Nine lensed quasars and quasar pairs discovered through spatially-extended variability in Pan-STARRS

We present the proof-of-concept of a method to find strongly lensed quasars using their spatially-extended photometric variability through difference imaging in cadenced imaging survey data. We apply the method to Pan-STARRS, starting with an initial selection of 14 107 Gaia multiplets with quasar-like infrared colours from WISE. We identify 229 candidates showing notable spatially-extended variability during the Pan-STARRS survey period. These include 20 known lenses, alongside an additional 12 promising candidates for which we obtain long-slit spectroscopy follow-up. This process results in the confirmation of four doubly lensed quasars, four unclassified quasar pairs and one projected quasar pair. Only three are pairs of stars or quasar+star projections, the false positive rate is thereby 25%. The lenses have separations between 0.81" and 1.24" and source redshifts between z = 1.47 and z = 2.46. Three of the unclassified quasar pairs are promising dual quasars candidates with separations ranging from 6.6 to 9.3 kpc. We expect that this technique will be a particularly efficient way to select lensed variables in the upcoming Rubin-LSST, which will be crucial given the expected limitations for spectroscopic follow-up

==> all_spectras.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/fred/anaconda3/envs/python37/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/fred/anaconda3/envs/python37/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/fred/anaconda3/envs/python37/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.270000in}{9.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.270000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.270000in}{9.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072700in}{8.464000in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{8.464000in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{9.025200in}}%
\pgfpathlineto{\pgfqpoint{0.072700in}{9.025200in}}%
\pgfpathlineto{\pgfqpoint{0.072700in}{8.464000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{8.464000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634827in}{8.464000in}}%
\pgfpathlineto{\pgfqpoint{2.634827in}{9.025200in}}%
\pgfpathlineto{\pgfqpoint{2.649526in}{9.025200in}}%
\pgfpathlineto{\pgfqpoint{2.649526in}{8.464000in}}%
\pgfpathlineto{\pgfqpoint{2.634827in}{8.464000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{8.464000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056008in}{8.464000in}}%
\pgfpathlineto{\pgfqpoint{3.056008in}{9.025200in}}%
\pgfpathlineto{\pgfqpoint{3.070866in}{9.025200in}}%
\pgfpathlineto{\pgfqpoint{3.070866in}{8.464000in}}%
\pgfpathlineto{\pgfqpoint{3.056008in}{8.464000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{8.464000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334419in}{8.464000in}}%
\pgfpathlineto{\pgfqpoint{4.334419in}{9.025200in}}%
\pgfpathlineto{\pgfqpoint{4.463605in}{9.025200in}}%
\pgfpathlineto{\pgfqpoint{4.463605in}{8.464000in}}%
\pgfpathlineto{\pgfqpoint{4.334419in}{8.464000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{8.464000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310445in}{8.464000in}}%
\pgfpathlineto{\pgfqpoint{5.310445in}{9.025200in}}%
\pgfpathlineto{\pgfqpoint{5.486347in}{9.025200in}}%
\pgfpathlineto{\pgfqpoint{5.486347in}{8.464000in}}%
\pgfpathlineto{\pgfqpoint{5.310445in}{8.464000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{8.464000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.975892in}{8.464000in}}%
\pgfpathlineto{\pgfqpoint{5.975892in}{9.025200in}}%
\pgfpathlineto{\pgfqpoint{6.342671in}{9.025200in}}%
\pgfpathlineto{\pgfqpoint{6.342671in}{8.464000in}}%
\pgfpathlineto{\pgfqpoint{5.975892in}{8.464000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{8.464000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.111350in}{8.464000in}}%
\pgfpathlineto{\pgfqpoint{7.111350in}{9.025200in}}%
\pgfpathlineto{\pgfqpoint{7.647507in}{9.025200in}}%
\pgfpathlineto{\pgfqpoint{7.647507in}{8.464000in}}%
\pgfpathlineto{\pgfqpoint{7.111350in}{8.464000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538795in}{8.464000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870496in}{8.464000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202197in}{8.464000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533898in}{8.464000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865599in}{8.464000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.197300in}{8.464000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{8.464000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.071107in}{8.632276in}}%
\pgfpathlineto{\pgfqpoint{0.074377in}{8.632276in}}%
\pgfpathlineto{\pgfqpoint{0.074377in}{8.613468in}}%
\pgfpathlineto{\pgfqpoint{0.080918in}{8.613468in}}%
\pgfpathlineto{\pgfqpoint{0.080918in}{8.661685in}}%
\pgfpathlineto{\pgfqpoint{0.087462in}{8.661685in}}%
\pgfpathlineto{\pgfqpoint{0.087462in}{8.615332in}}%
\pgfpathlineto{\pgfqpoint{0.094009in}{8.615332in}}%
\pgfpathlineto{\pgfqpoint{0.094009in}{8.668863in}}%
\pgfpathlineto{\pgfqpoint{0.100558in}{8.668863in}}%
\pgfpathlineto{\pgfqpoint{0.100558in}{8.647242in}}%
\pgfpathlineto{\pgfqpoint{0.107111in}{8.647242in}}%
\pgfpathlineto{\pgfqpoint{0.107111in}{8.664004in}}%
\pgfpathlineto{\pgfqpoint{0.113667in}{8.664004in}}%
\pgfpathlineto{\pgfqpoint{0.113667in}{8.650852in}}%
\pgfpathlineto{\pgfqpoint{0.120225in}{8.650852in}}%
\pgfpathlineto{\pgfqpoint{0.120225in}{8.629109in}}%
\pgfpathlineto{\pgfqpoint{0.126786in}{8.629109in}}%
\pgfpathlineto{\pgfqpoint{0.126786in}{8.617151in}}%
\pgfpathlineto{\pgfqpoint{0.133350in}{8.617151in}}%
\pgfpathlineto{\pgfqpoint{0.133350in}{8.682069in}}%
\pgfpathlineto{\pgfqpoint{0.139917in}{8.682069in}}%
\pgfpathlineto{\pgfqpoint{0.139917in}{8.642170in}}%
\pgfpathlineto{\pgfqpoint{0.146487in}{8.642170in}}%
\pgfpathlineto{\pgfqpoint{0.146487in}{8.645416in}}%
\pgfpathlineto{\pgfqpoint{0.153060in}{8.645416in}}%
\pgfpathlineto{\pgfqpoint{0.153060in}{8.635605in}}%
\pgfpathlineto{\pgfqpoint{0.159635in}{8.635605in}}%
\pgfpathlineto{\pgfqpoint{0.159635in}{8.667847in}}%
\pgfpathlineto{\pgfqpoint{0.166214in}{8.667847in}}%
\pgfpathlineto{\pgfqpoint{0.166214in}{8.622932in}}%
\pgfpathlineto{\pgfqpoint{0.172795in}{8.622932in}}%
\pgfpathlineto{\pgfqpoint{0.172795in}{8.641782in}}%
\pgfpathlineto{\pgfqpoint{0.179379in}{8.641782in}}%
\pgfpathlineto{\pgfqpoint{0.179379in}{8.608997in}}%
\pgfpathlineto{\pgfqpoint{0.185966in}{8.608997in}}%
\pgfpathlineto{\pgfqpoint{0.185966in}{8.676138in}}%
\pgfpathlineto{\pgfqpoint{0.192556in}{8.676138in}}%
\pgfpathlineto{\pgfqpoint{0.192556in}{8.615883in}}%
\pgfpathlineto{\pgfqpoint{0.199148in}{8.615883in}}%
\pgfpathlineto{\pgfqpoint{0.199148in}{8.603540in}}%
\pgfpathlineto{\pgfqpoint{0.205744in}{8.603540in}}%
\pgfpathlineto{\pgfqpoint{0.205744in}{8.644300in}}%
\pgfpathlineto{\pgfqpoint{0.212342in}{8.644300in}}%
\pgfpathlineto{\pgfqpoint{0.212342in}{8.619696in}}%
\pgfpathlineto{\pgfqpoint{0.218943in}{8.619696in}}%
\pgfpathlineto{\pgfqpoint{0.218943in}{8.604604in}}%
\pgfpathlineto{\pgfqpoint{0.225547in}{8.604604in}}%
\pgfpathlineto{\pgfqpoint{0.225547in}{8.634199in}}%
\pgfpathlineto{\pgfqpoint{0.232154in}{8.634199in}}%
\pgfpathlineto{\pgfqpoint{0.232154in}{8.653800in}}%
\pgfpathlineto{\pgfqpoint{0.238763in}{8.653800in}}%
\pgfpathlineto{\pgfqpoint{0.238763in}{8.627805in}}%
\pgfpathlineto{\pgfqpoint{0.245375in}{8.627805in}}%
\pgfpathlineto{\pgfqpoint{0.245375in}{8.599930in}}%
\pgfpathlineto{\pgfqpoint{0.251990in}{8.599930in}}%
\pgfpathlineto{\pgfqpoint{0.251990in}{8.622613in}}%
\pgfpathlineto{\pgfqpoint{0.258608in}{8.622613in}}%
\pgfpathlineto{\pgfqpoint{0.258608in}{8.578297in}}%
\pgfpathlineto{\pgfqpoint{0.265229in}{8.578297in}}%
\pgfpathlineto{\pgfqpoint{0.265229in}{8.641646in}}%
\pgfpathlineto{\pgfqpoint{0.271853in}{8.641646in}}%
\pgfpathlineto{\pgfqpoint{0.271853in}{8.633336in}}%
\pgfpathlineto{\pgfqpoint{0.278479in}{8.633336in}}%
\pgfpathlineto{\pgfqpoint{0.278479in}{8.671160in}}%
\pgfpathlineto{\pgfqpoint{0.285108in}{8.671160in}}%
\pgfpathlineto{\pgfqpoint{0.285108in}{8.607457in}}%
\pgfpathlineto{\pgfqpoint{0.291740in}{8.607457in}}%
\pgfpathlineto{\pgfqpoint{0.291740in}{8.621309in}}%
\pgfpathlineto{\pgfqpoint{0.298374in}{8.621309in}}%
\pgfpathlineto{\pgfqpoint{0.298374in}{8.663067in}}%
\pgfpathlineto{\pgfqpoint{0.305012in}{8.663067in}}%
\pgfpathlineto{\pgfqpoint{0.305012in}{8.619595in}}%
\pgfpathlineto{\pgfqpoint{0.311652in}{8.619595in}}%
\pgfpathlineto{\pgfqpoint{0.311652in}{8.647658in}}%
\pgfpathlineto{\pgfqpoint{0.318295in}{8.647658in}}%
\pgfpathlineto{\pgfqpoint{0.318295in}{8.641124in}}%
\pgfpathlineto{\pgfqpoint{0.324940in}{8.641124in}}%
\pgfpathlineto{\pgfqpoint{0.324940in}{8.622843in}}%
\pgfpathlineto{\pgfqpoint{0.331589in}{8.622843in}}%
\pgfpathlineto{\pgfqpoint{0.331589in}{8.645730in}}%
\pgfpathlineto{\pgfqpoint{0.338240in}{8.645730in}}%
\pgfpathlineto{\pgfqpoint{0.338240in}{8.631363in}}%
\pgfpathlineto{\pgfqpoint{0.344894in}{8.631363in}}%
\pgfpathlineto{\pgfqpoint{0.344894in}{8.605136in}}%
\pgfpathlineto{\pgfqpoint{0.351551in}{8.605136in}}%
\pgfpathlineto{\pgfqpoint{0.351551in}{8.618115in}}%
\pgfpathlineto{\pgfqpoint{0.358210in}{8.618115in}}%
\pgfpathlineto{\pgfqpoint{0.358210in}{8.635259in}}%
\pgfpathlineto{\pgfqpoint{0.371537in}{8.634262in}}%
\pgfpathlineto{\pgfqpoint{0.371537in}{8.613824in}}%
\pgfpathlineto{\pgfqpoint{0.378205in}{8.613824in}}%
\pgfpathlineto{\pgfqpoint{0.378205in}{8.645127in}}%
\pgfpathlineto{\pgfqpoint{0.384875in}{8.645127in}}%
\pgfpathlineto{\pgfqpoint{0.384875in}{8.631860in}}%
\pgfpathlineto{\pgfqpoint{0.391548in}{8.631860in}}%
\pgfpathlineto{\pgfqpoint{0.391548in}{8.665892in}}%
\pgfpathlineto{\pgfqpoint{0.398224in}{8.665892in}}%
\pgfpathlineto{\pgfqpoint{0.398224in}{8.606846in}}%
\pgfpathlineto{\pgfqpoint{0.404902in}{8.606846in}}%
\pgfpathlineto{\pgfqpoint{0.404902in}{8.635500in}}%
\pgfpathlineto{\pgfqpoint{0.411584in}{8.635500in}}%
\pgfpathlineto{\pgfqpoint{0.411584in}{8.603342in}}%
\pgfpathlineto{\pgfqpoint{0.418268in}{8.603342in}}%
\pgfpathlineto{\pgfqpoint{0.418268in}{8.599918in}}%
\pgfpathlineto{\pgfqpoint{0.424954in}{8.599918in}}%
\pgfpathlineto{\pgfqpoint{0.424954in}{8.622510in}}%
\pgfpathlineto{\pgfqpoint{0.431643in}{8.622510in}}%
\pgfpathlineto{\pgfqpoint{0.431643in}{8.643667in}}%
\pgfpathlineto{\pgfqpoint{0.438335in}{8.643667in}}%
\pgfpathlineto{\pgfqpoint{0.438335in}{8.618498in}}%
\pgfpathlineto{\pgfqpoint{0.445030in}{8.618498in}}%
\pgfpathlineto{\pgfqpoint{0.445030in}{8.630742in}}%
\pgfpathlineto{\pgfqpoint{0.451728in}{8.630742in}}%
\pgfpathlineto{\pgfqpoint{0.451728in}{8.604202in}}%
\pgfpathlineto{\pgfqpoint{0.458428in}{8.604202in}}%
\pgfpathlineto{\pgfqpoint{0.458428in}{8.587228in}}%
\pgfpathlineto{\pgfqpoint{0.465130in}{8.587228in}}%
\pgfpathlineto{\pgfqpoint{0.465130in}{8.592028in}}%
\pgfpathlineto{\pgfqpoint{0.471836in}{8.592028in}}%
\pgfpathlineto{\pgfqpoint{0.471836in}{8.619473in}}%
\pgfpathlineto{\pgfqpoint{0.485255in}{8.619224in}}%
\pgfpathlineto{\pgfqpoint{0.485255in}{8.633839in}}%
\pgfpathlineto{\pgfqpoint{0.491968in}{8.633839in}}%
\pgfpathlineto{\pgfqpoint{0.491968in}{8.600293in}}%
\pgfpathlineto{\pgfqpoint{0.498684in}{8.600293in}}%
\pgfpathlineto{\pgfqpoint{0.498684in}{8.631085in}}%
\pgfpathlineto{\pgfqpoint{0.505403in}{8.631085in}}%
\pgfpathlineto{\pgfqpoint{0.505403in}{8.612551in}}%
\pgfpathlineto{\pgfqpoint{0.512124in}{8.612551in}}%
\pgfpathlineto{\pgfqpoint{0.512124in}{8.605349in}}%
\pgfpathlineto{\pgfqpoint{0.518848in}{8.605349in}}%
\pgfpathlineto{\pgfqpoint{0.518848in}{8.634325in}}%
\pgfpathlineto{\pgfqpoint{0.525575in}{8.634325in}}%
\pgfpathlineto{\pgfqpoint{0.525575in}{8.611907in}}%
\pgfpathlineto{\pgfqpoint{0.532305in}{8.611907in}}%
\pgfpathlineto{\pgfqpoint{0.532305in}{8.633264in}}%
\pgfpathlineto{\pgfqpoint{0.539036in}{8.633264in}}%
\pgfpathlineto{\pgfqpoint{0.539036in}{8.636850in}}%
\pgfpathlineto{\pgfqpoint{0.545771in}{8.636850in}}%
\pgfpathlineto{\pgfqpoint{0.545771in}{8.615979in}}%
\pgfpathlineto{\pgfqpoint{0.552508in}{8.615979in}}%
\pgfpathlineto{\pgfqpoint{0.552508in}{8.632774in}}%
\pgfpathlineto{\pgfqpoint{0.559248in}{8.632774in}}%
\pgfpathlineto{\pgfqpoint{0.559248in}{8.613833in}}%
\pgfpathlineto{\pgfqpoint{0.565991in}{8.613833in}}%
\pgfpathlineto{\pgfqpoint{0.565991in}{8.629321in}}%
\pgfpathlineto{\pgfqpoint{0.572736in}{8.629321in}}%
\pgfpathlineto{\pgfqpoint{0.572736in}{8.591153in}}%
\pgfpathlineto{\pgfqpoint{0.579484in}{8.591153in}}%
\pgfpathlineto{\pgfqpoint{0.579484in}{8.605020in}}%
\pgfpathlineto{\pgfqpoint{0.586234in}{8.605020in}}%
\pgfpathlineto{\pgfqpoint{0.586234in}{8.625027in}}%
\pgfpathlineto{\pgfqpoint{0.592987in}{8.625027in}}%
\pgfpathlineto{\pgfqpoint{0.592987in}{8.620994in}}%
\pgfpathlineto{\pgfqpoint{0.599742in}{8.620994in}}%
\pgfpathlineto{\pgfqpoint{0.599742in}{8.603425in}}%
\pgfpathlineto{\pgfqpoint{0.606501in}{8.603425in}}%
\pgfpathlineto{\pgfqpoint{0.606501in}{8.630569in}}%
\pgfpathlineto{\pgfqpoint{0.613261in}{8.630569in}}%
\pgfpathlineto{\pgfqpoint{0.613261in}{8.621560in}}%
\pgfpathlineto{\pgfqpoint{0.620025in}{8.621560in}}%
\pgfpathlineto{\pgfqpoint{0.620025in}{8.618723in}}%
\pgfpathlineto{\pgfqpoint{0.626791in}{8.618723in}}%
\pgfpathlineto{\pgfqpoint{0.626791in}{8.616375in}}%
\pgfpathlineto{\pgfqpoint{0.633559in}{8.616375in}}%
\pgfpathlineto{\pgfqpoint{0.633559in}{8.593589in}}%
\pgfpathlineto{\pgfqpoint{0.640330in}{8.593589in}}%
\pgfpathlineto{\pgfqpoint{0.640330in}{8.624672in}}%
\pgfpathlineto{\pgfqpoint{0.647104in}{8.624672in}}%
\pgfpathlineto{\pgfqpoint{0.647104in}{8.566751in}}%
\pgfpathlineto{\pgfqpoint{0.653880in}{8.566751in}}%
\pgfpathlineto{\pgfqpoint{0.653880in}{8.611421in}}%
\pgfpathlineto{\pgfqpoint{0.660659in}{8.611421in}}%
\pgfpathlineto{\pgfqpoint{0.660659in}{8.584794in}}%
\pgfpathlineto{\pgfqpoint{0.667441in}{8.584794in}}%
\pgfpathlineto{\pgfqpoint{0.667441in}{8.603502in}}%
\pgfpathlineto{\pgfqpoint{0.674224in}{8.603502in}}%
\pgfpathlineto{\pgfqpoint{0.674224in}{8.596179in}}%
\pgfpathlineto{\pgfqpoint{0.681011in}{8.596179in}}%
\pgfpathlineto{\pgfqpoint{0.681011in}{8.590596in}}%
\pgfpathlineto{\pgfqpoint{0.687800in}{8.590596in}}%
\pgfpathlineto{\pgfqpoint{0.687800in}{8.626021in}}%
\pgfpathlineto{\pgfqpoint{0.701386in}{8.626074in}}%
\pgfpathlineto{\pgfqpoint{0.701386in}{8.621535in}}%
\pgfpathlineto{\pgfqpoint{0.708183in}{8.621535in}}%
\pgfpathlineto{\pgfqpoint{0.708183in}{8.608757in}}%
\pgfpathlineto{\pgfqpoint{0.714982in}{8.608757in}}%
\pgfpathlineto{\pgfqpoint{0.714982in}{8.596386in}}%
\pgfpathlineto{\pgfqpoint{0.721784in}{8.596386in}}%
\pgfpathlineto{\pgfqpoint{0.721784in}{8.613081in}}%
\pgfpathlineto{\pgfqpoint{0.728588in}{8.613081in}}%
\pgfpathlineto{\pgfqpoint{0.728588in}{8.638064in}}%
\pgfpathlineto{\pgfqpoint{0.735395in}{8.638064in}}%
\pgfpathlineto{\pgfqpoint{0.735395in}{8.624676in}}%
\pgfpathlineto{\pgfqpoint{0.742204in}{8.624676in}}%
\pgfpathlineto{\pgfqpoint{0.742204in}{8.632526in}}%
\pgfpathlineto{\pgfqpoint{0.749016in}{8.632526in}}%
\pgfpathlineto{\pgfqpoint{0.749016in}{8.651406in}}%
\pgfpathlineto{\pgfqpoint{0.755831in}{8.651406in}}%
\pgfpathlineto{\pgfqpoint{0.755831in}{8.625888in}}%
\pgfpathlineto{\pgfqpoint{0.762648in}{8.625888in}}%
\pgfpathlineto{\pgfqpoint{0.762648in}{8.622291in}}%
\pgfpathlineto{\pgfqpoint{0.769467in}{8.622291in}}%
\pgfpathlineto{\pgfqpoint{0.769467in}{8.628017in}}%
\pgfpathlineto{\pgfqpoint{0.776289in}{8.628017in}}%
\pgfpathlineto{\pgfqpoint{0.776289in}{8.644140in}}%
\pgfpathlineto{\pgfqpoint{0.783113in}{8.644140in}}%
\pgfpathlineto{\pgfqpoint{0.783113in}{8.634553in}}%
\pgfpathlineto{\pgfqpoint{0.789940in}{8.634553in}}%
\pgfpathlineto{\pgfqpoint{0.789940in}{8.653430in}}%
\pgfpathlineto{\pgfqpoint{0.796770in}{8.653430in}}%
\pgfpathlineto{\pgfqpoint{0.796770in}{8.643465in}}%
\pgfpathlineto{\pgfqpoint{0.803602in}{8.643465in}}%
\pgfpathlineto{\pgfqpoint{0.803602in}{8.646182in}}%
\pgfpathlineto{\pgfqpoint{0.810436in}{8.646182in}}%
\pgfpathlineto{\pgfqpoint{0.810436in}{8.649224in}}%
\pgfpathlineto{\pgfqpoint{0.817273in}{8.649224in}}%
\pgfpathlineto{\pgfqpoint{0.817273in}{8.627244in}}%
\pgfpathlineto{\pgfqpoint{0.824112in}{8.627244in}}%
\pgfpathlineto{\pgfqpoint{0.824112in}{8.649287in}}%
\pgfpathlineto{\pgfqpoint{0.830954in}{8.649287in}}%
\pgfpathlineto{\pgfqpoint{0.830954in}{8.658354in}}%
\pgfpathlineto{\pgfqpoint{0.837799in}{8.658354in}}%
\pgfpathlineto{\pgfqpoint{0.837799in}{8.634462in}}%
\pgfpathlineto{\pgfqpoint{0.844645in}{8.634462in}}%
\pgfpathlineto{\pgfqpoint{0.844645in}{8.643285in}}%
\pgfpathlineto{\pgfqpoint{0.851495in}{8.643285in}}%
\pgfpathlineto{\pgfqpoint{0.851495in}{8.675329in}}%
\pgfpathlineto{\pgfqpoint{0.858346in}{8.675329in}}%
\pgfpathlineto{\pgfqpoint{0.858346in}{8.677318in}}%
\pgfpathlineto{\pgfqpoint{0.865201in}{8.677318in}}%
\pgfpathlineto{\pgfqpoint{0.865201in}{8.656805in}}%
\pgfpathlineto{\pgfqpoint{0.872057in}{8.656805in}}%
\pgfpathlineto{\pgfqpoint{0.872057in}{8.640939in}}%
\pgfpathlineto{\pgfqpoint{0.878916in}{8.640939in}}%
\pgfpathlineto{\pgfqpoint{0.878916in}{8.661232in}}%
\pgfpathlineto{\pgfqpoint{0.885778in}{8.661232in}}%
\pgfpathlineto{\pgfqpoint{0.885778in}{8.632608in}}%
\pgfpathlineto{\pgfqpoint{0.899508in}{8.633471in}}%
\pgfpathlineto{\pgfqpoint{0.899508in}{8.628374in}}%
\pgfpathlineto{\pgfqpoint{0.906377in}{8.628374in}}%
\pgfpathlineto{\pgfqpoint{0.906377in}{8.596836in}}%
\pgfpathlineto{\pgfqpoint{0.913248in}{8.596836in}}%
\pgfpathlineto{\pgfqpoint{0.913248in}{8.615720in}}%
\pgfpathlineto{\pgfqpoint{0.920122in}{8.615720in}}%
\pgfpathlineto{\pgfqpoint{0.920122in}{8.624611in}}%
\pgfpathlineto{\pgfqpoint{0.926998in}{8.624611in}}%
\pgfpathlineto{\pgfqpoint{0.926998in}{8.607530in}}%
\pgfpathlineto{\pgfqpoint{0.933877in}{8.607530in}}%
\pgfpathlineto{\pgfqpoint{0.933877in}{8.614059in}}%
\pgfpathlineto{\pgfqpoint{0.940758in}{8.614059in}}%
\pgfpathlineto{\pgfqpoint{0.940758in}{8.620452in}}%
\pgfpathlineto{\pgfqpoint{0.947641in}{8.620452in}}%
\pgfpathlineto{\pgfqpoint{0.947641in}{8.593831in}}%
\pgfpathlineto{\pgfqpoint{0.954527in}{8.593831in}}%
\pgfpathlineto{\pgfqpoint{0.954527in}{8.588157in}}%
\pgfpathlineto{\pgfqpoint{0.961415in}{8.588157in}}%
\pgfpathlineto{\pgfqpoint{0.961415in}{8.602840in}}%
\pgfpathlineto{\pgfqpoint{0.968306in}{8.602840in}}%
\pgfpathlineto{\pgfqpoint{0.968306in}{8.604937in}}%
\pgfpathlineto{\pgfqpoint{0.975199in}{8.604937in}}%
\pgfpathlineto{\pgfqpoint{0.975199in}{8.608021in}}%
\pgfpathlineto{\pgfqpoint{0.982094in}{8.608021in}}%
\pgfpathlineto{\pgfqpoint{0.982094in}{8.615145in}}%
\pgfpathlineto{\pgfqpoint{0.988992in}{8.615145in}}%
\pgfpathlineto{\pgfqpoint{0.988992in}{8.602673in}}%
\pgfpathlineto{\pgfqpoint{0.995892in}{8.602673in}}%
\pgfpathlineto{\pgfqpoint{0.995892in}{8.611469in}}%
\pgfpathlineto{\pgfqpoint{1.002794in}{8.611469in}}%
\pgfpathlineto{\pgfqpoint{1.002794in}{8.588424in}}%
\pgfpathlineto{\pgfqpoint{1.009699in}{8.588424in}}%
\pgfpathlineto{\pgfqpoint{1.009699in}{8.597478in}}%
\pgfpathlineto{\pgfqpoint{1.016607in}{8.597478in}}%
\pgfpathlineto{\pgfqpoint{1.016607in}{8.585272in}}%
\pgfpathlineto{\pgfqpoint{1.023516in}{8.585272in}}%
\pgfpathlineto{\pgfqpoint{1.023516in}{8.589436in}}%
\pgfpathlineto{\pgfqpoint{1.030428in}{8.589436in}}%
\pgfpathlineto{\pgfqpoint{1.030428in}{8.610613in}}%
\pgfpathlineto{\pgfqpoint{1.037343in}{8.610613in}}%
\pgfpathlineto{\pgfqpoint{1.037343in}{8.613426in}}%
\pgfpathlineto{\pgfqpoint{1.044259in}{8.613426in}}%
\pgfpathlineto{\pgfqpoint{1.044259in}{8.586285in}}%
\pgfpathlineto{\pgfqpoint{1.051178in}{8.586285in}}%
\pgfpathlineto{\pgfqpoint{1.051178in}{8.605971in}}%
\pgfpathlineto{\pgfqpoint{1.058100in}{8.605971in}}%
\pgfpathlineto{\pgfqpoint{1.058100in}{8.576540in}}%
\pgfpathlineto{\pgfqpoint{1.065024in}{8.576540in}}%
\pgfpathlineto{\pgfqpoint{1.065024in}{8.596959in}}%
\pgfpathlineto{\pgfqpoint{1.078878in}{8.596834in}}%
\pgfpathlineto{\pgfqpoint{1.078878in}{8.621351in}}%
\pgfpathlineto{\pgfqpoint{1.085809in}{8.621351in}}%
\pgfpathlineto{\pgfqpoint{1.085809in}{8.595503in}}%
\pgfpathlineto{\pgfqpoint{1.092742in}{8.595503in}}%
\pgfpathlineto{\pgfqpoint{1.092742in}{8.579858in}}%
\pgfpathlineto{\pgfqpoint{1.099678in}{8.579858in}}%
\pgfpathlineto{\pgfqpoint{1.099678in}{8.586788in}}%
\pgfpathlineto{\pgfqpoint{1.106615in}{8.586788in}}%
\pgfpathlineto{\pgfqpoint{1.106615in}{8.593446in}}%
\pgfpathlineto{\pgfqpoint{1.113556in}{8.593446in}}%
\pgfpathlineto{\pgfqpoint{1.113556in}{8.587620in}}%
\pgfpathlineto{\pgfqpoint{1.120498in}{8.587620in}}%
\pgfpathlineto{\pgfqpoint{1.120498in}{8.604549in}}%
\pgfpathlineto{\pgfqpoint{1.127443in}{8.604549in}}%
\pgfpathlineto{\pgfqpoint{1.127443in}{8.594721in}}%
\pgfpathlineto{\pgfqpoint{1.134390in}{8.594721in}}%
\pgfpathlineto{\pgfqpoint{1.134390in}{8.591665in}}%
\pgfpathlineto{\pgfqpoint{1.141339in}{8.591665in}}%
\pgfpathlineto{\pgfqpoint{1.141339in}{8.572661in}}%
\pgfpathlineto{\pgfqpoint{1.148291in}{8.572661in}}%
\pgfpathlineto{\pgfqpoint{1.148291in}{8.600924in}}%
\pgfpathlineto{\pgfqpoint{1.155245in}{8.600924in}}%
\pgfpathlineto{\pgfqpoint{1.155245in}{8.583709in}}%
\pgfpathlineto{\pgfqpoint{1.162201in}{8.583709in}}%
\pgfpathlineto{\pgfqpoint{1.162201in}{8.588628in}}%
\pgfpathlineto{\pgfqpoint{1.169160in}{8.588628in}}%
\pgfpathlineto{\pgfqpoint{1.169160in}{8.558399in}}%
\pgfpathlineto{\pgfqpoint{1.176120in}{8.558399in}}%
\pgfpathlineto{\pgfqpoint{1.176120in}{8.586935in}}%
\pgfpathlineto{\pgfqpoint{1.183084in}{8.586935in}}%
\pgfpathlineto{\pgfqpoint{1.183084in}{8.590121in}}%
\pgfpathlineto{\pgfqpoint{1.190049in}{8.590121in}}%
\pgfpathlineto{\pgfqpoint{1.190049in}{8.587271in}}%
\pgfpathlineto{\pgfqpoint{1.197017in}{8.587271in}}%
\pgfpathlineto{\pgfqpoint{1.197017in}{8.584347in}}%
\pgfpathlineto{\pgfqpoint{1.203986in}{8.584347in}}%
\pgfpathlineto{\pgfqpoint{1.203986in}{8.586772in}}%
\pgfpathlineto{\pgfqpoint{1.210959in}{8.586772in}}%
\pgfpathlineto{\pgfqpoint{1.210959in}{8.557678in}}%
\pgfpathlineto{\pgfqpoint{1.217933in}{8.557678in}}%
\pgfpathlineto{\pgfqpoint{1.217933in}{8.587235in}}%
\pgfpathlineto{\pgfqpoint{1.224910in}{8.587235in}}%
\pgfpathlineto{\pgfqpoint{1.224910in}{8.566673in}}%
\pgfpathlineto{\pgfqpoint{1.231889in}{8.566673in}}%
\pgfpathlineto{\pgfqpoint{1.231889in}{8.586646in}}%
\pgfpathlineto{\pgfqpoint{1.238870in}{8.586646in}}%
\pgfpathlineto{\pgfqpoint{1.238870in}{8.595248in}}%
\pgfpathlineto{\pgfqpoint{1.245854in}{8.595248in}}%
\pgfpathlineto{\pgfqpoint{1.245854in}{8.580052in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{8.580052in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{8.591324in}}%
\pgfpathlineto{\pgfqpoint{1.259827in}{8.591324in}}%
\pgfpathlineto{\pgfqpoint{1.259827in}{8.574855in}}%
\pgfpathlineto{\pgfqpoint{1.266817in}{8.574855in}}%
\pgfpathlineto{\pgfqpoint{1.266817in}{8.591304in}}%
\pgfpathlineto{\pgfqpoint{1.273810in}{8.591304in}}%
\pgfpathlineto{\pgfqpoint{1.273810in}{8.602948in}}%
\pgfpathlineto{\pgfqpoint{1.280805in}{8.602948in}}%
\pgfpathlineto{\pgfqpoint{1.280805in}{8.573006in}}%
\pgfpathlineto{\pgfqpoint{1.287801in}{8.573006in}}%
\pgfpathlineto{\pgfqpoint{1.287801in}{8.560405in}}%
\pgfpathlineto{\pgfqpoint{1.294801in}{8.560405in}}%
\pgfpathlineto{\pgfqpoint{1.294801in}{8.578449in}}%
\pgfpathlineto{\pgfqpoint{1.301802in}{8.578449in}}%
\pgfpathlineto{\pgfqpoint{1.301802in}{8.595233in}}%
\pgfpathlineto{\pgfqpoint{1.308805in}{8.595233in}}%
\pgfpathlineto{\pgfqpoint{1.308805in}{8.611069in}}%
\pgfpathlineto{\pgfqpoint{1.315811in}{8.611069in}}%
\pgfpathlineto{\pgfqpoint{1.315811in}{8.590944in}}%
\pgfpathlineto{\pgfqpoint{1.322819in}{8.590944in}}%
\pgfpathlineto{\pgfqpoint{1.322819in}{8.581779in}}%
\pgfpathlineto{\pgfqpoint{1.329829in}{8.581779in}}%
\pgfpathlineto{\pgfqpoint{1.329829in}{8.593110in}}%
\pgfpathlineto{\pgfqpoint{1.336842in}{8.593110in}}%
\pgfpathlineto{\pgfqpoint{1.336842in}{8.603187in}}%
\pgfpathlineto{\pgfqpoint{1.343856in}{8.603187in}}%
\pgfpathlineto{\pgfqpoint{1.343856in}{8.578948in}}%
\pgfpathlineto{\pgfqpoint{1.350873in}{8.578948in}}%
\pgfpathlineto{\pgfqpoint{1.350873in}{8.575948in}}%
\pgfpathlineto{\pgfqpoint{1.357892in}{8.575948in}}%
\pgfpathlineto{\pgfqpoint{1.357892in}{8.579599in}}%
\pgfpathlineto{\pgfqpoint{1.364913in}{8.579599in}}%
\pgfpathlineto{\pgfqpoint{1.364913in}{8.587989in}}%
\pgfpathlineto{\pgfqpoint{1.378962in}{8.588610in}}%
\pgfpathlineto{\pgfqpoint{1.378962in}{8.577879in}}%
\pgfpathlineto{\pgfqpoint{1.385990in}{8.577879in}}%
\pgfpathlineto{\pgfqpoint{1.385990in}{8.580800in}}%
\pgfpathlineto{\pgfqpoint{1.393019in}{8.580800in}}%
\pgfpathlineto{\pgfqpoint{1.393019in}{8.568702in}}%
\pgfpathlineto{\pgfqpoint{1.400051in}{8.568702in}}%
\pgfpathlineto{\pgfqpoint{1.400051in}{8.567174in}}%
\pgfpathlineto{\pgfqpoint{1.407086in}{8.567174in}}%
\pgfpathlineto{\pgfqpoint{1.407086in}{8.571056in}}%
\pgfpathlineto{\pgfqpoint{1.414122in}{8.571056in}}%
\pgfpathlineto{\pgfqpoint{1.414122in}{8.580243in}}%
\pgfpathlineto{\pgfqpoint{1.428201in}{8.579132in}}%
\pgfpathlineto{\pgfqpoint{1.428201in}{8.563509in}}%
\pgfpathlineto{\pgfqpoint{1.435244in}{8.563509in}}%
\pgfpathlineto{\pgfqpoint{1.435244in}{8.586820in}}%
\pgfpathlineto{\pgfqpoint{1.442289in}{8.586820in}}%
\pgfpathlineto{\pgfqpoint{1.442289in}{8.579277in}}%
\pgfpathlineto{\pgfqpoint{1.449336in}{8.579277in}}%
\pgfpathlineto{\pgfqpoint{1.449336in}{8.566527in}}%
\pgfpathlineto{\pgfqpoint{1.456385in}{8.566527in}}%
\pgfpathlineto{\pgfqpoint{1.456385in}{8.567673in}}%
\pgfpathlineto{\pgfqpoint{1.463436in}{8.567673in}}%
\pgfpathlineto{\pgfqpoint{1.463436in}{8.574608in}}%
\pgfpathlineto{\pgfqpoint{1.484603in}{8.573984in}}%
\pgfpathlineto{\pgfqpoint{1.484603in}{8.565724in}}%
\pgfpathlineto{\pgfqpoint{1.498724in}{8.566788in}}%
\pgfpathlineto{\pgfqpoint{1.498724in}{8.578961in}}%
\pgfpathlineto{\pgfqpoint{1.505789in}{8.578961in}}%
\pgfpathlineto{\pgfqpoint{1.505789in}{8.570840in}}%
\pgfpathlineto{\pgfqpoint{1.512855in}{8.570840in}}%
\pgfpathlineto{\pgfqpoint{1.512855in}{8.553445in}}%
\pgfpathlineto{\pgfqpoint{1.519923in}{8.553445in}}%
\pgfpathlineto{\pgfqpoint{1.519923in}{8.554583in}}%
\pgfpathlineto{\pgfqpoint{1.526993in}{8.554583in}}%
\pgfpathlineto{\pgfqpoint{1.526993in}{8.583907in}}%
\pgfpathlineto{\pgfqpoint{1.534066in}{8.583907in}}%
\pgfpathlineto{\pgfqpoint{1.534066in}{8.567077in}}%
\pgfpathlineto{\pgfqpoint{1.541140in}{8.567077in}}%
\pgfpathlineto{\pgfqpoint{1.541140in}{8.564991in}}%
\pgfpathlineto{\pgfqpoint{1.548217in}{8.564991in}}%
\pgfpathlineto{\pgfqpoint{1.548217in}{8.555701in}}%
\pgfpathlineto{\pgfqpoint{1.555295in}{8.555701in}}%
\pgfpathlineto{\pgfqpoint{1.555295in}{8.578632in}}%
\pgfpathlineto{\pgfqpoint{1.562376in}{8.578632in}}%
\pgfpathlineto{\pgfqpoint{1.562376in}{8.542049in}}%
\pgfpathlineto{\pgfqpoint{1.569459in}{8.542049in}}%
\pgfpathlineto{\pgfqpoint{1.569459in}{8.538957in}}%
\pgfpathlineto{\pgfqpoint{1.576544in}{8.538957in}}%
\pgfpathlineto{\pgfqpoint{1.576544in}{8.554372in}}%
\pgfpathlineto{\pgfqpoint{1.583631in}{8.554372in}}%
\pgfpathlineto{\pgfqpoint{1.583631in}{8.568868in}}%
\pgfpathlineto{\pgfqpoint{1.590720in}{8.568868in}}%
\pgfpathlineto{\pgfqpoint{1.590720in}{8.560713in}}%
\pgfpathlineto{\pgfqpoint{1.604904in}{8.560029in}}%
\pgfpathlineto{\pgfqpoint{1.604904in}{8.553166in}}%
\pgfpathlineto{\pgfqpoint{1.611999in}{8.553166in}}%
\pgfpathlineto{\pgfqpoint{1.611999in}{8.565793in}}%
\pgfpathlineto{\pgfqpoint{1.619096in}{8.565793in}}%
\pgfpathlineto{\pgfqpoint{1.619096in}{8.569019in}}%
\pgfpathlineto{\pgfqpoint{1.633297in}{8.568295in}}%
\pgfpathlineto{\pgfqpoint{1.633297in}{8.559221in}}%
\pgfpathlineto{\pgfqpoint{1.640400in}{8.559221in}}%
\pgfpathlineto{\pgfqpoint{1.640400in}{8.562132in}}%
\pgfpathlineto{\pgfqpoint{1.654613in}{8.562844in}}%
\pgfpathlineto{\pgfqpoint{1.654613in}{8.540818in}}%
\pgfpathlineto{\pgfqpoint{1.661723in}{8.540818in}}%
\pgfpathlineto{\pgfqpoint{1.661723in}{8.562860in}}%
\pgfpathlineto{\pgfqpoint{1.668834in}{8.562860in}}%
\pgfpathlineto{\pgfqpoint{1.668834in}{8.583563in}}%
\pgfpathlineto{\pgfqpoint{1.675948in}{8.583563in}}%
\pgfpathlineto{\pgfqpoint{1.675948in}{8.567086in}}%
\pgfpathlineto{\pgfqpoint{1.683063in}{8.567086in}}%
\pgfpathlineto{\pgfqpoint{1.683063in}{8.552574in}}%
\pgfpathlineto{\pgfqpoint{1.690181in}{8.552574in}}%
\pgfpathlineto{\pgfqpoint{1.690181in}{8.558877in}}%
\pgfpathlineto{\pgfqpoint{1.697300in}{8.558877in}}%
\pgfpathlineto{\pgfqpoint{1.697300in}{8.562126in}}%
\pgfpathlineto{\pgfqpoint{1.704422in}{8.562126in}}%
\pgfpathlineto{\pgfqpoint{1.704422in}{8.569196in}}%
\pgfpathlineto{\pgfqpoint{1.711545in}{8.569196in}}%
\pgfpathlineto{\pgfqpoint{1.711545in}{8.555286in}}%
\pgfpathlineto{\pgfqpoint{1.718671in}{8.555286in}}%
\pgfpathlineto{\pgfqpoint{1.718671in}{8.582511in}}%
\pgfpathlineto{\pgfqpoint{1.725798in}{8.582511in}}%
\pgfpathlineto{\pgfqpoint{1.725798in}{8.574812in}}%
\pgfpathlineto{\pgfqpoint{1.732928in}{8.574812in}}%
\pgfpathlineto{\pgfqpoint{1.732928in}{8.553178in}}%
\pgfpathlineto{\pgfqpoint{1.740059in}{8.553178in}}%
\pgfpathlineto{\pgfqpoint{1.740059in}{8.582410in}}%
\pgfpathlineto{\pgfqpoint{1.747193in}{8.582410in}}%
\pgfpathlineto{\pgfqpoint{1.747193in}{8.567159in}}%
\pgfpathlineto{\pgfqpoint{1.754328in}{8.567159in}}%
\pgfpathlineto{\pgfqpoint{1.754328in}{8.574639in}}%
\pgfpathlineto{\pgfqpoint{1.761465in}{8.574639in}}%
\pgfpathlineto{\pgfqpoint{1.761465in}{8.541449in}}%
\pgfpathlineto{\pgfqpoint{1.768605in}{8.541449in}}%
\pgfpathlineto{\pgfqpoint{1.768605in}{8.554916in}}%
\pgfpathlineto{\pgfqpoint{1.775746in}{8.554916in}}%
\pgfpathlineto{\pgfqpoint{1.775746in}{8.566129in}}%
\pgfpathlineto{\pgfqpoint{1.782889in}{8.566129in}}%
\pgfpathlineto{\pgfqpoint{1.782889in}{8.563552in}}%
\pgfpathlineto{\pgfqpoint{1.790035in}{8.563552in}}%
\pgfpathlineto{\pgfqpoint{1.790035in}{8.557915in}}%
\pgfpathlineto{\pgfqpoint{1.797182in}{8.557915in}}%
\pgfpathlineto{\pgfqpoint{1.797182in}{8.551351in}}%
\pgfpathlineto{\pgfqpoint{1.804331in}{8.551351in}}%
\pgfpathlineto{\pgfqpoint{1.804331in}{8.544831in}}%
\pgfpathlineto{\pgfqpoint{1.811482in}{8.544831in}}%
\pgfpathlineto{\pgfqpoint{1.811482in}{8.556381in}}%
\pgfpathlineto{\pgfqpoint{1.818635in}{8.556381in}}%
\pgfpathlineto{\pgfqpoint{1.818635in}{8.555086in}}%
\pgfpathlineto{\pgfqpoint{1.825790in}{8.555086in}}%
\pgfpathlineto{\pgfqpoint{1.825790in}{8.568447in}}%
\pgfpathlineto{\pgfqpoint{1.832947in}{8.568447in}}%
\pgfpathlineto{\pgfqpoint{1.832947in}{8.567041in}}%
\pgfpathlineto{\pgfqpoint{1.847267in}{8.567368in}}%
\pgfpathlineto{\pgfqpoint{1.847267in}{8.556828in}}%
\pgfpathlineto{\pgfqpoint{1.854429in}{8.556828in}}%
\pgfpathlineto{\pgfqpoint{1.854429in}{8.543383in}}%
\pgfpathlineto{\pgfqpoint{1.861594in}{8.543383in}}%
\pgfpathlineto{\pgfqpoint{1.861594in}{8.565519in}}%
\pgfpathlineto{\pgfqpoint{1.868760in}{8.565519in}}%
\pgfpathlineto{\pgfqpoint{1.868760in}{8.554608in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{8.554608in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{8.558901in}}%
\pgfpathlineto{\pgfqpoint{1.890272in}{8.558410in}}%
\pgfpathlineto{\pgfqpoint{1.890272in}{8.570698in}}%
\pgfpathlineto{\pgfqpoint{1.897446in}{8.570698in}}%
\pgfpathlineto{\pgfqpoint{1.897446in}{8.549448in}}%
\pgfpathlineto{\pgfqpoint{1.904622in}{8.549448in}}%
\pgfpathlineto{\pgfqpoint{1.904622in}{8.572393in}}%
\pgfpathlineto{\pgfqpoint{1.911800in}{8.572393in}}%
\pgfpathlineto{\pgfqpoint{1.911800in}{8.566904in}}%
\pgfpathlineto{\pgfqpoint{1.918980in}{8.566904in}}%
\pgfpathlineto{\pgfqpoint{1.918980in}{8.556686in}}%
\pgfpathlineto{\pgfqpoint{1.926161in}{8.556686in}}%
\pgfpathlineto{\pgfqpoint{1.926161in}{8.554485in}}%
\pgfpathlineto{\pgfqpoint{1.933345in}{8.554485in}}%
\pgfpathlineto{\pgfqpoint{1.933345in}{8.573120in}}%
\pgfpathlineto{\pgfqpoint{1.940530in}{8.573120in}}%
\pgfpathlineto{\pgfqpoint{1.940530in}{8.568742in}}%
\pgfpathlineto{\pgfqpoint{1.947718in}{8.568742in}}%
\pgfpathlineto{\pgfqpoint{1.947718in}{8.566764in}}%
\pgfpathlineto{\pgfqpoint{1.954907in}{8.566764in}}%
\pgfpathlineto{\pgfqpoint{1.954907in}{8.545296in}}%
\pgfpathlineto{\pgfqpoint{1.962098in}{8.545296in}}%
\pgfpathlineto{\pgfqpoint{1.962098in}{8.551598in}}%
\pgfpathlineto{\pgfqpoint{1.969291in}{8.551598in}}%
\pgfpathlineto{\pgfqpoint{1.969291in}{8.549810in}}%
\pgfpathlineto{\pgfqpoint{1.976486in}{8.549810in}}%
\pgfpathlineto{\pgfqpoint{1.976486in}{8.560924in}}%
\pgfpathlineto{\pgfqpoint{1.983682in}{8.560924in}}%
\pgfpathlineto{\pgfqpoint{1.983682in}{8.564866in}}%
\pgfpathlineto{\pgfqpoint{1.990881in}{8.564866in}}%
\pgfpathlineto{\pgfqpoint{1.990881in}{8.579522in}}%
\pgfpathlineto{\pgfqpoint{1.998081in}{8.579522in}}%
\pgfpathlineto{\pgfqpoint{1.998081in}{8.576652in}}%
\pgfpathlineto{\pgfqpoint{2.005283in}{8.576652in}}%
\pgfpathlineto{\pgfqpoint{2.005283in}{8.539789in}}%
\pgfpathlineto{\pgfqpoint{2.012487in}{8.539789in}}%
\pgfpathlineto{\pgfqpoint{2.012487in}{8.551246in}}%
\pgfpathlineto{\pgfqpoint{2.019693in}{8.551246in}}%
\pgfpathlineto{\pgfqpoint{2.019693in}{8.557681in}}%
\pgfpathlineto{\pgfqpoint{2.026901in}{8.557681in}}%
\pgfpathlineto{\pgfqpoint{2.026901in}{8.564336in}}%
\pgfpathlineto{\pgfqpoint{2.034111in}{8.564336in}}%
\pgfpathlineto{\pgfqpoint{2.034111in}{8.572140in}}%
\pgfpathlineto{\pgfqpoint{2.041322in}{8.572140in}}%
\pgfpathlineto{\pgfqpoint{2.041322in}{8.573866in}}%
\pgfpathlineto{\pgfqpoint{2.048535in}{8.573866in}}%
\pgfpathlineto{\pgfqpoint{2.048535in}{8.563707in}}%
\pgfpathlineto{\pgfqpoint{2.055750in}{8.563707in}}%
\pgfpathlineto{\pgfqpoint{2.055750in}{8.553316in}}%
\pgfpathlineto{\pgfqpoint{2.062967in}{8.553316in}}%
\pgfpathlineto{\pgfqpoint{2.062967in}{8.550014in}}%
\pgfpathlineto{\pgfqpoint{2.070186in}{8.550014in}}%
\pgfpathlineto{\pgfqpoint{2.070186in}{8.567545in}}%
\pgfpathlineto{\pgfqpoint{2.077406in}{8.567545in}}%
\pgfpathlineto{\pgfqpoint{2.077406in}{8.552267in}}%
\pgfpathlineto{\pgfqpoint{2.084628in}{8.552267in}}%
\pgfpathlineto{\pgfqpoint{2.084628in}{8.557655in}}%
\pgfpathlineto{\pgfqpoint{2.091852in}{8.557655in}}%
\pgfpathlineto{\pgfqpoint{2.091852in}{8.567575in}}%
\pgfpathlineto{\pgfqpoint{2.099078in}{8.567575in}}%
\pgfpathlineto{\pgfqpoint{2.099078in}{8.571214in}}%
\pgfpathlineto{\pgfqpoint{2.106306in}{8.571214in}}%
\pgfpathlineto{\pgfqpoint{2.106306in}{8.563464in}}%
\pgfpathlineto{\pgfqpoint{2.113535in}{8.563464in}}%
\pgfpathlineto{\pgfqpoint{2.113535in}{8.564792in}}%
\pgfpathlineto{\pgfqpoint{2.120766in}{8.564792in}}%
\pgfpathlineto{\pgfqpoint{2.120766in}{8.561429in}}%
\pgfpathlineto{\pgfqpoint{2.127999in}{8.561429in}}%
\pgfpathlineto{\pgfqpoint{2.127999in}{8.564035in}}%
\pgfpathlineto{\pgfqpoint{2.135234in}{8.564035in}}%
\pgfpathlineto{\pgfqpoint{2.135234in}{8.576386in}}%
\pgfpathlineto{\pgfqpoint{2.142470in}{8.576386in}}%
\pgfpathlineto{\pgfqpoint{2.142470in}{8.579171in}}%
\pgfpathlineto{\pgfqpoint{2.149709in}{8.579171in}}%
\pgfpathlineto{\pgfqpoint{2.149709in}{8.587619in}}%
\pgfpathlineto{\pgfqpoint{2.156949in}{8.587619in}}%
\pgfpathlineto{\pgfqpoint{2.156949in}{8.530300in}}%
\pgfpathlineto{\pgfqpoint{2.164191in}{8.530300in}}%
\pgfpathlineto{\pgfqpoint{2.164191in}{8.554113in}}%
\pgfpathlineto{\pgfqpoint{2.171434in}{8.554113in}}%
\pgfpathlineto{\pgfqpoint{2.171434in}{8.558771in}}%
\pgfpathlineto{\pgfqpoint{2.178679in}{8.558771in}}%
\pgfpathlineto{\pgfqpoint{2.178679in}{8.566893in}}%
\pgfpathlineto{\pgfqpoint{2.185926in}{8.566893in}}%
\pgfpathlineto{\pgfqpoint{2.185926in}{8.576912in}}%
\pgfpathlineto{\pgfqpoint{2.193175in}{8.576912in}}%
\pgfpathlineto{\pgfqpoint{2.193175in}{8.545382in}}%
\pgfpathlineto{\pgfqpoint{2.200426in}{8.545382in}}%
\pgfpathlineto{\pgfqpoint{2.200426in}{8.581312in}}%
\pgfpathlineto{\pgfqpoint{2.207678in}{8.581312in}}%
\pgfpathlineto{\pgfqpoint{2.207678in}{8.559367in}}%
\pgfpathlineto{\pgfqpoint{2.214932in}{8.559367in}}%
\pgfpathlineto{\pgfqpoint{2.214932in}{8.555768in}}%
\pgfpathlineto{\pgfqpoint{2.222188in}{8.555768in}}%
\pgfpathlineto{\pgfqpoint{2.222188in}{8.563645in}}%
\pgfpathlineto{\pgfqpoint{2.229445in}{8.563645in}}%
\pgfpathlineto{\pgfqpoint{2.229445in}{8.557098in}}%
\pgfpathlineto{\pgfqpoint{2.236705in}{8.557098in}}%
\pgfpathlineto{\pgfqpoint{2.236705in}{8.567172in}}%
\pgfpathlineto{\pgfqpoint{2.243965in}{8.567172in}}%
\pgfpathlineto{\pgfqpoint{2.243965in}{8.561064in}}%
\pgfpathlineto{\pgfqpoint{2.251228in}{8.561064in}}%
\pgfpathlineto{\pgfqpoint{2.251228in}{8.563851in}}%
\pgfpathlineto{\pgfqpoint{2.258492in}{8.563851in}}%
\pgfpathlineto{\pgfqpoint{2.258492in}{8.558287in}}%
\pgfpathlineto{\pgfqpoint{2.265758in}{8.558287in}}%
\pgfpathlineto{\pgfqpoint{2.265758in}{8.554626in}}%
\pgfpathlineto{\pgfqpoint{2.273026in}{8.554626in}}%
\pgfpathlineto{\pgfqpoint{2.273026in}{8.558713in}}%
\pgfpathlineto{\pgfqpoint{2.280296in}{8.558713in}}%
\pgfpathlineto{\pgfqpoint{2.280296in}{8.539553in}}%
\pgfpathlineto{\pgfqpoint{2.287567in}{8.539553in}}%
\pgfpathlineto{\pgfqpoint{2.287567in}{8.562224in}}%
\pgfpathlineto{\pgfqpoint{2.294840in}{8.562224in}}%
\pgfpathlineto{\pgfqpoint{2.294840in}{8.551225in}}%
\pgfpathlineto{\pgfqpoint{2.302114in}{8.551225in}}%
\pgfpathlineto{\pgfqpoint{2.302114in}{8.548230in}}%
\pgfpathlineto{\pgfqpoint{2.309390in}{8.548230in}}%
\pgfpathlineto{\pgfqpoint{2.309390in}{8.551202in}}%
\pgfpathlineto{\pgfqpoint{2.316668in}{8.551202in}}%
\pgfpathlineto{\pgfqpoint{2.316668in}{8.552542in}}%
\pgfpathlineto{\pgfqpoint{2.331229in}{8.552568in}}%
\pgfpathlineto{\pgfqpoint{2.331229in}{8.548638in}}%
\pgfpathlineto{\pgfqpoint{2.345796in}{8.549324in}}%
\pgfpathlineto{\pgfqpoint{2.345796in}{8.566597in}}%
\pgfpathlineto{\pgfqpoint{2.353083in}{8.566597in}}%
\pgfpathlineto{\pgfqpoint{2.353083in}{8.562945in}}%
\pgfpathlineto{\pgfqpoint{2.360371in}{8.562945in}}%
\pgfpathlineto{\pgfqpoint{2.360371in}{8.561616in}}%
\pgfpathlineto{\pgfqpoint{2.367660in}{8.561616in}}%
\pgfpathlineto{\pgfqpoint{2.367660in}{8.557676in}}%
\pgfpathlineto{\pgfqpoint{2.374951in}{8.557676in}}%
\pgfpathlineto{\pgfqpoint{2.374951in}{8.585205in}}%
\pgfpathlineto{\pgfqpoint{2.382244in}{8.585205in}}%
\pgfpathlineto{\pgfqpoint{2.382244in}{8.556547in}}%
\pgfpathlineto{\pgfqpoint{2.389539in}{8.556547in}}%
\pgfpathlineto{\pgfqpoint{2.389539in}{8.552725in}}%
\pgfpathlineto{\pgfqpoint{2.396835in}{8.552725in}}%
\pgfpathlineto{\pgfqpoint{2.396835in}{8.563462in}}%
\pgfpathlineto{\pgfqpoint{2.404133in}{8.563462in}}%
\pgfpathlineto{\pgfqpoint{2.404133in}{8.564681in}}%
\pgfpathlineto{\pgfqpoint{2.411432in}{8.564681in}}%
\pgfpathlineto{\pgfqpoint{2.411432in}{8.552560in}}%
\pgfpathlineto{\pgfqpoint{2.418733in}{8.552560in}}%
\pgfpathlineto{\pgfqpoint{2.418733in}{8.557723in}}%
\pgfpathlineto{\pgfqpoint{2.426036in}{8.557723in}}%
\pgfpathlineto{\pgfqpoint{2.426036in}{8.552453in}}%
\pgfpathlineto{\pgfqpoint{2.433340in}{8.552453in}}%
\pgfpathlineto{\pgfqpoint{2.433340in}{8.559363in}}%
\pgfpathlineto{\pgfqpoint{2.440646in}{8.559363in}}%
\pgfpathlineto{\pgfqpoint{2.440646in}{8.544411in}}%
\pgfpathlineto{\pgfqpoint{2.447953in}{8.544411in}}%
\pgfpathlineto{\pgfqpoint{2.447953in}{8.565152in}}%
\pgfpathlineto{\pgfqpoint{2.455262in}{8.565152in}}%
\pgfpathlineto{\pgfqpoint{2.455262in}{8.557370in}}%
\pgfpathlineto{\pgfqpoint{2.462573in}{8.557370in}}%
\pgfpathlineto{\pgfqpoint{2.462573in}{8.559178in}}%
\pgfpathlineto{\pgfqpoint{2.477199in}{8.558443in}}%
\pgfpathlineto{\pgfqpoint{2.477199in}{8.568859in}}%
\pgfpathlineto{\pgfqpoint{2.484515in}{8.568859in}}%
\pgfpathlineto{\pgfqpoint{2.484515in}{8.566676in}}%
\pgfpathlineto{\pgfqpoint{2.491832in}{8.566676in}}%
\pgfpathlineto{\pgfqpoint{2.491832in}{8.551692in}}%
\pgfpathlineto{\pgfqpoint{2.499151in}{8.551692in}}%
\pgfpathlineto{\pgfqpoint{2.499151in}{8.548995in}}%
\pgfpathlineto{\pgfqpoint{2.506471in}{8.548995in}}%
\pgfpathlineto{\pgfqpoint{2.506471in}{8.576223in}}%
\pgfpathlineto{\pgfqpoint{2.513793in}{8.576223in}}%
\pgfpathlineto{\pgfqpoint{2.513793in}{8.549884in}}%
\pgfpathlineto{\pgfqpoint{2.521116in}{8.549884in}}%
\pgfpathlineto{\pgfqpoint{2.521116in}{8.561176in}}%
\pgfpathlineto{\pgfqpoint{2.528441in}{8.561176in}}%
\pgfpathlineto{\pgfqpoint{2.528441in}{8.551805in}}%
\pgfpathlineto{\pgfqpoint{2.535768in}{8.551805in}}%
\pgfpathlineto{\pgfqpoint{2.535768in}{8.556641in}}%
\pgfpathlineto{\pgfqpoint{2.543096in}{8.556641in}}%
\pgfpathlineto{\pgfqpoint{2.543096in}{8.559453in}}%
\pgfpathlineto{\pgfqpoint{2.557757in}{8.559165in}}%
\pgfpathlineto{\pgfqpoint{2.557757in}{8.565949in}}%
\pgfpathlineto{\pgfqpoint{2.565089in}{8.565949in}}%
\pgfpathlineto{\pgfqpoint{2.565089in}{8.555548in}}%
\pgfpathlineto{\pgfqpoint{2.572424in}{8.555548in}}%
\pgfpathlineto{\pgfqpoint{2.572424in}{8.537384in}}%
\pgfpathlineto{\pgfqpoint{2.579759in}{8.537384in}}%
\pgfpathlineto{\pgfqpoint{2.579759in}{8.541242in}}%
\pgfpathlineto{\pgfqpoint{2.587097in}{8.541242in}}%
\pgfpathlineto{\pgfqpoint{2.587097in}{8.551514in}}%
\pgfpathlineto{\pgfqpoint{2.594436in}{8.551514in}}%
\pgfpathlineto{\pgfqpoint{2.594436in}{8.557065in}}%
\pgfpathlineto{\pgfqpoint{2.601776in}{8.557065in}}%
\pgfpathlineto{\pgfqpoint{2.601776in}{8.544913in}}%
\pgfpathlineto{\pgfqpoint{2.609118in}{8.544913in}}%
\pgfpathlineto{\pgfqpoint{2.609118in}{8.577749in}}%
\pgfpathlineto{\pgfqpoint{2.616462in}{8.577749in}}%
\pgfpathlineto{\pgfqpoint{2.616462in}{8.552707in}}%
\pgfpathlineto{\pgfqpoint{2.623807in}{8.552707in}}%
\pgfpathlineto{\pgfqpoint{2.623807in}{8.563653in}}%
\pgfpathlineto{\pgfqpoint{2.631153in}{8.563653in}}%
\pgfpathlineto{\pgfqpoint{2.631153in}{8.544427in}}%
\pgfpathlineto{\pgfqpoint{2.638502in}{8.544427in}}%
\pgfpathlineto{\pgfqpoint{2.638502in}{8.561044in}}%
\pgfpathlineto{\pgfqpoint{2.645851in}{8.561044in}}%
\pgfpathlineto{\pgfqpoint{2.645851in}{8.563350in}}%
\pgfpathlineto{\pgfqpoint{2.653202in}{8.563350in}}%
\pgfpathlineto{\pgfqpoint{2.653202in}{8.582161in}}%
\pgfpathlineto{\pgfqpoint{2.660555in}{8.582161in}}%
\pgfpathlineto{\pgfqpoint{2.660555in}{8.546108in}}%
\pgfpathlineto{\pgfqpoint{2.667909in}{8.546108in}}%
\pgfpathlineto{\pgfqpoint{2.667909in}{8.547445in}}%
\pgfpathlineto{\pgfqpoint{2.675265in}{8.547445in}}%
\pgfpathlineto{\pgfqpoint{2.675265in}{8.555538in}}%
\pgfpathlineto{\pgfqpoint{2.682622in}{8.555538in}}%
\pgfpathlineto{\pgfqpoint{2.682622in}{8.558769in}}%
\pgfpathlineto{\pgfqpoint{2.689980in}{8.558769in}}%
\pgfpathlineto{\pgfqpoint{2.689980in}{8.555448in}}%
\pgfpathlineto{\pgfqpoint{2.697340in}{8.555448in}}%
\pgfpathlineto{\pgfqpoint{2.697340in}{8.547801in}}%
\pgfpathlineto{\pgfqpoint{2.704702in}{8.547801in}}%
\pgfpathlineto{\pgfqpoint{2.704702in}{8.564423in}}%
\pgfpathlineto{\pgfqpoint{2.712065in}{8.564423in}}%
\pgfpathlineto{\pgfqpoint{2.712065in}{8.560562in}}%
\pgfpathlineto{\pgfqpoint{2.719429in}{8.560562in}}%
\pgfpathlineto{\pgfqpoint{2.719429in}{8.547831in}}%
\pgfpathlineto{\pgfqpoint{2.726795in}{8.547831in}}%
\pgfpathlineto{\pgfqpoint{2.726795in}{8.540860in}}%
\pgfpathlineto{\pgfqpoint{2.734163in}{8.540860in}}%
\pgfpathlineto{\pgfqpoint{2.734163in}{8.545494in}}%
\pgfpathlineto{\pgfqpoint{2.741532in}{8.545494in}}%
\pgfpathlineto{\pgfqpoint{2.741532in}{8.551030in}}%
\pgfpathlineto{\pgfqpoint{2.748902in}{8.551030in}}%
\pgfpathlineto{\pgfqpoint{2.748902in}{8.558200in}}%
\pgfpathlineto{\pgfqpoint{2.756274in}{8.558200in}}%
\pgfpathlineto{\pgfqpoint{2.756274in}{8.576513in}}%
\pgfpathlineto{\pgfqpoint{2.763647in}{8.576513in}}%
\pgfpathlineto{\pgfqpoint{2.763647in}{8.542461in}}%
\pgfpathlineto{\pgfqpoint{2.771022in}{8.542461in}}%
\pgfpathlineto{\pgfqpoint{2.771022in}{8.527951in}}%
\pgfpathlineto{\pgfqpoint{2.778398in}{8.527951in}}%
\pgfpathlineto{\pgfqpoint{2.778398in}{8.534311in}}%
\pgfpathlineto{\pgfqpoint{2.793154in}{8.534404in}}%
\pgfpathlineto{\pgfqpoint{2.793154in}{8.569125in}}%
\pgfpathlineto{\pgfqpoint{2.800535in}{8.569125in}}%
\pgfpathlineto{\pgfqpoint{2.800535in}{8.543473in}}%
\pgfpathlineto{\pgfqpoint{2.807917in}{8.543473in}}%
\pgfpathlineto{\pgfqpoint{2.807917in}{8.537914in}}%
\pgfpathlineto{\pgfqpoint{2.815300in}{8.537914in}}%
\pgfpathlineto{\pgfqpoint{2.815300in}{8.546242in}}%
\pgfpathlineto{\pgfqpoint{2.837458in}{8.546879in}}%
\pgfpathlineto{\pgfqpoint{2.837458in}{8.545103in}}%
\pgfpathlineto{\pgfqpoint{2.844847in}{8.545103in}}%
\pgfpathlineto{\pgfqpoint{2.844847in}{8.538040in}}%
\pgfpathlineto{\pgfqpoint{2.852238in}{8.538040in}}%
\pgfpathlineto{\pgfqpoint{2.852238in}{8.536695in}}%
\pgfpathlineto{\pgfqpoint{2.859629in}{8.536695in}}%
\pgfpathlineto{\pgfqpoint{2.859629in}{8.552784in}}%
\pgfpathlineto{\pgfqpoint{2.867022in}{8.552784in}}%
\pgfpathlineto{\pgfqpoint{2.867022in}{8.550210in}}%
\pgfpathlineto{\pgfqpoint{2.874417in}{8.550210in}}%
\pgfpathlineto{\pgfqpoint{2.874417in}{8.524754in}}%
\pgfpathlineto{\pgfqpoint{2.881813in}{8.524754in}}%
\pgfpathlineto{\pgfqpoint{2.881813in}{8.537229in}}%
\pgfpathlineto{\pgfqpoint{2.889210in}{8.537229in}}%
\pgfpathlineto{\pgfqpoint{2.889210in}{8.549697in}}%
\pgfpathlineto{\pgfqpoint{2.896609in}{8.549697in}}%
\pgfpathlineto{\pgfqpoint{2.896609in}{8.553951in}}%
\pgfpathlineto{\pgfqpoint{2.904009in}{8.553951in}}%
\pgfpathlineto{\pgfqpoint{2.904009in}{8.551798in}}%
\pgfpathlineto{\pgfqpoint{2.911410in}{8.551798in}}%
\pgfpathlineto{\pgfqpoint{2.911410in}{8.530969in}}%
\pgfpathlineto{\pgfqpoint{2.918813in}{8.530969in}}%
\pgfpathlineto{\pgfqpoint{2.918813in}{8.555556in}}%
\pgfpathlineto{\pgfqpoint{2.926217in}{8.555556in}}%
\pgfpathlineto{\pgfqpoint{2.926217in}{8.547670in}}%
\pgfpathlineto{\pgfqpoint{2.933623in}{8.547670in}}%
\pgfpathlineto{\pgfqpoint{2.933623in}{8.531069in}}%
\pgfpathlineto{\pgfqpoint{2.941030in}{8.531069in}}%
\pgfpathlineto{\pgfqpoint{2.941030in}{8.548977in}}%
\pgfpathlineto{\pgfqpoint{2.948438in}{8.548977in}}%
\pgfpathlineto{\pgfqpoint{2.948438in}{8.544330in}}%
\pgfpathlineto{\pgfqpoint{2.955848in}{8.544330in}}%
\pgfpathlineto{\pgfqpoint{2.955848in}{8.565637in}}%
\pgfpathlineto{\pgfqpoint{2.963259in}{8.565637in}}%
\pgfpathlineto{\pgfqpoint{2.963259in}{8.533953in}}%
\pgfpathlineto{\pgfqpoint{2.970671in}{8.533953in}}%
\pgfpathlineto{\pgfqpoint{2.970671in}{8.548553in}}%
\pgfpathlineto{\pgfqpoint{2.978085in}{8.548553in}}%
\pgfpathlineto{\pgfqpoint{2.978085in}{8.551027in}}%
\pgfpathlineto{\pgfqpoint{2.985500in}{8.551027in}}%
\pgfpathlineto{\pgfqpoint{2.985500in}{8.553046in}}%
\pgfpathlineto{\pgfqpoint{2.992916in}{8.553046in}}%
\pgfpathlineto{\pgfqpoint{2.992916in}{8.530328in}}%
\pgfpathlineto{\pgfqpoint{3.000333in}{8.530328in}}%
\pgfpathlineto{\pgfqpoint{3.000333in}{8.539323in}}%
\pgfpathlineto{\pgfqpoint{3.007752in}{8.539323in}}%
\pgfpathlineto{\pgfqpoint{3.007752in}{8.530848in}}%
\pgfpathlineto{\pgfqpoint{3.015173in}{8.530848in}}%
\pgfpathlineto{\pgfqpoint{3.015173in}{8.526808in}}%
\pgfpathlineto{\pgfqpoint{3.022594in}{8.526808in}}%
\pgfpathlineto{\pgfqpoint{3.022594in}{8.547917in}}%
\pgfpathlineto{\pgfqpoint{3.030017in}{8.547917in}}%
\pgfpathlineto{\pgfqpoint{3.030017in}{8.534593in}}%
\pgfpathlineto{\pgfqpoint{3.037441in}{8.534593in}}%
\pgfpathlineto{\pgfqpoint{3.037441in}{8.541928in}}%
\pgfpathlineto{\pgfqpoint{3.044867in}{8.541928in}}%
\pgfpathlineto{\pgfqpoint{3.044867in}{8.535035in}}%
\pgfpathlineto{\pgfqpoint{3.052294in}{8.535035in}}%
\pgfpathlineto{\pgfqpoint{3.052294in}{8.552068in}}%
\pgfpathlineto{\pgfqpoint{3.059722in}{8.552068in}}%
\pgfpathlineto{\pgfqpoint{3.059722in}{8.518127in}}%
\pgfpathlineto{\pgfqpoint{3.067151in}{8.518127in}}%
\pgfpathlineto{\pgfqpoint{3.067151in}{8.537485in}}%
\pgfpathlineto{\pgfqpoint{3.082014in}{8.536758in}}%
\pgfpathlineto{\pgfqpoint{3.082014in}{8.539769in}}%
\pgfpathlineto{\pgfqpoint{3.089447in}{8.539769in}}%
\pgfpathlineto{\pgfqpoint{3.089447in}{8.547193in}}%
\pgfpathlineto{\pgfqpoint{3.096882in}{8.547193in}}%
\pgfpathlineto{\pgfqpoint{3.096882in}{8.541966in}}%
\pgfpathlineto{\pgfqpoint{3.104318in}{8.541966in}}%
\pgfpathlineto{\pgfqpoint{3.104318in}{8.548610in}}%
\pgfpathlineto{\pgfqpoint{3.111755in}{8.548610in}}%
\pgfpathlineto{\pgfqpoint{3.111755in}{8.536917in}}%
\pgfpathlineto{\pgfqpoint{3.119193in}{8.536917in}}%
\pgfpathlineto{\pgfqpoint{3.119193in}{8.532309in}}%
\pgfpathlineto{\pgfqpoint{3.126633in}{8.532309in}}%
\pgfpathlineto{\pgfqpoint{3.126633in}{8.554899in}}%
\pgfpathlineto{\pgfqpoint{3.134074in}{8.554899in}}%
\pgfpathlineto{\pgfqpoint{3.134074in}{8.529864in}}%
\pgfpathlineto{\pgfqpoint{3.141516in}{8.529864in}}%
\pgfpathlineto{\pgfqpoint{3.141516in}{8.546173in}}%
\pgfpathlineto{\pgfqpoint{3.148959in}{8.546173in}}%
\pgfpathlineto{\pgfqpoint{3.148959in}{8.534821in}}%
\pgfpathlineto{\pgfqpoint{3.156404in}{8.534821in}}%
\pgfpathlineto{\pgfqpoint{3.156404in}{8.536197in}}%
\pgfpathlineto{\pgfqpoint{3.163850in}{8.536197in}}%
\pgfpathlineto{\pgfqpoint{3.163850in}{8.532406in}}%
\pgfpathlineto{\pgfqpoint{3.171297in}{8.532406in}}%
\pgfpathlineto{\pgfqpoint{3.171297in}{8.545585in}}%
\pgfpathlineto{\pgfqpoint{3.178745in}{8.545585in}}%
\pgfpathlineto{\pgfqpoint{3.178745in}{8.535427in}}%
\pgfpathlineto{\pgfqpoint{3.186195in}{8.535427in}}%
\pgfpathlineto{\pgfqpoint{3.186195in}{8.542751in}}%
\pgfpathlineto{\pgfqpoint{3.193646in}{8.542751in}}%
\pgfpathlineto{\pgfqpoint{3.193646in}{8.533831in}}%
\pgfpathlineto{\pgfqpoint{3.201098in}{8.533831in}}%
\pgfpathlineto{\pgfqpoint{3.201098in}{8.543971in}}%
\pgfpathlineto{\pgfqpoint{3.208551in}{8.543971in}}%
\pgfpathlineto{\pgfqpoint{3.208551in}{8.530167in}}%
\pgfpathlineto{\pgfqpoint{3.216006in}{8.530167in}}%
\pgfpathlineto{\pgfqpoint{3.216006in}{8.547632in}}%
\pgfpathlineto{\pgfqpoint{3.223461in}{8.547632in}}%
\pgfpathlineto{\pgfqpoint{3.223461in}{8.528925in}}%
\pgfpathlineto{\pgfqpoint{3.230918in}{8.528925in}}%
\pgfpathlineto{\pgfqpoint{3.230918in}{8.526736in}}%
\pgfpathlineto{\pgfqpoint{3.238376in}{8.526736in}}%
\pgfpathlineto{\pgfqpoint{3.238376in}{8.544263in}}%
\pgfpathlineto{\pgfqpoint{3.245836in}{8.544263in}}%
\pgfpathlineto{\pgfqpoint{3.245836in}{8.540436in}}%
\pgfpathlineto{\pgfqpoint{3.253296in}{8.540436in}}%
\pgfpathlineto{\pgfqpoint{3.253296in}{8.525671in}}%
\pgfpathlineto{\pgfqpoint{3.260758in}{8.525671in}}%
\pgfpathlineto{\pgfqpoint{3.260758in}{8.539016in}}%
\pgfpathlineto{\pgfqpoint{3.268221in}{8.539016in}}%
\pgfpathlineto{\pgfqpoint{3.268221in}{8.552745in}}%
\pgfpathlineto{\pgfqpoint{3.275685in}{8.552745in}}%
\pgfpathlineto{\pgfqpoint{3.275685in}{8.526294in}}%
\pgfpathlineto{\pgfqpoint{3.283150in}{8.526294in}}%
\pgfpathlineto{\pgfqpoint{3.283150in}{8.525139in}}%
\pgfpathlineto{\pgfqpoint{3.290617in}{8.525139in}}%
\pgfpathlineto{\pgfqpoint{3.290617in}{8.526581in}}%
\pgfpathlineto{\pgfqpoint{3.298085in}{8.526581in}}%
\pgfpathlineto{\pgfqpoint{3.298085in}{8.542968in}}%
\pgfpathlineto{\pgfqpoint{3.305553in}{8.542968in}}%
\pgfpathlineto{\pgfqpoint{3.305553in}{8.535076in}}%
\pgfpathlineto{\pgfqpoint{3.313024in}{8.535076in}}%
\pgfpathlineto{\pgfqpoint{3.313024in}{8.545496in}}%
\pgfpathlineto{\pgfqpoint{3.320495in}{8.545496in}}%
\pgfpathlineto{\pgfqpoint{3.320495in}{8.539718in}}%
\pgfpathlineto{\pgfqpoint{3.327967in}{8.539718in}}%
\pgfpathlineto{\pgfqpoint{3.327967in}{8.558135in}}%
\pgfpathlineto{\pgfqpoint{3.335441in}{8.558135in}}%
\pgfpathlineto{\pgfqpoint{3.335441in}{8.531800in}}%
\pgfpathlineto{\pgfqpoint{3.342915in}{8.531800in}}%
\pgfpathlineto{\pgfqpoint{3.342915in}{8.546423in}}%
\pgfpathlineto{\pgfqpoint{3.350391in}{8.546423in}}%
\pgfpathlineto{\pgfqpoint{3.350391in}{8.534984in}}%
\pgfpathlineto{\pgfqpoint{3.357868in}{8.534984in}}%
\pgfpathlineto{\pgfqpoint{3.357868in}{8.551870in}}%
\pgfpathlineto{\pgfqpoint{3.365346in}{8.551870in}}%
\pgfpathlineto{\pgfqpoint{3.365346in}{8.542389in}}%
\pgfpathlineto{\pgfqpoint{3.372825in}{8.542389in}}%
\pgfpathlineto{\pgfqpoint{3.372825in}{8.532432in}}%
\pgfpathlineto{\pgfqpoint{3.380306in}{8.532432in}}%
\pgfpathlineto{\pgfqpoint{3.380306in}{8.544450in}}%
\pgfpathlineto{\pgfqpoint{3.387787in}{8.544450in}}%
\pgfpathlineto{\pgfqpoint{3.387787in}{8.526658in}}%
\pgfpathlineto{\pgfqpoint{3.395270in}{8.526658in}}%
\pgfpathlineto{\pgfqpoint{3.395270in}{8.543608in}}%
\pgfpathlineto{\pgfqpoint{3.402753in}{8.543608in}}%
\pgfpathlineto{\pgfqpoint{3.402753in}{8.549889in}}%
\pgfpathlineto{\pgfqpoint{3.410238in}{8.549889in}}%
\pgfpathlineto{\pgfqpoint{3.410238in}{8.563212in}}%
\pgfpathlineto{\pgfqpoint{3.417724in}{8.563212in}}%
\pgfpathlineto{\pgfqpoint{3.417724in}{8.542889in}}%
\pgfpathlineto{\pgfqpoint{3.425211in}{8.542889in}}%
\pgfpathlineto{\pgfqpoint{3.425211in}{8.550113in}}%
\pgfpathlineto{\pgfqpoint{3.432700in}{8.550113in}}%
\pgfpathlineto{\pgfqpoint{3.432700in}{8.564078in}}%
\pgfpathlineto{\pgfqpoint{3.440189in}{8.564078in}}%
\pgfpathlineto{\pgfqpoint{3.440189in}{8.566981in}}%
\pgfpathlineto{\pgfqpoint{3.447679in}{8.566981in}}%
\pgfpathlineto{\pgfqpoint{3.447679in}{8.562889in}}%
\pgfpathlineto{\pgfqpoint{3.462663in}{8.562982in}}%
\pgfpathlineto{\pgfqpoint{3.462663in}{8.565511in}}%
\pgfpathlineto{\pgfqpoint{3.470157in}{8.565511in}}%
\pgfpathlineto{\pgfqpoint{3.470157in}{8.568174in}}%
\pgfpathlineto{\pgfqpoint{3.477652in}{8.568174in}}%
\pgfpathlineto{\pgfqpoint{3.477652in}{8.565861in}}%
\pgfpathlineto{\pgfqpoint{3.485148in}{8.565861in}}%
\pgfpathlineto{\pgfqpoint{3.485148in}{8.572632in}}%
\pgfpathlineto{\pgfqpoint{3.492645in}{8.572632in}}%
\pgfpathlineto{\pgfqpoint{3.492645in}{8.567735in}}%
\pgfpathlineto{\pgfqpoint{3.500143in}{8.567735in}}%
\pgfpathlineto{\pgfqpoint{3.500143in}{8.577412in}}%
\pgfpathlineto{\pgfqpoint{3.507642in}{8.577412in}}%
\pgfpathlineto{\pgfqpoint{3.507642in}{8.569728in}}%
\pgfpathlineto{\pgfqpoint{3.515142in}{8.569728in}}%
\pgfpathlineto{\pgfqpoint{3.515142in}{8.574251in}}%
\pgfpathlineto{\pgfqpoint{3.522643in}{8.574251in}}%
\pgfpathlineto{\pgfqpoint{3.522643in}{8.555224in}}%
\pgfpathlineto{\pgfqpoint{3.530145in}{8.555224in}}%
\pgfpathlineto{\pgfqpoint{3.530145in}{8.550333in}}%
\pgfpathlineto{\pgfqpoint{3.537649in}{8.550333in}}%
\pgfpathlineto{\pgfqpoint{3.537649in}{8.565016in}}%
\pgfpathlineto{\pgfqpoint{3.545153in}{8.565016in}}%
\pgfpathlineto{\pgfqpoint{3.545153in}{8.542238in}}%
\pgfpathlineto{\pgfqpoint{3.552659in}{8.542238in}}%
\pgfpathlineto{\pgfqpoint{3.552659in}{8.555439in}}%
\pgfpathlineto{\pgfqpoint{3.560165in}{8.555439in}}%
\pgfpathlineto{\pgfqpoint{3.560165in}{8.544152in}}%
\pgfpathlineto{\pgfqpoint{3.567673in}{8.544152in}}%
\pgfpathlineto{\pgfqpoint{3.567673in}{8.521452in}}%
\pgfpathlineto{\pgfqpoint{3.575181in}{8.521452in}}%
\pgfpathlineto{\pgfqpoint{3.575181in}{8.517827in}}%
\pgfpathlineto{\pgfqpoint{3.582691in}{8.517827in}}%
\pgfpathlineto{\pgfqpoint{3.582691in}{8.549342in}}%
\pgfpathlineto{\pgfqpoint{3.590201in}{8.549342in}}%
\pgfpathlineto{\pgfqpoint{3.590201in}{8.557171in}}%
\pgfpathlineto{\pgfqpoint{3.597713in}{8.557171in}}%
\pgfpathlineto{\pgfqpoint{3.597713in}{8.525780in}}%
\pgfpathlineto{\pgfqpoint{3.605226in}{8.525780in}}%
\pgfpathlineto{\pgfqpoint{3.605226in}{8.515499in}}%
\pgfpathlineto{\pgfqpoint{3.612739in}{8.515499in}}%
\pgfpathlineto{\pgfqpoint{3.612739in}{8.528220in}}%
\pgfpathlineto{\pgfqpoint{3.620254in}{8.528220in}}%
\pgfpathlineto{\pgfqpoint{3.620254in}{8.552851in}}%
\pgfpathlineto{\pgfqpoint{3.627770in}{8.552851in}}%
\pgfpathlineto{\pgfqpoint{3.627770in}{8.531332in}}%
\pgfpathlineto{\pgfqpoint{3.635286in}{8.531332in}}%
\pgfpathlineto{\pgfqpoint{3.635286in}{8.542165in}}%
\pgfpathlineto{\pgfqpoint{3.642804in}{8.542165in}}%
\pgfpathlineto{\pgfqpoint{3.642804in}{8.539978in}}%
\pgfpathlineto{\pgfqpoint{3.650323in}{8.539978in}}%
\pgfpathlineto{\pgfqpoint{3.650323in}{8.544912in}}%
\pgfpathlineto{\pgfqpoint{3.657843in}{8.544912in}}%
\pgfpathlineto{\pgfqpoint{3.657843in}{8.534694in}}%
\pgfpathlineto{\pgfqpoint{3.665363in}{8.534694in}}%
\pgfpathlineto{\pgfqpoint{3.665363in}{8.542762in}}%
\pgfpathlineto{\pgfqpoint{3.672885in}{8.542762in}}%
\pgfpathlineto{\pgfqpoint{3.672885in}{8.546922in}}%
\pgfpathlineto{\pgfqpoint{3.680408in}{8.546922in}}%
\pgfpathlineto{\pgfqpoint{3.680408in}{8.541117in}}%
\pgfpathlineto{\pgfqpoint{3.687931in}{8.541117in}}%
\pgfpathlineto{\pgfqpoint{3.687931in}{8.543618in}}%
\pgfpathlineto{\pgfqpoint{3.695456in}{8.543618in}}%
\pgfpathlineto{\pgfqpoint{3.695456in}{8.530580in}}%
\pgfpathlineto{\pgfqpoint{3.702982in}{8.530580in}}%
\pgfpathlineto{\pgfqpoint{3.702982in}{8.523831in}}%
\pgfpathlineto{\pgfqpoint{3.710508in}{8.523831in}}%
\pgfpathlineto{\pgfqpoint{3.710508in}{8.545949in}}%
\pgfpathlineto{\pgfqpoint{3.718036in}{8.545949in}}%
\pgfpathlineto{\pgfqpoint{3.718036in}{8.529876in}}%
\pgfpathlineto{\pgfqpoint{3.725564in}{8.529876in}}%
\pgfpathlineto{\pgfqpoint{3.725564in}{8.539566in}}%
\pgfpathlineto{\pgfqpoint{3.733094in}{8.539566in}}%
\pgfpathlineto{\pgfqpoint{3.733094in}{8.534967in}}%
\pgfpathlineto{\pgfqpoint{3.740624in}{8.534967in}}%
\pgfpathlineto{\pgfqpoint{3.740624in}{8.549737in}}%
\pgfpathlineto{\pgfqpoint{3.748155in}{8.549737in}}%
\pgfpathlineto{\pgfqpoint{3.748155in}{8.527304in}}%
\pgfpathlineto{\pgfqpoint{3.755688in}{8.527304in}}%
\pgfpathlineto{\pgfqpoint{3.755688in}{8.540379in}}%
\pgfpathlineto{\pgfqpoint{3.763221in}{8.540379in}}%
\pgfpathlineto{\pgfqpoint{3.763221in}{8.520563in}}%
\pgfpathlineto{\pgfqpoint{3.770755in}{8.520563in}}%
\pgfpathlineto{\pgfqpoint{3.770755in}{8.555004in}}%
\pgfpathlineto{\pgfqpoint{3.778290in}{8.555004in}}%
\pgfpathlineto{\pgfqpoint{3.778290in}{8.539449in}}%
\pgfpathlineto{\pgfqpoint{3.785826in}{8.539449in}}%
\pgfpathlineto{\pgfqpoint{3.785826in}{8.534624in}}%
\pgfpathlineto{\pgfqpoint{3.793363in}{8.534624in}}%
\pgfpathlineto{\pgfqpoint{3.793363in}{8.526847in}}%
\pgfpathlineto{\pgfqpoint{3.800901in}{8.526847in}}%
\pgfpathlineto{\pgfqpoint{3.800901in}{8.528452in}}%
\pgfpathlineto{\pgfqpoint{3.808440in}{8.528452in}}%
\pgfpathlineto{\pgfqpoint{3.808440in}{8.519763in}}%
\pgfpathlineto{\pgfqpoint{3.815980in}{8.519763in}}%
\pgfpathlineto{\pgfqpoint{3.815980in}{8.536070in}}%
\pgfpathlineto{\pgfqpoint{3.823520in}{8.536070in}}%
\pgfpathlineto{\pgfqpoint{3.823520in}{8.532589in}}%
\pgfpathlineto{\pgfqpoint{3.831062in}{8.532589in}}%
\pgfpathlineto{\pgfqpoint{3.831062in}{8.525114in}}%
\pgfpathlineto{\pgfqpoint{3.838604in}{8.525114in}}%
\pgfpathlineto{\pgfqpoint{3.838604in}{8.536093in}}%
\pgfpathlineto{\pgfqpoint{3.846148in}{8.536093in}}%
\pgfpathlineto{\pgfqpoint{3.846148in}{8.545784in}}%
\pgfpathlineto{\pgfqpoint{3.853692in}{8.545784in}}%
\pgfpathlineto{\pgfqpoint{3.853692in}{8.527704in}}%
\pgfpathlineto{\pgfqpoint{3.861237in}{8.527704in}}%
\pgfpathlineto{\pgfqpoint{3.861237in}{8.511977in}}%
\pgfpathlineto{\pgfqpoint{3.868783in}{8.511977in}}%
\pgfpathlineto{\pgfqpoint{3.868783in}{8.539476in}}%
\pgfpathlineto{\pgfqpoint{3.876330in}{8.539476in}}%
\pgfpathlineto{\pgfqpoint{3.876330in}{8.531580in}}%
\pgfpathlineto{\pgfqpoint{3.883878in}{8.531580in}}%
\pgfpathlineto{\pgfqpoint{3.883878in}{8.510400in}}%
\pgfpathlineto{\pgfqpoint{3.891427in}{8.510400in}}%
\pgfpathlineto{\pgfqpoint{3.891427in}{8.537324in}}%
\pgfpathlineto{\pgfqpoint{3.898976in}{8.537324in}}%
\pgfpathlineto{\pgfqpoint{3.898976in}{8.535231in}}%
\pgfpathlineto{\pgfqpoint{3.906527in}{8.535231in}}%
\pgfpathlineto{\pgfqpoint{3.906527in}{8.522807in}}%
\pgfpathlineto{\pgfqpoint{3.914078in}{8.522807in}}%
\pgfpathlineto{\pgfqpoint{3.914078in}{8.535277in}}%
\pgfpathlineto{\pgfqpoint{3.921630in}{8.535277in}}%
\pgfpathlineto{\pgfqpoint{3.921630in}{8.546407in}}%
\pgfpathlineto{\pgfqpoint{3.929183in}{8.546407in}}%
\pgfpathlineto{\pgfqpoint{3.929183in}{8.537480in}}%
\pgfpathlineto{\pgfqpoint{3.944292in}{8.536918in}}%
\pgfpathlineto{\pgfqpoint{3.944292in}{8.548359in}}%
\pgfpathlineto{\pgfqpoint{3.951847in}{8.548359in}}%
\pgfpathlineto{\pgfqpoint{3.951847in}{8.531460in}}%
\pgfpathlineto{\pgfqpoint{3.959404in}{8.531460in}}%
\pgfpathlineto{\pgfqpoint{3.959404in}{8.533313in}}%
\pgfpathlineto{\pgfqpoint{3.966961in}{8.533313in}}%
\pgfpathlineto{\pgfqpoint{3.966961in}{8.534975in}}%
\pgfpathlineto{\pgfqpoint{3.974519in}{8.534975in}}%
\pgfpathlineto{\pgfqpoint{3.974519in}{8.528379in}}%
\pgfpathlineto{\pgfqpoint{3.982078in}{8.528379in}}%
\pgfpathlineto{\pgfqpoint{3.982078in}{8.537165in}}%
\pgfpathlineto{\pgfqpoint{3.989638in}{8.537165in}}%
\pgfpathlineto{\pgfqpoint{3.989638in}{8.521580in}}%
\pgfpathlineto{\pgfqpoint{3.997198in}{8.521580in}}%
\pgfpathlineto{\pgfqpoint{3.997198in}{8.528807in}}%
\pgfpathlineto{\pgfqpoint{4.004760in}{8.528807in}}%
\pgfpathlineto{\pgfqpoint{4.004760in}{8.535156in}}%
\pgfpathlineto{\pgfqpoint{4.012322in}{8.535156in}}%
\pgfpathlineto{\pgfqpoint{4.012322in}{8.537718in}}%
\pgfpathlineto{\pgfqpoint{4.019885in}{8.537718in}}%
\pgfpathlineto{\pgfqpoint{4.019885in}{8.517695in}}%
\pgfpathlineto{\pgfqpoint{4.027449in}{8.517695in}}%
\pgfpathlineto{\pgfqpoint{4.027449in}{8.530960in}}%
\pgfpathlineto{\pgfqpoint{4.035013in}{8.530960in}}%
\pgfpathlineto{\pgfqpoint{4.035013in}{8.534375in}}%
\pgfpathlineto{\pgfqpoint{4.042579in}{8.534375in}}%
\pgfpathlineto{\pgfqpoint{4.042579in}{8.527460in}}%
\pgfpathlineto{\pgfqpoint{4.050145in}{8.527460in}}%
\pgfpathlineto{\pgfqpoint{4.050145in}{8.524221in}}%
\pgfpathlineto{\pgfqpoint{4.057712in}{8.524221in}}%
\pgfpathlineto{\pgfqpoint{4.057712in}{8.535837in}}%
\pgfpathlineto{\pgfqpoint{4.065280in}{8.535837in}}%
\pgfpathlineto{\pgfqpoint{4.065280in}{8.524076in}}%
\pgfpathlineto{\pgfqpoint{4.072848in}{8.524076in}}%
\pgfpathlineto{\pgfqpoint{4.072848in}{8.538487in}}%
\pgfpathlineto{\pgfqpoint{4.080418in}{8.538487in}}%
\pgfpathlineto{\pgfqpoint{4.080418in}{8.524486in}}%
\pgfpathlineto{\pgfqpoint{4.087988in}{8.524486in}}%
\pgfpathlineto{\pgfqpoint{4.087988in}{8.532059in}}%
\pgfpathlineto{\pgfqpoint{4.095559in}{8.532059in}}%
\pgfpathlineto{\pgfqpoint{4.095559in}{8.514829in}}%
\pgfpathlineto{\pgfqpoint{4.103131in}{8.514829in}}%
\pgfpathlineto{\pgfqpoint{4.103131in}{8.525310in}}%
\pgfpathlineto{\pgfqpoint{4.110703in}{8.525310in}}%
\pgfpathlineto{\pgfqpoint{4.110703in}{8.530532in}}%
\pgfpathlineto{\pgfqpoint{4.118276in}{8.530532in}}%
\pgfpathlineto{\pgfqpoint{4.118276in}{8.517406in}}%
\pgfpathlineto{\pgfqpoint{4.125850in}{8.517406in}}%
\pgfpathlineto{\pgfqpoint{4.125850in}{8.521048in}}%
\pgfpathlineto{\pgfqpoint{4.133425in}{8.521048in}}%
\pgfpathlineto{\pgfqpoint{4.133425in}{8.526199in}}%
\pgfpathlineto{\pgfqpoint{4.141001in}{8.526199in}}%
\pgfpathlineto{\pgfqpoint{4.141001in}{8.524151in}}%
\pgfpathlineto{\pgfqpoint{4.148577in}{8.524151in}}%
\pgfpathlineto{\pgfqpoint{4.148577in}{8.520639in}}%
\pgfpathlineto{\pgfqpoint{4.156154in}{8.520639in}}%
\pgfpathlineto{\pgfqpoint{4.156154in}{8.525844in}}%
\pgfpathlineto{\pgfqpoint{4.163732in}{8.525844in}}%
\pgfpathlineto{\pgfqpoint{4.163732in}{8.538668in}}%
\pgfpathlineto{\pgfqpoint{4.171310in}{8.538668in}}%
\pgfpathlineto{\pgfqpoint{4.171310in}{8.523936in}}%
\pgfpathlineto{\pgfqpoint{4.178890in}{8.523936in}}%
\pgfpathlineto{\pgfqpoint{4.178890in}{8.518158in}}%
\pgfpathlineto{\pgfqpoint{4.186470in}{8.518158in}}%
\pgfpathlineto{\pgfqpoint{4.186470in}{8.520129in}}%
\pgfpathlineto{\pgfqpoint{4.194050in}{8.520129in}}%
\pgfpathlineto{\pgfqpoint{4.194050in}{8.541471in}}%
\pgfpathlineto{\pgfqpoint{4.201632in}{8.541471in}}%
\pgfpathlineto{\pgfqpoint{4.201632in}{8.525747in}}%
\pgfpathlineto{\pgfqpoint{4.209214in}{8.525747in}}%
\pgfpathlineto{\pgfqpoint{4.209214in}{8.523388in}}%
\pgfpathlineto{\pgfqpoint{4.216797in}{8.523388in}}%
\pgfpathlineto{\pgfqpoint{4.216797in}{8.515259in}}%
\pgfpathlineto{\pgfqpoint{4.224380in}{8.515259in}}%
\pgfpathlineto{\pgfqpoint{4.224380in}{8.513347in}}%
\pgfpathlineto{\pgfqpoint{4.231964in}{8.513347in}}%
\pgfpathlineto{\pgfqpoint{4.231964in}{8.520427in}}%
\pgfpathlineto{\pgfqpoint{4.239549in}{8.520427in}}%
\pgfpathlineto{\pgfqpoint{4.239549in}{8.533376in}}%
\pgfpathlineto{\pgfqpoint{4.247135in}{8.533376in}}%
\pgfpathlineto{\pgfqpoint{4.247135in}{8.529378in}}%
\pgfpathlineto{\pgfqpoint{4.254722in}{8.529378in}}%
\pgfpathlineto{\pgfqpoint{4.254722in}{8.523382in}}%
\pgfpathlineto{\pgfqpoint{4.262309in}{8.523382in}}%
\pgfpathlineto{\pgfqpoint{4.262309in}{8.517667in}}%
\pgfpathlineto{\pgfqpoint{4.269896in}{8.517667in}}%
\pgfpathlineto{\pgfqpoint{4.269896in}{8.532103in}}%
\pgfpathlineto{\pgfqpoint{4.277485in}{8.532103in}}%
\pgfpathlineto{\pgfqpoint{4.277485in}{8.520048in}}%
\pgfpathlineto{\pgfqpoint{4.285074in}{8.520048in}}%
\pgfpathlineto{\pgfqpoint{4.285074in}{8.521996in}}%
\pgfpathlineto{\pgfqpoint{4.292664in}{8.521996in}}%
\pgfpathlineto{\pgfqpoint{4.292664in}{8.529886in}}%
\pgfpathlineto{\pgfqpoint{4.300254in}{8.529886in}}%
\pgfpathlineto{\pgfqpoint{4.300254in}{8.524544in}}%
\pgfpathlineto{\pgfqpoint{4.307845in}{8.524544in}}%
\pgfpathlineto{\pgfqpoint{4.307845in}{8.528066in}}%
\pgfpathlineto{\pgfqpoint{4.315437in}{8.528066in}}%
\pgfpathlineto{\pgfqpoint{4.315437in}{8.504547in}}%
\pgfpathlineto{\pgfqpoint{4.323030in}{8.504547in}}%
\pgfpathlineto{\pgfqpoint{4.323030in}{8.521996in}}%
\pgfpathlineto{\pgfqpoint{4.338216in}{8.522716in}}%
\pgfpathlineto{\pgfqpoint{4.338216in}{8.531379in}}%
\pgfpathlineto{\pgfqpoint{4.345811in}{8.531379in}}%
\pgfpathlineto{\pgfqpoint{4.345811in}{8.510400in}}%
\pgfpathlineto{\pgfqpoint{4.353406in}{8.510400in}}%
\pgfpathlineto{\pgfqpoint{4.353406in}{8.518329in}}%
\pgfpathlineto{\pgfqpoint{4.361002in}{8.518329in}}%
\pgfpathlineto{\pgfqpoint{4.361002in}{8.520774in}}%
\pgfpathlineto{\pgfqpoint{4.368598in}{8.520774in}}%
\pgfpathlineto{\pgfqpoint{4.368598in}{8.514560in}}%
\pgfpathlineto{\pgfqpoint{4.376195in}{8.514560in}}%
\pgfpathlineto{\pgfqpoint{4.376195in}{8.505475in}}%
\pgfpathlineto{\pgfqpoint{4.383793in}{8.505475in}}%
\pgfpathlineto{\pgfqpoint{4.383793in}{8.514989in}}%
\pgfpathlineto{\pgfqpoint{4.391391in}{8.514989in}}%
\pgfpathlineto{\pgfqpoint{4.391391in}{8.505344in}}%
\pgfpathlineto{\pgfqpoint{4.398990in}{8.505344in}}%
\pgfpathlineto{\pgfqpoint{4.398990in}{8.524842in}}%
\pgfpathlineto{\pgfqpoint{4.406589in}{8.524842in}}%
\pgfpathlineto{\pgfqpoint{4.406589in}{8.522921in}}%
\pgfpathlineto{\pgfqpoint{4.414189in}{8.522921in}}%
\pgfpathlineto{\pgfqpoint{4.414189in}{8.509509in}}%
\pgfpathlineto{\pgfqpoint{4.421790in}{8.509509in}}%
\pgfpathlineto{\pgfqpoint{4.421790in}{8.525874in}}%
\pgfpathlineto{\pgfqpoint{4.429391in}{8.525874in}}%
\pgfpathlineto{\pgfqpoint{4.429391in}{8.528389in}}%
\pgfpathlineto{\pgfqpoint{4.436993in}{8.528389in}}%
\pgfpathlineto{\pgfqpoint{4.436993in}{8.537305in}}%
\pgfpathlineto{\pgfqpoint{4.444596in}{8.537305in}}%
\pgfpathlineto{\pgfqpoint{4.444596in}{8.523404in}}%
\pgfpathlineto{\pgfqpoint{4.452199in}{8.523404in}}%
\pgfpathlineto{\pgfqpoint{4.452199in}{8.520024in}}%
\pgfpathlineto{\pgfqpoint{4.459803in}{8.520024in}}%
\pgfpathlineto{\pgfqpoint{4.459803in}{8.543107in}}%
\pgfpathlineto{\pgfqpoint{4.467407in}{8.543107in}}%
\pgfpathlineto{\pgfqpoint{4.467407in}{8.529333in}}%
\pgfpathlineto{\pgfqpoint{4.475012in}{8.529333in}}%
\pgfpathlineto{\pgfqpoint{4.475012in}{8.509304in}}%
\pgfpathlineto{\pgfqpoint{4.482617in}{8.509304in}}%
\pgfpathlineto{\pgfqpoint{4.482617in}{8.520628in}}%
\pgfpathlineto{\pgfqpoint{4.490224in}{8.520628in}}%
\pgfpathlineto{\pgfqpoint{4.490224in}{8.531949in}}%
\pgfpathlineto{\pgfqpoint{4.497830in}{8.531949in}}%
\pgfpathlineto{\pgfqpoint{4.497830in}{8.526711in}}%
\pgfpathlineto{\pgfqpoint{4.505437in}{8.526711in}}%
\pgfpathlineto{\pgfqpoint{4.505437in}{8.515106in}}%
\pgfpathlineto{\pgfqpoint{4.513045in}{8.515106in}}%
\pgfpathlineto{\pgfqpoint{4.513045in}{8.535069in}}%
\pgfpathlineto{\pgfqpoint{4.520654in}{8.535069in}}%
\pgfpathlineto{\pgfqpoint{4.520654in}{8.533746in}}%
\pgfpathlineto{\pgfqpoint{4.528262in}{8.533746in}}%
\pgfpathlineto{\pgfqpoint{4.528262in}{8.524671in}}%
\pgfpathlineto{\pgfqpoint{4.535872in}{8.524671in}}%
\pgfpathlineto{\pgfqpoint{4.535872in}{8.536797in}}%
\pgfpathlineto{\pgfqpoint{4.543482in}{8.536797in}}%
\pgfpathlineto{\pgfqpoint{4.543482in}{8.533351in}}%
\pgfpathlineto{\pgfqpoint{4.551093in}{8.533351in}}%
\pgfpathlineto{\pgfqpoint{4.551093in}{8.509409in}}%
\pgfpathlineto{\pgfqpoint{4.566315in}{8.509857in}}%
\pgfpathlineto{\pgfqpoint{4.566315in}{8.530780in}}%
\pgfpathlineto{\pgfqpoint{4.573927in}{8.530780in}}%
\pgfpathlineto{\pgfqpoint{4.573927in}{8.523306in}}%
\pgfpathlineto{\pgfqpoint{4.581540in}{8.523306in}}%
\pgfpathlineto{\pgfqpoint{4.581540in}{8.521723in}}%
\pgfpathlineto{\pgfqpoint{4.589153in}{8.521723in}}%
\pgfpathlineto{\pgfqpoint{4.589153in}{8.524027in}}%
\pgfpathlineto{\pgfqpoint{4.596767in}{8.524027in}}%
\pgfpathlineto{\pgfqpoint{4.596767in}{8.535338in}}%
\pgfpathlineto{\pgfqpoint{4.604381in}{8.535338in}}%
\pgfpathlineto{\pgfqpoint{4.604381in}{8.510186in}}%
\pgfpathlineto{\pgfqpoint{4.611996in}{8.510186in}}%
\pgfpathlineto{\pgfqpoint{4.611996in}{8.526959in}}%
\pgfpathlineto{\pgfqpoint{4.619612in}{8.526959in}}%
\pgfpathlineto{\pgfqpoint{4.619612in}{8.530774in}}%
\pgfpathlineto{\pgfqpoint{4.627227in}{8.530774in}}%
\pgfpathlineto{\pgfqpoint{4.627227in}{8.520206in}}%
\pgfpathlineto{\pgfqpoint{4.634844in}{8.520206in}}%
\pgfpathlineto{\pgfqpoint{4.634844in}{8.523922in}}%
\pgfpathlineto{\pgfqpoint{4.642461in}{8.523922in}}%
\pgfpathlineto{\pgfqpoint{4.642461in}{8.510944in}}%
\pgfpathlineto{\pgfqpoint{4.650078in}{8.510944in}}%
\pgfpathlineto{\pgfqpoint{4.650078in}{8.535585in}}%
\pgfpathlineto{\pgfqpoint{4.657696in}{8.535585in}}%
\pgfpathlineto{\pgfqpoint{4.657696in}{8.523789in}}%
\pgfpathlineto{\pgfqpoint{4.665314in}{8.523789in}}%
\pgfpathlineto{\pgfqpoint{4.665314in}{8.521522in}}%
\pgfpathlineto{\pgfqpoint{4.672933in}{8.521522in}}%
\pgfpathlineto{\pgfqpoint{4.672933in}{8.529870in}}%
\pgfpathlineto{\pgfqpoint{4.688172in}{8.530271in}}%
\pgfpathlineto{\pgfqpoint{4.688172in}{8.521838in}}%
\pgfpathlineto{\pgfqpoint{4.695792in}{8.521838in}}%
\pgfpathlineto{\pgfqpoint{4.695792in}{8.513695in}}%
\pgfpathlineto{\pgfqpoint{4.703413in}{8.513695in}}%
\pgfpathlineto{\pgfqpoint{4.703413in}{8.502987in}}%
\pgfpathlineto{\pgfqpoint{4.711034in}{8.502987in}}%
\pgfpathlineto{\pgfqpoint{4.711034in}{8.531901in}}%
\pgfpathlineto{\pgfqpoint{4.718656in}{8.531901in}}%
\pgfpathlineto{\pgfqpoint{4.718656in}{8.512387in}}%
\pgfpathlineto{\pgfqpoint{4.733901in}{8.512409in}}%
\pgfpathlineto{\pgfqpoint{4.733901in}{8.526634in}}%
\pgfpathlineto{\pgfqpoint{4.741524in}{8.526634in}}%
\pgfpathlineto{\pgfqpoint{4.741524in}{8.521217in}}%
\pgfpathlineto{\pgfqpoint{4.749147in}{8.521217in}}%
\pgfpathlineto{\pgfqpoint{4.749147in}{8.527188in}}%
\pgfpathlineto{\pgfqpoint{4.756771in}{8.527188in}}%
\pgfpathlineto{\pgfqpoint{4.756771in}{8.518965in}}%
\pgfpathlineto{\pgfqpoint{4.764396in}{8.518965in}}%
\pgfpathlineto{\pgfqpoint{4.764396in}{8.516596in}}%
\pgfpathlineto{\pgfqpoint{4.772020in}{8.516596in}}%
\pgfpathlineto{\pgfqpoint{4.772020in}{8.518433in}}%
\pgfpathlineto{\pgfqpoint{4.779646in}{8.518433in}}%
\pgfpathlineto{\pgfqpoint{4.779646in}{8.508896in}}%
\pgfpathlineto{\pgfqpoint{4.787271in}{8.508896in}}%
\pgfpathlineto{\pgfqpoint{4.787271in}{8.511949in}}%
\pgfpathlineto{\pgfqpoint{4.794897in}{8.511949in}}%
\pgfpathlineto{\pgfqpoint{4.794897in}{8.506385in}}%
\pgfpathlineto{\pgfqpoint{4.802524in}{8.506385in}}%
\pgfpathlineto{\pgfqpoint{4.802524in}{8.513814in}}%
\pgfpathlineto{\pgfqpoint{4.810151in}{8.513814in}}%
\pgfpathlineto{\pgfqpoint{4.810151in}{8.523193in}}%
\pgfpathlineto{\pgfqpoint{4.817778in}{8.523193in}}%
\pgfpathlineto{\pgfqpoint{4.817778in}{8.519164in}}%
\pgfpathlineto{\pgfqpoint{4.825406in}{8.519164in}}%
\pgfpathlineto{\pgfqpoint{4.825406in}{8.528033in}}%
\pgfpathlineto{\pgfqpoint{4.833034in}{8.528033in}}%
\pgfpathlineto{\pgfqpoint{4.833034in}{8.525666in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.525666in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.519056in}}%
\pgfpathlineto{\pgfqpoint{4.848292in}{8.519056in}}%
\pgfpathlineto{\pgfqpoint{4.848292in}{8.494538in}}%
\pgfpathlineto{\pgfqpoint{4.855921in}{8.494538in}}%
\pgfpathlineto{\pgfqpoint{4.855921in}{8.521986in}}%
\pgfpathlineto{\pgfqpoint{4.863551in}{8.521986in}}%
\pgfpathlineto{\pgfqpoint{4.863551in}{8.539046in}}%
\pgfpathlineto{\pgfqpoint{4.871181in}{8.539046in}}%
\pgfpathlineto{\pgfqpoint{4.871181in}{8.533560in}}%
\pgfpathlineto{\pgfqpoint{4.878812in}{8.533560in}}%
\pgfpathlineto{\pgfqpoint{4.878812in}{8.518606in}}%
\pgfpathlineto{\pgfqpoint{4.886443in}{8.518606in}}%
\pgfpathlineto{\pgfqpoint{4.886443in}{8.527639in}}%
\pgfpathlineto{\pgfqpoint{4.894074in}{8.527639in}}%
\pgfpathlineto{\pgfqpoint{4.894074in}{8.513035in}}%
\pgfpathlineto{\pgfqpoint{4.901706in}{8.513035in}}%
\pgfpathlineto{\pgfqpoint{4.901706in}{8.534537in}}%
\pgfpathlineto{\pgfqpoint{4.909338in}{8.534537in}}%
\pgfpathlineto{\pgfqpoint{4.909338in}{8.516077in}}%
\pgfpathlineto{\pgfqpoint{4.916970in}{8.516077in}}%
\pgfpathlineto{\pgfqpoint{4.916970in}{8.535421in}}%
\pgfpathlineto{\pgfqpoint{4.924603in}{8.535421in}}%
\pgfpathlineto{\pgfqpoint{4.924603in}{8.517949in}}%
\pgfpathlineto{\pgfqpoint{4.932236in}{8.517949in}}%
\pgfpathlineto{\pgfqpoint{4.932236in}{8.511614in}}%
\pgfpathlineto{\pgfqpoint{4.939870in}{8.511614in}}%
\pgfpathlineto{\pgfqpoint{4.939870in}{8.533412in}}%
\pgfpathlineto{\pgfqpoint{4.947504in}{8.533412in}}%
\pgfpathlineto{\pgfqpoint{4.947504in}{8.513920in}}%
\pgfpathlineto{\pgfqpoint{4.955138in}{8.513920in}}%
\pgfpathlineto{\pgfqpoint{4.955138in}{8.529762in}}%
\pgfpathlineto{\pgfqpoint{4.962772in}{8.529762in}}%
\pgfpathlineto{\pgfqpoint{4.962772in}{8.522939in}}%
\pgfpathlineto{\pgfqpoint{4.970407in}{8.522939in}}%
\pgfpathlineto{\pgfqpoint{4.970407in}{8.512043in}}%
\pgfpathlineto{\pgfqpoint{4.985678in}{8.511468in}}%
\pgfpathlineto{\pgfqpoint{4.985678in}{8.528410in}}%
\pgfpathlineto{\pgfqpoint{4.993314in}{8.528410in}}%
\pgfpathlineto{\pgfqpoint{4.993314in}{8.524963in}}%
\pgfpathlineto{\pgfqpoint{5.000950in}{8.524963in}}%
\pgfpathlineto{\pgfqpoint{5.000950in}{8.514710in}}%
\pgfpathlineto{\pgfqpoint{5.008587in}{8.514710in}}%
\pgfpathlineto{\pgfqpoint{5.008587in}{8.526912in}}%
\pgfpathlineto{\pgfqpoint{5.016224in}{8.526912in}}%
\pgfpathlineto{\pgfqpoint{5.016224in}{8.515955in}}%
\pgfpathlineto{\pgfqpoint{5.023861in}{8.515955in}}%
\pgfpathlineto{\pgfqpoint{5.023861in}{8.528118in}}%
\pgfpathlineto{\pgfqpoint{5.031498in}{8.528118in}}%
\pgfpathlineto{\pgfqpoint{5.031498in}{8.518368in}}%
\pgfpathlineto{\pgfqpoint{5.039136in}{8.518368in}}%
\pgfpathlineto{\pgfqpoint{5.039136in}{8.522398in}}%
\pgfpathlineto{\pgfqpoint{5.046774in}{8.522398in}}%
\pgfpathlineto{\pgfqpoint{5.046774in}{8.512248in}}%
\pgfpathlineto{\pgfqpoint{5.054413in}{8.512248in}}%
\pgfpathlineto{\pgfqpoint{5.054413in}{8.521530in}}%
\pgfpathlineto{\pgfqpoint{5.062051in}{8.521530in}}%
\pgfpathlineto{\pgfqpoint{5.062051in}{8.511456in}}%
\pgfpathlineto{\pgfqpoint{5.069690in}{8.511456in}}%
\pgfpathlineto{\pgfqpoint{5.069690in}{8.518286in}}%
\pgfpathlineto{\pgfqpoint{5.077329in}{8.518286in}}%
\pgfpathlineto{\pgfqpoint{5.077329in}{8.514691in}}%
\pgfpathlineto{\pgfqpoint{5.092609in}{8.515492in}}%
\pgfpathlineto{\pgfqpoint{5.092609in}{8.518094in}}%
\pgfpathlineto{\pgfqpoint{5.100249in}{8.518094in}}%
\pgfpathlineto{\pgfqpoint{5.100249in}{8.512858in}}%
\pgfpathlineto{\pgfqpoint{5.107889in}{8.512858in}}%
\pgfpathlineto{\pgfqpoint{5.107889in}{8.531979in}}%
\pgfpathlineto{\pgfqpoint{5.115530in}{8.531979in}}%
\pgfpathlineto{\pgfqpoint{5.115530in}{8.513792in}}%
\pgfpathlineto{\pgfqpoint{5.123171in}{8.513792in}}%
\pgfpathlineto{\pgfqpoint{5.123171in}{8.511248in}}%
\pgfpathlineto{\pgfqpoint{5.130812in}{8.511248in}}%
\pgfpathlineto{\pgfqpoint{5.130812in}{8.521011in}}%
\pgfpathlineto{\pgfqpoint{5.138453in}{8.521011in}}%
\pgfpathlineto{\pgfqpoint{5.138453in}{8.527453in}}%
\pgfpathlineto{\pgfqpoint{5.146095in}{8.527453in}}%
\pgfpathlineto{\pgfqpoint{5.146095in}{8.503099in}}%
\pgfpathlineto{\pgfqpoint{5.153737in}{8.503099in}}%
\pgfpathlineto{\pgfqpoint{5.153737in}{8.498946in}}%
\pgfpathlineto{\pgfqpoint{5.161379in}{8.498946in}}%
\pgfpathlineto{\pgfqpoint{5.161379in}{8.523859in}}%
\pgfpathlineto{\pgfqpoint{5.169022in}{8.523859in}}%
\pgfpathlineto{\pgfqpoint{5.169022in}{8.510463in}}%
\pgfpathlineto{\pgfqpoint{5.176664in}{8.510463in}}%
\pgfpathlineto{\pgfqpoint{5.176664in}{8.512519in}}%
\pgfpathlineto{\pgfqpoint{5.184307in}{8.512519in}}%
\pgfpathlineto{\pgfqpoint{5.184307in}{8.516322in}}%
\pgfpathlineto{\pgfqpoint{5.191950in}{8.516322in}}%
\pgfpathlineto{\pgfqpoint{5.191950in}{8.523471in}}%
\pgfpathlineto{\pgfqpoint{5.199594in}{8.523471in}}%
\pgfpathlineto{\pgfqpoint{5.199594in}{8.509176in}}%
\pgfpathlineto{\pgfqpoint{5.207237in}{8.509176in}}%
\pgfpathlineto{\pgfqpoint{5.207237in}{8.494060in}}%
\pgfpathlineto{\pgfqpoint{5.214881in}{8.494060in}}%
\pgfpathlineto{\pgfqpoint{5.214881in}{8.522797in}}%
\pgfpathlineto{\pgfqpoint{5.230169in}{8.523119in}}%
\pgfpathlineto{\pgfqpoint{5.230169in}{8.500742in}}%
\pgfpathlineto{\pgfqpoint{5.237814in}{8.500742in}}%
\pgfpathlineto{\pgfqpoint{5.237814in}{8.526115in}}%
\pgfpathlineto{\pgfqpoint{5.245458in}{8.526115in}}%
\pgfpathlineto{\pgfqpoint{5.245458in}{8.513060in}}%
\pgfpathlineto{\pgfqpoint{5.253103in}{8.513060in}}%
\pgfpathlineto{\pgfqpoint{5.253103in}{8.514662in}}%
\pgfpathlineto{\pgfqpoint{5.260748in}{8.514662in}}%
\pgfpathlineto{\pgfqpoint{5.260748in}{8.510885in}}%
\pgfpathlineto{\pgfqpoint{5.268393in}{8.510885in}}%
\pgfpathlineto{\pgfqpoint{5.268393in}{8.518713in}}%
\pgfpathlineto{\pgfqpoint{5.276039in}{8.518713in}}%
\pgfpathlineto{\pgfqpoint{5.276039in}{8.504558in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{8.504558in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{8.524855in}}%
\pgfpathlineto{\pgfqpoint{5.291330in}{8.524855in}}%
\pgfpathlineto{\pgfqpoint{5.291330in}{8.495327in}}%
\pgfpathlineto{\pgfqpoint{5.298976in}{8.495327in}}%
\pgfpathlineto{\pgfqpoint{5.298976in}{8.506188in}}%
\pgfpathlineto{\pgfqpoint{5.306622in}{8.506188in}}%
\pgfpathlineto{\pgfqpoint{5.306622in}{8.518854in}}%
\pgfpathlineto{\pgfqpoint{5.314268in}{8.518854in}}%
\pgfpathlineto{\pgfqpoint{5.314268in}{8.501227in}}%
\pgfpathlineto{\pgfqpoint{5.321915in}{8.501227in}}%
\pgfpathlineto{\pgfqpoint{5.321915in}{8.513126in}}%
\pgfpathlineto{\pgfqpoint{5.329561in}{8.513126in}}%
\pgfpathlineto{\pgfqpoint{5.329561in}{8.521084in}}%
\pgfpathlineto{\pgfqpoint{5.337208in}{8.521084in}}%
\pgfpathlineto{\pgfqpoint{5.337208in}{8.499420in}}%
\pgfpathlineto{\pgfqpoint{5.344855in}{8.499420in}}%
\pgfpathlineto{\pgfqpoint{5.344855in}{8.484886in}}%
\pgfpathlineto{\pgfqpoint{5.352502in}{8.484886in}}%
\pgfpathlineto{\pgfqpoint{5.352502in}{8.501020in}}%
\pgfpathlineto{\pgfqpoint{5.360149in}{8.501020in}}%
\pgfpathlineto{\pgfqpoint{5.360149in}{8.509561in}}%
\pgfpathlineto{\pgfqpoint{5.367797in}{8.509561in}}%
\pgfpathlineto{\pgfqpoint{5.367797in}{8.503234in}}%
\pgfpathlineto{\pgfqpoint{5.375444in}{8.503234in}}%
\pgfpathlineto{\pgfqpoint{5.375444in}{8.494730in}}%
\pgfpathlineto{\pgfqpoint{5.383092in}{8.494730in}}%
\pgfpathlineto{\pgfqpoint{5.383092in}{8.500700in}}%
\pgfpathlineto{\pgfqpoint{5.390740in}{8.500700in}}%
\pgfpathlineto{\pgfqpoint{5.390740in}{8.485360in}}%
\pgfpathlineto{\pgfqpoint{5.398388in}{8.485360in}}%
\pgfpathlineto{\pgfqpoint{5.398388in}{8.507324in}}%
\pgfpathlineto{\pgfqpoint{5.406036in}{8.507324in}}%
\pgfpathlineto{\pgfqpoint{5.406036in}{8.514914in}}%
\pgfpathlineto{\pgfqpoint{5.413684in}{8.514914in}}%
\pgfpathlineto{\pgfqpoint{5.413684in}{8.493233in}}%
\pgfpathlineto{\pgfqpoint{5.421332in}{8.493233in}}%
\pgfpathlineto{\pgfqpoint{5.421332in}{8.525731in}}%
\pgfpathlineto{\pgfqpoint{5.428980in}{8.525731in}}%
\pgfpathlineto{\pgfqpoint{5.428980in}{8.503384in}}%
\pgfpathlineto{\pgfqpoint{5.436629in}{8.503384in}}%
\pgfpathlineto{\pgfqpoint{5.436629in}{8.506486in}}%
\pgfpathlineto{\pgfqpoint{5.444278in}{8.506486in}}%
\pgfpathlineto{\pgfqpoint{5.444278in}{8.513409in}}%
\pgfpathlineto{\pgfqpoint{5.459575in}{8.513415in}}%
\pgfpathlineto{\pgfqpoint{5.459575in}{8.503910in}}%
\pgfpathlineto{\pgfqpoint{5.467224in}{8.503910in}}%
\pgfpathlineto{\pgfqpoint{5.467224in}{8.500842in}}%
\pgfpathlineto{\pgfqpoint{5.474873in}{8.500842in}}%
\pgfpathlineto{\pgfqpoint{5.474873in}{8.496722in}}%
\pgfpathlineto{\pgfqpoint{5.482522in}{8.496722in}}%
\pgfpathlineto{\pgfqpoint{5.482522in}{8.510145in}}%
\pgfpathlineto{\pgfqpoint{5.490171in}{8.510145in}}%
\pgfpathlineto{\pgfqpoint{5.490171in}{8.515722in}}%
\pgfpathlineto{\pgfqpoint{5.497820in}{8.515722in}}%
\pgfpathlineto{\pgfqpoint{5.497820in}{8.491421in}}%
\pgfpathlineto{\pgfqpoint{5.505470in}{8.491421in}}%
\pgfpathlineto{\pgfqpoint{5.505470in}{8.514371in}}%
\pgfpathlineto{\pgfqpoint{5.513119in}{8.514371in}}%
\pgfpathlineto{\pgfqpoint{5.513119in}{8.512573in}}%
\pgfpathlineto{\pgfqpoint{5.520768in}{8.512573in}}%
\pgfpathlineto{\pgfqpoint{5.520768in}{8.503388in}}%
\pgfpathlineto{\pgfqpoint{5.528418in}{8.503388in}}%
\pgfpathlineto{\pgfqpoint{5.528418in}{8.510699in}}%
\pgfpathlineto{\pgfqpoint{5.536068in}{8.510699in}}%
\pgfpathlineto{\pgfqpoint{5.536068in}{8.498658in}}%
\pgfpathlineto{\pgfqpoint{5.543717in}{8.498658in}}%
\pgfpathlineto{\pgfqpoint{5.543717in}{8.503530in}}%
\pgfpathlineto{\pgfqpoint{5.551367in}{8.503530in}}%
\pgfpathlineto{\pgfqpoint{5.551367in}{8.520457in}}%
\pgfpathlineto{\pgfqpoint{5.559017in}{8.520457in}}%
\pgfpathlineto{\pgfqpoint{5.559017in}{8.496215in}}%
\pgfpathlineto{\pgfqpoint{5.566666in}{8.496215in}}%
\pgfpathlineto{\pgfqpoint{5.566666in}{8.519316in}}%
\pgfpathlineto{\pgfqpoint{5.574316in}{8.519316in}}%
\pgfpathlineto{\pgfqpoint{5.574316in}{8.497204in}}%
\pgfpathlineto{\pgfqpoint{5.581966in}{8.497204in}}%
\pgfpathlineto{\pgfqpoint{5.581966in}{8.509940in}}%
\pgfpathlineto{\pgfqpoint{5.589616in}{8.509940in}}%
\pgfpathlineto{\pgfqpoint{5.589616in}{8.496303in}}%
\pgfpathlineto{\pgfqpoint{5.597266in}{8.496303in}}%
\pgfpathlineto{\pgfqpoint{5.597266in}{8.514674in}}%
\pgfpathlineto{\pgfqpoint{5.604916in}{8.514674in}}%
\pgfpathlineto{\pgfqpoint{5.604916in}{8.518209in}}%
\pgfpathlineto{\pgfqpoint{5.612566in}{8.518209in}}%
\pgfpathlineto{\pgfqpoint{5.612566in}{8.499221in}}%
\pgfpathlineto{\pgfqpoint{5.620216in}{8.499221in}}%
\pgfpathlineto{\pgfqpoint{5.620216in}{8.510918in}}%
\pgfpathlineto{\pgfqpoint{5.627866in}{8.510918in}}%
\pgfpathlineto{\pgfqpoint{5.627866in}{8.507064in}}%
\pgfpathlineto{\pgfqpoint{5.635516in}{8.507064in}}%
\pgfpathlineto{\pgfqpoint{5.635516in}{8.509500in}}%
\pgfpathlineto{\pgfqpoint{5.643166in}{8.509500in}}%
\pgfpathlineto{\pgfqpoint{5.643166in}{8.513905in}}%
\pgfpathlineto{\pgfqpoint{5.658466in}{8.514790in}}%
\pgfpathlineto{\pgfqpoint{5.658466in}{8.479714in}}%
\pgfpathlineto{\pgfqpoint{5.666116in}{8.479714in}}%
\pgfpathlineto{\pgfqpoint{5.666116in}{8.487697in}}%
\pgfpathlineto{\pgfqpoint{5.673766in}{8.487697in}}%
\pgfpathlineto{\pgfqpoint{5.673766in}{8.502973in}}%
\pgfpathlineto{\pgfqpoint{5.681416in}{8.502973in}}%
\pgfpathlineto{\pgfqpoint{5.681416in}{8.520551in}}%
\pgfpathlineto{\pgfqpoint{5.689066in}{8.520551in}}%
\pgfpathlineto{\pgfqpoint{5.689066in}{8.507009in}}%
\pgfpathlineto{\pgfqpoint{5.696716in}{8.507009in}}%
\pgfpathlineto{\pgfqpoint{5.696716in}{8.498440in}}%
\pgfpathlineto{\pgfqpoint{5.704365in}{8.498440in}}%
\pgfpathlineto{\pgfqpoint{5.704365in}{8.501295in}}%
\pgfpathlineto{\pgfqpoint{5.712015in}{8.501295in}}%
\pgfpathlineto{\pgfqpoint{5.712015in}{8.508756in}}%
\pgfpathlineto{\pgfqpoint{5.719665in}{8.508756in}}%
\pgfpathlineto{\pgfqpoint{5.719665in}{8.506483in}}%
\pgfpathlineto{\pgfqpoint{5.727315in}{8.506483in}}%
\pgfpathlineto{\pgfqpoint{5.727315in}{8.519037in}}%
\pgfpathlineto{\pgfqpoint{5.734965in}{8.519037in}}%
\pgfpathlineto{\pgfqpoint{5.734965in}{8.501425in}}%
\pgfpathlineto{\pgfqpoint{5.742615in}{8.501425in}}%
\pgfpathlineto{\pgfqpoint{5.742615in}{8.492061in}}%
\pgfpathlineto{\pgfqpoint{5.750264in}{8.492061in}}%
\pgfpathlineto{\pgfqpoint{5.750264in}{8.515334in}}%
\pgfpathlineto{\pgfqpoint{5.757914in}{8.515334in}}%
\pgfpathlineto{\pgfqpoint{5.757914in}{8.518145in}}%
\pgfpathlineto{\pgfqpoint{5.765564in}{8.518145in}}%
\pgfpathlineto{\pgfqpoint{5.765564in}{8.515438in}}%
\pgfpathlineto{\pgfqpoint{5.773213in}{8.515438in}}%
\pgfpathlineto{\pgfqpoint{5.773213in}{8.499037in}}%
\pgfpathlineto{\pgfqpoint{5.780863in}{8.499037in}}%
\pgfpathlineto{\pgfqpoint{5.780863in}{8.513893in}}%
\pgfpathlineto{\pgfqpoint{5.788512in}{8.513893in}}%
\pgfpathlineto{\pgfqpoint{5.788512in}{8.516345in}}%
\pgfpathlineto{\pgfqpoint{5.796161in}{8.516345in}}%
\pgfpathlineto{\pgfqpoint{5.796161in}{8.498894in}}%
\pgfpathlineto{\pgfqpoint{5.803811in}{8.498894in}}%
\pgfpathlineto{\pgfqpoint{5.803811in}{8.509346in}}%
\pgfpathlineto{\pgfqpoint{5.811460in}{8.509346in}}%
\pgfpathlineto{\pgfqpoint{5.811460in}{8.503079in}}%
\pgfpathlineto{\pgfqpoint{5.819109in}{8.503079in}}%
\pgfpathlineto{\pgfqpoint{5.819109in}{8.505913in}}%
\pgfpathlineto{\pgfqpoint{5.826758in}{8.505913in}}%
\pgfpathlineto{\pgfqpoint{5.826758in}{8.494646in}}%
\pgfpathlineto{\pgfqpoint{5.834407in}{8.494646in}}%
\pgfpathlineto{\pgfqpoint{5.834407in}{8.480556in}}%
\pgfpathlineto{\pgfqpoint{5.842056in}{8.480556in}}%
\pgfpathlineto{\pgfqpoint{5.842056in}{8.515155in}}%
\pgfpathlineto{\pgfqpoint{5.849705in}{8.515155in}}%
\pgfpathlineto{\pgfqpoint{5.849705in}{8.500254in}}%
\pgfpathlineto{\pgfqpoint{5.857353in}{8.500254in}}%
\pgfpathlineto{\pgfqpoint{5.857353in}{8.526406in}}%
\pgfpathlineto{\pgfqpoint{5.865002in}{8.526406in}}%
\pgfpathlineto{\pgfqpoint{5.865002in}{8.500776in}}%
\pgfpathlineto{\pgfqpoint{5.872650in}{8.500776in}}%
\pgfpathlineto{\pgfqpoint{5.872650in}{8.491611in}}%
\pgfpathlineto{\pgfqpoint{5.880299in}{8.491611in}}%
\pgfpathlineto{\pgfqpoint{5.880299in}{8.511249in}}%
\pgfpathlineto{\pgfqpoint{5.887947in}{8.511249in}}%
\pgfpathlineto{\pgfqpoint{5.887947in}{8.492828in}}%
\pgfpathlineto{\pgfqpoint{5.895595in}{8.492828in}}%
\pgfpathlineto{\pgfqpoint{5.895595in}{8.511757in}}%
\pgfpathlineto{\pgfqpoint{5.903243in}{8.511757in}}%
\pgfpathlineto{\pgfqpoint{5.903243in}{8.505902in}}%
\pgfpathlineto{\pgfqpoint{5.910891in}{8.505902in}}%
\pgfpathlineto{\pgfqpoint{5.910891in}{8.481596in}}%
\pgfpathlineto{\pgfqpoint{5.918538in}{8.481596in}}%
\pgfpathlineto{\pgfqpoint{5.918538in}{8.515107in}}%
\pgfpathlineto{\pgfqpoint{5.926186in}{8.515107in}}%
\pgfpathlineto{\pgfqpoint{5.926186in}{8.489168in}}%
\pgfpathlineto{\pgfqpoint{5.933834in}{8.489168in}}%
\pgfpathlineto{\pgfqpoint{5.933834in}{8.512852in}}%
\pgfpathlineto{\pgfqpoint{5.941481in}{8.512852in}}%
\pgfpathlineto{\pgfqpoint{5.941481in}{8.485205in}}%
\pgfpathlineto{\pgfqpoint{5.949128in}{8.485205in}}%
\pgfpathlineto{\pgfqpoint{5.949128in}{8.524412in}}%
\pgfpathlineto{\pgfqpoint{5.956775in}{8.524412in}}%
\pgfpathlineto{\pgfqpoint{5.956775in}{8.530940in}}%
\pgfpathlineto{\pgfqpoint{5.964422in}{8.530940in}}%
\pgfpathlineto{\pgfqpoint{5.964422in}{8.512841in}}%
\pgfpathlineto{\pgfqpoint{5.972069in}{8.512841in}}%
\pgfpathlineto{\pgfqpoint{5.972069in}{8.507239in}}%
\pgfpathlineto{\pgfqpoint{5.979715in}{8.507239in}}%
\pgfpathlineto{\pgfqpoint{5.979715in}{8.501158in}}%
\pgfpathlineto{\pgfqpoint{5.987362in}{8.501158in}}%
\pgfpathlineto{\pgfqpoint{5.987362in}{8.496181in}}%
\pgfpathlineto{\pgfqpoint{5.995008in}{8.496181in}}%
\pgfpathlineto{\pgfqpoint{5.995008in}{8.508584in}}%
\pgfpathlineto{\pgfqpoint{6.002654in}{8.508584in}}%
\pgfpathlineto{\pgfqpoint{6.002654in}{8.499448in}}%
\pgfpathlineto{\pgfqpoint{6.010300in}{8.499448in}}%
\pgfpathlineto{\pgfqpoint{6.010300in}{8.509607in}}%
\pgfpathlineto{\pgfqpoint{6.017946in}{8.509607in}}%
\pgfpathlineto{\pgfqpoint{6.017946in}{8.500657in}}%
\pgfpathlineto{\pgfqpoint{6.025591in}{8.500657in}}%
\pgfpathlineto{\pgfqpoint{6.025591in}{8.505846in}}%
\pgfpathlineto{\pgfqpoint{6.033236in}{8.505846in}}%
\pgfpathlineto{\pgfqpoint{6.033236in}{8.509985in}}%
\pgfpathlineto{\pgfqpoint{6.040882in}{8.509985in}}%
\pgfpathlineto{\pgfqpoint{6.040882in}{8.530758in}}%
\pgfpathlineto{\pgfqpoint{6.048527in}{8.530758in}}%
\pgfpathlineto{\pgfqpoint{6.048527in}{8.507324in}}%
\pgfpathlineto{\pgfqpoint{6.056171in}{8.507324in}}%
\pgfpathlineto{\pgfqpoint{6.056171in}{8.502987in}}%
\pgfpathlineto{\pgfqpoint{6.063816in}{8.502987in}}%
\pgfpathlineto{\pgfqpoint{6.063816in}{8.512683in}}%
\pgfpathlineto{\pgfqpoint{6.071460in}{8.512683in}}%
\pgfpathlineto{\pgfqpoint{6.071460in}{8.502878in}}%
\pgfpathlineto{\pgfqpoint{6.079104in}{8.502878in}}%
\pgfpathlineto{\pgfqpoint{6.079104in}{8.518844in}}%
\pgfpathlineto{\pgfqpoint{6.086748in}{8.518844in}}%
\pgfpathlineto{\pgfqpoint{6.086748in}{8.511370in}}%
\pgfpathlineto{\pgfqpoint{6.094392in}{8.511370in}}%
\pgfpathlineto{\pgfqpoint{6.094392in}{8.502505in}}%
\pgfpathlineto{\pgfqpoint{6.109679in}{8.502895in}}%
\pgfpathlineto{\pgfqpoint{6.109679in}{8.509075in}}%
\pgfpathlineto{\pgfqpoint{6.117322in}{8.509075in}}%
\pgfpathlineto{\pgfqpoint{6.117322in}{8.467620in}}%
\pgfpathlineto{\pgfqpoint{6.124965in}{8.467620in}}%
\pgfpathlineto{\pgfqpoint{6.124965in}{8.501083in}}%
\pgfpathlineto{\pgfqpoint{6.132607in}{8.501083in}}%
\pgfpathlineto{\pgfqpoint{6.132607in}{8.504683in}}%
\pgfpathlineto{\pgfqpoint{6.140250in}{8.504683in}}%
\pgfpathlineto{\pgfqpoint{6.140250in}{8.512590in}}%
\pgfpathlineto{\pgfqpoint{6.147892in}{8.512590in}}%
\pgfpathlineto{\pgfqpoint{6.147892in}{8.537848in}}%
\pgfpathlineto{\pgfqpoint{6.155533in}{8.537848in}}%
\pgfpathlineto{\pgfqpoint{6.155533in}{8.499217in}}%
\pgfpathlineto{\pgfqpoint{6.163175in}{8.499217in}}%
\pgfpathlineto{\pgfqpoint{6.163175in}{8.497105in}}%
\pgfpathlineto{\pgfqpoint{6.170816in}{8.497105in}}%
\pgfpathlineto{\pgfqpoint{6.170816in}{8.501350in}}%
\pgfpathlineto{\pgfqpoint{6.178457in}{8.501350in}}%
\pgfpathlineto{\pgfqpoint{6.178457in}{8.482789in}}%
\pgfpathlineto{\pgfqpoint{6.186098in}{8.482789in}}%
\pgfpathlineto{\pgfqpoint{6.186098in}{8.516598in}}%
\pgfpathlineto{\pgfqpoint{6.193739in}{8.516598in}}%
\pgfpathlineto{\pgfqpoint{6.193739in}{8.507687in}}%
\pgfpathlineto{\pgfqpoint{6.201379in}{8.507687in}}%
\pgfpathlineto{\pgfqpoint{6.201379in}{8.503631in}}%
\pgfpathlineto{\pgfqpoint{6.209019in}{8.503631in}}%
\pgfpathlineto{\pgfqpoint{6.209019in}{8.506923in}}%
\pgfpathlineto{\pgfqpoint{6.216659in}{8.506923in}}%
\pgfpathmoveto{\pgfqpoint{6.239576in}{8.516461in}}%
\pgfpathlineto{\pgfqpoint{6.247215in}{8.516461in}}%
\pgfpathlineto{\pgfqpoint{6.247215in}{8.506032in}}%
\pgfpathlineto{\pgfqpoint{6.254853in}{8.506032in}}%
\pgfpathlineto{\pgfqpoint{6.254853in}{8.525017in}}%
\pgfpathlineto{\pgfqpoint{6.262491in}{8.525017in}}%
\pgfpathlineto{\pgfqpoint{6.262491in}{8.529398in}}%
\pgfpathlineto{\pgfqpoint{6.270129in}{8.529398in}}%
\pgfpathlineto{\pgfqpoint{6.270129in}{8.531764in}}%
\pgfpathlineto{\pgfqpoint{6.277766in}{8.531764in}}%
\pgfpathlineto{\pgfqpoint{6.277766in}{8.505343in}}%
\pgfpathlineto{\pgfqpoint{6.285403in}{8.505343in}}%
\pgfpathlineto{\pgfqpoint{6.285403in}{8.501736in}}%
\pgfpathlineto{\pgfqpoint{6.293040in}{8.501736in}}%
\pgfpathlineto{\pgfqpoint{6.293040in}{8.512431in}}%
\pgfpathlineto{\pgfqpoint{6.300677in}{8.512431in}}%
\pgfpathlineto{\pgfqpoint{6.300677in}{8.492490in}}%
\pgfpathlineto{\pgfqpoint{6.308313in}{8.492490in}}%
\pgfpathlineto{\pgfqpoint{6.308313in}{8.524534in}}%
\pgfpathlineto{\pgfqpoint{6.315949in}{8.524534in}}%
\pgfpathlineto{\pgfqpoint{6.315949in}{8.517610in}}%
\pgfpathlineto{\pgfqpoint{6.323584in}{8.517610in}}%
\pgfpathlineto{\pgfqpoint{6.323584in}{8.537032in}}%
\pgfpathlineto{\pgfqpoint{6.331219in}{8.537032in}}%
\pgfpathlineto{\pgfqpoint{6.331219in}{8.513114in}}%
\pgfpathlineto{\pgfqpoint{6.338854in}{8.513114in}}%
\pgfpathlineto{\pgfqpoint{6.338854in}{8.486360in}}%
\pgfpathlineto{\pgfqpoint{6.346488in}{8.486360in}}%
\pgfpathlineto{\pgfqpoint{6.346488in}{8.496664in}}%
\pgfpathlineto{\pgfqpoint{6.354122in}{8.496664in}}%
\pgfpathlineto{\pgfqpoint{6.354122in}{8.504629in}}%
\pgfpathlineto{\pgfqpoint{6.361756in}{8.504629in}}%
\pgfpathlineto{\pgfqpoint{6.361756in}{8.541056in}}%
\pgfpathlineto{\pgfqpoint{6.369390in}{8.541056in}}%
\pgfpathlineto{\pgfqpoint{6.369390in}{8.475935in}}%
\pgfpathlineto{\pgfqpoint{6.377023in}{8.475935in}}%
\pgfpathlineto{\pgfqpoint{6.377023in}{8.501074in}}%
\pgfpathlineto{\pgfqpoint{6.384655in}{8.501074in}}%
\pgfpathlineto{\pgfqpoint{6.384655in}{8.509870in}}%
\pgfpathlineto{\pgfqpoint{6.392288in}{8.509870in}}%
\pgfpathlineto{\pgfqpoint{6.392288in}{8.500355in}}%
\pgfpathlineto{\pgfqpoint{6.399920in}{8.500355in}}%
\pgfpathlineto{\pgfqpoint{6.399920in}{8.515013in}}%
\pgfpathlineto{\pgfqpoint{6.407551in}{8.515013in}}%
\pgfpathlineto{\pgfqpoint{6.407551in}{8.508313in}}%
\pgfpathlineto{\pgfqpoint{6.415182in}{8.508313in}}%
\pgfpathlineto{\pgfqpoint{6.415182in}{8.501399in}}%
\pgfpathlineto{\pgfqpoint{6.422813in}{8.501399in}}%
\pgfpathlineto{\pgfqpoint{6.422813in}{8.499469in}}%
\pgfpathlineto{\pgfqpoint{6.430444in}{8.499469in}}%
\pgfpathlineto{\pgfqpoint{6.430444in}{8.515763in}}%
\pgfpathlineto{\pgfqpoint{6.438074in}{8.515763in}}%
\pgfpathlineto{\pgfqpoint{6.438074in}{8.509212in}}%
\pgfpathlineto{\pgfqpoint{6.445703in}{8.509212in}}%
\pgfpathlineto{\pgfqpoint{6.445703in}{8.464817in}}%
\pgfpathlineto{\pgfqpoint{6.453333in}{8.464817in}}%
\pgfpathlineto{\pgfqpoint{6.453333in}{8.487526in}}%
\pgfpathlineto{\pgfqpoint{6.460962in}{8.487526in}}%
\pgfpathlineto{\pgfqpoint{6.460962in}{8.502309in}}%
\pgfpathlineto{\pgfqpoint{6.468590in}{8.502309in}}%
\pgfpathlineto{\pgfqpoint{6.468590in}{8.516900in}}%
\pgfpathlineto{\pgfqpoint{6.476218in}{8.516900in}}%
\pgfpathlineto{\pgfqpoint{6.476218in}{8.508260in}}%
\pgfpathlineto{\pgfqpoint{6.483846in}{8.508260in}}%
\pgfpathlineto{\pgfqpoint{6.483846in}{8.489053in}}%
\pgfpathlineto{\pgfqpoint{6.499100in}{8.488676in}}%
\pgfpathlineto{\pgfqpoint{6.499100in}{8.515580in}}%
\pgfpathlineto{\pgfqpoint{6.506726in}{8.515580in}}%
\pgfpathlineto{\pgfqpoint{6.506726in}{8.504343in}}%
\pgfpathlineto{\pgfqpoint{6.514352in}{8.504343in}}%
\pgfpathlineto{\pgfqpoint{6.514352in}{8.501248in}}%
\pgfpathlineto{\pgfqpoint{6.529603in}{8.500990in}}%
\pgfpathlineto{\pgfqpoint{6.529603in}{8.500134in}}%
\pgfpathlineto{\pgfqpoint{6.537228in}{8.500134in}}%
\pgfpathlineto{\pgfqpoint{6.537228in}{8.491571in}}%
\pgfpathlineto{\pgfqpoint{6.544852in}{8.491571in}}%
\pgfpathlineto{\pgfqpoint{6.544852in}{8.494938in}}%
\pgfpathlineto{\pgfqpoint{6.552476in}{8.494938in}}%
\pgfpathlineto{\pgfqpoint{6.552476in}{8.518566in}}%
\pgfpathlineto{\pgfqpoint{6.560099in}{8.518566in}}%
\pgfpathlineto{\pgfqpoint{6.560099in}{8.506535in}}%
\pgfpathlineto{\pgfqpoint{6.567722in}{8.506535in}}%
\pgfpathlineto{\pgfqpoint{6.567722in}{8.537579in}}%
\pgfpathlineto{\pgfqpoint{6.575344in}{8.537579in}}%
\pgfpathlineto{\pgfqpoint{6.575344in}{8.495556in}}%
\pgfpathlineto{\pgfqpoint{6.582966in}{8.495556in}}%
\pgfpathlineto{\pgfqpoint{6.582966in}{8.516802in}}%
\pgfpathlineto{\pgfqpoint{6.590588in}{8.516802in}}%
\pgfpathlineto{\pgfqpoint{6.590588in}{8.506233in}}%
\pgfpathlineto{\pgfqpoint{6.598209in}{8.506233in}}%
\pgfpathlineto{\pgfqpoint{6.598209in}{8.494540in}}%
\pgfpathlineto{\pgfqpoint{6.605829in}{8.494540in}}%
\pgfpathlineto{\pgfqpoint{6.605829in}{8.512128in}}%
\pgfpathlineto{\pgfqpoint{6.613450in}{8.512128in}}%
\pgfpathlineto{\pgfqpoint{6.613450in}{8.506016in}}%
\pgfpathlineto{\pgfqpoint{6.621069in}{8.506016in}}%
\pgfpathlineto{\pgfqpoint{6.621069in}{8.532507in}}%
\pgfpathlineto{\pgfqpoint{6.628688in}{8.532507in}}%
\pgfpathlineto{\pgfqpoint{6.628688in}{8.514615in}}%
\pgfpathlineto{\pgfqpoint{6.636307in}{8.514615in}}%
\pgfpathlineto{\pgfqpoint{6.636307in}{8.505853in}}%
\pgfpathlineto{\pgfqpoint{6.643925in}{8.505853in}}%
\pgfpathlineto{\pgfqpoint{6.643925in}{8.532551in}}%
\pgfpathlineto{\pgfqpoint{6.651543in}{8.532551in}}%
\pgfpathlineto{\pgfqpoint{6.651543in}{8.514372in}}%
\pgfpathlineto{\pgfqpoint{6.659160in}{8.514372in}}%
\pgfpathlineto{\pgfqpoint{6.659160in}{8.507096in}}%
\pgfpathlineto{\pgfqpoint{6.674393in}{8.507441in}}%
\pgfpathlineto{\pgfqpoint{6.674393in}{8.510190in}}%
\pgfpathlineto{\pgfqpoint{6.682009in}{8.510190in}}%
\pgfpathlineto{\pgfqpoint{6.682009in}{8.499180in}}%
\pgfpathlineto{\pgfqpoint{6.689624in}{8.499180in}}%
\pgfpathlineto{\pgfqpoint{6.689624in}{8.501949in}}%
\pgfpathlineto{\pgfqpoint{6.697238in}{8.501949in}}%
\pgfpathlineto{\pgfqpoint{6.697238in}{8.493637in}}%
\pgfpathlineto{\pgfqpoint{6.704853in}{8.493637in}}%
\pgfpathlineto{\pgfqpoint{6.704853in}{8.490955in}}%
\pgfpathlineto{\pgfqpoint{6.712466in}{8.490955in}}%
\pgfpathlineto{\pgfqpoint{6.712466in}{8.484368in}}%
\pgfpathlineto{\pgfqpoint{6.720079in}{8.484368in}}%
\pgfpathlineto{\pgfqpoint{6.720079in}{8.490211in}}%
\pgfpathlineto{\pgfqpoint{6.727692in}{8.490211in}}%
\pgfpathlineto{\pgfqpoint{6.727692in}{8.492507in}}%
\pgfpathlineto{\pgfqpoint{6.735304in}{8.492507in}}%
\pgfpathlineto{\pgfqpoint{6.735304in}{8.508171in}}%
\pgfpathlineto{\pgfqpoint{6.750526in}{8.508730in}}%
\pgfpathlineto{\pgfqpoint{6.750526in}{8.518966in}}%
\pgfpathlineto{\pgfqpoint{6.758137in}{8.518966in}}%
\pgfpathlineto{\pgfqpoint{6.758137in}{8.490844in}}%
\pgfpathlineto{\pgfqpoint{6.765747in}{8.490844in}}%
\pgfpathlineto{\pgfqpoint{6.765747in}{8.503256in}}%
\pgfpathlineto{\pgfqpoint{6.773356in}{8.503256in}}%
\pgfpathlineto{\pgfqpoint{6.773356in}{8.526315in}}%
\pgfpathlineto{\pgfqpoint{6.780965in}{8.526315in}}%
\pgfpathlineto{\pgfqpoint{6.780965in}{8.516918in}}%
\pgfpathlineto{\pgfqpoint{6.788573in}{8.516918in}}%
\pgfpathlineto{\pgfqpoint{6.788573in}{8.511701in}}%
\pgfpathlineto{\pgfqpoint{6.796180in}{8.511701in}}%
\pgfpathlineto{\pgfqpoint{6.796180in}{8.500068in}}%
\pgfpathlineto{\pgfqpoint{6.803787in}{8.500068in}}%
\pgfpathlineto{\pgfqpoint{6.803787in}{8.521897in}}%
\pgfpathlineto{\pgfqpoint{6.811394in}{8.521897in}}%
\pgfpathlineto{\pgfqpoint{6.811394in}{8.517020in}}%
\pgfpathlineto{\pgfqpoint{6.819000in}{8.517020in}}%
\pgfpathlineto{\pgfqpoint{6.819000in}{8.523353in}}%
\pgfpathlineto{\pgfqpoint{6.826605in}{8.523353in}}%
\pgfpathlineto{\pgfqpoint{6.826605in}{8.504017in}}%
\pgfpathlineto{\pgfqpoint{6.834210in}{8.504017in}}%
\pgfpathlineto{\pgfqpoint{6.834210in}{8.502207in}}%
\pgfpathlineto{\pgfqpoint{6.841814in}{8.502207in}}%
\pgfpathlineto{\pgfqpoint{6.841814in}{8.508250in}}%
\pgfpathlineto{\pgfqpoint{6.849417in}{8.508250in}}%
\pgfpathlineto{\pgfqpoint{6.849417in}{8.500126in}}%
\pgfpathlineto{\pgfqpoint{6.857020in}{8.500126in}}%
\pgfpathlineto{\pgfqpoint{6.857020in}{8.518788in}}%
\pgfpathlineto{\pgfqpoint{6.864623in}{8.518788in}}%
\pgfpathlineto{\pgfqpoint{6.864623in}{8.520189in}}%
\pgfpathlineto{\pgfqpoint{6.872224in}{8.520189in}}%
\pgfpathlineto{\pgfqpoint{6.872224in}{8.477316in}}%
\pgfpathlineto{\pgfqpoint{6.879826in}{8.477316in}}%
\pgfpathlineto{\pgfqpoint{6.879826in}{8.499871in}}%
\pgfpathlineto{\pgfqpoint{6.887426in}{8.499871in}}%
\pgfpathlineto{\pgfqpoint{6.887426in}{8.522239in}}%
\pgfpathlineto{\pgfqpoint{6.895026in}{8.522239in}}%
\pgfpathlineto{\pgfqpoint{6.895026in}{8.499352in}}%
\pgfpathlineto{\pgfqpoint{6.902625in}{8.499352in}}%
\pgfpathlineto{\pgfqpoint{6.902625in}{8.488730in}}%
\pgfpathlineto{\pgfqpoint{6.910224in}{8.488730in}}%
\pgfpathlineto{\pgfqpoint{6.910224in}{8.487405in}}%
\pgfpathlineto{\pgfqpoint{6.917822in}{8.487405in}}%
\pgfpathlineto{\pgfqpoint{6.917822in}{8.495631in}}%
\pgfpathlineto{\pgfqpoint{6.925420in}{8.495631in}}%
\pgfpathlineto{\pgfqpoint{6.925420in}{8.517162in}}%
\pgfpathlineto{\pgfqpoint{6.933016in}{8.517162in}}%
\pgfpathlineto{\pgfqpoint{6.933016in}{8.497815in}}%
\pgfpathlineto{\pgfqpoint{6.940612in}{8.497815in}}%
\pgfpathlineto{\pgfqpoint{6.940612in}{8.492935in}}%
\pgfpathlineto{\pgfqpoint{6.948208in}{8.492935in}}%
\pgfpathlineto{\pgfqpoint{6.948208in}{8.490803in}}%
\pgfpathlineto{\pgfqpoint{6.955803in}{8.490803in}}%
\pgfpathlineto{\pgfqpoint{6.955803in}{8.507753in}}%
\pgfpathlineto{\pgfqpoint{6.963397in}{8.507753in}}%
\pgfpathlineto{\pgfqpoint{6.963397in}{8.527911in}}%
\pgfpathlineto{\pgfqpoint{6.970991in}{8.527911in}}%
\pgfpathlineto{\pgfqpoint{6.970991in}{8.530797in}}%
\pgfpathlineto{\pgfqpoint{6.978584in}{8.530797in}}%
\pgfpathlineto{\pgfqpoint{6.978584in}{8.519038in}}%
\pgfpathlineto{\pgfqpoint{6.986176in}{8.519038in}}%
\pgfpathlineto{\pgfqpoint{6.986176in}{8.533870in}}%
\pgfpathlineto{\pgfqpoint{6.993767in}{8.533870in}}%
\pgfpathlineto{\pgfqpoint{6.993767in}{8.505456in}}%
\pgfpathlineto{\pgfqpoint{7.001358in}{8.505456in}}%
\pgfpathlineto{\pgfqpoint{7.001358in}{8.510991in}}%
\pgfpathlineto{\pgfqpoint{7.008949in}{8.510991in}}%
\pgfpathlineto{\pgfqpoint{7.008949in}{8.497922in}}%
\pgfpathlineto{\pgfqpoint{7.016538in}{8.497922in}}%
\pgfpathlineto{\pgfqpoint{7.016538in}{8.533658in}}%
\pgfpathlineto{\pgfqpoint{7.024127in}{8.533658in}}%
\pgfpathlineto{\pgfqpoint{7.024127in}{8.464389in}}%
\pgfpathlineto{\pgfqpoint{7.031715in}{8.464389in}}%
\pgfpathlineto{\pgfqpoint{7.031715in}{8.513956in}}%
\pgfpathlineto{\pgfqpoint{7.039303in}{8.513956in}}%
\pgfpathlineto{\pgfqpoint{7.039303in}{8.508818in}}%
\pgfpathlineto{\pgfqpoint{7.046890in}{8.508818in}}%
\pgfpathlineto{\pgfqpoint{7.046890in}{8.487724in}}%
\pgfpathlineto{\pgfqpoint{7.054476in}{8.487724in}}%
\pgfpathlineto{\pgfqpoint{7.054476in}{8.491387in}}%
\pgfpathlineto{\pgfqpoint{7.062061in}{8.491387in}}%
\pgfpathlineto{\pgfqpoint{7.062061in}{8.504066in}}%
\pgfpathlineto{\pgfqpoint{7.069646in}{8.504066in}}%
\pgfpathlineto{\pgfqpoint{7.069646in}{8.495241in}}%
\pgfpathlineto{\pgfqpoint{7.077230in}{8.495241in}}%
\pgfpathlineto{\pgfqpoint{7.077230in}{8.510422in}}%
\pgfpathlineto{\pgfqpoint{7.092396in}{8.509485in}}%
\pgfpathlineto{\pgfqpoint{7.092396in}{8.503095in}}%
\pgfpathlineto{\pgfqpoint{7.099978in}{8.503095in}}%
\pgfpathlineto{\pgfqpoint{7.099978in}{8.483272in}}%
\pgfpathlineto{\pgfqpoint{7.107559in}{8.483272in}}%
\pgfpathlineto{\pgfqpoint{7.107559in}{8.490897in}}%
\pgfpathlineto{\pgfqpoint{7.115140in}{8.490897in}}%
\pgfpathlineto{\pgfqpoint{7.115140in}{8.537568in}}%
\pgfpathlineto{\pgfqpoint{7.122719in}{8.537568in}}%
\pgfpathlineto{\pgfqpoint{7.122719in}{8.518373in}}%
\pgfpathlineto{\pgfqpoint{7.130298in}{8.518373in}}%
\pgfpathlineto{\pgfqpoint{7.130298in}{8.495835in}}%
\pgfpathlineto{\pgfqpoint{7.137877in}{8.495835in}}%
\pgfpathlineto{\pgfqpoint{7.137877in}{8.477442in}}%
\pgfpathlineto{\pgfqpoint{7.145454in}{8.477442in}}%
\pgfpathlineto{\pgfqpoint{7.145454in}{8.464000in}}%
\pgfpathlineto{\pgfqpoint{7.153031in}{8.464000in}}%
\pgfpathlineto{\pgfqpoint{7.153031in}{8.492871in}}%
\pgfpathlineto{\pgfqpoint{7.160607in}{8.492871in}}%
\pgfpathlineto{\pgfqpoint{7.160607in}{8.498221in}}%
\pgfpathlineto{\pgfqpoint{7.168182in}{8.498221in}}%
\pgfpathlineto{\pgfqpoint{7.168182in}{8.512844in}}%
\pgfpathlineto{\pgfqpoint{7.175757in}{8.512844in}}%
\pgfpathlineto{\pgfqpoint{7.175757in}{8.475814in}}%
\pgfpathlineto{\pgfqpoint{7.183331in}{8.475814in}}%
\pgfpathlineto{\pgfqpoint{7.183331in}{8.495005in}}%
\pgfpathlineto{\pgfqpoint{7.190904in}{8.495005in}}%
\pgfpathlineto{\pgfqpoint{7.190904in}{8.490418in}}%
\pgfpathlineto{\pgfqpoint{7.198476in}{8.490418in}}%
\pgfpathlineto{\pgfqpoint{7.198476in}{8.539092in}}%
\pgfpathlineto{\pgfqpoint{7.202262in}{8.539092in}}%
\pgfpathlineto{\pgfqpoint{7.202262in}{8.539092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{8.464000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.071107in}{8.820207in}}%
\pgfpathlineto{\pgfqpoint{0.074377in}{8.820207in}}%
\pgfpathlineto{\pgfqpoint{0.074377in}{8.849662in}}%
\pgfpathlineto{\pgfqpoint{0.080918in}{8.849662in}}%
\pgfpathlineto{\pgfqpoint{0.080918in}{8.845043in}}%
\pgfpathlineto{\pgfqpoint{0.087462in}{8.845043in}}%
\pgfpathlineto{\pgfqpoint{0.087462in}{8.924546in}}%
\pgfpathlineto{\pgfqpoint{0.094009in}{8.924546in}}%
\pgfpathlineto{\pgfqpoint{0.094009in}{8.839292in}}%
\pgfpathlineto{\pgfqpoint{0.100558in}{8.839292in}}%
\pgfpathlineto{\pgfqpoint{0.100558in}{8.868717in}}%
\pgfpathlineto{\pgfqpoint{0.107111in}{8.868717in}}%
\pgfpathlineto{\pgfqpoint{0.107111in}{8.855930in}}%
\pgfpathlineto{\pgfqpoint{0.113667in}{8.855930in}}%
\pgfpathlineto{\pgfqpoint{0.113667in}{8.841656in}}%
\pgfpathlineto{\pgfqpoint{0.120225in}{8.841656in}}%
\pgfpathlineto{\pgfqpoint{0.120225in}{8.788256in}}%
\pgfpathlineto{\pgfqpoint{0.126786in}{8.788256in}}%
\pgfpathlineto{\pgfqpoint{0.126786in}{8.842249in}}%
\pgfpathlineto{\pgfqpoint{0.133350in}{8.842249in}}%
\pgfpathlineto{\pgfqpoint{0.133350in}{8.809137in}}%
\pgfpathlineto{\pgfqpoint{0.139917in}{8.809137in}}%
\pgfpathlineto{\pgfqpoint{0.139917in}{8.863422in}}%
\pgfpathlineto{\pgfqpoint{0.146487in}{8.863422in}}%
\pgfpathlineto{\pgfqpoint{0.146487in}{8.845745in}}%
\pgfpathlineto{\pgfqpoint{0.153060in}{8.845745in}}%
\pgfpathlineto{\pgfqpoint{0.153060in}{8.828119in}}%
\pgfpathlineto{\pgfqpoint{0.159635in}{8.828119in}}%
\pgfpathlineto{\pgfqpoint{0.159635in}{8.823682in}}%
\pgfpathlineto{\pgfqpoint{0.166214in}{8.823682in}}%
\pgfpathlineto{\pgfqpoint{0.166214in}{8.847697in}}%
\pgfpathlineto{\pgfqpoint{0.172795in}{8.847697in}}%
\pgfpathlineto{\pgfqpoint{0.172795in}{8.855684in}}%
\pgfpathlineto{\pgfqpoint{0.179379in}{8.855684in}}%
\pgfpathlineto{\pgfqpoint{0.179379in}{8.873773in}}%
\pgfpathlineto{\pgfqpoint{0.185966in}{8.873773in}}%
\pgfpathlineto{\pgfqpoint{0.185966in}{8.787695in}}%
\pgfpathlineto{\pgfqpoint{0.192556in}{8.787695in}}%
\pgfpathlineto{\pgfqpoint{0.192556in}{8.796480in}}%
\pgfpathlineto{\pgfqpoint{0.199148in}{8.796480in}}%
\pgfpathlineto{\pgfqpoint{0.199148in}{8.848384in}}%
\pgfpathlineto{\pgfqpoint{0.205744in}{8.848384in}}%
\pgfpathlineto{\pgfqpoint{0.205744in}{8.793395in}}%
\pgfpathlineto{\pgfqpoint{0.212342in}{8.793395in}}%
\pgfpathlineto{\pgfqpoint{0.212342in}{8.845742in}}%
\pgfpathlineto{\pgfqpoint{0.218943in}{8.845742in}}%
\pgfpathlineto{\pgfqpoint{0.218943in}{8.834058in}}%
\pgfpathlineto{\pgfqpoint{0.225547in}{8.834058in}}%
\pgfpathlineto{\pgfqpoint{0.225547in}{8.823807in}}%
\pgfpathlineto{\pgfqpoint{0.232154in}{8.823807in}}%
\pgfpathlineto{\pgfqpoint{0.232154in}{8.821368in}}%
\pgfpathlineto{\pgfqpoint{0.238763in}{8.821368in}}%
\pgfpathlineto{\pgfqpoint{0.238763in}{8.835294in}}%
\pgfpathlineto{\pgfqpoint{0.245375in}{8.835294in}}%
\pgfpathlineto{\pgfqpoint{0.245375in}{8.832721in}}%
\pgfpathlineto{\pgfqpoint{0.251990in}{8.832721in}}%
\pgfpathlineto{\pgfqpoint{0.251990in}{8.852928in}}%
\pgfpathlineto{\pgfqpoint{0.258608in}{8.852928in}}%
\pgfpathlineto{\pgfqpoint{0.258608in}{8.770393in}}%
\pgfpathlineto{\pgfqpoint{0.265229in}{8.770393in}}%
\pgfpathlineto{\pgfqpoint{0.265229in}{8.853957in}}%
\pgfpathlineto{\pgfqpoint{0.271853in}{8.853957in}}%
\pgfpathlineto{\pgfqpoint{0.271853in}{8.824119in}}%
\pgfpathlineto{\pgfqpoint{0.278479in}{8.824119in}}%
\pgfpathlineto{\pgfqpoint{0.278479in}{8.807982in}}%
\pgfpathlineto{\pgfqpoint{0.285108in}{8.807982in}}%
\pgfpathlineto{\pgfqpoint{0.285108in}{8.817305in}}%
\pgfpathlineto{\pgfqpoint{0.291740in}{8.817305in}}%
\pgfpathlineto{\pgfqpoint{0.291740in}{8.797756in}}%
\pgfpathlineto{\pgfqpoint{0.298374in}{8.797756in}}%
\pgfpathlineto{\pgfqpoint{0.298374in}{8.791645in}}%
\pgfpathlineto{\pgfqpoint{0.305012in}{8.791645in}}%
\pgfpathlineto{\pgfqpoint{0.305012in}{8.806422in}}%
\pgfpathlineto{\pgfqpoint{0.311652in}{8.806422in}}%
\pgfpathlineto{\pgfqpoint{0.311652in}{8.834984in}}%
\pgfpathlineto{\pgfqpoint{0.318295in}{8.834984in}}%
\pgfpathlineto{\pgfqpoint{0.318295in}{8.806906in}}%
\pgfpathlineto{\pgfqpoint{0.324940in}{8.806906in}}%
\pgfpathlineto{\pgfqpoint{0.324940in}{8.816607in}}%
\pgfpathlineto{\pgfqpoint{0.331589in}{8.816607in}}%
\pgfpathlineto{\pgfqpoint{0.331589in}{8.798445in}}%
\pgfpathlineto{\pgfqpoint{0.338240in}{8.798445in}}%
\pgfpathlineto{\pgfqpoint{0.338240in}{8.810855in}}%
\pgfpathlineto{\pgfqpoint{0.344894in}{8.810855in}}%
\pgfpathlineto{\pgfqpoint{0.344894in}{8.812748in}}%
\pgfpathlineto{\pgfqpoint{0.351551in}{8.812748in}}%
\pgfpathlineto{\pgfqpoint{0.351551in}{8.843917in}}%
\pgfpathlineto{\pgfqpoint{0.358210in}{8.843917in}}%
\pgfpathlineto{\pgfqpoint{0.358210in}{8.816489in}}%
\pgfpathlineto{\pgfqpoint{0.364872in}{8.816489in}}%
\pgfpathlineto{\pgfqpoint{0.364872in}{8.810859in}}%
\pgfpathlineto{\pgfqpoint{0.371537in}{8.810859in}}%
\pgfpathlineto{\pgfqpoint{0.371537in}{8.841918in}}%
\pgfpathlineto{\pgfqpoint{0.378205in}{8.841918in}}%
\pgfpathlineto{\pgfqpoint{0.378205in}{8.765519in}}%
\pgfpathlineto{\pgfqpoint{0.384875in}{8.765519in}}%
\pgfpathlineto{\pgfqpoint{0.384875in}{8.804903in}}%
\pgfpathlineto{\pgfqpoint{0.391548in}{8.804903in}}%
\pgfpathlineto{\pgfqpoint{0.391548in}{8.817553in}}%
\pgfpathlineto{\pgfqpoint{0.404902in}{8.817817in}}%
\pgfpathlineto{\pgfqpoint{0.404902in}{8.799569in}}%
\pgfpathlineto{\pgfqpoint{0.411584in}{8.799569in}}%
\pgfpathlineto{\pgfqpoint{0.411584in}{8.807495in}}%
\pgfpathlineto{\pgfqpoint{0.424954in}{8.807355in}}%
\pgfpathlineto{\pgfqpoint{0.424954in}{8.780964in}}%
\pgfpathlineto{\pgfqpoint{0.431643in}{8.780964in}}%
\pgfpathlineto{\pgfqpoint{0.431643in}{8.801008in}}%
\pgfpathlineto{\pgfqpoint{0.438335in}{8.801008in}}%
\pgfpathlineto{\pgfqpoint{0.438335in}{8.823328in}}%
\pgfpathlineto{\pgfqpoint{0.445030in}{8.823328in}}%
\pgfpathlineto{\pgfqpoint{0.445030in}{8.775088in}}%
\pgfpathlineto{\pgfqpoint{0.451728in}{8.775088in}}%
\pgfpathlineto{\pgfqpoint{0.451728in}{8.758935in}}%
\pgfpathlineto{\pgfqpoint{0.458428in}{8.758935in}}%
\pgfpathlineto{\pgfqpoint{0.458428in}{8.791189in}}%
\pgfpathlineto{\pgfqpoint{0.465130in}{8.791189in}}%
\pgfpathlineto{\pgfqpoint{0.465130in}{8.788741in}}%
\pgfpathlineto{\pgfqpoint{0.471836in}{8.788741in}}%
\pgfpathlineto{\pgfqpoint{0.471836in}{8.795789in}}%
\pgfpathlineto{\pgfqpoint{0.478544in}{8.795789in}}%
\pgfpathlineto{\pgfqpoint{0.478544in}{8.803385in}}%
\pgfpathlineto{\pgfqpoint{0.485255in}{8.803385in}}%
\pgfpathlineto{\pgfqpoint{0.485255in}{8.806157in}}%
\pgfpathlineto{\pgfqpoint{0.491968in}{8.806157in}}%
\pgfpathlineto{\pgfqpoint{0.491968in}{8.809939in}}%
\pgfpathlineto{\pgfqpoint{0.498684in}{8.809939in}}%
\pgfpathlineto{\pgfqpoint{0.498684in}{8.769058in}}%
\pgfpathlineto{\pgfqpoint{0.505403in}{8.769058in}}%
\pgfpathlineto{\pgfqpoint{0.505403in}{8.785103in}}%
\pgfpathlineto{\pgfqpoint{0.512124in}{8.785103in}}%
\pgfpathlineto{\pgfqpoint{0.512124in}{8.739264in}}%
\pgfpathlineto{\pgfqpoint{0.518848in}{8.739264in}}%
\pgfpathlineto{\pgfqpoint{0.518848in}{8.789500in}}%
\pgfpathlineto{\pgfqpoint{0.525575in}{8.789500in}}%
\pgfpathlineto{\pgfqpoint{0.525575in}{8.794434in}}%
\pgfpathlineto{\pgfqpoint{0.532305in}{8.794434in}}%
\pgfpathlineto{\pgfqpoint{0.532305in}{8.767559in}}%
\pgfpathlineto{\pgfqpoint{0.539036in}{8.767559in}}%
\pgfpathlineto{\pgfqpoint{0.539036in}{8.762501in}}%
\pgfpathlineto{\pgfqpoint{0.545771in}{8.762501in}}%
\pgfpathlineto{\pgfqpoint{0.545771in}{8.806547in}}%
\pgfpathlineto{\pgfqpoint{0.552508in}{8.806547in}}%
\pgfpathlineto{\pgfqpoint{0.552508in}{8.795114in}}%
\pgfpathlineto{\pgfqpoint{0.559248in}{8.795114in}}%
\pgfpathlineto{\pgfqpoint{0.559248in}{8.818611in}}%
\pgfpathlineto{\pgfqpoint{0.565991in}{8.818611in}}%
\pgfpathlineto{\pgfqpoint{0.565991in}{8.770560in}}%
\pgfpathlineto{\pgfqpoint{0.572736in}{8.770560in}}%
\pgfpathlineto{\pgfqpoint{0.572736in}{8.797383in}}%
\pgfpathlineto{\pgfqpoint{0.579484in}{8.797383in}}%
\pgfpathlineto{\pgfqpoint{0.579484in}{8.774455in}}%
\pgfpathlineto{\pgfqpoint{0.586234in}{8.774455in}}%
\pgfpathlineto{\pgfqpoint{0.586234in}{8.771285in}}%
\pgfpathlineto{\pgfqpoint{0.592987in}{8.771285in}}%
\pgfpathlineto{\pgfqpoint{0.592987in}{8.769009in}}%
\pgfpathlineto{\pgfqpoint{0.599742in}{8.769009in}}%
\pgfpathlineto{\pgfqpoint{0.599742in}{8.799740in}}%
\pgfpathlineto{\pgfqpoint{0.606501in}{8.799740in}}%
\pgfpathlineto{\pgfqpoint{0.606501in}{8.778773in}}%
\pgfpathlineto{\pgfqpoint{0.613261in}{8.778773in}}%
\pgfpathlineto{\pgfqpoint{0.613261in}{8.792581in}}%
\pgfpathlineto{\pgfqpoint{0.620025in}{8.792581in}}%
\pgfpathlineto{\pgfqpoint{0.620025in}{8.808987in}}%
\pgfpathlineto{\pgfqpoint{0.626791in}{8.808987in}}%
\pgfpathlineto{\pgfqpoint{0.626791in}{8.781741in}}%
\pgfpathlineto{\pgfqpoint{0.633559in}{8.781741in}}%
\pgfpathlineto{\pgfqpoint{0.633559in}{8.786734in}}%
\pgfpathlineto{\pgfqpoint{0.640330in}{8.786734in}}%
\pgfpathlineto{\pgfqpoint{0.640330in}{8.790919in}}%
\pgfpathlineto{\pgfqpoint{0.647104in}{8.790919in}}%
\pgfpathlineto{\pgfqpoint{0.647104in}{8.804656in}}%
\pgfpathlineto{\pgfqpoint{0.653880in}{8.804656in}}%
\pgfpathlineto{\pgfqpoint{0.653880in}{8.795627in}}%
\pgfpathlineto{\pgfqpoint{0.660659in}{8.795627in}}%
\pgfpathlineto{\pgfqpoint{0.660659in}{8.807495in}}%
\pgfpathlineto{\pgfqpoint{0.667441in}{8.807495in}}%
\pgfpathlineto{\pgfqpoint{0.667441in}{8.819156in}}%
\pgfpathlineto{\pgfqpoint{0.674224in}{8.819156in}}%
\pgfpathlineto{\pgfqpoint{0.674224in}{8.799907in}}%
\pgfpathlineto{\pgfqpoint{0.681011in}{8.799907in}}%
\pgfpathlineto{\pgfqpoint{0.681011in}{8.814355in}}%
\pgfpathlineto{\pgfqpoint{0.687800in}{8.814355in}}%
\pgfpathlineto{\pgfqpoint{0.687800in}{8.812602in}}%
\pgfpathlineto{\pgfqpoint{0.694592in}{8.812602in}}%
\pgfpathlineto{\pgfqpoint{0.694592in}{8.813930in}}%
\pgfpathlineto{\pgfqpoint{0.701386in}{8.813930in}}%
\pgfpathlineto{\pgfqpoint{0.701386in}{8.827907in}}%
\pgfpathlineto{\pgfqpoint{0.708183in}{8.827907in}}%
\pgfpathlineto{\pgfqpoint{0.708183in}{8.791815in}}%
\pgfpathlineto{\pgfqpoint{0.714982in}{8.791815in}}%
\pgfpathlineto{\pgfqpoint{0.714982in}{8.819340in}}%
\pgfpathlineto{\pgfqpoint{0.721784in}{8.819340in}}%
\pgfpathlineto{\pgfqpoint{0.721784in}{8.830837in}}%
\pgfpathlineto{\pgfqpoint{0.735395in}{8.831919in}}%
\pgfpathlineto{\pgfqpoint{0.735395in}{8.784499in}}%
\pgfpathlineto{\pgfqpoint{0.742204in}{8.784499in}}%
\pgfpathlineto{\pgfqpoint{0.742204in}{8.799300in}}%
\pgfpathlineto{\pgfqpoint{0.749016in}{8.799300in}}%
\pgfpathlineto{\pgfqpoint{0.749016in}{8.816816in}}%
\pgfpathlineto{\pgfqpoint{0.755831in}{8.816816in}}%
\pgfpathlineto{\pgfqpoint{0.755831in}{8.852802in}}%
\pgfpathlineto{\pgfqpoint{0.762648in}{8.852802in}}%
\pgfpathlineto{\pgfqpoint{0.762648in}{8.836891in}}%
\pgfpathlineto{\pgfqpoint{0.769467in}{8.836891in}}%
\pgfpathlineto{\pgfqpoint{0.769467in}{8.843518in}}%
\pgfpathlineto{\pgfqpoint{0.776289in}{8.843518in}}%
\pgfpathlineto{\pgfqpoint{0.776289in}{8.833702in}}%
\pgfpathlineto{\pgfqpoint{0.783113in}{8.833702in}}%
\pgfpathlineto{\pgfqpoint{0.783113in}{8.855053in}}%
\pgfpathlineto{\pgfqpoint{0.789940in}{8.855053in}}%
\pgfpathlineto{\pgfqpoint{0.789940in}{8.892874in}}%
\pgfpathlineto{\pgfqpoint{0.796770in}{8.892874in}}%
\pgfpathlineto{\pgfqpoint{0.796770in}{8.886940in}}%
\pgfpathlineto{\pgfqpoint{0.803602in}{8.886940in}}%
\pgfpathlineto{\pgfqpoint{0.803602in}{8.899194in}}%
\pgfpathlineto{\pgfqpoint{0.810436in}{8.899194in}}%
\pgfpathlineto{\pgfqpoint{0.810436in}{8.887107in}}%
\pgfpathlineto{\pgfqpoint{0.817273in}{8.887107in}}%
\pgfpathlineto{\pgfqpoint{0.817273in}{8.897115in}}%
\pgfpathlineto{\pgfqpoint{0.824112in}{8.897115in}}%
\pgfpathlineto{\pgfqpoint{0.824112in}{8.883091in}}%
\pgfpathlineto{\pgfqpoint{0.830954in}{8.883091in}}%
\pgfpathlineto{\pgfqpoint{0.830954in}{8.906833in}}%
\pgfpathlineto{\pgfqpoint{0.837799in}{8.906833in}}%
\pgfpathlineto{\pgfqpoint{0.837799in}{8.931667in}}%
\pgfpathlineto{\pgfqpoint{0.844645in}{8.931667in}}%
\pgfpathlineto{\pgfqpoint{0.844645in}{8.919747in}}%
\pgfpathlineto{\pgfqpoint{0.851495in}{8.919747in}}%
\pgfpathlineto{\pgfqpoint{0.851495in}{8.881366in}}%
\pgfpathlineto{\pgfqpoint{0.858346in}{8.881366in}}%
\pgfpathlineto{\pgfqpoint{0.858346in}{8.871172in}}%
\pgfpathlineto{\pgfqpoint{0.865201in}{8.871172in}}%
\pgfpathlineto{\pgfqpoint{0.865201in}{8.852500in}}%
\pgfpathlineto{\pgfqpoint{0.872057in}{8.852500in}}%
\pgfpathlineto{\pgfqpoint{0.872057in}{8.863869in}}%
\pgfpathlineto{\pgfqpoint{0.878916in}{8.863869in}}%
\pgfpathlineto{\pgfqpoint{0.878916in}{8.870686in}}%
\pgfpathlineto{\pgfqpoint{0.885778in}{8.870686in}}%
\pgfpathlineto{\pgfqpoint{0.885778in}{8.860179in}}%
\pgfpathlineto{\pgfqpoint{0.892642in}{8.860179in}}%
\pgfpathlineto{\pgfqpoint{0.892642in}{8.832516in}}%
\pgfpathlineto{\pgfqpoint{0.899508in}{8.832516in}}%
\pgfpathlineto{\pgfqpoint{0.899508in}{8.811729in}}%
\pgfpathlineto{\pgfqpoint{0.906377in}{8.811729in}}%
\pgfpathlineto{\pgfqpoint{0.906377in}{8.824854in}}%
\pgfpathlineto{\pgfqpoint{0.913248in}{8.824854in}}%
\pgfpathlineto{\pgfqpoint{0.913248in}{8.789477in}}%
\pgfpathlineto{\pgfqpoint{0.920122in}{8.789477in}}%
\pgfpathlineto{\pgfqpoint{0.920122in}{8.798942in}}%
\pgfpathlineto{\pgfqpoint{0.926998in}{8.798942in}}%
\pgfpathlineto{\pgfqpoint{0.926998in}{8.766742in}}%
\pgfpathlineto{\pgfqpoint{0.933877in}{8.766742in}}%
\pgfpathlineto{\pgfqpoint{0.933877in}{8.805232in}}%
\pgfpathlineto{\pgfqpoint{0.940758in}{8.805232in}}%
\pgfpathlineto{\pgfqpoint{0.940758in}{8.770572in}}%
\pgfpathlineto{\pgfqpoint{0.947641in}{8.770572in}}%
\pgfpathlineto{\pgfqpoint{0.947641in}{8.766632in}}%
\pgfpathlineto{\pgfqpoint{0.954527in}{8.766632in}}%
\pgfpathlineto{\pgfqpoint{0.954527in}{8.769024in}}%
\pgfpathlineto{\pgfqpoint{0.961415in}{8.769024in}}%
\pgfpathlineto{\pgfqpoint{0.961415in}{8.781143in}}%
\pgfpathlineto{\pgfqpoint{0.968306in}{8.781143in}}%
\pgfpathlineto{\pgfqpoint{0.968306in}{8.752168in}}%
\pgfpathlineto{\pgfqpoint{0.975199in}{8.752168in}}%
\pgfpathlineto{\pgfqpoint{0.975199in}{8.744968in}}%
\pgfpathlineto{\pgfqpoint{0.982094in}{8.744968in}}%
\pgfpathlineto{\pgfqpoint{0.982094in}{8.776847in}}%
\pgfpathlineto{\pgfqpoint{0.988992in}{8.776847in}}%
\pgfpathlineto{\pgfqpoint{0.988992in}{8.763420in}}%
\pgfpathlineto{\pgfqpoint{0.995892in}{8.763420in}}%
\pgfpathlineto{\pgfqpoint{0.995892in}{8.781432in}}%
\pgfpathlineto{\pgfqpoint{1.002794in}{8.781432in}}%
\pgfpathlineto{\pgfqpoint{1.002794in}{8.749214in}}%
\pgfpathlineto{\pgfqpoint{1.009699in}{8.749214in}}%
\pgfpathlineto{\pgfqpoint{1.009699in}{8.738635in}}%
\pgfpathlineto{\pgfqpoint{1.016607in}{8.738635in}}%
\pgfpathlineto{\pgfqpoint{1.016607in}{8.756681in}}%
\pgfpathlineto{\pgfqpoint{1.023516in}{8.756681in}}%
\pgfpathlineto{\pgfqpoint{1.023516in}{8.758611in}}%
\pgfpathlineto{\pgfqpoint{1.030428in}{8.758611in}}%
\pgfpathlineto{\pgfqpoint{1.030428in}{8.723278in}}%
\pgfpathlineto{\pgfqpoint{1.037343in}{8.723278in}}%
\pgfpathlineto{\pgfqpoint{1.037343in}{8.761584in}}%
\pgfpathlineto{\pgfqpoint{1.044259in}{8.761584in}}%
\pgfpathlineto{\pgfqpoint{1.044259in}{8.742220in}}%
\pgfpathlineto{\pgfqpoint{1.051178in}{8.742220in}}%
\pgfpathlineto{\pgfqpoint{1.051178in}{8.761640in}}%
\pgfpathlineto{\pgfqpoint{1.058100in}{8.761640in}}%
\pgfpathlineto{\pgfqpoint{1.058100in}{8.746991in}}%
\pgfpathlineto{\pgfqpoint{1.065024in}{8.746991in}}%
\pgfpathlineto{\pgfqpoint{1.065024in}{8.741141in}}%
\pgfpathlineto{\pgfqpoint{1.071950in}{8.741141in}}%
\pgfpathlineto{\pgfqpoint{1.071950in}{8.739581in}}%
\pgfpathlineto{\pgfqpoint{1.078878in}{8.739581in}}%
\pgfpathlineto{\pgfqpoint{1.078878in}{8.744216in}}%
\pgfpathlineto{\pgfqpoint{1.085809in}{8.744216in}}%
\pgfpathlineto{\pgfqpoint{1.085809in}{8.748854in}}%
\pgfpathlineto{\pgfqpoint{1.099678in}{8.749927in}}%
\pgfpathlineto{\pgfqpoint{1.099678in}{8.750132in}}%
\pgfpathlineto{\pgfqpoint{1.106615in}{8.750132in}}%
\pgfpathlineto{\pgfqpoint{1.106615in}{8.751751in}}%
\pgfpathlineto{\pgfqpoint{1.113556in}{8.751751in}}%
\pgfpathlineto{\pgfqpoint{1.113556in}{8.745572in}}%
\pgfpathlineto{\pgfqpoint{1.120498in}{8.745572in}}%
\pgfpathlineto{\pgfqpoint{1.120498in}{8.717576in}}%
\pgfpathlineto{\pgfqpoint{1.127443in}{8.717576in}}%
\pgfpathlineto{\pgfqpoint{1.127443in}{8.770490in}}%
\pgfpathlineto{\pgfqpoint{1.134390in}{8.770490in}}%
\pgfpathlineto{\pgfqpoint{1.134390in}{8.740775in}}%
\pgfpathlineto{\pgfqpoint{1.141339in}{8.740775in}}%
\pgfpathlineto{\pgfqpoint{1.141339in}{8.759959in}}%
\pgfpathlineto{\pgfqpoint{1.148291in}{8.759959in}}%
\pgfpathlineto{\pgfqpoint{1.148291in}{8.740501in}}%
\pgfpathlineto{\pgfqpoint{1.155245in}{8.740501in}}%
\pgfpathlineto{\pgfqpoint{1.155245in}{8.730341in}}%
\pgfpathlineto{\pgfqpoint{1.162201in}{8.730341in}}%
\pgfpathlineto{\pgfqpoint{1.162201in}{8.727501in}}%
\pgfpathlineto{\pgfqpoint{1.169160in}{8.727501in}}%
\pgfpathlineto{\pgfqpoint{1.169160in}{8.749728in}}%
\pgfpathlineto{\pgfqpoint{1.176120in}{8.749728in}}%
\pgfpathlineto{\pgfqpoint{1.176120in}{8.716361in}}%
\pgfpathlineto{\pgfqpoint{1.183084in}{8.716361in}}%
\pgfpathlineto{\pgfqpoint{1.183084in}{8.733331in}}%
\pgfpathlineto{\pgfqpoint{1.190049in}{8.733331in}}%
\pgfpathlineto{\pgfqpoint{1.190049in}{8.700219in}}%
\pgfpathlineto{\pgfqpoint{1.197017in}{8.700219in}}%
\pgfpathlineto{\pgfqpoint{1.197017in}{8.749240in}}%
\pgfpathlineto{\pgfqpoint{1.203986in}{8.749240in}}%
\pgfpathlineto{\pgfqpoint{1.203986in}{8.731507in}}%
\pgfpathlineto{\pgfqpoint{1.210959in}{8.731507in}}%
\pgfpathlineto{\pgfqpoint{1.210959in}{8.715832in}}%
\pgfpathlineto{\pgfqpoint{1.217933in}{8.715832in}}%
\pgfpathlineto{\pgfqpoint{1.217933in}{8.743346in}}%
\pgfpathlineto{\pgfqpoint{1.224910in}{8.743346in}}%
\pgfpathlineto{\pgfqpoint{1.224910in}{8.717760in}}%
\pgfpathlineto{\pgfqpoint{1.231889in}{8.717760in}}%
\pgfpathlineto{\pgfqpoint{1.231889in}{8.730485in}}%
\pgfpathlineto{\pgfqpoint{1.238870in}{8.730485in}}%
\pgfpathlineto{\pgfqpoint{1.238870in}{8.735175in}}%
\pgfpathlineto{\pgfqpoint{1.245854in}{8.735175in}}%
\pgfpathlineto{\pgfqpoint{1.245854in}{8.725645in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{8.725645in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{8.721168in}}%
\pgfpathlineto{\pgfqpoint{1.259827in}{8.721168in}}%
\pgfpathlineto{\pgfqpoint{1.259827in}{8.713907in}}%
\pgfpathlineto{\pgfqpoint{1.266817in}{8.713907in}}%
\pgfpathlineto{\pgfqpoint{1.266817in}{8.728861in}}%
\pgfpathlineto{\pgfqpoint{1.273810in}{8.728861in}}%
\pgfpathlineto{\pgfqpoint{1.273810in}{8.702077in}}%
\pgfpathlineto{\pgfqpoint{1.280805in}{8.702077in}}%
\pgfpathlineto{\pgfqpoint{1.280805in}{8.750669in}}%
\pgfpathlineto{\pgfqpoint{1.287801in}{8.750669in}}%
\pgfpathlineto{\pgfqpoint{1.287801in}{8.757446in}}%
\pgfpathlineto{\pgfqpoint{1.294801in}{8.757446in}}%
\pgfpathlineto{\pgfqpoint{1.294801in}{8.743313in}}%
\pgfpathlineto{\pgfqpoint{1.301802in}{8.743313in}}%
\pgfpathlineto{\pgfqpoint{1.301802in}{8.738045in}}%
\pgfpathlineto{\pgfqpoint{1.308805in}{8.738045in}}%
\pgfpathlineto{\pgfqpoint{1.308805in}{8.729162in}}%
\pgfpathlineto{\pgfqpoint{1.315811in}{8.729162in}}%
\pgfpathlineto{\pgfqpoint{1.315811in}{8.709658in}}%
\pgfpathlineto{\pgfqpoint{1.322819in}{8.709658in}}%
\pgfpathlineto{\pgfqpoint{1.322819in}{8.739656in}}%
\pgfpathlineto{\pgfqpoint{1.329829in}{8.739656in}}%
\pgfpathlineto{\pgfqpoint{1.329829in}{8.722693in}}%
\pgfpathlineto{\pgfqpoint{1.336842in}{8.722693in}}%
\pgfpathlineto{\pgfqpoint{1.336842in}{8.710108in}}%
\pgfpathlineto{\pgfqpoint{1.343856in}{8.710108in}}%
\pgfpathlineto{\pgfqpoint{1.343856in}{8.731684in}}%
\pgfpathlineto{\pgfqpoint{1.350873in}{8.731684in}}%
\pgfpathlineto{\pgfqpoint{1.350873in}{8.722109in}}%
\pgfpathlineto{\pgfqpoint{1.357892in}{8.722109in}}%
\pgfpathlineto{\pgfqpoint{1.357892in}{8.725323in}}%
\pgfpathlineto{\pgfqpoint{1.364913in}{8.725323in}}%
\pgfpathlineto{\pgfqpoint{1.364913in}{8.723601in}}%
\pgfpathlineto{\pgfqpoint{1.371936in}{8.723601in}}%
\pgfpathlineto{\pgfqpoint{1.371936in}{8.722068in}}%
\pgfpathlineto{\pgfqpoint{1.378962in}{8.722068in}}%
\pgfpathlineto{\pgfqpoint{1.378962in}{8.725756in}}%
\pgfpathlineto{\pgfqpoint{1.385990in}{8.725756in}}%
\pgfpathlineto{\pgfqpoint{1.385990in}{8.740163in}}%
\pgfpathlineto{\pgfqpoint{1.393019in}{8.740163in}}%
\pgfpathlineto{\pgfqpoint{1.393019in}{8.730618in}}%
\pgfpathlineto{\pgfqpoint{1.400051in}{8.730618in}}%
\pgfpathlineto{\pgfqpoint{1.400051in}{8.718945in}}%
\pgfpathlineto{\pgfqpoint{1.407086in}{8.718945in}}%
\pgfpathlineto{\pgfqpoint{1.407086in}{8.709314in}}%
\pgfpathlineto{\pgfqpoint{1.414122in}{8.709314in}}%
\pgfpathlineto{\pgfqpoint{1.414122in}{8.712438in}}%
\pgfpathlineto{\pgfqpoint{1.421160in}{8.712438in}}%
\pgfpathlineto{\pgfqpoint{1.421160in}{8.718837in}}%
\pgfpathlineto{\pgfqpoint{1.428201in}{8.718837in}}%
\pgfpathlineto{\pgfqpoint{1.428201in}{8.715066in}}%
\pgfpathlineto{\pgfqpoint{1.435244in}{8.715066in}}%
\pgfpathlineto{\pgfqpoint{1.435244in}{8.725239in}}%
\pgfpathlineto{\pgfqpoint{1.442289in}{8.725239in}}%
\pgfpathlineto{\pgfqpoint{1.442289in}{8.715259in}}%
\pgfpathlineto{\pgfqpoint{1.449336in}{8.715259in}}%
\pgfpathlineto{\pgfqpoint{1.449336in}{8.708305in}}%
\pgfpathlineto{\pgfqpoint{1.456385in}{8.708305in}}%
\pgfpathlineto{\pgfqpoint{1.456385in}{8.714447in}}%
\pgfpathlineto{\pgfqpoint{1.463436in}{8.714447in}}%
\pgfpathlineto{\pgfqpoint{1.463436in}{8.710434in}}%
\pgfpathlineto{\pgfqpoint{1.470490in}{8.710434in}}%
\pgfpathlineto{\pgfqpoint{1.470490in}{8.687244in}}%
\pgfpathlineto{\pgfqpoint{1.477545in}{8.687244in}}%
\pgfpathlineto{\pgfqpoint{1.477545in}{8.680104in}}%
\pgfpathlineto{\pgfqpoint{1.484603in}{8.680104in}}%
\pgfpathlineto{\pgfqpoint{1.484603in}{8.723578in}}%
\pgfpathlineto{\pgfqpoint{1.491663in}{8.723578in}}%
\pgfpathlineto{\pgfqpoint{1.491663in}{8.684813in}}%
\pgfpathlineto{\pgfqpoint{1.498724in}{8.684813in}}%
\pgfpathlineto{\pgfqpoint{1.498724in}{8.680361in}}%
\pgfpathlineto{\pgfqpoint{1.505789in}{8.680361in}}%
\pgfpathlineto{\pgfqpoint{1.505789in}{8.708926in}}%
\pgfpathlineto{\pgfqpoint{1.512855in}{8.708926in}}%
\pgfpathlineto{\pgfqpoint{1.512855in}{8.699582in}}%
\pgfpathlineto{\pgfqpoint{1.519923in}{8.699582in}}%
\pgfpathlineto{\pgfqpoint{1.519923in}{8.688320in}}%
\pgfpathlineto{\pgfqpoint{1.526993in}{8.688320in}}%
\pgfpathlineto{\pgfqpoint{1.526993in}{8.676759in}}%
\pgfpathlineto{\pgfqpoint{1.534066in}{8.676759in}}%
\pgfpathlineto{\pgfqpoint{1.534066in}{8.682018in}}%
\pgfpathlineto{\pgfqpoint{1.541140in}{8.682018in}}%
\pgfpathlineto{\pgfqpoint{1.541140in}{8.689866in}}%
\pgfpathlineto{\pgfqpoint{1.548217in}{8.689866in}}%
\pgfpathlineto{\pgfqpoint{1.548217in}{8.712923in}}%
\pgfpathlineto{\pgfqpoint{1.555295in}{8.712923in}}%
\pgfpathlineto{\pgfqpoint{1.555295in}{8.703885in}}%
\pgfpathlineto{\pgfqpoint{1.562376in}{8.703885in}}%
\pgfpathlineto{\pgfqpoint{1.562376in}{8.669597in}}%
\pgfpathlineto{\pgfqpoint{1.569459in}{8.669597in}}%
\pgfpathlineto{\pgfqpoint{1.569459in}{8.698347in}}%
\pgfpathlineto{\pgfqpoint{1.576544in}{8.698347in}}%
\pgfpathlineto{\pgfqpoint{1.576544in}{8.668228in}}%
\pgfpathlineto{\pgfqpoint{1.583631in}{8.668228in}}%
\pgfpathlineto{\pgfqpoint{1.583631in}{8.687031in}}%
\pgfpathlineto{\pgfqpoint{1.590720in}{8.687031in}}%
\pgfpathlineto{\pgfqpoint{1.590720in}{8.663421in}}%
\pgfpathlineto{\pgfqpoint{1.597811in}{8.663421in}}%
\pgfpathlineto{\pgfqpoint{1.597811in}{8.692163in}}%
\pgfpathlineto{\pgfqpoint{1.604904in}{8.692163in}}%
\pgfpathlineto{\pgfqpoint{1.604904in}{8.673523in}}%
\pgfpathlineto{\pgfqpoint{1.611999in}{8.673523in}}%
\pgfpathlineto{\pgfqpoint{1.611999in}{8.688774in}}%
\pgfpathlineto{\pgfqpoint{1.619096in}{8.688774in}}%
\pgfpathlineto{\pgfqpoint{1.619096in}{8.676796in}}%
\pgfpathlineto{\pgfqpoint{1.626196in}{8.676796in}}%
\pgfpathlineto{\pgfqpoint{1.626196in}{8.709461in}}%
\pgfpathlineto{\pgfqpoint{1.633297in}{8.709461in}}%
\pgfpathlineto{\pgfqpoint{1.633297in}{8.685353in}}%
\pgfpathlineto{\pgfqpoint{1.640400in}{8.685353in}}%
\pgfpathlineto{\pgfqpoint{1.640400in}{8.663570in}}%
\pgfpathlineto{\pgfqpoint{1.647506in}{8.663570in}}%
\pgfpathlineto{\pgfqpoint{1.647506in}{8.691847in}}%
\pgfpathlineto{\pgfqpoint{1.654613in}{8.691847in}}%
\pgfpathlineto{\pgfqpoint{1.654613in}{8.669544in}}%
\pgfpathlineto{\pgfqpoint{1.661723in}{8.669544in}}%
\pgfpathlineto{\pgfqpoint{1.661723in}{8.673771in}}%
\pgfpathlineto{\pgfqpoint{1.668834in}{8.673771in}}%
\pgfpathlineto{\pgfqpoint{1.668834in}{8.668167in}}%
\pgfpathlineto{\pgfqpoint{1.675948in}{8.668167in}}%
\pgfpathlineto{\pgfqpoint{1.675948in}{8.663472in}}%
\pgfpathlineto{\pgfqpoint{1.683063in}{8.663472in}}%
\pgfpathlineto{\pgfqpoint{1.683063in}{8.673020in}}%
\pgfpathlineto{\pgfqpoint{1.690181in}{8.673020in}}%
\pgfpathlineto{\pgfqpoint{1.690181in}{8.662248in}}%
\pgfpathlineto{\pgfqpoint{1.697300in}{8.662248in}}%
\pgfpathlineto{\pgfqpoint{1.697300in}{8.692860in}}%
\pgfpathlineto{\pgfqpoint{1.704422in}{8.692860in}}%
\pgfpathlineto{\pgfqpoint{1.704422in}{8.672840in}}%
\pgfpathlineto{\pgfqpoint{1.718671in}{8.672200in}}%
\pgfpathlineto{\pgfqpoint{1.718671in}{8.658255in}}%
\pgfpathlineto{\pgfqpoint{1.725798in}{8.658255in}}%
\pgfpathlineto{\pgfqpoint{1.725798in}{8.664163in}}%
\pgfpathlineto{\pgfqpoint{1.732928in}{8.664163in}}%
\pgfpathlineto{\pgfqpoint{1.732928in}{8.684752in}}%
\pgfpathlineto{\pgfqpoint{1.740059in}{8.684752in}}%
\pgfpathlineto{\pgfqpoint{1.740059in}{8.662022in}}%
\pgfpathlineto{\pgfqpoint{1.747193in}{8.662022in}}%
\pgfpathlineto{\pgfqpoint{1.747193in}{8.657437in}}%
\pgfpathlineto{\pgfqpoint{1.754328in}{8.657437in}}%
\pgfpathlineto{\pgfqpoint{1.754328in}{8.672560in}}%
\pgfpathlineto{\pgfqpoint{1.761465in}{8.672560in}}%
\pgfpathlineto{\pgfqpoint{1.761465in}{8.691766in}}%
\pgfpathlineto{\pgfqpoint{1.768605in}{8.691766in}}%
\pgfpathlineto{\pgfqpoint{1.768605in}{8.680233in}}%
\pgfpathlineto{\pgfqpoint{1.775746in}{8.680233in}}%
\pgfpathlineto{\pgfqpoint{1.775746in}{8.664179in}}%
\pgfpathlineto{\pgfqpoint{1.782889in}{8.664179in}}%
\pgfpathlineto{\pgfqpoint{1.782889in}{8.672869in}}%
\pgfpathlineto{\pgfqpoint{1.790035in}{8.672869in}}%
\pgfpathlineto{\pgfqpoint{1.790035in}{8.692585in}}%
\pgfpathlineto{\pgfqpoint{1.797182in}{8.692585in}}%
\pgfpathlineto{\pgfqpoint{1.797182in}{8.668446in}}%
\pgfpathlineto{\pgfqpoint{1.804331in}{8.668446in}}%
\pgfpathlineto{\pgfqpoint{1.804331in}{8.645270in}}%
\pgfpathlineto{\pgfqpoint{1.811482in}{8.645270in}}%
\pgfpathlineto{\pgfqpoint{1.811482in}{8.674739in}}%
\pgfpathlineto{\pgfqpoint{1.818635in}{8.674739in}}%
\pgfpathlineto{\pgfqpoint{1.818635in}{8.678776in}}%
\pgfpathlineto{\pgfqpoint{1.825790in}{8.678776in}}%
\pgfpathlineto{\pgfqpoint{1.825790in}{8.643423in}}%
\pgfpathlineto{\pgfqpoint{1.832947in}{8.643423in}}%
\pgfpathlineto{\pgfqpoint{1.832947in}{8.680053in}}%
\pgfpathlineto{\pgfqpoint{1.840106in}{8.680053in}}%
\pgfpathlineto{\pgfqpoint{1.840106in}{8.676136in}}%
\pgfpathlineto{\pgfqpoint{1.847267in}{8.676136in}}%
\pgfpathlineto{\pgfqpoint{1.847267in}{8.671728in}}%
\pgfpathlineto{\pgfqpoint{1.868760in}{8.671697in}}%
\pgfpathlineto{\pgfqpoint{1.868760in}{8.662347in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{8.662347in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{8.677999in}}%
\pgfpathlineto{\pgfqpoint{1.883099in}{8.677999in}}%
\pgfpathlineto{\pgfqpoint{1.883099in}{8.669043in}}%
\pgfpathlineto{\pgfqpoint{1.890272in}{8.669043in}}%
\pgfpathlineto{\pgfqpoint{1.890272in}{8.662500in}}%
\pgfpathlineto{\pgfqpoint{1.897446in}{8.662500in}}%
\pgfpathlineto{\pgfqpoint{1.897446in}{8.667785in}}%
\pgfpathlineto{\pgfqpoint{1.904622in}{8.667785in}}%
\pgfpathlineto{\pgfqpoint{1.904622in}{8.663878in}}%
\pgfpathlineto{\pgfqpoint{1.911800in}{8.663878in}}%
\pgfpathlineto{\pgfqpoint{1.911800in}{8.655518in}}%
\pgfpathlineto{\pgfqpoint{1.918980in}{8.655518in}}%
\pgfpathlineto{\pgfqpoint{1.918980in}{8.660186in}}%
\pgfpathlineto{\pgfqpoint{1.926161in}{8.660186in}}%
\pgfpathlineto{\pgfqpoint{1.926161in}{8.664418in}}%
\pgfpathlineto{\pgfqpoint{1.933345in}{8.664418in}}%
\pgfpathlineto{\pgfqpoint{1.933345in}{8.670925in}}%
\pgfpathlineto{\pgfqpoint{1.940530in}{8.670925in}}%
\pgfpathlineto{\pgfqpoint{1.940530in}{8.681796in}}%
\pgfpathlineto{\pgfqpoint{1.947718in}{8.681796in}}%
\pgfpathlineto{\pgfqpoint{1.947718in}{8.665772in}}%
\pgfpathlineto{\pgfqpoint{1.954907in}{8.665772in}}%
\pgfpathlineto{\pgfqpoint{1.954907in}{8.697878in}}%
\pgfpathlineto{\pgfqpoint{1.962098in}{8.697878in}}%
\pgfpathlineto{\pgfqpoint{1.962098in}{8.686390in}}%
\pgfpathlineto{\pgfqpoint{1.969291in}{8.686390in}}%
\pgfpathlineto{\pgfqpoint{1.969291in}{8.688536in}}%
\pgfpathlineto{\pgfqpoint{1.976486in}{8.688536in}}%
\pgfpathlineto{\pgfqpoint{1.976486in}{8.658087in}}%
\pgfpathlineto{\pgfqpoint{1.983682in}{8.658087in}}%
\pgfpathlineto{\pgfqpoint{1.983682in}{8.667166in}}%
\pgfpathlineto{\pgfqpoint{1.990881in}{8.667166in}}%
\pgfpathlineto{\pgfqpoint{1.990881in}{8.679656in}}%
\pgfpathlineto{\pgfqpoint{1.998081in}{8.679656in}}%
\pgfpathlineto{\pgfqpoint{1.998081in}{8.686901in}}%
\pgfpathlineto{\pgfqpoint{2.005283in}{8.686901in}}%
\pgfpathlineto{\pgfqpoint{2.005283in}{8.664092in}}%
\pgfpathlineto{\pgfqpoint{2.012487in}{8.664092in}}%
\pgfpathlineto{\pgfqpoint{2.012487in}{8.685600in}}%
\pgfpathlineto{\pgfqpoint{2.019693in}{8.685600in}}%
\pgfpathlineto{\pgfqpoint{2.019693in}{8.673907in}}%
\pgfpathlineto{\pgfqpoint{2.026901in}{8.673907in}}%
\pgfpathlineto{\pgfqpoint{2.026901in}{8.679686in}}%
\pgfpathlineto{\pgfqpoint{2.034111in}{8.679686in}}%
\pgfpathlineto{\pgfqpoint{2.034111in}{8.674473in}}%
\pgfpathlineto{\pgfqpoint{2.041322in}{8.674473in}}%
\pgfpathlineto{\pgfqpoint{2.041322in}{8.676806in}}%
\pgfpathlineto{\pgfqpoint{2.048535in}{8.676806in}}%
\pgfpathlineto{\pgfqpoint{2.048535in}{8.662887in}}%
\pgfpathlineto{\pgfqpoint{2.055750in}{8.662887in}}%
\pgfpathlineto{\pgfqpoint{2.055750in}{8.675296in}}%
\pgfpathlineto{\pgfqpoint{2.062967in}{8.675296in}}%
\pgfpathlineto{\pgfqpoint{2.062967in}{8.690026in}}%
\pgfpathlineto{\pgfqpoint{2.070186in}{8.690026in}}%
\pgfpathlineto{\pgfqpoint{2.070186in}{8.674686in}}%
\pgfpathlineto{\pgfqpoint{2.077406in}{8.674686in}}%
\pgfpathlineto{\pgfqpoint{2.077406in}{8.690906in}}%
\pgfpathlineto{\pgfqpoint{2.084628in}{8.690906in}}%
\pgfpathlineto{\pgfqpoint{2.084628in}{8.692379in}}%
\pgfpathlineto{\pgfqpoint{2.091852in}{8.692379in}}%
\pgfpathlineto{\pgfqpoint{2.091852in}{8.686872in}}%
\pgfpathlineto{\pgfqpoint{2.099078in}{8.686872in}}%
\pgfpathlineto{\pgfqpoint{2.099078in}{8.683221in}}%
\pgfpathlineto{\pgfqpoint{2.106306in}{8.683221in}}%
\pgfpathlineto{\pgfqpoint{2.106306in}{8.686174in}}%
\pgfpathlineto{\pgfqpoint{2.113535in}{8.686174in}}%
\pgfpathlineto{\pgfqpoint{2.113535in}{8.684645in}}%
\pgfpathlineto{\pgfqpoint{2.120766in}{8.684645in}}%
\pgfpathlineto{\pgfqpoint{2.120766in}{8.686641in}}%
\pgfpathlineto{\pgfqpoint{2.127999in}{8.686641in}}%
\pgfpathlineto{\pgfqpoint{2.127999in}{8.670390in}}%
\pgfpathlineto{\pgfqpoint{2.135234in}{8.670390in}}%
\pgfpathlineto{\pgfqpoint{2.135234in}{8.694610in}}%
\pgfpathlineto{\pgfqpoint{2.142470in}{8.694610in}}%
\pgfpathlineto{\pgfqpoint{2.142470in}{8.664734in}}%
\pgfpathlineto{\pgfqpoint{2.149709in}{8.664734in}}%
\pgfpathlineto{\pgfqpoint{2.149709in}{8.673890in}}%
\pgfpathlineto{\pgfqpoint{2.156949in}{8.673890in}}%
\pgfpathlineto{\pgfqpoint{2.156949in}{8.694233in}}%
\pgfpathlineto{\pgfqpoint{2.164191in}{8.694233in}}%
\pgfpathlineto{\pgfqpoint{2.164191in}{8.676366in}}%
\pgfpathlineto{\pgfqpoint{2.171434in}{8.676366in}}%
\pgfpathlineto{\pgfqpoint{2.171434in}{8.681019in}}%
\pgfpathlineto{\pgfqpoint{2.178679in}{8.681019in}}%
\pgfpathlineto{\pgfqpoint{2.178679in}{8.648826in}}%
\pgfpathlineto{\pgfqpoint{2.185926in}{8.648826in}}%
\pgfpathlineto{\pgfqpoint{2.185926in}{8.669958in}}%
\pgfpathlineto{\pgfqpoint{2.193175in}{8.669958in}}%
\pgfpathlineto{\pgfqpoint{2.193175in}{8.666754in}}%
\pgfpathlineto{\pgfqpoint{2.200426in}{8.666754in}}%
\pgfpathlineto{\pgfqpoint{2.200426in}{8.679097in}}%
\pgfpathlineto{\pgfqpoint{2.207678in}{8.679097in}}%
\pgfpathlineto{\pgfqpoint{2.207678in}{8.681172in}}%
\pgfpathlineto{\pgfqpoint{2.214932in}{8.681172in}}%
\pgfpathlineto{\pgfqpoint{2.214932in}{8.657694in}}%
\pgfpathlineto{\pgfqpoint{2.222188in}{8.657694in}}%
\pgfpathlineto{\pgfqpoint{2.222188in}{8.673275in}}%
\pgfpathlineto{\pgfqpoint{2.229445in}{8.673275in}}%
\pgfpathlineto{\pgfqpoint{2.229445in}{8.655106in}}%
\pgfpathlineto{\pgfqpoint{2.236705in}{8.655106in}}%
\pgfpathlineto{\pgfqpoint{2.236705in}{8.663754in}}%
\pgfpathlineto{\pgfqpoint{2.243965in}{8.663754in}}%
\pgfpathlineto{\pgfqpoint{2.243965in}{8.652424in}}%
\pgfpathlineto{\pgfqpoint{2.251228in}{8.652424in}}%
\pgfpathlineto{\pgfqpoint{2.251228in}{8.656220in}}%
\pgfpathlineto{\pgfqpoint{2.258492in}{8.656220in}}%
\pgfpathlineto{\pgfqpoint{2.258492in}{8.670497in}}%
\pgfpathlineto{\pgfqpoint{2.265758in}{8.670497in}}%
\pgfpathlineto{\pgfqpoint{2.265758in}{8.665145in}}%
\pgfpathlineto{\pgfqpoint{2.273026in}{8.665145in}}%
\pgfpathlineto{\pgfqpoint{2.273026in}{8.653254in}}%
\pgfpathlineto{\pgfqpoint{2.280296in}{8.653254in}}%
\pgfpathlineto{\pgfqpoint{2.280296in}{8.676981in}}%
\pgfpathlineto{\pgfqpoint{2.287567in}{8.676981in}}%
\pgfpathlineto{\pgfqpoint{2.287567in}{8.670910in}}%
\pgfpathlineto{\pgfqpoint{2.294840in}{8.670910in}}%
\pgfpathlineto{\pgfqpoint{2.294840in}{8.658342in}}%
\pgfpathlineto{\pgfqpoint{2.309390in}{8.657649in}}%
\pgfpathlineto{\pgfqpoint{2.309390in}{8.649760in}}%
\pgfpathlineto{\pgfqpoint{2.316668in}{8.649760in}}%
\pgfpathlineto{\pgfqpoint{2.316668in}{8.658743in}}%
\pgfpathlineto{\pgfqpoint{2.323948in}{8.658743in}}%
\pgfpathlineto{\pgfqpoint{2.323948in}{8.657288in}}%
\pgfpathlineto{\pgfqpoint{2.338512in}{8.657935in}}%
\pgfpathlineto{\pgfqpoint{2.338512in}{8.661345in}}%
\pgfpathlineto{\pgfqpoint{2.345796in}{8.661345in}}%
\pgfpathlineto{\pgfqpoint{2.345796in}{8.654513in}}%
\pgfpathlineto{\pgfqpoint{2.360371in}{8.654129in}}%
\pgfpathlineto{\pgfqpoint{2.360371in}{8.679091in}}%
\pgfpathlineto{\pgfqpoint{2.367660in}{8.679091in}}%
\pgfpathlineto{\pgfqpoint{2.367660in}{8.662134in}}%
\pgfpathlineto{\pgfqpoint{2.374951in}{8.662134in}}%
\pgfpathlineto{\pgfqpoint{2.374951in}{8.678964in}}%
\pgfpathlineto{\pgfqpoint{2.382244in}{8.678964in}}%
\pgfpathlineto{\pgfqpoint{2.382244in}{8.688795in}}%
\pgfpathlineto{\pgfqpoint{2.389539in}{8.688795in}}%
\pgfpathlineto{\pgfqpoint{2.389539in}{8.641912in}}%
\pgfpathlineto{\pgfqpoint{2.396835in}{8.641912in}}%
\pgfpathlineto{\pgfqpoint{2.396835in}{8.680282in}}%
\pgfpathlineto{\pgfqpoint{2.404133in}{8.680282in}}%
\pgfpathlineto{\pgfqpoint{2.404133in}{8.661629in}}%
\pgfpathlineto{\pgfqpoint{2.411432in}{8.661629in}}%
\pgfpathlineto{\pgfqpoint{2.411432in}{8.649398in}}%
\pgfpathlineto{\pgfqpoint{2.418733in}{8.649398in}}%
\pgfpathlineto{\pgfqpoint{2.418733in}{8.650983in}}%
\pgfpathlineto{\pgfqpoint{2.426036in}{8.650983in}}%
\pgfpathlineto{\pgfqpoint{2.426036in}{8.639686in}}%
\pgfpathlineto{\pgfqpoint{2.433340in}{8.639686in}}%
\pgfpathlineto{\pgfqpoint{2.433340in}{8.669614in}}%
\pgfpathlineto{\pgfqpoint{2.440646in}{8.669614in}}%
\pgfpathlineto{\pgfqpoint{2.440646in}{8.651351in}}%
\pgfpathlineto{\pgfqpoint{2.447953in}{8.651351in}}%
\pgfpathlineto{\pgfqpoint{2.447953in}{8.658451in}}%
\pgfpathlineto{\pgfqpoint{2.455262in}{8.658451in}}%
\pgfpathlineto{\pgfqpoint{2.455262in}{8.655040in}}%
\pgfpathlineto{\pgfqpoint{2.462573in}{8.655040in}}%
\pgfpathlineto{\pgfqpoint{2.462573in}{8.650255in}}%
\pgfpathlineto{\pgfqpoint{2.469885in}{8.650255in}}%
\pgfpathlineto{\pgfqpoint{2.469885in}{8.658150in}}%
\pgfpathlineto{\pgfqpoint{2.477199in}{8.658150in}}%
\pgfpathlineto{\pgfqpoint{2.477199in}{8.673474in}}%
\pgfpathlineto{\pgfqpoint{2.484515in}{8.673474in}}%
\pgfpathlineto{\pgfqpoint{2.484515in}{8.660528in}}%
\pgfpathlineto{\pgfqpoint{2.491832in}{8.660528in}}%
\pgfpathlineto{\pgfqpoint{2.491832in}{8.663907in}}%
\pgfpathlineto{\pgfqpoint{2.499151in}{8.663907in}}%
\pgfpathlineto{\pgfqpoint{2.499151in}{8.662393in}}%
\pgfpathlineto{\pgfqpoint{2.506471in}{8.662393in}}%
\pgfpathlineto{\pgfqpoint{2.506471in}{8.654018in}}%
\pgfpathlineto{\pgfqpoint{2.513793in}{8.654018in}}%
\pgfpathlineto{\pgfqpoint{2.513793in}{8.674423in}}%
\pgfpathlineto{\pgfqpoint{2.521116in}{8.674423in}}%
\pgfpathlineto{\pgfqpoint{2.521116in}{8.653608in}}%
\pgfpathlineto{\pgfqpoint{2.528441in}{8.653608in}}%
\pgfpathlineto{\pgfqpoint{2.528441in}{8.666348in}}%
\pgfpathlineto{\pgfqpoint{2.543096in}{8.665334in}}%
\pgfpathlineto{\pgfqpoint{2.543096in}{8.686748in}}%
\pgfpathlineto{\pgfqpoint{2.550425in}{8.686748in}}%
\pgfpathlineto{\pgfqpoint{2.550425in}{8.657771in}}%
\pgfpathlineto{\pgfqpoint{2.557757in}{8.657771in}}%
\pgfpathlineto{\pgfqpoint{2.557757in}{8.667234in}}%
\pgfpathlineto{\pgfqpoint{2.565089in}{8.667234in}}%
\pgfpathlineto{\pgfqpoint{2.565089in}{8.659601in}}%
\pgfpathlineto{\pgfqpoint{2.572424in}{8.659601in}}%
\pgfpathlineto{\pgfqpoint{2.572424in}{8.671383in}}%
\pgfpathlineto{\pgfqpoint{2.579759in}{8.671383in}}%
\pgfpathlineto{\pgfqpoint{2.579759in}{8.677254in}}%
\pgfpathlineto{\pgfqpoint{2.587097in}{8.677254in}}%
\pgfpathlineto{\pgfqpoint{2.587097in}{8.673746in}}%
\pgfpathlineto{\pgfqpoint{2.594436in}{8.673746in}}%
\pgfpathlineto{\pgfqpoint{2.594436in}{8.649977in}}%
\pgfpathlineto{\pgfqpoint{2.601776in}{8.649977in}}%
\pgfpathlineto{\pgfqpoint{2.601776in}{8.654973in}}%
\pgfpathlineto{\pgfqpoint{2.609118in}{8.654973in}}%
\pgfpathlineto{\pgfqpoint{2.609118in}{8.659599in}}%
\pgfpathlineto{\pgfqpoint{2.616462in}{8.659599in}}%
\pgfpathlineto{\pgfqpoint{2.616462in}{8.675213in}}%
\pgfpathlineto{\pgfqpoint{2.623807in}{8.675213in}}%
\pgfpathlineto{\pgfqpoint{2.623807in}{8.646445in}}%
\pgfpathlineto{\pgfqpoint{2.631153in}{8.646445in}}%
\pgfpathlineto{\pgfqpoint{2.631153in}{8.674386in}}%
\pgfpathlineto{\pgfqpoint{2.638502in}{8.674386in}}%
\pgfpathlineto{\pgfqpoint{2.638502in}{8.651586in}}%
\pgfpathlineto{\pgfqpoint{2.645851in}{8.651586in}}%
\pgfpathlineto{\pgfqpoint{2.645851in}{8.642905in}}%
\pgfpathlineto{\pgfqpoint{2.653202in}{8.642905in}}%
\pgfpathlineto{\pgfqpoint{2.653202in}{8.655477in}}%
\pgfpathlineto{\pgfqpoint{2.660555in}{8.655477in}}%
\pgfpathlineto{\pgfqpoint{2.660555in}{8.669299in}}%
\pgfpathlineto{\pgfqpoint{2.667909in}{8.669299in}}%
\pgfpathlineto{\pgfqpoint{2.667909in}{8.659803in}}%
\pgfpathlineto{\pgfqpoint{2.675265in}{8.659803in}}%
\pgfpathlineto{\pgfqpoint{2.675265in}{8.644156in}}%
\pgfpathlineto{\pgfqpoint{2.682622in}{8.644156in}}%
\pgfpathlineto{\pgfqpoint{2.682622in}{8.651872in}}%
\pgfpathlineto{\pgfqpoint{2.689980in}{8.651872in}}%
\pgfpathlineto{\pgfqpoint{2.689980in}{8.659690in}}%
\pgfpathlineto{\pgfqpoint{2.697340in}{8.659690in}}%
\pgfpathlineto{\pgfqpoint{2.697340in}{8.654307in}}%
\pgfpathlineto{\pgfqpoint{2.704702in}{8.654307in}}%
\pgfpathlineto{\pgfqpoint{2.704702in}{8.663448in}}%
\pgfpathlineto{\pgfqpoint{2.712065in}{8.663448in}}%
\pgfpathlineto{\pgfqpoint{2.712065in}{8.649451in}}%
\pgfpathlineto{\pgfqpoint{2.719429in}{8.649451in}}%
\pgfpathlineto{\pgfqpoint{2.719429in}{8.642162in}}%
\pgfpathlineto{\pgfqpoint{2.726795in}{8.642162in}}%
\pgfpathlineto{\pgfqpoint{2.726795in}{8.655786in}}%
\pgfpathlineto{\pgfqpoint{2.741532in}{8.656575in}}%
\pgfpathlineto{\pgfqpoint{2.741532in}{8.631334in}}%
\pgfpathlineto{\pgfqpoint{2.748902in}{8.631334in}}%
\pgfpathlineto{\pgfqpoint{2.748902in}{8.647126in}}%
\pgfpathlineto{\pgfqpoint{2.756274in}{8.647126in}}%
\pgfpathlineto{\pgfqpoint{2.756274in}{8.671974in}}%
\pgfpathlineto{\pgfqpoint{2.763647in}{8.671974in}}%
\pgfpathlineto{\pgfqpoint{2.763647in}{8.667483in}}%
\pgfpathlineto{\pgfqpoint{2.771022in}{8.667483in}}%
\pgfpathlineto{\pgfqpoint{2.771022in}{8.652038in}}%
\pgfpathlineto{\pgfqpoint{2.785775in}{8.651395in}}%
\pgfpathlineto{\pgfqpoint{2.785775in}{8.650042in}}%
\pgfpathlineto{\pgfqpoint{2.793154in}{8.650042in}}%
\pgfpathlineto{\pgfqpoint{2.793154in}{8.658366in}}%
\pgfpathlineto{\pgfqpoint{2.800535in}{8.658366in}}%
\pgfpathlineto{\pgfqpoint{2.800535in}{8.670293in}}%
\pgfpathlineto{\pgfqpoint{2.807917in}{8.670293in}}%
\pgfpathlineto{\pgfqpoint{2.807917in}{8.662901in}}%
\pgfpathlineto{\pgfqpoint{2.815300in}{8.662901in}}%
\pgfpathlineto{\pgfqpoint{2.815300in}{8.651622in}}%
\pgfpathlineto{\pgfqpoint{2.822685in}{8.651622in}}%
\pgfpathlineto{\pgfqpoint{2.822685in}{8.661497in}}%
\pgfpathlineto{\pgfqpoint{2.830071in}{8.661497in}}%
\pgfpathlineto{\pgfqpoint{2.830071in}{8.655588in}}%
\pgfpathlineto{\pgfqpoint{2.837458in}{8.655588in}}%
\pgfpathlineto{\pgfqpoint{2.837458in}{8.641314in}}%
\pgfpathlineto{\pgfqpoint{2.844847in}{8.641314in}}%
\pgfpathlineto{\pgfqpoint{2.844847in}{8.646031in}}%
\pgfpathlineto{\pgfqpoint{2.852238in}{8.646031in}}%
\pgfpathlineto{\pgfqpoint{2.852238in}{8.642475in}}%
\pgfpathlineto{\pgfqpoint{2.859629in}{8.642475in}}%
\pgfpathlineto{\pgfqpoint{2.859629in}{8.632994in}}%
\pgfpathlineto{\pgfqpoint{2.867022in}{8.632994in}}%
\pgfpathlineto{\pgfqpoint{2.867022in}{8.630358in}}%
\pgfpathlineto{\pgfqpoint{2.874417in}{8.630358in}}%
\pgfpathlineto{\pgfqpoint{2.874417in}{8.633722in}}%
\pgfpathlineto{\pgfqpoint{2.881813in}{8.633722in}}%
\pgfpathlineto{\pgfqpoint{2.881813in}{8.629332in}}%
\pgfpathlineto{\pgfqpoint{2.889210in}{8.629332in}}%
\pgfpathlineto{\pgfqpoint{2.889210in}{8.652906in}}%
\pgfpathlineto{\pgfqpoint{2.896609in}{8.652906in}}%
\pgfpathlineto{\pgfqpoint{2.896609in}{8.634766in}}%
\pgfpathlineto{\pgfqpoint{2.904009in}{8.634766in}}%
\pgfpathlineto{\pgfqpoint{2.904009in}{8.628728in}}%
\pgfpathlineto{\pgfqpoint{2.911410in}{8.628728in}}%
\pgfpathlineto{\pgfqpoint{2.911410in}{8.630922in}}%
\pgfpathlineto{\pgfqpoint{2.926217in}{8.630885in}}%
\pgfpathlineto{\pgfqpoint{2.926217in}{8.662083in}}%
\pgfpathlineto{\pgfqpoint{2.933623in}{8.662083in}}%
\pgfpathlineto{\pgfqpoint{2.933623in}{8.640884in}}%
\pgfpathlineto{\pgfqpoint{2.941030in}{8.640884in}}%
\pgfpathlineto{\pgfqpoint{2.941030in}{8.636473in}}%
\pgfpathlineto{\pgfqpoint{2.948438in}{8.636473in}}%
\pgfpathlineto{\pgfqpoint{2.948438in}{8.650188in}}%
\pgfpathlineto{\pgfqpoint{2.955848in}{8.650188in}}%
\pgfpathlineto{\pgfqpoint{2.955848in}{8.632613in}}%
\pgfpathlineto{\pgfqpoint{2.963259in}{8.632613in}}%
\pgfpathlineto{\pgfqpoint{2.963259in}{8.647749in}}%
\pgfpathlineto{\pgfqpoint{2.970671in}{8.647749in}}%
\pgfpathlineto{\pgfqpoint{2.970671in}{8.645845in}}%
\pgfpathlineto{\pgfqpoint{2.978085in}{8.645845in}}%
\pgfpathlineto{\pgfqpoint{2.978085in}{8.637354in}}%
\pgfpathlineto{\pgfqpoint{2.985500in}{8.637354in}}%
\pgfpathlineto{\pgfqpoint{2.985500in}{8.628000in}}%
\pgfpathlineto{\pgfqpoint{2.992916in}{8.628000in}}%
\pgfpathlineto{\pgfqpoint{2.992916in}{8.633998in}}%
\pgfpathlineto{\pgfqpoint{3.000333in}{8.633998in}}%
\pgfpathlineto{\pgfqpoint{3.000333in}{8.637720in}}%
\pgfpathlineto{\pgfqpoint{3.007752in}{8.637720in}}%
\pgfpathlineto{\pgfqpoint{3.007752in}{8.629570in}}%
\pgfpathlineto{\pgfqpoint{3.015173in}{8.629570in}}%
\pgfpathlineto{\pgfqpoint{3.015173in}{8.636085in}}%
\pgfpathlineto{\pgfqpoint{3.022594in}{8.636085in}}%
\pgfpathlineto{\pgfqpoint{3.022594in}{8.619593in}}%
\pgfpathlineto{\pgfqpoint{3.030017in}{8.619593in}}%
\pgfpathlineto{\pgfqpoint{3.030017in}{8.635923in}}%
\pgfpathlineto{\pgfqpoint{3.044867in}{8.635122in}}%
\pgfpathlineto{\pgfqpoint{3.044867in}{8.631440in}}%
\pgfpathlineto{\pgfqpoint{3.052294in}{8.631440in}}%
\pgfpathlineto{\pgfqpoint{3.052294in}{8.628394in}}%
\pgfpathlineto{\pgfqpoint{3.059722in}{8.628394in}}%
\pgfpathlineto{\pgfqpoint{3.059722in}{8.627151in}}%
\pgfpathlineto{\pgfqpoint{3.067151in}{8.627151in}}%
\pgfpathlineto{\pgfqpoint{3.067151in}{8.619762in}}%
\pgfpathlineto{\pgfqpoint{3.074582in}{8.619762in}}%
\pgfpathlineto{\pgfqpoint{3.074582in}{8.622694in}}%
\pgfpathlineto{\pgfqpoint{3.082014in}{8.622694in}}%
\pgfpathlineto{\pgfqpoint{3.082014in}{8.631191in}}%
\pgfpathlineto{\pgfqpoint{3.089447in}{8.631191in}}%
\pgfpathlineto{\pgfqpoint{3.089447in}{8.625853in}}%
\pgfpathlineto{\pgfqpoint{3.096882in}{8.625853in}}%
\pgfpathlineto{\pgfqpoint{3.096882in}{8.631853in}}%
\pgfpathlineto{\pgfqpoint{3.104318in}{8.631853in}}%
\pgfpathlineto{\pgfqpoint{3.104318in}{8.643845in}}%
\pgfpathlineto{\pgfqpoint{3.111755in}{8.643845in}}%
\pgfpathlineto{\pgfqpoint{3.111755in}{8.627377in}}%
\pgfpathlineto{\pgfqpoint{3.119193in}{8.627377in}}%
\pgfpathlineto{\pgfqpoint{3.119193in}{8.649592in}}%
\pgfpathlineto{\pgfqpoint{3.126633in}{8.649592in}}%
\pgfpathlineto{\pgfqpoint{3.126633in}{8.627651in}}%
\pgfpathlineto{\pgfqpoint{3.134074in}{8.627651in}}%
\pgfpathlineto{\pgfqpoint{3.134074in}{8.618368in}}%
\pgfpathlineto{\pgfqpoint{3.141516in}{8.618368in}}%
\pgfpathlineto{\pgfqpoint{3.141516in}{8.631420in}}%
\pgfpathlineto{\pgfqpoint{3.148959in}{8.631420in}}%
\pgfpathlineto{\pgfqpoint{3.148959in}{8.623819in}}%
\pgfpathlineto{\pgfqpoint{3.156404in}{8.623819in}}%
\pgfpathlineto{\pgfqpoint{3.156404in}{8.637097in}}%
\pgfpathlineto{\pgfqpoint{3.163850in}{8.637097in}}%
\pgfpathlineto{\pgfqpoint{3.163850in}{8.645502in}}%
\pgfpathlineto{\pgfqpoint{3.171297in}{8.645502in}}%
\pgfpathlineto{\pgfqpoint{3.171297in}{8.635814in}}%
\pgfpathlineto{\pgfqpoint{3.178745in}{8.635814in}}%
\pgfpathlineto{\pgfqpoint{3.178745in}{8.646178in}}%
\pgfpathlineto{\pgfqpoint{3.186195in}{8.646178in}}%
\pgfpathlineto{\pgfqpoint{3.186195in}{8.616951in}}%
\pgfpathlineto{\pgfqpoint{3.193646in}{8.616951in}}%
\pgfpathlineto{\pgfqpoint{3.193646in}{8.628421in}}%
\pgfpathlineto{\pgfqpoint{3.201098in}{8.628421in}}%
\pgfpathlineto{\pgfqpoint{3.201098in}{8.616475in}}%
\pgfpathlineto{\pgfqpoint{3.208551in}{8.616475in}}%
\pgfpathlineto{\pgfqpoint{3.208551in}{8.635276in}}%
\pgfpathlineto{\pgfqpoint{3.216006in}{8.635276in}}%
\pgfpathlineto{\pgfqpoint{3.216006in}{8.622494in}}%
\pgfpathlineto{\pgfqpoint{3.223461in}{8.622494in}}%
\pgfpathlineto{\pgfqpoint{3.223461in}{8.635435in}}%
\pgfpathlineto{\pgfqpoint{3.230918in}{8.635435in}}%
\pgfpathlineto{\pgfqpoint{3.230918in}{8.637155in}}%
\pgfpathlineto{\pgfqpoint{3.238376in}{8.637155in}}%
\pgfpathlineto{\pgfqpoint{3.238376in}{8.625452in}}%
\pgfpathlineto{\pgfqpoint{3.245836in}{8.625452in}}%
\pgfpathlineto{\pgfqpoint{3.245836in}{8.631368in}}%
\pgfpathlineto{\pgfqpoint{3.253296in}{8.631368in}}%
\pgfpathlineto{\pgfqpoint{3.253296in}{8.633949in}}%
\pgfpathlineto{\pgfqpoint{3.260758in}{8.633949in}}%
\pgfpathlineto{\pgfqpoint{3.260758in}{8.655516in}}%
\pgfpathlineto{\pgfqpoint{3.268221in}{8.655516in}}%
\pgfpathlineto{\pgfqpoint{3.268221in}{8.647361in}}%
\pgfpathlineto{\pgfqpoint{3.275685in}{8.647361in}}%
\pgfpathlineto{\pgfqpoint{3.275685in}{8.660746in}}%
\pgfpathlineto{\pgfqpoint{3.283150in}{8.660746in}}%
\pgfpathlineto{\pgfqpoint{3.283150in}{8.635632in}}%
\pgfpathlineto{\pgfqpoint{3.290617in}{8.635632in}}%
\pgfpathlineto{\pgfqpoint{3.290617in}{8.652697in}}%
\pgfpathlineto{\pgfqpoint{3.298085in}{8.652697in}}%
\pgfpathlineto{\pgfqpoint{3.298085in}{8.647113in}}%
\pgfpathlineto{\pgfqpoint{3.305553in}{8.647113in}}%
\pgfpathlineto{\pgfqpoint{3.305553in}{8.658005in}}%
\pgfpathlineto{\pgfqpoint{3.313024in}{8.658005in}}%
\pgfpathlineto{\pgfqpoint{3.313024in}{8.642730in}}%
\pgfpathlineto{\pgfqpoint{3.320495in}{8.642730in}}%
\pgfpathlineto{\pgfqpoint{3.320495in}{8.617006in}}%
\pgfpathlineto{\pgfqpoint{3.327967in}{8.617006in}}%
\pgfpathlineto{\pgfqpoint{3.327967in}{8.642739in}}%
\pgfpathlineto{\pgfqpoint{3.335441in}{8.642739in}}%
\pgfpathlineto{\pgfqpoint{3.335441in}{8.641584in}}%
\pgfpathlineto{\pgfqpoint{3.342915in}{8.641584in}}%
\pgfpathlineto{\pgfqpoint{3.342915in}{8.639735in}}%
\pgfpathlineto{\pgfqpoint{3.350391in}{8.639735in}}%
\pgfpathlineto{\pgfqpoint{3.350391in}{8.667031in}}%
\pgfpathlineto{\pgfqpoint{3.357868in}{8.667031in}}%
\pgfpathlineto{\pgfqpoint{3.357868in}{8.628863in}}%
\pgfpathlineto{\pgfqpoint{3.365346in}{8.628863in}}%
\pgfpathlineto{\pgfqpoint{3.365346in}{8.642608in}}%
\pgfpathlineto{\pgfqpoint{3.372825in}{8.642608in}}%
\pgfpathlineto{\pgfqpoint{3.372825in}{8.663646in}}%
\pgfpathlineto{\pgfqpoint{3.380306in}{8.663646in}}%
\pgfpathlineto{\pgfqpoint{3.380306in}{8.632750in}}%
\pgfpathlineto{\pgfqpoint{3.387787in}{8.632750in}}%
\pgfpathlineto{\pgfqpoint{3.387787in}{8.669047in}}%
\pgfpathlineto{\pgfqpoint{3.395270in}{8.669047in}}%
\pgfpathlineto{\pgfqpoint{3.395270in}{8.662008in}}%
\pgfpathlineto{\pgfqpoint{3.402753in}{8.662008in}}%
\pgfpathlineto{\pgfqpoint{3.402753in}{8.655227in}}%
\pgfpathlineto{\pgfqpoint{3.410238in}{8.655227in}}%
\pgfpathlineto{\pgfqpoint{3.410238in}{8.650583in}}%
\pgfpathlineto{\pgfqpoint{3.417724in}{8.650583in}}%
\pgfpathlineto{\pgfqpoint{3.417724in}{8.671198in}}%
\pgfpathlineto{\pgfqpoint{3.425211in}{8.671198in}}%
\pgfpathlineto{\pgfqpoint{3.425211in}{8.689306in}}%
\pgfpathlineto{\pgfqpoint{3.432700in}{8.689306in}}%
\pgfpathlineto{\pgfqpoint{3.432700in}{8.672457in}}%
\pgfpathlineto{\pgfqpoint{3.440189in}{8.672457in}}%
\pgfpathlineto{\pgfqpoint{3.440189in}{8.689862in}}%
\pgfpathlineto{\pgfqpoint{3.447679in}{8.689862in}}%
\pgfpathlineto{\pgfqpoint{3.447679in}{8.708217in}}%
\pgfpathlineto{\pgfqpoint{3.455171in}{8.708217in}}%
\pgfpathlineto{\pgfqpoint{3.455171in}{8.698797in}}%
\pgfpathlineto{\pgfqpoint{3.462663in}{8.698797in}}%
\pgfpathlineto{\pgfqpoint{3.462663in}{8.729893in}}%
\pgfpathlineto{\pgfqpoint{3.470157in}{8.729893in}}%
\pgfpathlineto{\pgfqpoint{3.470157in}{8.718576in}}%
\pgfpathlineto{\pgfqpoint{3.477652in}{8.718576in}}%
\pgfpathlineto{\pgfqpoint{3.477652in}{8.722509in}}%
\pgfpathlineto{\pgfqpoint{3.485148in}{8.722509in}}%
\pgfpathlineto{\pgfqpoint{3.485148in}{8.702149in}}%
\pgfpathlineto{\pgfqpoint{3.492645in}{8.702149in}}%
\pgfpathlineto{\pgfqpoint{3.492645in}{8.722559in}}%
\pgfpathlineto{\pgfqpoint{3.500143in}{8.722559in}}%
\pgfpathlineto{\pgfqpoint{3.500143in}{8.701212in}}%
\pgfpathlineto{\pgfqpoint{3.507642in}{8.701212in}}%
\pgfpathlineto{\pgfqpoint{3.507642in}{8.690864in}}%
\pgfpathlineto{\pgfqpoint{3.515142in}{8.690864in}}%
\pgfpathlineto{\pgfqpoint{3.515142in}{8.694789in}}%
\pgfpathlineto{\pgfqpoint{3.522643in}{8.694789in}}%
\pgfpathlineto{\pgfqpoint{3.522643in}{8.678946in}}%
\pgfpathlineto{\pgfqpoint{3.530145in}{8.678946in}}%
\pgfpathlineto{\pgfqpoint{3.530145in}{8.683765in}}%
\pgfpathlineto{\pgfqpoint{3.537649in}{8.683765in}}%
\pgfpathlineto{\pgfqpoint{3.537649in}{8.654222in}}%
\pgfpathlineto{\pgfqpoint{3.545153in}{8.654222in}}%
\pgfpathlineto{\pgfqpoint{3.545153in}{8.665587in}}%
\pgfpathlineto{\pgfqpoint{3.552659in}{8.665587in}}%
\pgfpathlineto{\pgfqpoint{3.552659in}{8.661510in}}%
\pgfpathlineto{\pgfqpoint{3.567673in}{8.661390in}}%
\pgfpathlineto{\pgfqpoint{3.567673in}{8.651784in}}%
\pgfpathlineto{\pgfqpoint{3.575181in}{8.651784in}}%
\pgfpathlineto{\pgfqpoint{3.575181in}{8.644671in}}%
\pgfpathlineto{\pgfqpoint{3.582691in}{8.644671in}}%
\pgfpathlineto{\pgfqpoint{3.582691in}{8.654566in}}%
\pgfpathlineto{\pgfqpoint{3.590201in}{8.654566in}}%
\pgfpathlineto{\pgfqpoint{3.590201in}{8.632787in}}%
\pgfpathlineto{\pgfqpoint{3.597713in}{8.632787in}}%
\pgfpathlineto{\pgfqpoint{3.597713in}{8.639610in}}%
\pgfpathlineto{\pgfqpoint{3.605226in}{8.639610in}}%
\pgfpathlineto{\pgfqpoint{3.605226in}{8.624246in}}%
\pgfpathlineto{\pgfqpoint{3.612739in}{8.624246in}}%
\pgfpathlineto{\pgfqpoint{3.612739in}{8.642944in}}%
\pgfpathlineto{\pgfqpoint{3.620254in}{8.642944in}}%
\pgfpathlineto{\pgfqpoint{3.620254in}{8.613405in}}%
\pgfpathlineto{\pgfqpoint{3.627770in}{8.613405in}}%
\pgfpathlineto{\pgfqpoint{3.627770in}{8.638494in}}%
\pgfpathlineto{\pgfqpoint{3.635286in}{8.638494in}}%
\pgfpathlineto{\pgfqpoint{3.635286in}{8.618898in}}%
\pgfpathlineto{\pgfqpoint{3.642804in}{8.618898in}}%
\pgfpathlineto{\pgfqpoint{3.642804in}{8.627461in}}%
\pgfpathlineto{\pgfqpoint{3.650323in}{8.627461in}}%
\pgfpathlineto{\pgfqpoint{3.650323in}{8.609130in}}%
\pgfpathlineto{\pgfqpoint{3.665363in}{8.608515in}}%
\pgfpathlineto{\pgfqpoint{3.665363in}{8.617061in}}%
\pgfpathlineto{\pgfqpoint{3.672885in}{8.617061in}}%
\pgfpathlineto{\pgfqpoint{3.672885in}{8.621241in}}%
\pgfpathlineto{\pgfqpoint{3.680408in}{8.621241in}}%
\pgfpathlineto{\pgfqpoint{3.680408in}{8.619579in}}%
\pgfpathlineto{\pgfqpoint{3.687931in}{8.619579in}}%
\pgfpathlineto{\pgfqpoint{3.687931in}{8.610244in}}%
\pgfpathlineto{\pgfqpoint{3.695456in}{8.610244in}}%
\pgfpathlineto{\pgfqpoint{3.695456in}{8.616353in}}%
\pgfpathlineto{\pgfqpoint{3.702982in}{8.616353in}}%
\pgfpathlineto{\pgfqpoint{3.702982in}{8.627952in}}%
\pgfpathlineto{\pgfqpoint{3.710508in}{8.627952in}}%
\pgfpathlineto{\pgfqpoint{3.710508in}{8.613854in}}%
\pgfpathlineto{\pgfqpoint{3.718036in}{8.613854in}}%
\pgfpathlineto{\pgfqpoint{3.718036in}{8.606328in}}%
\pgfpathlineto{\pgfqpoint{3.725564in}{8.606328in}}%
\pgfpathlineto{\pgfqpoint{3.725564in}{8.616711in}}%
\pgfpathlineto{\pgfqpoint{3.740624in}{8.616397in}}%
\pgfpathlineto{\pgfqpoint{3.740624in}{8.605066in}}%
\pgfpathlineto{\pgfqpoint{3.748155in}{8.605066in}}%
\pgfpathlineto{\pgfqpoint{3.748155in}{8.608239in}}%
\pgfpathlineto{\pgfqpoint{3.763221in}{8.608566in}}%
\pgfpathlineto{\pgfqpoint{3.763221in}{8.618677in}}%
\pgfpathlineto{\pgfqpoint{3.770755in}{8.618677in}}%
\pgfpathlineto{\pgfqpoint{3.770755in}{8.621025in}}%
\pgfpathlineto{\pgfqpoint{3.778290in}{8.621025in}}%
\pgfpathlineto{\pgfqpoint{3.778290in}{8.597310in}}%
\pgfpathlineto{\pgfqpoint{3.793363in}{8.597594in}}%
\pgfpathlineto{\pgfqpoint{3.793363in}{8.594256in}}%
\pgfpathlineto{\pgfqpoint{3.800901in}{8.594256in}}%
\pgfpathlineto{\pgfqpoint{3.800901in}{8.598242in}}%
\pgfpathlineto{\pgfqpoint{3.808440in}{8.598242in}}%
\pgfpathlineto{\pgfqpoint{3.808440in}{8.607198in}}%
\pgfpathlineto{\pgfqpoint{3.815980in}{8.607198in}}%
\pgfpathlineto{\pgfqpoint{3.815980in}{8.591931in}}%
\pgfpathlineto{\pgfqpoint{3.823520in}{8.591931in}}%
\pgfpathlineto{\pgfqpoint{3.823520in}{8.615467in}}%
\pgfpathlineto{\pgfqpoint{3.838604in}{8.615754in}}%
\pgfpathlineto{\pgfqpoint{3.838604in}{8.618447in}}%
\pgfpathlineto{\pgfqpoint{3.846148in}{8.618447in}}%
\pgfpathlineto{\pgfqpoint{3.846148in}{8.616264in}}%
\pgfpathlineto{\pgfqpoint{3.853692in}{8.616264in}}%
\pgfpathlineto{\pgfqpoint{3.853692in}{8.597777in}}%
\pgfpathlineto{\pgfqpoint{3.861237in}{8.597777in}}%
\pgfpathlineto{\pgfqpoint{3.861237in}{8.599509in}}%
\pgfpathlineto{\pgfqpoint{3.868783in}{8.599509in}}%
\pgfpathlineto{\pgfqpoint{3.868783in}{8.625539in}}%
\pgfpathlineto{\pgfqpoint{3.876330in}{8.625539in}}%
\pgfpathlineto{\pgfqpoint{3.876330in}{8.628356in}}%
\pgfpathlineto{\pgfqpoint{3.883878in}{8.628356in}}%
\pgfpathlineto{\pgfqpoint{3.883878in}{8.609518in}}%
\pgfpathlineto{\pgfqpoint{3.891427in}{8.609518in}}%
\pgfpathlineto{\pgfqpoint{3.891427in}{8.618205in}}%
\pgfpathlineto{\pgfqpoint{3.898976in}{8.618205in}}%
\pgfpathlineto{\pgfqpoint{3.898976in}{8.615574in}}%
\pgfpathlineto{\pgfqpoint{3.906527in}{8.615574in}}%
\pgfpathlineto{\pgfqpoint{3.906527in}{8.617217in}}%
\pgfpathlineto{\pgfqpoint{3.914078in}{8.617217in}}%
\pgfpathlineto{\pgfqpoint{3.914078in}{8.595915in}}%
\pgfpathlineto{\pgfqpoint{3.921630in}{8.595915in}}%
\pgfpathlineto{\pgfqpoint{3.921630in}{8.621886in}}%
\pgfpathlineto{\pgfqpoint{3.929183in}{8.621886in}}%
\pgfpathlineto{\pgfqpoint{3.929183in}{8.614558in}}%
\pgfpathlineto{\pgfqpoint{3.936737in}{8.614558in}}%
\pgfpathlineto{\pgfqpoint{3.936737in}{8.603602in}}%
\pgfpathlineto{\pgfqpoint{3.951847in}{8.602782in}}%
\pgfpathlineto{\pgfqpoint{3.951847in}{8.587497in}}%
\pgfpathlineto{\pgfqpoint{3.959404in}{8.587497in}}%
\pgfpathlineto{\pgfqpoint{3.959404in}{8.599572in}}%
\pgfpathlineto{\pgfqpoint{3.966961in}{8.599572in}}%
\pgfpathlineto{\pgfqpoint{3.966961in}{8.618243in}}%
\pgfpathlineto{\pgfqpoint{3.974519in}{8.618243in}}%
\pgfpathlineto{\pgfqpoint{3.974519in}{8.598446in}}%
\pgfpathlineto{\pgfqpoint{3.989638in}{8.597944in}}%
\pgfpathlineto{\pgfqpoint{3.989638in}{8.587619in}}%
\pgfpathlineto{\pgfqpoint{3.997198in}{8.587619in}}%
\pgfpathlineto{\pgfqpoint{3.997198in}{8.610013in}}%
\pgfpathlineto{\pgfqpoint{4.004760in}{8.610013in}}%
\pgfpathlineto{\pgfqpoint{4.004760in}{8.592083in}}%
\pgfpathlineto{\pgfqpoint{4.012322in}{8.592083in}}%
\pgfpathlineto{\pgfqpoint{4.012322in}{8.606004in}}%
\pgfpathlineto{\pgfqpoint{4.019885in}{8.606004in}}%
\pgfpathlineto{\pgfqpoint{4.019885in}{8.586750in}}%
\pgfpathlineto{\pgfqpoint{4.027449in}{8.586750in}}%
\pgfpathlineto{\pgfqpoint{4.027449in}{8.588997in}}%
\pgfpathlineto{\pgfqpoint{4.035013in}{8.588997in}}%
\pgfpathlineto{\pgfqpoint{4.035013in}{8.584910in}}%
\pgfpathlineto{\pgfqpoint{4.042579in}{8.584910in}}%
\pgfpathlineto{\pgfqpoint{4.042579in}{8.594435in}}%
\pgfpathlineto{\pgfqpoint{4.050145in}{8.594435in}}%
\pgfpathlineto{\pgfqpoint{4.050145in}{8.604682in}}%
\pgfpathlineto{\pgfqpoint{4.057712in}{8.604682in}}%
\pgfpathlineto{\pgfqpoint{4.057712in}{8.594025in}}%
\pgfpathlineto{\pgfqpoint{4.065280in}{8.594025in}}%
\pgfpathlineto{\pgfqpoint{4.065280in}{8.588729in}}%
\pgfpathlineto{\pgfqpoint{4.072848in}{8.588729in}}%
\pgfpathlineto{\pgfqpoint{4.072848in}{8.589912in}}%
\pgfpathlineto{\pgfqpoint{4.080418in}{8.589912in}}%
\pgfpathlineto{\pgfqpoint{4.080418in}{8.605296in}}%
\pgfpathlineto{\pgfqpoint{4.087988in}{8.605296in}}%
\pgfpathlineto{\pgfqpoint{4.087988in}{8.587968in}}%
\pgfpathlineto{\pgfqpoint{4.095559in}{8.587968in}}%
\pgfpathmoveto{\pgfqpoint{4.118276in}{8.580383in}}%
\pgfpathlineto{\pgfqpoint{4.133425in}{8.579663in}}%
\pgfpathlineto{\pgfqpoint{4.133425in}{8.588152in}}%
\pgfpathlineto{\pgfqpoint{4.141001in}{8.588152in}}%
\pgfpathlineto{\pgfqpoint{4.141001in}{8.580363in}}%
\pgfpathlineto{\pgfqpoint{4.148577in}{8.580363in}}%
\pgfpathlineto{\pgfqpoint{4.148577in}{8.594262in}}%
\pgfpathlineto{\pgfqpoint{4.156154in}{8.594262in}}%
\pgfpathlineto{\pgfqpoint{4.156154in}{8.583243in}}%
\pgfpathlineto{\pgfqpoint{4.163732in}{8.583243in}}%
\pgfpathlineto{\pgfqpoint{4.163732in}{8.580949in}}%
\pgfpathlineto{\pgfqpoint{4.171310in}{8.580949in}}%
\pgfpathlineto{\pgfqpoint{4.171310in}{8.583357in}}%
\pgfpathlineto{\pgfqpoint{4.178890in}{8.583357in}}%
\pgfpathlineto{\pgfqpoint{4.178890in}{8.591368in}}%
\pgfpathlineto{\pgfqpoint{4.186470in}{8.591368in}}%
\pgfpathlineto{\pgfqpoint{4.186470in}{8.596930in}}%
\pgfpathlineto{\pgfqpoint{4.194050in}{8.596930in}}%
\pgfpathlineto{\pgfqpoint{4.194050in}{8.580754in}}%
\pgfpathlineto{\pgfqpoint{4.201632in}{8.580754in}}%
\pgfpathlineto{\pgfqpoint{4.201632in}{8.581985in}}%
\pgfpathlineto{\pgfqpoint{4.209214in}{8.581985in}}%
\pgfpathlineto{\pgfqpoint{4.209214in}{8.602881in}}%
\pgfpathlineto{\pgfqpoint{4.216797in}{8.602881in}}%
\pgfpathlineto{\pgfqpoint{4.216797in}{8.584220in}}%
\pgfpathlineto{\pgfqpoint{4.224380in}{8.584220in}}%
\pgfpathlineto{\pgfqpoint{4.224380in}{8.570561in}}%
\pgfpathlineto{\pgfqpoint{4.231964in}{8.570561in}}%
\pgfpathlineto{\pgfqpoint{4.231964in}{8.577475in}}%
\pgfpathlineto{\pgfqpoint{4.239549in}{8.577475in}}%
\pgfpathlineto{\pgfqpoint{4.239549in}{8.586605in}}%
\pgfpathlineto{\pgfqpoint{4.247135in}{8.586605in}}%
\pgfpathlineto{\pgfqpoint{4.247135in}{8.576309in}}%
\pgfpathlineto{\pgfqpoint{4.254722in}{8.576309in}}%
\pgfpathlineto{\pgfqpoint{4.254722in}{8.569908in}}%
\pgfpathlineto{\pgfqpoint{4.262309in}{8.569908in}}%
\pgfpathlineto{\pgfqpoint{4.262309in}{8.594390in}}%
\pgfpathlineto{\pgfqpoint{4.269896in}{8.594390in}}%
\pgfpathlineto{\pgfqpoint{4.269896in}{8.560449in}}%
\pgfpathlineto{\pgfqpoint{4.277485in}{8.560449in}}%
\pgfpathlineto{\pgfqpoint{4.277485in}{8.589938in}}%
\pgfpathlineto{\pgfqpoint{4.285074in}{8.589938in}}%
\pgfpathlineto{\pgfqpoint{4.285074in}{8.588632in}}%
\pgfpathlineto{\pgfqpoint{4.292664in}{8.588632in}}%
\pgfpathlineto{\pgfqpoint{4.292664in}{8.564863in}}%
\pgfpathlineto{\pgfqpoint{4.300254in}{8.564863in}}%
\pgfpathlineto{\pgfqpoint{4.300254in}{8.599429in}}%
\pgfpathlineto{\pgfqpoint{4.307845in}{8.599429in}}%
\pgfpathlineto{\pgfqpoint{4.307845in}{8.571419in}}%
\pgfpathlineto{\pgfqpoint{4.315437in}{8.571419in}}%
\pgfpathlineto{\pgfqpoint{4.315437in}{8.582561in}}%
\pgfpathlineto{\pgfqpoint{4.323030in}{8.582561in}}%
\pgfpathlineto{\pgfqpoint{4.323030in}{8.553725in}}%
\pgfpathlineto{\pgfqpoint{4.330623in}{8.553725in}}%
\pgfpathlineto{\pgfqpoint{4.330623in}{8.562895in}}%
\pgfpathlineto{\pgfqpoint{4.338216in}{8.562895in}}%
\pgfpathlineto{\pgfqpoint{4.338216in}{8.558010in}}%
\pgfpathlineto{\pgfqpoint{4.345811in}{8.558010in}}%
\pgfpathlineto{\pgfqpoint{4.345811in}{8.587225in}}%
\pgfpathlineto{\pgfqpoint{4.353406in}{8.587225in}}%
\pgfpathlineto{\pgfqpoint{4.353406in}{8.571493in}}%
\pgfpathlineto{\pgfqpoint{4.361002in}{8.571493in}}%
\pgfpathlineto{\pgfqpoint{4.361002in}{8.560751in}}%
\pgfpathlineto{\pgfqpoint{4.368598in}{8.560751in}}%
\pgfpathlineto{\pgfqpoint{4.368598in}{8.556252in}}%
\pgfpathlineto{\pgfqpoint{4.376195in}{8.556252in}}%
\pgfpathlineto{\pgfqpoint{4.376195in}{8.579298in}}%
\pgfpathlineto{\pgfqpoint{4.383793in}{8.579298in}}%
\pgfpathlineto{\pgfqpoint{4.383793in}{8.564794in}}%
\pgfpathlineto{\pgfqpoint{4.391391in}{8.564794in}}%
\pgfpathlineto{\pgfqpoint{4.391391in}{8.572152in}}%
\pgfpathlineto{\pgfqpoint{4.398990in}{8.572152in}}%
\pgfpathlineto{\pgfqpoint{4.398990in}{8.558330in}}%
\pgfpathlineto{\pgfqpoint{4.406589in}{8.558330in}}%
\pgfpathlineto{\pgfqpoint{4.406589in}{8.586073in}}%
\pgfpathlineto{\pgfqpoint{4.414189in}{8.586073in}}%
\pgfpathlineto{\pgfqpoint{4.414189in}{8.593803in}}%
\pgfpathlineto{\pgfqpoint{4.421790in}{8.593803in}}%
\pgfpathlineto{\pgfqpoint{4.421790in}{8.568946in}}%
\pgfpathlineto{\pgfqpoint{4.429391in}{8.568946in}}%
\pgfpathlineto{\pgfqpoint{4.429391in}{8.562995in}}%
\pgfpathlineto{\pgfqpoint{4.436993in}{8.562995in}}%
\pgfpathlineto{\pgfqpoint{4.436993in}{8.585809in}}%
\pgfpathlineto{\pgfqpoint{4.444596in}{8.585809in}}%
\pgfpathlineto{\pgfqpoint{4.444596in}{8.595052in}}%
\pgfpathlineto{\pgfqpoint{4.452199in}{8.595052in}}%
\pgfpathlineto{\pgfqpoint{4.452199in}{8.575284in}}%
\pgfpathlineto{\pgfqpoint{4.459803in}{8.575284in}}%
\pgfpathlineto{\pgfqpoint{4.459803in}{8.566119in}}%
\pgfpathlineto{\pgfqpoint{4.467407in}{8.566119in}}%
\pgfpathlineto{\pgfqpoint{4.467407in}{8.586813in}}%
\pgfpathlineto{\pgfqpoint{4.475012in}{8.586813in}}%
\pgfpathlineto{\pgfqpoint{4.475012in}{8.591910in}}%
\pgfpathlineto{\pgfqpoint{4.482617in}{8.591910in}}%
\pgfpathlineto{\pgfqpoint{4.482617in}{8.578862in}}%
\pgfpathlineto{\pgfqpoint{4.490224in}{8.578862in}}%
\pgfpathlineto{\pgfqpoint{4.490224in}{8.586809in}}%
\pgfpathlineto{\pgfqpoint{4.497830in}{8.586809in}}%
\pgfpathlineto{\pgfqpoint{4.497830in}{8.566455in}}%
\pgfpathlineto{\pgfqpoint{4.505437in}{8.566455in}}%
\pgfpathlineto{\pgfqpoint{4.505437in}{8.587692in}}%
\pgfpathlineto{\pgfqpoint{4.513045in}{8.587692in}}%
\pgfpathlineto{\pgfqpoint{4.513045in}{8.576624in}}%
\pgfpathlineto{\pgfqpoint{4.520654in}{8.576624in}}%
\pgfpathlineto{\pgfqpoint{4.520654in}{8.571202in}}%
\pgfpathlineto{\pgfqpoint{4.528262in}{8.571202in}}%
\pgfpathlineto{\pgfqpoint{4.528262in}{8.589709in}}%
\pgfpathlineto{\pgfqpoint{4.535872in}{8.589709in}}%
\pgfpathlineto{\pgfqpoint{4.535872in}{8.565593in}}%
\pgfpathlineto{\pgfqpoint{4.543482in}{8.565593in}}%
\pgfpathlineto{\pgfqpoint{4.543482in}{8.575001in}}%
\pgfpathlineto{\pgfqpoint{4.551093in}{8.575001in}}%
\pgfpathlineto{\pgfqpoint{4.551093in}{8.597998in}}%
\pgfpathlineto{\pgfqpoint{4.558704in}{8.597998in}}%
\pgfpathlineto{\pgfqpoint{4.558704in}{8.586353in}}%
\pgfpathlineto{\pgfqpoint{4.566315in}{8.586353in}}%
\pgfpathlineto{\pgfqpoint{4.566315in}{8.576799in}}%
\pgfpathlineto{\pgfqpoint{4.573927in}{8.576799in}}%
\pgfpathlineto{\pgfqpoint{4.573927in}{8.582164in}}%
\pgfpathlineto{\pgfqpoint{4.581540in}{8.582164in}}%
\pgfpathlineto{\pgfqpoint{4.581540in}{8.605191in}}%
\pgfpathlineto{\pgfqpoint{4.589153in}{8.605191in}}%
\pgfpathlineto{\pgfqpoint{4.589153in}{8.594294in}}%
\pgfpathlineto{\pgfqpoint{4.596767in}{8.594294in}}%
\pgfpathlineto{\pgfqpoint{4.596767in}{8.591404in}}%
\pgfpathlineto{\pgfqpoint{4.604381in}{8.591404in}}%
\pgfpathlineto{\pgfqpoint{4.604381in}{8.584877in}}%
\pgfpathlineto{\pgfqpoint{4.611996in}{8.584877in}}%
\pgfpathlineto{\pgfqpoint{4.611996in}{8.576393in}}%
\pgfpathlineto{\pgfqpoint{4.619612in}{8.576393in}}%
\pgfpathlineto{\pgfqpoint{4.619612in}{8.567466in}}%
\pgfpathlineto{\pgfqpoint{4.627227in}{8.567466in}}%
\pgfpathlineto{\pgfqpoint{4.627227in}{8.570835in}}%
\pgfpathlineto{\pgfqpoint{4.634844in}{8.570835in}}%
\pgfpathlineto{\pgfqpoint{4.634844in}{8.577033in}}%
\pgfpathlineto{\pgfqpoint{4.642461in}{8.577033in}}%
\pgfpathlineto{\pgfqpoint{4.642461in}{8.592279in}}%
\pgfpathlineto{\pgfqpoint{4.650078in}{8.592279in}}%
\pgfpathlineto{\pgfqpoint{4.650078in}{8.568451in}}%
\pgfpathlineto{\pgfqpoint{4.657696in}{8.568451in}}%
\pgfpathlineto{\pgfqpoint{4.657696in}{8.581713in}}%
\pgfpathlineto{\pgfqpoint{4.665314in}{8.581713in}}%
\pgfpathlineto{\pgfqpoint{4.665314in}{8.584325in}}%
\pgfpathlineto{\pgfqpoint{4.672933in}{8.584325in}}%
\pgfpathlineto{\pgfqpoint{4.672933in}{8.577666in}}%
\pgfpathlineto{\pgfqpoint{4.680552in}{8.577666in}}%
\pgfpathlineto{\pgfqpoint{4.680552in}{8.574429in}}%
\pgfpathlineto{\pgfqpoint{4.688172in}{8.574429in}}%
\pgfpathlineto{\pgfqpoint{4.688172in}{8.571485in}}%
\pgfpathlineto{\pgfqpoint{4.695792in}{8.571485in}}%
\pgfpathlineto{\pgfqpoint{4.695792in}{8.583616in}}%
\pgfpathlineto{\pgfqpoint{4.703413in}{8.583616in}}%
\pgfpathlineto{\pgfqpoint{4.703413in}{8.609042in}}%
\pgfpathlineto{\pgfqpoint{4.711034in}{8.609042in}}%
\pgfpathlineto{\pgfqpoint{4.711034in}{8.569118in}}%
\pgfpathlineto{\pgfqpoint{4.718656in}{8.569118in}}%
\pgfpathlineto{\pgfqpoint{4.718656in}{8.575765in}}%
\pgfpathlineto{\pgfqpoint{4.726278in}{8.575765in}}%
\pgfpathlineto{\pgfqpoint{4.726278in}{8.578262in}}%
\pgfpathlineto{\pgfqpoint{4.733901in}{8.578262in}}%
\pgfpathlineto{\pgfqpoint{4.733901in}{8.585551in}}%
\pgfpathlineto{\pgfqpoint{4.741524in}{8.585551in}}%
\pgfpathlineto{\pgfqpoint{4.741524in}{8.570269in}}%
\pgfpathlineto{\pgfqpoint{4.749147in}{8.570269in}}%
\pgfpathlineto{\pgfqpoint{4.749147in}{8.586748in}}%
\pgfpathlineto{\pgfqpoint{4.756771in}{8.586748in}}%
\pgfpathlineto{\pgfqpoint{4.756771in}{8.560081in}}%
\pgfpathlineto{\pgfqpoint{4.764396in}{8.560081in}}%
\pgfpathlineto{\pgfqpoint{4.764396in}{8.578002in}}%
\pgfpathlineto{\pgfqpoint{4.779646in}{8.579048in}}%
\pgfpathlineto{\pgfqpoint{4.779646in}{8.572351in}}%
\pgfpathlineto{\pgfqpoint{4.787271in}{8.572351in}}%
\pgfpathlineto{\pgfqpoint{4.787271in}{8.568266in}}%
\pgfpathlineto{\pgfqpoint{4.794897in}{8.568266in}}%
\pgfpathlineto{\pgfqpoint{4.794897in}{8.589141in}}%
\pgfpathlineto{\pgfqpoint{4.802524in}{8.589141in}}%
\pgfpathlineto{\pgfqpoint{4.802524in}{8.602674in}}%
\pgfpathlineto{\pgfqpoint{4.810151in}{8.602674in}}%
\pgfpathlineto{\pgfqpoint{4.810151in}{8.562129in}}%
\pgfpathlineto{\pgfqpoint{4.817778in}{8.562129in}}%
\pgfpathlineto{\pgfqpoint{4.817778in}{8.573817in}}%
\pgfpathlineto{\pgfqpoint{4.833034in}{8.572758in}}%
\pgfpathlineto{\pgfqpoint{4.833034in}{8.581835in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.581835in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.573187in}}%
\pgfpathlineto{\pgfqpoint{4.855921in}{8.572198in}}%
\pgfpathlineto{\pgfqpoint{4.855921in}{8.551500in}}%
\pgfpathlineto{\pgfqpoint{4.863551in}{8.551500in}}%
\pgfpathlineto{\pgfqpoint{4.863551in}{8.559833in}}%
\pgfpathlineto{\pgfqpoint{4.871181in}{8.559833in}}%
\pgfpathlineto{\pgfqpoint{4.871181in}{8.584772in}}%
\pgfpathlineto{\pgfqpoint{4.878812in}{8.584772in}}%
\pgfpathlineto{\pgfqpoint{4.878812in}{8.564833in}}%
\pgfpathlineto{\pgfqpoint{4.886443in}{8.564833in}}%
\pgfpathlineto{\pgfqpoint{4.886443in}{8.578477in}}%
\pgfpathlineto{\pgfqpoint{4.894074in}{8.578477in}}%
\pgfpathlineto{\pgfqpoint{4.894074in}{8.557309in}}%
\pgfpathlineto{\pgfqpoint{4.901706in}{8.557309in}}%
\pgfpathlineto{\pgfqpoint{4.901706in}{8.563236in}}%
\pgfpathlineto{\pgfqpoint{4.909338in}{8.563236in}}%
\pgfpathlineto{\pgfqpoint{4.909338in}{8.580517in}}%
\pgfpathlineto{\pgfqpoint{4.916970in}{8.580517in}}%
\pgfpathlineto{\pgfqpoint{4.916970in}{8.568893in}}%
\pgfpathlineto{\pgfqpoint{4.924603in}{8.568893in}}%
\pgfpathlineto{\pgfqpoint{4.924603in}{8.570856in}}%
\pgfpathlineto{\pgfqpoint{4.932236in}{8.570856in}}%
\pgfpathlineto{\pgfqpoint{4.932236in}{8.565028in}}%
\pgfpathlineto{\pgfqpoint{4.939870in}{8.565028in}}%
\pgfpathlineto{\pgfqpoint{4.939870in}{8.567726in}}%
\pgfpathlineto{\pgfqpoint{4.955138in}{8.566930in}}%
\pgfpathlineto{\pgfqpoint{4.955138in}{8.554910in}}%
\pgfpathlineto{\pgfqpoint{4.962772in}{8.554910in}}%
\pgfpathlineto{\pgfqpoint{4.962772in}{8.556627in}}%
\pgfpathlineto{\pgfqpoint{4.970407in}{8.556627in}}%
\pgfpathlineto{\pgfqpoint{4.970407in}{8.550524in}}%
\pgfpathlineto{\pgfqpoint{4.978043in}{8.550524in}}%
\pgfpathlineto{\pgfqpoint{4.978043in}{8.556457in}}%
\pgfpathlineto{\pgfqpoint{4.985678in}{8.556457in}}%
\pgfpathlineto{\pgfqpoint{4.985678in}{8.591442in}}%
\pgfpathlineto{\pgfqpoint{4.993314in}{8.591442in}}%
\pgfpathlineto{\pgfqpoint{4.993314in}{8.564928in}}%
\pgfpathlineto{\pgfqpoint{5.008587in}{8.565209in}}%
\pgfpathlineto{\pgfqpoint{5.008587in}{8.550923in}}%
\pgfpathlineto{\pgfqpoint{5.016224in}{8.550923in}}%
\pgfpathlineto{\pgfqpoint{5.016224in}{8.562277in}}%
\pgfpathlineto{\pgfqpoint{5.023861in}{8.562277in}}%
\pgfpathlineto{\pgfqpoint{5.023861in}{8.571178in}}%
\pgfpathlineto{\pgfqpoint{5.031498in}{8.571178in}}%
\pgfpathlineto{\pgfqpoint{5.031498in}{8.564923in}}%
\pgfpathlineto{\pgfqpoint{5.039136in}{8.564923in}}%
\pgfpathlineto{\pgfqpoint{5.039136in}{8.556724in}}%
\pgfpathlineto{\pgfqpoint{5.046774in}{8.556724in}}%
\pgfpathlineto{\pgfqpoint{5.046774in}{8.577464in}}%
\pgfpathlineto{\pgfqpoint{5.062051in}{8.577292in}}%
\pgfpathlineto{\pgfqpoint{5.062051in}{8.571319in}}%
\pgfpathlineto{\pgfqpoint{5.069690in}{8.571319in}}%
\pgfpathlineto{\pgfqpoint{5.069690in}{8.574042in}}%
\pgfpathlineto{\pgfqpoint{5.077329in}{8.574042in}}%
\pgfpathlineto{\pgfqpoint{5.077329in}{8.568807in}}%
\pgfpathlineto{\pgfqpoint{5.084969in}{8.568807in}}%
\pgfpathlineto{\pgfqpoint{5.084969in}{8.579132in}}%
\pgfpathlineto{\pgfqpoint{5.092609in}{8.579132in}}%
\pgfpathlineto{\pgfqpoint{5.092609in}{8.557696in}}%
\pgfpathlineto{\pgfqpoint{5.100249in}{8.557696in}}%
\pgfpathlineto{\pgfqpoint{5.100249in}{8.565777in}}%
\pgfpathlineto{\pgfqpoint{5.107889in}{8.565777in}}%
\pgfpathlineto{\pgfqpoint{5.107889in}{8.559684in}}%
\pgfpathlineto{\pgfqpoint{5.115530in}{8.559684in}}%
\pgfpathlineto{\pgfqpoint{5.115530in}{8.556879in}}%
\pgfpathlineto{\pgfqpoint{5.123171in}{8.556879in}}%
\pgfpathlineto{\pgfqpoint{5.123171in}{8.551912in}}%
\pgfpathlineto{\pgfqpoint{5.130812in}{8.551912in}}%
\pgfpathlineto{\pgfqpoint{5.130812in}{8.558788in}}%
\pgfpathlineto{\pgfqpoint{5.138453in}{8.558788in}}%
\pgfpathlineto{\pgfqpoint{5.138453in}{8.543567in}}%
\pgfpathlineto{\pgfqpoint{5.146095in}{8.543567in}}%
\pgfpathlineto{\pgfqpoint{5.146095in}{8.574137in}}%
\pgfpathlineto{\pgfqpoint{5.153737in}{8.574137in}}%
\pgfpathlineto{\pgfqpoint{5.153737in}{8.569426in}}%
\pgfpathlineto{\pgfqpoint{5.161379in}{8.569426in}}%
\pgfpathlineto{\pgfqpoint{5.161379in}{8.537829in}}%
\pgfpathlineto{\pgfqpoint{5.169022in}{8.537829in}}%
\pgfpathlineto{\pgfqpoint{5.169022in}{8.573220in}}%
\pgfpathlineto{\pgfqpoint{5.176664in}{8.573220in}}%
\pgfpathlineto{\pgfqpoint{5.176664in}{8.545085in}}%
\pgfpathlineto{\pgfqpoint{5.184307in}{8.545085in}}%
\pgfpathlineto{\pgfqpoint{5.184307in}{8.563366in}}%
\pgfpathlineto{\pgfqpoint{5.191950in}{8.563366in}}%
\pgfpathlineto{\pgfqpoint{5.191950in}{8.571616in}}%
\pgfpathlineto{\pgfqpoint{5.199594in}{8.571616in}}%
\pgfpathlineto{\pgfqpoint{5.199594in}{8.575504in}}%
\pgfpathlineto{\pgfqpoint{5.214881in}{8.575893in}}%
\pgfpathlineto{\pgfqpoint{5.214881in}{8.553005in}}%
\pgfpathlineto{\pgfqpoint{5.222525in}{8.553005in}}%
\pgfpathlineto{\pgfqpoint{5.222525in}{8.557996in}}%
\pgfpathlineto{\pgfqpoint{5.230169in}{8.557996in}}%
\pgfpathlineto{\pgfqpoint{5.230169in}{8.570554in}}%
\pgfpathlineto{\pgfqpoint{5.237814in}{8.570554in}}%
\pgfpathlineto{\pgfqpoint{5.237814in}{8.587518in}}%
\pgfpathlineto{\pgfqpoint{5.245458in}{8.587518in}}%
\pgfpathlineto{\pgfqpoint{5.245458in}{8.565265in}}%
\pgfpathlineto{\pgfqpoint{5.253103in}{8.565265in}}%
\pgfpathlineto{\pgfqpoint{5.253103in}{8.538305in}}%
\pgfpathlineto{\pgfqpoint{5.260748in}{8.538305in}}%
\pgfpathlineto{\pgfqpoint{5.260748in}{8.554153in}}%
\pgfpathlineto{\pgfqpoint{5.268393in}{8.554153in}}%
\pgfpathlineto{\pgfqpoint{5.268393in}{8.555350in}}%
\pgfpathlineto{\pgfqpoint{5.276039in}{8.555350in}}%
\pgfpathlineto{\pgfqpoint{5.276039in}{8.562872in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{8.562872in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{8.570464in}}%
\pgfpathlineto{\pgfqpoint{5.291330in}{8.570464in}}%
\pgfpathlineto{\pgfqpoint{5.291330in}{8.556823in}}%
\pgfpathlineto{\pgfqpoint{5.298976in}{8.556823in}}%
\pgfpathlineto{\pgfqpoint{5.298976in}{8.571838in}}%
\pgfpathlineto{\pgfqpoint{5.306622in}{8.571838in}}%
\pgfpathlineto{\pgfqpoint{5.306622in}{8.545252in}}%
\pgfpathlineto{\pgfqpoint{5.314268in}{8.545252in}}%
\pgfpathlineto{\pgfqpoint{5.314268in}{8.558387in}}%
\pgfpathlineto{\pgfqpoint{5.329561in}{8.557548in}}%
\pgfpathlineto{\pgfqpoint{5.329561in}{8.544512in}}%
\pgfpathlineto{\pgfqpoint{5.337208in}{8.544512in}}%
\pgfpathlineto{\pgfqpoint{5.337208in}{8.524011in}}%
\pgfpathlineto{\pgfqpoint{5.352502in}{8.525000in}}%
\pgfpathlineto{\pgfqpoint{5.352502in}{8.506782in}}%
\pgfpathlineto{\pgfqpoint{5.360149in}{8.506782in}}%
\pgfpathlineto{\pgfqpoint{5.360149in}{8.527515in}}%
\pgfpathlineto{\pgfqpoint{5.367797in}{8.527515in}}%
\pgfpathlineto{\pgfqpoint{5.367797in}{8.533576in}}%
\pgfpathlineto{\pgfqpoint{5.375444in}{8.533576in}}%
\pgfpathlineto{\pgfqpoint{5.375444in}{8.519072in}}%
\pgfpathlineto{\pgfqpoint{5.383092in}{8.519072in}}%
\pgfpathlineto{\pgfqpoint{5.383092in}{8.522748in}}%
\pgfpathlineto{\pgfqpoint{5.390740in}{8.522748in}}%
\pgfpathlineto{\pgfqpoint{5.390740in}{8.528227in}}%
\pgfpathlineto{\pgfqpoint{5.398388in}{8.528227in}}%
\pgfpathlineto{\pgfqpoint{5.398388in}{8.524500in}}%
\pgfpathlineto{\pgfqpoint{5.406036in}{8.524500in}}%
\pgfpathlineto{\pgfqpoint{5.406036in}{8.544187in}}%
\pgfpathlineto{\pgfqpoint{5.413684in}{8.544187in}}%
\pgfpathlineto{\pgfqpoint{5.413684in}{8.560456in}}%
\pgfpathlineto{\pgfqpoint{5.421332in}{8.560456in}}%
\pgfpathlineto{\pgfqpoint{5.421332in}{8.546184in}}%
\pgfpathlineto{\pgfqpoint{5.428980in}{8.546184in}}%
\pgfpathlineto{\pgfqpoint{5.428980in}{8.548826in}}%
\pgfpathlineto{\pgfqpoint{5.436629in}{8.548826in}}%
\pgfpathlineto{\pgfqpoint{5.436629in}{8.556423in}}%
\pgfpathlineto{\pgfqpoint{5.444278in}{8.556423in}}%
\pgfpathlineto{\pgfqpoint{5.444278in}{8.552570in}}%
\pgfpathlineto{\pgfqpoint{5.451926in}{8.552570in}}%
\pgfpathlineto{\pgfqpoint{5.451926in}{8.550901in}}%
\pgfpathlineto{\pgfqpoint{5.459575in}{8.550901in}}%
\pgfpathlineto{\pgfqpoint{5.459575in}{8.558120in}}%
\pgfpathlineto{\pgfqpoint{5.467224in}{8.558120in}}%
\pgfpathlineto{\pgfqpoint{5.467224in}{8.574985in}}%
\pgfpathlineto{\pgfqpoint{5.474873in}{8.574985in}}%
\pgfpathlineto{\pgfqpoint{5.474873in}{8.547122in}}%
\pgfpathlineto{\pgfqpoint{5.482522in}{8.547122in}}%
\pgfpathlineto{\pgfqpoint{5.482522in}{8.569107in}}%
\pgfpathlineto{\pgfqpoint{5.490171in}{8.569107in}}%
\pgfpathlineto{\pgfqpoint{5.490171in}{8.554182in}}%
\pgfpathlineto{\pgfqpoint{5.497820in}{8.554182in}}%
\pgfpathlineto{\pgfqpoint{5.497820in}{8.576659in}}%
\pgfpathlineto{\pgfqpoint{5.505470in}{8.576659in}}%
\pgfpathlineto{\pgfqpoint{5.505470in}{8.572461in}}%
\pgfpathlineto{\pgfqpoint{5.513119in}{8.572461in}}%
\pgfpathlineto{\pgfqpoint{5.513119in}{8.564588in}}%
\pgfpathlineto{\pgfqpoint{5.520768in}{8.564588in}}%
\pgfpathlineto{\pgfqpoint{5.520768in}{8.578836in}}%
\pgfpathlineto{\pgfqpoint{5.528418in}{8.578836in}}%
\pgfpathlineto{\pgfqpoint{5.528418in}{8.541123in}}%
\pgfpathlineto{\pgfqpoint{5.536068in}{8.541123in}}%
\pgfpathlineto{\pgfqpoint{5.536068in}{8.562853in}}%
\pgfpathlineto{\pgfqpoint{5.543717in}{8.562853in}}%
\pgfpathlineto{\pgfqpoint{5.543717in}{8.551541in}}%
\pgfpathlineto{\pgfqpoint{5.551367in}{8.551541in}}%
\pgfpathlineto{\pgfqpoint{5.551367in}{8.560332in}}%
\pgfpathlineto{\pgfqpoint{5.559017in}{8.560332in}}%
\pgfpathlineto{\pgfqpoint{5.559017in}{8.570073in}}%
\pgfpathlineto{\pgfqpoint{5.566666in}{8.570073in}}%
\pgfpathlineto{\pgfqpoint{5.566666in}{8.552618in}}%
\pgfpathlineto{\pgfqpoint{5.581966in}{8.553076in}}%
\pgfpathlineto{\pgfqpoint{5.581966in}{8.568069in}}%
\pgfpathlineto{\pgfqpoint{5.589616in}{8.568069in}}%
\pgfpathlineto{\pgfqpoint{5.589616in}{8.565567in}}%
\pgfpathlineto{\pgfqpoint{5.597266in}{8.565567in}}%
\pgfpathlineto{\pgfqpoint{5.597266in}{8.567499in}}%
\pgfpathlineto{\pgfqpoint{5.604916in}{8.567499in}}%
\pgfpathlineto{\pgfqpoint{5.604916in}{8.557532in}}%
\pgfpathlineto{\pgfqpoint{5.612566in}{8.557532in}}%
\pgfpathlineto{\pgfqpoint{5.612566in}{8.519209in}}%
\pgfpathlineto{\pgfqpoint{5.620216in}{8.519209in}}%
\pgfpathlineto{\pgfqpoint{5.620216in}{8.543930in}}%
\pgfpathlineto{\pgfqpoint{5.627866in}{8.543930in}}%
\pgfpathlineto{\pgfqpoint{5.627866in}{8.542518in}}%
\pgfpathlineto{\pgfqpoint{5.635516in}{8.542518in}}%
\pgfpathlineto{\pgfqpoint{5.635516in}{8.551180in}}%
\pgfpathlineto{\pgfqpoint{5.643166in}{8.551180in}}%
\pgfpathlineto{\pgfqpoint{5.643166in}{8.552861in}}%
\pgfpathlineto{\pgfqpoint{5.650816in}{8.552861in}}%
\pgfpathlineto{\pgfqpoint{5.650816in}{8.544123in}}%
\pgfpathlineto{\pgfqpoint{5.658466in}{8.544123in}}%
\pgfpathlineto{\pgfqpoint{5.658466in}{8.573429in}}%
\pgfpathlineto{\pgfqpoint{5.666116in}{8.573429in}}%
\pgfpathlineto{\pgfqpoint{5.666116in}{8.567539in}}%
\pgfpathlineto{\pgfqpoint{5.673766in}{8.567539in}}%
\pgfpathlineto{\pgfqpoint{5.673766in}{8.530972in}}%
\pgfpathlineto{\pgfqpoint{5.681416in}{8.530972in}}%
\pgfpathlineto{\pgfqpoint{5.681416in}{8.560005in}}%
\pgfpathlineto{\pgfqpoint{5.689066in}{8.560005in}}%
\pgfpathlineto{\pgfqpoint{5.689066in}{8.552695in}}%
\pgfpathlineto{\pgfqpoint{5.704365in}{8.552413in}}%
\pgfpathlineto{\pgfqpoint{5.704365in}{8.535321in}}%
\pgfpathlineto{\pgfqpoint{5.712015in}{8.535321in}}%
\pgfpathlineto{\pgfqpoint{5.712015in}{8.544450in}}%
\pgfpathlineto{\pgfqpoint{5.719665in}{8.544450in}}%
\pgfpathlineto{\pgfqpoint{5.719665in}{8.532891in}}%
\pgfpathlineto{\pgfqpoint{5.727315in}{8.532891in}}%
\pgfpathlineto{\pgfqpoint{5.727315in}{8.535726in}}%
\pgfpathlineto{\pgfqpoint{5.734965in}{8.535726in}}%
\pgfpathlineto{\pgfqpoint{5.734965in}{8.545269in}}%
\pgfpathlineto{\pgfqpoint{5.742615in}{8.545269in}}%
\pgfpathlineto{\pgfqpoint{5.742615in}{8.543087in}}%
\pgfpathlineto{\pgfqpoint{5.750264in}{8.543087in}}%
\pgfpathlineto{\pgfqpoint{5.750264in}{8.538112in}}%
\pgfpathlineto{\pgfqpoint{5.765564in}{8.537857in}}%
\pgfpathlineto{\pgfqpoint{5.765564in}{8.521586in}}%
\pgfpathlineto{\pgfqpoint{5.773213in}{8.521586in}}%
\pgfpathlineto{\pgfqpoint{5.773213in}{8.551844in}}%
\pgfpathlineto{\pgfqpoint{5.780863in}{8.551844in}}%
\pgfpathlineto{\pgfqpoint{5.780863in}{8.529954in}}%
\pgfpathlineto{\pgfqpoint{5.788512in}{8.529954in}}%
\pgfpathlineto{\pgfqpoint{5.788512in}{8.532089in}}%
\pgfpathlineto{\pgfqpoint{5.796161in}{8.532089in}}%
\pgfpathlineto{\pgfqpoint{5.796161in}{8.558201in}}%
\pgfpathlineto{\pgfqpoint{5.803811in}{8.558201in}}%
\pgfpathlineto{\pgfqpoint{5.803811in}{8.575424in}}%
\pgfpathlineto{\pgfqpoint{5.811460in}{8.575424in}}%
\pgfpathlineto{\pgfqpoint{5.811460in}{8.534918in}}%
\pgfpathlineto{\pgfqpoint{5.819109in}{8.534918in}}%
\pgfpathlineto{\pgfqpoint{5.819109in}{8.530901in}}%
\pgfpathlineto{\pgfqpoint{5.826758in}{8.530901in}}%
\pgfpathlineto{\pgfqpoint{5.826758in}{8.529513in}}%
\pgfpathlineto{\pgfqpoint{5.834407in}{8.529513in}}%
\pgfpathlineto{\pgfqpoint{5.834407in}{8.562171in}}%
\pgfpathlineto{\pgfqpoint{5.842056in}{8.562171in}}%
\pgfpathlineto{\pgfqpoint{5.842056in}{8.534024in}}%
\pgfpathlineto{\pgfqpoint{5.849705in}{8.534024in}}%
\pgfpathlineto{\pgfqpoint{5.849705in}{8.540104in}}%
\pgfpathlineto{\pgfqpoint{5.857353in}{8.540104in}}%
\pgfpathlineto{\pgfqpoint{5.857353in}{8.518666in}}%
\pgfpathlineto{\pgfqpoint{5.865002in}{8.518666in}}%
\pgfpathlineto{\pgfqpoint{5.865002in}{8.552048in}}%
\pgfpathlineto{\pgfqpoint{5.872650in}{8.552048in}}%
\pgfpathlineto{\pgfqpoint{5.872650in}{8.531934in}}%
\pgfpathlineto{\pgfqpoint{5.880299in}{8.531934in}}%
\pgfpathlineto{\pgfqpoint{5.880299in}{8.535250in}}%
\pgfpathlineto{\pgfqpoint{5.887947in}{8.535250in}}%
\pgfpathlineto{\pgfqpoint{5.887947in}{8.544079in}}%
\pgfpathlineto{\pgfqpoint{5.903243in}{8.544604in}}%
\pgfpathlineto{\pgfqpoint{5.903243in}{8.529061in}}%
\pgfpathlineto{\pgfqpoint{5.910891in}{8.529061in}}%
\pgfpathlineto{\pgfqpoint{5.910891in}{8.526701in}}%
\pgfpathlineto{\pgfqpoint{5.918538in}{8.526701in}}%
\pgfpathlineto{\pgfqpoint{5.918538in}{8.541667in}}%
\pgfpathlineto{\pgfqpoint{5.926186in}{8.541667in}}%
\pgfpathlineto{\pgfqpoint{5.926186in}{8.551574in}}%
\pgfpathlineto{\pgfqpoint{5.941481in}{8.550701in}}%
\pgfpathlineto{\pgfqpoint{5.941481in}{8.546388in}}%
\pgfpathlineto{\pgfqpoint{5.949128in}{8.546388in}}%
\pgfpathlineto{\pgfqpoint{5.949128in}{8.540890in}}%
\pgfpathlineto{\pgfqpoint{5.956775in}{8.540890in}}%
\pgfpathlineto{\pgfqpoint{5.956775in}{8.543446in}}%
\pgfpathlineto{\pgfqpoint{5.964422in}{8.543446in}}%
\pgfpathlineto{\pgfqpoint{5.964422in}{8.552650in}}%
\pgfpathlineto{\pgfqpoint{5.972069in}{8.552650in}}%
\pgfpathlineto{\pgfqpoint{5.972069in}{8.548865in}}%
\pgfpathlineto{\pgfqpoint{5.979715in}{8.548865in}}%
\pgfpathlineto{\pgfqpoint{5.979715in}{8.554037in}}%
\pgfpathlineto{\pgfqpoint{5.987362in}{8.554037in}}%
\pgfpathlineto{\pgfqpoint{5.987362in}{8.538789in}}%
\pgfpathlineto{\pgfqpoint{5.995008in}{8.538789in}}%
\pgfpathlineto{\pgfqpoint{5.995008in}{8.560127in}}%
\pgfpathlineto{\pgfqpoint{6.002654in}{8.560127in}}%
\pgfpathlineto{\pgfqpoint{6.002654in}{8.538060in}}%
\pgfpathlineto{\pgfqpoint{6.010300in}{8.538060in}}%
\pgfpathlineto{\pgfqpoint{6.010300in}{8.547707in}}%
\pgfpathlineto{\pgfqpoint{6.017946in}{8.547707in}}%
\pgfpathlineto{\pgfqpoint{6.017946in}{8.542602in}}%
\pgfpathlineto{\pgfqpoint{6.025591in}{8.542602in}}%
\pgfpathlineto{\pgfqpoint{6.025591in}{8.540977in}}%
\pgfpathlineto{\pgfqpoint{6.033236in}{8.540977in}}%
\pgfpathlineto{\pgfqpoint{6.033236in}{8.547022in}}%
\pgfpathlineto{\pgfqpoint{6.040882in}{8.547022in}}%
\pgfpathlineto{\pgfqpoint{6.040882in}{8.530898in}}%
\pgfpathlineto{\pgfqpoint{6.048527in}{8.530898in}}%
\pgfpathlineto{\pgfqpoint{6.048527in}{8.547182in}}%
\pgfpathlineto{\pgfqpoint{6.056171in}{8.547182in}}%
\pgfpathlineto{\pgfqpoint{6.056171in}{8.529915in}}%
\pgfpathlineto{\pgfqpoint{6.063816in}{8.529915in}}%
\pgfpathlineto{\pgfqpoint{6.063816in}{8.532015in}}%
\pgfpathlineto{\pgfqpoint{6.071460in}{8.532015in}}%
\pgfpathlineto{\pgfqpoint{6.071460in}{8.524418in}}%
\pgfpathlineto{\pgfqpoint{6.079104in}{8.524418in}}%
\pgfpathlineto{\pgfqpoint{6.079104in}{8.558571in}}%
\pgfpathlineto{\pgfqpoint{6.086748in}{8.558571in}}%
\pgfpathlineto{\pgfqpoint{6.086748in}{8.523853in}}%
\pgfpathlineto{\pgfqpoint{6.094392in}{8.523853in}}%
\pgfpathlineto{\pgfqpoint{6.094392in}{8.536272in}}%
\pgfpathlineto{\pgfqpoint{6.102035in}{8.536272in}}%
\pgfpathlineto{\pgfqpoint{6.102035in}{8.531230in}}%
\pgfpathlineto{\pgfqpoint{6.109679in}{8.531230in}}%
\pgfpathlineto{\pgfqpoint{6.109679in}{8.516061in}}%
\pgfpathlineto{\pgfqpoint{6.117322in}{8.516061in}}%
\pgfpathlineto{\pgfqpoint{6.117322in}{8.528242in}}%
\pgfpathlineto{\pgfqpoint{6.124965in}{8.528242in}}%
\pgfpathlineto{\pgfqpoint{6.124965in}{8.540488in}}%
\pgfpathlineto{\pgfqpoint{6.132607in}{8.540488in}}%
\pgfpathlineto{\pgfqpoint{6.132607in}{8.556610in}}%
\pgfpathlineto{\pgfqpoint{6.140250in}{8.556610in}}%
\pgfpathlineto{\pgfqpoint{6.140250in}{8.545036in}}%
\pgfpathlineto{\pgfqpoint{6.147892in}{8.545036in}}%
\pgfpathlineto{\pgfqpoint{6.147892in}{8.540210in}}%
\pgfpathlineto{\pgfqpoint{6.155533in}{8.540210in}}%
\pgfpathlineto{\pgfqpoint{6.155533in}{8.536722in}}%
\pgfpathlineto{\pgfqpoint{6.163175in}{8.536722in}}%
\pgfpathlineto{\pgfqpoint{6.163175in}{8.550069in}}%
\pgfpathlineto{\pgfqpoint{6.178457in}{8.550959in}}%
\pgfpathlineto{\pgfqpoint{6.178457in}{8.546183in}}%
\pgfpathlineto{\pgfqpoint{6.186098in}{8.546183in}}%
\pgfpathlineto{\pgfqpoint{6.186098in}{8.550485in}}%
\pgfpathlineto{\pgfqpoint{6.193739in}{8.550485in}}%
\pgfpathlineto{\pgfqpoint{6.193739in}{8.535056in}}%
\pgfpathlineto{\pgfqpoint{6.201379in}{8.535056in}}%
\pgfpathlineto{\pgfqpoint{6.201379in}{8.532828in}}%
\pgfpathlineto{\pgfqpoint{6.209019in}{8.532828in}}%
\pgfpathlineto{\pgfqpoint{6.209019in}{8.540163in}}%
\pgfpathlineto{\pgfqpoint{6.216659in}{8.540163in}}%
\pgfpathlineto{\pgfqpoint{6.216659in}{8.558343in}}%
\pgfpathlineto{\pgfqpoint{6.224298in}{8.558343in}}%
\pgfpathlineto{\pgfqpoint{6.224298in}{8.550485in}}%
\pgfpathlineto{\pgfqpoint{6.231938in}{8.550485in}}%
\pgfpathlineto{\pgfqpoint{6.231938in}{8.565309in}}%
\pgfpathlineto{\pgfqpoint{6.239576in}{8.565309in}}%
\pgfpathlineto{\pgfqpoint{6.239576in}{8.522660in}}%
\pgfpathlineto{\pgfqpoint{6.247215in}{8.522660in}}%
\pgfpathlineto{\pgfqpoint{6.247215in}{8.559807in}}%
\pgfpathlineto{\pgfqpoint{6.254853in}{8.559807in}}%
\pgfpathlineto{\pgfqpoint{6.254853in}{8.517610in}}%
\pgfpathlineto{\pgfqpoint{6.262491in}{8.517610in}}%
\pgfpathlineto{\pgfqpoint{6.262491in}{8.526351in}}%
\pgfpathlineto{\pgfqpoint{6.270129in}{8.526351in}}%
\pgfpathlineto{\pgfqpoint{6.270129in}{8.541259in}}%
\pgfpathlineto{\pgfqpoint{6.277766in}{8.541259in}}%
\pgfpathlineto{\pgfqpoint{6.277766in}{8.543896in}}%
\pgfpathlineto{\pgfqpoint{6.285403in}{8.543896in}}%
\pgfpathlineto{\pgfqpoint{6.285403in}{8.523153in}}%
\pgfpathlineto{\pgfqpoint{6.293040in}{8.523153in}}%
\pgfpathlineto{\pgfqpoint{6.293040in}{8.548300in}}%
\pgfpathlineto{\pgfqpoint{6.300677in}{8.548300in}}%
\pgfpathlineto{\pgfqpoint{6.300677in}{8.540949in}}%
\pgfpathlineto{\pgfqpoint{6.308313in}{8.540949in}}%
\pgfpathlineto{\pgfqpoint{6.308313in}{8.558042in}}%
\pgfpathlineto{\pgfqpoint{6.315949in}{8.558042in}}%
\pgfpathlineto{\pgfqpoint{6.315949in}{8.569582in}}%
\pgfpathlineto{\pgfqpoint{6.323584in}{8.569582in}}%
\pgfpathlineto{\pgfqpoint{6.323584in}{8.518043in}}%
\pgfpathlineto{\pgfqpoint{6.331219in}{8.518043in}}%
\pgfpathlineto{\pgfqpoint{6.331219in}{8.526515in}}%
\pgfpathlineto{\pgfqpoint{6.338854in}{8.526515in}}%
\pgfpathlineto{\pgfqpoint{6.338854in}{8.542458in}}%
\pgfpathlineto{\pgfqpoint{6.346488in}{8.542458in}}%
\pgfpathlineto{\pgfqpoint{6.346488in}{8.540351in}}%
\pgfpathlineto{\pgfqpoint{6.354122in}{8.540351in}}%
\pgfpathlineto{\pgfqpoint{6.354122in}{8.524791in}}%
\pgfpathlineto{\pgfqpoint{6.361756in}{8.524791in}}%
\pgfpathlineto{\pgfqpoint{6.361756in}{8.542917in}}%
\pgfpathlineto{\pgfqpoint{6.369390in}{8.542917in}}%
\pgfpathlineto{\pgfqpoint{6.369390in}{8.535214in}}%
\pgfpathlineto{\pgfqpoint{6.377023in}{8.535214in}}%
\pgfpathlineto{\pgfqpoint{6.377023in}{8.549865in}}%
\pgfpathlineto{\pgfqpoint{6.384655in}{8.549865in}}%
\pgfpathlineto{\pgfqpoint{6.384655in}{8.547585in}}%
\pgfpathlineto{\pgfqpoint{6.392288in}{8.547585in}}%
\pgfpathlineto{\pgfqpoint{6.392288in}{8.517469in}}%
\pgfpathlineto{\pgfqpoint{6.399920in}{8.517469in}}%
\pgfpathlineto{\pgfqpoint{6.399920in}{8.499548in}}%
\pgfpathlineto{\pgfqpoint{6.407551in}{8.499548in}}%
\pgfpathlineto{\pgfqpoint{6.407551in}{8.546396in}}%
\pgfpathlineto{\pgfqpoint{6.415182in}{8.546396in}}%
\pgfpathlineto{\pgfqpoint{6.415182in}{8.553246in}}%
\pgfpathlineto{\pgfqpoint{6.422813in}{8.553246in}}%
\pgfpathlineto{\pgfqpoint{6.422813in}{8.546064in}}%
\pgfpathlineto{\pgfqpoint{6.430444in}{8.546064in}}%
\pgfpathlineto{\pgfqpoint{6.430444in}{8.527277in}}%
\pgfpathlineto{\pgfqpoint{6.438074in}{8.527277in}}%
\pgfpathlineto{\pgfqpoint{6.438074in}{8.517822in}}%
\pgfpathlineto{\pgfqpoint{6.445703in}{8.517822in}}%
\pgfpathlineto{\pgfqpoint{6.445703in}{8.542583in}}%
\pgfpathlineto{\pgfqpoint{6.460962in}{8.541762in}}%
\pgfpathlineto{\pgfqpoint{6.460962in}{8.510395in}}%
\pgfpathlineto{\pgfqpoint{6.468590in}{8.510395in}}%
\pgfpathlineto{\pgfqpoint{6.468590in}{8.540665in}}%
\pgfpathlineto{\pgfqpoint{6.476218in}{8.540665in}}%
\pgfpathlineto{\pgfqpoint{6.476218in}{8.523077in}}%
\pgfpathlineto{\pgfqpoint{6.483846in}{8.523077in}}%
\pgfpathlineto{\pgfqpoint{6.483846in}{8.507767in}}%
\pgfpathlineto{\pgfqpoint{6.491473in}{8.507767in}}%
\pgfpathlineto{\pgfqpoint{6.491473in}{8.539997in}}%
\pgfpathlineto{\pgfqpoint{6.506726in}{8.539835in}}%
\pgfpathlineto{\pgfqpoint{6.506726in}{8.551797in}}%
\pgfpathlineto{\pgfqpoint{6.514352in}{8.551797in}}%
\pgfpathlineto{\pgfqpoint{6.514352in}{8.522776in}}%
\pgfpathlineto{\pgfqpoint{6.521978in}{8.522776in}}%
\pgfpathlineto{\pgfqpoint{6.521978in}{8.520955in}}%
\pgfpathlineto{\pgfqpoint{6.529603in}{8.520955in}}%
\pgfpathlineto{\pgfqpoint{6.529603in}{8.541478in}}%
\pgfpathlineto{\pgfqpoint{6.537228in}{8.541478in}}%
\pgfpathlineto{\pgfqpoint{6.537228in}{8.536565in}}%
\pgfpathlineto{\pgfqpoint{6.544852in}{8.536565in}}%
\pgfpathlineto{\pgfqpoint{6.544852in}{8.531094in}}%
\pgfpathlineto{\pgfqpoint{6.552476in}{8.531094in}}%
\pgfpathlineto{\pgfqpoint{6.552476in}{8.548242in}}%
\pgfpathlineto{\pgfqpoint{6.560099in}{8.548242in}}%
\pgfpathlineto{\pgfqpoint{6.560099in}{8.542798in}}%
\pgfpathlineto{\pgfqpoint{6.567722in}{8.542798in}}%
\pgfpathlineto{\pgfqpoint{6.567722in}{8.520812in}}%
\pgfpathlineto{\pgfqpoint{6.575344in}{8.520812in}}%
\pgfpathlineto{\pgfqpoint{6.575344in}{8.536118in}}%
\pgfpathlineto{\pgfqpoint{6.582966in}{8.536118in}}%
\pgfpathlineto{\pgfqpoint{6.582966in}{8.553007in}}%
\pgfpathlineto{\pgfqpoint{6.590588in}{8.553007in}}%
\pgfpathlineto{\pgfqpoint{6.590588in}{8.518411in}}%
\pgfpathlineto{\pgfqpoint{6.598209in}{8.518411in}}%
\pgfpathlineto{\pgfqpoint{6.598209in}{8.567414in}}%
\pgfpathlineto{\pgfqpoint{6.605829in}{8.567414in}}%
\pgfpathlineto{\pgfqpoint{6.605829in}{8.523484in}}%
\pgfpathlineto{\pgfqpoint{6.613450in}{8.523484in}}%
\pgfpathlineto{\pgfqpoint{6.613450in}{8.528947in}}%
\pgfpathlineto{\pgfqpoint{6.621069in}{8.528947in}}%
\pgfpathlineto{\pgfqpoint{6.621069in}{8.533466in}}%
\pgfpathlineto{\pgfqpoint{6.628688in}{8.533466in}}%
\pgfpathlineto{\pgfqpoint{6.628688in}{8.511692in}}%
\pgfpathlineto{\pgfqpoint{6.636307in}{8.511692in}}%
\pgfpathlineto{\pgfqpoint{6.636307in}{8.509189in}}%
\pgfpathlineto{\pgfqpoint{6.643925in}{8.509189in}}%
\pgfpathlineto{\pgfqpoint{6.643925in}{8.506417in}}%
\pgfpathlineto{\pgfqpoint{6.651543in}{8.506417in}}%
\pgfpathlineto{\pgfqpoint{6.651543in}{8.551706in}}%
\pgfpathlineto{\pgfqpoint{6.659160in}{8.551706in}}%
\pgfpathlineto{\pgfqpoint{6.659160in}{8.556396in}}%
\pgfpathlineto{\pgfqpoint{6.666777in}{8.556396in}}%
\pgfpathlineto{\pgfqpoint{6.666777in}{8.544683in}}%
\pgfpathlineto{\pgfqpoint{6.674393in}{8.544683in}}%
\pgfpathlineto{\pgfqpoint{6.674393in}{8.553460in}}%
\pgfpathlineto{\pgfqpoint{6.682009in}{8.553460in}}%
\pgfpathlineto{\pgfqpoint{6.682009in}{8.536249in}}%
\pgfpathlineto{\pgfqpoint{6.689624in}{8.536249in}}%
\pgfpathlineto{\pgfqpoint{6.689624in}{8.537460in}}%
\pgfpathlineto{\pgfqpoint{6.697238in}{8.537460in}}%
\pgfpathlineto{\pgfqpoint{6.697238in}{8.539534in}}%
\pgfpathlineto{\pgfqpoint{6.704853in}{8.539534in}}%
\pgfpathlineto{\pgfqpoint{6.704853in}{8.545190in}}%
\pgfpathlineto{\pgfqpoint{6.712466in}{8.545190in}}%
\pgfpathlineto{\pgfqpoint{6.712466in}{8.527340in}}%
\pgfpathlineto{\pgfqpoint{6.720079in}{8.527340in}}%
\pgfpathlineto{\pgfqpoint{6.720079in}{8.560376in}}%
\pgfpathlineto{\pgfqpoint{6.727692in}{8.560376in}}%
\pgfpathlineto{\pgfqpoint{6.727692in}{8.567386in}}%
\pgfpathlineto{\pgfqpoint{6.735304in}{8.567386in}}%
\pgfpathlineto{\pgfqpoint{6.735304in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{6.742915in}{8.519534in}}%
\pgfpathlineto{\pgfqpoint{6.742915in}{8.533872in}}%
\pgfpathlineto{\pgfqpoint{6.750526in}{8.533872in}}%
\pgfpathlineto{\pgfqpoint{6.750526in}{8.508274in}}%
\pgfpathlineto{\pgfqpoint{6.758137in}{8.508274in}}%
\pgfpathlineto{\pgfqpoint{6.758137in}{8.505757in}}%
\pgfpathlineto{\pgfqpoint{6.765747in}{8.505757in}}%
\pgfpathlineto{\pgfqpoint{6.765747in}{8.517748in}}%
\pgfpathlineto{\pgfqpoint{6.773356in}{8.517748in}}%
\pgfpathlineto{\pgfqpoint{6.773356in}{8.526261in}}%
\pgfpathlineto{\pgfqpoint{6.780965in}{8.526261in}}%
\pgfpathlineto{\pgfqpoint{6.780965in}{8.532737in}}%
\pgfpathlineto{\pgfqpoint{6.788573in}{8.532737in}}%
\pgfpathlineto{\pgfqpoint{6.788573in}{8.526390in}}%
\pgfpathlineto{\pgfqpoint{6.796180in}{8.526390in}}%
\pgfpathlineto{\pgfqpoint{6.796180in}{8.533172in}}%
\pgfpathlineto{\pgfqpoint{6.803787in}{8.533172in}}%
\pgfpathlineto{\pgfqpoint{6.803787in}{8.487981in}}%
\pgfpathlineto{\pgfqpoint{6.811394in}{8.487981in}}%
\pgfpathlineto{\pgfqpoint{6.811394in}{8.538881in}}%
\pgfpathlineto{\pgfqpoint{6.819000in}{8.538881in}}%
\pgfpathlineto{\pgfqpoint{6.819000in}{8.511578in}}%
\pgfpathlineto{\pgfqpoint{6.826605in}{8.511578in}}%
\pgfpathlineto{\pgfqpoint{6.826605in}{8.554480in}}%
\pgfpathlineto{\pgfqpoint{6.834210in}{8.554480in}}%
\pgfpathlineto{\pgfqpoint{6.834210in}{8.547376in}}%
\pgfpathlineto{\pgfqpoint{6.841814in}{8.547376in}}%
\pgfpathlineto{\pgfqpoint{6.841814in}{8.512803in}}%
\pgfpathlineto{\pgfqpoint{6.849417in}{8.512803in}}%
\pgfpathlineto{\pgfqpoint{6.849417in}{8.536605in}}%
\pgfpathlineto{\pgfqpoint{6.857020in}{8.536605in}}%
\pgfpathlineto{\pgfqpoint{6.857020in}{8.513776in}}%
\pgfpathlineto{\pgfqpoint{6.864623in}{8.513776in}}%
\pgfpathlineto{\pgfqpoint{6.864623in}{8.529533in}}%
\pgfpathlineto{\pgfqpoint{6.872224in}{8.529533in}}%
\pgfpathlineto{\pgfqpoint{6.872224in}{8.557192in}}%
\pgfpathlineto{\pgfqpoint{6.879826in}{8.557192in}}%
\pgfpathlineto{\pgfqpoint{6.879826in}{8.547910in}}%
\pgfpathlineto{\pgfqpoint{6.887426in}{8.547910in}}%
\pgfpathlineto{\pgfqpoint{6.887426in}{8.524219in}}%
\pgfpathlineto{\pgfqpoint{6.895026in}{8.524219in}}%
\pgfpathlineto{\pgfqpoint{6.895026in}{8.542461in}}%
\pgfpathlineto{\pgfqpoint{6.902625in}{8.542461in}}%
\pgfpathlineto{\pgfqpoint{6.902625in}{8.530016in}}%
\pgfpathlineto{\pgfqpoint{6.910224in}{8.530016in}}%
\pgfpathlineto{\pgfqpoint{6.910224in}{8.555633in}}%
\pgfpathlineto{\pgfqpoint{6.917822in}{8.555633in}}%
\pgfpathlineto{\pgfqpoint{6.917822in}{8.552008in}}%
\pgfpathlineto{\pgfqpoint{6.925420in}{8.552008in}}%
\pgfpathlineto{\pgfqpoint{6.925420in}{8.519584in}}%
\pgfpathlineto{\pgfqpoint{6.933016in}{8.519584in}}%
\pgfpathlineto{\pgfqpoint{6.933016in}{8.555548in}}%
\pgfpathlineto{\pgfqpoint{6.940612in}{8.555548in}}%
\pgfpathlineto{\pgfqpoint{6.940612in}{8.524818in}}%
\pgfpathlineto{\pgfqpoint{6.948208in}{8.524818in}}%
\pgfpathlineto{\pgfqpoint{6.948208in}{8.532864in}}%
\pgfpathlineto{\pgfqpoint{6.955803in}{8.532864in}}%
\pgfpathlineto{\pgfqpoint{6.955803in}{8.515591in}}%
\pgfpathlineto{\pgfqpoint{6.963397in}{8.515591in}}%
\pgfpathlineto{\pgfqpoint{6.963397in}{8.523695in}}%
\pgfpathlineto{\pgfqpoint{6.970991in}{8.523695in}}%
\pgfpathlineto{\pgfqpoint{6.970991in}{8.549280in}}%
\pgfpathlineto{\pgfqpoint{6.978584in}{8.549280in}}%
\pgfpathlineto{\pgfqpoint{6.978584in}{8.529810in}}%
\pgfpathlineto{\pgfqpoint{6.986176in}{8.529810in}}%
\pgfpathlineto{\pgfqpoint{6.986176in}{8.518866in}}%
\pgfpathlineto{\pgfqpoint{6.993767in}{8.518866in}}%
\pgfpathlineto{\pgfqpoint{6.993767in}{8.513342in}}%
\pgfpathlineto{\pgfqpoint{7.001358in}{8.513342in}}%
\pgfpathlineto{\pgfqpoint{7.001358in}{8.521424in}}%
\pgfpathlineto{\pgfqpoint{7.008949in}{8.521424in}}%
\pgfpathlineto{\pgfqpoint{7.008949in}{8.517251in}}%
\pgfpathlineto{\pgfqpoint{7.016538in}{8.517251in}}%
\pgfpathlineto{\pgfqpoint{7.016538in}{8.540584in}}%
\pgfpathlineto{\pgfqpoint{7.024127in}{8.540584in}}%
\pgfpathlineto{\pgfqpoint{7.024127in}{8.524031in}}%
\pgfpathlineto{\pgfqpoint{7.031715in}{8.524031in}}%
\pgfpathlineto{\pgfqpoint{7.031715in}{8.527436in}}%
\pgfpathlineto{\pgfqpoint{7.039303in}{8.527436in}}%
\pgfpathlineto{\pgfqpoint{7.039303in}{8.491535in}}%
\pgfpathlineto{\pgfqpoint{7.046890in}{8.491535in}}%
\pgfpathlineto{\pgfqpoint{7.046890in}{8.530880in}}%
\pgfpathlineto{\pgfqpoint{7.054476in}{8.530880in}}%
\pgfpathlineto{\pgfqpoint{7.054476in}{8.477816in}}%
\pgfpathlineto{\pgfqpoint{7.062061in}{8.477816in}}%
\pgfpathlineto{\pgfqpoint{7.062061in}{8.513883in}}%
\pgfpathlineto{\pgfqpoint{7.077230in}{8.514923in}}%
\pgfpathlineto{\pgfqpoint{7.077230in}{8.516165in}}%
\pgfpathlineto{\pgfqpoint{7.084813in}{8.516165in}}%
\pgfpathlineto{\pgfqpoint{7.084813in}{8.518403in}}%
\pgfpathlineto{\pgfqpoint{7.092396in}{8.518403in}}%
\pgfpathlineto{\pgfqpoint{7.092396in}{8.546656in}}%
\pgfpathlineto{\pgfqpoint{7.099978in}{8.546656in}}%
\pgfpathlineto{\pgfqpoint{7.099978in}{8.512319in}}%
\pgfpathlineto{\pgfqpoint{7.107559in}{8.512319in}}%
\pgfpathlineto{\pgfqpoint{7.107559in}{8.526666in}}%
\pgfpathlineto{\pgfqpoint{7.115140in}{8.526666in}}%
\pgfpathlineto{\pgfqpoint{7.115140in}{8.558888in}}%
\pgfpathlineto{\pgfqpoint{7.122719in}{8.558888in}}%
\pgfpathlineto{\pgfqpoint{7.122719in}{8.547808in}}%
\pgfpathlineto{\pgfqpoint{7.130298in}{8.547808in}}%
\pgfpathlineto{\pgfqpoint{7.130298in}{8.528461in}}%
\pgfpathlineto{\pgfqpoint{7.137877in}{8.528461in}}%
\pgfpathlineto{\pgfqpoint{7.137877in}{8.490623in}}%
\pgfpathlineto{\pgfqpoint{7.145454in}{8.490623in}}%
\pgfpathlineto{\pgfqpoint{7.145454in}{8.537984in}}%
\pgfpathlineto{\pgfqpoint{7.153031in}{8.537984in}}%
\pgfpathlineto{\pgfqpoint{7.153031in}{8.501449in}}%
\pgfpathlineto{\pgfqpoint{7.160607in}{8.501449in}}%
\pgfpathlineto{\pgfqpoint{7.160607in}{8.498605in}}%
\pgfpathlineto{\pgfqpoint{7.168182in}{8.498605in}}%
\pgfpathlineto{\pgfqpoint{7.168182in}{8.541338in}}%
\pgfpathlineto{\pgfqpoint{7.175757in}{8.541338in}}%
\pgfpathlineto{\pgfqpoint{7.175757in}{8.567967in}}%
\pgfpathlineto{\pgfqpoint{7.183331in}{8.567967in}}%
\pgfpathlineto{\pgfqpoint{7.183331in}{8.540017in}}%
\pgfpathlineto{\pgfqpoint{7.190904in}{8.540017in}}%
\pgfpathlineto{\pgfqpoint{7.190904in}{8.528358in}}%
\pgfpathlineto{\pgfqpoint{7.198476in}{8.528358in}}%
\pgfpathlineto{\pgfqpoint{7.198476in}{8.517846in}}%
\pgfpathlineto{\pgfqpoint{7.202262in}{8.517846in}}%
\pgfpathlineto{\pgfqpoint{7.202262in}{8.517846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{8.464000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.842899in}{8.454000in}}%
\pgfpathlineto{\pgfqpoint{0.842899in}{9.035200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{8.464000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.469889in}{8.454000in}}%
\pgfpathlineto{\pgfqpoint{3.469889in}{9.035200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072700in}{8.464000in}}%
\pgfpathlineto{\pgfqpoint{0.072700in}{9.025200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197300in}{8.464000in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{9.025200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072700in}{8.464000in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{8.464000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072700in}{9.025200in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{9.025200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869533in,y=8.997140in,left,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont CIII}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.496523in,y=8.997140in,left,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MgII}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.197300in,y=9.143052in,right,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont quasars pair \(\displaystyle z=1.22\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.079825in,y=9.114992in,left,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont NTT/EFOSC2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.635000in,y=9.041189in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \textbf{J0125-1012}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072700in}{7.728000in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{7.728000in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{8.289200in}}%
\pgfpathlineto{\pgfqpoint{0.072700in}{8.289200in}}%
\pgfpathlineto{\pgfqpoint{0.072700in}{7.728000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{7.728000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631921in}{7.728000in}}%
\pgfpathlineto{\pgfqpoint{2.631921in}{8.289200in}}%
\pgfpathlineto{\pgfqpoint{2.646621in}{8.289200in}}%
\pgfpathlineto{\pgfqpoint{2.646621in}{7.728000in}}%
\pgfpathlineto{\pgfqpoint{2.631921in}{7.728000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{7.728000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053102in}{7.728000in}}%
\pgfpathlineto{\pgfqpoint{3.053102in}{8.289200in}}%
\pgfpathlineto{\pgfqpoint{3.067961in}{8.289200in}}%
\pgfpathlineto{\pgfqpoint{3.067961in}{7.728000in}}%
\pgfpathlineto{\pgfqpoint{3.053102in}{7.728000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{7.728000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339108in}{7.728000in}}%
\pgfpathlineto{\pgfqpoint{4.339108in}{8.289200in}}%
\pgfpathlineto{\pgfqpoint{4.460699in}{8.289200in}}%
\pgfpathlineto{\pgfqpoint{4.460699in}{7.728000in}}%
\pgfpathlineto{\pgfqpoint{4.339108in}{7.728000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{7.728000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.307540in}{7.728000in}}%
\pgfpathlineto{\pgfqpoint{5.307540in}{8.289200in}}%
\pgfpathlineto{\pgfqpoint{5.491090in}{8.289200in}}%
\pgfpathlineto{\pgfqpoint{5.491090in}{7.728000in}}%
\pgfpathlineto{\pgfqpoint{5.307540in}{7.728000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{7.728000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972986in}{7.728000in}}%
\pgfpathlineto{\pgfqpoint{5.972986in}{8.289200in}}%
\pgfpathlineto{\pgfqpoint{6.339766in}{8.289200in}}%
\pgfpathlineto{\pgfqpoint{6.339766in}{7.728000in}}%
\pgfpathlineto{\pgfqpoint{5.972986in}{7.728000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{7.728000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.108444in}{7.728000in}}%
\pgfpathlineto{\pgfqpoint{7.108444in}{8.289200in}}%
\pgfpathlineto{\pgfqpoint{7.644602in}{8.289200in}}%
\pgfpathlineto{\pgfqpoint{7.644602in}{7.728000in}}%
\pgfpathlineto{\pgfqpoint{7.108444in}{7.728000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538795in}{7.728000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870496in}{7.728000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202197in}{7.728000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533898in}{7.728000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865599in}{7.728000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.197300in}{7.728000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{7.728000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.068201in}{7.867585in}}%
\pgfpathlineto{\pgfqpoint{0.071471in}{7.867585in}}%
\pgfpathlineto{\pgfqpoint{0.071471in}{7.848183in}}%
\pgfpathlineto{\pgfqpoint{0.078012in}{7.848183in}}%
\pgfpathlineto{\pgfqpoint{0.078012in}{7.855193in}}%
\pgfpathlineto{\pgfqpoint{0.084556in}{7.855193in}}%
\pgfpathlineto{\pgfqpoint{0.084556in}{7.874911in}}%
\pgfpathlineto{\pgfqpoint{0.091103in}{7.874911in}}%
\pgfpathlineto{\pgfqpoint{0.091103in}{7.860823in}}%
\pgfpathlineto{\pgfqpoint{0.097653in}{7.860823in}}%
\pgfpathlineto{\pgfqpoint{0.097653in}{7.874811in}}%
\pgfpathlineto{\pgfqpoint{0.104205in}{7.874811in}}%
\pgfpathlineto{\pgfqpoint{0.104205in}{7.860424in}}%
\pgfpathlineto{\pgfqpoint{0.110761in}{7.860424in}}%
\pgfpathlineto{\pgfqpoint{0.110761in}{7.858166in}}%
\pgfpathlineto{\pgfqpoint{0.117319in}{7.858166in}}%
\pgfpathlineto{\pgfqpoint{0.117319in}{7.847256in}}%
\pgfpathlineto{\pgfqpoint{0.123880in}{7.847256in}}%
\pgfpathlineto{\pgfqpoint{0.123880in}{7.877073in}}%
\pgfpathlineto{\pgfqpoint{0.130445in}{7.877073in}}%
\pgfpathlineto{\pgfqpoint{0.130445in}{7.859917in}}%
\pgfpathlineto{\pgfqpoint{0.137012in}{7.859917in}}%
\pgfpathlineto{\pgfqpoint{0.137012in}{7.871806in}}%
\pgfpathlineto{\pgfqpoint{0.143581in}{7.871806in}}%
\pgfpathlineto{\pgfqpoint{0.143581in}{7.886109in}}%
\pgfpathlineto{\pgfqpoint{0.150154in}{7.886109in}}%
\pgfpathlineto{\pgfqpoint{0.150154in}{7.872906in}}%
\pgfpathlineto{\pgfqpoint{0.156730in}{7.872906in}}%
\pgfpathlineto{\pgfqpoint{0.156730in}{7.892200in}}%
\pgfpathlineto{\pgfqpoint{0.163308in}{7.892200in}}%
\pgfpathlineto{\pgfqpoint{0.163308in}{7.901132in}}%
\pgfpathlineto{\pgfqpoint{0.169889in}{7.901132in}}%
\pgfpathlineto{\pgfqpoint{0.169889in}{7.897395in}}%
\pgfpathlineto{\pgfqpoint{0.176473in}{7.897395in}}%
\pgfpathlineto{\pgfqpoint{0.176473in}{7.902333in}}%
\pgfpathlineto{\pgfqpoint{0.183060in}{7.902333in}}%
\pgfpathlineto{\pgfqpoint{0.183060in}{7.919104in}}%
\pgfpathlineto{\pgfqpoint{0.189650in}{7.919104in}}%
\pgfpathlineto{\pgfqpoint{0.189650in}{7.914403in}}%
\pgfpathlineto{\pgfqpoint{0.196243in}{7.914403in}}%
\pgfpathlineto{\pgfqpoint{0.196243in}{7.909685in}}%
\pgfpathlineto{\pgfqpoint{0.202838in}{7.909685in}}%
\pgfpathlineto{\pgfqpoint{0.202838in}{7.908385in}}%
\pgfpathlineto{\pgfqpoint{0.216037in}{7.907678in}}%
\pgfpathlineto{\pgfqpoint{0.216037in}{7.910561in}}%
\pgfpathlineto{\pgfqpoint{0.222641in}{7.910561in}}%
\pgfpathlineto{\pgfqpoint{0.222641in}{7.912175in}}%
\pgfpathlineto{\pgfqpoint{0.229248in}{7.912175in}}%
\pgfpathlineto{\pgfqpoint{0.229248in}{7.908413in}}%
\pgfpathlineto{\pgfqpoint{0.235857in}{7.908413in}}%
\pgfpathlineto{\pgfqpoint{0.235857in}{7.897953in}}%
\pgfpathlineto{\pgfqpoint{0.242470in}{7.897953in}}%
\pgfpathlineto{\pgfqpoint{0.242470in}{7.881666in}}%
\pgfpathlineto{\pgfqpoint{0.249085in}{7.881666in}}%
\pgfpathlineto{\pgfqpoint{0.249085in}{7.879712in}}%
\pgfpathlineto{\pgfqpoint{0.268947in}{7.879586in}}%
\pgfpathlineto{\pgfqpoint{0.268947in}{7.871329in}}%
\pgfpathlineto{\pgfqpoint{0.275573in}{7.871329in}}%
\pgfpathlineto{\pgfqpoint{0.275573in}{7.867134in}}%
\pgfpathlineto{\pgfqpoint{0.282202in}{7.867134in}}%
\pgfpathlineto{\pgfqpoint{0.282202in}{7.868456in}}%
\pgfpathlineto{\pgfqpoint{0.288834in}{7.868456in}}%
\pgfpathlineto{\pgfqpoint{0.288834in}{7.850923in}}%
\pgfpathlineto{\pgfqpoint{0.295469in}{7.850923in}}%
\pgfpathlineto{\pgfqpoint{0.295469in}{7.854898in}}%
\pgfpathlineto{\pgfqpoint{0.302106in}{7.854898in}}%
\pgfpathlineto{\pgfqpoint{0.302106in}{7.860399in}}%
\pgfpathlineto{\pgfqpoint{0.308746in}{7.860399in}}%
\pgfpathlineto{\pgfqpoint{0.308746in}{7.851794in}}%
\pgfpathlineto{\pgfqpoint{0.315389in}{7.851794in}}%
\pgfpathlineto{\pgfqpoint{0.315389in}{7.865721in}}%
\pgfpathlineto{\pgfqpoint{0.322035in}{7.865721in}}%
\pgfpathlineto{\pgfqpoint{0.322035in}{7.846086in}}%
\pgfpathlineto{\pgfqpoint{0.328683in}{7.846086in}}%
\pgfpathlineto{\pgfqpoint{0.328683in}{7.853415in}}%
\pgfpathlineto{\pgfqpoint{0.341988in}{7.853196in}}%
\pgfpathlineto{\pgfqpoint{0.341988in}{7.865702in}}%
\pgfpathlineto{\pgfqpoint{0.348645in}{7.865702in}}%
\pgfpathlineto{\pgfqpoint{0.348645in}{7.849388in}}%
\pgfpathlineto{\pgfqpoint{0.355304in}{7.849388in}}%
\pgfpathlineto{\pgfqpoint{0.355304in}{7.862902in}}%
\pgfpathlineto{\pgfqpoint{0.361967in}{7.862902in}}%
\pgfpathlineto{\pgfqpoint{0.361967in}{7.848730in}}%
\pgfpathlineto{\pgfqpoint{0.368631in}{7.848730in}}%
\pgfpathlineto{\pgfqpoint{0.368631in}{7.851542in}}%
\pgfpathlineto{\pgfqpoint{0.375299in}{7.851542in}}%
\pgfpathlineto{\pgfqpoint{0.375299in}{7.854456in}}%
\pgfpathlineto{\pgfqpoint{0.381969in}{7.854456in}}%
\pgfpathlineto{\pgfqpoint{0.381969in}{7.846326in}}%
\pgfpathlineto{\pgfqpoint{0.388642in}{7.846326in}}%
\pgfpathlineto{\pgfqpoint{0.388642in}{7.837081in}}%
\pgfpathlineto{\pgfqpoint{0.395318in}{7.837081in}}%
\pgfpathlineto{\pgfqpoint{0.395318in}{7.856011in}}%
\pgfpathlineto{\pgfqpoint{0.401997in}{7.856011in}}%
\pgfpathlineto{\pgfqpoint{0.401997in}{7.845997in}}%
\pgfpathlineto{\pgfqpoint{0.408678in}{7.845997in}}%
\pgfpathlineto{\pgfqpoint{0.408678in}{7.843393in}}%
\pgfpathlineto{\pgfqpoint{0.415362in}{7.843393in}}%
\pgfpathlineto{\pgfqpoint{0.415362in}{7.859732in}}%
\pgfpathlineto{\pgfqpoint{0.422049in}{7.859732in}}%
\pgfpathlineto{\pgfqpoint{0.422049in}{7.850122in}}%
\pgfpathlineto{\pgfqpoint{0.428738in}{7.850122in}}%
\pgfpathlineto{\pgfqpoint{0.428738in}{7.842859in}}%
\pgfpathlineto{\pgfqpoint{0.435430in}{7.842859in}}%
\pgfpathlineto{\pgfqpoint{0.435430in}{7.844225in}}%
\pgfpathlineto{\pgfqpoint{0.442125in}{7.844225in}}%
\pgfpathlineto{\pgfqpoint{0.442125in}{7.850750in}}%
\pgfpathlineto{\pgfqpoint{0.448822in}{7.850750in}}%
\pgfpathlineto{\pgfqpoint{0.448822in}{7.839181in}}%
\pgfpathlineto{\pgfqpoint{0.455522in}{7.839181in}}%
\pgfpathlineto{\pgfqpoint{0.455522in}{7.848780in}}%
\pgfpathlineto{\pgfqpoint{0.462225in}{7.848780in}}%
\pgfpathlineto{\pgfqpoint{0.462225in}{7.854702in}}%
\pgfpathlineto{\pgfqpoint{0.468930in}{7.854702in}}%
\pgfpathlineto{\pgfqpoint{0.468930in}{7.850211in}}%
\pgfpathlineto{\pgfqpoint{0.475638in}{7.850211in}}%
\pgfpathlineto{\pgfqpoint{0.475638in}{7.844774in}}%
\pgfpathlineto{\pgfqpoint{0.482349in}{7.844774in}}%
\pgfpathlineto{\pgfqpoint{0.482349in}{7.851045in}}%
\pgfpathlineto{\pgfqpoint{0.489062in}{7.851045in}}%
\pgfpathlineto{\pgfqpoint{0.489062in}{7.857539in}}%
\pgfpathlineto{\pgfqpoint{0.502497in}{7.858366in}}%
\pgfpathlineto{\pgfqpoint{0.502497in}{7.848572in}}%
\pgfpathlineto{\pgfqpoint{0.509219in}{7.848572in}}%
\pgfpathlineto{\pgfqpoint{0.509219in}{7.851383in}}%
\pgfpathlineto{\pgfqpoint{0.515943in}{7.851383in}}%
\pgfpathlineto{\pgfqpoint{0.515943in}{7.839788in}}%
\pgfpathlineto{\pgfqpoint{0.522670in}{7.839788in}}%
\pgfpathlineto{\pgfqpoint{0.522670in}{7.856611in}}%
\pgfpathlineto{\pgfqpoint{0.529399in}{7.856611in}}%
\pgfpathlineto{\pgfqpoint{0.529399in}{7.858362in}}%
\pgfpathlineto{\pgfqpoint{0.536131in}{7.858362in}}%
\pgfpathlineto{\pgfqpoint{0.536131in}{7.860688in}}%
\pgfpathlineto{\pgfqpoint{0.542865in}{7.860688in}}%
\pgfpathlineto{\pgfqpoint{0.542865in}{7.857980in}}%
\pgfpathlineto{\pgfqpoint{0.549603in}{7.857980in}}%
\pgfpathlineto{\pgfqpoint{0.549603in}{7.862411in}}%
\pgfpathlineto{\pgfqpoint{0.556343in}{7.862411in}}%
\pgfpathlineto{\pgfqpoint{0.556343in}{7.868044in}}%
\pgfpathlineto{\pgfqpoint{0.563085in}{7.868044in}}%
\pgfpathlineto{\pgfqpoint{0.563085in}{7.860637in}}%
\pgfpathlineto{\pgfqpoint{0.569830in}{7.860637in}}%
\pgfpathlineto{\pgfqpoint{0.569830in}{7.850148in}}%
\pgfpathlineto{\pgfqpoint{0.576578in}{7.850148in}}%
\pgfpathlineto{\pgfqpoint{0.576578in}{7.845539in}}%
\pgfpathlineto{\pgfqpoint{0.583328in}{7.845539in}}%
\pgfpathlineto{\pgfqpoint{0.583328in}{7.854054in}}%
\pgfpathlineto{\pgfqpoint{0.590081in}{7.854054in}}%
\pgfpathlineto{\pgfqpoint{0.590081in}{7.859360in}}%
\pgfpathlineto{\pgfqpoint{0.596837in}{7.859360in}}%
\pgfpathlineto{\pgfqpoint{0.596837in}{7.863041in}}%
\pgfpathlineto{\pgfqpoint{0.603595in}{7.863041in}}%
\pgfpathlineto{\pgfqpoint{0.603595in}{7.866867in}}%
\pgfpathlineto{\pgfqpoint{0.610356in}{7.866867in}}%
\pgfpathlineto{\pgfqpoint{0.610356in}{7.868440in}}%
\pgfpathlineto{\pgfqpoint{0.617119in}{7.868440in}}%
\pgfpathlineto{\pgfqpoint{0.617119in}{7.882737in}}%
\pgfpathlineto{\pgfqpoint{0.623885in}{7.882737in}}%
\pgfpathlineto{\pgfqpoint{0.623885in}{7.879843in}}%
\pgfpathlineto{\pgfqpoint{0.630654in}{7.879843in}}%
\pgfpathlineto{\pgfqpoint{0.630654in}{7.888883in}}%
\pgfpathlineto{\pgfqpoint{0.637425in}{7.888883in}}%
\pgfpathlineto{\pgfqpoint{0.637425in}{7.890478in}}%
\pgfpathlineto{\pgfqpoint{0.644198in}{7.890478in}}%
\pgfpathlineto{\pgfqpoint{0.644198in}{7.893145in}}%
\pgfpathlineto{\pgfqpoint{0.650975in}{7.893145in}}%
\pgfpathlineto{\pgfqpoint{0.650975in}{7.884982in}}%
\pgfpathlineto{\pgfqpoint{0.657753in}{7.884982in}}%
\pgfpathlineto{\pgfqpoint{0.657753in}{7.903701in}}%
\pgfpathlineto{\pgfqpoint{0.664535in}{7.903701in}}%
\pgfpathlineto{\pgfqpoint{0.664535in}{7.914314in}}%
\pgfpathlineto{\pgfqpoint{0.671319in}{7.914314in}}%
\pgfpathlineto{\pgfqpoint{0.671319in}{7.900313in}}%
\pgfpathlineto{\pgfqpoint{0.678105in}{7.900313in}}%
\pgfpathlineto{\pgfqpoint{0.678105in}{7.923227in}}%
\pgfpathlineto{\pgfqpoint{0.684894in}{7.923227in}}%
\pgfpathlineto{\pgfqpoint{0.684894in}{7.912823in}}%
\pgfpathlineto{\pgfqpoint{0.691686in}{7.912823in}}%
\pgfpathlineto{\pgfqpoint{0.691686in}{7.927749in}}%
\pgfpathlineto{\pgfqpoint{0.698480in}{7.927749in}}%
\pgfpathlineto{\pgfqpoint{0.698480in}{7.943885in}}%
\pgfpathlineto{\pgfqpoint{0.705277in}{7.943885in}}%
\pgfpathlineto{\pgfqpoint{0.705277in}{7.970521in}}%
\pgfpathlineto{\pgfqpoint{0.712076in}{7.970521in}}%
\pgfpathlineto{\pgfqpoint{0.712076in}{7.981655in}}%
\pgfpathlineto{\pgfqpoint{0.718878in}{7.981655in}}%
\pgfpathlineto{\pgfqpoint{0.718878in}{7.995903in}}%
\pgfpathlineto{\pgfqpoint{0.725682in}{7.995903in}}%
\pgfpathlineto{\pgfqpoint{0.725682in}{8.037450in}}%
\pgfpathlineto{\pgfqpoint{0.732489in}{8.037450in}}%
\pgfpathlineto{\pgfqpoint{0.732489in}{8.096846in}}%
\pgfpathlineto{\pgfqpoint{0.739299in}{8.096846in}}%
\pgfpathlineto{\pgfqpoint{0.739299in}{8.155755in}}%
\pgfpathlineto{\pgfqpoint{0.746110in}{8.155755in}}%
\pgfpathlineto{\pgfqpoint{0.746110in}{8.195667in}}%
\pgfpathlineto{\pgfqpoint{0.752925in}{8.195667in}}%
\pgfpathlineto{\pgfqpoint{0.752925in}{8.191716in}}%
\pgfpathlineto{\pgfqpoint{0.759742in}{8.191716in}}%
\pgfpathlineto{\pgfqpoint{0.759742in}{8.162831in}}%
\pgfpathlineto{\pgfqpoint{0.766561in}{8.162831in}}%
\pgfpathlineto{\pgfqpoint{0.766561in}{8.114291in}}%
\pgfpathlineto{\pgfqpoint{0.773383in}{8.114291in}}%
\pgfpathlineto{\pgfqpoint{0.773383in}{8.046093in}}%
\pgfpathlineto{\pgfqpoint{0.780208in}{8.046093in}}%
\pgfpathlineto{\pgfqpoint{0.780208in}{8.017642in}}%
\pgfpathlineto{\pgfqpoint{0.787035in}{8.017642in}}%
\pgfpathlineto{\pgfqpoint{0.787035in}{7.991183in}}%
\pgfpathlineto{\pgfqpoint{0.793864in}{7.991183in}}%
\pgfpathlineto{\pgfqpoint{0.793864in}{7.970328in}}%
\pgfpathlineto{\pgfqpoint{0.800696in}{7.970328in}}%
\pgfpathlineto{\pgfqpoint{0.800696in}{7.957772in}}%
\pgfpathlineto{\pgfqpoint{0.807530in}{7.957772in}}%
\pgfpathlineto{\pgfqpoint{0.807530in}{7.954052in}}%
\pgfpathlineto{\pgfqpoint{0.814367in}{7.954052in}}%
\pgfpathlineto{\pgfqpoint{0.814367in}{7.952046in}}%
\pgfpathlineto{\pgfqpoint{0.821207in}{7.952046in}}%
\pgfpathlineto{\pgfqpoint{0.821207in}{7.929301in}}%
\pgfpathlineto{\pgfqpoint{0.828049in}{7.929301in}}%
\pgfpathlineto{\pgfqpoint{0.828049in}{7.921990in}}%
\pgfpathlineto{\pgfqpoint{0.834893in}{7.921990in}}%
\pgfpathlineto{\pgfqpoint{0.834893in}{7.919617in}}%
\pgfpathlineto{\pgfqpoint{0.848589in}{7.919895in}}%
\pgfpathlineto{\pgfqpoint{0.848589in}{7.905927in}}%
\pgfpathlineto{\pgfqpoint{0.855441in}{7.905927in}}%
\pgfpathlineto{\pgfqpoint{0.855441in}{7.909873in}}%
\pgfpathlineto{\pgfqpoint{0.862295in}{7.909873in}}%
\pgfpathlineto{\pgfqpoint{0.862295in}{7.902311in}}%
\pgfpathlineto{\pgfqpoint{0.869152in}{7.902311in}}%
\pgfpathlineto{\pgfqpoint{0.869152in}{7.889098in}}%
\pgfpathlineto{\pgfqpoint{0.882872in}{7.889290in}}%
\pgfpathlineto{\pgfqpoint{0.882872in}{7.885048in}}%
\pgfpathlineto{\pgfqpoint{0.889736in}{7.885048in}}%
\pgfpathlineto{\pgfqpoint{0.889736in}{7.887202in}}%
\pgfpathlineto{\pgfqpoint{0.896603in}{7.887202in}}%
\pgfpathlineto{\pgfqpoint{0.896603in}{7.877024in}}%
\pgfpathlineto{\pgfqpoint{0.903471in}{7.877024in}}%
\pgfpathlineto{\pgfqpoint{0.903471in}{7.888081in}}%
\pgfpathlineto{\pgfqpoint{0.910343in}{7.888081in}}%
\pgfpathlineto{\pgfqpoint{0.910343in}{7.875469in}}%
\pgfpathlineto{\pgfqpoint{0.917216in}{7.875469in}}%
\pgfpathlineto{\pgfqpoint{0.917216in}{7.869398in}}%
\pgfpathlineto{\pgfqpoint{0.924093in}{7.869398in}}%
\pgfpathlineto{\pgfqpoint{0.924093in}{7.870528in}}%
\pgfpathlineto{\pgfqpoint{0.937852in}{7.870168in}}%
\pgfpathlineto{\pgfqpoint{0.937852in}{7.864180in}}%
\pgfpathlineto{\pgfqpoint{0.944735in}{7.864180in}}%
\pgfpathlineto{\pgfqpoint{0.944735in}{7.873175in}}%
\pgfpathlineto{\pgfqpoint{0.951621in}{7.873175in}}%
\pgfpathlineto{\pgfqpoint{0.951621in}{7.875647in}}%
\pgfpathlineto{\pgfqpoint{0.958509in}{7.875647in}}%
\pgfpathlineto{\pgfqpoint{0.958509in}{7.873229in}}%
\pgfpathlineto{\pgfqpoint{0.972293in}{7.873962in}}%
\pgfpathlineto{\pgfqpoint{0.972293in}{7.868956in}}%
\pgfpathlineto{\pgfqpoint{0.979188in}{7.868956in}}%
\pgfpathlineto{\pgfqpoint{0.979188in}{7.874851in}}%
\pgfpathlineto{\pgfqpoint{0.986086in}{7.874851in}}%
\pgfpathlineto{\pgfqpoint{0.986086in}{7.869040in}}%
\pgfpathlineto{\pgfqpoint{0.999889in}{7.868389in}}%
\pgfpathlineto{\pgfqpoint{0.999889in}{7.863107in}}%
\pgfpathlineto{\pgfqpoint{1.006794in}{7.863107in}}%
\pgfpathlineto{\pgfqpoint{1.006794in}{7.865443in}}%
\pgfpathlineto{\pgfqpoint{1.013701in}{7.865443in}}%
\pgfpathlineto{\pgfqpoint{1.013701in}{7.874214in}}%
\pgfpathlineto{\pgfqpoint{1.020611in}{7.874214in}}%
\pgfpathlineto{\pgfqpoint{1.020611in}{7.859908in}}%
\pgfpathlineto{\pgfqpoint{1.027523in}{7.859908in}}%
\pgfpathlineto{\pgfqpoint{1.027523in}{7.871476in}}%
\pgfpathlineto{\pgfqpoint{1.034437in}{7.871476in}}%
\pgfpathlineto{\pgfqpoint{1.034437in}{7.873913in}}%
\pgfpathlineto{\pgfqpoint{1.041354in}{7.873913in}}%
\pgfpathlineto{\pgfqpoint{1.041354in}{7.875395in}}%
\pgfpathlineto{\pgfqpoint{1.048273in}{7.875395in}}%
\pgfpathlineto{\pgfqpoint{1.048273in}{7.872948in}}%
\pgfpathlineto{\pgfqpoint{1.055194in}{7.872948in}}%
\pgfpathlineto{\pgfqpoint{1.055194in}{7.883915in}}%
\pgfpathlineto{\pgfqpoint{1.062118in}{7.883915in}}%
\pgfpathlineto{\pgfqpoint{1.062118in}{7.896199in}}%
\pgfpathlineto{\pgfqpoint{1.069044in}{7.896199in}}%
\pgfpathlineto{\pgfqpoint{1.069044in}{7.906222in}}%
\pgfpathlineto{\pgfqpoint{1.075973in}{7.906222in}}%
\pgfpathlineto{\pgfqpoint{1.075973in}{7.896602in}}%
\pgfpathlineto{\pgfqpoint{1.082903in}{7.896602in}}%
\pgfpathlineto{\pgfqpoint{1.082903in}{7.887395in}}%
\pgfpathlineto{\pgfqpoint{1.089837in}{7.887395in}}%
\pgfpathlineto{\pgfqpoint{1.089837in}{7.877702in}}%
\pgfpathlineto{\pgfqpoint{1.096772in}{7.877702in}}%
\pgfpathlineto{\pgfqpoint{1.096772in}{7.875904in}}%
\pgfpathlineto{\pgfqpoint{1.103710in}{7.875904in}}%
\pgfpathlineto{\pgfqpoint{1.103710in}{7.872631in}}%
\pgfpathlineto{\pgfqpoint{1.117592in}{7.873541in}}%
\pgfpathlineto{\pgfqpoint{1.117592in}{7.869470in}}%
\pgfpathlineto{\pgfqpoint{1.124537in}{7.869470in}}%
\pgfpathlineto{\pgfqpoint{1.124537in}{7.872179in}}%
\pgfpathlineto{\pgfqpoint{1.131484in}{7.872179in}}%
\pgfpathlineto{\pgfqpoint{1.131484in}{7.858064in}}%
\pgfpathlineto{\pgfqpoint{1.138434in}{7.858064in}}%
\pgfpathlineto{\pgfqpoint{1.138434in}{7.868213in}}%
\pgfpathlineto{\pgfqpoint{1.145385in}{7.868213in}}%
\pgfpathlineto{\pgfqpoint{1.145385in}{7.871925in}}%
\pgfpathlineto{\pgfqpoint{1.152339in}{7.871925in}}%
\pgfpathlineto{\pgfqpoint{1.152339in}{7.867146in}}%
\pgfpathlineto{\pgfqpoint{1.159295in}{7.867146in}}%
\pgfpathlineto{\pgfqpoint{1.159295in}{7.881479in}}%
\pgfpathlineto{\pgfqpoint{1.166254in}{7.881479in}}%
\pgfpathlineto{\pgfqpoint{1.166254in}{7.872485in}}%
\pgfpathlineto{\pgfqpoint{1.173215in}{7.872485in}}%
\pgfpathlineto{\pgfqpoint{1.173215in}{7.879294in}}%
\pgfpathlineto{\pgfqpoint{1.180178in}{7.879294in}}%
\pgfpathlineto{\pgfqpoint{1.180178in}{7.869331in}}%
\pgfpathlineto{\pgfqpoint{1.187143in}{7.869331in}}%
\pgfpathlineto{\pgfqpoint{1.187143in}{7.871010in}}%
\pgfpathlineto{\pgfqpoint{1.194111in}{7.871010in}}%
\pgfpathlineto{\pgfqpoint{1.194111in}{7.863215in}}%
\pgfpathlineto{\pgfqpoint{1.201081in}{7.863215in}}%
\pgfpathlineto{\pgfqpoint{1.201081in}{7.861081in}}%
\pgfpathlineto{\pgfqpoint{1.208053in}{7.861081in}}%
\pgfpathlineto{\pgfqpoint{1.208053in}{7.850123in}}%
\pgfpathlineto{\pgfqpoint{1.215027in}{7.850123in}}%
\pgfpathlineto{\pgfqpoint{1.215027in}{7.855814in}}%
\pgfpathlineto{\pgfqpoint{1.222004in}{7.855814in}}%
\pgfpathlineto{\pgfqpoint{1.222004in}{7.848505in}}%
\pgfpathlineto{\pgfqpoint{1.228983in}{7.848505in}}%
\pgfpathlineto{\pgfqpoint{1.228983in}{7.851466in}}%
\pgfpathlineto{\pgfqpoint{1.235964in}{7.851466in}}%
\pgfpathlineto{\pgfqpoint{1.235964in}{7.849171in}}%
\pgfpathlineto{\pgfqpoint{1.242948in}{7.849171in}}%
\pgfpathlineto{\pgfqpoint{1.242948in}{7.843723in}}%
\pgfpathlineto{\pgfqpoint{1.249934in}{7.843723in}}%
\pgfpathlineto{\pgfqpoint{1.249934in}{7.842373in}}%
\pgfpathlineto{\pgfqpoint{1.256922in}{7.842373in}}%
\pgfpathlineto{\pgfqpoint{1.256922in}{7.851066in}}%
\pgfpathlineto{\pgfqpoint{1.263912in}{7.851066in}}%
\pgfpathlineto{\pgfqpoint{1.263912in}{7.834986in}}%
\pgfpathlineto{\pgfqpoint{1.270904in}{7.834986in}}%
\pgfpathlineto{\pgfqpoint{1.270904in}{7.840940in}}%
\pgfpathlineto{\pgfqpoint{1.277899in}{7.840940in}}%
\pgfpathlineto{\pgfqpoint{1.277899in}{7.838227in}}%
\pgfpathlineto{\pgfqpoint{1.291895in}{7.838111in}}%
\pgfpathlineto{\pgfqpoint{1.291895in}{7.836836in}}%
\pgfpathlineto{\pgfqpoint{1.298896in}{7.836836in}}%
\pgfpathlineto{\pgfqpoint{1.298896in}{7.835154in}}%
\pgfpathlineto{\pgfqpoint{1.305900in}{7.835154in}}%
\pgfpathlineto{\pgfqpoint{1.305900in}{7.853009in}}%
\pgfpathlineto{\pgfqpoint{1.312906in}{7.853009in}}%
\pgfpathlineto{\pgfqpoint{1.312906in}{7.840713in}}%
\pgfpathlineto{\pgfqpoint{1.319914in}{7.840713in}}%
\pgfpathlineto{\pgfqpoint{1.319914in}{7.846030in}}%
\pgfpathlineto{\pgfqpoint{1.326924in}{7.846030in}}%
\pgfpathlineto{\pgfqpoint{1.326924in}{7.837107in}}%
\pgfpathlineto{\pgfqpoint{1.333936in}{7.837107in}}%
\pgfpathlineto{\pgfqpoint{1.333936in}{7.840391in}}%
\pgfpathlineto{\pgfqpoint{1.340951in}{7.840391in}}%
\pgfpathlineto{\pgfqpoint{1.340951in}{7.834864in}}%
\pgfpathlineto{\pgfqpoint{1.347967in}{7.834864in}}%
\pgfpathlineto{\pgfqpoint{1.347967in}{7.841324in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{7.841324in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{7.843846in}}%
\pgfpathlineto{\pgfqpoint{1.362007in}{7.843846in}}%
\pgfpathlineto{\pgfqpoint{1.362007in}{7.837981in}}%
\pgfpathlineto{\pgfqpoint{1.369031in}{7.837981in}}%
\pgfpathlineto{\pgfqpoint{1.369031in}{7.840647in}}%
\pgfpathlineto{\pgfqpoint{1.376056in}{7.840647in}}%
\pgfpathlineto{\pgfqpoint{1.376056in}{7.842786in}}%
\pgfpathlineto{\pgfqpoint{1.383084in}{7.842786in}}%
\pgfpathlineto{\pgfqpoint{1.383084in}{7.834312in}}%
\pgfpathlineto{\pgfqpoint{1.390114in}{7.834312in}}%
\pgfpathlineto{\pgfqpoint{1.390114in}{7.840389in}}%
\pgfpathlineto{\pgfqpoint{1.397146in}{7.840389in}}%
\pgfpathlineto{\pgfqpoint{1.397146in}{7.843238in}}%
\pgfpathlineto{\pgfqpoint{1.404180in}{7.843238in}}%
\pgfpathlineto{\pgfqpoint{1.404180in}{7.845759in}}%
\pgfpathlineto{\pgfqpoint{1.411216in}{7.845759in}}%
\pgfpathlineto{\pgfqpoint{1.411216in}{7.842463in}}%
\pgfpathlineto{\pgfqpoint{1.418255in}{7.842463in}}%
\pgfpathlineto{\pgfqpoint{1.418255in}{7.837034in}}%
\pgfpathlineto{\pgfqpoint{1.425295in}{7.837034in}}%
\pgfpathlineto{\pgfqpoint{1.425295in}{7.840608in}}%
\pgfpathlineto{\pgfqpoint{1.432338in}{7.840608in}}%
\pgfpathlineto{\pgfqpoint{1.432338in}{7.838013in}}%
\pgfpathlineto{\pgfqpoint{1.439383in}{7.838013in}}%
\pgfpathlineto{\pgfqpoint{1.439383in}{7.842033in}}%
\pgfpathlineto{\pgfqpoint{1.446430in}{7.842033in}}%
\pgfpathlineto{\pgfqpoint{1.446430in}{7.844050in}}%
\pgfpathlineto{\pgfqpoint{1.453479in}{7.844050in}}%
\pgfpathlineto{\pgfqpoint{1.453479in}{7.846281in}}%
\pgfpathlineto{\pgfqpoint{1.467584in}{7.845254in}}%
\pgfpathlineto{\pgfqpoint{1.467584in}{7.853389in}}%
\pgfpathlineto{\pgfqpoint{1.474639in}{7.853389in}}%
\pgfpathlineto{\pgfqpoint{1.474639in}{7.851903in}}%
\pgfpathlineto{\pgfqpoint{1.481697in}{7.851903in}}%
\pgfpathlineto{\pgfqpoint{1.481697in}{7.846813in}}%
\pgfpathlineto{\pgfqpoint{1.488757in}{7.846813in}}%
\pgfpathlineto{\pgfqpoint{1.488757in}{7.849394in}}%
\pgfpathlineto{\pgfqpoint{1.495819in}{7.849394in}}%
\pgfpathlineto{\pgfqpoint{1.495819in}{7.843465in}}%
\pgfpathlineto{\pgfqpoint{1.502883in}{7.843465in}}%
\pgfpathlineto{\pgfqpoint{1.502883in}{7.835545in}}%
\pgfpathlineto{\pgfqpoint{1.517017in}{7.835849in}}%
\pgfpathlineto{\pgfqpoint{1.517017in}{7.822474in}}%
\pgfpathlineto{\pgfqpoint{1.524088in}{7.822474in}}%
\pgfpathlineto{\pgfqpoint{1.524088in}{7.831149in}}%
\pgfpathlineto{\pgfqpoint{1.531160in}{7.831149in}}%
\pgfpathlineto{\pgfqpoint{1.531160in}{7.837498in}}%
\pgfpathlineto{\pgfqpoint{1.545311in}{7.836587in}}%
\pgfpathlineto{\pgfqpoint{1.545311in}{7.824876in}}%
\pgfpathlineto{\pgfqpoint{1.552390in}{7.824876in}}%
\pgfpathlineto{\pgfqpoint{1.552390in}{7.831384in}}%
\pgfpathlineto{\pgfqpoint{1.559470in}{7.831384in}}%
\pgfpathlineto{\pgfqpoint{1.559470in}{7.836174in}}%
\pgfpathlineto{\pgfqpoint{1.566553in}{7.836174in}}%
\pgfpathlineto{\pgfqpoint{1.566553in}{7.828362in}}%
\pgfpathlineto{\pgfqpoint{1.580725in}{7.827819in}}%
\pgfpathlineto{\pgfqpoint{1.580725in}{7.834857in}}%
\pgfpathlineto{\pgfqpoint{1.587814in}{7.834857in}}%
\pgfpathlineto{\pgfqpoint{1.587814in}{7.837413in}}%
\pgfpathlineto{\pgfqpoint{1.609094in}{7.838455in}}%
\pgfpathlineto{\pgfqpoint{1.609094in}{7.832079in}}%
\pgfpathlineto{\pgfqpoint{1.616191in}{7.832079in}}%
\pgfpathlineto{\pgfqpoint{1.616191in}{7.828178in}}%
\pgfpathlineto{\pgfqpoint{1.623290in}{7.828178in}}%
\pgfpathlineto{\pgfqpoint{1.623290in}{7.825439in}}%
\pgfpathlineto{\pgfqpoint{1.630391in}{7.825439in}}%
\pgfpathlineto{\pgfqpoint{1.630391in}{7.824256in}}%
\pgfpathlineto{\pgfqpoint{1.637495in}{7.824256in}}%
\pgfpathlineto{\pgfqpoint{1.637495in}{7.828566in}}%
\pgfpathlineto{\pgfqpoint{1.644600in}{7.828566in}}%
\pgfpathlineto{\pgfqpoint{1.644600in}{7.821926in}}%
\pgfpathlineto{\pgfqpoint{1.651708in}{7.821926in}}%
\pgfpathlineto{\pgfqpoint{1.651708in}{7.827498in}}%
\pgfpathlineto{\pgfqpoint{1.658817in}{7.827498in}}%
\pgfpathlineto{\pgfqpoint{1.658817in}{7.831881in}}%
\pgfpathlineto{\pgfqpoint{1.673042in}{7.832500in}}%
\pgfpathlineto{\pgfqpoint{1.673042in}{7.834519in}}%
\pgfpathlineto{\pgfqpoint{1.687275in}{7.834586in}}%
\pgfpathlineto{\pgfqpoint{1.687275in}{7.832405in}}%
\pgfpathlineto{\pgfqpoint{1.694394in}{7.832405in}}%
\pgfpathlineto{\pgfqpoint{1.694394in}{7.829635in}}%
\pgfpathlineto{\pgfqpoint{1.701516in}{7.829635in}}%
\pgfpathlineto{\pgfqpoint{1.701516in}{7.828300in}}%
\pgfpathlineto{\pgfqpoint{1.708639in}{7.828300in}}%
\pgfpathlineto{\pgfqpoint{1.708639in}{7.832927in}}%
\pgfpathlineto{\pgfqpoint{1.715765in}{7.832927in}}%
\pgfpathlineto{\pgfqpoint{1.715765in}{7.825049in}}%
\pgfpathlineto{\pgfqpoint{1.730022in}{7.824471in}}%
\pgfpathlineto{\pgfqpoint{1.730022in}{7.821431in}}%
\pgfpathlineto{\pgfqpoint{1.744287in}{7.822226in}}%
\pgfpathlineto{\pgfqpoint{1.744287in}{7.813908in}}%
\pgfpathlineto{\pgfqpoint{1.751422in}{7.813908in}}%
\pgfpathlineto{\pgfqpoint{1.751422in}{7.824488in}}%
\pgfpathlineto{\pgfqpoint{1.758560in}{7.824488in}}%
\pgfpathlineto{\pgfqpoint{1.758560in}{7.823275in}}%
\pgfpathlineto{\pgfqpoint{1.772840in}{7.824029in}}%
\pgfpathlineto{\pgfqpoint{1.772840in}{7.825836in}}%
\pgfpathlineto{\pgfqpoint{1.779984in}{7.825836in}}%
\pgfpathlineto{\pgfqpoint{1.779984in}{7.821150in}}%
\pgfpathlineto{\pgfqpoint{1.787129in}{7.821150in}}%
\pgfpathlineto{\pgfqpoint{1.787129in}{7.830207in}}%
\pgfpathlineto{\pgfqpoint{1.794276in}{7.830207in}}%
\pgfpathlineto{\pgfqpoint{1.794276in}{7.837761in}}%
\pgfpathlineto{\pgfqpoint{1.801425in}{7.837761in}}%
\pgfpathlineto{\pgfqpoint{1.801425in}{7.830586in}}%
\pgfpathlineto{\pgfqpoint{1.808576in}{7.830586in}}%
\pgfpathlineto{\pgfqpoint{1.808576in}{7.826060in}}%
\pgfpathlineto{\pgfqpoint{1.815729in}{7.826060in}}%
\pgfpathlineto{\pgfqpoint{1.815729in}{7.820395in}}%
\pgfpathlineto{\pgfqpoint{1.822884in}{7.820395in}}%
\pgfpathlineto{\pgfqpoint{1.822884in}{7.834160in}}%
\pgfpathlineto{\pgfqpoint{1.844361in}{7.834581in}}%
\pgfpathlineto{\pgfqpoint{1.844361in}{7.836686in}}%
\pgfpathlineto{\pgfqpoint{1.865855in}{7.836209in}}%
\pgfpathlineto{\pgfqpoint{1.865855in}{7.832219in}}%
\pgfpathlineto{\pgfqpoint{1.873023in}{7.832219in}}%
\pgfpathlineto{\pgfqpoint{1.873023in}{7.830041in}}%
\pgfpathlineto{\pgfqpoint{1.880194in}{7.830041in}}%
\pgfpathlineto{\pgfqpoint{1.880194in}{7.839550in}}%
\pgfpathlineto{\pgfqpoint{1.894540in}{7.840658in}}%
\pgfpathlineto{\pgfqpoint{1.894540in}{7.835251in}}%
\pgfpathlineto{\pgfqpoint{1.901716in}{7.835251in}}%
\pgfpathlineto{\pgfqpoint{1.901716in}{7.842070in}}%
\pgfpathlineto{\pgfqpoint{1.908894in}{7.842070in}}%
\pgfpathlineto{\pgfqpoint{1.908894in}{7.827987in}}%
\pgfpathlineto{\pgfqpoint{1.916074in}{7.827987in}}%
\pgfpathlineto{\pgfqpoint{1.916074in}{7.841709in}}%
\pgfpathlineto{\pgfqpoint{1.923256in}{7.841709in}}%
\pgfpathlineto{\pgfqpoint{1.923256in}{7.837402in}}%
\pgfpathlineto{\pgfqpoint{1.937625in}{7.838313in}}%
\pgfpathlineto{\pgfqpoint{1.937625in}{7.843640in}}%
\pgfpathlineto{\pgfqpoint{1.944812in}{7.843640in}}%
\pgfpathlineto{\pgfqpoint{1.944812in}{7.841977in}}%
\pgfpathlineto{\pgfqpoint{1.959192in}{7.841688in}}%
\pgfpathlineto{\pgfqpoint{1.959192in}{7.857167in}}%
\pgfpathlineto{\pgfqpoint{1.966385in}{7.857167in}}%
\pgfpathlineto{\pgfqpoint{1.966385in}{7.852135in}}%
\pgfpathlineto{\pgfqpoint{1.973580in}{7.852135in}}%
\pgfpathlineto{\pgfqpoint{1.973580in}{7.865137in}}%
\pgfpathlineto{\pgfqpoint{1.987975in}{7.864391in}}%
\pgfpathlineto{\pgfqpoint{1.987975in}{7.859086in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{7.859086in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{7.861759in}}%
\pgfpathlineto{\pgfqpoint{2.002378in}{7.861759in}}%
\pgfpathlineto{\pgfqpoint{2.002378in}{7.864926in}}%
\pgfpathlineto{\pgfqpoint{2.016788in}{7.863968in}}%
\pgfpathlineto{\pgfqpoint{2.016788in}{7.877783in}}%
\pgfpathlineto{\pgfqpoint{2.023995in}{7.877783in}}%
\pgfpathlineto{\pgfqpoint{2.023995in}{7.890133in}}%
\pgfpathlineto{\pgfqpoint{2.031205in}{7.890133in}}%
\pgfpathlineto{\pgfqpoint{2.031205in}{7.906377in}}%
\pgfpathlineto{\pgfqpoint{2.038416in}{7.906377in}}%
\pgfpathlineto{\pgfqpoint{2.038416in}{7.915522in}}%
\pgfpathlineto{\pgfqpoint{2.045629in}{7.915522in}}%
\pgfpathlineto{\pgfqpoint{2.045629in}{7.894971in}}%
\pgfpathlineto{\pgfqpoint{2.052844in}{7.894971in}}%
\pgfpathlineto{\pgfqpoint{2.052844in}{7.880851in}}%
\pgfpathlineto{\pgfqpoint{2.060061in}{7.880851in}}%
\pgfpathlineto{\pgfqpoint{2.060061in}{7.865703in}}%
\pgfpathlineto{\pgfqpoint{2.074500in}{7.865631in}}%
\pgfpathlineto{\pgfqpoint{2.074500in}{7.851267in}}%
\pgfpathlineto{\pgfqpoint{2.081723in}{7.851267in}}%
\pgfpathlineto{\pgfqpoint{2.081723in}{7.846847in}}%
\pgfpathlineto{\pgfqpoint{2.088947in}{7.846847in}}%
\pgfpathlineto{\pgfqpoint{2.088947in}{7.843286in}}%
\pgfpathlineto{\pgfqpoint{2.096172in}{7.843286in}}%
\pgfpathlineto{\pgfqpoint{2.096172in}{7.840304in}}%
\pgfpathlineto{\pgfqpoint{2.103400in}{7.840304in}}%
\pgfpathlineto{\pgfqpoint{2.103400in}{7.834345in}}%
\pgfpathlineto{\pgfqpoint{2.110629in}{7.834345in}}%
\pgfpathlineto{\pgfqpoint{2.110629in}{7.848944in}}%
\pgfpathlineto{\pgfqpoint{2.125094in}{7.847925in}}%
\pgfpathlineto{\pgfqpoint{2.125094in}{7.832703in}}%
\pgfpathlineto{\pgfqpoint{2.139565in}{7.831716in}}%
\pgfpathlineto{\pgfqpoint{2.139565in}{7.827223in}}%
\pgfpathlineto{\pgfqpoint{2.146803in}{7.827223in}}%
\pgfpathlineto{\pgfqpoint{2.146803in}{7.833814in}}%
\pgfpathlineto{\pgfqpoint{2.154043in}{7.833814in}}%
\pgfpathlineto{\pgfqpoint{2.154043in}{7.820479in}}%
\pgfpathlineto{\pgfqpoint{2.161285in}{7.820479in}}%
\pgfpathlineto{\pgfqpoint{2.161285in}{7.821791in}}%
\pgfpathlineto{\pgfqpoint{2.168528in}{7.821791in}}%
\pgfpathlineto{\pgfqpoint{2.168528in}{7.826659in}}%
\pgfpathlineto{\pgfqpoint{2.183021in}{7.827560in}}%
\pgfpathlineto{\pgfqpoint{2.183021in}{7.824268in}}%
\pgfpathlineto{\pgfqpoint{2.190270in}{7.824268in}}%
\pgfpathlineto{\pgfqpoint{2.190270in}{7.817238in}}%
\pgfpathlineto{\pgfqpoint{2.197520in}{7.817238in}}%
\pgfpathlineto{\pgfqpoint{2.197520in}{7.807443in}}%
\pgfpathlineto{\pgfqpoint{2.204772in}{7.807443in}}%
\pgfpathlineto{\pgfqpoint{2.204772in}{7.821713in}}%
\pgfpathlineto{\pgfqpoint{2.212026in}{7.821713in}}%
\pgfpathlineto{\pgfqpoint{2.212026in}{7.809217in}}%
\pgfpathlineto{\pgfqpoint{2.219282in}{7.809217in}}%
\pgfpathlineto{\pgfqpoint{2.219282in}{7.814391in}}%
\pgfpathlineto{\pgfqpoint{2.226540in}{7.814391in}}%
\pgfpathlineto{\pgfqpoint{2.226540in}{7.818194in}}%
\pgfpathlineto{\pgfqpoint{2.233799in}{7.818194in}}%
\pgfpathlineto{\pgfqpoint{2.233799in}{7.810063in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{7.810063in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{7.807758in}}%
\pgfpathlineto{\pgfqpoint{2.248322in}{7.807758in}}%
\pgfpathlineto{\pgfqpoint{2.248322in}{7.819980in}}%
\pgfpathlineto{\pgfqpoint{2.262853in}{7.819547in}}%
\pgfpathlineto{\pgfqpoint{2.262853in}{7.811555in}}%
\pgfpathlineto{\pgfqpoint{2.270121in}{7.811555in}}%
\pgfpathlineto{\pgfqpoint{2.270121in}{7.817580in}}%
\pgfpathlineto{\pgfqpoint{2.277390in}{7.817580in}}%
\pgfpathlineto{\pgfqpoint{2.277390in}{7.814449in}}%
\pgfpathlineto{\pgfqpoint{2.284661in}{7.814449in}}%
\pgfpathlineto{\pgfqpoint{2.284661in}{7.811458in}}%
\pgfpathlineto{\pgfqpoint{2.306485in}{7.812166in}}%
\pgfpathlineto{\pgfqpoint{2.306485in}{7.815395in}}%
\pgfpathlineto{\pgfqpoint{2.321042in}{7.816388in}}%
\pgfpathlineto{\pgfqpoint{2.321042in}{7.811045in}}%
\pgfpathlineto{\pgfqpoint{2.328323in}{7.811045in}}%
\pgfpathlineto{\pgfqpoint{2.328323in}{7.808773in}}%
\pgfpathlineto{\pgfqpoint{2.335606in}{7.808773in}}%
\pgfpathlineto{\pgfqpoint{2.335606in}{7.813294in}}%
\pgfpathlineto{\pgfqpoint{2.342891in}{7.813294in}}%
\pgfpathlineto{\pgfqpoint{2.342891in}{7.808975in}}%
\pgfpathlineto{\pgfqpoint{2.350177in}{7.808975in}}%
\pgfpathlineto{\pgfqpoint{2.350177in}{7.811995in}}%
\pgfpathlineto{\pgfqpoint{2.357465in}{7.811995in}}%
\pgfpathlineto{\pgfqpoint{2.357465in}{7.808581in}}%
\pgfpathlineto{\pgfqpoint{2.364755in}{7.808581in}}%
\pgfpathlineto{\pgfqpoint{2.364755in}{7.813579in}}%
\pgfpathlineto{\pgfqpoint{2.372046in}{7.813579in}}%
\pgfpathlineto{\pgfqpoint{2.372046in}{7.818691in}}%
\pgfpathlineto{\pgfqpoint{2.379339in}{7.818691in}}%
\pgfpathlineto{\pgfqpoint{2.379339in}{7.810430in}}%
\pgfpathlineto{\pgfqpoint{2.386633in}{7.810430in}}%
\pgfpathlineto{\pgfqpoint{2.386633in}{7.807545in}}%
\pgfpathlineto{\pgfqpoint{2.393929in}{7.807545in}}%
\pgfpathlineto{\pgfqpoint{2.393929in}{7.815717in}}%
\pgfpathlineto{\pgfqpoint{2.401227in}{7.815717in}}%
\pgfpathlineto{\pgfqpoint{2.401227in}{7.817028in}}%
\pgfpathlineto{\pgfqpoint{2.408526in}{7.817028in}}%
\pgfpathlineto{\pgfqpoint{2.408526in}{7.815662in}}%
\pgfpathlineto{\pgfqpoint{2.415827in}{7.815662in}}%
\pgfpathlineto{\pgfqpoint{2.415827in}{7.816947in}}%
\pgfpathlineto{\pgfqpoint{2.423130in}{7.816947in}}%
\pgfpathlineto{\pgfqpoint{2.423130in}{7.824107in}}%
\pgfpathlineto{\pgfqpoint{2.430434in}{7.824107in}}%
\pgfpathlineto{\pgfqpoint{2.430434in}{7.813441in}}%
\pgfpathlineto{\pgfqpoint{2.437740in}{7.813441in}}%
\pgfpathlineto{\pgfqpoint{2.437740in}{7.810841in}}%
\pgfpathlineto{\pgfqpoint{2.445048in}{7.810841in}}%
\pgfpathlineto{\pgfqpoint{2.445048in}{7.818878in}}%
\pgfpathlineto{\pgfqpoint{2.452357in}{7.818878in}}%
\pgfpathlineto{\pgfqpoint{2.452357in}{7.815127in}}%
\pgfpathlineto{\pgfqpoint{2.459667in}{7.815127in}}%
\pgfpathlineto{\pgfqpoint{2.459667in}{7.812667in}}%
\pgfpathlineto{\pgfqpoint{2.466980in}{7.812667in}}%
\pgfpathlineto{\pgfqpoint{2.466980in}{7.814113in}}%
\pgfpathlineto{\pgfqpoint{2.474294in}{7.814113in}}%
\pgfpathlineto{\pgfqpoint{2.474294in}{7.809959in}}%
\pgfpathlineto{\pgfqpoint{2.481609in}{7.809959in}}%
\pgfpathlineto{\pgfqpoint{2.481609in}{7.814532in}}%
\pgfpathlineto{\pgfqpoint{2.488926in}{7.814532in}}%
\pgfpathlineto{\pgfqpoint{2.488926in}{7.811735in}}%
\pgfpathlineto{\pgfqpoint{2.496245in}{7.811735in}}%
\pgfpathlineto{\pgfqpoint{2.496245in}{7.814472in}}%
\pgfpathlineto{\pgfqpoint{2.503565in}{7.814472in}}%
\pgfpathlineto{\pgfqpoint{2.503565in}{7.824418in}}%
\pgfpathlineto{\pgfqpoint{2.510887in}{7.824418in}}%
\pgfpathlineto{\pgfqpoint{2.510887in}{7.808877in}}%
\pgfpathlineto{\pgfqpoint{2.518210in}{7.808877in}}%
\pgfpathlineto{\pgfqpoint{2.518210in}{7.813685in}}%
\pgfpathlineto{\pgfqpoint{2.525535in}{7.813685in}}%
\pgfpathlineto{\pgfqpoint{2.525535in}{7.810217in}}%
\pgfpathlineto{\pgfqpoint{2.532862in}{7.810217in}}%
\pgfpathlineto{\pgfqpoint{2.532862in}{7.805460in}}%
\pgfpathlineto{\pgfqpoint{2.540190in}{7.805460in}}%
\pgfpathlineto{\pgfqpoint{2.540190in}{7.822824in}}%
\pgfpathlineto{\pgfqpoint{2.547520in}{7.822824in}}%
\pgfpathlineto{\pgfqpoint{2.547520in}{7.818703in}}%
\pgfpathlineto{\pgfqpoint{2.554851in}{7.818703in}}%
\pgfpathlineto{\pgfqpoint{2.554851in}{7.809325in}}%
\pgfpathlineto{\pgfqpoint{2.562184in}{7.809325in}}%
\pgfpathlineto{\pgfqpoint{2.562184in}{7.817371in}}%
\pgfpathlineto{\pgfqpoint{2.569518in}{7.817371in}}%
\pgfpathlineto{\pgfqpoint{2.569518in}{7.818523in}}%
\pgfpathlineto{\pgfqpoint{2.576854in}{7.818523in}}%
\pgfpathlineto{\pgfqpoint{2.576854in}{7.823891in}}%
\pgfpathlineto{\pgfqpoint{2.584191in}{7.823891in}}%
\pgfpathlineto{\pgfqpoint{2.584191in}{7.817412in}}%
\pgfpathlineto{\pgfqpoint{2.591530in}{7.817412in}}%
\pgfpathlineto{\pgfqpoint{2.591530in}{7.821136in}}%
\pgfpathlineto{\pgfqpoint{2.598871in}{7.821136in}}%
\pgfpathlineto{\pgfqpoint{2.598871in}{7.823092in}}%
\pgfpathlineto{\pgfqpoint{2.606213in}{7.823092in}}%
\pgfpathlineto{\pgfqpoint{2.606213in}{7.832591in}}%
\pgfpathlineto{\pgfqpoint{2.613556in}{7.832591in}}%
\pgfpathlineto{\pgfqpoint{2.613556in}{7.819057in}}%
\pgfpathlineto{\pgfqpoint{2.620901in}{7.819057in}}%
\pgfpathlineto{\pgfqpoint{2.620901in}{7.822504in}}%
\pgfpathlineto{\pgfqpoint{2.635596in}{7.822885in}}%
\pgfpathlineto{\pgfqpoint{2.635596in}{7.816548in}}%
\pgfpathlineto{\pgfqpoint{2.642945in}{7.816548in}}%
\pgfpathlineto{\pgfqpoint{2.642945in}{7.823370in}}%
\pgfpathlineto{\pgfqpoint{2.650297in}{7.823370in}}%
\pgfpathlineto{\pgfqpoint{2.650297in}{7.816474in}}%
\pgfpathlineto{\pgfqpoint{2.657649in}{7.816474in}}%
\pgfpathlineto{\pgfqpoint{2.657649in}{7.822759in}}%
\pgfpathlineto{\pgfqpoint{2.665003in}{7.822759in}}%
\pgfpathlineto{\pgfqpoint{2.665003in}{7.814234in}}%
\pgfpathlineto{\pgfqpoint{2.672359in}{7.814234in}}%
\pgfpathlineto{\pgfqpoint{2.672359in}{7.824129in}}%
\pgfpathlineto{\pgfqpoint{2.679716in}{7.824129in}}%
\pgfpathlineto{\pgfqpoint{2.679716in}{7.819993in}}%
\pgfpathlineto{\pgfqpoint{2.694435in}{7.820404in}}%
\pgfpathlineto{\pgfqpoint{2.694435in}{7.818306in}}%
\pgfpathlineto{\pgfqpoint{2.709159in}{7.817393in}}%
\pgfpathlineto{\pgfqpoint{2.709159in}{7.812120in}}%
\pgfpathlineto{\pgfqpoint{2.716524in}{7.812120in}}%
\pgfpathlineto{\pgfqpoint{2.716524in}{7.810867in}}%
\pgfpathlineto{\pgfqpoint{2.723890in}{7.810867in}}%
\pgfpathlineto{\pgfqpoint{2.723890in}{7.818616in}}%
\pgfpathlineto{\pgfqpoint{2.731257in}{7.818616in}}%
\pgfpathlineto{\pgfqpoint{2.731257in}{7.812089in}}%
\pgfpathlineto{\pgfqpoint{2.745996in}{7.811357in}}%
\pgfpathlineto{\pgfqpoint{2.745996in}{7.815872in}}%
\pgfpathlineto{\pgfqpoint{2.753368in}{7.815872in}}%
\pgfpathlineto{\pgfqpoint{2.753368in}{7.812682in}}%
\pgfpathlineto{\pgfqpoint{2.760741in}{7.812682in}}%
\pgfpathlineto{\pgfqpoint{2.760741in}{7.811564in}}%
\pgfpathlineto{\pgfqpoint{2.768116in}{7.811564in}}%
\pgfpathlineto{\pgfqpoint{2.768116in}{7.804983in}}%
\pgfpathlineto{\pgfqpoint{2.775492in}{7.804983in}}%
\pgfpathlineto{\pgfqpoint{2.775492in}{7.814128in}}%
\pgfpathlineto{\pgfqpoint{2.782870in}{7.814128in}}%
\pgfpathlineto{\pgfqpoint{2.782870in}{7.799718in}}%
\pgfpathlineto{\pgfqpoint{2.790249in}{7.799718in}}%
\pgfpathlineto{\pgfqpoint{2.790249in}{7.811868in}}%
\pgfpathlineto{\pgfqpoint{2.805011in}{7.810981in}}%
\pgfpathlineto{\pgfqpoint{2.805011in}{7.814535in}}%
\pgfpathlineto{\pgfqpoint{2.812394in}{7.814535in}}%
\pgfpathlineto{\pgfqpoint{2.812394in}{7.808237in}}%
\pgfpathlineto{\pgfqpoint{2.819779in}{7.808237in}}%
\pgfpathlineto{\pgfqpoint{2.819779in}{7.802500in}}%
\pgfpathlineto{\pgfqpoint{2.827165in}{7.802500in}}%
\pgfpathlineto{\pgfqpoint{2.827165in}{7.804837in}}%
\pgfpathlineto{\pgfqpoint{2.834553in}{7.804837in}}%
\pgfpathlineto{\pgfqpoint{2.834553in}{7.808106in}}%
\pgfpathlineto{\pgfqpoint{2.849332in}{7.807372in}}%
\pgfpathlineto{\pgfqpoint{2.849332in}{7.803684in}}%
\pgfpathlineto{\pgfqpoint{2.856724in}{7.803684in}}%
\pgfpathlineto{\pgfqpoint{2.856724in}{7.801954in}}%
\pgfpathlineto{\pgfqpoint{2.864117in}{7.801954in}}%
\pgfpathlineto{\pgfqpoint{2.864117in}{7.792451in}}%
\pgfpathlineto{\pgfqpoint{2.871511in}{7.792451in}}%
\pgfpathlineto{\pgfqpoint{2.871511in}{7.799893in}}%
\pgfpathlineto{\pgfqpoint{2.878907in}{7.799893in}}%
\pgfpathlineto{\pgfqpoint{2.878907in}{7.797406in}}%
\pgfpathlineto{\pgfqpoint{2.893703in}{7.796523in}}%
\pgfpathlineto{\pgfqpoint{2.893703in}{7.806992in}}%
\pgfpathlineto{\pgfqpoint{2.901103in}{7.806992in}}%
\pgfpathlineto{\pgfqpoint{2.901103in}{7.811088in}}%
\pgfpathlineto{\pgfqpoint{2.908505in}{7.811088in}}%
\pgfpathlineto{\pgfqpoint{2.908505in}{7.802993in}}%
\pgfpathlineto{\pgfqpoint{2.923312in}{7.803495in}}%
\pgfpathlineto{\pgfqpoint{2.923312in}{7.804564in}}%
\pgfpathlineto{\pgfqpoint{2.930717in}{7.804564in}}%
\pgfpathlineto{\pgfqpoint{2.930717in}{7.800307in}}%
\pgfpathlineto{\pgfqpoint{2.938124in}{7.800307in}}%
\pgfpathlineto{\pgfqpoint{2.938124in}{7.803390in}}%
\pgfpathlineto{\pgfqpoint{2.945532in}{7.803390in}}%
\pgfpathlineto{\pgfqpoint{2.945532in}{7.808531in}}%
\pgfpathlineto{\pgfqpoint{2.952942in}{7.808531in}}%
\pgfpathlineto{\pgfqpoint{2.952942in}{7.805471in}}%
\pgfpathlineto{\pgfqpoint{2.960353in}{7.805471in}}%
\pgfpathlineto{\pgfqpoint{2.960353in}{7.809127in}}%
\pgfpathlineto{\pgfqpoint{2.967765in}{7.809127in}}%
\pgfpathlineto{\pgfqpoint{2.967765in}{7.803549in}}%
\pgfpathlineto{\pgfqpoint{2.975179in}{7.803549in}}%
\pgfpathlineto{\pgfqpoint{2.975179in}{7.811261in}}%
\pgfpathlineto{\pgfqpoint{2.982594in}{7.811261in}}%
\pgfpathlineto{\pgfqpoint{2.982594in}{7.804929in}}%
\pgfpathlineto{\pgfqpoint{2.990010in}{7.804929in}}%
\pgfpathlineto{\pgfqpoint{2.990010in}{7.806862in}}%
\pgfpathlineto{\pgfqpoint{2.997428in}{7.806862in}}%
\pgfpathlineto{\pgfqpoint{2.997428in}{7.810466in}}%
\pgfpathlineto{\pgfqpoint{3.004847in}{7.810466in}}%
\pgfpathlineto{\pgfqpoint{3.004847in}{7.805651in}}%
\pgfpathlineto{\pgfqpoint{3.012267in}{7.805651in}}%
\pgfpathlineto{\pgfqpoint{3.012267in}{7.809550in}}%
\pgfpathlineto{\pgfqpoint{3.027112in}{7.809238in}}%
\pgfpathlineto{\pgfqpoint{3.027112in}{7.804451in}}%
\pgfpathlineto{\pgfqpoint{3.034536in}{7.804451in}}%
\pgfpathlineto{\pgfqpoint{3.034536in}{7.808038in}}%
\pgfpathlineto{\pgfqpoint{3.041961in}{7.808038in}}%
\pgfpathlineto{\pgfqpoint{3.041961in}{7.799259in}}%
\pgfpathlineto{\pgfqpoint{3.056816in}{7.798154in}}%
\pgfpathlineto{\pgfqpoint{3.056816in}{7.800981in}}%
\pgfpathlineto{\pgfqpoint{3.071676in}{7.801157in}}%
\pgfpathlineto{\pgfqpoint{3.071676in}{7.805193in}}%
\pgfpathlineto{\pgfqpoint{3.079108in}{7.805193in}}%
\pgfpathlineto{\pgfqpoint{3.079108in}{7.808686in}}%
\pgfpathlineto{\pgfqpoint{3.086542in}{7.808686in}}%
\pgfpathlineto{\pgfqpoint{3.086542in}{7.799327in}}%
\pgfpathlineto{\pgfqpoint{3.093976in}{7.799327in}}%
\pgfpathlineto{\pgfqpoint{3.093976in}{7.807737in}}%
\pgfpathlineto{\pgfqpoint{3.101412in}{7.807737in}}%
\pgfpathlineto{\pgfqpoint{3.101412in}{7.804482in}}%
\pgfpathlineto{\pgfqpoint{3.116288in}{7.805231in}}%
\pgfpathlineto{\pgfqpoint{3.116288in}{7.802757in}}%
\pgfpathlineto{\pgfqpoint{3.123727in}{7.802757in}}%
\pgfpathlineto{\pgfqpoint{3.123727in}{7.809730in}}%
\pgfpathlineto{\pgfqpoint{3.131168in}{7.809730in}}%
\pgfpathlineto{\pgfqpoint{3.131168in}{7.799971in}}%
\pgfpathlineto{\pgfqpoint{3.138610in}{7.799971in}}%
\pgfpathlineto{\pgfqpoint{3.138610in}{7.802191in}}%
\pgfpathlineto{\pgfqpoint{3.146054in}{7.802191in}}%
\pgfpathlineto{\pgfqpoint{3.146054in}{7.805805in}}%
\pgfpathlineto{\pgfqpoint{3.153498in}{7.805805in}}%
\pgfpathlineto{\pgfqpoint{3.153498in}{7.807754in}}%
\pgfpathlineto{\pgfqpoint{3.160944in}{7.807754in}}%
\pgfpathlineto{\pgfqpoint{3.160944in}{7.803941in}}%
\pgfpathlineto{\pgfqpoint{3.168391in}{7.803941in}}%
\pgfpathlineto{\pgfqpoint{3.168391in}{7.808135in}}%
\pgfpathlineto{\pgfqpoint{3.175840in}{7.808135in}}%
\pgfpathlineto{\pgfqpoint{3.175840in}{7.800625in}}%
\pgfpathlineto{\pgfqpoint{3.190740in}{7.800713in}}%
\pgfpathlineto{\pgfqpoint{3.190740in}{7.803756in}}%
\pgfpathlineto{\pgfqpoint{3.198192in}{7.803756in}}%
\pgfpathlineto{\pgfqpoint{3.198192in}{7.796671in}}%
\pgfpathlineto{\pgfqpoint{3.205646in}{7.796671in}}%
\pgfpathlineto{\pgfqpoint{3.205646in}{7.805527in}}%
\pgfpathlineto{\pgfqpoint{3.213100in}{7.805527in}}%
\pgfpathlineto{\pgfqpoint{3.213100in}{7.801762in}}%
\pgfpathlineto{\pgfqpoint{3.220556in}{7.801762in}}%
\pgfpathlineto{\pgfqpoint{3.220556in}{7.796681in}}%
\pgfpathlineto{\pgfqpoint{3.228013in}{7.796681in}}%
\pgfpathlineto{\pgfqpoint{3.228013in}{7.800520in}}%
\pgfpathlineto{\pgfqpoint{3.235471in}{7.800520in}}%
\pgfpathlineto{\pgfqpoint{3.235471in}{7.802506in}}%
\pgfpathlineto{\pgfqpoint{3.242930in}{7.802506in}}%
\pgfpathlineto{\pgfqpoint{3.242930in}{7.796277in}}%
\pgfpathlineto{\pgfqpoint{3.250391in}{7.796277in}}%
\pgfpathlineto{\pgfqpoint{3.250391in}{7.803519in}}%
\pgfpathlineto{\pgfqpoint{3.265315in}{7.803258in}}%
\pgfpathlineto{\pgfqpoint{3.265315in}{7.806847in}}%
\pgfpathlineto{\pgfqpoint{3.272780in}{7.806847in}}%
\pgfpathlineto{\pgfqpoint{3.272780in}{7.803987in}}%
\pgfpathlineto{\pgfqpoint{3.280245in}{7.803987in}}%
\pgfpathlineto{\pgfqpoint{3.280245in}{7.801678in}}%
\pgfpathlineto{\pgfqpoint{3.287711in}{7.801678in}}%
\pgfpathlineto{\pgfqpoint{3.287711in}{7.799696in}}%
\pgfpathlineto{\pgfqpoint{3.295179in}{7.799696in}}%
\pgfpathlineto{\pgfqpoint{3.295179in}{7.805139in}}%
\pgfpathlineto{\pgfqpoint{3.302648in}{7.805139in}}%
\pgfpathlineto{\pgfqpoint{3.302648in}{7.797408in}}%
\pgfpathlineto{\pgfqpoint{3.310118in}{7.797408in}}%
\pgfpathlineto{\pgfqpoint{3.310118in}{7.807460in}}%
\pgfpathlineto{\pgfqpoint{3.317589in}{7.807460in}}%
\pgfpathlineto{\pgfqpoint{3.317589in}{7.803181in}}%
\pgfpathlineto{\pgfqpoint{3.340009in}{7.804125in}}%
\pgfpathlineto{\pgfqpoint{3.340009in}{7.805066in}}%
\pgfpathlineto{\pgfqpoint{3.347485in}{7.805066in}}%
\pgfpathlineto{\pgfqpoint{3.347485in}{7.802716in}}%
\pgfpathlineto{\pgfqpoint{3.354962in}{7.802716in}}%
\pgfpathlineto{\pgfqpoint{3.354962in}{7.808371in}}%
\pgfpathlineto{\pgfqpoint{3.362440in}{7.808371in}}%
\pgfpathlineto{\pgfqpoint{3.362440in}{7.807000in}}%
\pgfpathlineto{\pgfqpoint{3.369920in}{7.807000in}}%
\pgfpathlineto{\pgfqpoint{3.369920in}{7.805436in}}%
\pgfpathlineto{\pgfqpoint{3.377400in}{7.805436in}}%
\pgfpathlineto{\pgfqpoint{3.377400in}{7.802656in}}%
\pgfpathlineto{\pgfqpoint{3.384881in}{7.802656in}}%
\pgfpathlineto{\pgfqpoint{3.384881in}{7.809744in}}%
\pgfpathlineto{\pgfqpoint{3.392364in}{7.809744in}}%
\pgfpathlineto{\pgfqpoint{3.392364in}{7.803455in}}%
\pgfpathlineto{\pgfqpoint{3.399848in}{7.803455in}}%
\pgfpathlineto{\pgfqpoint{3.399848in}{7.806087in}}%
\pgfpathlineto{\pgfqpoint{3.414819in}{7.806166in}}%
\pgfpathlineto{\pgfqpoint{3.414819in}{7.808582in}}%
\pgfpathlineto{\pgfqpoint{3.429794in}{7.807954in}}%
\pgfpathlineto{\pgfqpoint{3.429794in}{7.811968in}}%
\pgfpathlineto{\pgfqpoint{3.437283in}{7.811968in}}%
\pgfpathlineto{\pgfqpoint{3.437283in}{7.806542in}}%
\pgfpathlineto{\pgfqpoint{3.444774in}{7.806542in}}%
\pgfpathlineto{\pgfqpoint{3.444774in}{7.804799in}}%
\pgfpathlineto{\pgfqpoint{3.459758in}{7.805164in}}%
\pgfpathlineto{\pgfqpoint{3.459758in}{7.801956in}}%
\pgfpathlineto{\pgfqpoint{3.467251in}{7.801956in}}%
\pgfpathlineto{\pgfqpoint{3.467251in}{7.810528in}}%
\pgfpathlineto{\pgfqpoint{3.474746in}{7.810528in}}%
\pgfpathlineto{\pgfqpoint{3.474746in}{7.805759in}}%
\pgfpathlineto{\pgfqpoint{3.504736in}{7.806538in}}%
\pgfpathlineto{\pgfqpoint{3.504736in}{7.807088in}}%
\pgfpathlineto{\pgfqpoint{3.512236in}{7.807088in}}%
\pgfpathlineto{\pgfqpoint{3.512236in}{7.802557in}}%
\pgfpathlineto{\pgfqpoint{3.519737in}{7.802557in}}%
\pgfpathlineto{\pgfqpoint{3.519737in}{7.804872in}}%
\pgfpathlineto{\pgfqpoint{3.527240in}{7.804872in}}%
\pgfpathlineto{\pgfqpoint{3.527240in}{7.812521in}}%
\pgfpathlineto{\pgfqpoint{3.534743in}{7.812521in}}%
\pgfpathlineto{\pgfqpoint{3.534743in}{7.807996in}}%
\pgfpathlineto{\pgfqpoint{3.557259in}{7.807983in}}%
\pgfpathlineto{\pgfqpoint{3.557259in}{7.800889in}}%
\pgfpathlineto{\pgfqpoint{3.572275in}{7.799887in}}%
\pgfpathlineto{\pgfqpoint{3.572275in}{7.799196in}}%
\pgfpathlineto{\pgfqpoint{3.579785in}{7.799196in}}%
\pgfpathlineto{\pgfqpoint{3.579785in}{7.806684in}}%
\pgfpathlineto{\pgfqpoint{3.587296in}{7.806684in}}%
\pgfpathlineto{\pgfqpoint{3.587296in}{7.799130in}}%
\pgfpathlineto{\pgfqpoint{3.594807in}{7.799130in}}%
\pgfpathlineto{\pgfqpoint{3.594807in}{7.803610in}}%
\pgfpathlineto{\pgfqpoint{3.602320in}{7.803610in}}%
\pgfpathlineto{\pgfqpoint{3.602320in}{7.796586in}}%
\pgfpathlineto{\pgfqpoint{3.617348in}{7.797649in}}%
\pgfpathlineto{\pgfqpoint{3.617348in}{7.800699in}}%
\pgfpathlineto{\pgfqpoint{3.624864in}{7.800699in}}%
\pgfpathlineto{\pgfqpoint{3.624864in}{7.797564in}}%
\pgfpathlineto{\pgfqpoint{3.632381in}{7.797564in}}%
\pgfpathlineto{\pgfqpoint{3.632381in}{7.802193in}}%
\pgfpathlineto{\pgfqpoint{3.639898in}{7.802193in}}%
\pgfpathlineto{\pgfqpoint{3.639898in}{7.801072in}}%
\pgfpathlineto{\pgfqpoint{3.647417in}{7.801072in}}%
\pgfpathlineto{\pgfqpoint{3.647417in}{7.812278in}}%
\pgfpathlineto{\pgfqpoint{3.654937in}{7.812278in}}%
\pgfpathlineto{\pgfqpoint{3.654937in}{7.798965in}}%
\pgfpathlineto{\pgfqpoint{3.662458in}{7.798965in}}%
\pgfpathlineto{\pgfqpoint{3.662458in}{7.805077in}}%
\pgfpathlineto{\pgfqpoint{3.677502in}{7.805775in}}%
\pgfpathlineto{\pgfqpoint{3.677502in}{7.799939in}}%
\pgfpathlineto{\pgfqpoint{3.685026in}{7.799939in}}%
\pgfpathlineto{\pgfqpoint{3.685026in}{7.804795in}}%
\pgfpathlineto{\pgfqpoint{3.692550in}{7.804795in}}%
\pgfpathlineto{\pgfqpoint{3.692550in}{7.800341in}}%
\pgfpathlineto{\pgfqpoint{3.700076in}{7.800341in}}%
\pgfpathlineto{\pgfqpoint{3.700076in}{7.804637in}}%
\pgfpathlineto{\pgfqpoint{3.707602in}{7.804637in}}%
\pgfpathlineto{\pgfqpoint{3.707602in}{7.799832in}}%
\pgfpathlineto{\pgfqpoint{3.715130in}{7.799832in}}%
\pgfpathlineto{\pgfqpoint{3.715130in}{7.810915in}}%
\pgfpathlineto{\pgfqpoint{3.722658in}{7.810915in}}%
\pgfpathlineto{\pgfqpoint{3.722658in}{7.802717in}}%
\pgfpathlineto{\pgfqpoint{3.730188in}{7.802717in}}%
\pgfpathlineto{\pgfqpoint{3.730188in}{7.804473in}}%
\pgfpathlineto{\pgfqpoint{3.737718in}{7.804473in}}%
\pgfpathlineto{\pgfqpoint{3.737718in}{7.800099in}}%
\pgfpathlineto{\pgfqpoint{3.745250in}{7.800099in}}%
\pgfpathlineto{\pgfqpoint{3.745250in}{7.798163in}}%
\pgfpathlineto{\pgfqpoint{3.752782in}{7.798163in}}%
\pgfpathlineto{\pgfqpoint{3.752782in}{7.802912in}}%
\pgfpathlineto{\pgfqpoint{3.760315in}{7.802912in}}%
\pgfpathlineto{\pgfqpoint{3.760315in}{7.801579in}}%
\pgfpathlineto{\pgfqpoint{3.775385in}{7.801433in}}%
\pgfpathlineto{\pgfqpoint{3.775385in}{7.800212in}}%
\pgfpathlineto{\pgfqpoint{3.782921in}{7.800212in}}%
\pgfpathlineto{\pgfqpoint{3.782921in}{7.808645in}}%
\pgfpathlineto{\pgfqpoint{3.790458in}{7.808645in}}%
\pgfpathlineto{\pgfqpoint{3.790458in}{7.802995in}}%
\pgfpathlineto{\pgfqpoint{3.797995in}{7.802995in}}%
\pgfpathlineto{\pgfqpoint{3.797995in}{7.800507in}}%
\pgfpathlineto{\pgfqpoint{3.805534in}{7.800507in}}%
\pgfpathlineto{\pgfqpoint{3.805534in}{7.796242in}}%
\pgfpathlineto{\pgfqpoint{3.813074in}{7.796242in}}%
\pgfpathlineto{\pgfqpoint{3.813074in}{7.799623in}}%
\pgfpathlineto{\pgfqpoint{3.820615in}{7.799623in}}%
\pgfpathlineto{\pgfqpoint{3.820615in}{7.805188in}}%
\pgfpathlineto{\pgfqpoint{3.828156in}{7.805188in}}%
\pgfpathlineto{\pgfqpoint{3.828156in}{7.799658in}}%
\pgfpathlineto{\pgfqpoint{3.835699in}{7.799658in}}%
\pgfpathlineto{\pgfqpoint{3.835699in}{7.802526in}}%
\pgfpathlineto{\pgfqpoint{3.843242in}{7.802526in}}%
\pgfpathlineto{\pgfqpoint{3.843242in}{7.806313in}}%
\pgfpathlineto{\pgfqpoint{3.850786in}{7.806313in}}%
\pgfpathlineto{\pgfqpoint{3.850786in}{7.801949in}}%
\pgfpathlineto{\pgfqpoint{3.865877in}{7.802354in}}%
\pgfpathlineto{\pgfqpoint{3.865877in}{7.806330in}}%
\pgfpathlineto{\pgfqpoint{3.873424in}{7.806330in}}%
\pgfpathlineto{\pgfqpoint{3.873424in}{7.808094in}}%
\pgfpathlineto{\pgfqpoint{3.880972in}{7.808094in}}%
\pgfpathlineto{\pgfqpoint{3.880972in}{7.805667in}}%
\pgfpathlineto{\pgfqpoint{3.888521in}{7.805667in}}%
\pgfpathlineto{\pgfqpoint{3.888521in}{7.799861in}}%
\pgfpathlineto{\pgfqpoint{3.896070in}{7.799861in}}%
\pgfpathlineto{\pgfqpoint{3.896070in}{7.804819in}}%
\pgfpathlineto{\pgfqpoint{3.903621in}{7.804819in}}%
\pgfpathlineto{\pgfqpoint{3.903621in}{7.799565in}}%
\pgfpathlineto{\pgfqpoint{3.911172in}{7.799565in}}%
\pgfpathlineto{\pgfqpoint{3.911172in}{7.804568in}}%
\pgfpathlineto{\pgfqpoint{3.918724in}{7.804568in}}%
\pgfpathlineto{\pgfqpoint{3.918724in}{7.802191in}}%
\pgfpathlineto{\pgfqpoint{3.926277in}{7.802191in}}%
\pgfpathlineto{\pgfqpoint{3.926277in}{7.792291in}}%
\pgfpathlineto{\pgfqpoint{3.933831in}{7.792291in}}%
\pgfpathlineto{\pgfqpoint{3.933831in}{7.801349in}}%
\pgfpathlineto{\pgfqpoint{3.941386in}{7.801349in}}%
\pgfpathlineto{\pgfqpoint{3.941386in}{7.797887in}}%
\pgfpathlineto{\pgfqpoint{3.948941in}{7.797887in}}%
\pgfpathlineto{\pgfqpoint{3.948941in}{7.800530in}}%
\pgfpathlineto{\pgfqpoint{3.956498in}{7.800530in}}%
\pgfpathlineto{\pgfqpoint{3.956498in}{7.794554in}}%
\pgfpathlineto{\pgfqpoint{3.964055in}{7.794554in}}%
\pgfpathlineto{\pgfqpoint{3.964055in}{7.804362in}}%
\pgfpathlineto{\pgfqpoint{3.971613in}{7.804362in}}%
\pgfpathlineto{\pgfqpoint{3.971613in}{7.806753in}}%
\pgfpathlineto{\pgfqpoint{3.979172in}{7.806753in}}%
\pgfpathlineto{\pgfqpoint{3.979172in}{7.797046in}}%
\pgfpathlineto{\pgfqpoint{3.986732in}{7.797046in}}%
\pgfpathlineto{\pgfqpoint{3.986732in}{7.805913in}}%
\pgfpathlineto{\pgfqpoint{3.994293in}{7.805913in}}%
\pgfpathlineto{\pgfqpoint{3.994293in}{7.798045in}}%
\pgfpathlineto{\pgfqpoint{4.001854in}{7.798045in}}%
\pgfpathlineto{\pgfqpoint{4.001854in}{7.806683in}}%
\pgfpathlineto{\pgfqpoint{4.009416in}{7.806683in}}%
\pgfpathlineto{\pgfqpoint{4.009416in}{7.800473in}}%
\pgfpathlineto{\pgfqpoint{4.016979in}{7.800473in}}%
\pgfpathlineto{\pgfqpoint{4.016979in}{7.806239in}}%
\pgfpathlineto{\pgfqpoint{4.024543in}{7.806239in}}%
\pgfpathlineto{\pgfqpoint{4.024543in}{7.803571in}}%
\pgfpathlineto{\pgfqpoint{4.032108in}{7.803571in}}%
\pgfpathlineto{\pgfqpoint{4.032108in}{7.798838in}}%
\pgfpathlineto{\pgfqpoint{4.039673in}{7.798838in}}%
\pgfpathlineto{\pgfqpoint{4.039673in}{7.804954in}}%
\pgfpathlineto{\pgfqpoint{4.047239in}{7.804954in}}%
\pgfpathlineto{\pgfqpoint{4.047239in}{7.802576in}}%
\pgfpathlineto{\pgfqpoint{4.054806in}{7.802576in}}%
\pgfpathlineto{\pgfqpoint{4.054806in}{7.803868in}}%
\pgfpathlineto{\pgfqpoint{4.062374in}{7.803868in}}%
\pgfpathlineto{\pgfqpoint{4.062374in}{7.797358in}}%
\pgfpathlineto{\pgfqpoint{4.069943in}{7.797358in}}%
\pgfpathlineto{\pgfqpoint{4.069943in}{7.803712in}}%
\pgfpathlineto{\pgfqpoint{4.077512in}{7.803712in}}%
\pgfpathlineto{\pgfqpoint{4.077512in}{7.796085in}}%
\pgfpathlineto{\pgfqpoint{4.085082in}{7.796085in}}%
\pgfpathlineto{\pgfqpoint{4.085082in}{7.804109in}}%
\pgfpathlineto{\pgfqpoint{4.092653in}{7.804109in}}%
\pgfpathlineto{\pgfqpoint{4.092653in}{7.798652in}}%
\pgfpathlineto{\pgfqpoint{4.100225in}{7.798652in}}%
\pgfpathlineto{\pgfqpoint{4.100225in}{7.805043in}}%
\pgfpathlineto{\pgfqpoint{4.107798in}{7.805043in}}%
\pgfpathlineto{\pgfqpoint{4.107798in}{7.799243in}}%
\pgfpathlineto{\pgfqpoint{4.115371in}{7.799243in}}%
\pgfpathlineto{\pgfqpoint{4.115371in}{7.797921in}}%
\pgfpathlineto{\pgfqpoint{4.138095in}{7.796854in}}%
\pgfpathlineto{\pgfqpoint{4.138095in}{7.803603in}}%
\pgfpathlineto{\pgfqpoint{4.153248in}{7.804514in}}%
\pgfpathlineto{\pgfqpoint{4.153248in}{7.794541in}}%
\pgfpathlineto{\pgfqpoint{4.168405in}{7.794938in}}%
\pgfpathlineto{\pgfqpoint{4.168405in}{7.800358in}}%
\pgfpathlineto{\pgfqpoint{4.175984in}{7.800358in}}%
\pgfpathlineto{\pgfqpoint{4.175984in}{7.801540in}}%
\pgfpathlineto{\pgfqpoint{4.191145in}{7.802128in}}%
\pgfpathlineto{\pgfqpoint{4.191145in}{7.795978in}}%
\pgfpathlineto{\pgfqpoint{4.198726in}{7.795978in}}%
\pgfpathlineto{\pgfqpoint{4.198726in}{7.801817in}}%
\pgfpathlineto{\pgfqpoint{4.213891in}{7.802481in}}%
\pgfpathlineto{\pgfqpoint{4.213891in}{7.797279in}}%
\pgfpathlineto{\pgfqpoint{4.221475in}{7.797279in}}%
\pgfpathlineto{\pgfqpoint{4.221475in}{7.802008in}}%
\pgfpathlineto{\pgfqpoint{4.229059in}{7.802008in}}%
\pgfpathlineto{\pgfqpoint{4.229059in}{7.798394in}}%
\pgfpathlineto{\pgfqpoint{4.244229in}{7.797927in}}%
\pgfpathlineto{\pgfqpoint{4.244229in}{7.800308in}}%
\pgfpathlineto{\pgfqpoint{4.259403in}{7.800431in}}%
\pgfpathlineto{\pgfqpoint{4.259403in}{7.798427in}}%
\pgfpathlineto{\pgfqpoint{4.266991in}{7.798427in}}%
\pgfpathlineto{\pgfqpoint{4.266991in}{7.805837in}}%
\pgfpathlineto{\pgfqpoint{4.274579in}{7.805837in}}%
\pgfpathlineto{\pgfqpoint{4.274579in}{7.801681in}}%
\pgfpathlineto{\pgfqpoint{4.282168in}{7.801681in}}%
\pgfpathlineto{\pgfqpoint{4.282168in}{7.792670in}}%
\pgfpathlineto{\pgfqpoint{4.289758in}{7.792670in}}%
\pgfpathlineto{\pgfqpoint{4.289758in}{7.803081in}}%
\pgfpathlineto{\pgfqpoint{4.297348in}{7.803081in}}%
\pgfpathlineto{\pgfqpoint{4.297348in}{7.798155in}}%
\pgfpathlineto{\pgfqpoint{4.304940in}{7.798155in}}%
\pgfpathlineto{\pgfqpoint{4.304940in}{7.799438in}}%
\pgfpathlineto{\pgfqpoint{4.320124in}{7.798408in}}%
\pgfpathlineto{\pgfqpoint{4.320124in}{7.804550in}}%
\pgfpathlineto{\pgfqpoint{4.327717in}{7.804550in}}%
\pgfpathlineto{\pgfqpoint{4.327717in}{7.795876in}}%
\pgfpathlineto{\pgfqpoint{4.342905in}{7.796324in}}%
\pgfpathlineto{\pgfqpoint{4.342905in}{7.788895in}}%
\pgfpathlineto{\pgfqpoint{4.350500in}{7.788895in}}%
\pgfpathlineto{\pgfqpoint{4.350500in}{7.786020in}}%
\pgfpathlineto{\pgfqpoint{4.358096in}{7.786020in}}%
\pgfpathlineto{\pgfqpoint{4.358096in}{7.790366in}}%
\pgfpathlineto{\pgfqpoint{4.365692in}{7.790366in}}%
\pgfpathlineto{\pgfqpoint{4.365692in}{7.786439in}}%
\pgfpathlineto{\pgfqpoint{4.373289in}{7.786439in}}%
\pgfpathlineto{\pgfqpoint{4.373289in}{7.784613in}}%
\pgfpathlineto{\pgfqpoint{4.380887in}{7.784613in}}%
\pgfpathlineto{\pgfqpoint{4.380887in}{7.787233in}}%
\pgfpathlineto{\pgfqpoint{4.396084in}{7.788211in}}%
\pgfpathlineto{\pgfqpoint{4.396084in}{7.791516in}}%
\pgfpathlineto{\pgfqpoint{4.403684in}{7.791516in}}%
\pgfpathlineto{\pgfqpoint{4.403684in}{7.788416in}}%
\pgfpathlineto{\pgfqpoint{4.411284in}{7.788416in}}%
\pgfpathlineto{\pgfqpoint{4.411284in}{7.791139in}}%
\pgfpathlineto{\pgfqpoint{4.418884in}{7.791139in}}%
\pgfpathlineto{\pgfqpoint{4.418884in}{7.792951in}}%
\pgfpathlineto{\pgfqpoint{4.441690in}{7.792424in}}%
\pgfpathlineto{\pgfqpoint{4.441690in}{7.796092in}}%
\pgfpathlineto{\pgfqpoint{4.449293in}{7.796092in}}%
\pgfpathlineto{\pgfqpoint{4.449293in}{7.798704in}}%
\pgfpathlineto{\pgfqpoint{4.456897in}{7.798704in}}%
\pgfpathlineto{\pgfqpoint{4.456897in}{7.796869in}}%
\pgfpathlineto{\pgfqpoint{4.464501in}{7.796869in}}%
\pgfpathlineto{\pgfqpoint{4.464501in}{7.795411in}}%
\pgfpathlineto{\pgfqpoint{4.479712in}{7.794399in}}%
\pgfpathlineto{\pgfqpoint{4.479712in}{7.789374in}}%
\pgfpathlineto{\pgfqpoint{4.487318in}{7.789374in}}%
\pgfpathlineto{\pgfqpoint{4.487318in}{7.799137in}}%
\pgfpathlineto{\pgfqpoint{4.494925in}{7.799137in}}%
\pgfpathlineto{\pgfqpoint{4.494925in}{7.794600in}}%
\pgfpathlineto{\pgfqpoint{4.502532in}{7.794600in}}%
\pgfpathlineto{\pgfqpoint{4.502532in}{7.798568in}}%
\pgfpathlineto{\pgfqpoint{4.510140in}{7.798568in}}%
\pgfpathlineto{\pgfqpoint{4.510140in}{7.795343in}}%
\pgfpathlineto{\pgfqpoint{4.532966in}{7.794440in}}%
\pgfpathlineto{\pgfqpoint{4.532966in}{7.792963in}}%
\pgfpathlineto{\pgfqpoint{4.540576in}{7.792963in}}%
\pgfpathlineto{\pgfqpoint{4.540576in}{7.795812in}}%
\pgfpathlineto{\pgfqpoint{4.548187in}{7.795812in}}%
\pgfpathlineto{\pgfqpoint{4.548187in}{7.794241in}}%
\pgfpathlineto{\pgfqpoint{4.555798in}{7.794241in}}%
\pgfpathlineto{\pgfqpoint{4.555798in}{7.785656in}}%
\pgfpathlineto{\pgfqpoint{4.563410in}{7.785656in}}%
\pgfpathlineto{\pgfqpoint{4.563410in}{7.802041in}}%
\pgfpathlineto{\pgfqpoint{4.571022in}{7.802041in}}%
\pgfpathlineto{\pgfqpoint{4.571022in}{7.791401in}}%
\pgfpathlineto{\pgfqpoint{4.578635in}{7.791401in}}%
\pgfpathlineto{\pgfqpoint{4.578635in}{7.794046in}}%
\pgfpathlineto{\pgfqpoint{4.586248in}{7.794046in}}%
\pgfpathlineto{\pgfqpoint{4.586248in}{7.790394in}}%
\pgfpathlineto{\pgfqpoint{4.593862in}{7.790394in}}%
\pgfpathlineto{\pgfqpoint{4.593862in}{7.800511in}}%
\pgfpathlineto{\pgfqpoint{4.601476in}{7.800511in}}%
\pgfpathlineto{\pgfqpoint{4.601476in}{7.785714in}}%
\pgfpathlineto{\pgfqpoint{4.609091in}{7.785714in}}%
\pgfpathlineto{\pgfqpoint{4.609091in}{7.791589in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{7.791589in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{7.795316in}}%
\pgfpathlineto{\pgfqpoint{4.631938in}{7.794396in}}%
\pgfpathlineto{\pgfqpoint{4.631938in}{7.792056in}}%
\pgfpathlineto{\pgfqpoint{4.639555in}{7.792056in}}%
\pgfpathlineto{\pgfqpoint{4.639555in}{7.794819in}}%
\pgfpathlineto{\pgfqpoint{4.647172in}{7.794819in}}%
\pgfpathlineto{\pgfqpoint{4.647172in}{7.792923in}}%
\pgfpathlineto{\pgfqpoint{4.654790in}{7.792923in}}%
\pgfpathlineto{\pgfqpoint{4.654790in}{7.790702in}}%
\pgfpathlineto{\pgfqpoint{4.662409in}{7.790702in}}%
\pgfpathlineto{\pgfqpoint{4.662409in}{7.792590in}}%
\pgfpathlineto{\pgfqpoint{4.670027in}{7.792590in}}%
\pgfpathlineto{\pgfqpoint{4.670027in}{7.790103in}}%
\pgfpathlineto{\pgfqpoint{4.685266in}{7.790084in}}%
\pgfpathlineto{\pgfqpoint{4.685266in}{7.783956in}}%
\pgfpathlineto{\pgfqpoint{4.692887in}{7.783956in}}%
\pgfpathlineto{\pgfqpoint{4.692887in}{7.785565in}}%
\pgfpathlineto{\pgfqpoint{4.715750in}{7.786498in}}%
\pgfpathlineto{\pgfqpoint{4.715750in}{7.791624in}}%
\pgfpathlineto{\pgfqpoint{4.723372in}{7.791624in}}%
\pgfpathlineto{\pgfqpoint{4.723372in}{7.794393in}}%
\pgfpathlineto{\pgfqpoint{4.730995in}{7.794393in}}%
\pgfpathlineto{\pgfqpoint{4.730995in}{7.785673in}}%
\pgfpathlineto{\pgfqpoint{4.738618in}{7.785673in}}%
\pgfpathlineto{\pgfqpoint{4.738618in}{7.780531in}}%
\pgfpathlineto{\pgfqpoint{4.746242in}{7.780531in}}%
\pgfpathlineto{\pgfqpoint{4.746242in}{7.784340in}}%
\pgfpathlineto{\pgfqpoint{4.761490in}{7.783396in}}%
\pgfpathlineto{\pgfqpoint{4.761490in}{7.783000in}}%
\pgfpathlineto{\pgfqpoint{4.776740in}{7.783484in}}%
\pgfpathlineto{\pgfqpoint{4.776740in}{7.786527in}}%
\pgfpathlineto{\pgfqpoint{4.784366in}{7.786527in}}%
\pgfpathlineto{\pgfqpoint{4.784366in}{7.781985in}}%
\pgfpathlineto{\pgfqpoint{4.791992in}{7.781985in}}%
\pgfpathlineto{\pgfqpoint{4.791992in}{7.786430in}}%
\pgfpathlineto{\pgfqpoint{4.799618in}{7.786430in}}%
\pgfpathlineto{\pgfqpoint{4.799618in}{7.779559in}}%
\pgfpathlineto{\pgfqpoint{4.807245in}{7.779559in}}%
\pgfpathlineto{\pgfqpoint{4.807245in}{7.784663in}}%
\pgfpathlineto{\pgfqpoint{4.814873in}{7.784663in}}%
\pgfpathlineto{\pgfqpoint{4.814873in}{7.791026in}}%
\pgfpathlineto{\pgfqpoint{4.830129in}{7.791387in}}%
\pgfpathlineto{\pgfqpoint{4.830129in}{7.786514in}}%
\pgfpathlineto{\pgfqpoint{4.837757in}{7.786514in}}%
\pgfpathlineto{\pgfqpoint{4.837757in}{7.787823in}}%
\pgfpathlineto{\pgfqpoint{4.845386in}{7.787823in}}%
\pgfpathlineto{\pgfqpoint{4.845386in}{7.784695in}}%
\pgfpathlineto{\pgfqpoint{4.853016in}{7.784695in}}%
\pgfpathlineto{\pgfqpoint{4.853016in}{7.787075in}}%
\pgfpathlineto{\pgfqpoint{4.875906in}{7.786390in}}%
\pgfpathlineto{\pgfqpoint{4.875906in}{7.783783in}}%
\pgfpathlineto{\pgfqpoint{4.898800in}{7.784549in}}%
\pgfpathlineto{\pgfqpoint{4.898800in}{7.787990in}}%
\pgfpathlineto{\pgfqpoint{4.914065in}{7.787557in}}%
\pgfpathlineto{\pgfqpoint{4.914065in}{7.785940in}}%
\pgfpathlineto{\pgfqpoint{4.921697in}{7.785940in}}%
\pgfpathlineto{\pgfqpoint{4.921697in}{7.787837in}}%
\pgfpathlineto{\pgfqpoint{4.936964in}{7.788501in}}%
\pgfpathlineto{\pgfqpoint{4.936964in}{7.792924in}}%
\pgfpathlineto{\pgfqpoint{4.959867in}{7.793230in}}%
\pgfpathlineto{\pgfqpoint{4.959867in}{7.794383in}}%
\pgfpathlineto{\pgfqpoint{4.967502in}{7.794383in}}%
\pgfpathlineto{\pgfqpoint{4.967502in}{7.795642in}}%
\pgfpathlineto{\pgfqpoint{4.975137in}{7.795642in}}%
\pgfpathlineto{\pgfqpoint{4.975137in}{7.789220in}}%
\pgfpathlineto{\pgfqpoint{4.990408in}{7.788859in}}%
\pgfpathlineto{\pgfqpoint{4.990408in}{7.793297in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{7.793297in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{7.792105in}}%
\pgfpathlineto{\pgfqpoint{5.005681in}{7.792105in}}%
\pgfpathlineto{\pgfqpoint{5.005681in}{7.796812in}}%
\pgfpathlineto{\pgfqpoint{5.013318in}{7.796812in}}%
\pgfpathlineto{\pgfqpoint{5.013318in}{7.795660in}}%
\pgfpathlineto{\pgfqpoint{5.020955in}{7.795660in}}%
\pgfpathlineto{\pgfqpoint{5.020955in}{7.801430in}}%
\pgfpathlineto{\pgfqpoint{5.028593in}{7.801430in}}%
\pgfpathlineto{\pgfqpoint{5.028593in}{7.791645in}}%
\pgfpathlineto{\pgfqpoint{5.036230in}{7.791645in}}%
\pgfpathlineto{\pgfqpoint{5.036230in}{7.802485in}}%
\pgfpathlineto{\pgfqpoint{5.043869in}{7.802485in}}%
\pgfpathlineto{\pgfqpoint{5.043869in}{7.796666in}}%
\pgfpathlineto{\pgfqpoint{5.051507in}{7.796666in}}%
\pgfpathlineto{\pgfqpoint{5.051507in}{7.798438in}}%
\pgfpathlineto{\pgfqpoint{5.066785in}{7.798071in}}%
\pgfpathlineto{\pgfqpoint{5.066785in}{7.797318in}}%
\pgfpathlineto{\pgfqpoint{5.074424in}{7.797318in}}%
\pgfpathlineto{\pgfqpoint{5.074424in}{7.789436in}}%
\pgfpathlineto{\pgfqpoint{5.082063in}{7.789436in}}%
\pgfpathlineto{\pgfqpoint{5.082063in}{7.797489in}}%
\pgfpathlineto{\pgfqpoint{5.089703in}{7.797489in}}%
\pgfpathlineto{\pgfqpoint{5.089703in}{7.796357in}}%
\pgfpathlineto{\pgfqpoint{5.097343in}{7.796357in}}%
\pgfpathlineto{\pgfqpoint{5.097343in}{7.793526in}}%
\pgfpathlineto{\pgfqpoint{5.104984in}{7.793526in}}%
\pgfpathlineto{\pgfqpoint{5.104984in}{7.803165in}}%
\pgfpathlineto{\pgfqpoint{5.112624in}{7.803165in}}%
\pgfpathlineto{\pgfqpoint{5.112624in}{7.792732in}}%
\pgfpathlineto{\pgfqpoint{5.120265in}{7.792732in}}%
\pgfpathlineto{\pgfqpoint{5.120265in}{7.795534in}}%
\pgfpathlineto{\pgfqpoint{5.127906in}{7.795534in}}%
\pgfpathlineto{\pgfqpoint{5.127906in}{7.801124in}}%
\pgfpathlineto{\pgfqpoint{5.135548in}{7.801124in}}%
\pgfpathlineto{\pgfqpoint{5.135548in}{7.793222in}}%
\pgfpathlineto{\pgfqpoint{5.143189in}{7.793222in}}%
\pgfpathlineto{\pgfqpoint{5.143189in}{7.807070in}}%
\pgfpathlineto{\pgfqpoint{5.158474in}{7.806059in}}%
\pgfpathlineto{\pgfqpoint{5.158474in}{7.800790in}}%
\pgfpathlineto{\pgfqpoint{5.173759in}{7.800649in}}%
\pgfpathlineto{\pgfqpoint{5.173759in}{7.813436in}}%
\pgfpathlineto{\pgfqpoint{5.181402in}{7.813436in}}%
\pgfpathlineto{\pgfqpoint{5.181402in}{7.822721in}}%
\pgfpathlineto{\pgfqpoint{5.189045in}{7.822721in}}%
\pgfpathlineto{\pgfqpoint{5.189045in}{7.823931in}}%
\pgfpathlineto{\pgfqpoint{5.196688in}{7.823931in}}%
\pgfpathlineto{\pgfqpoint{5.196688in}{7.826624in}}%
\pgfpathlineto{\pgfqpoint{5.204332in}{7.826624in}}%
\pgfpathlineto{\pgfqpoint{5.204332in}{7.833963in}}%
\pgfpathlineto{\pgfqpoint{5.211975in}{7.833963in}}%
\pgfpathlineto{\pgfqpoint{5.211975in}{7.841702in}}%
\pgfpathlineto{\pgfqpoint{5.219619in}{7.841702in}}%
\pgfpathlineto{\pgfqpoint{5.219619in}{7.840169in}}%
\pgfpathlineto{\pgfqpoint{5.227264in}{7.840169in}}%
\pgfpathlineto{\pgfqpoint{5.227264in}{7.845214in}}%
\pgfpathlineto{\pgfqpoint{5.234908in}{7.845214in}}%
\pgfpathlineto{\pgfqpoint{5.234908in}{7.839496in}}%
\pgfpathlineto{\pgfqpoint{5.242553in}{7.839496in}}%
\pgfpathlineto{\pgfqpoint{5.242553in}{7.833459in}}%
\pgfpathlineto{\pgfqpoint{5.250197in}{7.833459in}}%
\pgfpathlineto{\pgfqpoint{5.250197in}{7.827658in}}%
\pgfpathlineto{\pgfqpoint{5.257842in}{7.827658in}}%
\pgfpathlineto{\pgfqpoint{5.257842in}{7.818118in}}%
\pgfpathlineto{\pgfqpoint{5.265488in}{7.818118in}}%
\pgfpathlineto{\pgfqpoint{5.265488in}{7.814562in}}%
\pgfpathlineto{\pgfqpoint{5.273133in}{7.814562in}}%
\pgfpathlineto{\pgfqpoint{5.273133in}{7.813128in}}%
\pgfpathlineto{\pgfqpoint{5.280779in}{7.813128in}}%
\pgfpathlineto{\pgfqpoint{5.280779in}{7.804254in}}%
\pgfpathlineto{\pgfqpoint{5.288424in}{7.804254in}}%
\pgfpathlineto{\pgfqpoint{5.288424in}{7.795478in}}%
\pgfpathlineto{\pgfqpoint{5.296070in}{7.795478in}}%
\pgfpathlineto{\pgfqpoint{5.296070in}{7.797275in}}%
\pgfpathlineto{\pgfqpoint{5.303716in}{7.797275in}}%
\pgfpathlineto{\pgfqpoint{5.303716in}{7.804137in}}%
\pgfpathlineto{\pgfqpoint{5.311363in}{7.804137in}}%
\pgfpathlineto{\pgfqpoint{5.311363in}{7.791817in}}%
\pgfpathlineto{\pgfqpoint{5.319009in}{7.791817in}}%
\pgfpathlineto{\pgfqpoint{5.319009in}{7.778386in}}%
\pgfpathlineto{\pgfqpoint{5.326656in}{7.778386in}}%
\pgfpathlineto{\pgfqpoint{5.326656in}{7.762711in}}%
\pgfpathlineto{\pgfqpoint{5.334303in}{7.762711in}}%
\pgfpathlineto{\pgfqpoint{5.334303in}{7.750346in}}%
\pgfpathlineto{\pgfqpoint{5.341949in}{7.750346in}}%
\pgfpathlineto{\pgfqpoint{5.341949in}{7.759347in}}%
\pgfpathlineto{\pgfqpoint{5.349597in}{7.759347in}}%
\pgfpathlineto{\pgfqpoint{5.349597in}{7.763815in}}%
\pgfpathlineto{\pgfqpoint{5.357244in}{7.763815in}}%
\pgfpathlineto{\pgfqpoint{5.357244in}{7.768365in}}%
\pgfpathlineto{\pgfqpoint{5.372539in}{7.768544in}}%
\pgfpathlineto{\pgfqpoint{5.372539in}{7.771322in}}%
\pgfpathlineto{\pgfqpoint{5.380186in}{7.771322in}}%
\pgfpathlineto{\pgfqpoint{5.380186in}{7.758144in}}%
\pgfpathlineto{\pgfqpoint{5.387834in}{7.758144in}}%
\pgfpathlineto{\pgfqpoint{5.387834in}{7.769196in}}%
\pgfpathlineto{\pgfqpoint{5.403130in}{7.770261in}}%
\pgfpathlineto{\pgfqpoint{5.403130in}{7.771996in}}%
\pgfpathlineto{\pgfqpoint{5.410778in}{7.771996in}}%
\pgfpathlineto{\pgfqpoint{5.410778in}{7.778409in}}%
\pgfpathlineto{\pgfqpoint{5.418426in}{7.778409in}}%
\pgfpathlineto{\pgfqpoint{5.418426in}{7.782033in}}%
\pgfpathlineto{\pgfqpoint{5.426075in}{7.782033in}}%
\pgfpathlineto{\pgfqpoint{5.426075in}{7.788579in}}%
\pgfpathlineto{\pgfqpoint{5.433723in}{7.788579in}}%
\pgfpathlineto{\pgfqpoint{5.433723in}{7.781391in}}%
\pgfpathlineto{\pgfqpoint{5.441372in}{7.781391in}}%
\pgfpathlineto{\pgfqpoint{5.441372in}{7.785790in}}%
\pgfpathlineto{\pgfqpoint{5.449021in}{7.785790in}}%
\pgfpathlineto{\pgfqpoint{5.449021in}{7.788322in}}%
\pgfpathlineto{\pgfqpoint{5.464318in}{7.788844in}}%
\pgfpathlineto{\pgfqpoint{5.464318in}{7.789634in}}%
\pgfpathlineto{\pgfqpoint{5.471967in}{7.789634in}}%
\pgfpathlineto{\pgfqpoint{5.471967in}{7.787616in}}%
\pgfpathlineto{\pgfqpoint{5.479616in}{7.787616in}}%
\pgfpathlineto{\pgfqpoint{5.479616in}{7.779213in}}%
\pgfpathlineto{\pgfqpoint{5.487265in}{7.779213in}}%
\pgfpathlineto{\pgfqpoint{5.487265in}{7.782316in}}%
\pgfpathlineto{\pgfqpoint{5.494915in}{7.782316in}}%
\pgfpathlineto{\pgfqpoint{5.494915in}{7.786430in}}%
\pgfpathlineto{\pgfqpoint{5.502564in}{7.786430in}}%
\pgfpathlineto{\pgfqpoint{5.502564in}{7.784790in}}%
\pgfpathlineto{\pgfqpoint{5.517863in}{7.784999in}}%
\pgfpathlineto{\pgfqpoint{5.517863in}{7.778056in}}%
\pgfpathlineto{\pgfqpoint{5.533162in}{7.778825in}}%
\pgfpathlineto{\pgfqpoint{5.533162in}{7.784013in}}%
\pgfpathlineto{\pgfqpoint{5.556111in}{7.785079in}}%
\pgfpathlineto{\pgfqpoint{5.556111in}{7.779485in}}%
\pgfpathlineto{\pgfqpoint{5.563761in}{7.779485in}}%
\pgfpathlineto{\pgfqpoint{5.563761in}{7.780615in}}%
\pgfpathlineto{\pgfqpoint{5.571410in}{7.780615in}}%
\pgfpathlineto{\pgfqpoint{5.571410in}{7.769701in}}%
\pgfpathlineto{\pgfqpoint{5.579060in}{7.769701in}}%
\pgfpathlineto{\pgfqpoint{5.579060in}{7.778796in}}%
\pgfpathlineto{\pgfqpoint{5.586710in}{7.778796in}}%
\pgfpathlineto{\pgfqpoint{5.586710in}{7.783728in}}%
\pgfpathlineto{\pgfqpoint{5.594360in}{7.783728in}}%
\pgfpathlineto{\pgfqpoint{5.594360in}{7.780541in}}%
\pgfpathlineto{\pgfqpoint{5.602010in}{7.780541in}}%
\pgfpathlineto{\pgfqpoint{5.602010in}{7.769339in}}%
\pgfpathlineto{\pgfqpoint{5.609660in}{7.769339in}}%
\pgfpathlineto{\pgfqpoint{5.609660in}{7.775236in}}%
\pgfpathlineto{\pgfqpoint{5.624960in}{7.774425in}}%
\pgfpathlineto{\pgfqpoint{5.624960in}{7.769899in}}%
\pgfpathlineto{\pgfqpoint{5.632610in}{7.769899in}}%
\pgfpathlineto{\pgfqpoint{5.632610in}{7.774027in}}%
\pgfpathlineto{\pgfqpoint{5.640260in}{7.774027in}}%
\pgfpathlineto{\pgfqpoint{5.640260in}{7.788598in}}%
\pgfpathlineto{\pgfqpoint{5.647910in}{7.788598in}}%
\pgfpathlineto{\pgfqpoint{5.647910in}{7.776982in}}%
\pgfpathlineto{\pgfqpoint{5.655560in}{7.776982in}}%
\pgfpathlineto{\pgfqpoint{5.655560in}{7.784157in}}%
\pgfpathlineto{\pgfqpoint{5.663210in}{7.784157in}}%
\pgfpathlineto{\pgfqpoint{5.663210in}{7.781927in}}%
\pgfpathlineto{\pgfqpoint{5.670860in}{7.781927in}}%
\pgfpathlineto{\pgfqpoint{5.670860in}{7.779767in}}%
\pgfpathlineto{\pgfqpoint{5.686160in}{7.780266in}}%
\pgfpathlineto{\pgfqpoint{5.686160in}{7.781475in}}%
\pgfpathlineto{\pgfqpoint{5.693810in}{7.781475in}}%
\pgfpathlineto{\pgfqpoint{5.693810in}{7.785593in}}%
\pgfpathlineto{\pgfqpoint{5.701460in}{7.785593in}}%
\pgfpathlineto{\pgfqpoint{5.701460in}{7.780683in}}%
\pgfpathlineto{\pgfqpoint{5.709110in}{7.780683in}}%
\pgfpathlineto{\pgfqpoint{5.709110in}{7.774304in}}%
\pgfpathlineto{\pgfqpoint{5.716760in}{7.774304in}}%
\pgfpathlineto{\pgfqpoint{5.716760in}{7.777543in}}%
\pgfpathlineto{\pgfqpoint{5.724409in}{7.777543in}}%
\pgfpathlineto{\pgfqpoint{5.724409in}{7.782144in}}%
\pgfpathlineto{\pgfqpoint{5.732059in}{7.782144in}}%
\pgfpathlineto{\pgfqpoint{5.732059in}{7.785855in}}%
\pgfpathlineto{\pgfqpoint{5.739709in}{7.785855in}}%
\pgfpathlineto{\pgfqpoint{5.739709in}{7.782393in}}%
\pgfpathlineto{\pgfqpoint{5.755008in}{7.781289in}}%
\pgfpathlineto{\pgfqpoint{5.755008in}{7.775034in}}%
\pgfpathlineto{\pgfqpoint{5.762658in}{7.775034in}}%
\pgfpathlineto{\pgfqpoint{5.762658in}{7.779261in}}%
\pgfpathlineto{\pgfqpoint{5.777957in}{7.778575in}}%
\pgfpathlineto{\pgfqpoint{5.777957in}{7.781963in}}%
\pgfpathlineto{\pgfqpoint{5.785606in}{7.781963in}}%
\pgfpathlineto{\pgfqpoint{5.785606in}{7.785090in}}%
\pgfpathlineto{\pgfqpoint{5.800905in}{7.785117in}}%
\pgfpathlineto{\pgfqpoint{5.800905in}{7.782913in}}%
\pgfpathlineto{\pgfqpoint{5.808554in}{7.782913in}}%
\pgfpathlineto{\pgfqpoint{5.808554in}{7.774089in}}%
\pgfpathlineto{\pgfqpoint{5.816203in}{7.774089in}}%
\pgfpathlineto{\pgfqpoint{5.816203in}{7.781513in}}%
\pgfpathlineto{\pgfqpoint{5.823852in}{7.781513in}}%
\pgfpathlineto{\pgfqpoint{5.823852in}{7.787975in}}%
\pgfpathlineto{\pgfqpoint{5.831501in}{7.787975in}}%
\pgfpathlineto{\pgfqpoint{5.831501in}{7.784842in}}%
\pgfpathlineto{\pgfqpoint{5.846799in}{7.785396in}}%
\pgfpathlineto{\pgfqpoint{5.846799in}{7.776741in}}%
\pgfpathlineto{\pgfqpoint{5.862096in}{7.776870in}}%
\pgfpathlineto{\pgfqpoint{5.862096in}{7.789921in}}%
\pgfpathlineto{\pgfqpoint{5.869745in}{7.789921in}}%
\pgfpathlineto{\pgfqpoint{5.869745in}{7.784501in}}%
\pgfpathlineto{\pgfqpoint{5.877393in}{7.784501in}}%
\pgfpathlineto{\pgfqpoint{5.877393in}{7.777103in}}%
\pgfpathlineto{\pgfqpoint{5.885041in}{7.777103in}}%
\pgfpathlineto{\pgfqpoint{5.885041in}{7.778400in}}%
\pgfpathlineto{\pgfqpoint{5.900337in}{7.778446in}}%
\pgfpathlineto{\pgfqpoint{5.900337in}{7.775181in}}%
\pgfpathlineto{\pgfqpoint{5.907985in}{7.775181in}}%
\pgfpathlineto{\pgfqpoint{5.907985in}{7.778368in}}%
\pgfpathlineto{\pgfqpoint{5.915633in}{7.778368in}}%
\pgfpathlineto{\pgfqpoint{5.915633in}{7.775660in}}%
\pgfpathlineto{\pgfqpoint{5.923280in}{7.775660in}}%
\pgfpathlineto{\pgfqpoint{5.923280in}{7.779023in}}%
\pgfpathlineto{\pgfqpoint{5.930928in}{7.779023in}}%
\pgfpathlineto{\pgfqpoint{5.930928in}{7.776005in}}%
\pgfpathlineto{\pgfqpoint{5.938575in}{7.776005in}}%
\pgfpathlineto{\pgfqpoint{5.938575in}{7.771550in}}%
\pgfpathlineto{\pgfqpoint{5.953869in}{7.772169in}}%
\pgfpathlineto{\pgfqpoint{5.953869in}{7.780206in}}%
\pgfpathlineto{\pgfqpoint{5.961516in}{7.780206in}}%
\pgfpathlineto{\pgfqpoint{5.961516in}{7.777733in}}%
\pgfpathlineto{\pgfqpoint{5.969163in}{7.777733in}}%
\pgfpathlineto{\pgfqpoint{5.969163in}{7.780963in}}%
\pgfpathlineto{\pgfqpoint{5.976810in}{7.780963in}}%
\pgfpathlineto{\pgfqpoint{5.976810in}{7.777385in}}%
\pgfpathlineto{\pgfqpoint{5.984456in}{7.777385in}}%
\pgfpathlineto{\pgfqpoint{5.984456in}{7.773920in}}%
\pgfpathlineto{\pgfqpoint{5.999748in}{7.774448in}}%
\pgfpathlineto{\pgfqpoint{5.999748in}{7.770637in}}%
\pgfpathlineto{\pgfqpoint{6.007394in}{7.770637in}}%
\pgfpathlineto{\pgfqpoint{6.007394in}{7.766788in}}%
\pgfpathlineto{\pgfqpoint{6.015040in}{7.766788in}}%
\pgfpathlineto{\pgfqpoint{6.015040in}{7.768994in}}%
\pgfpathlineto{\pgfqpoint{6.022685in}{7.768994in}}%
\pgfpathlineto{\pgfqpoint{6.022685in}{7.782549in}}%
\pgfpathlineto{\pgfqpoint{6.030331in}{7.782549in}}%
\pgfpathlineto{\pgfqpoint{6.030331in}{7.772746in}}%
\pgfpathlineto{\pgfqpoint{6.037976in}{7.772746in}}%
\pgfpathlineto{\pgfqpoint{6.037976in}{7.778854in}}%
\pgfpathlineto{\pgfqpoint{6.053266in}{7.779778in}}%
\pgfpathlineto{\pgfqpoint{6.053266in}{7.770138in}}%
\pgfpathlineto{\pgfqpoint{6.060910in}{7.770138in}}%
\pgfpathlineto{\pgfqpoint{6.060910in}{7.782735in}}%
\pgfpathlineto{\pgfqpoint{6.068555in}{7.782735in}}%
\pgfpathlineto{\pgfqpoint{6.068555in}{7.772455in}}%
\pgfpathlineto{\pgfqpoint{6.076199in}{7.772455in}}%
\pgfpathlineto{\pgfqpoint{6.076199in}{7.768655in}}%
\pgfpathlineto{\pgfqpoint{6.099130in}{7.769563in}}%
\pgfpathlineto{\pgfqpoint{6.099130in}{7.772999in}}%
\pgfpathlineto{\pgfqpoint{6.106773in}{7.772999in}}%
\pgfpathlineto{\pgfqpoint{6.106773in}{7.776562in}}%
\pgfpathlineto{\pgfqpoint{6.114416in}{7.776562in}}%
\pgfpathmoveto{\pgfqpoint{6.144986in}{7.773928in}}%
\pgfpathlineto{\pgfqpoint{6.152628in}{7.773928in}}%
\pgfpathlineto{\pgfqpoint{6.152628in}{7.770723in}}%
\pgfpathlineto{\pgfqpoint{6.160269in}{7.770723in}}%
\pgfpathlineto{\pgfqpoint{6.160269in}{7.773594in}}%
\pgfpathlineto{\pgfqpoint{6.167911in}{7.773594in}}%
\pgfpathlineto{\pgfqpoint{6.167911in}{7.770075in}}%
\pgfpathlineto{\pgfqpoint{6.175552in}{7.770075in}}%
\pgfpathlineto{\pgfqpoint{6.175552in}{7.768297in}}%
\pgfpathlineto{\pgfqpoint{6.183193in}{7.768297in}}%
\pgfpathlineto{\pgfqpoint{6.183193in}{7.773216in}}%
\pgfpathlineto{\pgfqpoint{6.190833in}{7.773216in}}%
\pgfpathlineto{\pgfqpoint{6.190833in}{7.774989in}}%
\pgfpathlineto{\pgfqpoint{6.198473in}{7.774989in}}%
\pgfpathlineto{\pgfqpoint{6.198473in}{7.777772in}}%
\pgfpathlineto{\pgfqpoint{6.206114in}{7.777772in}}%
\pgfpathlineto{\pgfqpoint{6.206114in}{7.776465in}}%
\pgfpathlineto{\pgfqpoint{6.213753in}{7.776465in}}%
\pgfpathlineto{\pgfqpoint{6.213753in}{7.773837in}}%
\pgfpathlineto{\pgfqpoint{6.221393in}{7.773837in}}%
\pgfpathlineto{\pgfqpoint{6.221393in}{7.782118in}}%
\pgfpathlineto{\pgfqpoint{6.229032in}{7.782118in}}%
\pgfpathlineto{\pgfqpoint{6.229032in}{7.772256in}}%
\pgfpathlineto{\pgfqpoint{6.251948in}{7.772657in}}%
\pgfpathlineto{\pgfqpoint{6.251948in}{7.781857in}}%
\pgfpathlineto{\pgfqpoint{6.259586in}{7.781857in}}%
\pgfpathlineto{\pgfqpoint{6.259586in}{7.784660in}}%
\pgfpathlineto{\pgfqpoint{6.267223in}{7.784660in}}%
\pgfpathlineto{\pgfqpoint{6.267223in}{7.770235in}}%
\pgfpathlineto{\pgfqpoint{6.274861in}{7.770235in}}%
\pgfpathlineto{\pgfqpoint{6.274861in}{7.773373in}}%
\pgfpathlineto{\pgfqpoint{6.282498in}{7.773373in}}%
\pgfpathlineto{\pgfqpoint{6.282498in}{7.769086in}}%
\pgfpathlineto{\pgfqpoint{6.305407in}{7.769488in}}%
\pgfpathlineto{\pgfqpoint{6.305407in}{7.775722in}}%
\pgfpathlineto{\pgfqpoint{6.313043in}{7.775722in}}%
\pgfpathlineto{\pgfqpoint{6.313043in}{7.786224in}}%
\pgfpathlineto{\pgfqpoint{6.320678in}{7.786224in}}%
\pgfpathlineto{\pgfqpoint{6.320678in}{7.767917in}}%
\pgfpathlineto{\pgfqpoint{6.328313in}{7.767917in}}%
\pgfpathlineto{\pgfqpoint{6.328313in}{7.778667in}}%
\pgfpathlineto{\pgfqpoint{6.343583in}{7.779611in}}%
\pgfpathlineto{\pgfqpoint{6.343583in}{7.772018in}}%
\pgfpathlineto{\pgfqpoint{6.351217in}{7.772018in}}%
\pgfpathlineto{\pgfqpoint{6.351217in}{7.780066in}}%
\pgfpathlineto{\pgfqpoint{6.358851in}{7.780066in}}%
\pgfpathlineto{\pgfqpoint{6.358851in}{7.774151in}}%
\pgfpathlineto{\pgfqpoint{6.374117in}{7.773177in}}%
\pgfpathlineto{\pgfqpoint{6.374117in}{7.771238in}}%
\pgfpathlineto{\pgfqpoint{6.381750in}{7.771238in}}%
\pgfpathlineto{\pgfqpoint{6.381750in}{7.772885in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{7.772885in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{7.774798in}}%
\pgfpathlineto{\pgfqpoint{6.397014in}{7.774798in}}%
\pgfpathlineto{\pgfqpoint{6.397014in}{7.771120in}}%
\pgfpathlineto{\pgfqpoint{6.404646in}{7.771120in}}%
\pgfpathlineto{\pgfqpoint{6.404646in}{7.781619in}}%
\pgfpathlineto{\pgfqpoint{6.412277in}{7.781619in}}%
\pgfpathlineto{\pgfqpoint{6.412277in}{7.784930in}}%
\pgfpathlineto{\pgfqpoint{6.419908in}{7.784930in}}%
\pgfpathlineto{\pgfqpoint{6.419908in}{7.778495in}}%
\pgfpathlineto{\pgfqpoint{6.427538in}{7.778495in}}%
\pgfpathlineto{\pgfqpoint{6.427538in}{7.777015in}}%
\pgfpathlineto{\pgfqpoint{6.435168in}{7.777015in}}%
\pgfpathlineto{\pgfqpoint{6.435168in}{7.778243in}}%
\pgfpathlineto{\pgfqpoint{6.442798in}{7.778243in}}%
\pgfpathlineto{\pgfqpoint{6.442798in}{7.768902in}}%
\pgfpathlineto{\pgfqpoint{6.450427in}{7.768902in}}%
\pgfpathlineto{\pgfqpoint{6.450427in}{7.775343in}}%
\pgfpathlineto{\pgfqpoint{6.458056in}{7.775343in}}%
\pgfpathlineto{\pgfqpoint{6.458056in}{7.779416in}}%
\pgfpathlineto{\pgfqpoint{6.473312in}{7.780097in}}%
\pgfpathlineto{\pgfqpoint{6.473312in}{7.771618in}}%
\pgfpathlineto{\pgfqpoint{6.480940in}{7.771618in}}%
\pgfpathlineto{\pgfqpoint{6.480940in}{7.768748in}}%
\pgfpathlineto{\pgfqpoint{6.488567in}{7.768748in}}%
\pgfpathlineto{\pgfqpoint{6.488567in}{7.776381in}}%
\pgfpathlineto{\pgfqpoint{6.496194in}{7.776381in}}%
\pgfpathlineto{\pgfqpoint{6.496194in}{7.771485in}}%
\pgfpathlineto{\pgfqpoint{6.503821in}{7.771485in}}%
\pgfpathlineto{\pgfqpoint{6.503821in}{7.777576in}}%
\pgfpathlineto{\pgfqpoint{6.519072in}{7.777050in}}%
\pgfpathlineto{\pgfqpoint{6.519072in}{7.774023in}}%
\pgfpathlineto{\pgfqpoint{6.526697in}{7.774023in}}%
\pgfpathlineto{\pgfqpoint{6.526697in}{7.770073in}}%
\pgfpathlineto{\pgfqpoint{6.534322in}{7.770073in}}%
\pgfpathlineto{\pgfqpoint{6.534322in}{7.774859in}}%
\pgfpathlineto{\pgfqpoint{6.541946in}{7.774859in}}%
\pgfpathlineto{\pgfqpoint{6.541946in}{7.772192in}}%
\pgfpathlineto{\pgfqpoint{6.549570in}{7.772192in}}%
\pgfpathlineto{\pgfqpoint{6.549570in}{7.779066in}}%
\pgfpathlineto{\pgfqpoint{6.557193in}{7.779066in}}%
\pgfpathlineto{\pgfqpoint{6.557193in}{7.780513in}}%
\pgfpathlineto{\pgfqpoint{6.564816in}{7.780513in}}%
\pgfpathlineto{\pgfqpoint{6.564816in}{7.782578in}}%
\pgfpathlineto{\pgfqpoint{6.572439in}{7.782578in}}%
\pgfpathlineto{\pgfqpoint{6.572439in}{7.779398in}}%
\pgfpathlineto{\pgfqpoint{6.580061in}{7.779398in}}%
\pgfpathlineto{\pgfqpoint{6.580061in}{7.772833in}}%
\pgfpathlineto{\pgfqpoint{6.587682in}{7.772833in}}%
\pgfpathlineto{\pgfqpoint{6.587682in}{7.776584in}}%
\pgfpathlineto{\pgfqpoint{6.602924in}{7.777573in}}%
\pgfpathlineto{\pgfqpoint{6.602924in}{7.780272in}}%
\pgfpathlineto{\pgfqpoint{6.610544in}{7.780272in}}%
\pgfpathlineto{\pgfqpoint{6.610544in}{7.775747in}}%
\pgfpathlineto{\pgfqpoint{6.618164in}{7.775747in}}%
\pgfpathlineto{\pgfqpoint{6.618164in}{7.771989in}}%
\pgfpathlineto{\pgfqpoint{6.625783in}{7.771989in}}%
\pgfpathlineto{\pgfqpoint{6.625783in}{7.769260in}}%
\pgfpathlineto{\pgfqpoint{6.633401in}{7.769260in}}%
\pgfpathlineto{\pgfqpoint{6.633401in}{7.770696in}}%
\pgfpathlineto{\pgfqpoint{6.641020in}{7.770696in}}%
\pgfpathlineto{\pgfqpoint{6.641020in}{7.759336in}}%
\pgfpathlineto{\pgfqpoint{6.648637in}{7.759336in}}%
\pgfpathlineto{\pgfqpoint{6.648637in}{7.776459in}}%
\pgfpathlineto{\pgfqpoint{6.656254in}{7.776459in}}%
\pgfpathlineto{\pgfqpoint{6.656254in}{7.785306in}}%
\pgfpathlineto{\pgfqpoint{6.663871in}{7.785306in}}%
\pgfpathlineto{\pgfqpoint{6.663871in}{7.778611in}}%
\pgfpathlineto{\pgfqpoint{6.671487in}{7.778611in}}%
\pgfpathlineto{\pgfqpoint{6.671487in}{7.772419in}}%
\pgfpathlineto{\pgfqpoint{6.679103in}{7.772419in}}%
\pgfpathlineto{\pgfqpoint{6.679103in}{7.781011in}}%
\pgfpathlineto{\pgfqpoint{6.686718in}{7.781011in}}%
\pgfpathlineto{\pgfqpoint{6.686718in}{7.778423in}}%
\pgfpathlineto{\pgfqpoint{6.694333in}{7.778423in}}%
\pgfpathlineto{\pgfqpoint{6.694333in}{7.765906in}}%
\pgfpathlineto{\pgfqpoint{6.701947in}{7.765906in}}%
\pgfpathlineto{\pgfqpoint{6.701947in}{7.788122in}}%
\pgfpathlineto{\pgfqpoint{6.709561in}{7.788122in}}%
\pgfpathlineto{\pgfqpoint{6.709561in}{7.780306in}}%
\pgfpathlineto{\pgfqpoint{6.717174in}{7.780306in}}%
\pgfpathlineto{\pgfqpoint{6.717174in}{7.775902in}}%
\pgfpathlineto{\pgfqpoint{6.724786in}{7.775902in}}%
\pgfpathlineto{\pgfqpoint{6.724786in}{7.788343in}}%
\pgfpathlineto{\pgfqpoint{6.732398in}{7.788343in}}%
\pgfpathlineto{\pgfqpoint{6.732398in}{7.768351in}}%
\pgfpathlineto{\pgfqpoint{6.747621in}{7.767855in}}%
\pgfpathlineto{\pgfqpoint{6.747621in}{7.771656in}}%
\pgfpathlineto{\pgfqpoint{6.755231in}{7.771656in}}%
\pgfpathlineto{\pgfqpoint{6.755231in}{7.763185in}}%
\pgfpathlineto{\pgfqpoint{6.770450in}{7.763959in}}%
\pgfpathlineto{\pgfqpoint{6.770450in}{7.771627in}}%
\pgfpathlineto{\pgfqpoint{6.778059in}{7.771627in}}%
\pgfpathlineto{\pgfqpoint{6.778059in}{7.757298in}}%
\pgfpathlineto{\pgfqpoint{6.785667in}{7.757298in}}%
\pgfpathlineto{\pgfqpoint{6.785667in}{7.775267in}}%
\pgfpathlineto{\pgfqpoint{6.793275in}{7.775267in}}%
\pgfpathlineto{\pgfqpoint{6.793275in}{7.774019in}}%
\pgfpathlineto{\pgfqpoint{6.800882in}{7.774019in}}%
\pgfpathlineto{\pgfqpoint{6.800882in}{7.772583in}}%
\pgfpathlineto{\pgfqpoint{6.808488in}{7.772583in}}%
\pgfpathlineto{\pgfqpoint{6.808488in}{7.774835in}}%
\pgfpathlineto{\pgfqpoint{6.816094in}{7.774835in}}%
\pgfpathlineto{\pgfqpoint{6.816094in}{7.772658in}}%
\pgfpathlineto{\pgfqpoint{6.823699in}{7.772658in}}%
\pgfpathlineto{\pgfqpoint{6.823699in}{7.774621in}}%
\pgfpathlineto{\pgfqpoint{6.838908in}{7.774163in}}%
\pgfpathlineto{\pgfqpoint{6.838908in}{7.769978in}}%
\pgfpathlineto{\pgfqpoint{6.846512in}{7.769978in}}%
\pgfpathlineto{\pgfqpoint{6.846512in}{7.771314in}}%
\pgfpathlineto{\pgfqpoint{6.854115in}{7.771314in}}%
\pgfpathlineto{\pgfqpoint{6.854115in}{7.773600in}}%
\pgfpathlineto{\pgfqpoint{6.861717in}{7.773600in}}%
\pgfpathlineto{\pgfqpoint{6.861717in}{7.778431in}}%
\pgfpathlineto{\pgfqpoint{6.869319in}{7.778431in}}%
\pgfpathlineto{\pgfqpoint{6.869319in}{7.773776in}}%
\pgfpathlineto{\pgfqpoint{6.884520in}{7.774195in}}%
\pgfpathlineto{\pgfqpoint{6.884520in}{7.761321in}}%
\pgfpathlineto{\pgfqpoint{6.892120in}{7.761321in}}%
\pgfpathlineto{\pgfqpoint{6.892120in}{7.758592in}}%
\pgfpathlineto{\pgfqpoint{6.899720in}{7.758592in}}%
\pgfpathlineto{\pgfqpoint{6.899720in}{7.761191in}}%
\pgfpathlineto{\pgfqpoint{6.907318in}{7.761191in}}%
\pgfpathlineto{\pgfqpoint{6.907318in}{7.759218in}}%
\pgfpathlineto{\pgfqpoint{6.914916in}{7.759218in}}%
\pgfpathlineto{\pgfqpoint{6.914916in}{7.775389in}}%
\pgfpathlineto{\pgfqpoint{6.930111in}{7.774434in}}%
\pgfpathlineto{\pgfqpoint{6.930111in}{7.772997in}}%
\pgfpathlineto{\pgfqpoint{6.937707in}{7.772997in}}%
\pgfpathlineto{\pgfqpoint{6.937707in}{7.764057in}}%
\pgfpathlineto{\pgfqpoint{6.945302in}{7.764057in}}%
\pgfpathlineto{\pgfqpoint{6.945302in}{7.775753in}}%
\pgfpathlineto{\pgfqpoint{6.952897in}{7.775753in}}%
\pgfpathlineto{\pgfqpoint{6.952897in}{7.774236in}}%
\pgfpathlineto{\pgfqpoint{6.960491in}{7.774236in}}%
\pgfpathlineto{\pgfqpoint{6.960491in}{7.765936in}}%
\pgfpathlineto{\pgfqpoint{6.968085in}{7.765936in}}%
\pgfpathlineto{\pgfqpoint{6.968085in}{7.768313in}}%
\pgfpathlineto{\pgfqpoint{6.975678in}{7.768313in}}%
\pgfpathlineto{\pgfqpoint{6.975678in}{7.775325in}}%
\pgfpathlineto{\pgfqpoint{6.983270in}{7.775325in}}%
\pgfpathlineto{\pgfqpoint{6.983270in}{7.772629in}}%
\pgfpathlineto{\pgfqpoint{6.990862in}{7.772629in}}%
\pgfpathlineto{\pgfqpoint{6.990862in}{7.765264in}}%
\pgfpathlineto{\pgfqpoint{6.998453in}{7.765264in}}%
\pgfpathlineto{\pgfqpoint{6.998453in}{7.760060in}}%
\pgfpathlineto{\pgfqpoint{7.006043in}{7.760060in}}%
\pgfpathlineto{\pgfqpoint{7.006043in}{7.764519in}}%
\pgfpathlineto{\pgfqpoint{7.013632in}{7.764519in}}%
\pgfpathlineto{\pgfqpoint{7.013632in}{7.783592in}}%
\pgfpathlineto{\pgfqpoint{7.021221in}{7.783592in}}%
\pgfpathlineto{\pgfqpoint{7.021221in}{7.777079in}}%
\pgfpathlineto{\pgfqpoint{7.028810in}{7.777079in}}%
\pgfpathlineto{\pgfqpoint{7.028810in}{7.768782in}}%
\pgfpathlineto{\pgfqpoint{7.036397in}{7.768782in}}%
\pgfpathlineto{\pgfqpoint{7.036397in}{7.777872in}}%
\pgfpathlineto{\pgfqpoint{7.043984in}{7.777872in}}%
\pgfpathlineto{\pgfqpoint{7.043984in}{7.767329in}}%
\pgfpathlineto{\pgfqpoint{7.051570in}{7.767329in}}%
\pgfpathlineto{\pgfqpoint{7.051570in}{7.772543in}}%
\pgfpathlineto{\pgfqpoint{7.059156in}{7.772543in}}%
\pgfpathlineto{\pgfqpoint{7.059156in}{7.779045in}}%
\pgfpathlineto{\pgfqpoint{7.066740in}{7.779045in}}%
\pgfpathlineto{\pgfqpoint{7.066740in}{7.763823in}}%
\pgfpathlineto{\pgfqpoint{7.074324in}{7.763823in}}%
\pgfpathlineto{\pgfqpoint{7.074324in}{7.762505in}}%
\pgfpathlineto{\pgfqpoint{7.081908in}{7.762505in}}%
\pgfpathlineto{\pgfqpoint{7.081908in}{7.760524in}}%
\pgfpathlineto{\pgfqpoint{7.089490in}{7.760524in}}%
\pgfpathlineto{\pgfqpoint{7.089490in}{7.768553in}}%
\pgfpathlineto{\pgfqpoint{7.097072in}{7.768553in}}%
\pgfpathlineto{\pgfqpoint{7.097072in}{7.777093in}}%
\pgfpathlineto{\pgfqpoint{7.104653in}{7.777093in}}%
\pgfpathlineto{\pgfqpoint{7.104653in}{7.757873in}}%
\pgfpathlineto{\pgfqpoint{7.112234in}{7.757873in}}%
\pgfpathlineto{\pgfqpoint{7.112234in}{7.776890in}}%
\pgfpathlineto{\pgfqpoint{7.119814in}{7.776890in}}%
\pgfpathlineto{\pgfqpoint{7.119814in}{7.769980in}}%
\pgfpathlineto{\pgfqpoint{7.127393in}{7.769980in}}%
\pgfpathlineto{\pgfqpoint{7.127393in}{7.763195in}}%
\pgfpathlineto{\pgfqpoint{7.142548in}{7.763065in}}%
\pgfpathlineto{\pgfqpoint{7.142548in}{7.760173in}}%
\pgfpathlineto{\pgfqpoint{7.150125in}{7.760173in}}%
\pgfpathlineto{\pgfqpoint{7.150125in}{7.773716in}}%
\pgfpathlineto{\pgfqpoint{7.157701in}{7.773716in}}%
\pgfpathlineto{\pgfqpoint{7.157701in}{7.775296in}}%
\pgfpathlineto{\pgfqpoint{7.172851in}{7.774811in}}%
\pgfpathlineto{\pgfqpoint{7.172851in}{7.764187in}}%
\pgfpathlineto{\pgfqpoint{7.187998in}{7.764985in}}%
\pgfpathlineto{\pgfqpoint{7.187998in}{7.772202in}}%
\pgfpathlineto{\pgfqpoint{7.195570in}{7.772202in}}%
\pgfpathlineto{\pgfqpoint{7.195570in}{7.778674in}}%
\pgfpathlineto{\pgfqpoint{7.199356in}{7.778674in}}%
\pgfpathlineto{\pgfqpoint{7.199356in}{7.778674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{7.728000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.068201in}{7.801891in}}%
\pgfpathlineto{\pgfqpoint{0.071471in}{7.801891in}}%
\pgfpathlineto{\pgfqpoint{0.071471in}{7.813329in}}%
\pgfpathlineto{\pgfqpoint{0.078012in}{7.813329in}}%
\pgfpathlineto{\pgfqpoint{0.078012in}{7.817019in}}%
\pgfpathlineto{\pgfqpoint{0.084556in}{7.817019in}}%
\pgfpathlineto{\pgfqpoint{0.084556in}{7.800928in}}%
\pgfpathlineto{\pgfqpoint{0.091103in}{7.800928in}}%
\pgfpathlineto{\pgfqpoint{0.091103in}{7.814883in}}%
\pgfpathlineto{\pgfqpoint{0.097653in}{7.814883in}}%
\pgfpathlineto{\pgfqpoint{0.097653in}{7.808622in}}%
\pgfpathlineto{\pgfqpoint{0.104205in}{7.808622in}}%
\pgfpathlineto{\pgfqpoint{0.104205in}{7.832095in}}%
\pgfpathlineto{\pgfqpoint{0.110761in}{7.832095in}}%
\pgfpathlineto{\pgfqpoint{0.110761in}{7.809584in}}%
\pgfpathlineto{\pgfqpoint{0.117319in}{7.809584in}}%
\pgfpathlineto{\pgfqpoint{0.117319in}{7.805178in}}%
\pgfpathlineto{\pgfqpoint{0.123880in}{7.805178in}}%
\pgfpathlineto{\pgfqpoint{0.123880in}{7.790619in}}%
\pgfpathlineto{\pgfqpoint{0.130445in}{7.790619in}}%
\pgfpathlineto{\pgfqpoint{0.130445in}{7.799605in}}%
\pgfpathlineto{\pgfqpoint{0.137012in}{7.799605in}}%
\pgfpathlineto{\pgfqpoint{0.137012in}{7.790321in}}%
\pgfpathlineto{\pgfqpoint{0.143581in}{7.790321in}}%
\pgfpathlineto{\pgfqpoint{0.143581in}{7.783246in}}%
\pgfpathlineto{\pgfqpoint{0.150154in}{7.783246in}}%
\pgfpathlineto{\pgfqpoint{0.150154in}{7.794889in}}%
\pgfpathlineto{\pgfqpoint{0.156730in}{7.794889in}}%
\pgfpathlineto{\pgfqpoint{0.156730in}{7.798063in}}%
\pgfpathlineto{\pgfqpoint{0.163308in}{7.798063in}}%
\pgfpathlineto{\pgfqpoint{0.163308in}{7.786906in}}%
\pgfpathlineto{\pgfqpoint{0.169889in}{7.786906in}}%
\pgfpathlineto{\pgfqpoint{0.169889in}{7.813259in}}%
\pgfpathlineto{\pgfqpoint{0.176473in}{7.813259in}}%
\pgfpathlineto{\pgfqpoint{0.176473in}{7.798690in}}%
\pgfpathlineto{\pgfqpoint{0.183060in}{7.798690in}}%
\pgfpathlineto{\pgfqpoint{0.183060in}{7.800848in}}%
\pgfpathlineto{\pgfqpoint{0.189650in}{7.800848in}}%
\pgfpathlineto{\pgfqpoint{0.189650in}{7.792435in}}%
\pgfpathlineto{\pgfqpoint{0.196243in}{7.792435in}}%
\pgfpathlineto{\pgfqpoint{0.196243in}{7.794383in}}%
\pgfpathlineto{\pgfqpoint{0.202838in}{7.794383in}}%
\pgfpathlineto{\pgfqpoint{0.202838in}{7.800739in}}%
\pgfpathlineto{\pgfqpoint{0.209436in}{7.800739in}}%
\pgfpathlineto{\pgfqpoint{0.209436in}{7.810455in}}%
\pgfpathlineto{\pgfqpoint{0.216037in}{7.810455in}}%
\pgfpathlineto{\pgfqpoint{0.216037in}{7.791569in}}%
\pgfpathlineto{\pgfqpoint{0.229248in}{7.792289in}}%
\pgfpathlineto{\pgfqpoint{0.229248in}{7.802362in}}%
\pgfpathlineto{\pgfqpoint{0.235857in}{7.802362in}}%
\pgfpathlineto{\pgfqpoint{0.235857in}{7.811065in}}%
\pgfpathlineto{\pgfqpoint{0.249085in}{7.811338in}}%
\pgfpathlineto{\pgfqpoint{0.249085in}{7.797056in}}%
\pgfpathlineto{\pgfqpoint{0.255703in}{7.797056in}}%
\pgfpathlineto{\pgfqpoint{0.255703in}{7.803340in}}%
\pgfpathlineto{\pgfqpoint{0.262323in}{7.803340in}}%
\pgfpathlineto{\pgfqpoint{0.262323in}{7.789448in}}%
\pgfpathlineto{\pgfqpoint{0.268947in}{7.789448in}}%
\pgfpathlineto{\pgfqpoint{0.268947in}{7.811784in}}%
\pgfpathlineto{\pgfqpoint{0.275573in}{7.811784in}}%
\pgfpathlineto{\pgfqpoint{0.275573in}{7.808421in}}%
\pgfpathlineto{\pgfqpoint{0.282202in}{7.808421in}}%
\pgfpathlineto{\pgfqpoint{0.282202in}{7.810826in}}%
\pgfpathlineto{\pgfqpoint{0.288834in}{7.810826in}}%
\pgfpathlineto{\pgfqpoint{0.288834in}{7.807770in}}%
\pgfpathlineto{\pgfqpoint{0.295469in}{7.807770in}}%
\pgfpathlineto{\pgfqpoint{0.295469in}{7.802654in}}%
\pgfpathlineto{\pgfqpoint{0.302106in}{7.802654in}}%
\pgfpathlineto{\pgfqpoint{0.302106in}{7.804782in}}%
\pgfpathlineto{\pgfqpoint{0.308746in}{7.804782in}}%
\pgfpathlineto{\pgfqpoint{0.308746in}{7.807586in}}%
\pgfpathlineto{\pgfqpoint{0.315389in}{7.807586in}}%
\pgfpathlineto{\pgfqpoint{0.315389in}{7.809882in}}%
\pgfpathlineto{\pgfqpoint{0.322035in}{7.809882in}}%
\pgfpathlineto{\pgfqpoint{0.322035in}{7.804405in}}%
\pgfpathlineto{\pgfqpoint{0.328683in}{7.804405in}}%
\pgfpathlineto{\pgfqpoint{0.328683in}{7.808244in}}%
\pgfpathlineto{\pgfqpoint{0.335334in}{7.808244in}}%
\pgfpathlineto{\pgfqpoint{0.335334in}{7.802440in}}%
\pgfpathlineto{\pgfqpoint{0.341988in}{7.802440in}}%
\pgfpathlineto{\pgfqpoint{0.341988in}{7.804546in}}%
\pgfpathlineto{\pgfqpoint{0.355304in}{7.804883in}}%
\pgfpathlineto{\pgfqpoint{0.355304in}{7.807985in}}%
\pgfpathlineto{\pgfqpoint{0.361967in}{7.807985in}}%
\pgfpathlineto{\pgfqpoint{0.361967in}{7.806312in}}%
\pgfpathlineto{\pgfqpoint{0.375299in}{7.807346in}}%
\pgfpathlineto{\pgfqpoint{0.375299in}{7.808390in}}%
\pgfpathlineto{\pgfqpoint{0.381969in}{7.808390in}}%
\pgfpathlineto{\pgfqpoint{0.381969in}{7.827629in}}%
\pgfpathlineto{\pgfqpoint{0.388642in}{7.827629in}}%
\pgfpathlineto{\pgfqpoint{0.388642in}{7.823831in}}%
\pgfpathlineto{\pgfqpoint{0.395318in}{7.823831in}}%
\pgfpathlineto{\pgfqpoint{0.395318in}{7.821697in}}%
\pgfpathlineto{\pgfqpoint{0.401997in}{7.821697in}}%
\pgfpathlineto{\pgfqpoint{0.401997in}{7.811995in}}%
\pgfpathlineto{\pgfqpoint{0.415362in}{7.811183in}}%
\pgfpathlineto{\pgfqpoint{0.415362in}{7.810294in}}%
\pgfpathlineto{\pgfqpoint{0.422049in}{7.810294in}}%
\pgfpathlineto{\pgfqpoint{0.422049in}{7.806264in}}%
\pgfpathlineto{\pgfqpoint{0.428738in}{7.806264in}}%
\pgfpathlineto{\pgfqpoint{0.428738in}{7.816408in}}%
\pgfpathlineto{\pgfqpoint{0.435430in}{7.816408in}}%
\pgfpathlineto{\pgfqpoint{0.435430in}{7.812895in}}%
\pgfpathlineto{\pgfqpoint{0.442125in}{7.812895in}}%
\pgfpathlineto{\pgfqpoint{0.442125in}{7.803862in}}%
\pgfpathlineto{\pgfqpoint{0.448822in}{7.803862in}}%
\pgfpathlineto{\pgfqpoint{0.448822in}{7.813188in}}%
\pgfpathlineto{\pgfqpoint{0.462225in}{7.812228in}}%
\pgfpathlineto{\pgfqpoint{0.462225in}{7.801448in}}%
\pgfpathlineto{\pgfqpoint{0.468930in}{7.801448in}}%
\pgfpathlineto{\pgfqpoint{0.468930in}{7.799631in}}%
\pgfpathlineto{\pgfqpoint{0.475638in}{7.799631in}}%
\pgfpathlineto{\pgfqpoint{0.475638in}{7.803476in}}%
\pgfpathlineto{\pgfqpoint{0.495779in}{7.803035in}}%
\pgfpathlineto{\pgfqpoint{0.495779in}{7.789871in}}%
\pgfpathlineto{\pgfqpoint{0.502497in}{7.789871in}}%
\pgfpathlineto{\pgfqpoint{0.502497in}{7.795281in}}%
\pgfpathlineto{\pgfqpoint{0.509219in}{7.795281in}}%
\pgfpathlineto{\pgfqpoint{0.509219in}{7.798322in}}%
\pgfpathlineto{\pgfqpoint{0.515943in}{7.798322in}}%
\pgfpathlineto{\pgfqpoint{0.515943in}{7.800804in}}%
\pgfpathlineto{\pgfqpoint{0.529399in}{7.799896in}}%
\pgfpathlineto{\pgfqpoint{0.529399in}{7.791455in}}%
\pgfpathlineto{\pgfqpoint{0.536131in}{7.791455in}}%
\pgfpathlineto{\pgfqpoint{0.536131in}{7.793572in}}%
\pgfpathlineto{\pgfqpoint{0.542865in}{7.793572in}}%
\pgfpathlineto{\pgfqpoint{0.542865in}{7.788095in}}%
\pgfpathlineto{\pgfqpoint{0.556343in}{7.788766in}}%
\pgfpathlineto{\pgfqpoint{0.556343in}{7.790910in}}%
\pgfpathlineto{\pgfqpoint{0.563085in}{7.790910in}}%
\pgfpathlineto{\pgfqpoint{0.563085in}{7.789134in}}%
\pgfpathlineto{\pgfqpoint{0.569830in}{7.789134in}}%
\pgfpathlineto{\pgfqpoint{0.569830in}{7.793106in}}%
\pgfpathlineto{\pgfqpoint{0.576578in}{7.793106in}}%
\pgfpathlineto{\pgfqpoint{0.576578in}{7.795157in}}%
\pgfpathlineto{\pgfqpoint{0.583328in}{7.795157in}}%
\pgfpathlineto{\pgfqpoint{0.583328in}{7.790954in}}%
\pgfpathlineto{\pgfqpoint{0.596837in}{7.790444in}}%
\pgfpathlineto{\pgfqpoint{0.596837in}{7.801543in}}%
\pgfpathlineto{\pgfqpoint{0.603595in}{7.801543in}}%
\pgfpathlineto{\pgfqpoint{0.603595in}{7.794875in}}%
\pgfpathlineto{\pgfqpoint{0.610356in}{7.794875in}}%
\pgfpathlineto{\pgfqpoint{0.610356in}{7.789533in}}%
\pgfpathlineto{\pgfqpoint{0.617119in}{7.789533in}}%
\pgfpathlineto{\pgfqpoint{0.617119in}{7.795860in}}%
\pgfpathlineto{\pgfqpoint{0.623885in}{7.795860in}}%
\pgfpathlineto{\pgfqpoint{0.623885in}{7.785149in}}%
\pgfpathlineto{\pgfqpoint{0.630654in}{7.785149in}}%
\pgfpathlineto{\pgfqpoint{0.630654in}{7.798996in}}%
\pgfpathlineto{\pgfqpoint{0.637425in}{7.798996in}}%
\pgfpathlineto{\pgfqpoint{0.637425in}{7.784390in}}%
\pgfpathlineto{\pgfqpoint{0.644198in}{7.784390in}}%
\pgfpathlineto{\pgfqpoint{0.644198in}{7.790779in}}%
\pgfpathlineto{\pgfqpoint{0.657753in}{7.790133in}}%
\pgfpathlineto{\pgfqpoint{0.657753in}{7.788827in}}%
\pgfpathlineto{\pgfqpoint{0.664535in}{7.788827in}}%
\pgfpathlineto{\pgfqpoint{0.664535in}{7.784837in}}%
\pgfpathlineto{\pgfqpoint{0.671319in}{7.784837in}}%
\pgfpathlineto{\pgfqpoint{0.671319in}{7.795654in}}%
\pgfpathlineto{\pgfqpoint{0.678105in}{7.795654in}}%
\pgfpathlineto{\pgfqpoint{0.678105in}{7.786400in}}%
\pgfpathlineto{\pgfqpoint{0.684894in}{7.786400in}}%
\pgfpathlineto{\pgfqpoint{0.684894in}{7.788695in}}%
\pgfpathlineto{\pgfqpoint{0.691686in}{7.788695in}}%
\pgfpathlineto{\pgfqpoint{0.691686in}{7.790283in}}%
\pgfpathlineto{\pgfqpoint{0.698480in}{7.790283in}}%
\pgfpathlineto{\pgfqpoint{0.698480in}{7.788864in}}%
\pgfpathlineto{\pgfqpoint{0.705277in}{7.788864in}}%
\pgfpathlineto{\pgfqpoint{0.705277in}{7.790984in}}%
\pgfpathlineto{\pgfqpoint{0.712076in}{7.790984in}}%
\pgfpathlineto{\pgfqpoint{0.712076in}{7.779647in}}%
\pgfpathlineto{\pgfqpoint{0.718878in}{7.779647in}}%
\pgfpathlineto{\pgfqpoint{0.718878in}{7.785987in}}%
\pgfpathlineto{\pgfqpoint{0.725682in}{7.785987in}}%
\pgfpathlineto{\pgfqpoint{0.725682in}{7.789699in}}%
\pgfpathlineto{\pgfqpoint{0.732489in}{7.789699in}}%
\pgfpathlineto{\pgfqpoint{0.732489in}{7.784648in}}%
\pgfpathlineto{\pgfqpoint{0.739299in}{7.784648in}}%
\pgfpathlineto{\pgfqpoint{0.739299in}{7.790736in}}%
\pgfpathlineto{\pgfqpoint{0.752925in}{7.790960in}}%
\pgfpathlineto{\pgfqpoint{0.752925in}{7.794599in}}%
\pgfpathlineto{\pgfqpoint{0.759742in}{7.794599in}}%
\pgfpathlineto{\pgfqpoint{0.759742in}{7.789718in}}%
\pgfpathlineto{\pgfqpoint{0.766561in}{7.789718in}}%
\pgfpathlineto{\pgfqpoint{0.766561in}{7.792663in}}%
\pgfpathlineto{\pgfqpoint{0.773383in}{7.792663in}}%
\pgfpathlineto{\pgfqpoint{0.773383in}{7.795763in}}%
\pgfpathlineto{\pgfqpoint{0.780208in}{7.795763in}}%
\pgfpathlineto{\pgfqpoint{0.780208in}{7.790678in}}%
\pgfpathlineto{\pgfqpoint{0.793864in}{7.790020in}}%
\pgfpathlineto{\pgfqpoint{0.793864in}{7.793500in}}%
\pgfpathlineto{\pgfqpoint{0.800696in}{7.793500in}}%
\pgfpathlineto{\pgfqpoint{0.800696in}{7.785885in}}%
\pgfpathlineto{\pgfqpoint{0.807530in}{7.785885in}}%
\pgfpathlineto{\pgfqpoint{0.807530in}{7.787754in}}%
\pgfpathlineto{\pgfqpoint{0.814367in}{7.787754in}}%
\pgfpathlineto{\pgfqpoint{0.814367in}{7.793319in}}%
\pgfpathlineto{\pgfqpoint{0.821207in}{7.793319in}}%
\pgfpathlineto{\pgfqpoint{0.821207in}{7.788372in}}%
\pgfpathlineto{\pgfqpoint{0.828049in}{7.788372in}}%
\pgfpathlineto{\pgfqpoint{0.828049in}{7.784571in}}%
\pgfpathlineto{\pgfqpoint{0.841740in}{7.784061in}}%
\pgfpathlineto{\pgfqpoint{0.841740in}{7.791106in}}%
\pgfpathlineto{\pgfqpoint{0.848589in}{7.791106in}}%
\pgfpathlineto{\pgfqpoint{0.848589in}{7.792717in}}%
\pgfpathlineto{\pgfqpoint{0.855441in}{7.792717in}}%
\pgfpathlineto{\pgfqpoint{0.855441in}{7.795790in}}%
\pgfpathlineto{\pgfqpoint{0.862295in}{7.795790in}}%
\pgfpathlineto{\pgfqpoint{0.862295in}{7.788506in}}%
\pgfpathlineto{\pgfqpoint{0.869152in}{7.788506in}}%
\pgfpathlineto{\pgfqpoint{0.869152in}{7.791622in}}%
\pgfpathlineto{\pgfqpoint{0.876011in}{7.791622in}}%
\pgfpathlineto{\pgfqpoint{0.876011in}{7.790422in}}%
\pgfpathlineto{\pgfqpoint{0.882872in}{7.790422in}}%
\pgfpathlineto{\pgfqpoint{0.882872in}{7.801588in}}%
\pgfpathlineto{\pgfqpoint{0.889736in}{7.801588in}}%
\pgfpathlineto{\pgfqpoint{0.889736in}{7.787071in}}%
\pgfpathlineto{\pgfqpoint{0.896603in}{7.787071in}}%
\pgfpathlineto{\pgfqpoint{0.896603in}{7.793804in}}%
\pgfpathlineto{\pgfqpoint{0.903471in}{7.793804in}}%
\pgfpathlineto{\pgfqpoint{0.903471in}{7.791043in}}%
\pgfpathlineto{\pgfqpoint{0.910343in}{7.791043in}}%
\pgfpathlineto{\pgfqpoint{0.910343in}{7.784194in}}%
\pgfpathlineto{\pgfqpoint{0.917216in}{7.784194in}}%
\pgfpathlineto{\pgfqpoint{0.917216in}{7.789318in}}%
\pgfpathlineto{\pgfqpoint{0.924093in}{7.789318in}}%
\pgfpathlineto{\pgfqpoint{0.924093in}{7.793447in}}%
\pgfpathlineto{\pgfqpoint{0.930971in}{7.793447in}}%
\pgfpathlineto{\pgfqpoint{0.930971in}{7.790416in}}%
\pgfpathlineto{\pgfqpoint{0.937852in}{7.790416in}}%
\pgfpathlineto{\pgfqpoint{0.937852in}{7.788094in}}%
\pgfpathlineto{\pgfqpoint{0.951621in}{7.787969in}}%
\pgfpathlineto{\pgfqpoint{0.951621in}{7.786748in}}%
\pgfpathlineto{\pgfqpoint{0.958509in}{7.786748in}}%
\pgfpathlineto{\pgfqpoint{0.958509in}{7.788112in}}%
\pgfpathlineto{\pgfqpoint{0.965400in}{7.788112in}}%
\pgfpathlineto{\pgfqpoint{0.965400in}{7.789469in}}%
\pgfpathlineto{\pgfqpoint{0.972293in}{7.789469in}}%
\pgfpathlineto{\pgfqpoint{0.972293in}{7.778407in}}%
\pgfpathlineto{\pgfqpoint{0.979188in}{7.778407in}}%
\pgfpathlineto{\pgfqpoint{0.979188in}{7.783762in}}%
\pgfpathlineto{\pgfqpoint{0.986086in}{7.783762in}}%
\pgfpathlineto{\pgfqpoint{0.986086in}{7.792844in}}%
\pgfpathlineto{\pgfqpoint{0.992986in}{7.792844in}}%
\pgfpathlineto{\pgfqpoint{0.992986in}{7.789224in}}%
\pgfpathlineto{\pgfqpoint{0.999889in}{7.789224in}}%
\pgfpathlineto{\pgfqpoint{0.999889in}{7.786687in}}%
\pgfpathlineto{\pgfqpoint{1.006794in}{7.786687in}}%
\pgfpathlineto{\pgfqpoint{1.006794in}{7.793196in}}%
\pgfpathlineto{\pgfqpoint{1.013701in}{7.793196in}}%
\pgfpathlineto{\pgfqpoint{1.013701in}{7.782743in}}%
\pgfpathlineto{\pgfqpoint{1.020611in}{7.782743in}}%
\pgfpathlineto{\pgfqpoint{1.020611in}{7.784468in}}%
\pgfpathlineto{\pgfqpoint{1.027523in}{7.784468in}}%
\pgfpathlineto{\pgfqpoint{1.027523in}{7.786010in}}%
\pgfpathlineto{\pgfqpoint{1.034437in}{7.786010in}}%
\pgfpathlineto{\pgfqpoint{1.034437in}{7.775090in}}%
\pgfpathlineto{\pgfqpoint{1.041354in}{7.775090in}}%
\pgfpathlineto{\pgfqpoint{1.041354in}{7.782162in}}%
\pgfpathlineto{\pgfqpoint{1.055194in}{7.782952in}}%
\pgfpathlineto{\pgfqpoint{1.055194in}{7.783460in}}%
\pgfpathlineto{\pgfqpoint{1.062118in}{7.783460in}}%
\pgfpathlineto{\pgfqpoint{1.062118in}{7.786192in}}%
\pgfpathlineto{\pgfqpoint{1.069044in}{7.786192in}}%
\pgfpathlineto{\pgfqpoint{1.069044in}{7.780753in}}%
\pgfpathlineto{\pgfqpoint{1.089837in}{7.781262in}}%
\pgfpathlineto{\pgfqpoint{1.089837in}{7.784458in}}%
\pgfpathlineto{\pgfqpoint{1.096772in}{7.784458in}}%
\pgfpathlineto{\pgfqpoint{1.096772in}{7.782783in}}%
\pgfpathlineto{\pgfqpoint{1.103710in}{7.782783in}}%
\pgfpathlineto{\pgfqpoint{1.103710in}{7.793054in}}%
\pgfpathlineto{\pgfqpoint{1.110650in}{7.793054in}}%
\pgfpathlineto{\pgfqpoint{1.110650in}{7.776482in}}%
\pgfpathlineto{\pgfqpoint{1.117592in}{7.776482in}}%
\pgfpathlineto{\pgfqpoint{1.117592in}{7.780919in}}%
\pgfpathlineto{\pgfqpoint{1.124537in}{7.780919in}}%
\pgfpathlineto{\pgfqpoint{1.124537in}{7.773770in}}%
\pgfpathlineto{\pgfqpoint{1.131484in}{7.773770in}}%
\pgfpathlineto{\pgfqpoint{1.131484in}{7.794651in}}%
\pgfpathlineto{\pgfqpoint{1.138434in}{7.794651in}}%
\pgfpathlineto{\pgfqpoint{1.138434in}{7.782371in}}%
\pgfpathlineto{\pgfqpoint{1.145385in}{7.782371in}}%
\pgfpathlineto{\pgfqpoint{1.145385in}{7.776703in}}%
\pgfpathlineto{\pgfqpoint{1.152339in}{7.776703in}}%
\pgfpathlineto{\pgfqpoint{1.152339in}{7.784102in}}%
\pgfpathlineto{\pgfqpoint{1.159295in}{7.784102in}}%
\pgfpathlineto{\pgfqpoint{1.159295in}{7.779102in}}%
\pgfpathlineto{\pgfqpoint{1.166254in}{7.779102in}}%
\pgfpathlineto{\pgfqpoint{1.166254in}{7.785763in}}%
\pgfpathlineto{\pgfqpoint{1.173215in}{7.785763in}}%
\pgfpathlineto{\pgfqpoint{1.173215in}{7.773548in}}%
\pgfpathlineto{\pgfqpoint{1.180178in}{7.773548in}}%
\pgfpathlineto{\pgfqpoint{1.180178in}{7.776459in}}%
\pgfpathlineto{\pgfqpoint{1.187143in}{7.776459in}}%
\pgfpathlineto{\pgfqpoint{1.187143in}{7.780344in}}%
\pgfpathlineto{\pgfqpoint{1.201081in}{7.780516in}}%
\pgfpathlineto{\pgfqpoint{1.201081in}{7.783573in}}%
\pgfpathlineto{\pgfqpoint{1.208053in}{7.783573in}}%
\pgfpathlineto{\pgfqpoint{1.208053in}{7.788448in}}%
\pgfpathlineto{\pgfqpoint{1.215027in}{7.788448in}}%
\pgfpathlineto{\pgfqpoint{1.215027in}{7.784845in}}%
\pgfpathlineto{\pgfqpoint{1.228983in}{7.784085in}}%
\pgfpathlineto{\pgfqpoint{1.228983in}{7.787689in}}%
\pgfpathlineto{\pgfqpoint{1.235964in}{7.787689in}}%
\pgfpathlineto{\pgfqpoint{1.235964in}{7.786228in}}%
\pgfpathlineto{\pgfqpoint{1.242948in}{7.786228in}}%
\pgfpathlineto{\pgfqpoint{1.242948in}{7.779147in}}%
\pgfpathlineto{\pgfqpoint{1.256922in}{7.780059in}}%
\pgfpathlineto{\pgfqpoint{1.256922in}{7.771400in}}%
\pgfpathlineto{\pgfqpoint{1.263912in}{7.771400in}}%
\pgfpathlineto{\pgfqpoint{1.263912in}{7.779665in}}%
\pgfpathlineto{\pgfqpoint{1.270904in}{7.779665in}}%
\pgfpathlineto{\pgfqpoint{1.270904in}{7.776889in}}%
\pgfpathlineto{\pgfqpoint{1.284896in}{7.777344in}}%
\pgfpathlineto{\pgfqpoint{1.284896in}{7.787146in}}%
\pgfpathlineto{\pgfqpoint{1.291895in}{7.787146in}}%
\pgfpathlineto{\pgfqpoint{1.291895in}{7.777165in}}%
\pgfpathlineto{\pgfqpoint{1.298896in}{7.777165in}}%
\pgfpathlineto{\pgfqpoint{1.298896in}{7.778989in}}%
\pgfpathlineto{\pgfqpoint{1.305900in}{7.778989in}}%
\pgfpathlineto{\pgfqpoint{1.305900in}{7.783559in}}%
\pgfpathlineto{\pgfqpoint{1.312906in}{7.783559in}}%
\pgfpathlineto{\pgfqpoint{1.312906in}{7.779520in}}%
\pgfpathlineto{\pgfqpoint{1.319914in}{7.779520in}}%
\pgfpathlineto{\pgfqpoint{1.319914in}{7.781060in}}%
\pgfpathlineto{\pgfqpoint{1.326924in}{7.781060in}}%
\pgfpathlineto{\pgfqpoint{1.326924in}{7.784843in}}%
\pgfpathlineto{\pgfqpoint{1.333936in}{7.784843in}}%
\pgfpathlineto{\pgfqpoint{1.333936in}{7.778365in}}%
\pgfpathlineto{\pgfqpoint{1.340951in}{7.778365in}}%
\pgfpathlineto{\pgfqpoint{1.340951in}{7.782888in}}%
\pgfpathlineto{\pgfqpoint{1.347967in}{7.782888in}}%
\pgfpathlineto{\pgfqpoint{1.347967in}{7.777146in}}%
\pgfpathlineto{\pgfqpoint{1.362007in}{7.776238in}}%
\pgfpathlineto{\pgfqpoint{1.362007in}{7.784735in}}%
\pgfpathlineto{\pgfqpoint{1.369031in}{7.784735in}}%
\pgfpathlineto{\pgfqpoint{1.369031in}{7.781568in}}%
\pgfpathlineto{\pgfqpoint{1.376056in}{7.781568in}}%
\pgfpathlineto{\pgfqpoint{1.376056in}{7.776267in}}%
\pgfpathlineto{\pgfqpoint{1.383084in}{7.776267in}}%
\pgfpathlineto{\pgfqpoint{1.383084in}{7.780114in}}%
\pgfpathlineto{\pgfqpoint{1.390114in}{7.780114in}}%
\pgfpathlineto{\pgfqpoint{1.390114in}{7.768567in}}%
\pgfpathlineto{\pgfqpoint{1.397146in}{7.768567in}}%
\pgfpathlineto{\pgfqpoint{1.397146in}{7.776760in}}%
\pgfpathlineto{\pgfqpoint{1.411216in}{7.777726in}}%
\pgfpathlineto{\pgfqpoint{1.411216in}{7.780203in}}%
\pgfpathlineto{\pgfqpoint{1.418255in}{7.780203in}}%
\pgfpathlineto{\pgfqpoint{1.418255in}{7.781901in}}%
\pgfpathlineto{\pgfqpoint{1.425295in}{7.781901in}}%
\pgfpathlineto{\pgfqpoint{1.425295in}{7.775232in}}%
\pgfpathlineto{\pgfqpoint{1.432338in}{7.775232in}}%
\pgfpathlineto{\pgfqpoint{1.432338in}{7.780791in}}%
\pgfpathlineto{\pgfqpoint{1.439383in}{7.780791in}}%
\pgfpathlineto{\pgfqpoint{1.439383in}{7.774949in}}%
\pgfpathlineto{\pgfqpoint{1.446430in}{7.774949in}}%
\pgfpathlineto{\pgfqpoint{1.446430in}{7.788759in}}%
\pgfpathlineto{\pgfqpoint{1.453479in}{7.788759in}}%
\pgfpathlineto{\pgfqpoint{1.453479in}{7.783746in}}%
\pgfpathlineto{\pgfqpoint{1.460530in}{7.783746in}}%
\pgfpathlineto{\pgfqpoint{1.460530in}{7.779180in}}%
\pgfpathlineto{\pgfqpoint{1.467584in}{7.779180in}}%
\pgfpathlineto{\pgfqpoint{1.467584in}{7.780395in}}%
\pgfpathlineto{\pgfqpoint{1.481697in}{7.779500in}}%
\pgfpathlineto{\pgfqpoint{1.481697in}{7.788094in}}%
\pgfpathlineto{\pgfqpoint{1.488757in}{7.788094in}}%
\pgfpathlineto{\pgfqpoint{1.488757in}{7.777053in}}%
\pgfpathlineto{\pgfqpoint{1.495819in}{7.777053in}}%
\pgfpathlineto{\pgfqpoint{1.495819in}{7.782872in}}%
\pgfpathlineto{\pgfqpoint{1.502883in}{7.782872in}}%
\pgfpathlineto{\pgfqpoint{1.502883in}{7.778514in}}%
\pgfpathlineto{\pgfqpoint{1.509949in}{7.778514in}}%
\pgfpathlineto{\pgfqpoint{1.509949in}{7.780132in}}%
\pgfpathlineto{\pgfqpoint{1.531160in}{7.779443in}}%
\pgfpathlineto{\pgfqpoint{1.531160in}{7.778719in}}%
\pgfpathlineto{\pgfqpoint{1.538234in}{7.778719in}}%
\pgfpathlineto{\pgfqpoint{1.538234in}{7.786942in}}%
\pgfpathlineto{\pgfqpoint{1.545311in}{7.786942in}}%
\pgfpathlineto{\pgfqpoint{1.545311in}{7.779426in}}%
\pgfpathlineto{\pgfqpoint{1.559470in}{7.779717in}}%
\pgfpathlineto{\pgfqpoint{1.559470in}{7.774731in}}%
\pgfpathlineto{\pgfqpoint{1.566553in}{7.774731in}}%
\pgfpathlineto{\pgfqpoint{1.566553in}{7.783274in}}%
\pgfpathlineto{\pgfqpoint{1.573638in}{7.783274in}}%
\pgfpathlineto{\pgfqpoint{1.573638in}{7.780415in}}%
\pgfpathlineto{\pgfqpoint{1.580725in}{7.780415in}}%
\pgfpathlineto{\pgfqpoint{1.580725in}{7.778551in}}%
\pgfpathlineto{\pgfqpoint{1.587814in}{7.778551in}}%
\pgfpathlineto{\pgfqpoint{1.587814in}{7.782104in}}%
\pgfpathlineto{\pgfqpoint{1.594905in}{7.782104in}}%
\pgfpathlineto{\pgfqpoint{1.594905in}{7.780024in}}%
\pgfpathlineto{\pgfqpoint{1.601998in}{7.780024in}}%
\pgfpathlineto{\pgfqpoint{1.601998in}{7.771812in}}%
\pgfpathlineto{\pgfqpoint{1.609094in}{7.771812in}}%
\pgfpathlineto{\pgfqpoint{1.609094in}{7.778572in}}%
\pgfpathlineto{\pgfqpoint{1.616191in}{7.778572in}}%
\pgfpathlineto{\pgfqpoint{1.616191in}{7.781346in}}%
\pgfpathlineto{\pgfqpoint{1.630391in}{7.781010in}}%
\pgfpathlineto{\pgfqpoint{1.630391in}{7.785380in}}%
\pgfpathlineto{\pgfqpoint{1.637495in}{7.785380in}}%
\pgfpathlineto{\pgfqpoint{1.637495in}{7.781583in}}%
\pgfpathlineto{\pgfqpoint{1.644600in}{7.781583in}}%
\pgfpathlineto{\pgfqpoint{1.644600in}{7.778670in}}%
\pgfpathlineto{\pgfqpoint{1.651708in}{7.778670in}}%
\pgfpathlineto{\pgfqpoint{1.651708in}{7.773849in}}%
\pgfpathlineto{\pgfqpoint{1.658817in}{7.773849in}}%
\pgfpathlineto{\pgfqpoint{1.658817in}{7.781289in}}%
\pgfpathlineto{\pgfqpoint{1.665928in}{7.781289in}}%
\pgfpathlineto{\pgfqpoint{1.665928in}{7.773273in}}%
\pgfpathlineto{\pgfqpoint{1.673042in}{7.773273in}}%
\pgfpathlineto{\pgfqpoint{1.673042in}{7.778505in}}%
\pgfpathlineto{\pgfqpoint{1.680157in}{7.778505in}}%
\pgfpathlineto{\pgfqpoint{1.680157in}{7.781587in}}%
\pgfpathlineto{\pgfqpoint{1.687275in}{7.781587in}}%
\pgfpathlineto{\pgfqpoint{1.687275in}{7.775900in}}%
\pgfpathlineto{\pgfqpoint{1.694394in}{7.775900in}}%
\pgfpathlineto{\pgfqpoint{1.694394in}{7.777431in}}%
\pgfpathlineto{\pgfqpoint{1.701516in}{7.777431in}}%
\pgfpathlineto{\pgfqpoint{1.701516in}{7.774257in}}%
\pgfpathlineto{\pgfqpoint{1.708639in}{7.774257in}}%
\pgfpathlineto{\pgfqpoint{1.708639in}{7.772341in}}%
\pgfpathlineto{\pgfqpoint{1.715765in}{7.772341in}}%
\pgfpathlineto{\pgfqpoint{1.715765in}{7.779008in}}%
\pgfpathlineto{\pgfqpoint{1.730022in}{7.779191in}}%
\pgfpathlineto{\pgfqpoint{1.730022in}{7.782716in}}%
\pgfpathlineto{\pgfqpoint{1.737153in}{7.782716in}}%
\pgfpathlineto{\pgfqpoint{1.737153in}{7.776418in}}%
\pgfpathlineto{\pgfqpoint{1.744287in}{7.776418in}}%
\pgfpathlineto{\pgfqpoint{1.744287in}{7.774147in}}%
\pgfpathlineto{\pgfqpoint{1.751422in}{7.774147in}}%
\pgfpathlineto{\pgfqpoint{1.751422in}{7.777965in}}%
\pgfpathlineto{\pgfqpoint{1.765699in}{7.777755in}}%
\pgfpathlineto{\pgfqpoint{1.765699in}{7.782103in}}%
\pgfpathlineto{\pgfqpoint{1.772840in}{7.782103in}}%
\pgfpathlineto{\pgfqpoint{1.772840in}{7.779333in}}%
\pgfpathlineto{\pgfqpoint{1.787129in}{7.779269in}}%
\pgfpathlineto{\pgfqpoint{1.787129in}{7.769949in}}%
\pgfpathlineto{\pgfqpoint{1.794276in}{7.769949in}}%
\pgfpathlineto{\pgfqpoint{1.794276in}{7.778360in}}%
\pgfpathlineto{\pgfqpoint{1.808576in}{7.778272in}}%
\pgfpathlineto{\pgfqpoint{1.808576in}{7.782542in}}%
\pgfpathlineto{\pgfqpoint{1.815729in}{7.782542in}}%
\pgfpathlineto{\pgfqpoint{1.815729in}{7.781356in}}%
\pgfpathlineto{\pgfqpoint{1.830041in}{7.780730in}}%
\pgfpathlineto{\pgfqpoint{1.830041in}{7.774393in}}%
\pgfpathlineto{\pgfqpoint{1.837200in}{7.774393in}}%
\pgfpathlineto{\pgfqpoint{1.837200in}{7.780098in}}%
\pgfpathlineto{\pgfqpoint{1.844361in}{7.780098in}}%
\pgfpathlineto{\pgfqpoint{1.844361in}{7.783893in}}%
\pgfpathlineto{\pgfqpoint{1.851524in}{7.783893in}}%
\pgfpathlineto{\pgfqpoint{1.851524in}{7.782711in}}%
\pgfpathlineto{\pgfqpoint{1.858688in}{7.782711in}}%
\pgfpathlineto{\pgfqpoint{1.858688in}{7.778011in}}%
\pgfpathlineto{\pgfqpoint{1.873023in}{7.778889in}}%
\pgfpathlineto{\pgfqpoint{1.873023in}{7.783860in}}%
\pgfpathlineto{\pgfqpoint{1.880194in}{7.783860in}}%
\pgfpathlineto{\pgfqpoint{1.880194in}{7.781386in}}%
\pgfpathlineto{\pgfqpoint{1.887366in}{7.781386in}}%
\pgfpathlineto{\pgfqpoint{1.887366in}{7.772445in}}%
\pgfpathlineto{\pgfqpoint{1.894540in}{7.772445in}}%
\pgfpathlineto{\pgfqpoint{1.894540in}{7.779204in}}%
\pgfpathlineto{\pgfqpoint{1.901716in}{7.779204in}}%
\pgfpathlineto{\pgfqpoint{1.901716in}{7.782958in}}%
\pgfpathlineto{\pgfqpoint{1.916074in}{7.782051in}}%
\pgfpathlineto{\pgfqpoint{1.916074in}{7.773183in}}%
\pgfpathlineto{\pgfqpoint{1.923256in}{7.773183in}}%
\pgfpathlineto{\pgfqpoint{1.923256in}{7.775374in}}%
\pgfpathlineto{\pgfqpoint{1.930439in}{7.775374in}}%
\pgfpathlineto{\pgfqpoint{1.930439in}{7.779957in}}%
\pgfpathlineto{\pgfqpoint{1.937625in}{7.779957in}}%
\pgfpathlineto{\pgfqpoint{1.937625in}{7.775660in}}%
\pgfpathlineto{\pgfqpoint{1.944812in}{7.775660in}}%
\pgfpathlineto{\pgfqpoint{1.944812in}{7.778146in}}%
\pgfpathlineto{\pgfqpoint{1.952001in}{7.778146in}}%
\pgfpathlineto{\pgfqpoint{1.952001in}{7.780857in}}%
\pgfpathlineto{\pgfqpoint{1.959192in}{7.780857in}}%
\pgfpathlineto{\pgfqpoint{1.959192in}{7.774976in}}%
\pgfpathlineto{\pgfqpoint{1.966385in}{7.774976in}}%
\pgfpathlineto{\pgfqpoint{1.966385in}{7.779778in}}%
\pgfpathlineto{\pgfqpoint{1.973580in}{7.779778in}}%
\pgfpathlineto{\pgfqpoint{1.973580in}{7.775507in}}%
\pgfpathlineto{\pgfqpoint{1.980777in}{7.775507in}}%
\pgfpathlineto{\pgfqpoint{1.980777in}{7.781718in}}%
\pgfpathlineto{\pgfqpoint{1.987975in}{7.781718in}}%
\pgfpathlineto{\pgfqpoint{1.987975in}{7.776890in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{7.776890in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{7.773345in}}%
\pgfpathlineto{\pgfqpoint{2.009582in}{7.774023in}}%
\pgfpathlineto{\pgfqpoint{2.009582in}{7.778308in}}%
\pgfpathlineto{\pgfqpoint{2.016788in}{7.778308in}}%
\pgfpathlineto{\pgfqpoint{2.016788in}{7.784763in}}%
\pgfpathlineto{\pgfqpoint{2.023995in}{7.784763in}}%
\pgfpathlineto{\pgfqpoint{2.023995in}{7.778935in}}%
\pgfpathlineto{\pgfqpoint{2.031205in}{7.778935in}}%
\pgfpathlineto{\pgfqpoint{2.031205in}{7.772481in}}%
\pgfpathlineto{\pgfqpoint{2.038416in}{7.772481in}}%
\pgfpathlineto{\pgfqpoint{2.038416in}{7.777656in}}%
\pgfpathlineto{\pgfqpoint{2.052844in}{7.777466in}}%
\pgfpathlineto{\pgfqpoint{2.052844in}{7.779824in}}%
\pgfpathlineto{\pgfqpoint{2.060061in}{7.779824in}}%
\pgfpathlineto{\pgfqpoint{2.060061in}{7.778331in}}%
\pgfpathlineto{\pgfqpoint{2.067280in}{7.778331in}}%
\pgfpathlineto{\pgfqpoint{2.067280in}{7.774328in}}%
\pgfpathlineto{\pgfqpoint{2.088947in}{7.775006in}}%
\pgfpathlineto{\pgfqpoint{2.088947in}{7.778843in}}%
\pgfpathlineto{\pgfqpoint{2.096172in}{7.778843in}}%
\pgfpathlineto{\pgfqpoint{2.096172in}{7.770337in}}%
\pgfpathlineto{\pgfqpoint{2.103400in}{7.770337in}}%
\pgfpathlineto{\pgfqpoint{2.103400in}{7.783060in}}%
\pgfpathlineto{\pgfqpoint{2.110629in}{7.783060in}}%
\pgfpathlineto{\pgfqpoint{2.110629in}{7.776276in}}%
\pgfpathlineto{\pgfqpoint{2.117861in}{7.776276in}}%
\pgfpathlineto{\pgfqpoint{2.117861in}{7.774470in}}%
\pgfpathlineto{\pgfqpoint{2.125094in}{7.774470in}}%
\pgfpathlineto{\pgfqpoint{2.125094in}{7.777100in}}%
\pgfpathlineto{\pgfqpoint{2.161285in}{7.776424in}}%
\pgfpathlineto{\pgfqpoint{2.161285in}{7.779450in}}%
\pgfpathlineto{\pgfqpoint{2.168528in}{7.779450in}}%
\pgfpathlineto{\pgfqpoint{2.168528in}{7.774232in}}%
\pgfpathlineto{\pgfqpoint{2.175774in}{7.774232in}}%
\pgfpathlineto{\pgfqpoint{2.175774in}{7.781156in}}%
\pgfpathlineto{\pgfqpoint{2.183021in}{7.781156in}}%
\pgfpathlineto{\pgfqpoint{2.183021in}{7.779923in}}%
\pgfpathlineto{\pgfqpoint{2.190270in}{7.779923in}}%
\pgfpathlineto{\pgfqpoint{2.190270in}{7.781444in}}%
\pgfpathlineto{\pgfqpoint{2.197520in}{7.781444in}}%
\pgfpathlineto{\pgfqpoint{2.197520in}{7.783825in}}%
\pgfpathlineto{\pgfqpoint{2.204772in}{7.783825in}}%
\pgfpathlineto{\pgfqpoint{2.204772in}{7.771380in}}%
\pgfpathlineto{\pgfqpoint{2.212026in}{7.771380in}}%
\pgfpathlineto{\pgfqpoint{2.212026in}{7.775263in}}%
\pgfpathlineto{\pgfqpoint{2.219282in}{7.775263in}}%
\pgfpathlineto{\pgfqpoint{2.219282in}{7.776770in}}%
\pgfpathlineto{\pgfqpoint{2.226540in}{7.776770in}}%
\pgfpathlineto{\pgfqpoint{2.226540in}{7.778912in}}%
\pgfpathlineto{\pgfqpoint{2.233799in}{7.778912in}}%
\pgfpathlineto{\pgfqpoint{2.233799in}{7.776033in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{7.776033in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{7.777507in}}%
\pgfpathlineto{\pgfqpoint{2.248322in}{7.777507in}}%
\pgfpathlineto{\pgfqpoint{2.248322in}{7.781827in}}%
\pgfpathlineto{\pgfqpoint{2.255587in}{7.781827in}}%
\pgfpathlineto{\pgfqpoint{2.255587in}{7.769480in}}%
\pgfpathlineto{\pgfqpoint{2.262853in}{7.769480in}}%
\pgfpathlineto{\pgfqpoint{2.262853in}{7.776165in}}%
\pgfpathlineto{\pgfqpoint{2.270121in}{7.776165in}}%
\pgfpathlineto{\pgfqpoint{2.270121in}{7.774145in}}%
\pgfpathlineto{\pgfqpoint{2.277390in}{7.774145in}}%
\pgfpathlineto{\pgfqpoint{2.277390in}{7.775649in}}%
\pgfpathlineto{\pgfqpoint{2.284661in}{7.775649in}}%
\pgfpathlineto{\pgfqpoint{2.284661in}{7.769384in}}%
\pgfpathlineto{\pgfqpoint{2.291934in}{7.769384in}}%
\pgfpathlineto{\pgfqpoint{2.291934in}{7.775237in}}%
\pgfpathlineto{\pgfqpoint{2.299208in}{7.775237in}}%
\pgfpathlineto{\pgfqpoint{2.299208in}{7.776667in}}%
\pgfpathlineto{\pgfqpoint{2.306485in}{7.776667in}}%
\pgfpathlineto{\pgfqpoint{2.306485in}{7.774013in}}%
\pgfpathlineto{\pgfqpoint{2.313763in}{7.774013in}}%
\pgfpathlineto{\pgfqpoint{2.313763in}{7.778962in}}%
\pgfpathlineto{\pgfqpoint{2.321042in}{7.778962in}}%
\pgfpathlineto{\pgfqpoint{2.321042in}{7.775256in}}%
\pgfpathlineto{\pgfqpoint{2.335606in}{7.774203in}}%
\pgfpathlineto{\pgfqpoint{2.335606in}{7.773085in}}%
\pgfpathlineto{\pgfqpoint{2.342891in}{7.773085in}}%
\pgfpathlineto{\pgfqpoint{2.342891in}{7.777169in}}%
\pgfpathlineto{\pgfqpoint{2.350177in}{7.777169in}}%
\pgfpathlineto{\pgfqpoint{2.350177in}{7.775392in}}%
\pgfpathlineto{\pgfqpoint{2.357465in}{7.775392in}}%
\pgfpathlineto{\pgfqpoint{2.357465in}{7.777435in}}%
\pgfpathlineto{\pgfqpoint{2.364755in}{7.777435in}}%
\pgfpathlineto{\pgfqpoint{2.364755in}{7.774644in}}%
\pgfpathlineto{\pgfqpoint{2.372046in}{7.774644in}}%
\pgfpathlineto{\pgfqpoint{2.372046in}{7.770024in}}%
\pgfpathlineto{\pgfqpoint{2.379339in}{7.770024in}}%
\pgfpathlineto{\pgfqpoint{2.379339in}{7.774768in}}%
\pgfpathlineto{\pgfqpoint{2.393929in}{7.774782in}}%
\pgfpathlineto{\pgfqpoint{2.393929in}{7.770250in}}%
\pgfpathlineto{\pgfqpoint{2.401227in}{7.770250in}}%
\pgfpathlineto{\pgfqpoint{2.401227in}{7.778309in}}%
\pgfpathlineto{\pgfqpoint{2.408526in}{7.778309in}}%
\pgfpathlineto{\pgfqpoint{2.408526in}{7.775558in}}%
\pgfpathlineto{\pgfqpoint{2.415827in}{7.775558in}}%
\pgfpathlineto{\pgfqpoint{2.415827in}{7.773508in}}%
\pgfpathlineto{\pgfqpoint{2.430434in}{7.773751in}}%
\pgfpathlineto{\pgfqpoint{2.430434in}{7.779176in}}%
\pgfpathlineto{\pgfqpoint{2.437740in}{7.779176in}}%
\pgfpathlineto{\pgfqpoint{2.437740in}{7.772689in}}%
\pgfpathlineto{\pgfqpoint{2.452357in}{7.773185in}}%
\pgfpathlineto{\pgfqpoint{2.452357in}{7.765144in}}%
\pgfpathlineto{\pgfqpoint{2.466980in}{7.765676in}}%
\pgfpathlineto{\pgfqpoint{2.466980in}{7.771539in}}%
\pgfpathlineto{\pgfqpoint{2.481609in}{7.771042in}}%
\pgfpathlineto{\pgfqpoint{2.481609in}{7.774953in}}%
\pgfpathlineto{\pgfqpoint{2.488926in}{7.774953in}}%
\pgfpathlineto{\pgfqpoint{2.488926in}{7.772058in}}%
\pgfpathlineto{\pgfqpoint{2.496245in}{7.772058in}}%
\pgfpathlineto{\pgfqpoint{2.496245in}{7.770203in}}%
\pgfpathlineto{\pgfqpoint{2.510887in}{7.769916in}}%
\pgfpathlineto{\pgfqpoint{2.510887in}{7.774632in}}%
\pgfpathlineto{\pgfqpoint{2.518210in}{7.774632in}}%
\pgfpathlineto{\pgfqpoint{2.518210in}{7.767218in}}%
\pgfpathlineto{\pgfqpoint{2.525535in}{7.767218in}}%
\pgfpathlineto{\pgfqpoint{2.525535in}{7.775524in}}%
\pgfpathlineto{\pgfqpoint{2.547520in}{7.774522in}}%
\pgfpathlineto{\pgfqpoint{2.547520in}{7.767151in}}%
\pgfpathlineto{\pgfqpoint{2.554851in}{7.767151in}}%
\pgfpathlineto{\pgfqpoint{2.554851in}{7.768724in}}%
\pgfpathlineto{\pgfqpoint{2.562184in}{7.768724in}}%
\pgfpathlineto{\pgfqpoint{2.562184in}{7.769903in}}%
\pgfpathlineto{\pgfqpoint{2.591530in}{7.769403in}}%
\pgfpathlineto{\pgfqpoint{2.591530in}{7.774834in}}%
\pgfpathlineto{\pgfqpoint{2.598871in}{7.774834in}}%
\pgfpathlineto{\pgfqpoint{2.598871in}{7.765493in}}%
\pgfpathlineto{\pgfqpoint{2.606213in}{7.765493in}}%
\pgfpathlineto{\pgfqpoint{2.606213in}{7.763585in}}%
\pgfpathlineto{\pgfqpoint{2.613556in}{7.763585in}}%
\pgfpathlineto{\pgfqpoint{2.613556in}{7.773992in}}%
\pgfpathlineto{\pgfqpoint{2.620901in}{7.773992in}}%
\pgfpathlineto{\pgfqpoint{2.620901in}{7.776833in}}%
\pgfpathlineto{\pgfqpoint{2.628248in}{7.776833in}}%
\pgfpathlineto{\pgfqpoint{2.628248in}{7.769049in}}%
\pgfpathlineto{\pgfqpoint{2.635596in}{7.769049in}}%
\pgfpathlineto{\pgfqpoint{2.635596in}{7.777099in}}%
\pgfpathlineto{\pgfqpoint{2.642945in}{7.777099in}}%
\pgfpathlineto{\pgfqpoint{2.642945in}{7.773718in}}%
\pgfpathlineto{\pgfqpoint{2.650297in}{7.773718in}}%
\pgfpathlineto{\pgfqpoint{2.650297in}{7.767830in}}%
\pgfpathlineto{\pgfqpoint{2.657649in}{7.767830in}}%
\pgfpathlineto{\pgfqpoint{2.657649in}{7.774214in}}%
\pgfpathlineto{\pgfqpoint{2.665003in}{7.774214in}}%
\pgfpathlineto{\pgfqpoint{2.665003in}{7.777929in}}%
\pgfpathlineto{\pgfqpoint{2.672359in}{7.777929in}}%
\pgfpathlineto{\pgfqpoint{2.672359in}{7.772826in}}%
\pgfpathlineto{\pgfqpoint{2.687075in}{7.773052in}}%
\pgfpathlineto{\pgfqpoint{2.687075in}{7.774165in}}%
\pgfpathlineto{\pgfqpoint{2.701796in}{7.773367in}}%
\pgfpathlineto{\pgfqpoint{2.701796in}{7.772704in}}%
\pgfpathlineto{\pgfqpoint{2.709159in}{7.772704in}}%
\pgfpathlineto{\pgfqpoint{2.709159in}{7.768116in}}%
\pgfpathlineto{\pgfqpoint{2.716524in}{7.768116in}}%
\pgfpathlineto{\pgfqpoint{2.716524in}{7.778906in}}%
\pgfpathlineto{\pgfqpoint{2.723890in}{7.778906in}}%
\pgfpathlineto{\pgfqpoint{2.723890in}{7.770538in}}%
\pgfpathlineto{\pgfqpoint{2.731257in}{7.770538in}}%
\pgfpathlineto{\pgfqpoint{2.731257in}{7.767884in}}%
\pgfpathlineto{\pgfqpoint{2.738626in}{7.767884in}}%
\pgfpathlineto{\pgfqpoint{2.738626in}{7.769347in}}%
\pgfpathlineto{\pgfqpoint{2.745996in}{7.769347in}}%
\pgfpathlineto{\pgfqpoint{2.745996in}{7.773878in}}%
\pgfpathlineto{\pgfqpoint{2.760741in}{7.774064in}}%
\pgfpathlineto{\pgfqpoint{2.760741in}{7.775540in}}%
\pgfpathlineto{\pgfqpoint{2.768116in}{7.775540in}}%
\pgfpathlineto{\pgfqpoint{2.768116in}{7.768569in}}%
\pgfpathlineto{\pgfqpoint{2.775492in}{7.768569in}}%
\pgfpathlineto{\pgfqpoint{2.775492in}{7.769833in}}%
\pgfpathlineto{\pgfqpoint{2.797629in}{7.770265in}}%
\pgfpathlineto{\pgfqpoint{2.797629in}{7.773997in}}%
\pgfpathlineto{\pgfqpoint{2.805011in}{7.773997in}}%
\pgfpathlineto{\pgfqpoint{2.805011in}{7.772763in}}%
\pgfpathlineto{\pgfqpoint{2.812394in}{7.772763in}}%
\pgfpathlineto{\pgfqpoint{2.812394in}{7.780599in}}%
\pgfpathlineto{\pgfqpoint{2.819779in}{7.780599in}}%
\pgfpathlineto{\pgfqpoint{2.819779in}{7.778623in}}%
\pgfpathlineto{\pgfqpoint{2.834553in}{7.777867in}}%
\pgfpathlineto{\pgfqpoint{2.834553in}{7.783321in}}%
\pgfpathlineto{\pgfqpoint{2.841942in}{7.783321in}}%
\pgfpathlineto{\pgfqpoint{2.841942in}{7.794980in}}%
\pgfpathlineto{\pgfqpoint{2.849332in}{7.794980in}}%
\pgfpathlineto{\pgfqpoint{2.849332in}{7.791060in}}%
\pgfpathlineto{\pgfqpoint{2.856724in}{7.791060in}}%
\pgfpathlineto{\pgfqpoint{2.856724in}{7.793528in}}%
\pgfpathlineto{\pgfqpoint{2.864117in}{7.793528in}}%
\pgfpathlineto{\pgfqpoint{2.864117in}{7.803144in}}%
\pgfpathlineto{\pgfqpoint{2.871511in}{7.803144in}}%
\pgfpathlineto{\pgfqpoint{2.871511in}{7.790662in}}%
\pgfpathlineto{\pgfqpoint{2.886305in}{7.791323in}}%
\pgfpathlineto{\pgfqpoint{2.886305in}{7.803127in}}%
\pgfpathlineto{\pgfqpoint{2.893703in}{7.803127in}}%
\pgfpathlineto{\pgfqpoint{2.893703in}{7.796816in}}%
\pgfpathlineto{\pgfqpoint{2.901103in}{7.796816in}}%
\pgfpathlineto{\pgfqpoint{2.901103in}{7.787525in}}%
\pgfpathlineto{\pgfqpoint{2.908505in}{7.787525in}}%
\pgfpathlineto{\pgfqpoint{2.908505in}{7.785394in}}%
\pgfpathlineto{\pgfqpoint{2.923312in}{7.785603in}}%
\pgfpathlineto{\pgfqpoint{2.923312in}{7.782517in}}%
\pgfpathlineto{\pgfqpoint{2.930717in}{7.782517in}}%
\pgfpathlineto{\pgfqpoint{2.930717in}{7.779737in}}%
\pgfpathlineto{\pgfqpoint{2.938124in}{7.779737in}}%
\pgfpathlineto{\pgfqpoint{2.938124in}{7.775500in}}%
\pgfpathlineto{\pgfqpoint{2.945532in}{7.775500in}}%
\pgfpathlineto{\pgfqpoint{2.945532in}{7.782625in}}%
\pgfpathlineto{\pgfqpoint{2.952942in}{7.782625in}}%
\pgfpathlineto{\pgfqpoint{2.952942in}{7.776150in}}%
\pgfpathlineto{\pgfqpoint{2.960353in}{7.776150in}}%
\pgfpathlineto{\pgfqpoint{2.960353in}{7.774451in}}%
\pgfpathlineto{\pgfqpoint{2.975179in}{7.774327in}}%
\pgfpathlineto{\pgfqpoint{2.975179in}{7.768249in}}%
\pgfpathlineto{\pgfqpoint{2.982594in}{7.768249in}}%
\pgfpathlineto{\pgfqpoint{2.982594in}{7.774400in}}%
\pgfpathlineto{\pgfqpoint{2.997428in}{7.774917in}}%
\pgfpathlineto{\pgfqpoint{2.997428in}{7.767675in}}%
\pgfpathlineto{\pgfqpoint{3.004847in}{7.767675in}}%
\pgfpathlineto{\pgfqpoint{3.004847in}{7.774956in}}%
\pgfpathlineto{\pgfqpoint{3.012267in}{7.774956in}}%
\pgfpathlineto{\pgfqpoint{3.012267in}{7.772401in}}%
\pgfpathlineto{\pgfqpoint{3.019689in}{7.772401in}}%
\pgfpathlineto{\pgfqpoint{3.019689in}{7.774279in}}%
\pgfpathlineto{\pgfqpoint{3.027112in}{7.774279in}}%
\pgfpathlineto{\pgfqpoint{3.027112in}{7.768393in}}%
\pgfpathlineto{\pgfqpoint{3.034536in}{7.768393in}}%
\pgfpathlineto{\pgfqpoint{3.034536in}{7.766659in}}%
\pgfpathlineto{\pgfqpoint{3.041961in}{7.766659in}}%
\pgfpathlineto{\pgfqpoint{3.041961in}{7.769739in}}%
\pgfpathlineto{\pgfqpoint{3.049388in}{7.769739in}}%
\pgfpathlineto{\pgfqpoint{3.049388in}{7.771431in}}%
\pgfpathlineto{\pgfqpoint{3.064246in}{7.770665in}}%
\pgfpathlineto{\pgfqpoint{3.064246in}{7.769131in}}%
\pgfpathlineto{\pgfqpoint{3.071676in}{7.769131in}}%
\pgfpathlineto{\pgfqpoint{3.071676in}{7.772486in}}%
\pgfpathlineto{\pgfqpoint{3.086542in}{7.772145in}}%
\pgfpathlineto{\pgfqpoint{3.086542in}{7.769449in}}%
\pgfpathlineto{\pgfqpoint{3.093976in}{7.769449in}}%
\pgfpathlineto{\pgfqpoint{3.093976in}{7.774441in}}%
\pgfpathlineto{\pgfqpoint{3.101412in}{7.774441in}}%
\pgfpathlineto{\pgfqpoint{3.101412in}{7.766825in}}%
\pgfpathlineto{\pgfqpoint{3.108849in}{7.766825in}}%
\pgfpathlineto{\pgfqpoint{3.108849in}{7.762866in}}%
\pgfpathlineto{\pgfqpoint{3.116288in}{7.762866in}}%
\pgfpathlineto{\pgfqpoint{3.116288in}{7.772302in}}%
\pgfpathlineto{\pgfqpoint{3.123727in}{7.772302in}}%
\pgfpathlineto{\pgfqpoint{3.123727in}{7.760927in}}%
\pgfpathlineto{\pgfqpoint{3.131168in}{7.760927in}}%
\pgfpathlineto{\pgfqpoint{3.131168in}{7.770764in}}%
\pgfpathlineto{\pgfqpoint{3.138610in}{7.770764in}}%
\pgfpathlineto{\pgfqpoint{3.138610in}{7.768793in}}%
\pgfpathlineto{\pgfqpoint{3.153498in}{7.767972in}}%
\pgfpathlineto{\pgfqpoint{3.153498in}{7.765448in}}%
\pgfpathlineto{\pgfqpoint{3.160944in}{7.765448in}}%
\pgfpathlineto{\pgfqpoint{3.160944in}{7.766755in}}%
\pgfpathlineto{\pgfqpoint{3.175840in}{7.767126in}}%
\pgfpathlineto{\pgfqpoint{3.175840in}{7.764489in}}%
\pgfpathlineto{\pgfqpoint{3.183289in}{7.764489in}}%
\pgfpathlineto{\pgfqpoint{3.183289in}{7.766596in}}%
\pgfpathlineto{\pgfqpoint{3.190740in}{7.766596in}}%
\pgfpathlineto{\pgfqpoint{3.190740in}{7.763978in}}%
\pgfpathlineto{\pgfqpoint{3.198192in}{7.763978in}}%
\pgfpathlineto{\pgfqpoint{3.198192in}{7.767908in}}%
\pgfpathlineto{\pgfqpoint{3.205646in}{7.767908in}}%
\pgfpathlineto{\pgfqpoint{3.205646in}{7.772662in}}%
\pgfpathlineto{\pgfqpoint{3.213100in}{7.772662in}}%
\pgfpathlineto{\pgfqpoint{3.213100in}{7.770100in}}%
\pgfpathlineto{\pgfqpoint{3.235471in}{7.771166in}}%
\pgfpathlineto{\pgfqpoint{3.235471in}{7.765343in}}%
\pgfpathlineto{\pgfqpoint{3.250391in}{7.765710in}}%
\pgfpathlineto{\pgfqpoint{3.250391in}{7.770801in}}%
\pgfpathlineto{\pgfqpoint{3.265315in}{7.769716in}}%
\pgfpathlineto{\pgfqpoint{3.265315in}{7.768449in}}%
\pgfpathlineto{\pgfqpoint{3.280245in}{7.767879in}}%
\pgfpathlineto{\pgfqpoint{3.280245in}{7.766933in}}%
\pgfpathlineto{\pgfqpoint{3.287711in}{7.766933in}}%
\pgfpathlineto{\pgfqpoint{3.287711in}{7.762350in}}%
\pgfpathlineto{\pgfqpoint{3.295179in}{7.762350in}}%
\pgfpathlineto{\pgfqpoint{3.295179in}{7.768336in}}%
\pgfpathlineto{\pgfqpoint{3.302648in}{7.768336in}}%
\pgfpathlineto{\pgfqpoint{3.302648in}{7.771938in}}%
\pgfpathlineto{\pgfqpoint{3.310118in}{7.771938in}}%
\pgfpathlineto{\pgfqpoint{3.310118in}{7.769385in}}%
\pgfpathlineto{\pgfqpoint{3.317589in}{7.769385in}}%
\pgfpathlineto{\pgfqpoint{3.317589in}{7.757721in}}%
\pgfpathlineto{\pgfqpoint{3.325061in}{7.757721in}}%
\pgfpathlineto{\pgfqpoint{3.325061in}{7.769599in}}%
\pgfpathlineto{\pgfqpoint{3.332535in}{7.769599in}}%
\pgfpathlineto{\pgfqpoint{3.332535in}{7.765721in}}%
\pgfpathlineto{\pgfqpoint{3.340009in}{7.765721in}}%
\pgfpathlineto{\pgfqpoint{3.340009in}{7.763852in}}%
\pgfpathlineto{\pgfqpoint{3.347485in}{7.763852in}}%
\pgfpathlineto{\pgfqpoint{3.347485in}{7.771857in}}%
\pgfpathlineto{\pgfqpoint{3.354962in}{7.771857in}}%
\pgfpathlineto{\pgfqpoint{3.354962in}{7.764386in}}%
\pgfpathlineto{\pgfqpoint{3.362440in}{7.764386in}}%
\pgfpathlineto{\pgfqpoint{3.362440in}{7.765858in}}%
\pgfpathlineto{\pgfqpoint{3.369920in}{7.765858in}}%
\pgfpathlineto{\pgfqpoint{3.369920in}{7.764002in}}%
\pgfpathlineto{\pgfqpoint{3.377400in}{7.764002in}}%
\pgfpathlineto{\pgfqpoint{3.377400in}{7.765316in}}%
\pgfpathlineto{\pgfqpoint{3.392364in}{7.764789in}}%
\pgfpathlineto{\pgfqpoint{3.392364in}{7.771028in}}%
\pgfpathlineto{\pgfqpoint{3.399848in}{7.771028in}}%
\pgfpathlineto{\pgfqpoint{3.399848in}{7.765059in}}%
\pgfpathlineto{\pgfqpoint{3.407333in}{7.765059in}}%
\pgfpathlineto{\pgfqpoint{3.407333in}{7.772548in}}%
\pgfpathlineto{\pgfqpoint{3.414819in}{7.772548in}}%
\pgfpathlineto{\pgfqpoint{3.414819in}{7.766830in}}%
\pgfpathlineto{\pgfqpoint{3.422306in}{7.766830in}}%
\pgfpathlineto{\pgfqpoint{3.422306in}{7.772764in}}%
\pgfpathlineto{\pgfqpoint{3.429794in}{7.772764in}}%
\pgfpathlineto{\pgfqpoint{3.429794in}{7.762654in}}%
\pgfpathlineto{\pgfqpoint{3.437283in}{7.762654in}}%
\pgfpathlineto{\pgfqpoint{3.437283in}{7.761352in}}%
\pgfpathlineto{\pgfqpoint{3.444774in}{7.761352in}}%
\pgfpathlineto{\pgfqpoint{3.444774in}{7.764570in}}%
\pgfpathlineto{\pgfqpoint{3.459758in}{7.765036in}}%
\pgfpathlineto{\pgfqpoint{3.459758in}{7.766582in}}%
\pgfpathlineto{\pgfqpoint{3.467251in}{7.766582in}}%
\pgfpathlineto{\pgfqpoint{3.467251in}{7.759465in}}%
\pgfpathlineto{\pgfqpoint{3.482242in}{7.759889in}}%
\pgfpathlineto{\pgfqpoint{3.482242in}{7.764013in}}%
\pgfpathlineto{\pgfqpoint{3.489739in}{7.764013in}}%
\pgfpathlineto{\pgfqpoint{3.489739in}{7.758704in}}%
\pgfpathlineto{\pgfqpoint{3.504736in}{7.759528in}}%
\pgfpathlineto{\pgfqpoint{3.504736in}{7.756550in}}%
\pgfpathlineto{\pgfqpoint{3.512236in}{7.756550in}}%
\pgfpathlineto{\pgfqpoint{3.512236in}{7.760523in}}%
\pgfpathlineto{\pgfqpoint{3.527240in}{7.760215in}}%
\pgfpathlineto{\pgfqpoint{3.527240in}{7.763698in}}%
\pgfpathlineto{\pgfqpoint{3.534743in}{7.763698in}}%
\pgfpathlineto{\pgfqpoint{3.534743in}{7.759301in}}%
\pgfpathlineto{\pgfqpoint{3.542247in}{7.759301in}}%
\pgfpathlineto{\pgfqpoint{3.542247in}{7.765387in}}%
\pgfpathlineto{\pgfqpoint{3.549753in}{7.765387in}}%
\pgfpathlineto{\pgfqpoint{3.549753in}{7.761182in}}%
\pgfpathlineto{\pgfqpoint{3.557259in}{7.761182in}}%
\pgfpathlineto{\pgfqpoint{3.557259in}{7.759919in}}%
\pgfpathlineto{\pgfqpoint{3.564767in}{7.759919in}}%
\pgfpathlineto{\pgfqpoint{3.564767in}{7.764011in}}%
\pgfpathlineto{\pgfqpoint{3.572275in}{7.764011in}}%
\pgfpathlineto{\pgfqpoint{3.572275in}{7.758554in}}%
\pgfpathlineto{\pgfqpoint{3.579785in}{7.758554in}}%
\pgfpathlineto{\pgfqpoint{3.579785in}{7.767939in}}%
\pgfpathlineto{\pgfqpoint{3.587296in}{7.767939in}}%
\pgfpathlineto{\pgfqpoint{3.587296in}{7.759330in}}%
\pgfpathlineto{\pgfqpoint{3.594807in}{7.759330in}}%
\pgfpathlineto{\pgfqpoint{3.594807in}{7.757259in}}%
\pgfpathlineto{\pgfqpoint{3.602320in}{7.757259in}}%
\pgfpathlineto{\pgfqpoint{3.602320in}{7.766970in}}%
\pgfpathlineto{\pgfqpoint{3.624864in}{7.765891in}}%
\pgfpathlineto{\pgfqpoint{3.624864in}{7.763657in}}%
\pgfpathlineto{\pgfqpoint{3.632381in}{7.763657in}}%
\pgfpathlineto{\pgfqpoint{3.632381in}{7.758890in}}%
\pgfpathlineto{\pgfqpoint{3.639898in}{7.758890in}}%
\pgfpathlineto{\pgfqpoint{3.639898in}{7.757571in}}%
\pgfpathlineto{\pgfqpoint{3.647417in}{7.757571in}}%
\pgfpathlineto{\pgfqpoint{3.647417in}{7.755041in}}%
\pgfpathlineto{\pgfqpoint{3.654937in}{7.755041in}}%
\pgfpathlineto{\pgfqpoint{3.654937in}{7.759006in}}%
\pgfpathlineto{\pgfqpoint{3.662458in}{7.759006in}}%
\pgfpathlineto{\pgfqpoint{3.662458in}{7.762426in}}%
\pgfpathlineto{\pgfqpoint{3.669979in}{7.762426in}}%
\pgfpathlineto{\pgfqpoint{3.669979in}{7.769954in}}%
\pgfpathlineto{\pgfqpoint{3.677502in}{7.769954in}}%
\pgfpathlineto{\pgfqpoint{3.677502in}{7.762257in}}%
\pgfpathlineto{\pgfqpoint{3.685026in}{7.762257in}}%
\pgfpathlineto{\pgfqpoint{3.685026in}{7.759555in}}%
\pgfpathlineto{\pgfqpoint{3.700076in}{7.759184in}}%
\pgfpathlineto{\pgfqpoint{3.700076in}{7.761353in}}%
\pgfpathlineto{\pgfqpoint{3.715130in}{7.761386in}}%
\pgfpathlineto{\pgfqpoint{3.715130in}{7.758443in}}%
\pgfpathlineto{\pgfqpoint{3.722658in}{7.758443in}}%
\pgfpathlineto{\pgfqpoint{3.722658in}{7.759904in}}%
\pgfpathlineto{\pgfqpoint{3.730188in}{7.759904in}}%
\pgfpathlineto{\pgfqpoint{3.730188in}{7.761990in}}%
\pgfpathlineto{\pgfqpoint{3.760315in}{7.761684in}}%
\pgfpathlineto{\pgfqpoint{3.760315in}{7.758442in}}%
\pgfpathlineto{\pgfqpoint{3.767849in}{7.758442in}}%
\pgfpathlineto{\pgfqpoint{3.767849in}{7.766203in}}%
\pgfpathlineto{\pgfqpoint{3.782921in}{7.765303in}}%
\pgfpathlineto{\pgfqpoint{3.782921in}{7.763355in}}%
\pgfpathlineto{\pgfqpoint{3.790458in}{7.763355in}}%
\pgfpathlineto{\pgfqpoint{3.790458in}{7.764566in}}%
\pgfpathlineto{\pgfqpoint{3.797995in}{7.764566in}}%
\pgfpathlineto{\pgfqpoint{3.797995in}{7.771518in}}%
\pgfpathlineto{\pgfqpoint{3.805534in}{7.771518in}}%
\pgfpathlineto{\pgfqpoint{3.805534in}{7.764839in}}%
\pgfpathlineto{\pgfqpoint{3.813074in}{7.764839in}}%
\pgfpathlineto{\pgfqpoint{3.813074in}{7.757575in}}%
\pgfpathlineto{\pgfqpoint{3.820615in}{7.757575in}}%
\pgfpathlineto{\pgfqpoint{3.820615in}{7.765722in}}%
\pgfpathlineto{\pgfqpoint{3.828156in}{7.765722in}}%
\pgfpathlineto{\pgfqpoint{3.828156in}{7.757258in}}%
\pgfpathlineto{\pgfqpoint{3.835699in}{7.757258in}}%
\pgfpathlineto{\pgfqpoint{3.835699in}{7.753135in}}%
\pgfpathlineto{\pgfqpoint{3.843242in}{7.753135in}}%
\pgfpathlineto{\pgfqpoint{3.843242in}{7.763191in}}%
\pgfpathlineto{\pgfqpoint{3.850786in}{7.763191in}}%
\pgfpathlineto{\pgfqpoint{3.850786in}{7.759484in}}%
\pgfpathlineto{\pgfqpoint{3.858331in}{7.759484in}}%
\pgfpathlineto{\pgfqpoint{3.858331in}{7.763779in}}%
\pgfpathlineto{\pgfqpoint{3.865877in}{7.763779in}}%
\pgfpathlineto{\pgfqpoint{3.865877in}{7.765007in}}%
\pgfpathlineto{\pgfqpoint{3.873424in}{7.765007in}}%
\pgfpathlineto{\pgfqpoint{3.873424in}{7.755821in}}%
\pgfpathlineto{\pgfqpoint{3.880972in}{7.755821in}}%
\pgfpathlineto{\pgfqpoint{3.880972in}{7.763340in}}%
\pgfpathlineto{\pgfqpoint{3.903621in}{7.762797in}}%
\pgfpathlineto{\pgfqpoint{3.903621in}{7.768017in}}%
\pgfpathlineto{\pgfqpoint{3.911172in}{7.768017in}}%
\pgfpathlineto{\pgfqpoint{3.911172in}{7.761306in}}%
\pgfpathlineto{\pgfqpoint{3.926277in}{7.762351in}}%
\pgfpathlineto{\pgfqpoint{3.926277in}{7.766869in}}%
\pgfpathlineto{\pgfqpoint{3.933831in}{7.766869in}}%
\pgfpathlineto{\pgfqpoint{3.933831in}{7.762015in}}%
\pgfpathlineto{\pgfqpoint{3.941386in}{7.762015in}}%
\pgfpathlineto{\pgfqpoint{3.941386in}{7.760751in}}%
\pgfpathlineto{\pgfqpoint{3.971613in}{7.761548in}}%
\pgfpathlineto{\pgfqpoint{3.971613in}{7.758704in}}%
\pgfpathlineto{\pgfqpoint{3.979172in}{7.758704in}}%
\pgfpathlineto{\pgfqpoint{3.979172in}{7.768136in}}%
\pgfpathlineto{\pgfqpoint{3.986732in}{7.768136in}}%
\pgfpathlineto{\pgfqpoint{3.986732in}{7.761344in}}%
\pgfpathlineto{\pgfqpoint{3.994293in}{7.761344in}}%
\pgfpathlineto{\pgfqpoint{3.994293in}{7.763972in}}%
\pgfpathlineto{\pgfqpoint{4.001854in}{7.763972in}}%
\pgfpathlineto{\pgfqpoint{4.001854in}{7.755073in}}%
\pgfpathlineto{\pgfqpoint{4.009416in}{7.755073in}}%
\pgfpathlineto{\pgfqpoint{4.009416in}{7.763242in}}%
\pgfpathlineto{\pgfqpoint{4.016979in}{7.763242in}}%
\pgfpathlineto{\pgfqpoint{4.016979in}{7.758527in}}%
\pgfpathlineto{\pgfqpoint{4.024543in}{7.758527in}}%
\pgfpathlineto{\pgfqpoint{4.024543in}{7.764063in}}%
\pgfpathlineto{\pgfqpoint{4.032108in}{7.764063in}}%
\pgfpathlineto{\pgfqpoint{4.032108in}{7.756067in}}%
\pgfpathlineto{\pgfqpoint{4.039673in}{7.756067in}}%
\pgfpathlineto{\pgfqpoint{4.039673in}{7.759949in}}%
\pgfpathlineto{\pgfqpoint{4.047239in}{7.759949in}}%
\pgfpathlineto{\pgfqpoint{4.047239in}{7.757086in}}%
\pgfpathlineto{\pgfqpoint{4.054806in}{7.757086in}}%
\pgfpathlineto{\pgfqpoint{4.054806in}{7.759471in}}%
\pgfpathlineto{\pgfqpoint{4.062374in}{7.759471in}}%
\pgfpathlineto{\pgfqpoint{4.062374in}{7.756271in}}%
\pgfpathlineto{\pgfqpoint{4.069943in}{7.756271in}}%
\pgfpathlineto{\pgfqpoint{4.069943in}{7.762650in}}%
\pgfpathlineto{\pgfqpoint{4.085082in}{7.762573in}}%
\pgfpathlineto{\pgfqpoint{4.085082in}{7.764338in}}%
\pgfpathlineto{\pgfqpoint{4.092653in}{7.764338in}}%
\pgfpathlineto{\pgfqpoint{4.092653in}{7.766195in}}%
\pgfpathlineto{\pgfqpoint{4.107798in}{7.766148in}}%
\pgfpathlineto{\pgfqpoint{4.107798in}{7.762210in}}%
\pgfpathlineto{\pgfqpoint{4.115371in}{7.762210in}}%
\pgfpathlineto{\pgfqpoint{4.115371in}{7.755547in}}%
\pgfpathlineto{\pgfqpoint{4.122945in}{7.755547in}}%
\pgfpathlineto{\pgfqpoint{4.122945in}{7.762274in}}%
\pgfpathlineto{\pgfqpoint{4.138095in}{7.761942in}}%
\pgfpathlineto{\pgfqpoint{4.138095in}{7.759329in}}%
\pgfpathlineto{\pgfqpoint{4.145671in}{7.759329in}}%
\pgfpathlineto{\pgfqpoint{4.145671in}{7.756272in}}%
\pgfpathlineto{\pgfqpoint{4.153248in}{7.756272in}}%
\pgfpathlineto{\pgfqpoint{4.153248in}{7.762032in}}%
\pgfpathlineto{\pgfqpoint{4.183564in}{7.761267in}}%
\pgfpathlineto{\pgfqpoint{4.183564in}{7.758557in}}%
\pgfpathlineto{\pgfqpoint{4.191145in}{7.758557in}}%
\pgfpathlineto{\pgfqpoint{4.191145in}{7.761872in}}%
\pgfpathlineto{\pgfqpoint{4.206308in}{7.761578in}}%
\pgfpathlineto{\pgfqpoint{4.206308in}{7.756192in}}%
\pgfpathlineto{\pgfqpoint{4.213891in}{7.756192in}}%
\pgfpathlineto{\pgfqpoint{4.213891in}{7.761689in}}%
\pgfpathlineto{\pgfqpoint{4.221475in}{7.761689in}}%
\pgfpathlineto{\pgfqpoint{4.221475in}{7.760327in}}%
\pgfpathlineto{\pgfqpoint{4.229059in}{7.760327in}}%
\pgfpathlineto{\pgfqpoint{4.229059in}{7.756643in}}%
\pgfpathlineto{\pgfqpoint{4.236644in}{7.756643in}}%
\pgfpathlineto{\pgfqpoint{4.236644in}{7.752510in}}%
\pgfpathlineto{\pgfqpoint{4.244229in}{7.752510in}}%
\pgfpathlineto{\pgfqpoint{4.244229in}{7.757944in}}%
\pgfpathlineto{\pgfqpoint{4.251816in}{7.757944in}}%
\pgfpathlineto{\pgfqpoint{4.251816in}{7.755861in}}%
\pgfpathlineto{\pgfqpoint{4.259403in}{7.755861in}}%
\pgfpathlineto{\pgfqpoint{4.259403in}{7.759017in}}%
\pgfpathlineto{\pgfqpoint{4.274579in}{7.759618in}}%
\pgfpathlineto{\pgfqpoint{4.274579in}{7.757042in}}%
\pgfpathlineto{\pgfqpoint{4.282168in}{7.757042in}}%
\pgfpathlineto{\pgfqpoint{4.282168in}{7.761060in}}%
\pgfpathlineto{\pgfqpoint{4.289758in}{7.761060in}}%
\pgfpathlineto{\pgfqpoint{4.289758in}{7.752142in}}%
\pgfpathlineto{\pgfqpoint{4.297348in}{7.752142in}}%
\pgfpathlineto{\pgfqpoint{4.297348in}{7.759110in}}%
\pgfpathlineto{\pgfqpoint{4.304940in}{7.759110in}}%
\pgfpathlineto{\pgfqpoint{4.304940in}{7.756426in}}%
\pgfpathlineto{\pgfqpoint{4.312531in}{7.756426in}}%
\pgfpathlineto{\pgfqpoint{4.312531in}{7.761403in}}%
\pgfpathlineto{\pgfqpoint{4.320124in}{7.761403in}}%
\pgfpathlineto{\pgfqpoint{4.320124in}{7.756957in}}%
\pgfpathlineto{\pgfqpoint{4.327717in}{7.756957in}}%
\pgfpathlineto{\pgfqpoint{4.327717in}{7.759295in}}%
\pgfpathlineto{\pgfqpoint{4.342905in}{7.758659in}}%
\pgfpathlineto{\pgfqpoint{4.342905in}{7.754352in}}%
\pgfpathlineto{\pgfqpoint{4.350500in}{7.754352in}}%
\pgfpathlineto{\pgfqpoint{4.350500in}{7.751852in}}%
\pgfpathlineto{\pgfqpoint{4.365692in}{7.751738in}}%
\pgfpathlineto{\pgfqpoint{4.365692in}{7.753153in}}%
\pgfpathlineto{\pgfqpoint{4.373289in}{7.753153in}}%
\pgfpathlineto{\pgfqpoint{4.373289in}{7.748301in}}%
\pgfpathlineto{\pgfqpoint{4.380887in}{7.748301in}}%
\pgfpathlineto{\pgfqpoint{4.380887in}{7.754245in}}%
\pgfpathlineto{\pgfqpoint{4.388485in}{7.754245in}}%
\pgfpathlineto{\pgfqpoint{4.388485in}{7.751531in}}%
\pgfpathlineto{\pgfqpoint{4.396084in}{7.751531in}}%
\pgfpathlineto{\pgfqpoint{4.396084in}{7.754597in}}%
\pgfpathlineto{\pgfqpoint{4.403684in}{7.754597in}}%
\pgfpathlineto{\pgfqpoint{4.403684in}{7.755744in}}%
\pgfpathlineto{\pgfqpoint{4.411284in}{7.755744in}}%
\pgfpathlineto{\pgfqpoint{4.411284in}{7.760483in}}%
\pgfpathlineto{\pgfqpoint{4.418884in}{7.760483in}}%
\pgfpathlineto{\pgfqpoint{4.418884in}{7.755694in}}%
\pgfpathlineto{\pgfqpoint{4.434088in}{7.754844in}}%
\pgfpathlineto{\pgfqpoint{4.434088in}{7.761269in}}%
\pgfpathlineto{\pgfqpoint{4.441690in}{7.761269in}}%
\pgfpathlineto{\pgfqpoint{4.441690in}{7.751851in}}%
\pgfpathlineto{\pgfqpoint{4.449293in}{7.751851in}}%
\pgfpathlineto{\pgfqpoint{4.449293in}{7.754769in}}%
\pgfpathlineto{\pgfqpoint{4.464501in}{7.755111in}}%
\pgfpathlineto{\pgfqpoint{4.464501in}{7.757433in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{7.757433in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{7.756123in}}%
\pgfpathlineto{\pgfqpoint{4.494925in}{7.755297in}}%
\pgfpathlineto{\pgfqpoint{4.494925in}{7.754855in}}%
\pgfpathlineto{\pgfqpoint{4.502532in}{7.754855in}}%
\pgfpathlineto{\pgfqpoint{4.502532in}{7.757604in}}%
\pgfpathlineto{\pgfqpoint{4.510140in}{7.757604in}}%
\pgfpathlineto{\pgfqpoint{4.510140in}{7.752500in}}%
\pgfpathlineto{\pgfqpoint{4.517748in}{7.752500in}}%
\pgfpathlineto{\pgfqpoint{4.517748in}{7.758664in}}%
\pgfpathlineto{\pgfqpoint{4.525357in}{7.758664in}}%
\pgfpathlineto{\pgfqpoint{4.525357in}{7.755165in}}%
\pgfpathlineto{\pgfqpoint{4.532966in}{7.755165in}}%
\pgfpathlineto{\pgfqpoint{4.532966in}{7.753302in}}%
\pgfpathlineto{\pgfqpoint{4.540576in}{7.753302in}}%
\pgfpathlineto{\pgfqpoint{4.540576in}{7.756885in}}%
\pgfpathlineto{\pgfqpoint{4.555798in}{7.756872in}}%
\pgfpathlineto{\pgfqpoint{4.555798in}{7.758717in}}%
\pgfpathlineto{\pgfqpoint{4.571022in}{7.758281in}}%
\pgfpathlineto{\pgfqpoint{4.571022in}{7.763459in}}%
\pgfpathlineto{\pgfqpoint{4.578635in}{7.763459in}}%
\pgfpathlineto{\pgfqpoint{4.578635in}{7.760795in}}%
\pgfpathlineto{\pgfqpoint{4.586248in}{7.760795in}}%
\pgfpathlineto{\pgfqpoint{4.586248in}{7.756155in}}%
\pgfpathlineto{\pgfqpoint{4.601476in}{7.755076in}}%
\pgfpathlineto{\pgfqpoint{4.601476in}{7.760576in}}%
\pgfpathlineto{\pgfqpoint{4.609091in}{7.760576in}}%
\pgfpathlineto{\pgfqpoint{4.609091in}{7.754497in}}%
\pgfpathlineto{\pgfqpoint{4.631938in}{7.754302in}}%
\pgfpathlineto{\pgfqpoint{4.631938in}{7.751125in}}%
\pgfpathlineto{\pgfqpoint{4.654790in}{7.750306in}}%
\pgfpathlineto{\pgfqpoint{4.654790in}{7.757070in}}%
\pgfpathlineto{\pgfqpoint{4.662409in}{7.757070in}}%
\pgfpathlineto{\pgfqpoint{4.662409in}{7.753953in}}%
\pgfpathlineto{\pgfqpoint{4.670027in}{7.753953in}}%
\pgfpathlineto{\pgfqpoint{4.670027in}{7.755954in}}%
\pgfpathlineto{\pgfqpoint{4.677647in}{7.755954in}}%
\pgfpathlineto{\pgfqpoint{4.677647in}{7.758771in}}%
\pgfpathlineto{\pgfqpoint{4.692887in}{7.758847in}}%
\pgfpathlineto{\pgfqpoint{4.692887in}{7.754289in}}%
\pgfpathlineto{\pgfqpoint{4.700507in}{7.754289in}}%
\pgfpathlineto{\pgfqpoint{4.700507in}{7.752242in}}%
\pgfpathlineto{\pgfqpoint{4.708129in}{7.752242in}}%
\pgfpathlineto{\pgfqpoint{4.708129in}{7.757017in}}%
\pgfpathlineto{\pgfqpoint{4.715750in}{7.757017in}}%
\pgfpathlineto{\pgfqpoint{4.715750in}{7.750947in}}%
\pgfpathlineto{\pgfqpoint{4.723372in}{7.750947in}}%
\pgfpathlineto{\pgfqpoint{4.723372in}{7.756972in}}%
\pgfpathlineto{\pgfqpoint{4.730995in}{7.756972in}}%
\pgfpathlineto{\pgfqpoint{4.730995in}{7.761465in}}%
\pgfpathlineto{\pgfqpoint{4.738618in}{7.761465in}}%
\pgfpathlineto{\pgfqpoint{4.738618in}{7.757735in}}%
\pgfpathlineto{\pgfqpoint{4.746242in}{7.757735in}}%
\pgfpathlineto{\pgfqpoint{4.746242in}{7.748828in}}%
\pgfpathlineto{\pgfqpoint{4.753866in}{7.748828in}}%
\pgfpathlineto{\pgfqpoint{4.753866in}{7.758488in}}%
\pgfpathlineto{\pgfqpoint{4.761490in}{7.758488in}}%
\pgfpathlineto{\pgfqpoint{4.761490in}{7.760574in}}%
\pgfpathlineto{\pgfqpoint{4.769115in}{7.760574in}}%
\pgfpathlineto{\pgfqpoint{4.769115in}{7.754710in}}%
\pgfpathlineto{\pgfqpoint{4.776740in}{7.754710in}}%
\pgfpathlineto{\pgfqpoint{4.776740in}{7.752777in}}%
\pgfpathlineto{\pgfqpoint{4.784366in}{7.752777in}}%
\pgfpathlineto{\pgfqpoint{4.784366in}{7.751438in}}%
\pgfpathlineto{\pgfqpoint{4.791992in}{7.751438in}}%
\pgfpathlineto{\pgfqpoint{4.791992in}{7.757660in}}%
\pgfpathlineto{\pgfqpoint{4.799618in}{7.757660in}}%
\pgfpathlineto{\pgfqpoint{4.799618in}{7.755258in}}%
\pgfpathlineto{\pgfqpoint{4.814873in}{7.754333in}}%
\pgfpathlineto{\pgfqpoint{4.814873in}{7.752839in}}%
\pgfpathlineto{\pgfqpoint{4.822500in}{7.752839in}}%
\pgfpathlineto{\pgfqpoint{4.822500in}{7.750481in}}%
\pgfpathlineto{\pgfqpoint{4.830129in}{7.750481in}}%
\pgfpathlineto{\pgfqpoint{4.830129in}{7.757412in}}%
\pgfpathlineto{\pgfqpoint{4.837757in}{7.757412in}}%
\pgfpathlineto{\pgfqpoint{4.837757in}{7.748554in}}%
\pgfpathlineto{\pgfqpoint{4.860645in}{7.749446in}}%
\pgfpathlineto{\pgfqpoint{4.860645in}{7.757107in}}%
\pgfpathlineto{\pgfqpoint{4.868276in}{7.757107in}}%
\pgfpathlineto{\pgfqpoint{4.868276in}{7.751748in}}%
\pgfpathlineto{\pgfqpoint{4.875906in}{7.751748in}}%
\pgfpathlineto{\pgfqpoint{4.875906in}{7.748472in}}%
\pgfpathlineto{\pgfqpoint{4.883537in}{7.748472in}}%
\pgfpathlineto{\pgfqpoint{4.883537in}{7.750865in}}%
\pgfpathlineto{\pgfqpoint{4.891168in}{7.750865in}}%
\pgfpathlineto{\pgfqpoint{4.891168in}{7.757263in}}%
\pgfpathlineto{\pgfqpoint{4.906432in}{7.757233in}}%
\pgfpathlineto{\pgfqpoint{4.906432in}{7.748470in}}%
\pgfpathlineto{\pgfqpoint{4.921697in}{7.747929in}}%
\pgfpathlineto{\pgfqpoint{4.921697in}{7.749636in}}%
\pgfpathlineto{\pgfqpoint{4.929331in}{7.749636in}}%
\pgfpathlineto{\pgfqpoint{4.929331in}{7.753371in}}%
\pgfpathlineto{\pgfqpoint{4.944598in}{7.753652in}}%
\pgfpathlineto{\pgfqpoint{4.944598in}{7.747530in}}%
\pgfpathlineto{\pgfqpoint{4.952232in}{7.747530in}}%
\pgfpathlineto{\pgfqpoint{4.952232in}{7.750803in}}%
\pgfpathlineto{\pgfqpoint{4.959867in}{7.750803in}}%
\pgfpathlineto{\pgfqpoint{4.959867in}{7.748214in}}%
\pgfpathlineto{\pgfqpoint{4.967502in}{7.748214in}}%
\pgfpathlineto{\pgfqpoint{4.967502in}{7.751087in}}%
\pgfpathlineto{\pgfqpoint{4.982772in}{7.750858in}}%
\pgfpathlineto{\pgfqpoint{4.982772in}{7.754320in}}%
\pgfpathlineto{\pgfqpoint{4.990408in}{7.754320in}}%
\pgfpathlineto{\pgfqpoint{4.990408in}{7.758290in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{7.758290in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{7.756624in}}%
\pgfpathlineto{\pgfqpoint{5.005681in}{7.756624in}}%
\pgfpathlineto{\pgfqpoint{5.005681in}{7.753460in}}%
\pgfpathlineto{\pgfqpoint{5.020955in}{7.752540in}}%
\pgfpathlineto{\pgfqpoint{5.020955in}{7.752248in}}%
\pgfpathlineto{\pgfqpoint{5.028593in}{7.752248in}}%
\pgfpathlineto{\pgfqpoint{5.028593in}{7.750688in}}%
\pgfpathlineto{\pgfqpoint{5.036230in}{7.750688in}}%
\pgfpathlineto{\pgfqpoint{5.036230in}{7.752570in}}%
\pgfpathlineto{\pgfqpoint{5.043869in}{7.752570in}}%
\pgfpathlineto{\pgfqpoint{5.043869in}{7.750115in}}%
\pgfpathlineto{\pgfqpoint{5.051507in}{7.750115in}}%
\pgfpathlineto{\pgfqpoint{5.051507in}{7.752045in}}%
\pgfpathlineto{\pgfqpoint{5.059146in}{7.752045in}}%
\pgfpathlineto{\pgfqpoint{5.059146in}{7.753502in}}%
\pgfpathlineto{\pgfqpoint{5.066785in}{7.753502in}}%
\pgfpathlineto{\pgfqpoint{5.066785in}{7.748216in}}%
\pgfpathlineto{\pgfqpoint{5.082063in}{7.748746in}}%
\pgfpathlineto{\pgfqpoint{5.082063in}{7.754383in}}%
\pgfpathlineto{\pgfqpoint{5.089703in}{7.754383in}}%
\pgfpathlineto{\pgfqpoint{5.089703in}{7.751987in}}%
\pgfpathlineto{\pgfqpoint{5.104984in}{7.752207in}}%
\pgfpathlineto{\pgfqpoint{5.104984in}{7.754449in}}%
\pgfpathlineto{\pgfqpoint{5.112624in}{7.754449in}}%
\pgfpathlineto{\pgfqpoint{5.112624in}{7.752040in}}%
\pgfpathlineto{\pgfqpoint{5.120265in}{7.752040in}}%
\pgfpathlineto{\pgfqpoint{5.120265in}{7.753888in}}%
\pgfpathlineto{\pgfqpoint{5.135548in}{7.753508in}}%
\pgfpathlineto{\pgfqpoint{5.135548in}{7.747599in}}%
\pgfpathlineto{\pgfqpoint{5.143189in}{7.747599in}}%
\pgfpathlineto{\pgfqpoint{5.143189in}{7.754223in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{7.754223in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{7.755812in}}%
\pgfpathlineto{\pgfqpoint{5.166116in}{7.754929in}}%
\pgfpathlineto{\pgfqpoint{5.166116in}{7.751854in}}%
\pgfpathlineto{\pgfqpoint{5.173759in}{7.751854in}}%
\pgfpathlineto{\pgfqpoint{5.173759in}{7.753862in}}%
\pgfpathlineto{\pgfqpoint{5.181402in}{7.753862in}}%
\pgfpathlineto{\pgfqpoint{5.181402in}{7.749996in}}%
\pgfpathlineto{\pgfqpoint{5.189045in}{7.749996in}}%
\pgfpathlineto{\pgfqpoint{5.189045in}{7.748755in}}%
\pgfpathlineto{\pgfqpoint{5.196688in}{7.748755in}}%
\pgfpathlineto{\pgfqpoint{5.196688in}{7.743024in}}%
\pgfpathlineto{\pgfqpoint{5.204332in}{7.743024in}}%
\pgfpathlineto{\pgfqpoint{5.204332in}{7.747544in}}%
\pgfpathlineto{\pgfqpoint{5.211975in}{7.747544in}}%
\pgfpathlineto{\pgfqpoint{5.211975in}{7.749593in}}%
\pgfpathlineto{\pgfqpoint{5.219619in}{7.749593in}}%
\pgfpathlineto{\pgfqpoint{5.219619in}{7.763538in}}%
\pgfpathlineto{\pgfqpoint{5.227264in}{7.763538in}}%
\pgfpathlineto{\pgfqpoint{5.227264in}{7.755901in}}%
\pgfpathlineto{\pgfqpoint{5.242553in}{7.755347in}}%
\pgfpathlineto{\pgfqpoint{5.242553in}{7.750155in}}%
\pgfpathlineto{\pgfqpoint{5.250197in}{7.750155in}}%
\pgfpathlineto{\pgfqpoint{5.250197in}{7.746014in}}%
\pgfpathlineto{\pgfqpoint{5.257842in}{7.746014in}}%
\pgfpathlineto{\pgfqpoint{5.257842in}{7.756180in}}%
\pgfpathlineto{\pgfqpoint{5.265488in}{7.756180in}}%
\pgfpathlineto{\pgfqpoint{5.265488in}{7.748843in}}%
\pgfpathlineto{\pgfqpoint{5.273133in}{7.748843in}}%
\pgfpathlineto{\pgfqpoint{5.273133in}{7.750664in}}%
\pgfpathlineto{\pgfqpoint{5.288424in}{7.750411in}}%
\pgfpathlineto{\pgfqpoint{5.288424in}{7.755848in}}%
\pgfpathlineto{\pgfqpoint{5.296070in}{7.755848in}}%
\pgfpathlineto{\pgfqpoint{5.296070in}{7.747146in}}%
\pgfpathlineto{\pgfqpoint{5.311363in}{7.746740in}}%
\pgfpathlineto{\pgfqpoint{5.311363in}{7.745668in}}%
\pgfpathlineto{\pgfqpoint{5.319009in}{7.745668in}}%
\pgfpathlineto{\pgfqpoint{5.319009in}{7.742670in}}%
\pgfpathlineto{\pgfqpoint{5.334303in}{7.741899in}}%
\pgfpathlineto{\pgfqpoint{5.334303in}{7.737561in}}%
\pgfpathlineto{\pgfqpoint{5.341949in}{7.737561in}}%
\pgfpathlineto{\pgfqpoint{5.341949in}{7.739802in}}%
\pgfpathlineto{\pgfqpoint{5.357244in}{7.739388in}}%
\pgfpathlineto{\pgfqpoint{5.357244in}{7.742231in}}%
\pgfpathlineto{\pgfqpoint{5.372539in}{7.741295in}}%
\pgfpathlineto{\pgfqpoint{5.372539in}{7.741059in}}%
\pgfpathlineto{\pgfqpoint{5.380186in}{7.741059in}}%
\pgfpathlineto{\pgfqpoint{5.380186in}{7.746972in}}%
\pgfpathlineto{\pgfqpoint{5.387834in}{7.746972in}}%
\pgfpathlineto{\pgfqpoint{5.387834in}{7.745652in}}%
\pgfpathlineto{\pgfqpoint{5.395482in}{7.745652in}}%
\pgfpathlineto{\pgfqpoint{5.395482in}{7.750444in}}%
\pgfpathlineto{\pgfqpoint{5.403130in}{7.750444in}}%
\pgfpathlineto{\pgfqpoint{5.403130in}{7.747107in}}%
\pgfpathlineto{\pgfqpoint{5.410778in}{7.747107in}}%
\pgfpathlineto{\pgfqpoint{5.410778in}{7.745645in}}%
\pgfpathlineto{\pgfqpoint{5.418426in}{7.745645in}}%
\pgfpathlineto{\pgfqpoint{5.418426in}{7.748924in}}%
\pgfpathlineto{\pgfqpoint{5.433723in}{7.749196in}}%
\pgfpathlineto{\pgfqpoint{5.433723in}{7.751659in}}%
\pgfpathlineto{\pgfqpoint{5.449021in}{7.751926in}}%
\pgfpathlineto{\pgfqpoint{5.449021in}{7.755305in}}%
\pgfpathlineto{\pgfqpoint{5.456669in}{7.755305in}}%
\pgfpathlineto{\pgfqpoint{5.456669in}{7.747629in}}%
\pgfpathlineto{\pgfqpoint{5.487265in}{7.748016in}}%
\pgfpathlineto{\pgfqpoint{5.487265in}{7.751574in}}%
\pgfpathlineto{\pgfqpoint{5.494915in}{7.751574in}}%
\pgfpathlineto{\pgfqpoint{5.494915in}{7.740933in}}%
\pgfpathlineto{\pgfqpoint{5.502564in}{7.740933in}}%
\pgfpathlineto{\pgfqpoint{5.502564in}{7.750909in}}%
\pgfpathlineto{\pgfqpoint{5.525512in}{7.750462in}}%
\pgfpathlineto{\pgfqpoint{5.525512in}{7.746568in}}%
\pgfpathlineto{\pgfqpoint{5.540811in}{7.747248in}}%
\pgfpathlineto{\pgfqpoint{5.540811in}{7.750548in}}%
\pgfpathlineto{\pgfqpoint{5.548461in}{7.750548in}}%
\pgfpathlineto{\pgfqpoint{5.548461in}{7.748012in}}%
\pgfpathlineto{\pgfqpoint{5.556111in}{7.748012in}}%
\pgfpathlineto{\pgfqpoint{5.556111in}{7.750702in}}%
\pgfpathlineto{\pgfqpoint{5.563761in}{7.750702in}}%
\pgfpathlineto{\pgfqpoint{5.563761in}{7.748822in}}%
\pgfpathlineto{\pgfqpoint{5.571410in}{7.748822in}}%
\pgfpathlineto{\pgfqpoint{5.571410in}{7.750474in}}%
\pgfpathlineto{\pgfqpoint{5.586710in}{7.751109in}}%
\pgfpathlineto{\pgfqpoint{5.586710in}{7.755430in}}%
\pgfpathlineto{\pgfqpoint{5.594360in}{7.755430in}}%
\pgfpathlineto{\pgfqpoint{5.594360in}{7.748782in}}%
\pgfpathlineto{\pgfqpoint{5.602010in}{7.748782in}}%
\pgfpathlineto{\pgfqpoint{5.602010in}{7.753425in}}%
\pgfpathlineto{\pgfqpoint{5.609660in}{7.753425in}}%
\pgfpathlineto{\pgfqpoint{5.609660in}{7.746391in}}%
\pgfpathlineto{\pgfqpoint{5.624960in}{7.745488in}}%
\pgfpathlineto{\pgfqpoint{5.624960in}{7.749546in}}%
\pgfpathlineto{\pgfqpoint{5.632610in}{7.749546in}}%
\pgfpathlineto{\pgfqpoint{5.632610in}{7.748018in}}%
\pgfpathlineto{\pgfqpoint{5.640260in}{7.748018in}}%
\pgfpathlineto{\pgfqpoint{5.640260in}{7.749482in}}%
\pgfpathlineto{\pgfqpoint{5.655560in}{7.749571in}}%
\pgfpathlineto{\pgfqpoint{5.655560in}{7.746996in}}%
\pgfpathlineto{\pgfqpoint{5.663210in}{7.746996in}}%
\pgfpathlineto{\pgfqpoint{5.663210in}{7.750186in}}%
\pgfpathlineto{\pgfqpoint{5.670860in}{7.750186in}}%
\pgfpathlineto{\pgfqpoint{5.670860in}{7.748033in}}%
\pgfpathlineto{\pgfqpoint{5.678510in}{7.748033in}}%
\pgfpathlineto{\pgfqpoint{5.678510in}{7.743237in}}%
\pgfpathlineto{\pgfqpoint{5.686160in}{7.743237in}}%
\pgfpathlineto{\pgfqpoint{5.686160in}{7.749430in}}%
\pgfpathlineto{\pgfqpoint{5.693810in}{7.749430in}}%
\pgfpathlineto{\pgfqpoint{5.693810in}{7.746336in}}%
\pgfpathlineto{\pgfqpoint{5.709110in}{7.746742in}}%
\pgfpathlineto{\pgfqpoint{5.709110in}{7.751106in}}%
\pgfpathlineto{\pgfqpoint{5.716760in}{7.751106in}}%
\pgfpathlineto{\pgfqpoint{5.716760in}{7.756523in}}%
\pgfpathlineto{\pgfqpoint{5.724409in}{7.756523in}}%
\pgfpathlineto{\pgfqpoint{5.724409in}{7.751376in}}%
\pgfpathlineto{\pgfqpoint{5.732059in}{7.751376in}}%
\pgfpathlineto{\pgfqpoint{5.732059in}{7.749799in}}%
\pgfpathlineto{\pgfqpoint{5.739709in}{7.749799in}}%
\pgfpathlineto{\pgfqpoint{5.739709in}{7.748534in}}%
\pgfpathlineto{\pgfqpoint{5.747359in}{7.748534in}}%
\pgfpathlineto{\pgfqpoint{5.747359in}{7.744156in}}%
\pgfpathlineto{\pgfqpoint{5.755008in}{7.744156in}}%
\pgfpathlineto{\pgfqpoint{5.755008in}{7.752940in}}%
\pgfpathlineto{\pgfqpoint{5.762658in}{7.752940in}}%
\pgfpathlineto{\pgfqpoint{5.762658in}{7.749328in}}%
\pgfpathlineto{\pgfqpoint{5.770307in}{7.749328in}}%
\pgfpathlineto{\pgfqpoint{5.770307in}{7.745744in}}%
\pgfpathlineto{\pgfqpoint{5.777957in}{7.745744in}}%
\pgfpathlineto{\pgfqpoint{5.777957in}{7.747418in}}%
\pgfpathlineto{\pgfqpoint{5.785606in}{7.747418in}}%
\pgfpathlineto{\pgfqpoint{5.785606in}{7.749072in}}%
\pgfpathlineto{\pgfqpoint{5.793256in}{7.749072in}}%
\pgfpathlineto{\pgfqpoint{5.793256in}{7.745622in}}%
\pgfpathlineto{\pgfqpoint{5.800905in}{7.745622in}}%
\pgfpathlineto{\pgfqpoint{5.800905in}{7.753463in}}%
\pgfpathlineto{\pgfqpoint{5.808554in}{7.753463in}}%
\pgfpathlineto{\pgfqpoint{5.808554in}{7.752265in}}%
\pgfpathlineto{\pgfqpoint{5.823852in}{7.752225in}}%
\pgfpathlineto{\pgfqpoint{5.823852in}{7.747960in}}%
\pgfpathlineto{\pgfqpoint{5.831501in}{7.747960in}}%
\pgfpathlineto{\pgfqpoint{5.831501in}{7.749481in}}%
\pgfpathlineto{\pgfqpoint{5.839150in}{7.749481in}}%
\pgfpathlineto{\pgfqpoint{5.839150in}{7.744458in}}%
\pgfpathlineto{\pgfqpoint{5.854448in}{7.743507in}}%
\pgfpathlineto{\pgfqpoint{5.854448in}{7.745865in}}%
\pgfpathlineto{\pgfqpoint{5.862096in}{7.745865in}}%
\pgfpathlineto{\pgfqpoint{5.862096in}{7.743712in}}%
\pgfpathlineto{\pgfqpoint{5.869745in}{7.743712in}}%
\pgfpathlineto{\pgfqpoint{5.869745in}{7.742382in}}%
\pgfpathlineto{\pgfqpoint{5.877393in}{7.742382in}}%
\pgfpathlineto{\pgfqpoint{5.877393in}{7.746224in}}%
\pgfpathlineto{\pgfqpoint{5.885041in}{7.746224in}}%
\pgfpathlineto{\pgfqpoint{5.885041in}{7.749183in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{7.749183in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{7.742489in}}%
\pgfpathlineto{\pgfqpoint{5.900337in}{7.742489in}}%
\pgfpathlineto{\pgfqpoint{5.900337in}{7.752473in}}%
\pgfpathlineto{\pgfqpoint{5.907985in}{7.752473in}}%
\pgfpathlineto{\pgfqpoint{5.907985in}{7.745782in}}%
\pgfpathlineto{\pgfqpoint{5.915633in}{7.745782in}}%
\pgfpathlineto{\pgfqpoint{5.915633in}{7.750897in}}%
\pgfpathlineto{\pgfqpoint{5.923280in}{7.750897in}}%
\pgfpathlineto{\pgfqpoint{5.923280in}{7.743035in}}%
\pgfpathlineto{\pgfqpoint{5.930928in}{7.743035in}}%
\pgfpathlineto{\pgfqpoint{5.930928in}{7.751337in}}%
\pgfpathlineto{\pgfqpoint{5.938575in}{7.751337in}}%
\pgfpathlineto{\pgfqpoint{5.938575in}{7.749856in}}%
\pgfpathlineto{\pgfqpoint{5.946222in}{7.749856in}}%
\pgfpathlineto{\pgfqpoint{5.946222in}{7.748436in}}%
\pgfpathlineto{\pgfqpoint{5.953869in}{7.748436in}}%
\pgfpathlineto{\pgfqpoint{5.953869in}{7.751498in}}%
\pgfpathlineto{\pgfqpoint{5.961516in}{7.751498in}}%
\pgfpathlineto{\pgfqpoint{5.961516in}{7.748787in}}%
\pgfpathlineto{\pgfqpoint{5.969163in}{7.748787in}}%
\pgfpathlineto{\pgfqpoint{5.969163in}{7.751874in}}%
\pgfpathlineto{\pgfqpoint{5.976810in}{7.751874in}}%
\pgfpathlineto{\pgfqpoint{5.976810in}{7.755982in}}%
\pgfpathlineto{\pgfqpoint{5.984456in}{7.755982in}}%
\pgfpathlineto{\pgfqpoint{5.984456in}{7.750718in}}%
\pgfpathlineto{\pgfqpoint{5.992102in}{7.750718in}}%
\pgfpathlineto{\pgfqpoint{5.992102in}{7.745521in}}%
\pgfpathlineto{\pgfqpoint{5.999748in}{7.745521in}}%
\pgfpathlineto{\pgfqpoint{5.999748in}{7.746969in}}%
\pgfpathlineto{\pgfqpoint{6.007394in}{7.746969in}}%
\pgfpathlineto{\pgfqpoint{6.007394in}{7.751259in}}%
\pgfpathlineto{\pgfqpoint{6.015040in}{7.751259in}}%
\pgfpathlineto{\pgfqpoint{6.015040in}{7.746926in}}%
\pgfpathlineto{\pgfqpoint{6.022685in}{7.746926in}}%
\pgfpathlineto{\pgfqpoint{6.022685in}{7.742022in}}%
\pgfpathlineto{\pgfqpoint{6.030331in}{7.742022in}}%
\pgfpathlineto{\pgfqpoint{6.030331in}{7.746855in}}%
\pgfpathlineto{\pgfqpoint{6.037976in}{7.746855in}}%
\pgfpathlineto{\pgfqpoint{6.037976in}{7.753081in}}%
\pgfpathlineto{\pgfqpoint{6.045621in}{7.753081in}}%
\pgfpathlineto{\pgfqpoint{6.045621in}{7.750641in}}%
\pgfpathlineto{\pgfqpoint{6.053266in}{7.750641in}}%
\pgfpathlineto{\pgfqpoint{6.053266in}{7.746452in}}%
\pgfpathlineto{\pgfqpoint{6.060910in}{7.746452in}}%
\pgfpathlineto{\pgfqpoint{6.060910in}{7.751632in}}%
\pgfpathlineto{\pgfqpoint{6.068555in}{7.751632in}}%
\pgfpathlineto{\pgfqpoint{6.068555in}{7.749179in}}%
\pgfpathlineto{\pgfqpoint{6.076199in}{7.749179in}}%
\pgfpathlineto{\pgfqpoint{6.076199in}{7.751351in}}%
\pgfpathlineto{\pgfqpoint{6.083843in}{7.751351in}}%
\pgfpathlineto{\pgfqpoint{6.083843in}{7.743238in}}%
\pgfpathlineto{\pgfqpoint{6.091486in}{7.743238in}}%
\pgfpathlineto{\pgfqpoint{6.091486in}{7.749951in}}%
\pgfpathlineto{\pgfqpoint{6.099130in}{7.749951in}}%
\pgfpathlineto{\pgfqpoint{6.099130in}{7.744734in}}%
\pgfpathlineto{\pgfqpoint{6.106773in}{7.744734in}}%
\pgfpathlineto{\pgfqpoint{6.106773in}{7.748681in}}%
\pgfpathlineto{\pgfqpoint{6.114416in}{7.748681in}}%
\pgfpathlineto{\pgfqpoint{6.114416in}{7.745472in}}%
\pgfpathlineto{\pgfqpoint{6.122059in}{7.745472in}}%
\pgfpathlineto{\pgfqpoint{6.122059in}{7.743387in}}%
\pgfpathlineto{\pgfqpoint{6.129702in}{7.743387in}}%
\pgfpathlineto{\pgfqpoint{6.129702in}{7.736533in}}%
\pgfpathlineto{\pgfqpoint{6.137344in}{7.736533in}}%
\pgfpathlineto{\pgfqpoint{6.137344in}{7.745272in}}%
\pgfpathlineto{\pgfqpoint{6.144986in}{7.745272in}}%
\pgfpathlineto{\pgfqpoint{6.144986in}{7.747153in}}%
\pgfpathlineto{\pgfqpoint{6.152628in}{7.747153in}}%
\pgfpathlineto{\pgfqpoint{6.152628in}{7.748959in}}%
\pgfpathlineto{\pgfqpoint{6.160269in}{7.748959in}}%
\pgfpathlineto{\pgfqpoint{6.160269in}{7.744919in}}%
\pgfpathlineto{\pgfqpoint{6.167911in}{7.744919in}}%
\pgfpathlineto{\pgfqpoint{6.167911in}{7.753465in}}%
\pgfpathlineto{\pgfqpoint{6.175552in}{7.753465in}}%
\pgfpathlineto{\pgfqpoint{6.175552in}{7.741669in}}%
\pgfpathlineto{\pgfqpoint{6.183193in}{7.741669in}}%
\pgfpathlineto{\pgfqpoint{6.183193in}{7.749288in}}%
\pgfpathlineto{\pgfqpoint{6.190833in}{7.749288in}}%
\pgfpathlineto{\pgfqpoint{6.190833in}{7.734013in}}%
\pgfpathlineto{\pgfqpoint{6.198473in}{7.734013in}}%
\pgfpathlineto{\pgfqpoint{6.198473in}{7.738542in}}%
\pgfpathlineto{\pgfqpoint{6.206114in}{7.738542in}}%
\pgfpathlineto{\pgfqpoint{6.206114in}{7.746312in}}%
\pgfpathlineto{\pgfqpoint{6.213753in}{7.746312in}}%
\pgfpathlineto{\pgfqpoint{6.213753in}{7.742697in}}%
\pgfpathlineto{\pgfqpoint{6.221393in}{7.742697in}}%
\pgfpathlineto{\pgfqpoint{6.221393in}{7.745039in}}%
\pgfpathlineto{\pgfqpoint{6.229032in}{7.745039in}}%
\pgfpathlineto{\pgfqpoint{6.229032in}{7.747338in}}%
\pgfpathlineto{\pgfqpoint{6.236671in}{7.747338in}}%
\pgfpathlineto{\pgfqpoint{6.236671in}{7.739704in}}%
\pgfpathlineto{\pgfqpoint{6.244309in}{7.739704in}}%
\pgfpathlineto{\pgfqpoint{6.244309in}{7.744605in}}%
\pgfpathlineto{\pgfqpoint{6.251948in}{7.744605in}}%
\pgfpathlineto{\pgfqpoint{6.251948in}{7.747883in}}%
\pgfpathlineto{\pgfqpoint{6.259586in}{7.747883in}}%
\pgfpathlineto{\pgfqpoint{6.259586in}{7.737011in}}%
\pgfpathlineto{\pgfqpoint{6.267223in}{7.737011in}}%
\pgfpathlineto{\pgfqpoint{6.267223in}{7.749688in}}%
\pgfpathlineto{\pgfqpoint{6.274861in}{7.749688in}}%
\pgfpathlineto{\pgfqpoint{6.274861in}{7.742772in}}%
\pgfpathlineto{\pgfqpoint{6.282498in}{7.742772in}}%
\pgfpathlineto{\pgfqpoint{6.282498in}{7.740492in}}%
\pgfpathlineto{\pgfqpoint{6.290135in}{7.740492in}}%
\pgfpathlineto{\pgfqpoint{6.290135in}{7.746171in}}%
\pgfpathlineto{\pgfqpoint{6.305407in}{7.746701in}}%
\pgfpathlineto{\pgfqpoint{6.305407in}{7.751994in}}%
\pgfpathlineto{\pgfqpoint{6.320678in}{7.751292in}}%
\pgfpathlineto{\pgfqpoint{6.320678in}{7.749174in}}%
\pgfpathlineto{\pgfqpoint{6.328313in}{7.749174in}}%
\pgfpathlineto{\pgfqpoint{6.328313in}{7.731223in}}%
\pgfpathlineto{\pgfqpoint{6.335948in}{7.731223in}}%
\pgfpathlineto{\pgfqpoint{6.335948in}{7.740506in}}%
\pgfpathlineto{\pgfqpoint{6.343583in}{7.740506in}}%
\pgfpathlineto{\pgfqpoint{6.343583in}{7.747651in}}%
\pgfpathlineto{\pgfqpoint{6.351217in}{7.747651in}}%
\pgfpathlineto{\pgfqpoint{6.351217in}{7.753602in}}%
\pgfpathlineto{\pgfqpoint{6.366484in}{7.753338in}}%
\pgfpathlineto{\pgfqpoint{6.366484in}{7.736694in}}%
\pgfpathlineto{\pgfqpoint{6.374117in}{7.736694in}}%
\pgfpathlineto{\pgfqpoint{6.374117in}{7.740930in}}%
\pgfpathlineto{\pgfqpoint{6.381750in}{7.740930in}}%
\pgfpathlineto{\pgfqpoint{6.381750in}{7.748953in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{7.748953in}}%
\pgfpathlineto{\pgfqpoint{6.389382in}{7.743396in}}%
\pgfpathlineto{\pgfqpoint{6.397014in}{7.743396in}}%
\pgfpathlineto{\pgfqpoint{6.397014in}{7.750343in}}%
\pgfpathlineto{\pgfqpoint{6.412277in}{7.749856in}}%
\pgfpathlineto{\pgfqpoint{6.412277in}{7.753907in}}%
\pgfpathlineto{\pgfqpoint{6.419908in}{7.753907in}}%
\pgfpathlineto{\pgfqpoint{6.419908in}{7.745713in}}%
\pgfpathlineto{\pgfqpoint{6.427538in}{7.745713in}}%
\pgfpathlineto{\pgfqpoint{6.427538in}{7.742662in}}%
\pgfpathlineto{\pgfqpoint{6.435168in}{7.742662in}}%
\pgfpathlineto{\pgfqpoint{6.435168in}{7.738179in}}%
\pgfpathlineto{\pgfqpoint{6.442798in}{7.738179in}}%
\pgfpathlineto{\pgfqpoint{6.442798in}{7.742497in}}%
\pgfpathlineto{\pgfqpoint{6.450427in}{7.742497in}}%
\pgfpathlineto{\pgfqpoint{6.450427in}{7.754922in}}%
\pgfpathlineto{\pgfqpoint{6.458056in}{7.754922in}}%
\pgfpathlineto{\pgfqpoint{6.458056in}{7.751033in}}%
\pgfpathlineto{\pgfqpoint{6.465684in}{7.751033in}}%
\pgfpathlineto{\pgfqpoint{6.465684in}{7.748778in}}%
\pgfpathlineto{\pgfqpoint{6.473312in}{7.748778in}}%
\pgfpathlineto{\pgfqpoint{6.473312in}{7.738376in}}%
\pgfpathlineto{\pgfqpoint{6.480940in}{7.738376in}}%
\pgfpathlineto{\pgfqpoint{6.480940in}{7.741259in}}%
\pgfpathlineto{\pgfqpoint{6.488567in}{7.741259in}}%
\pgfpathlineto{\pgfqpoint{6.488567in}{7.738553in}}%
\pgfpathlineto{\pgfqpoint{6.496194in}{7.738553in}}%
\pgfpathlineto{\pgfqpoint{6.496194in}{7.746742in}}%
\pgfpathlineto{\pgfqpoint{6.503821in}{7.746742in}}%
\pgfpathlineto{\pgfqpoint{6.503821in}{7.741337in}}%
\pgfpathlineto{\pgfqpoint{6.511447in}{7.741337in}}%
\pgfpathlineto{\pgfqpoint{6.511447in}{7.749980in}}%
\pgfpathlineto{\pgfqpoint{6.519072in}{7.749980in}}%
\pgfpathlineto{\pgfqpoint{6.519072in}{7.744778in}}%
\pgfpathlineto{\pgfqpoint{6.526697in}{7.744778in}}%
\pgfpathlineto{\pgfqpoint{6.526697in}{7.749170in}}%
\pgfpathlineto{\pgfqpoint{6.534322in}{7.749170in}}%
\pgfpathlineto{\pgfqpoint{6.534322in}{7.737696in}}%
\pgfpathlineto{\pgfqpoint{6.549570in}{7.737148in}}%
\pgfpathlineto{\pgfqpoint{6.549570in}{7.735304in}}%
\pgfpathlineto{\pgfqpoint{6.557193in}{7.735304in}}%
\pgfpathlineto{\pgfqpoint{6.557193in}{7.747083in}}%
\pgfpathlineto{\pgfqpoint{6.564816in}{7.747083in}}%
\pgfpathlineto{\pgfqpoint{6.564816in}{7.743648in}}%
\pgfpathlineto{\pgfqpoint{6.580061in}{7.742923in}}%
\pgfpathlineto{\pgfqpoint{6.580061in}{7.746279in}}%
\pgfpathlineto{\pgfqpoint{6.587682in}{7.746279in}}%
\pgfpathlineto{\pgfqpoint{6.587682in}{7.741514in}}%
\pgfpathlineto{\pgfqpoint{6.595303in}{7.741514in}}%
\pgfpathlineto{\pgfqpoint{6.595303in}{7.745783in}}%
\pgfpathlineto{\pgfqpoint{6.602924in}{7.745783in}}%
\pgfpathlineto{\pgfqpoint{6.602924in}{7.747686in}}%
\pgfpathlineto{\pgfqpoint{6.610544in}{7.747686in}}%
\pgfpathlineto{\pgfqpoint{6.610544in}{7.738941in}}%
\pgfpathlineto{\pgfqpoint{6.618164in}{7.738941in}}%
\pgfpathlineto{\pgfqpoint{6.618164in}{7.743293in}}%
\pgfpathlineto{\pgfqpoint{6.633401in}{7.743219in}}%
\pgfpathlineto{\pgfqpoint{6.633401in}{7.747766in}}%
\pgfpathlineto{\pgfqpoint{6.641020in}{7.747766in}}%
\pgfpathlineto{\pgfqpoint{6.641020in}{7.744190in}}%
\pgfpathlineto{\pgfqpoint{6.648637in}{7.744190in}}%
\pgfpathlineto{\pgfqpoint{6.648637in}{7.750485in}}%
\pgfpathlineto{\pgfqpoint{6.656254in}{7.750485in}}%
\pgfpathlineto{\pgfqpoint{6.656254in}{7.742111in}}%
\pgfpathlineto{\pgfqpoint{6.663871in}{7.742111in}}%
\pgfpathlineto{\pgfqpoint{6.663871in}{7.744396in}}%
\pgfpathlineto{\pgfqpoint{6.686718in}{7.743375in}}%
\pgfpathlineto{\pgfqpoint{6.686718in}{7.746290in}}%
\pgfpathlineto{\pgfqpoint{6.694333in}{7.746290in}}%
\pgfpathlineto{\pgfqpoint{6.694333in}{7.739825in}}%
\pgfpathlineto{\pgfqpoint{6.701947in}{7.739825in}}%
\pgfpathlineto{\pgfqpoint{6.701947in}{7.748998in}}%
\pgfpathlineto{\pgfqpoint{6.709561in}{7.748998in}}%
\pgfpathlineto{\pgfqpoint{6.709561in}{7.753881in}}%
\pgfpathlineto{\pgfqpoint{6.717174in}{7.753881in}}%
\pgfpathlineto{\pgfqpoint{6.717174in}{7.747359in}}%
\pgfpathlineto{\pgfqpoint{6.732398in}{7.747674in}}%
\pgfpathlineto{\pgfqpoint{6.732398in}{7.745012in}}%
\pgfpathlineto{\pgfqpoint{6.740010in}{7.745012in}}%
\pgfpathlineto{\pgfqpoint{6.740010in}{7.735081in}}%
\pgfpathlineto{\pgfqpoint{6.747621in}{7.735081in}}%
\pgfpathlineto{\pgfqpoint{6.747621in}{7.745403in}}%
\pgfpathlineto{\pgfqpoint{6.755231in}{7.745403in}}%
\pgfpathlineto{\pgfqpoint{6.755231in}{7.748886in}}%
\pgfpathlineto{\pgfqpoint{6.762841in}{7.748886in}}%
\pgfpathlineto{\pgfqpoint{6.762841in}{7.745508in}}%
\pgfpathlineto{\pgfqpoint{6.770450in}{7.745508in}}%
\pgfpathlineto{\pgfqpoint{6.770450in}{7.743747in}}%
\pgfpathlineto{\pgfqpoint{6.778059in}{7.743747in}}%
\pgfpathlineto{\pgfqpoint{6.778059in}{7.745627in}}%
\pgfpathlineto{\pgfqpoint{6.785667in}{7.745627in}}%
\pgfpathlineto{\pgfqpoint{6.785667in}{7.746911in}}%
\pgfpathlineto{\pgfqpoint{6.800882in}{7.746693in}}%
\pgfpathlineto{\pgfqpoint{6.800882in}{7.742289in}}%
\pgfpathlineto{\pgfqpoint{6.808488in}{7.742289in}}%
\pgfpathlineto{\pgfqpoint{6.808488in}{7.747339in}}%
\pgfpathlineto{\pgfqpoint{6.816094in}{7.747339in}}%
\pgfpathlineto{\pgfqpoint{6.816094in}{7.745476in}}%
\pgfpathlineto{\pgfqpoint{6.823699in}{7.745476in}}%
\pgfpathlineto{\pgfqpoint{6.823699in}{7.747004in}}%
\pgfpathlineto{\pgfqpoint{6.831304in}{7.747004in}}%
\pgfpathlineto{\pgfqpoint{6.831304in}{7.744097in}}%
\pgfpathlineto{\pgfqpoint{6.846512in}{7.744018in}}%
\pgfpathlineto{\pgfqpoint{6.846512in}{7.735586in}}%
\pgfpathlineto{\pgfqpoint{6.854115in}{7.735586in}}%
\pgfpathlineto{\pgfqpoint{6.854115in}{7.750706in}}%
\pgfpathlineto{\pgfqpoint{6.861717in}{7.750706in}}%
\pgfpathlineto{\pgfqpoint{6.861717in}{7.742237in}}%
\pgfpathlineto{\pgfqpoint{6.869319in}{7.742237in}}%
\pgfpathlineto{\pgfqpoint{6.869319in}{7.752282in}}%
\pgfpathlineto{\pgfqpoint{6.876920in}{7.752282in}}%
\pgfpathlineto{\pgfqpoint{6.876920in}{7.748597in}}%
\pgfpathlineto{\pgfqpoint{6.884520in}{7.748597in}}%
\pgfpathlineto{\pgfqpoint{6.884520in}{7.749927in}}%
\pgfpathlineto{\pgfqpoint{6.892120in}{7.749927in}}%
\pgfpathlineto{\pgfqpoint{6.892120in}{7.748111in}}%
\pgfpathlineto{\pgfqpoint{6.899720in}{7.748111in}}%
\pgfpathlineto{\pgfqpoint{6.899720in}{7.739793in}}%
\pgfpathlineto{\pgfqpoint{6.907318in}{7.739793in}}%
\pgfpathlineto{\pgfqpoint{6.907318in}{7.744902in}}%
\pgfpathlineto{\pgfqpoint{6.914916in}{7.744902in}}%
\pgfpathlineto{\pgfqpoint{6.914916in}{7.738474in}}%
\pgfpathlineto{\pgfqpoint{6.922514in}{7.738474in}}%
\pgfpathlineto{\pgfqpoint{6.922514in}{7.749484in}}%
\pgfpathlineto{\pgfqpoint{6.930111in}{7.749484in}}%
\pgfpathlineto{\pgfqpoint{6.930111in}{7.741957in}}%
\pgfpathlineto{\pgfqpoint{6.945302in}{7.742061in}}%
\pgfpathlineto{\pgfqpoint{6.945302in}{7.754220in}}%
\pgfpathlineto{\pgfqpoint{6.952897in}{7.754220in}}%
\pgfpathlineto{\pgfqpoint{6.952897in}{7.745491in}}%
\pgfpathlineto{\pgfqpoint{6.968085in}{7.745976in}}%
\pgfpathlineto{\pgfqpoint{6.968085in}{7.747805in}}%
\pgfpathlineto{\pgfqpoint{6.975678in}{7.747805in}}%
\pgfpathlineto{\pgfqpoint{6.975678in}{7.741378in}}%
\pgfpathlineto{\pgfqpoint{6.983270in}{7.741378in}}%
\pgfpathlineto{\pgfqpoint{6.983270in}{7.746811in}}%
\pgfpathlineto{\pgfqpoint{6.990862in}{7.746811in}}%
\pgfpathlineto{\pgfqpoint{6.990862in}{7.756887in}}%
\pgfpathlineto{\pgfqpoint{6.998453in}{7.756887in}}%
\pgfpathlineto{\pgfqpoint{6.998453in}{7.753670in}}%
\pgfpathlineto{\pgfqpoint{7.006043in}{7.753670in}}%
\pgfpathlineto{\pgfqpoint{7.006043in}{7.749461in}}%
\pgfpathlineto{\pgfqpoint{7.021221in}{7.748696in}}%
\pgfpathlineto{\pgfqpoint{7.021221in}{7.747309in}}%
\pgfpathlineto{\pgfqpoint{7.028810in}{7.747309in}}%
\pgfpathlineto{\pgfqpoint{7.028810in}{7.750111in}}%
\pgfpathlineto{\pgfqpoint{7.036397in}{7.750111in}}%
\pgfpathlineto{\pgfqpoint{7.036397in}{7.746252in}}%
\pgfpathlineto{\pgfqpoint{7.043984in}{7.746252in}}%
\pgfpathlineto{\pgfqpoint{7.043984in}{7.740829in}}%
\pgfpathlineto{\pgfqpoint{7.051570in}{7.740829in}}%
\pgfpathlineto{\pgfqpoint{7.051570in}{7.752413in}}%
\pgfpathlineto{\pgfqpoint{7.059156in}{7.752413in}}%
\pgfpathlineto{\pgfqpoint{7.059156in}{7.748253in}}%
\pgfpathlineto{\pgfqpoint{7.066740in}{7.748253in}}%
\pgfpathlineto{\pgfqpoint{7.066740in}{7.756467in}}%
\pgfpathlineto{\pgfqpoint{7.074324in}{7.756467in}}%
\pgfpathlineto{\pgfqpoint{7.074324in}{7.754905in}}%
\pgfpathlineto{\pgfqpoint{7.081908in}{7.754905in}}%
\pgfpathlineto{\pgfqpoint{7.081908in}{7.737532in}}%
\pgfpathlineto{\pgfqpoint{7.089490in}{7.737532in}}%
\pgfpathlineto{\pgfqpoint{7.089490in}{7.748623in}}%
\pgfpathlineto{\pgfqpoint{7.097072in}{7.748623in}}%
\pgfpathlineto{\pgfqpoint{7.097072in}{7.754225in}}%
\pgfpathlineto{\pgfqpoint{7.104653in}{7.754225in}}%
\pgfpathlineto{\pgfqpoint{7.104653in}{7.752176in}}%
\pgfpathlineto{\pgfqpoint{7.112234in}{7.752176in}}%
\pgfpathlineto{\pgfqpoint{7.112234in}{7.754664in}}%
\pgfpathlineto{\pgfqpoint{7.119814in}{7.754664in}}%
\pgfpathlineto{\pgfqpoint{7.119814in}{7.753245in}}%
\pgfpathlineto{\pgfqpoint{7.127393in}{7.753245in}}%
\pgfpathlineto{\pgfqpoint{7.127393in}{7.741630in}}%
\pgfpathlineto{\pgfqpoint{7.134971in}{7.741630in}}%
\pgfpathlineto{\pgfqpoint{7.134971in}{7.743946in}}%
\pgfpathlineto{\pgfqpoint{7.142548in}{7.743946in}}%
\pgfpathlineto{\pgfqpoint{7.142548in}{7.752652in}}%
\pgfpathlineto{\pgfqpoint{7.150125in}{7.752652in}}%
\pgfpathlineto{\pgfqpoint{7.150125in}{7.741007in}}%
\pgfpathlineto{\pgfqpoint{7.157701in}{7.741007in}}%
\pgfpathlineto{\pgfqpoint{7.157701in}{7.742696in}}%
\pgfpathlineto{\pgfqpoint{7.165277in}{7.742696in}}%
\pgfpathlineto{\pgfqpoint{7.165277in}{7.744856in}}%
\pgfpathlineto{\pgfqpoint{7.172851in}{7.744856in}}%
\pgfpathlineto{\pgfqpoint{7.172851in}{7.750895in}}%
\pgfpathlineto{\pgfqpoint{7.180425in}{7.750895in}}%
\pgfpathlineto{\pgfqpoint{7.180425in}{7.748144in}}%
\pgfpathlineto{\pgfqpoint{7.187998in}{7.748144in}}%
\pgfpathlineto{\pgfqpoint{7.187998in}{7.742089in}}%
\pgfpathlineto{\pgfqpoint{7.195570in}{7.742089in}}%
\pgfpathlineto{\pgfqpoint{7.195570in}{7.739534in}}%
\pgfpathlineto{\pgfqpoint{7.199356in}{7.739534in}}%
\pgfpathlineto{\pgfqpoint{7.199356in}{7.739534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{7.728000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.888557in}{7.728000in}}%
\pgfpathlineto{\pgfqpoint{2.888557in}{8.299200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{7.728000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.220666in}{7.728000in}}%
\pgfpathlineto{\pgfqpoint{0.220666in}{8.299200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{7.728000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.756443in}{7.728000in}}%
\pgfpathlineto{\pgfqpoint{0.756443in}{8.299200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{7.728000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.042262in}{7.728000in}}%
\pgfpathlineto{\pgfqpoint{2.042262in}{8.299200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{7.728000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.228792in}{7.728000in}}%
\pgfpathlineto{\pgfqpoint{5.228792in}{8.299200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072700in}{7.728000in}}%
\pgfpathlineto{\pgfqpoint{0.072700in}{8.289200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197300in}{7.728000in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{8.289200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072700in}{7.728000in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{7.728000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072700in}{8.289200in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{8.289200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.915191in,y=8.261140in,left,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MgII}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247300in, y=8.120602in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont SiIV\ }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247300in, y=7.996188in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont +OIV}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.783077in,y=8.205020in,left,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont CIV}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.068896in,y=8.205020in,left,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont CIII}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.255426in,y=8.205020in,left,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MgII}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.197300in,y=8.407052in,right,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont projected quasars (\(\displaystyle z = 1.06\) and \(\displaystyle 1.688\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.079825in,y=8.378992in,left,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont NTT/EFOSC2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.635000in,y=8.305189in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont J0240-0208}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072700in}{6.992000in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{6.992000in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{7.553200in}}%
\pgfpathlineto{\pgfqpoint{0.072700in}{7.553200in}}%
\pgfpathlineto{\pgfqpoint{0.072700in}{6.992000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{6.992000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633872in}{6.992000in}}%
\pgfpathlineto{\pgfqpoint{2.633872in}{7.553200in}}%
\pgfpathlineto{\pgfqpoint{2.648569in}{7.553200in}}%
\pgfpathlineto{\pgfqpoint{2.648569in}{6.992000in}}%
\pgfpathlineto{\pgfqpoint{2.633872in}{6.992000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{6.992000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054984in}{6.992000in}}%
\pgfpathlineto{\pgfqpoint{3.054984in}{7.553200in}}%
\pgfpathlineto{\pgfqpoint{3.069840in}{7.553200in}}%
\pgfpathlineto{\pgfqpoint{3.069840in}{6.992000in}}%
\pgfpathlineto{\pgfqpoint{3.054984in}{6.992000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{6.992000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340778in}{6.992000in}}%
\pgfpathlineto{\pgfqpoint{4.340778in}{7.553200in}}%
\pgfpathlineto{\pgfqpoint{4.462348in}{7.553200in}}%
\pgfpathlineto{\pgfqpoint{4.462348in}{6.992000in}}%
\pgfpathlineto{\pgfqpoint{4.340778in}{6.992000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{6.992000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309021in}{6.992000in}}%
\pgfpathlineto{\pgfqpoint{5.309021in}{7.553200in}}%
\pgfpathlineto{\pgfqpoint{5.492530in}{7.553200in}}%
\pgfpathlineto{\pgfqpoint{5.492530in}{6.992000in}}%
\pgfpathlineto{\pgfqpoint{5.309021in}{6.992000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{6.992000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974307in}{6.992000in}}%
\pgfpathlineto{\pgfqpoint{5.974307in}{7.553200in}}%
\pgfpathlineto{\pgfqpoint{6.340984in}{7.553200in}}%
\pgfpathlineto{\pgfqpoint{6.340984in}{6.992000in}}%
\pgfpathlineto{\pgfqpoint{5.974307in}{6.992000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{6.992000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.109405in}{6.992000in}}%
\pgfpathlineto{\pgfqpoint{7.109405in}{7.553200in}}%
\pgfpathlineto{\pgfqpoint{7.652859in}{7.553200in}}%
\pgfpathlineto{\pgfqpoint{7.652859in}{6.992000in}}%
\pgfpathlineto{\pgfqpoint{7.109405in}{6.992000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538795in}{6.992000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870496in}{6.992000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202197in}{6.992000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533898in}{6.992000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865599in}{6.992000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.197300in}{6.992000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{6.992000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.077311in}{7.085812in}}%
\pgfpathlineto{\pgfqpoint{0.080581in}{7.085812in}}%
\pgfpathlineto{\pgfqpoint{0.080581in}{7.097788in}}%
\pgfpathlineto{\pgfqpoint{0.087123in}{7.097788in}}%
\pgfpathlineto{\pgfqpoint{0.087123in}{7.080088in}}%
\pgfpathlineto{\pgfqpoint{0.093667in}{7.080088in}}%
\pgfpathlineto{\pgfqpoint{0.093667in}{7.164153in}}%
\pgfpathlineto{\pgfqpoint{0.100215in}{7.164153in}}%
\pgfpathlineto{\pgfqpoint{0.100215in}{7.141597in}}%
\pgfpathlineto{\pgfqpoint{0.106765in}{7.141597in}}%
\pgfpathlineto{\pgfqpoint{0.106765in}{7.134336in}}%
\pgfpathlineto{\pgfqpoint{0.119874in}{7.133702in}}%
\pgfpathlineto{\pgfqpoint{0.119874in}{7.222078in}}%
\pgfpathlineto{\pgfqpoint{0.126433in}{7.222078in}}%
\pgfpathlineto{\pgfqpoint{0.126433in}{7.185041in}}%
\pgfpathlineto{\pgfqpoint{0.132994in}{7.185041in}}%
\pgfpathlineto{\pgfqpoint{0.132994in}{7.193194in}}%
\pgfpathlineto{\pgfqpoint{0.139559in}{7.193194in}}%
\pgfpathlineto{\pgfqpoint{0.139559in}{7.148600in}}%
\pgfpathlineto{\pgfqpoint{0.146126in}{7.148600in}}%
\pgfpathlineto{\pgfqpoint{0.146126in}{7.103349in}}%
\pgfpathlineto{\pgfqpoint{0.152697in}{7.103349in}}%
\pgfpathlineto{\pgfqpoint{0.152697in}{7.091124in}}%
\pgfpathlineto{\pgfqpoint{0.159270in}{7.091124in}}%
\pgfpathlineto{\pgfqpoint{0.159270in}{7.088837in}}%
\pgfpathlineto{\pgfqpoint{0.165846in}{7.088837in}}%
\pgfpathlineto{\pgfqpoint{0.165846in}{7.032195in}}%
\pgfpathlineto{\pgfqpoint{0.172425in}{7.032195in}}%
\pgfpathlineto{\pgfqpoint{0.172425in}{7.086009in}}%
\pgfpathlineto{\pgfqpoint{0.179006in}{7.086009in}}%
\pgfpathlineto{\pgfqpoint{0.179006in}{7.066671in}}%
\pgfpathlineto{\pgfqpoint{0.185591in}{7.066671in}}%
\pgfpathlineto{\pgfqpoint{0.185591in}{7.045509in}}%
\pgfpathlineto{\pgfqpoint{0.192178in}{7.045509in}}%
\pgfpathlineto{\pgfqpoint{0.192178in}{7.086276in}}%
\pgfpathlineto{\pgfqpoint{0.198769in}{7.086276in}}%
\pgfpathlineto{\pgfqpoint{0.198769in}{7.072994in}}%
\pgfpathlineto{\pgfqpoint{0.205362in}{7.072994in}}%
\pgfpathlineto{\pgfqpoint{0.205362in}{7.091054in}}%
\pgfpathlineto{\pgfqpoint{0.211958in}{7.091054in}}%
\pgfpathlineto{\pgfqpoint{0.211958in}{7.098380in}}%
\pgfpathlineto{\pgfqpoint{0.218556in}{7.098380in}}%
\pgfpathlineto{\pgfqpoint{0.218556in}{7.103554in}}%
\pgfpathlineto{\pgfqpoint{0.225158in}{7.103554in}}%
\pgfpathlineto{\pgfqpoint{0.225158in}{7.070475in}}%
\pgfpathlineto{\pgfqpoint{0.231762in}{7.070475in}}%
\pgfpathlineto{\pgfqpoint{0.231762in}{7.083100in}}%
\pgfpathlineto{\pgfqpoint{0.238370in}{7.083100in}}%
\pgfpathlineto{\pgfqpoint{0.238370in}{7.099252in}}%
\pgfpathlineto{\pgfqpoint{0.244980in}{7.099252in}}%
\pgfpathlineto{\pgfqpoint{0.244980in}{7.074417in}}%
\pgfpathlineto{\pgfqpoint{0.251592in}{7.074417in}}%
\pgfpathlineto{\pgfqpoint{0.251592in}{7.059864in}}%
\pgfpathlineto{\pgfqpoint{0.258208in}{7.059864in}}%
\pgfpathlineto{\pgfqpoint{0.258208in}{7.070610in}}%
\pgfpathlineto{\pgfqpoint{0.264826in}{7.070610in}}%
\pgfpathlineto{\pgfqpoint{0.264826in}{7.054354in}}%
\pgfpathlineto{\pgfqpoint{0.271448in}{7.054354in}}%
\pgfpathlineto{\pgfqpoint{0.271448in}{7.045047in}}%
\pgfpathlineto{\pgfqpoint{0.278072in}{7.045047in}}%
\pgfpathlineto{\pgfqpoint{0.278072in}{7.053288in}}%
\pgfpathlineto{\pgfqpoint{0.284698in}{7.053288in}}%
\pgfpathlineto{\pgfqpoint{0.284698in}{7.045111in}}%
\pgfpathlineto{\pgfqpoint{0.291328in}{7.045111in}}%
\pgfpathlineto{\pgfqpoint{0.291328in}{7.038850in}}%
\pgfpathlineto{\pgfqpoint{0.297960in}{7.038850in}}%
\pgfpathlineto{\pgfqpoint{0.297960in}{7.032401in}}%
\pgfpathlineto{\pgfqpoint{0.304595in}{7.032401in}}%
\pgfpathlineto{\pgfqpoint{0.304595in}{7.050547in}}%
\pgfpathlineto{\pgfqpoint{0.311233in}{7.050547in}}%
\pgfpathlineto{\pgfqpoint{0.311233in}{7.038355in}}%
\pgfpathlineto{\pgfqpoint{0.317874in}{7.038355in}}%
\pgfpathlineto{\pgfqpoint{0.317874in}{7.048911in}}%
\pgfpathlineto{\pgfqpoint{0.324518in}{7.048911in}}%
\pgfpathlineto{\pgfqpoint{0.324518in}{7.025170in}}%
\pgfpathlineto{\pgfqpoint{0.331164in}{7.025170in}}%
\pgfpathlineto{\pgfqpoint{0.331164in}{7.048147in}}%
\pgfpathlineto{\pgfqpoint{0.337813in}{7.048147in}}%
\pgfpathlineto{\pgfqpoint{0.337813in}{7.016826in}}%
\pgfpathlineto{\pgfqpoint{0.344464in}{7.016826in}}%
\pgfpathlineto{\pgfqpoint{0.344464in}{7.028334in}}%
\pgfpathlineto{\pgfqpoint{0.351119in}{7.028334in}}%
\pgfpathlineto{\pgfqpoint{0.351119in}{7.038509in}}%
\pgfpathlineto{\pgfqpoint{0.357776in}{7.038509in}}%
\pgfpathlineto{\pgfqpoint{0.357776in}{7.044509in}}%
\pgfpathlineto{\pgfqpoint{0.364436in}{7.044509in}}%
\pgfpathlineto{\pgfqpoint{0.364436in}{7.037768in}}%
\pgfpathlineto{\pgfqpoint{0.371099in}{7.037768in}}%
\pgfpathlineto{\pgfqpoint{0.371099in}{7.031375in}}%
\pgfpathlineto{\pgfqpoint{0.377764in}{7.031375in}}%
\pgfpathlineto{\pgfqpoint{0.377764in}{7.028535in}}%
\pgfpathlineto{\pgfqpoint{0.384432in}{7.028535in}}%
\pgfpathlineto{\pgfqpoint{0.384432in}{7.022371in}}%
\pgfpathlineto{\pgfqpoint{0.391103in}{7.022371in}}%
\pgfpathlineto{\pgfqpoint{0.391103in}{7.035356in}}%
\pgfpathlineto{\pgfqpoint{0.397777in}{7.035356in}}%
\pgfpathlineto{\pgfqpoint{0.397777in}{7.041785in}}%
\pgfpathlineto{\pgfqpoint{0.404453in}{7.041785in}}%
\pgfpathlineto{\pgfqpoint{0.404453in}{7.019054in}}%
\pgfpathlineto{\pgfqpoint{0.411132in}{7.019054in}}%
\pgfpathlineto{\pgfqpoint{0.411132in}{7.017590in}}%
\pgfpathlineto{\pgfqpoint{0.417814in}{7.017590in}}%
\pgfpathlineto{\pgfqpoint{0.417814in}{7.012611in}}%
\pgfpathlineto{\pgfqpoint{0.424498in}{7.012611in}}%
\pgfpathlineto{\pgfqpoint{0.424498in}{7.036793in}}%
\pgfpathlineto{\pgfqpoint{0.431185in}{7.036793in}}%
\pgfpathlineto{\pgfqpoint{0.431185in}{7.023028in}}%
\pgfpathlineto{\pgfqpoint{0.437875in}{7.023028in}}%
\pgfpathlineto{\pgfqpoint{0.437875in}{7.017588in}}%
\pgfpathlineto{\pgfqpoint{0.444568in}{7.017588in}}%
\pgfpathlineto{\pgfqpoint{0.444568in}{7.030025in}}%
\pgfpathlineto{\pgfqpoint{0.451263in}{7.030025in}}%
\pgfpathlineto{\pgfqpoint{0.451263in}{7.048951in}}%
\pgfpathlineto{\pgfqpoint{0.457961in}{7.048951in}}%
\pgfpathlineto{\pgfqpoint{0.457961in}{7.022341in}}%
\pgfpathlineto{\pgfqpoint{0.464662in}{7.022341in}}%
\pgfpathlineto{\pgfqpoint{0.464662in}{7.031984in}}%
\pgfpathlineto{\pgfqpoint{0.471365in}{7.031984in}}%
\pgfpathlineto{\pgfqpoint{0.471365in}{7.026072in}}%
\pgfpathlineto{\pgfqpoint{0.478071in}{7.026072in}}%
\pgfpathlineto{\pgfqpoint{0.478071in}{7.029539in}}%
\pgfpathlineto{\pgfqpoint{0.484780in}{7.029539in}}%
\pgfpathlineto{\pgfqpoint{0.484780in}{7.042931in}}%
\pgfpathlineto{\pgfqpoint{0.491491in}{7.042931in}}%
\pgfpathlineto{\pgfqpoint{0.491491in}{7.046505in}}%
\pgfpathlineto{\pgfqpoint{0.498205in}{7.046505in}}%
\pgfpathlineto{\pgfqpoint{0.498205in}{7.035739in}}%
\pgfpathlineto{\pgfqpoint{0.504922in}{7.035739in}}%
\pgfpathlineto{\pgfqpoint{0.504922in}{7.048847in}}%
\pgfpathlineto{\pgfqpoint{0.511641in}{7.048847in}}%
\pgfpathmoveto{\pgfqpoint{0.558750in}{7.042282in}}%
\pgfpathlineto{\pgfqpoint{0.565491in}{7.042282in}}%
\pgfpathlineto{\pgfqpoint{0.565491in}{7.030730in}}%
\pgfpathlineto{\pgfqpoint{0.578979in}{7.031179in}}%
\pgfpathlineto{\pgfqpoint{0.578979in}{7.046204in}}%
\pgfpathlineto{\pgfqpoint{0.585728in}{7.046204in}}%
\pgfpathlineto{\pgfqpoint{0.585728in}{7.029028in}}%
\pgfpathlineto{\pgfqpoint{0.592479in}{7.029028in}}%
\pgfpathlineto{\pgfqpoint{0.592479in}{7.030339in}}%
\pgfpathlineto{\pgfqpoint{0.599232in}{7.030339in}}%
\pgfpathlineto{\pgfqpoint{0.599232in}{7.024445in}}%
\pgfpathlineto{\pgfqpoint{0.605988in}{7.024445in}}%
\pgfpathlineto{\pgfqpoint{0.605988in}{7.040620in}}%
\pgfpathlineto{\pgfqpoint{0.612747in}{7.040620in}}%
\pgfpathlineto{\pgfqpoint{0.612747in}{7.032730in}}%
\pgfpathlineto{\pgfqpoint{0.619508in}{7.032730in}}%
\pgfpathlineto{\pgfqpoint{0.619508in}{7.041460in}}%
\pgfpathlineto{\pgfqpoint{0.626272in}{7.041460in}}%
\pgfpathlineto{\pgfqpoint{0.626272in}{7.030953in}}%
\pgfpathlineto{\pgfqpoint{0.633039in}{7.030953in}}%
\pgfpathlineto{\pgfqpoint{0.633039in}{7.037040in}}%
\pgfpathlineto{\pgfqpoint{0.639808in}{7.037040in}}%
\pgfpathlineto{\pgfqpoint{0.639808in}{7.034964in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{7.034964in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{7.027172in}}%
\pgfpathlineto{\pgfqpoint{0.653354in}{7.027172in}}%
\pgfpathlineto{\pgfqpoint{0.653354in}{7.030200in}}%
\pgfpathlineto{\pgfqpoint{0.660131in}{7.030200in}}%
\pgfpathlineto{\pgfqpoint{0.660131in}{7.028260in}}%
\pgfpathlineto{\pgfqpoint{0.666910in}{7.028260in}}%
\pgfpathlineto{\pgfqpoint{0.666910in}{7.020277in}}%
\pgfpathlineto{\pgfqpoint{0.673692in}{7.020277in}}%
\pgfpathlineto{\pgfqpoint{0.673692in}{7.034525in}}%
\pgfpathlineto{\pgfqpoint{0.680477in}{7.034525in}}%
\pgfpathlineto{\pgfqpoint{0.680477in}{7.022275in}}%
\pgfpathlineto{\pgfqpoint{0.687264in}{7.022275in}}%
\pgfpathlineto{\pgfqpoint{0.687264in}{7.028555in}}%
\pgfpathlineto{\pgfqpoint{0.694053in}{7.028555in}}%
\pgfpathlineto{\pgfqpoint{0.694053in}{7.038466in}}%
\pgfpathlineto{\pgfqpoint{0.700845in}{7.038466in}}%
\pgfpathlineto{\pgfqpoint{0.700845in}{7.013403in}}%
\pgfpathlineto{\pgfqpoint{0.707640in}{7.013403in}}%
\pgfpathlineto{\pgfqpoint{0.707640in}{7.037793in}}%
\pgfpathlineto{\pgfqpoint{0.714438in}{7.037793in}}%
\pgfpathlineto{\pgfqpoint{0.714438in}{7.013382in}}%
\pgfpathlineto{\pgfqpoint{0.721237in}{7.013382in}}%
\pgfpathlineto{\pgfqpoint{0.721237in}{7.040181in}}%
\pgfpathlineto{\pgfqpoint{0.734845in}{7.040452in}}%
\pgfpathlineto{\pgfqpoint{0.734845in}{7.025901in}}%
\pgfpathlineto{\pgfqpoint{0.741652in}{7.025901in}}%
\pgfpathlineto{\pgfqpoint{0.741652in}{7.029924in}}%
\pgfpathlineto{\pgfqpoint{0.748462in}{7.029924in}}%
\pgfpathlineto{\pgfqpoint{0.748462in}{7.033414in}}%
\pgfpathlineto{\pgfqpoint{0.755275in}{7.033414in}}%
\pgfpathlineto{\pgfqpoint{0.755275in}{7.022341in}}%
\pgfpathlineto{\pgfqpoint{0.768907in}{7.021892in}}%
\pgfpathmoveto{\pgfqpoint{0.803032in}{7.026741in}}%
\pgfpathlineto{\pgfqpoint{0.809865in}{7.026741in}}%
\pgfpathlineto{\pgfqpoint{0.809865in}{7.033122in}}%
\pgfpathlineto{\pgfqpoint{0.816700in}{7.033122in}}%
\pgfpathlineto{\pgfqpoint{0.816700in}{7.043839in}}%
\pgfpathlineto{\pgfqpoint{0.823537in}{7.043839in}}%
\pgfpathlineto{\pgfqpoint{0.823537in}{7.029151in}}%
\pgfpathlineto{\pgfqpoint{0.830377in}{7.029151in}}%
\pgfpathlineto{\pgfqpoint{0.830377in}{7.041282in}}%
\pgfpathlineto{\pgfqpoint{0.837220in}{7.041282in}}%
\pgfpathlineto{\pgfqpoint{0.837220in}{7.047368in}}%
\pgfpathlineto{\pgfqpoint{0.844065in}{7.047368in}}%
\pgfpathlineto{\pgfqpoint{0.844065in}{7.035029in}}%
\pgfpathlineto{\pgfqpoint{0.850912in}{7.035029in}}%
\pgfpathlineto{\pgfqpoint{0.850912in}{7.039457in}}%
\pgfpathlineto{\pgfqpoint{0.857762in}{7.039457in}}%
\pgfpathlineto{\pgfqpoint{0.857762in}{7.032170in}}%
\pgfpathlineto{\pgfqpoint{0.864614in}{7.032170in}}%
\pgfpathlineto{\pgfqpoint{0.864614in}{7.052779in}}%
\pgfpathlineto{\pgfqpoint{0.871469in}{7.052779in}}%
\pgfpathlineto{\pgfqpoint{0.871469in}{7.057557in}}%
\pgfpathlineto{\pgfqpoint{0.878326in}{7.057557in}}%
\pgfpathlineto{\pgfqpoint{0.878326in}{7.041276in}}%
\pgfpathlineto{\pgfqpoint{0.885186in}{7.041276in}}%
\pgfpathlineto{\pgfqpoint{0.885186in}{7.036951in}}%
\pgfpathlineto{\pgfqpoint{0.892048in}{7.036951in}}%
\pgfpathlineto{\pgfqpoint{0.892048in}{7.050239in}}%
\pgfpathlineto{\pgfqpoint{0.898913in}{7.050239in}}%
\pgfpathlineto{\pgfqpoint{0.898913in}{7.038675in}}%
\pgfpathlineto{\pgfqpoint{0.905780in}{7.038675in}}%
\pgfpathlineto{\pgfqpoint{0.905780in}{7.041982in}}%
\pgfpathlineto{\pgfqpoint{0.912649in}{7.041982in}}%
\pgfpathlineto{\pgfqpoint{0.912649in}{7.044007in}}%
\pgfpathlineto{\pgfqpoint{0.926395in}{7.043755in}}%
\pgfpathlineto{\pgfqpoint{0.926395in}{7.032349in}}%
\pgfpathlineto{\pgfqpoint{0.940151in}{7.033023in}}%
\pgfpathlineto{\pgfqpoint{0.940151in}{7.034353in}}%
\pgfpathlineto{\pgfqpoint{0.960803in}{7.034503in}}%
\pgfpathlineto{\pgfqpoint{0.960803in}{7.027530in}}%
\pgfpathlineto{\pgfqpoint{0.967692in}{7.027530in}}%
\pgfpathlineto{\pgfqpoint{0.967692in}{7.034036in}}%
\pgfpathlineto{\pgfqpoint{0.974583in}{7.034036in}}%
\pgfpathlineto{\pgfqpoint{0.974583in}{7.044969in}}%
\pgfpathlineto{\pgfqpoint{0.981476in}{7.044969in}}%
\pgfpathlineto{\pgfqpoint{0.981476in}{7.028234in}}%
\pgfpathlineto{\pgfqpoint{0.995271in}{7.028294in}}%
\pgfpathlineto{\pgfqpoint{0.995271in}{7.030556in}}%
\pgfpathlineto{\pgfqpoint{1.002172in}{7.030556in}}%
\pgfpathlineto{\pgfqpoint{1.002172in}{7.025309in}}%
\pgfpathlineto{\pgfqpoint{1.009075in}{7.025309in}}%
\pgfpathlineto{\pgfqpoint{1.009075in}{7.022675in}}%
\pgfpathlineto{\pgfqpoint{1.015980in}{7.022675in}}%
\pgfpathlineto{\pgfqpoint{1.015980in}{7.029991in}}%
\pgfpathlineto{\pgfqpoint{1.022888in}{7.029991in}}%
\pgfpathlineto{\pgfqpoint{1.022888in}{7.016972in}}%
\pgfpathlineto{\pgfqpoint{1.029798in}{7.016972in}}%
\pgfpathlineto{\pgfqpoint{1.029798in}{7.026660in}}%
\pgfpathlineto{\pgfqpoint{1.043626in}{7.026218in}}%
\pgfpathlineto{\pgfqpoint{1.043626in}{7.042030in}}%
\pgfpathlineto{\pgfqpoint{1.050543in}{7.042030in}}%
\pgfpathlineto{\pgfqpoint{1.050543in}{7.022796in}}%
\pgfpathlineto{\pgfqpoint{1.057463in}{7.022796in}}%
\pgfpathlineto{\pgfqpoint{1.057463in}{7.020876in}}%
\pgfpathlineto{\pgfqpoint{1.064385in}{7.020876in}}%
\pgfpathlineto{\pgfqpoint{1.064385in}{7.027345in}}%
\pgfpathlineto{\pgfqpoint{1.085165in}{7.028290in}}%
\pgfpathlineto{\pgfqpoint{1.085165in}{7.019210in}}%
\pgfpathlineto{\pgfqpoint{1.092096in}{7.019210in}}%
\pgfpathlineto{\pgfqpoint{1.092096in}{7.020517in}}%
\pgfpathlineto{\pgfqpoint{1.099030in}{7.020517in}}%
\pgfpathlineto{\pgfqpoint{1.099030in}{7.029306in}}%
\pgfpathlineto{\pgfqpoint{1.105966in}{7.029306in}}%
\pgfpathlineto{\pgfqpoint{1.105966in}{7.023973in}}%
\pgfpathlineto{\pgfqpoint{1.112905in}{7.023973in}}%
\pgfpathlineto{\pgfqpoint{1.112905in}{7.015607in}}%
\pgfpathlineto{\pgfqpoint{1.119845in}{7.015607in}}%
\pgfpathlineto{\pgfqpoint{1.119845in}{7.028378in}}%
\pgfpathlineto{\pgfqpoint{1.126788in}{7.028378in}}%
\pgfpathlineto{\pgfqpoint{1.126788in}{7.022870in}}%
\pgfpathlineto{\pgfqpoint{1.133734in}{7.022870in}}%
\pgfpathlineto{\pgfqpoint{1.133734in}{7.027587in}}%
\pgfpathlineto{\pgfqpoint{1.140681in}{7.027587in}}%
\pgfpathlineto{\pgfqpoint{1.140681in}{7.030871in}}%
\pgfpathlineto{\pgfqpoint{1.147631in}{7.030871in}}%
\pgfpathlineto{\pgfqpoint{1.147631in}{7.025919in}}%
\pgfpathlineto{\pgfqpoint{1.154584in}{7.025919in}}%
\pgfpathlineto{\pgfqpoint{1.154584in}{7.015466in}}%
\pgfpathlineto{\pgfqpoint{1.161538in}{7.015466in}}%
\pgfpathlineto{\pgfqpoint{1.161538in}{7.028023in}}%
\pgfpathlineto{\pgfqpoint{1.168495in}{7.028023in}}%
\pgfpathlineto{\pgfqpoint{1.168495in}{7.022140in}}%
\pgfpathlineto{\pgfqpoint{1.175454in}{7.022140in}}%
\pgfpathlineto{\pgfqpoint{1.175454in}{7.029473in}}%
\pgfpathlineto{\pgfqpoint{1.189379in}{7.028872in}}%
\pgfpathlineto{\pgfqpoint{1.189379in}{7.010263in}}%
\pgfpathlineto{\pgfqpoint{1.196345in}{7.010263in}}%
\pgfpathlineto{\pgfqpoint{1.196345in}{7.041575in}}%
\pgfpathlineto{\pgfqpoint{1.203313in}{7.041575in}}%
\pgfpathlineto{\pgfqpoint{1.203313in}{7.021476in}}%
\pgfpathlineto{\pgfqpoint{1.210284in}{7.021476in}}%
\pgfpathlineto{\pgfqpoint{1.210284in}{7.037620in}}%
\pgfpathlineto{\pgfqpoint{1.217257in}{7.037620in}}%
\pgfpathlineto{\pgfqpoint{1.217257in}{7.032227in}}%
\pgfpathlineto{\pgfqpoint{1.224232in}{7.032227in}}%
\pgfpathlineto{\pgfqpoint{1.224232in}{7.034488in}}%
\pgfpathlineto{\pgfqpoint{1.231209in}{7.034488in}}%
\pgfpathlineto{\pgfqpoint{1.231209in}{7.033123in}}%
\pgfpathlineto{\pgfqpoint{1.238189in}{7.033123in}}%
\pgfpathlineto{\pgfqpoint{1.238189in}{7.028012in}}%
\pgfpathlineto{\pgfqpoint{1.245170in}{7.028012in}}%
\pgfpathlineto{\pgfqpoint{1.245170in}{7.024883in}}%
\pgfpathlineto{\pgfqpoint{1.252155in}{7.024883in}}%
\pgfpathlineto{\pgfqpoint{1.252155in}{7.020252in}}%
\pgfpathlineto{\pgfqpoint{1.259141in}{7.020252in}}%
\pgfpathlineto{\pgfqpoint{1.259141in}{7.035945in}}%
\pgfpathlineto{\pgfqpoint{1.266129in}{7.035945in}}%
\pgfpathlineto{\pgfqpoint{1.266129in}{7.024075in}}%
\pgfpathlineto{\pgfqpoint{1.273120in}{7.024075in}}%
\pgfpathlineto{\pgfqpoint{1.273120in}{7.033008in}}%
\pgfpathlineto{\pgfqpoint{1.280113in}{7.033008in}}%
\pgfpathlineto{\pgfqpoint{1.280113in}{7.029150in}}%
\pgfpathlineto{\pgfqpoint{1.287108in}{7.029150in}}%
\pgfpathlineto{\pgfqpoint{1.287108in}{7.017139in}}%
\pgfpathlineto{\pgfqpoint{1.294106in}{7.017139in}}%
\pgfpathlineto{\pgfqpoint{1.294106in}{7.029671in}}%
\pgfpathlineto{\pgfqpoint{1.301106in}{7.029671in}}%
\pgfpathlineto{\pgfqpoint{1.301106in}{7.021385in}}%
\pgfpathlineto{\pgfqpoint{1.308108in}{7.021385in}}%
\pgfpathlineto{\pgfqpoint{1.308108in}{7.025423in}}%
\pgfpathlineto{\pgfqpoint{1.322118in}{7.026311in}}%
\pgfpathlineto{\pgfqpoint{1.322118in}{7.029695in}}%
\pgfpathlineto{\pgfqpoint{1.329127in}{7.029695in}}%
\pgfpathlineto{\pgfqpoint{1.329127in}{7.024100in}}%
\pgfpathlineto{\pgfqpoint{1.336137in}{7.024100in}}%
\pgfpathlineto{\pgfqpoint{1.336137in}{7.035484in}}%
\pgfpathlineto{\pgfqpoint{1.343150in}{7.035484in}}%
\pgfpathlineto{\pgfqpoint{1.343150in}{7.041932in}}%
\pgfpathlineto{\pgfqpoint{1.350165in}{7.041932in}}%
\pgfpathlineto{\pgfqpoint{1.350165in}{7.032802in}}%
\pgfpathlineto{\pgfqpoint{1.357183in}{7.032802in}}%
\pgfpathlineto{\pgfqpoint{1.357183in}{7.040348in}}%
\pgfpathlineto{\pgfqpoint{1.364202in}{7.040348in}}%
\pgfpathlineto{\pgfqpoint{1.364202in}{7.030352in}}%
\pgfpathlineto{\pgfqpoint{1.371224in}{7.030352in}}%
\pgfpathlineto{\pgfqpoint{1.371224in}{7.026508in}}%
\pgfpathlineto{\pgfqpoint{1.378248in}{7.026508in}}%
\pgfpathlineto{\pgfqpoint{1.378248in}{7.042661in}}%
\pgfpathlineto{\pgfqpoint{1.385274in}{7.042661in}}%
\pgfpathlineto{\pgfqpoint{1.385274in}{7.024607in}}%
\pgfpathlineto{\pgfqpoint{1.392302in}{7.024607in}}%
\pgfpathlineto{\pgfqpoint{1.392302in}{7.039263in}}%
\pgfpathlineto{\pgfqpoint{1.399333in}{7.039263in}}%
\pgfpathlineto{\pgfqpoint{1.399333in}{7.036851in}}%
\pgfpathlineto{\pgfqpoint{1.406365in}{7.036851in}}%
\pgfpathlineto{\pgfqpoint{1.406365in}{7.045250in}}%
\pgfpathlineto{\pgfqpoint{1.413400in}{7.045250in}}%
\pgfpathlineto{\pgfqpoint{1.413400in}{7.040408in}}%
\pgfpathlineto{\pgfqpoint{1.420437in}{7.040408in}}%
\pgfpathlineto{\pgfqpoint{1.420437in}{7.046756in}}%
\pgfpathlineto{\pgfqpoint{1.427476in}{7.046756in}}%
\pgfpathlineto{\pgfqpoint{1.427476in}{7.055176in}}%
\pgfpathlineto{\pgfqpoint{1.441560in}{7.056011in}}%
\pgfpathlineto{\pgfqpoint{1.441560in}{7.066356in}}%
\pgfpathlineto{\pgfqpoint{1.448606in}{7.066356in}}%
\pgfpathlineto{\pgfqpoint{1.448606in}{7.074737in}}%
\pgfpathlineto{\pgfqpoint{1.455653in}{7.074737in}}%
\pgfpathlineto{\pgfqpoint{1.455653in}{7.087504in}}%
\pgfpathlineto{\pgfqpoint{1.469755in}{7.087739in}}%
\pgfpathlineto{\pgfqpoint{1.469755in}{7.100071in}}%
\pgfpathlineto{\pgfqpoint{1.476809in}{7.100071in}}%
\pgfpathlineto{\pgfqpoint{1.476809in}{7.109329in}}%
\pgfpathlineto{\pgfqpoint{1.483865in}{7.109329in}}%
\pgfpathlineto{\pgfqpoint{1.483865in}{7.097872in}}%
\pgfpathlineto{\pgfqpoint{1.490923in}{7.097872in}}%
\pgfpathlineto{\pgfqpoint{1.490923in}{7.105840in}}%
\pgfpathlineto{\pgfqpoint{1.497984in}{7.105840in}}%
\pgfpathlineto{\pgfqpoint{1.497984in}{7.125951in}}%
\pgfpathlineto{\pgfqpoint{1.505046in}{7.125951in}}%
\pgfpathlineto{\pgfqpoint{1.505046in}{7.099967in}}%
\pgfpathlineto{\pgfqpoint{1.512111in}{7.099967in}}%
\pgfpathlineto{\pgfqpoint{1.512111in}{7.092814in}}%
\pgfpathlineto{\pgfqpoint{1.519178in}{7.092814in}}%
\pgfpathlineto{\pgfqpoint{1.519178in}{7.074607in}}%
\pgfpathlineto{\pgfqpoint{1.526246in}{7.074607in}}%
\pgfpathlineto{\pgfqpoint{1.526246in}{7.085915in}}%
\pgfpathlineto{\pgfqpoint{1.533317in}{7.085915in}}%
\pgfpathlineto{\pgfqpoint{1.533317in}{7.053036in}}%
\pgfpathlineto{\pgfqpoint{1.540390in}{7.053036in}}%
\pgfpathlineto{\pgfqpoint{1.540390in}{7.046915in}}%
\pgfpathlineto{\pgfqpoint{1.547465in}{7.046915in}}%
\pgfpathlineto{\pgfqpoint{1.547465in}{7.055908in}}%
\pgfpathlineto{\pgfqpoint{1.554542in}{7.055908in}}%
\pgfpathlineto{\pgfqpoint{1.554542in}{7.043387in}}%
\pgfpathlineto{\pgfqpoint{1.568703in}{7.044404in}}%
\pgfpathlineto{\pgfqpoint{1.568703in}{7.040765in}}%
\pgfpathlineto{\pgfqpoint{1.575786in}{7.040765in}}%
\pgfpathlineto{\pgfqpoint{1.575786in}{7.030176in}}%
\pgfpathlineto{\pgfqpoint{1.582872in}{7.030176in}}%
\pgfpathlineto{\pgfqpoint{1.582872in}{7.043112in}}%
\pgfpathlineto{\pgfqpoint{1.589959in}{7.043112in}}%
\pgfpathlineto{\pgfqpoint{1.589959in}{7.045434in}}%
\pgfpathlineto{\pgfqpoint{1.597049in}{7.045434in}}%
\pgfpathlineto{\pgfqpoint{1.597049in}{7.038767in}}%
\pgfpathlineto{\pgfqpoint{1.604141in}{7.038767in}}%
\pgfpathlineto{\pgfqpoint{1.604141in}{7.033016in}}%
\pgfpathlineto{\pgfqpoint{1.611234in}{7.033016in}}%
\pgfpathlineto{\pgfqpoint{1.611234in}{7.027498in}}%
\pgfpathlineto{\pgfqpoint{1.618330in}{7.027498in}}%
\pgfpathlineto{\pgfqpoint{1.618330in}{7.042794in}}%
\pgfpathlineto{\pgfqpoint{1.625428in}{7.042794in}}%
\pgfpathlineto{\pgfqpoint{1.625428in}{7.027858in}}%
\pgfpathlineto{\pgfqpoint{1.632528in}{7.027858in}}%
\pgfpathlineto{\pgfqpoint{1.632528in}{7.030401in}}%
\pgfpathlineto{\pgfqpoint{1.639629in}{7.030401in}}%
\pgfpathlineto{\pgfqpoint{1.639629in}{7.017736in}}%
\pgfpathlineto{\pgfqpoint{1.646733in}{7.017736in}}%
\pgfpathlineto{\pgfqpoint{1.646733in}{7.029633in}}%
\pgfpathlineto{\pgfqpoint{1.653839in}{7.029633in}}%
\pgfpathlineto{\pgfqpoint{1.653839in}{7.034821in}}%
\pgfpathlineto{\pgfqpoint{1.660947in}{7.034821in}}%
\pgfpathlineto{\pgfqpoint{1.660947in}{7.031658in}}%
\pgfpathlineto{\pgfqpoint{1.675169in}{7.032452in}}%
\pgfpathlineto{\pgfqpoint{1.675169in}{7.016541in}}%
\pgfpathlineto{\pgfqpoint{1.682283in}{7.016541in}}%
\pgfpathlineto{\pgfqpoint{1.682283in}{7.023585in}}%
\pgfpathlineto{\pgfqpoint{1.689399in}{7.023585in}}%
\pgfpathlineto{\pgfqpoint{1.689399in}{7.032452in}}%
\pgfpathlineto{\pgfqpoint{1.696517in}{7.032452in}}%
\pgfpathlineto{\pgfqpoint{1.696517in}{7.035733in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{7.035733in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{7.028318in}}%
\pgfpathlineto{\pgfqpoint{1.710760in}{7.028318in}}%
\pgfpathlineto{\pgfqpoint{1.710760in}{7.031059in}}%
\pgfpathlineto{\pgfqpoint{1.717884in}{7.031059in}}%
\pgfpathlineto{\pgfqpoint{1.717884in}{7.034753in}}%
\pgfpathlineto{\pgfqpoint{1.732138in}{7.033774in}}%
\pgfpathlineto{\pgfqpoint{1.732138in}{7.041432in}}%
\pgfpathlineto{\pgfqpoint{1.739268in}{7.041432in}}%
\pgfpathlineto{\pgfqpoint{1.739268in}{7.027587in}}%
\pgfpathlineto{\pgfqpoint{1.753534in}{7.027901in}}%
\pgfpathlineto{\pgfqpoint{1.753534in}{7.029079in}}%
\pgfpathlineto{\pgfqpoint{1.760670in}{7.029079in}}%
\pgfpathlineto{\pgfqpoint{1.760670in}{7.030586in}}%
\pgfpathlineto{\pgfqpoint{1.767808in}{7.030586in}}%
\pgfpathlineto{\pgfqpoint{1.767808in}{7.021063in}}%
\pgfpathlineto{\pgfqpoint{1.774947in}{7.021063in}}%
\pgfpathlineto{\pgfqpoint{1.774947in}{7.023266in}}%
\pgfpathlineto{\pgfqpoint{1.782089in}{7.023266in}}%
\pgfpathlineto{\pgfqpoint{1.782089in}{7.027413in}}%
\pgfpathlineto{\pgfqpoint{1.789233in}{7.027413in}}%
\pgfpathlineto{\pgfqpoint{1.789233in}{7.019202in}}%
\pgfpathlineto{\pgfqpoint{1.796379in}{7.019202in}}%
\pgfpathlineto{\pgfqpoint{1.796379in}{7.029374in}}%
\pgfpathlineto{\pgfqpoint{1.803527in}{7.029374in}}%
\pgfpathlineto{\pgfqpoint{1.803527in}{7.038012in}}%
\pgfpathlineto{\pgfqpoint{1.810676in}{7.038012in}}%
\pgfpathlineto{\pgfqpoint{1.810676in}{7.029039in}}%
\pgfpathlineto{\pgfqpoint{1.817828in}{7.029039in}}%
\pgfpathlineto{\pgfqpoint{1.817828in}{7.038889in}}%
\pgfpathlineto{\pgfqpoint{1.824981in}{7.038889in}}%
\pgfpathlineto{\pgfqpoint{1.824981in}{7.037010in}}%
\pgfpathlineto{\pgfqpoint{1.832137in}{7.037010in}}%
\pgfpathlineto{\pgfqpoint{1.832137in}{7.028745in}}%
\pgfpathlineto{\pgfqpoint{1.839294in}{7.028745in}}%
\pgfpathlineto{\pgfqpoint{1.839294in}{7.026313in}}%
\pgfpathlineto{\pgfqpoint{1.853615in}{7.027336in}}%
\pgfpathlineto{\pgfqpoint{1.853615in}{7.036976in}}%
\pgfpathlineto{\pgfqpoint{1.860778in}{7.036976in}}%
\pgfpathlineto{\pgfqpoint{1.860778in}{7.039281in}}%
\pgfpathlineto{\pgfqpoint{1.875110in}{7.038801in}}%
\pgfpathlineto{\pgfqpoint{1.875110in}{7.029376in}}%
\pgfpathlineto{\pgfqpoint{1.889450in}{7.029947in}}%
\pgfpathlineto{\pgfqpoint{1.889450in}{7.035529in}}%
\pgfpathlineto{\pgfqpoint{1.903798in}{7.036279in}}%
\pgfpathlineto{\pgfqpoint{1.903798in}{7.030440in}}%
\pgfpathlineto{\pgfqpoint{1.910974in}{7.030440in}}%
\pgfpathlineto{\pgfqpoint{1.910974in}{7.032153in}}%
\pgfpathlineto{\pgfqpoint{1.918153in}{7.032153in}}%
\pgfpathlineto{\pgfqpoint{1.918153in}{7.029507in}}%
\pgfpathlineto{\pgfqpoint{1.932515in}{7.030471in}}%
\pgfpathlineto{\pgfqpoint{1.932515in}{7.036022in}}%
\pgfpathlineto{\pgfqpoint{1.939699in}{7.036022in}}%
\pgfpathlineto{\pgfqpoint{1.939699in}{7.024646in}}%
\pgfpathlineto{\pgfqpoint{1.954073in}{7.023556in}}%
\pgfpathlineto{\pgfqpoint{1.954073in}{7.044921in}}%
\pgfpathlineto{\pgfqpoint{1.961263in}{7.044921in}}%
\pgfpathlineto{\pgfqpoint{1.961263in}{7.026635in}}%
\pgfpathlineto{\pgfqpoint{1.968454in}{7.026635in}}%
\pgfpathlineto{\pgfqpoint{1.968454in}{7.035517in}}%
\pgfpathlineto{\pgfqpoint{1.975648in}{7.035517in}}%
\pgfpathlineto{\pgfqpoint{1.975648in}{7.021790in}}%
\pgfpathlineto{\pgfqpoint{1.982843in}{7.021790in}}%
\pgfpathlineto{\pgfqpoint{1.982843in}{7.025465in}}%
\pgfpathlineto{\pgfqpoint{1.990040in}{7.025465in}}%
\pgfpathlineto{\pgfqpoint{1.990040in}{7.032831in}}%
\pgfpathlineto{\pgfqpoint{1.997239in}{7.032831in}}%
\pgfpathlineto{\pgfqpoint{1.997239in}{7.022964in}}%
\pgfpathlineto{\pgfqpoint{2.011643in}{7.022299in}}%
\pgfpathlineto{\pgfqpoint{2.011643in}{7.019217in}}%
\pgfpathlineto{\pgfqpoint{2.018847in}{7.019217in}}%
\pgfpathlineto{\pgfqpoint{2.018847in}{7.037689in}}%
\pgfpathlineto{\pgfqpoint{2.026054in}{7.037689in}}%
\pgfpathlineto{\pgfqpoint{2.026054in}{7.025349in}}%
\pgfpathlineto{\pgfqpoint{2.033262in}{7.025349in}}%
\pgfpathlineto{\pgfqpoint{2.033262in}{7.034075in}}%
\pgfpathlineto{\pgfqpoint{2.040472in}{7.034075in}}%
\pgfpathlineto{\pgfqpoint{2.040472in}{7.025299in}}%
\pgfpathlineto{\pgfqpoint{2.047684in}{7.025299in}}%
\pgfpathlineto{\pgfqpoint{2.047684in}{7.017082in}}%
\pgfpathlineto{\pgfqpoint{2.054897in}{7.017082in}}%
\pgfpathlineto{\pgfqpoint{2.054897in}{7.024062in}}%
\pgfpathlineto{\pgfqpoint{2.062113in}{7.024062in}}%
\pgfpathlineto{\pgfqpoint{2.062113in}{7.020841in}}%
\pgfpathlineto{\pgfqpoint{2.069330in}{7.020841in}}%
\pgfpathlineto{\pgfqpoint{2.069330in}{7.025249in}}%
\pgfpathlineto{\pgfqpoint{2.076549in}{7.025249in}}%
\pgfpathlineto{\pgfqpoint{2.076549in}{7.021412in}}%
\pgfpathlineto{\pgfqpoint{2.083770in}{7.021412in}}%
\pgfpathlineto{\pgfqpoint{2.083770in}{7.026100in}}%
\pgfpathlineto{\pgfqpoint{2.090993in}{7.026100in}}%
\pgfpathlineto{\pgfqpoint{2.090993in}{7.027796in}}%
\pgfpathlineto{\pgfqpoint{2.098217in}{7.027796in}}%
\pgfpathlineto{\pgfqpoint{2.098217in}{7.025992in}}%
\pgfpathlineto{\pgfqpoint{2.105443in}{7.025992in}}%
\pgfpathlineto{\pgfqpoint{2.105443in}{7.018545in}}%
\pgfpathlineto{\pgfqpoint{2.112671in}{7.018545in}}%
\pgfpathlineto{\pgfqpoint{2.112671in}{7.021478in}}%
\pgfpathlineto{\pgfqpoint{2.119901in}{7.021478in}}%
\pgfpathlineto{\pgfqpoint{2.119901in}{7.019154in}}%
\pgfpathlineto{\pgfqpoint{2.127133in}{7.019154in}}%
\pgfpathlineto{\pgfqpoint{2.127133in}{7.023470in}}%
\pgfpathlineto{\pgfqpoint{2.134366in}{7.023470in}}%
\pgfpathlineto{\pgfqpoint{2.134366in}{7.020155in}}%
\pgfpathlineto{\pgfqpoint{2.141601in}{7.020155in}}%
\pgfpathlineto{\pgfqpoint{2.141601in}{7.028267in}}%
\pgfpathlineto{\pgfqpoint{2.148838in}{7.028267in}}%
\pgfpathlineto{\pgfqpoint{2.148838in}{7.020001in}}%
\pgfpathlineto{\pgfqpoint{2.156077in}{7.020001in}}%
\pgfpathlineto{\pgfqpoint{2.156077in}{7.022212in}}%
\pgfpathlineto{\pgfqpoint{2.163318in}{7.022212in}}%
\pgfpathlineto{\pgfqpoint{2.163318in}{7.018589in}}%
\pgfpathlineto{\pgfqpoint{2.170560in}{7.018589in}}%
\pgfpathlineto{\pgfqpoint{2.170560in}{7.025821in}}%
\pgfpathlineto{\pgfqpoint{2.177804in}{7.025821in}}%
\pgfpathlineto{\pgfqpoint{2.177804in}{7.016052in}}%
\pgfpathlineto{\pgfqpoint{2.185050in}{7.016052in}}%
\pgfpathlineto{\pgfqpoint{2.185050in}{7.026359in}}%
\pgfpathlineto{\pgfqpoint{2.192297in}{7.026359in}}%
\pgfpathlineto{\pgfqpoint{2.192297in}{7.019900in}}%
\pgfpathlineto{\pgfqpoint{2.199546in}{7.019900in}}%
\pgfpathlineto{\pgfqpoint{2.199546in}{7.023688in}}%
\pgfpathlineto{\pgfqpoint{2.206797in}{7.023688in}}%
\pgfpathlineto{\pgfqpoint{2.206797in}{7.029091in}}%
\pgfpathlineto{\pgfqpoint{2.214050in}{7.029091in}}%
\pgfpathlineto{\pgfqpoint{2.214050in}{7.031718in}}%
\pgfpathlineto{\pgfqpoint{2.221304in}{7.031718in}}%
\pgfpathlineto{\pgfqpoint{2.221304in}{7.018591in}}%
\pgfpathlineto{\pgfqpoint{2.228561in}{7.018591in}}%
\pgfpathlineto{\pgfqpoint{2.228561in}{7.025838in}}%
\pgfpathlineto{\pgfqpoint{2.243078in}{7.025303in}}%
\pgfpathlineto{\pgfqpoint{2.243078in}{7.020369in}}%
\pgfpathlineto{\pgfqpoint{2.250339in}{7.020369in}}%
\pgfpathlineto{\pgfqpoint{2.250339in}{7.025550in}}%
\pgfpathlineto{\pgfqpoint{2.264867in}{7.024877in}}%
\pgfpathlineto{\pgfqpoint{2.264867in}{7.023729in}}%
\pgfpathlineto{\pgfqpoint{2.272134in}{7.023729in}}%
\pgfpathlineto{\pgfqpoint{2.272134in}{7.028269in}}%
\pgfpathlineto{\pgfqpoint{2.279402in}{7.028269in}}%
\pgfpathlineto{\pgfqpoint{2.279402in}{7.018514in}}%
\pgfpathlineto{\pgfqpoint{2.286672in}{7.018514in}}%
\pgfpathlineto{\pgfqpoint{2.286672in}{7.031122in}}%
\pgfpathlineto{\pgfqpoint{2.293943in}{7.031122in}}%
\pgfpathlineto{\pgfqpoint{2.293943in}{7.020163in}}%
\pgfpathlineto{\pgfqpoint{2.301216in}{7.020163in}}%
\pgfpathlineto{\pgfqpoint{2.301216in}{7.015192in}}%
\pgfpathlineto{\pgfqpoint{2.308491in}{7.015192in}}%
\pgfpathlineto{\pgfqpoint{2.308491in}{7.033961in}}%
\pgfpathlineto{\pgfqpoint{2.315768in}{7.033961in}}%
\pgfpathlineto{\pgfqpoint{2.315768in}{7.024608in}}%
\pgfpathlineto{\pgfqpoint{2.323046in}{7.024608in}}%
\pgfpathlineto{\pgfqpoint{2.323046in}{7.034270in}}%
\pgfpathlineto{\pgfqpoint{2.330326in}{7.034270in}}%
\pgfpathlineto{\pgfqpoint{2.330326in}{7.024677in}}%
\pgfpathlineto{\pgfqpoint{2.337608in}{7.024677in}}%
\pgfpathlineto{\pgfqpoint{2.337608in}{7.029706in}}%
\pgfpathlineto{\pgfqpoint{2.344891in}{7.029706in}}%
\pgfpathlineto{\pgfqpoint{2.344891in}{7.018860in}}%
\pgfpathlineto{\pgfqpoint{2.352176in}{7.018860in}}%
\pgfpathlineto{\pgfqpoint{2.352176in}{7.014848in}}%
\pgfpathlineto{\pgfqpoint{2.359463in}{7.014848in}}%
\pgfpathlineto{\pgfqpoint{2.359463in}{7.024897in}}%
\pgfpathlineto{\pgfqpoint{2.374041in}{7.025639in}}%
\pgfpathlineto{\pgfqpoint{2.374041in}{7.026711in}}%
\pgfpathlineto{\pgfqpoint{2.388626in}{7.027749in}}%
\pgfpathlineto{\pgfqpoint{2.388626in}{7.018371in}}%
\pgfpathlineto{\pgfqpoint{2.403217in}{7.018034in}}%
\pgfpathlineto{\pgfqpoint{2.403217in}{7.023875in}}%
\pgfpathlineto{\pgfqpoint{2.410515in}{7.023875in}}%
\pgfpathlineto{\pgfqpoint{2.410515in}{7.025807in}}%
\pgfpathlineto{\pgfqpoint{2.425116in}{7.025289in}}%
\pgfpathlineto{\pgfqpoint{2.425116in}{7.024046in}}%
\pgfpathlineto{\pgfqpoint{2.439724in}{7.023796in}}%
\pgfpathlineto{\pgfqpoint{2.439724in}{7.019191in}}%
\pgfpathlineto{\pgfqpoint{2.447030in}{7.019191in}}%
\pgfpathlineto{\pgfqpoint{2.447030in}{7.029755in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{7.029755in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{7.020677in}}%
\pgfpathlineto{\pgfqpoint{2.461647in}{7.020677in}}%
\pgfpathlineto{\pgfqpoint{2.461647in}{7.026360in}}%
\pgfpathlineto{\pgfqpoint{2.476271in}{7.026598in}}%
\pgfpathlineto{\pgfqpoint{2.476271in}{7.028950in}}%
\pgfpathlineto{\pgfqpoint{2.483585in}{7.028950in}}%
\pgfpathlineto{\pgfqpoint{2.483585in}{7.030960in}}%
\pgfpathlineto{\pgfqpoint{2.490901in}{7.030960in}}%
\pgfpathlineto{\pgfqpoint{2.490901in}{7.009801in}}%
\pgfpathlineto{\pgfqpoint{2.498218in}{7.009801in}}%
\pgfpathlineto{\pgfqpoint{2.498218in}{7.027541in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{7.027541in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{7.019308in}}%
\pgfpathlineto{\pgfqpoint{2.512858in}{7.019308in}}%
\pgfpathlineto{\pgfqpoint{2.512858in}{7.022088in}}%
\pgfpathlineto{\pgfqpoint{2.527504in}{7.022890in}}%
\pgfpathlineto{\pgfqpoint{2.527504in}{7.025816in}}%
\pgfpathlineto{\pgfqpoint{2.534829in}{7.025816in}}%
\pgfpathlineto{\pgfqpoint{2.534829in}{7.030400in}}%
\pgfpathlineto{\pgfqpoint{2.542156in}{7.030400in}}%
\pgfpathlineto{\pgfqpoint{2.542156in}{7.009823in}}%
\pgfpathlineto{\pgfqpoint{2.549485in}{7.009823in}}%
\pgfpathlineto{\pgfqpoint{2.549485in}{7.028837in}}%
\pgfpathlineto{\pgfqpoint{2.564146in}{7.028609in}}%
\pgfpathlineto{\pgfqpoint{2.564146in}{7.037258in}}%
\pgfpathlineto{\pgfqpoint{2.571479in}{7.037258in}}%
\pgfpathlineto{\pgfqpoint{2.571479in}{7.023584in}}%
\pgfpathlineto{\pgfqpoint{2.578814in}{7.023584in}}%
\pgfpathlineto{\pgfqpoint{2.578814in}{7.031560in}}%
\pgfpathlineto{\pgfqpoint{2.586150in}{7.031560in}}%
\pgfpathlineto{\pgfqpoint{2.586150in}{7.035098in}}%
\pgfpathlineto{\pgfqpoint{2.593488in}{7.035098in}}%
\pgfpathlineto{\pgfqpoint{2.593488in}{7.020138in}}%
\pgfpathlineto{\pgfqpoint{2.600827in}{7.020138in}}%
\pgfpathlineto{\pgfqpoint{2.600827in}{7.022987in}}%
\pgfpathlineto{\pgfqpoint{2.608168in}{7.022987in}}%
\pgfpathlineto{\pgfqpoint{2.608168in}{7.017661in}}%
\pgfpathlineto{\pgfqpoint{2.615510in}{7.017661in}}%
\pgfpathlineto{\pgfqpoint{2.615510in}{7.029841in}}%
\pgfpathlineto{\pgfqpoint{2.630199in}{7.028949in}}%
\pgfpathlineto{\pgfqpoint{2.630199in}{7.027694in}}%
\pgfpathlineto{\pgfqpoint{2.644894in}{7.026686in}}%
\pgfpathlineto{\pgfqpoint{2.644894in}{7.029326in}}%
\pgfpathlineto{\pgfqpoint{2.652244in}{7.029326in}}%
\pgfpathlineto{\pgfqpoint{2.652244in}{7.016780in}}%
\pgfpathlineto{\pgfqpoint{2.659596in}{7.016780in}}%
\pgfpathlineto{\pgfqpoint{2.659596in}{7.024220in}}%
\pgfpathlineto{\pgfqpoint{2.666948in}{7.024220in}}%
\pgfpathlineto{\pgfqpoint{2.666948in}{7.031689in}}%
\pgfpathlineto{\pgfqpoint{2.674303in}{7.031689in}}%
\pgfpathlineto{\pgfqpoint{2.674303in}{7.036125in}}%
\pgfpathlineto{\pgfqpoint{2.681659in}{7.036125in}}%
\pgfpathlineto{\pgfqpoint{2.681659in}{7.024903in}}%
\pgfpathlineto{\pgfqpoint{2.689016in}{7.024903in}}%
\pgfpathlineto{\pgfqpoint{2.689016in}{7.031658in}}%
\pgfpathlineto{\pgfqpoint{2.696375in}{7.031658in}}%
\pgfpathlineto{\pgfqpoint{2.696375in}{7.033900in}}%
\pgfpathlineto{\pgfqpoint{2.703735in}{7.033900in}}%
\pgfpathlineto{\pgfqpoint{2.703735in}{7.032067in}}%
\pgfpathlineto{\pgfqpoint{2.711097in}{7.032067in}}%
\pgfpathlineto{\pgfqpoint{2.711097in}{7.028699in}}%
\pgfpathlineto{\pgfqpoint{2.718460in}{7.028699in}}%
\pgfpathlineto{\pgfqpoint{2.718460in}{7.030945in}}%
\pgfpathlineto{\pgfqpoint{2.725825in}{7.030945in}}%
\pgfpathlineto{\pgfqpoint{2.725825in}{7.032449in}}%
\pgfpathlineto{\pgfqpoint{2.733191in}{7.032449in}}%
\pgfpathlineto{\pgfqpoint{2.733191in}{7.030497in}}%
\pgfpathlineto{\pgfqpoint{2.740559in}{7.030497in}}%
\pgfpathlineto{\pgfqpoint{2.740559in}{7.032059in}}%
\pgfpathlineto{\pgfqpoint{2.747928in}{7.032059in}}%
\pgfpathlineto{\pgfqpoint{2.747928in}{7.035593in}}%
\pgfpathlineto{\pgfqpoint{2.755299in}{7.035593in}}%
\pgfpathlineto{\pgfqpoint{2.755299in}{7.033305in}}%
\pgfpathlineto{\pgfqpoint{2.762671in}{7.033305in}}%
\pgfpathlineto{\pgfqpoint{2.762671in}{7.029819in}}%
\pgfpathlineto{\pgfqpoint{2.770044in}{7.029819in}}%
\pgfpathlineto{\pgfqpoint{2.770044in}{7.023752in}}%
\pgfpathlineto{\pgfqpoint{2.777419in}{7.023752in}}%
\pgfpathlineto{\pgfqpoint{2.777419in}{7.021833in}}%
\pgfpathlineto{\pgfqpoint{2.784795in}{7.021833in}}%
\pgfpathlineto{\pgfqpoint{2.784795in}{7.028328in}}%
\pgfpathlineto{\pgfqpoint{2.792173in}{7.028328in}}%
\pgfpathlineto{\pgfqpoint{2.792173in}{7.031925in}}%
\pgfpathlineto{\pgfqpoint{2.799552in}{7.031925in}}%
\pgfpathlineto{\pgfqpoint{2.799552in}{7.026378in}}%
\pgfpathlineto{\pgfqpoint{2.806933in}{7.026378in}}%
\pgfpathlineto{\pgfqpoint{2.806933in}{7.038120in}}%
\pgfpathlineto{\pgfqpoint{2.814315in}{7.038120in}}%
\pgfpathlineto{\pgfqpoint{2.814315in}{7.042903in}}%
\pgfpathlineto{\pgfqpoint{2.821699in}{7.042903in}}%
\pgfpathlineto{\pgfqpoint{2.821699in}{7.035970in}}%
\pgfpathlineto{\pgfqpoint{2.829083in}{7.035970in}}%
\pgfpathlineto{\pgfqpoint{2.829083in}{7.039552in}}%
\pgfpathlineto{\pgfqpoint{2.836470in}{7.039552in}}%
\pgfpathlineto{\pgfqpoint{2.836470in}{7.029658in}}%
\pgfpathlineto{\pgfqpoint{2.843857in}{7.029658in}}%
\pgfpathlineto{\pgfqpoint{2.843857in}{7.032093in}}%
\pgfpathlineto{\pgfqpoint{2.851247in}{7.032093in}}%
\pgfpathlineto{\pgfqpoint{2.851247in}{7.035987in}}%
\pgfpathlineto{\pgfqpoint{2.858637in}{7.035987in}}%
\pgfpathlineto{\pgfqpoint{2.858637in}{7.039981in}}%
\pgfpathlineto{\pgfqpoint{2.866029in}{7.039981in}}%
\pgfpathlineto{\pgfqpoint{2.866029in}{7.032544in}}%
\pgfpathlineto{\pgfqpoint{2.873422in}{7.032544in}}%
\pgfpathlineto{\pgfqpoint{2.873422in}{7.038208in}}%
\pgfpathlineto{\pgfqpoint{2.880817in}{7.038208in}}%
\pgfpathlineto{\pgfqpoint{2.880817in}{7.045197in}}%
\pgfpathlineto{\pgfqpoint{2.895611in}{7.044543in}}%
\pgfpathlineto{\pgfqpoint{2.895611in}{7.054708in}}%
\pgfpathlineto{\pgfqpoint{2.903010in}{7.054708in}}%
\pgfpathlineto{\pgfqpoint{2.903010in}{7.045416in}}%
\pgfpathlineto{\pgfqpoint{2.910410in}{7.045416in}}%
\pgfpathlineto{\pgfqpoint{2.910410in}{7.053920in}}%
\pgfpathlineto{\pgfqpoint{2.917811in}{7.053920in}}%
\pgfpathlineto{\pgfqpoint{2.917811in}{7.034831in}}%
\pgfpathlineto{\pgfqpoint{2.925214in}{7.034831in}}%
\pgfpathlineto{\pgfqpoint{2.925214in}{7.047357in}}%
\pgfpathlineto{\pgfqpoint{2.932619in}{7.047357in}}%
\pgfpathlineto{\pgfqpoint{2.932619in}{7.052858in}}%
\pgfpathlineto{\pgfqpoint{2.947431in}{7.052684in}}%
\pgfpathlineto{\pgfqpoint{2.947431in}{7.043811in}}%
\pgfpathlineto{\pgfqpoint{2.954840in}{7.043811in}}%
\pgfpathlineto{\pgfqpoint{2.954840in}{7.058966in}}%
\pgfpathlineto{\pgfqpoint{2.962250in}{7.058966in}}%
\pgfpathlineto{\pgfqpoint{2.962250in}{7.049796in}}%
\pgfpathlineto{\pgfqpoint{2.969661in}{7.049796in}}%
\pgfpathlineto{\pgfqpoint{2.969661in}{7.046727in}}%
\pgfpathlineto{\pgfqpoint{2.977073in}{7.046727in}}%
\pgfpathlineto{\pgfqpoint{2.977073in}{7.041257in}}%
\pgfpathlineto{\pgfqpoint{2.991902in}{7.040985in}}%
\pgfpathlineto{\pgfqpoint{2.991902in}{7.034189in}}%
\pgfpathlineto{\pgfqpoint{2.999318in}{7.034189in}}%
\pgfpathlineto{\pgfqpoint{2.999318in}{7.044691in}}%
\pgfpathlineto{\pgfqpoint{3.006736in}{7.044691in}}%
\pgfpathlineto{\pgfqpoint{3.006736in}{7.032691in}}%
\pgfpathlineto{\pgfqpoint{3.014155in}{7.032691in}}%
\pgfpathlineto{\pgfqpoint{3.014155in}{7.036556in}}%
\pgfpathlineto{\pgfqpoint{3.021576in}{7.036556in}}%
\pgfpathlineto{\pgfqpoint{3.021576in}{7.033198in}}%
\pgfpathlineto{\pgfqpoint{3.028997in}{7.033198in}}%
\pgfpathlineto{\pgfqpoint{3.028997in}{7.035576in}}%
\pgfpathlineto{\pgfqpoint{3.036420in}{7.035576in}}%
\pgfpathlineto{\pgfqpoint{3.036420in}{7.028333in}}%
\pgfpathlineto{\pgfqpoint{3.043845in}{7.028333in}}%
\pgfpathlineto{\pgfqpoint{3.043845in}{7.025758in}}%
\pgfpathlineto{\pgfqpoint{3.051270in}{7.025758in}}%
\pgfpathlineto{\pgfqpoint{3.051270in}{7.036494in}}%
\pgfpathlineto{\pgfqpoint{3.058697in}{7.036494in}}%
\pgfpathlineto{\pgfqpoint{3.058697in}{7.035061in}}%
\pgfpathlineto{\pgfqpoint{3.066126in}{7.035061in}}%
\pgfpathlineto{\pgfqpoint{3.066126in}{7.015654in}}%
\pgfpathlineto{\pgfqpoint{3.073555in}{7.015654in}}%
\pgfpathlineto{\pgfqpoint{3.073555in}{7.024118in}}%
\pgfpathlineto{\pgfqpoint{3.080986in}{7.024118in}}%
\pgfpathlineto{\pgfqpoint{3.080986in}{7.022157in}}%
\pgfpathlineto{\pgfqpoint{3.088418in}{7.022157in}}%
\pgfpathlineto{\pgfqpoint{3.088418in}{7.027638in}}%
\pgfpathlineto{\pgfqpoint{3.110722in}{7.028552in}}%
\pgfpathlineto{\pgfqpoint{3.110722in}{7.038567in}}%
\pgfpathlineto{\pgfqpoint{3.118159in}{7.038567in}}%
\pgfpathlineto{\pgfqpoint{3.118159in}{7.015247in}}%
\pgfpathlineto{\pgfqpoint{3.125597in}{7.015247in}}%
\pgfpathlineto{\pgfqpoint{3.125597in}{7.022334in}}%
\pgfpathlineto{\pgfqpoint{3.133037in}{7.022334in}}%
\pgfpathlineto{\pgfqpoint{3.133037in}{7.027855in}}%
\pgfpathlineto{\pgfqpoint{3.147920in}{7.027222in}}%
\pgfpathlineto{\pgfqpoint{3.147920in}{7.020321in}}%
\pgfpathlineto{\pgfqpoint{3.155364in}{7.020321in}}%
\pgfpathlineto{\pgfqpoint{3.155364in}{7.022330in}}%
\pgfpathlineto{\pgfqpoint{3.162809in}{7.022330in}}%
\pgfpathlineto{\pgfqpoint{3.162809in}{7.018148in}}%
\pgfpathlineto{\pgfqpoint{3.170254in}{7.018148in}}%
\pgfpathlineto{\pgfqpoint{3.170254in}{7.014978in}}%
\pgfpathlineto{\pgfqpoint{3.177702in}{7.014978in}}%
\pgfpathlineto{\pgfqpoint{3.177702in}{7.020370in}}%
\pgfpathlineto{\pgfqpoint{3.185150in}{7.020370in}}%
\pgfpathlineto{\pgfqpoint{3.185150in}{7.024972in}}%
\pgfpathlineto{\pgfqpoint{3.192600in}{7.024972in}}%
\pgfpathlineto{\pgfqpoint{3.192600in}{7.021331in}}%
\pgfpathlineto{\pgfqpoint{3.200051in}{7.021331in}}%
\pgfpathlineto{\pgfqpoint{3.200051in}{7.024381in}}%
\pgfpathlineto{\pgfqpoint{3.207503in}{7.024381in}}%
\pgfpathlineto{\pgfqpoint{3.207503in}{7.019779in}}%
\pgfpathlineto{\pgfqpoint{3.214956in}{7.019779in}}%
\pgfpathlineto{\pgfqpoint{3.214956in}{7.023199in}}%
\pgfpathlineto{\pgfqpoint{3.222411in}{7.023199in}}%
\pgfpathlineto{\pgfqpoint{3.222411in}{7.011198in}}%
\pgfpathlineto{\pgfqpoint{3.229866in}{7.011198in}}%
\pgfpathlineto{\pgfqpoint{3.229866in}{7.021019in}}%
\pgfpathlineto{\pgfqpoint{3.237323in}{7.021019in}}%
\pgfpathlineto{\pgfqpoint{3.237323in}{7.012865in}}%
\pgfpathlineto{\pgfqpoint{3.244781in}{7.012865in}}%
\pgfpathlineto{\pgfqpoint{3.244781in}{7.023523in}}%
\pgfpathlineto{\pgfqpoint{3.252241in}{7.023523in}}%
\pgfpathlineto{\pgfqpoint{3.252241in}{7.025637in}}%
\pgfpathlineto{\pgfqpoint{3.259701in}{7.025637in}}%
\pgfpathlineto{\pgfqpoint{3.259701in}{7.019056in}}%
\pgfpathlineto{\pgfqpoint{3.267163in}{7.019056in}}%
\pgfpathlineto{\pgfqpoint{3.267163in}{7.016375in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{7.016375in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{7.011190in}}%
\pgfpathlineto{\pgfqpoint{3.282090in}{7.011190in}}%
\pgfpathlineto{\pgfqpoint{3.282090in}{7.028289in}}%
\pgfpathlineto{\pgfqpoint{3.289555in}{7.028289in}}%
\pgfpathlineto{\pgfqpoint{3.289555in}{7.021777in}}%
\pgfpathlineto{\pgfqpoint{3.304490in}{7.020835in}}%
\pgfpathlineto{\pgfqpoint{3.304490in}{7.015081in}}%
\pgfpathlineto{\pgfqpoint{3.311958in}{7.015081in}}%
\pgfpathlineto{\pgfqpoint{3.311958in}{7.024158in}}%
\pgfpathlineto{\pgfqpoint{3.319428in}{7.024158in}}%
\pgfpathlineto{\pgfqpoint{3.319428in}{7.017953in}}%
\pgfpathlineto{\pgfqpoint{3.334372in}{7.017561in}}%
\pgfpathlineto{\pgfqpoint{3.334372in}{7.023442in}}%
\pgfpathlineto{\pgfqpoint{3.341845in}{7.023442in}}%
\pgfpathlineto{\pgfqpoint{3.341845in}{7.024666in}}%
\pgfpathlineto{\pgfqpoint{3.349320in}{7.024666in}}%
\pgfpathlineto{\pgfqpoint{3.349320in}{7.014248in}}%
\pgfpathlineto{\pgfqpoint{3.356796in}{7.014248in}}%
\pgfpathlineto{\pgfqpoint{3.356796in}{7.025186in}}%
\pgfpathlineto{\pgfqpoint{3.364272in}{7.025186in}}%
\pgfpathlineto{\pgfqpoint{3.364272in}{7.032395in}}%
\pgfpathlineto{\pgfqpoint{3.371750in}{7.032395in}}%
\pgfpathlineto{\pgfqpoint{3.371750in}{7.019885in}}%
\pgfpathlineto{\pgfqpoint{3.379230in}{7.019885in}}%
\pgfpathlineto{\pgfqpoint{3.379230in}{7.012431in}}%
\pgfpathlineto{\pgfqpoint{3.386710in}{7.012431in}}%
\pgfpathlineto{\pgfqpoint{3.386710in}{7.024545in}}%
\pgfpathlineto{\pgfqpoint{3.394191in}{7.024545in}}%
\pgfpathlineto{\pgfqpoint{3.394191in}{7.014085in}}%
\pgfpathlineto{\pgfqpoint{3.401674in}{7.014085in}}%
\pgfpathlineto{\pgfqpoint{3.401674in}{7.017640in}}%
\pgfpathlineto{\pgfqpoint{3.409158in}{7.017640in}}%
\pgfpathlineto{\pgfqpoint{3.409158in}{7.020169in}}%
\pgfpathlineto{\pgfqpoint{3.416642in}{7.020169in}}%
\pgfpathlineto{\pgfqpoint{3.416642in}{7.018908in}}%
\pgfpathlineto{\pgfqpoint{3.424128in}{7.018908in}}%
\pgfpathlineto{\pgfqpoint{3.424128in}{7.020393in}}%
\pgfpathlineto{\pgfqpoint{3.446593in}{7.021035in}}%
\pgfpathlineto{\pgfqpoint{3.446593in}{7.016405in}}%
\pgfpathlineto{\pgfqpoint{3.461574in}{7.015803in}}%
\pgfpathlineto{\pgfqpoint{3.461574in}{7.009198in}}%
\pgfpathlineto{\pgfqpoint{3.469067in}{7.009198in}}%
\pgfpathlineto{\pgfqpoint{3.469067in}{7.016742in}}%
\pgfpathlineto{\pgfqpoint{3.476560in}{7.016742in}}%
\pgfpathlineto{\pgfqpoint{3.476560in}{7.009554in}}%
\pgfpathlineto{\pgfqpoint{3.484055in}{7.009554in}}%
\pgfpathlineto{\pgfqpoint{3.484055in}{7.020799in}}%
\pgfpathlineto{\pgfqpoint{3.491551in}{7.020799in}}%
\pgfpathlineto{\pgfqpoint{3.491551in}{7.014946in}}%
\pgfpathlineto{\pgfqpoint{3.499048in}{7.014946in}}%
\pgfpathlineto{\pgfqpoint{3.499048in}{7.009143in}}%
\pgfpathlineto{\pgfqpoint{3.506545in}{7.009143in}}%
\pgfpathlineto{\pgfqpoint{3.506545in}{7.018941in}}%
\pgfpathlineto{\pgfqpoint{3.514044in}{7.018941in}}%
\pgfpathlineto{\pgfqpoint{3.514044in}{7.027048in}}%
\pgfpathlineto{\pgfqpoint{3.521544in}{7.027048in}}%
\pgfpathlineto{\pgfqpoint{3.521544in}{7.010134in}}%
\pgfpathlineto{\pgfqpoint{3.529045in}{7.010134in}}%
\pgfpathlineto{\pgfqpoint{3.529045in}{7.012857in}}%
\pgfpathlineto{\pgfqpoint{3.536548in}{7.012857in}}%
\pgfpathlineto{\pgfqpoint{3.536548in}{7.015688in}}%
\pgfpathlineto{\pgfqpoint{3.544051in}{7.015688in}}%
\pgfpathlineto{\pgfqpoint{3.544051in}{7.020859in}}%
\pgfpathlineto{\pgfqpoint{3.551555in}{7.020859in}}%
\pgfpathlineto{\pgfqpoint{3.551555in}{7.022478in}}%
\pgfpathlineto{\pgfqpoint{3.559060in}{7.022478in}}%
\pgfpathlineto{\pgfqpoint{3.559060in}{7.017080in}}%
\pgfpathlineto{\pgfqpoint{3.566567in}{7.017080in}}%
\pgfpathlineto{\pgfqpoint{3.566567in}{7.023599in}}%
\pgfpathlineto{\pgfqpoint{3.574074in}{7.023599in}}%
\pgfpathlineto{\pgfqpoint{3.574074in}{7.021770in}}%
\pgfpathlineto{\pgfqpoint{3.581582in}{7.021770in}}%
\pgfpathlineto{\pgfqpoint{3.581582in}{7.015756in}}%
\pgfpathlineto{\pgfqpoint{3.589092in}{7.015756in}}%
\pgfpathlineto{\pgfqpoint{3.589092in}{7.018911in}}%
\pgfpathlineto{\pgfqpoint{3.596602in}{7.018911in}}%
\pgfpathlineto{\pgfqpoint{3.596602in}{7.028669in}}%
\pgfpathlineto{\pgfqpoint{3.604114in}{7.028669in}}%
\pgfpathlineto{\pgfqpoint{3.604114in}{7.008117in}}%
\pgfpathlineto{\pgfqpoint{3.611626in}{7.008117in}}%
\pgfpathlineto{\pgfqpoint{3.611626in}{7.014429in}}%
\pgfpathlineto{\pgfqpoint{3.619140in}{7.014429in}}%
\pgfpathlineto{\pgfqpoint{3.619140in}{7.022111in}}%
\pgfpathlineto{\pgfqpoint{3.626654in}{7.022111in}}%
\pgfpathlineto{\pgfqpoint{3.626654in}{7.015930in}}%
\pgfpathlineto{\pgfqpoint{3.634170in}{7.015930in}}%
\pgfpathlineto{\pgfqpoint{3.634170in}{7.018166in}}%
\pgfpathlineto{\pgfqpoint{3.641686in}{7.018166in}}%
\pgfpathlineto{\pgfqpoint{3.641686in}{7.022475in}}%
\pgfpathlineto{\pgfqpoint{3.649204in}{7.022475in}}%
\pgfpathlineto{\pgfqpoint{3.649204in}{7.021104in}}%
\pgfpathlineto{\pgfqpoint{3.656722in}{7.021104in}}%
\pgfpathlineto{\pgfqpoint{3.656722in}{7.017092in}}%
\pgfpathlineto{\pgfqpoint{3.664242in}{7.017092in}}%
\pgfpathlineto{\pgfqpoint{3.664242in}{7.025165in}}%
\pgfpathlineto{\pgfqpoint{3.671762in}{7.025165in}}%
\pgfpathlineto{\pgfqpoint{3.671762in}{7.021397in}}%
\pgfpathlineto{\pgfqpoint{3.679283in}{7.021397in}}%
\pgfpathlineto{\pgfqpoint{3.679283in}{7.016160in}}%
\pgfpathlineto{\pgfqpoint{3.686806in}{7.016160in}}%
\pgfpathlineto{\pgfqpoint{3.686806in}{7.013989in}}%
\pgfpathlineto{\pgfqpoint{3.694329in}{7.013989in}}%
\pgfpathlineto{\pgfqpoint{3.694329in}{7.022803in}}%
\pgfpathlineto{\pgfqpoint{3.701854in}{7.022803in}}%
\pgfpathlineto{\pgfqpoint{3.701854in}{7.013124in}}%
\pgfpathlineto{\pgfqpoint{3.709379in}{7.013124in}}%
\pgfpathlineto{\pgfqpoint{3.709379in}{7.021902in}}%
\pgfpathlineto{\pgfqpoint{3.716905in}{7.021902in}}%
\pgfpathlineto{\pgfqpoint{3.716905in}{7.026275in}}%
\pgfpathlineto{\pgfqpoint{3.731961in}{7.026764in}}%
\pgfpathlineto{\pgfqpoint{3.731961in}{7.024585in}}%
\pgfpathlineto{\pgfqpoint{3.739490in}{7.024585in}}%
\pgfpathlineto{\pgfqpoint{3.739490in}{7.018078in}}%
\pgfpathlineto{\pgfqpoint{3.747020in}{7.018078in}}%
\pgfpathlineto{\pgfqpoint{3.747020in}{7.015978in}}%
\pgfpathlineto{\pgfqpoint{3.754551in}{7.015978in}}%
\pgfpathlineto{\pgfqpoint{3.754551in}{7.024086in}}%
\pgfpathlineto{\pgfqpoint{3.762083in}{7.024086in}}%
\pgfpathlineto{\pgfqpoint{3.762083in}{7.022363in}}%
\pgfpathlineto{\pgfqpoint{3.769616in}{7.022363in}}%
\pgfpathlineto{\pgfqpoint{3.769616in}{7.024660in}}%
\pgfpathlineto{\pgfqpoint{3.777150in}{7.024660in}}%
\pgfpathlineto{\pgfqpoint{3.777150in}{7.023498in}}%
\pgfpathlineto{\pgfqpoint{3.784685in}{7.023498in}}%
\pgfpathlineto{\pgfqpoint{3.784685in}{7.025885in}}%
\pgfpathlineto{\pgfqpoint{3.792221in}{7.025885in}}%
\pgfpathlineto{\pgfqpoint{3.792221in}{7.022241in}}%
\pgfpathlineto{\pgfqpoint{3.799757in}{7.022241in}}%
\pgfpathlineto{\pgfqpoint{3.799757in}{7.027152in}}%
\pgfpathlineto{\pgfqpoint{3.807295in}{7.027152in}}%
\pgfpathlineto{\pgfqpoint{3.807295in}{7.024661in}}%
\pgfpathlineto{\pgfqpoint{3.814833in}{7.024661in}}%
\pgfpathlineto{\pgfqpoint{3.814833in}{7.019532in}}%
\pgfpathlineto{\pgfqpoint{3.822373in}{7.019532in}}%
\pgfpathlineto{\pgfqpoint{3.822373in}{7.022307in}}%
\pgfpathlineto{\pgfqpoint{3.829913in}{7.022307in}}%
\pgfpathlineto{\pgfqpoint{3.829913in}{7.014801in}}%
\pgfpathlineto{\pgfqpoint{3.837454in}{7.014801in}}%
\pgfpathlineto{\pgfqpoint{3.837454in}{7.026012in}}%
\pgfpathlineto{\pgfqpoint{3.844997in}{7.026012in}}%
\pgfpathlineto{\pgfqpoint{3.844997in}{7.018209in}}%
\pgfpathlineto{\pgfqpoint{3.852540in}{7.018209in}}%
\pgfpathlineto{\pgfqpoint{3.852540in}{7.021458in}}%
\pgfpathlineto{\pgfqpoint{3.860083in}{7.021458in}}%
\pgfpathlineto{\pgfqpoint{3.860083in}{7.027231in}}%
\pgfpathlineto{\pgfqpoint{3.867628in}{7.027231in}}%
\pgfpathlineto{\pgfqpoint{3.867628in}{7.016622in}}%
\pgfpathlineto{\pgfqpoint{3.882720in}{7.015762in}}%
\pgfpathlineto{\pgfqpoint{3.882720in}{7.015050in}}%
\pgfpathlineto{\pgfqpoint{3.890268in}{7.015050in}}%
\pgfpathlineto{\pgfqpoint{3.890268in}{7.019653in}}%
\pgfpathlineto{\pgfqpoint{3.897816in}{7.019653in}}%
\pgfpathlineto{\pgfqpoint{3.897816in}{7.022849in}}%
\pgfpathlineto{\pgfqpoint{3.905365in}{7.022849in}}%
\pgfpathlineto{\pgfqpoint{3.905365in}{7.013805in}}%
\pgfpathlineto{\pgfqpoint{3.912915in}{7.013805in}}%
\pgfpathlineto{\pgfqpoint{3.912915in}{7.019341in}}%
\pgfpathlineto{\pgfqpoint{3.920466in}{7.019341in}}%
\pgfpathlineto{\pgfqpoint{3.920466in}{7.026060in}}%
\pgfpathlineto{\pgfqpoint{3.928018in}{7.026060in}}%
\pgfpathlineto{\pgfqpoint{3.928018in}{7.024903in}}%
\pgfpathlineto{\pgfqpoint{3.935571in}{7.024903in}}%
\pgfpathlineto{\pgfqpoint{3.935571in}{7.019782in}}%
\pgfpathlineto{\pgfqpoint{3.943124in}{7.019782in}}%
\pgfpathlineto{\pgfqpoint{3.943124in}{7.012802in}}%
\pgfpathlineto{\pgfqpoint{3.950679in}{7.012802in}}%
\pgfpathlineto{\pgfqpoint{3.950679in}{7.015225in}}%
\pgfpathlineto{\pgfqpoint{3.958234in}{7.015225in}}%
\pgfpathlineto{\pgfqpoint{3.958234in}{7.022895in}}%
\pgfpathlineto{\pgfqpoint{3.965790in}{7.022895in}}%
\pgfpathlineto{\pgfqpoint{3.965790in}{7.018129in}}%
\pgfpathlineto{\pgfqpoint{3.973347in}{7.018129in}}%
\pgfpathlineto{\pgfqpoint{3.973347in}{7.020027in}}%
\pgfpathlineto{\pgfqpoint{3.980904in}{7.020027in}}%
\pgfpathlineto{\pgfqpoint{3.980904in}{7.016917in}}%
\pgfpathlineto{\pgfqpoint{3.988463in}{7.016917in}}%
\pgfpathlineto{\pgfqpoint{3.988463in}{7.028219in}}%
\pgfpathlineto{\pgfqpoint{3.996022in}{7.028219in}}%
\pgfpathlineto{\pgfqpoint{3.996022in}{7.025089in}}%
\pgfpathlineto{\pgfqpoint{4.003582in}{7.025089in}}%
\pgfpathlineto{\pgfqpoint{4.003582in}{7.022624in}}%
\pgfpathlineto{\pgfqpoint{4.011143in}{7.022624in}}%
\pgfpathlineto{\pgfqpoint{4.011143in}{7.016431in}}%
\pgfpathlineto{\pgfqpoint{4.018705in}{7.016431in}}%
\pgfpathlineto{\pgfqpoint{4.018705in}{7.011050in}}%
\pgfpathlineto{\pgfqpoint{4.026267in}{7.011050in}}%
\pgfpathlineto{\pgfqpoint{4.026267in}{7.012179in}}%
\pgfpathlineto{\pgfqpoint{4.033831in}{7.012179in}}%
\pgfpathlineto{\pgfqpoint{4.033831in}{7.014458in}}%
\pgfpathlineto{\pgfqpoint{4.041395in}{7.014458in}}%
\pgfpathlineto{\pgfqpoint{4.041395in}{7.015800in}}%
\pgfpathlineto{\pgfqpoint{4.048960in}{7.015800in}}%
\pgfpathlineto{\pgfqpoint{4.048960in}{7.007987in}}%
\pgfpathlineto{\pgfqpoint{4.064092in}{7.007860in}}%
\pgfpathlineto{\pgfqpoint{4.064092in}{7.012031in}}%
\pgfpathlineto{\pgfqpoint{4.071660in}{7.012031in}}%
\pgfpathlineto{\pgfqpoint{4.071660in}{7.021880in}}%
\pgfpathlineto{\pgfqpoint{4.079228in}{7.021880in}}%
\pgfpathlineto{\pgfqpoint{4.079228in}{7.015872in}}%
\pgfpathlineto{\pgfqpoint{4.086797in}{7.015872in}}%
\pgfpathlineto{\pgfqpoint{4.086797in}{7.018854in}}%
\pgfpathlineto{\pgfqpoint{4.094366in}{7.018854in}}%
\pgfpathlineto{\pgfqpoint{4.094366in}{7.016828in}}%
\pgfpathlineto{\pgfqpoint{4.101937in}{7.016828in}}%
\pgfpathlineto{\pgfqpoint{4.101937in}{7.015168in}}%
\pgfpathlineto{\pgfqpoint{4.109508in}{7.015168in}}%
\pgfpathlineto{\pgfqpoint{4.109508in}{7.010164in}}%
\pgfpathlineto{\pgfqpoint{4.117080in}{7.010164in}}%
\pgfpathlineto{\pgfqpoint{4.117080in}{7.013078in}}%
\pgfpathlineto{\pgfqpoint{4.124653in}{7.013078in}}%
\pgfpathlineto{\pgfqpoint{4.124653in}{7.019788in}}%
\pgfpathlineto{\pgfqpoint{4.132226in}{7.019788in}}%
\pgfpathlineto{\pgfqpoint{4.132226in}{7.025284in}}%
\pgfpathlineto{\pgfqpoint{4.139800in}{7.025284in}}%
\pgfpathlineto{\pgfqpoint{4.139800in}{7.010411in}}%
\pgfpathlineto{\pgfqpoint{4.147375in}{7.010411in}}%
\pgfpathlineto{\pgfqpoint{4.147375in}{7.018950in}}%
\pgfpathlineto{\pgfqpoint{4.154951in}{7.018950in}}%
\pgfpathlineto{\pgfqpoint{4.154951in}{7.011978in}}%
\pgfpathlineto{\pgfqpoint{4.162528in}{7.011978in}}%
\pgfpathlineto{\pgfqpoint{4.162528in}{7.019161in}}%
\pgfpathlineto{\pgfqpoint{4.170105in}{7.019161in}}%
\pgfpathlineto{\pgfqpoint{4.170105in}{7.007095in}}%
\pgfpathlineto{\pgfqpoint{4.177683in}{7.007095in}}%
\pgfpathlineto{\pgfqpoint{4.177683in}{7.016926in}}%
\pgfpathlineto{\pgfqpoint{4.185261in}{7.016926in}}%
\pgfpathlineto{\pgfqpoint{4.185261in}{7.015620in}}%
\pgfpathlineto{\pgfqpoint{4.192841in}{7.015620in}}%
\pgfpathlineto{\pgfqpoint{4.192841in}{7.019275in}}%
\pgfpathlineto{\pgfqpoint{4.200421in}{7.019275in}}%
\pgfpathlineto{\pgfqpoint{4.200421in}{7.012027in}}%
\pgfpathlineto{\pgfqpoint{4.208002in}{7.012027in}}%
\pgfpathlineto{\pgfqpoint{4.208002in}{7.019125in}}%
\pgfpathlineto{\pgfqpoint{4.215583in}{7.019125in}}%
\pgfpathlineto{\pgfqpoint{4.215583in}{7.020348in}}%
\pgfpathlineto{\pgfqpoint{4.223166in}{7.020348in}}%
\pgfpathlineto{\pgfqpoint{4.223166in}{7.014764in}}%
\pgfpathlineto{\pgfqpoint{4.230749in}{7.014764in}}%
\pgfpathlineto{\pgfqpoint{4.230749in}{7.013112in}}%
\pgfpathlineto{\pgfqpoint{4.253502in}{7.012958in}}%
\pgfpathlineto{\pgfqpoint{4.253502in}{7.016978in}}%
\pgfpathlineto{\pgfqpoint{4.261087in}{7.016978in}}%
\pgfpathlineto{\pgfqpoint{4.261087in}{7.004210in}}%
\pgfpathlineto{\pgfqpoint{4.268674in}{7.004210in}}%
\pgfpathlineto{\pgfqpoint{4.268674in}{7.007182in}}%
\pgfpathlineto{\pgfqpoint{4.276261in}{7.007182in}}%
\pgfpathlineto{\pgfqpoint{4.276261in}{7.010797in}}%
\pgfpathlineto{\pgfqpoint{4.283849in}{7.010797in}}%
\pgfpathlineto{\pgfqpoint{4.283849in}{7.021897in}}%
\pgfpathlineto{\pgfqpoint{4.291437in}{7.021897in}}%
\pgfpathlineto{\pgfqpoint{4.291437in}{7.015490in}}%
\pgfpathlineto{\pgfqpoint{4.299026in}{7.015490in}}%
\pgfpathlineto{\pgfqpoint{4.299026in}{7.011512in}}%
\pgfpathlineto{\pgfqpoint{4.306616in}{7.011512in}}%
\pgfpathlineto{\pgfqpoint{4.306616in}{7.030884in}}%
\pgfpathlineto{\pgfqpoint{4.314207in}{7.030884in}}%
\pgfpathlineto{\pgfqpoint{4.314207in}{7.011744in}}%
\pgfpathlineto{\pgfqpoint{4.321798in}{7.011744in}}%
\pgfpathlineto{\pgfqpoint{4.321798in}{7.018151in}}%
\pgfpathlineto{\pgfqpoint{4.329390in}{7.018151in}}%
\pgfpathlineto{\pgfqpoint{4.329390in}{7.009720in}}%
\pgfpathlineto{\pgfqpoint{4.344575in}{7.009359in}}%
\pgfpathlineto{\pgfqpoint{4.344575in}{7.006506in}}%
\pgfpathlineto{\pgfqpoint{4.352169in}{7.006506in}}%
\pgfpathlineto{\pgfqpoint{4.352169in}{7.010331in}}%
\pgfpathlineto{\pgfqpoint{4.359763in}{7.010331in}}%
\pgfpathlineto{\pgfqpoint{4.359763in}{7.013968in}}%
\pgfpathlineto{\pgfqpoint{4.367358in}{7.013968in}}%
\pgfpathlineto{\pgfqpoint{4.367358in}{7.007889in}}%
\pgfpathlineto{\pgfqpoint{4.374954in}{7.007889in}}%
\pgfpathlineto{\pgfqpoint{4.374954in}{7.016806in}}%
\pgfpathlineto{\pgfqpoint{4.390147in}{7.017079in}}%
\pgfpathlineto{\pgfqpoint{4.390147in}{7.019200in}}%
\pgfpathlineto{\pgfqpoint{4.397745in}{7.019200in}}%
\pgfpathlineto{\pgfqpoint{4.397745in}{7.007732in}}%
\pgfpathlineto{\pgfqpoint{4.405343in}{7.007732in}}%
\pgfpathlineto{\pgfqpoint{4.405343in}{7.016480in}}%
\pgfpathlineto{\pgfqpoint{4.412941in}{7.016480in}}%
\pgfpathlineto{\pgfqpoint{4.412941in}{7.014331in}}%
\pgfpathlineto{\pgfqpoint{4.420541in}{7.014331in}}%
\pgfpathlineto{\pgfqpoint{4.420541in}{7.011892in}}%
\pgfpathlineto{\pgfqpoint{4.435741in}{7.012551in}}%
\pgfpathlineto{\pgfqpoint{4.435741in}{7.021800in}}%
\pgfpathlineto{\pgfqpoint{4.443343in}{7.021800in}}%
\pgfpathlineto{\pgfqpoint{4.443343in}{7.012469in}}%
\pgfpathlineto{\pgfqpoint{4.450944in}{7.012469in}}%
\pgfpathlineto{\pgfqpoint{4.450944in}{7.021652in}}%
\pgfpathlineto{\pgfqpoint{4.458547in}{7.021652in}}%
\pgfpathlineto{\pgfqpoint{4.458547in}{7.017367in}}%
\pgfpathlineto{\pgfqpoint{4.473753in}{7.017901in}}%
\pgfpathlineto{\pgfqpoint{4.473753in}{7.013717in}}%
\pgfpathlineto{\pgfqpoint{4.481357in}{7.013717in}}%
\pgfpathlineto{\pgfqpoint{4.481357in}{7.017693in}}%
\pgfpathlineto{\pgfqpoint{4.488962in}{7.017693in}}%
\pgfpathlineto{\pgfqpoint{4.488962in}{7.014553in}}%
\pgfpathlineto{\pgfqpoint{4.504173in}{7.014076in}}%
\pgfpathlineto{\pgfqpoint{4.504173in}{7.021032in}}%
\pgfpathlineto{\pgfqpoint{4.511780in}{7.021032in}}%
\pgfpathlineto{\pgfqpoint{4.511780in}{7.012486in}}%
\pgfpathlineto{\pgfqpoint{4.526994in}{7.013558in}}%
\pgfpathlineto{\pgfqpoint{4.526994in}{7.027791in}}%
\pgfpathlineto{\pgfqpoint{4.534602in}{7.027791in}}%
\pgfpathlineto{\pgfqpoint{4.534602in}{7.009969in}}%
\pgfpathlineto{\pgfqpoint{4.542211in}{7.009969in}}%
\pgfpathlineto{\pgfqpoint{4.542211in}{7.020621in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{7.020621in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{7.013849in}}%
\pgfpathlineto{\pgfqpoint{4.557430in}{7.013849in}}%
\pgfpathlineto{\pgfqpoint{4.557430in}{7.031747in}}%
\pgfpathlineto{\pgfqpoint{4.565040in}{7.031747in}}%
\pgfpathlineto{\pgfqpoint{4.565040in}{7.018683in}}%
\pgfpathlineto{\pgfqpoint{4.572651in}{7.018683in}}%
\pgfpathlineto{\pgfqpoint{4.572651in}{7.019976in}}%
\pgfpathlineto{\pgfqpoint{4.587874in}{7.019222in}}%
\pgfpathlineto{\pgfqpoint{4.587874in}{7.015877in}}%
\pgfpathlineto{\pgfqpoint{4.595486in}{7.015877in}}%
\pgfpathlineto{\pgfqpoint{4.595486in}{7.012936in}}%
\pgfpathlineto{\pgfqpoint{4.603099in}{7.012936in}}%
\pgfpathlineto{\pgfqpoint{4.603099in}{7.021633in}}%
\pgfpathlineto{\pgfqpoint{4.610713in}{7.021633in}}%
\pgfpathlineto{\pgfqpoint{4.610713in}{7.025608in}}%
\pgfpathlineto{\pgfqpoint{4.618326in}{7.025608in}}%
\pgfpathlineto{\pgfqpoint{4.618326in}{7.022272in}}%
\pgfpathlineto{\pgfqpoint{4.625941in}{7.022272in}}%
\pgfpathlineto{\pgfqpoint{4.625941in}{7.018077in}}%
\pgfpathlineto{\pgfqpoint{4.633556in}{7.018077in}}%
\pgfpathlineto{\pgfqpoint{4.633556in}{7.024972in}}%
\pgfpathlineto{\pgfqpoint{4.641171in}{7.024972in}}%
\pgfpathlineto{\pgfqpoint{4.641171in}{7.014347in}}%
\pgfpathlineto{\pgfqpoint{4.648787in}{7.014347in}}%
\pgfpathlineto{\pgfqpoint{4.648787in}{7.023758in}}%
\pgfpathlineto{\pgfqpoint{4.656404in}{7.023758in}}%
\pgfpathlineto{\pgfqpoint{4.656404in}{7.020216in}}%
\pgfpathlineto{\pgfqpoint{4.671638in}{7.020231in}}%
\pgfpathlineto{\pgfqpoint{4.671638in}{7.013468in}}%
\pgfpathlineto{\pgfqpoint{4.679256in}{7.013468in}}%
\pgfpathlineto{\pgfqpoint{4.679256in}{7.011845in}}%
\pgfpathlineto{\pgfqpoint{4.686874in}{7.011845in}}%
\pgfpathlineto{\pgfqpoint{4.686874in}{7.023690in}}%
\pgfpathlineto{\pgfqpoint{4.694493in}{7.023690in}}%
\pgfpathlineto{\pgfqpoint{4.694493in}{7.017590in}}%
\pgfpathlineto{\pgfqpoint{4.702112in}{7.017590in}}%
\pgfpathlineto{\pgfqpoint{4.702112in}{7.018978in}}%
\pgfpathlineto{\pgfqpoint{4.709732in}{7.018978in}}%
\pgfpathlineto{\pgfqpoint{4.709732in}{7.010956in}}%
\pgfpathlineto{\pgfqpoint{4.717352in}{7.010956in}}%
\pgfpathlineto{\pgfqpoint{4.717352in}{7.015615in}}%
\pgfpathlineto{\pgfqpoint{4.724973in}{7.015615in}}%
\pgfpathlineto{\pgfqpoint{4.724973in}{7.021106in}}%
\pgfpathlineto{\pgfqpoint{4.732594in}{7.021106in}}%
\pgfpathlineto{\pgfqpoint{4.732594in}{7.017349in}}%
\pgfpathlineto{\pgfqpoint{4.740216in}{7.017349in}}%
\pgfpathlineto{\pgfqpoint{4.740216in}{7.024998in}}%
\pgfpathlineto{\pgfqpoint{4.747838in}{7.024998in}}%
\pgfpathlineto{\pgfqpoint{4.747838in}{7.013338in}}%
\pgfpathlineto{\pgfqpoint{4.763083in}{7.012892in}}%
\pgfpathlineto{\pgfqpoint{4.763083in}{7.020775in}}%
\pgfpathlineto{\pgfqpoint{4.770706in}{7.020775in}}%
\pgfpathlineto{\pgfqpoint{4.770706in}{7.017539in}}%
\pgfpathlineto{\pgfqpoint{4.778330in}{7.017539in}}%
\pgfpathlineto{\pgfqpoint{4.778330in}{7.020990in}}%
\pgfpathlineto{\pgfqpoint{4.785955in}{7.020990in}}%
\pgfpathlineto{\pgfqpoint{4.785955in}{7.017367in}}%
\pgfpathlineto{\pgfqpoint{4.793579in}{7.017367in}}%
\pgfpathlineto{\pgfqpoint{4.793579in}{7.022677in}}%
\pgfpathlineto{\pgfqpoint{4.808830in}{7.022723in}}%
\pgfpathlineto{\pgfqpoint{4.808830in}{7.019631in}}%
\pgfpathlineto{\pgfqpoint{4.824082in}{7.020338in}}%
\pgfpathlineto{\pgfqpoint{4.824082in}{7.021347in}}%
\pgfpathlineto{\pgfqpoint{4.831709in}{7.021347in}}%
\pgfpathlineto{\pgfqpoint{4.831709in}{7.018536in}}%
\pgfpathlineto{\pgfqpoint{4.839336in}{7.018536in}}%
\pgfpathlineto{\pgfqpoint{4.839336in}{7.014497in}}%
\pgfpathlineto{\pgfqpoint{4.846963in}{7.014497in}}%
\pgfpathlineto{\pgfqpoint{4.846963in}{7.028300in}}%
\pgfpathlineto{\pgfqpoint{4.854591in}{7.028300in}}%
\pgfpathlineto{\pgfqpoint{4.854591in}{7.025184in}}%
\pgfpathlineto{\pgfqpoint{4.862219in}{7.025184in}}%
\pgfpathlineto{\pgfqpoint{4.862219in}{7.014642in}}%
\pgfpathlineto{\pgfqpoint{4.877477in}{7.015602in}}%
\pgfpathlineto{\pgfqpoint{4.877477in}{7.020197in}}%
\pgfpathlineto{\pgfqpoint{4.885107in}{7.020197in}}%
\pgfpathlineto{\pgfqpoint{4.885107in}{7.022386in}}%
\pgfpathlineto{\pgfqpoint{4.892736in}{7.022386in}}%
\pgfpathlineto{\pgfqpoint{4.892736in}{7.014227in}}%
\pgfpathlineto{\pgfqpoint{4.900367in}{7.014227in}}%
\pgfpathlineto{\pgfqpoint{4.900367in}{7.017149in}}%
\pgfpathlineto{\pgfqpoint{4.907997in}{7.017149in}}%
\pgfpathlineto{\pgfqpoint{4.907997in}{7.025809in}}%
\pgfpathlineto{\pgfqpoint{4.915628in}{7.025809in}}%
\pgfpathlineto{\pgfqpoint{4.915628in}{7.017659in}}%
\pgfpathlineto{\pgfqpoint{4.923259in}{7.017659in}}%
\pgfpathlineto{\pgfqpoint{4.923259in}{7.022133in}}%
\pgfpathlineto{\pgfqpoint{4.930891in}{7.022133in}}%
\pgfpathlineto{\pgfqpoint{4.930891in}{7.015135in}}%
\pgfpathlineto{\pgfqpoint{4.938523in}{7.015135in}}%
\pgfpathlineto{\pgfqpoint{4.938523in}{7.020590in}}%
\pgfpathlineto{\pgfqpoint{4.946155in}{7.020590in}}%
\pgfpathlineto{\pgfqpoint{4.946155in}{7.009509in}}%
\pgfpathlineto{\pgfqpoint{4.953788in}{7.009509in}}%
\pgfpathlineto{\pgfqpoint{4.953788in}{7.012836in}}%
\pgfpathlineto{\pgfqpoint{4.961421in}{7.012836in}}%
\pgfpathlineto{\pgfqpoint{4.961421in}{7.022078in}}%
\pgfpathlineto{\pgfqpoint{4.969054in}{7.022078in}}%
\pgfpathlineto{\pgfqpoint{4.969054in}{7.020564in}}%
\pgfpathlineto{\pgfqpoint{4.984322in}{7.019686in}}%
\pgfpathlineto{\pgfqpoint{4.984322in}{7.017858in}}%
\pgfpathlineto{\pgfqpoint{4.999591in}{7.017730in}}%
\pgfpathlineto{\pgfqpoint{4.999591in}{7.024724in}}%
\pgfpathlineto{\pgfqpoint{5.007226in}{7.024724in}}%
\pgfpathlineto{\pgfqpoint{5.007226in}{7.021278in}}%
\pgfpathlineto{\pgfqpoint{5.022497in}{7.020834in}}%
\pgfpathlineto{\pgfqpoint{5.022497in}{7.025618in}}%
\pgfpathlineto{\pgfqpoint{5.030133in}{7.025618in}}%
\pgfpathlineto{\pgfqpoint{5.030133in}{7.021996in}}%
\pgfpathlineto{\pgfqpoint{5.037769in}{7.021996in}}%
\pgfpathlineto{\pgfqpoint{5.037769in}{7.017821in}}%
\pgfpathlineto{\pgfqpoint{5.045406in}{7.017821in}}%
\pgfpathlineto{\pgfqpoint{5.045406in}{7.010789in}}%
\pgfpathlineto{\pgfqpoint{5.053043in}{7.010789in}}%
\pgfpathlineto{\pgfqpoint{5.053043in}{7.019712in}}%
\pgfpathlineto{\pgfqpoint{5.060680in}{7.019712in}}%
\pgfpathlineto{\pgfqpoint{5.060680in}{7.017770in}}%
\pgfpathlineto{\pgfqpoint{5.068317in}{7.017770in}}%
\pgfpathlineto{\pgfqpoint{5.068317in}{7.024508in}}%
\pgfpathlineto{\pgfqpoint{5.075955in}{7.024508in}}%
\pgfpathlineto{\pgfqpoint{5.075955in}{7.017711in}}%
\pgfpathlineto{\pgfqpoint{5.083593in}{7.017711in}}%
\pgfpathlineto{\pgfqpoint{5.083593in}{7.015383in}}%
\pgfpathlineto{\pgfqpoint{5.098870in}{7.016438in}}%
\pgfpathlineto{\pgfqpoint{5.098870in}{7.013417in}}%
\pgfpathlineto{\pgfqpoint{5.106508in}{7.013417in}}%
\pgfpathlineto{\pgfqpoint{5.106508in}{7.018184in}}%
\pgfpathlineto{\pgfqpoint{5.114147in}{7.018184in}}%
\pgfpathlineto{\pgfqpoint{5.114147in}{7.014594in}}%
\pgfpathlineto{\pgfqpoint{5.121787in}{7.014594in}}%
\pgfpathlineto{\pgfqpoint{5.121787in}{7.010541in}}%
\pgfpathlineto{\pgfqpoint{5.129426in}{7.010541in}}%
\pgfpathlineto{\pgfqpoint{5.129426in}{7.019746in}}%
\pgfpathlineto{\pgfqpoint{5.137066in}{7.019746in}}%
\pgfpathlineto{\pgfqpoint{5.137066in}{7.024157in}}%
\pgfpathlineto{\pgfqpoint{5.144706in}{7.024157in}}%
\pgfpathlineto{\pgfqpoint{5.144706in}{7.018460in}}%
\pgfpathlineto{\pgfqpoint{5.152347in}{7.018460in}}%
\pgfpathlineto{\pgfqpoint{5.152347in}{7.016889in}}%
\pgfpathlineto{\pgfqpoint{5.159987in}{7.016889in}}%
\pgfpathlineto{\pgfqpoint{5.159987in}{7.028069in}}%
\pgfpathlineto{\pgfqpoint{5.167628in}{7.028069in}}%
\pgfpathlineto{\pgfqpoint{5.167628in}{7.018334in}}%
\pgfpathlineto{\pgfqpoint{5.175269in}{7.018334in}}%
\pgfpathlineto{\pgfqpoint{5.175269in}{7.011300in}}%
\pgfpathlineto{\pgfqpoint{5.182910in}{7.011300in}}%
\pgfpathlineto{\pgfqpoint{5.182910in}{7.016699in}}%
\pgfpathlineto{\pgfqpoint{5.190552in}{7.016699in}}%
\pgfpathlineto{\pgfqpoint{5.190552in}{7.013288in}}%
\pgfpathlineto{\pgfqpoint{5.198193in}{7.013288in}}%
\pgfpathlineto{\pgfqpoint{5.198193in}{7.025944in}}%
\pgfpathlineto{\pgfqpoint{5.205835in}{7.025944in}}%
\pgfpathlineto{\pgfqpoint{5.205835in}{7.016167in}}%
\pgfpathlineto{\pgfqpoint{5.213478in}{7.016167in}}%
\pgfpathlineto{\pgfqpoint{5.213478in}{7.019427in}}%
\pgfpathlineto{\pgfqpoint{5.221120in}{7.019427in}}%
\pgfpathlineto{\pgfqpoint{5.221120in}{7.027078in}}%
\pgfpathlineto{\pgfqpoint{5.228762in}{7.027078in}}%
\pgfpathlineto{\pgfqpoint{5.228762in}{7.025653in}}%
\pgfpathlineto{\pgfqpoint{5.236405in}{7.025653in}}%
\pgfpathlineto{\pgfqpoint{5.236405in}{7.020072in}}%
\pgfpathlineto{\pgfqpoint{5.244048in}{7.020072in}}%
\pgfpathlineto{\pgfqpoint{5.244048in}{7.009016in}}%
\pgfpathlineto{\pgfqpoint{5.251691in}{7.009016in}}%
\pgfpathlineto{\pgfqpoint{5.251691in}{7.016251in}}%
\pgfpathlineto{\pgfqpoint{5.259335in}{7.016251in}}%
\pgfpathlineto{\pgfqpoint{5.259335in}{7.027564in}}%
\pgfpathlineto{\pgfqpoint{5.266978in}{7.027564in}}%
\pgfpathlineto{\pgfqpoint{5.266978in}{7.017267in}}%
\pgfpathlineto{\pgfqpoint{5.274622in}{7.017267in}}%
\pgfpathlineto{\pgfqpoint{5.274622in}{7.024816in}}%
\pgfpathlineto{\pgfqpoint{5.282266in}{7.024816in}}%
\pgfpathlineto{\pgfqpoint{5.282266in}{7.020463in}}%
\pgfpathlineto{\pgfqpoint{5.289910in}{7.020463in}}%
\pgfpathlineto{\pgfqpoint{5.289910in}{7.013379in}}%
\pgfpathlineto{\pgfqpoint{5.297554in}{7.013379in}}%
\pgfpathlineto{\pgfqpoint{5.297554in}{7.019233in}}%
\pgfpathlineto{\pgfqpoint{5.305199in}{7.019233in}}%
\pgfpathlineto{\pgfqpoint{5.305199in}{7.014435in}}%
\pgfpathlineto{\pgfqpoint{5.312843in}{7.014435in}}%
\pgfpathlineto{\pgfqpoint{5.312843in}{7.016817in}}%
\pgfpathlineto{\pgfqpoint{5.320488in}{7.016817in}}%
\pgfpathlineto{\pgfqpoint{5.320488in}{7.014948in}}%
\pgfpathlineto{\pgfqpoint{5.335778in}{7.014539in}}%
\pgfpathlineto{\pgfqpoint{5.335778in}{7.004588in}}%
\pgfpathlineto{\pgfqpoint{5.351069in}{7.005183in}}%
\pgfpathlineto{\pgfqpoint{5.351069in}{7.006843in}}%
\pgfpathlineto{\pgfqpoint{5.358714in}{7.006843in}}%
\pgfpathlineto{\pgfqpoint{5.358714in}{7.009963in}}%
\pgfpathlineto{\pgfqpoint{5.366360in}{7.009963in}}%
\pgfpathlineto{\pgfqpoint{5.366360in}{7.013144in}}%
\pgfpathlineto{\pgfqpoint{5.374006in}{7.013144in}}%
\pgfpathlineto{\pgfqpoint{5.374006in}{7.000017in}}%
\pgfpathlineto{\pgfqpoint{5.381652in}{7.000017in}}%
\pgfpathlineto{\pgfqpoint{5.381652in}{7.009543in}}%
\pgfpathlineto{\pgfqpoint{5.389298in}{7.009543in}}%
\pgfpathlineto{\pgfqpoint{5.389298in}{7.004835in}}%
\pgfpathlineto{\pgfqpoint{5.404590in}{7.003836in}}%
\pgfpathlineto{\pgfqpoint{5.404590in}{7.010717in}}%
\pgfpathlineto{\pgfqpoint{5.412237in}{7.010717in}}%
\pgfpathlineto{\pgfqpoint{5.412237in}{7.018625in}}%
\pgfpathlineto{\pgfqpoint{5.419883in}{7.018625in}}%
\pgfpathlineto{\pgfqpoint{5.419883in}{7.017384in}}%
\pgfpathlineto{\pgfqpoint{5.427530in}{7.017384in}}%
\pgfpathlineto{\pgfqpoint{5.427530in}{7.010105in}}%
\pgfpathlineto{\pgfqpoint{5.435177in}{7.010105in}}%
\pgfpathlineto{\pgfqpoint{5.435177in}{7.020453in}}%
\pgfpathlineto{\pgfqpoint{5.458118in}{7.021394in}}%
\pgfpathlineto{\pgfqpoint{5.458118in}{7.018827in}}%
\pgfpathlineto{\pgfqpoint{5.465765in}{7.018827in}}%
\pgfpathlineto{\pgfqpoint{5.465765in}{7.020751in}}%
\pgfpathlineto{\pgfqpoint{5.473412in}{7.020751in}}%
\pgfpathlineto{\pgfqpoint{5.473412in}{7.018789in}}%
\pgfpathlineto{\pgfqpoint{5.481059in}{7.018789in}}%
\pgfpathlineto{\pgfqpoint{5.481059in}{7.010528in}}%
\pgfpathlineto{\pgfqpoint{5.488707in}{7.010528in}}%
\pgfpathlineto{\pgfqpoint{5.488707in}{7.018970in}}%
\pgfpathlineto{\pgfqpoint{5.496354in}{7.018970in}}%
\pgfpathlineto{\pgfqpoint{5.496354in}{7.007489in}}%
\pgfpathlineto{\pgfqpoint{5.504002in}{7.007489in}}%
\pgfpathlineto{\pgfqpoint{5.504002in}{7.019241in}}%
\pgfpathlineto{\pgfqpoint{5.511649in}{7.019241in}}%
\pgfpathlineto{\pgfqpoint{5.511649in}{7.003790in}}%
\pgfpathlineto{\pgfqpoint{5.519297in}{7.003790in}}%
\pgfpathlineto{\pgfqpoint{5.519297in}{7.018508in}}%
\pgfpathlineto{\pgfqpoint{5.526945in}{7.018508in}}%
\pgfpathlineto{\pgfqpoint{5.526945in}{7.021911in}}%
\pgfpathlineto{\pgfqpoint{5.534592in}{7.021911in}}%
\pgfpathlineto{\pgfqpoint{5.534592in}{7.018601in}}%
\pgfpathlineto{\pgfqpoint{5.542240in}{7.018601in}}%
\pgfpathlineto{\pgfqpoint{5.542240in}{7.009728in}}%
\pgfpathlineto{\pgfqpoint{5.549888in}{7.009728in}}%
\pgfpathlineto{\pgfqpoint{5.549888in}{7.029077in}}%
\pgfpathlineto{\pgfqpoint{5.557536in}{7.029077in}}%
\pgfpathlineto{\pgfqpoint{5.557536in}{7.014615in}}%
\pgfpathlineto{\pgfqpoint{5.565184in}{7.014615in}}%
\pgfpathlineto{\pgfqpoint{5.565184in}{7.021273in}}%
\pgfpathlineto{\pgfqpoint{5.572832in}{7.021273in}}%
\pgfpathlineto{\pgfqpoint{5.572832in}{7.025023in}}%
\pgfpathlineto{\pgfqpoint{5.588128in}{7.025834in}}%
\pgfpathlineto{\pgfqpoint{5.588128in}{7.020675in}}%
\pgfpathlineto{\pgfqpoint{5.595776in}{7.020675in}}%
\pgfpathlineto{\pgfqpoint{5.595776in}{7.010967in}}%
\pgfpathlineto{\pgfqpoint{5.603424in}{7.010967in}}%
\pgfpathlineto{\pgfqpoint{5.603424in}{7.031677in}}%
\pgfpathlineto{\pgfqpoint{5.611072in}{7.031677in}}%
\pgfpathlineto{\pgfqpoint{5.611072in}{7.017933in}}%
\pgfpathlineto{\pgfqpoint{5.618721in}{7.017933in}}%
\pgfpathlineto{\pgfqpoint{5.618721in}{7.016766in}}%
\pgfpathlineto{\pgfqpoint{5.626369in}{7.016766in}}%
\pgfpathlineto{\pgfqpoint{5.626369in}{6.999458in}}%
\pgfpathlineto{\pgfqpoint{5.634017in}{6.999458in}}%
\pgfpathlineto{\pgfqpoint{5.634017in}{7.019228in}}%
\pgfpathlineto{\pgfqpoint{5.641665in}{7.019228in}}%
\pgfpathlineto{\pgfqpoint{5.641665in}{7.015295in}}%
\pgfpathlineto{\pgfqpoint{5.649313in}{7.015295in}}%
\pgfpathlineto{\pgfqpoint{5.649313in}{7.019002in}}%
\pgfpathlineto{\pgfqpoint{5.656961in}{7.019002in}}%
\pgfpathlineto{\pgfqpoint{5.656961in}{7.012267in}}%
\pgfpathlineto{\pgfqpoint{5.664610in}{7.012267in}}%
\pgfpathlineto{\pgfqpoint{5.664610in}{7.014481in}}%
\pgfpathlineto{\pgfqpoint{5.679906in}{7.015562in}}%
\pgfpathlineto{\pgfqpoint{5.679906in}{7.021798in}}%
\pgfpathlineto{\pgfqpoint{5.687554in}{7.021798in}}%
\pgfpathlineto{\pgfqpoint{5.687554in}{7.018935in}}%
\pgfpathlineto{\pgfqpoint{5.695202in}{7.018935in}}%
\pgfpathlineto{\pgfqpoint{5.695202in}{7.009103in}}%
\pgfpathlineto{\pgfqpoint{5.702850in}{7.009103in}}%
\pgfpathlineto{\pgfqpoint{5.702850in}{7.016368in}}%
\pgfpathlineto{\pgfqpoint{5.710498in}{7.016368in}}%
\pgfpathlineto{\pgfqpoint{5.710498in}{7.021946in}}%
\pgfpathlineto{\pgfqpoint{5.718146in}{7.021946in}}%
\pgfpathlineto{\pgfqpoint{5.718146in}{7.002549in}}%
\pgfpathlineto{\pgfqpoint{5.725794in}{7.002549in}}%
\pgfpathlineto{\pgfqpoint{5.725794in}{7.024166in}}%
\pgfpathlineto{\pgfqpoint{5.733442in}{7.024166in}}%
\pgfpathlineto{\pgfqpoint{5.733442in}{7.017444in}}%
\pgfpathlineto{\pgfqpoint{5.741090in}{7.017444in}}%
\pgfpathlineto{\pgfqpoint{5.741090in}{7.014713in}}%
\pgfpathlineto{\pgfqpoint{5.748738in}{7.014713in}}%
\pgfpathlineto{\pgfqpoint{5.748738in}{7.012750in}}%
\pgfpathlineto{\pgfqpoint{5.756385in}{7.012750in}}%
\pgfpathlineto{\pgfqpoint{5.756385in}{7.016876in}}%
\pgfpathlineto{\pgfqpoint{5.764033in}{7.016876in}}%
\pgfpathlineto{\pgfqpoint{5.764033in}{7.021521in}}%
\pgfpathlineto{\pgfqpoint{5.771681in}{7.021521in}}%
\pgfpathlineto{\pgfqpoint{5.771681in}{7.015284in}}%
\pgfpathlineto{\pgfqpoint{5.779328in}{7.015284in}}%
\pgfpathlineto{\pgfqpoint{5.779328in}{7.026586in}}%
\pgfpathlineto{\pgfqpoint{5.786976in}{7.026586in}}%
\pgfpathlineto{\pgfqpoint{5.786976in}{7.015516in}}%
\pgfpathlineto{\pgfqpoint{5.794623in}{7.015516in}}%
\pgfpathlineto{\pgfqpoint{5.794623in}{7.022415in}}%
\pgfpathlineto{\pgfqpoint{5.802271in}{7.022415in}}%
\pgfpathlineto{\pgfqpoint{5.802271in}{7.023914in}}%
\pgfpathlineto{\pgfqpoint{5.809918in}{7.023914in}}%
\pgfpathlineto{\pgfqpoint{5.809918in}{7.016338in}}%
\pgfpathlineto{\pgfqpoint{5.817565in}{7.016338in}}%
\pgfpathlineto{\pgfqpoint{5.817565in}{7.006525in}}%
\pgfpathlineto{\pgfqpoint{5.825212in}{7.006525in}}%
\pgfpathlineto{\pgfqpoint{5.825212in}{7.018680in}}%
\pgfpathlineto{\pgfqpoint{5.832859in}{7.018680in}}%
\pgfpathlineto{\pgfqpoint{5.832859in}{7.007184in}}%
\pgfpathlineto{\pgfqpoint{5.840506in}{7.007184in}}%
\pgfpathlineto{\pgfqpoint{5.840506in}{7.013236in}}%
\pgfpathlineto{\pgfqpoint{5.848153in}{7.013236in}}%
\pgfpathlineto{\pgfqpoint{5.848153in}{7.011555in}}%
\pgfpathlineto{\pgfqpoint{5.855800in}{7.011555in}}%
\pgfpathlineto{\pgfqpoint{5.855800in}{7.009804in}}%
\pgfpathlineto{\pgfqpoint{5.863446in}{7.009804in}}%
\pgfpathlineto{\pgfqpoint{5.863446in}{7.006723in}}%
\pgfpathlineto{\pgfqpoint{5.871093in}{7.006723in}}%
\pgfpathlineto{\pgfqpoint{5.871093in}{7.016505in}}%
\pgfpathlineto{\pgfqpoint{5.878739in}{7.016505in}}%
\pgfpathlineto{\pgfqpoint{5.878739in}{6.997680in}}%
\pgfpathlineto{\pgfqpoint{5.886385in}{6.997680in}}%
\pgfpathlineto{\pgfqpoint{5.886385in}{7.002692in}}%
\pgfpathlineto{\pgfqpoint{5.894031in}{7.002692in}}%
\pgfpathlineto{\pgfqpoint{5.894031in}{7.007031in}}%
\pgfpathlineto{\pgfqpoint{5.901677in}{7.007031in}}%
\pgfpathlineto{\pgfqpoint{5.901677in}{7.005668in}}%
\pgfpathlineto{\pgfqpoint{5.909323in}{7.005668in}}%
\pgfpathlineto{\pgfqpoint{5.909323in}{7.012976in}}%
\pgfpathlineto{\pgfqpoint{5.916969in}{7.012976in}}%
\pgfpathlineto{\pgfqpoint{5.916969in}{7.014930in}}%
\pgfpathlineto{\pgfqpoint{5.924615in}{7.014930in}}%
\pgfpathlineto{\pgfqpoint{5.924615in}{7.024221in}}%
\pgfpathlineto{\pgfqpoint{5.932260in}{7.024221in}}%
\pgfpathlineto{\pgfqpoint{5.932260in}{7.005217in}}%
\pgfpathlineto{\pgfqpoint{5.939905in}{7.005217in}}%
\pgfpathlineto{\pgfqpoint{5.939905in}{7.013825in}}%
\pgfpathlineto{\pgfqpoint{5.947551in}{7.013825in}}%
\pgfpathlineto{\pgfqpoint{5.947551in}{7.022734in}}%
\pgfpathlineto{\pgfqpoint{5.955196in}{7.022734in}}%
\pgfpathlineto{\pgfqpoint{5.955196in}{7.016780in}}%
\pgfpathlineto{\pgfqpoint{5.962840in}{7.016780in}}%
\pgfpathlineto{\pgfqpoint{5.962840in}{7.022550in}}%
\pgfpathlineto{\pgfqpoint{5.970485in}{7.022550in}}%
\pgfpathlineto{\pgfqpoint{5.970485in}{7.023891in}}%
\pgfpathlineto{\pgfqpoint{5.978130in}{7.023891in}}%
\pgfpathlineto{\pgfqpoint{5.978130in}{7.016471in}}%
\pgfpathlineto{\pgfqpoint{5.985774in}{7.016471in}}%
\pgfpathlineto{\pgfqpoint{5.985774in}{7.032760in}}%
\pgfpathlineto{\pgfqpoint{5.993418in}{7.032760in}}%
\pgfpathlineto{\pgfqpoint{5.993418in}{7.011475in}}%
\pgfpathlineto{\pgfqpoint{6.001062in}{7.011475in}}%
\pgfpathlineto{\pgfqpoint{6.001062in}{7.014212in}}%
\pgfpathlineto{\pgfqpoint{6.016350in}{7.013901in}}%
\pgfpathlineto{\pgfqpoint{6.016350in}{7.009989in}}%
\pgfpathlineto{\pgfqpoint{6.023993in}{7.009989in}}%
\pgfpathlineto{\pgfqpoint{6.023993in}{7.026531in}}%
\pgfpathlineto{\pgfqpoint{6.031637in}{7.026531in}}%
\pgfpathlineto{\pgfqpoint{6.031637in}{7.017670in}}%
\pgfpathlineto{\pgfqpoint{6.039280in}{7.017670in}}%
\pgfpathlineto{\pgfqpoint{6.039280in}{7.016381in}}%
\pgfpathlineto{\pgfqpoint{6.046922in}{7.016381in}}%
\pgfpathlineto{\pgfqpoint{6.046922in}{7.011889in}}%
\pgfpathlineto{\pgfqpoint{6.054565in}{7.011889in}}%
\pgfpathlineto{\pgfqpoint{6.054565in}{7.016877in}}%
\pgfpathlineto{\pgfqpoint{6.062208in}{7.016877in}}%
\pgfpathlineto{\pgfqpoint{6.062208in}{7.013836in}}%
\pgfpathlineto{\pgfqpoint{6.077492in}{7.014566in}}%
\pgfpathlineto{\pgfqpoint{6.077492in}{7.021355in}}%
\pgfpathlineto{\pgfqpoint{6.085134in}{7.021355in}}%
\pgfpathlineto{\pgfqpoint{6.085134in}{7.017316in}}%
\pgfpathlineto{\pgfqpoint{6.108058in}{7.016766in}}%
\pgfpathlineto{\pgfqpoint{6.108058in}{7.021689in}}%
\pgfpathlineto{\pgfqpoint{6.115699in}{7.021689in}}%
\pgfpathlineto{\pgfqpoint{6.115699in}{7.025642in}}%
\pgfpathlineto{\pgfqpoint{6.123340in}{7.025642in}}%
\pgfpathlineto{\pgfqpoint{6.123340in}{7.018994in}}%
\pgfpathlineto{\pgfqpoint{6.130980in}{7.018994in}}%
\pgfpathlineto{\pgfqpoint{6.130980in}{7.023052in}}%
\pgfpathlineto{\pgfqpoint{6.138620in}{7.023052in}}%
\pgfpathlineto{\pgfqpoint{6.138620in}{7.008816in}}%
\pgfpathlineto{\pgfqpoint{6.146260in}{7.008816in}}%
\pgfpathlineto{\pgfqpoint{6.146260in}{7.017879in}}%
\pgfpathlineto{\pgfqpoint{6.153900in}{7.017879in}}%
\pgfpathlineto{\pgfqpoint{6.153900in}{7.014832in}}%
\pgfpathlineto{\pgfqpoint{6.169179in}{7.015454in}}%
\pgfpathlineto{\pgfqpoint{6.169179in}{7.016349in}}%
\pgfpathlineto{\pgfqpoint{6.176818in}{7.016349in}}%
\pgfpathlineto{\pgfqpoint{6.176818in}{7.029873in}}%
\pgfpathlineto{\pgfqpoint{6.184456in}{7.029873in}}%
\pgfpathlineto{\pgfqpoint{6.184456in}{7.018334in}}%
\pgfpathlineto{\pgfqpoint{6.192095in}{7.018334in}}%
\pgfpathlineto{\pgfqpoint{6.192095in}{7.024776in}}%
\pgfpathlineto{\pgfqpoint{6.199733in}{7.024776in}}%
\pgfpathlineto{\pgfqpoint{6.199733in}{7.015321in}}%
\pgfpathlineto{\pgfqpoint{6.207371in}{7.015321in}}%
\pgfpathlineto{\pgfqpoint{6.207371in}{7.025306in}}%
\pgfpathlineto{\pgfqpoint{6.215008in}{7.025306in}}%
\pgfpathlineto{\pgfqpoint{6.215008in}{7.029165in}}%
\pgfpathlineto{\pgfqpoint{6.222645in}{7.029165in}}%
\pgfpathlineto{\pgfqpoint{6.222645in}{7.017890in}}%
\pgfpathlineto{\pgfqpoint{6.230282in}{7.017890in}}%
\pgfpathlineto{\pgfqpoint{6.230282in}{7.010058in}}%
\pgfpathlineto{\pgfqpoint{6.237919in}{7.010058in}}%
\pgfpathlineto{\pgfqpoint{6.237919in}{7.013714in}}%
\pgfpathlineto{\pgfqpoint{6.245555in}{7.013714in}}%
\pgfpathlineto{\pgfqpoint{6.245555in}{7.017136in}}%
\pgfpathlineto{\pgfqpoint{6.253192in}{7.017136in}}%
\pgfpathlineto{\pgfqpoint{6.253192in}{7.033236in}}%
\pgfpathlineto{\pgfqpoint{6.260827in}{7.033236in}}%
\pgfpathlineto{\pgfqpoint{6.260827in}{7.014267in}}%
\pgfpathlineto{\pgfqpoint{6.268463in}{7.014267in}}%
\pgfpathlineto{\pgfqpoint{6.268463in}{7.034372in}}%
\pgfpathlineto{\pgfqpoint{6.276098in}{7.034372in}}%
\pgfpathlineto{\pgfqpoint{6.276098in}{7.027822in}}%
\pgfpathlineto{\pgfqpoint{6.283733in}{7.027822in}}%
\pgfpathlineto{\pgfqpoint{6.283733in}{7.016728in}}%
\pgfpathlineto{\pgfqpoint{6.291367in}{7.016728in}}%
\pgfpathlineto{\pgfqpoint{6.291367in}{7.020392in}}%
\pgfpathlineto{\pgfqpoint{6.299002in}{7.020392in}}%
\pgfpathlineto{\pgfqpoint{6.299002in}{7.035837in}}%
\pgfpathlineto{\pgfqpoint{6.306635in}{7.035837in}}%
\pgfpathlineto{\pgfqpoint{6.306635in}{7.025363in}}%
\pgfpathlineto{\pgfqpoint{6.314269in}{7.025363in}}%
\pgfpathlineto{\pgfqpoint{6.314269in}{7.023826in}}%
\pgfpathlineto{\pgfqpoint{6.321902in}{7.023826in}}%
\pgfpathlineto{\pgfqpoint{6.321902in}{7.017569in}}%
\pgfpathlineto{\pgfqpoint{6.329535in}{7.017569in}}%
\pgfpathlineto{\pgfqpoint{6.329535in}{7.008714in}}%
\pgfpathlineto{\pgfqpoint{6.337168in}{7.008714in}}%
\pgfpathlineto{\pgfqpoint{6.337168in}{7.024249in}}%
\pgfpathlineto{\pgfqpoint{6.344800in}{7.024249in}}%
\pgfpathlineto{\pgfqpoint{6.344800in}{7.007165in}}%
\pgfpathlineto{\pgfqpoint{6.352432in}{7.007165in}}%
\pgfpathlineto{\pgfqpoint{6.352432in}{7.019317in}}%
\pgfpathlineto{\pgfqpoint{6.360063in}{7.019317in}}%
\pgfpathlineto{\pgfqpoint{6.360063in}{7.017361in}}%
\pgfpathlineto{\pgfqpoint{6.367694in}{7.017361in}}%
\pgfpathlineto{\pgfqpoint{6.367694in}{7.023109in}}%
\pgfpathlineto{\pgfqpoint{6.375325in}{7.023109in}}%
\pgfpathlineto{\pgfqpoint{6.375325in}{7.016061in}}%
\pgfpathlineto{\pgfqpoint{6.382955in}{7.016061in}}%
\pgfpathlineto{\pgfqpoint{6.382955in}{7.021661in}}%
\pgfpathlineto{\pgfqpoint{6.390585in}{7.021661in}}%
\pgfpathlineto{\pgfqpoint{6.390585in}{7.020007in}}%
\pgfpathlineto{\pgfqpoint{6.398215in}{7.020007in}}%
\pgfpathlineto{\pgfqpoint{6.398215in}{7.016350in}}%
\pgfpathlineto{\pgfqpoint{6.405844in}{7.016350in}}%
\pgfpathlineto{\pgfqpoint{6.405844in}{7.022859in}}%
\pgfpathlineto{\pgfqpoint{6.413473in}{7.022859in}}%
\pgfpathlineto{\pgfqpoint{6.413473in}{7.026823in}}%
\pgfpathlineto{\pgfqpoint{6.428730in}{7.027063in}}%
\pgfpathlineto{\pgfqpoint{6.428730in}{7.019875in}}%
\pgfpathlineto{\pgfqpoint{6.436358in}{7.019875in}}%
\pgfpathlineto{\pgfqpoint{6.436358in}{7.029406in}}%
\pgfpathlineto{\pgfqpoint{6.443985in}{7.029406in}}%
\pgfpathlineto{\pgfqpoint{6.443985in}{7.024303in}}%
\pgfpathlineto{\pgfqpoint{6.451612in}{7.024303in}}%
\pgfpathlineto{\pgfqpoint{6.451612in}{7.017950in}}%
\pgfpathlineto{\pgfqpoint{6.459238in}{7.017950in}}%
\pgfpathlineto{\pgfqpoint{6.459238in}{7.034352in}}%
\pgfpathlineto{\pgfqpoint{6.466865in}{7.034352in}}%
\pgfpathlineto{\pgfqpoint{6.466865in}{7.023259in}}%
\pgfpathlineto{\pgfqpoint{6.474490in}{7.023259in}}%
\pgfpathlineto{\pgfqpoint{6.474490in}{7.026344in}}%
\pgfpathlineto{\pgfqpoint{6.482116in}{7.026344in}}%
\pgfpathlineto{\pgfqpoint{6.482116in}{7.038508in}}%
\pgfpathlineto{\pgfqpoint{6.489740in}{7.038508in}}%
\pgfpathlineto{\pgfqpoint{6.489740in}{7.011774in}}%
\pgfpathlineto{\pgfqpoint{6.497365in}{7.011774in}}%
\pgfpathlineto{\pgfqpoint{6.497365in}{7.022508in}}%
\pgfpathlineto{\pgfqpoint{6.504989in}{7.022508in}}%
\pgfpathlineto{\pgfqpoint{6.504989in}{7.032257in}}%
\pgfpathlineto{\pgfqpoint{6.520236in}{7.033312in}}%
\pgfpathlineto{\pgfqpoint{6.520236in}{7.023202in}}%
\pgfpathlineto{\pgfqpoint{6.527858in}{7.023202in}}%
\pgfpathlineto{\pgfqpoint{6.527858in}{7.039245in}}%
\pgfpathlineto{\pgfqpoint{6.535481in}{7.039245in}}%
\pgfpathlineto{\pgfqpoint{6.535481in}{7.021286in}}%
\pgfpathlineto{\pgfqpoint{6.543103in}{7.021286in}}%
\pgfpathlineto{\pgfqpoint{6.543103in}{7.028591in}}%
\pgfpathlineto{\pgfqpoint{6.550724in}{7.028591in}}%
\pgfpathlineto{\pgfqpoint{6.550724in}{7.019959in}}%
\pgfpathlineto{\pgfqpoint{6.558345in}{7.019959in}}%
\pgfpathlineto{\pgfqpoint{6.558345in}{7.046938in}}%
\pgfpathlineto{\pgfqpoint{6.565965in}{7.046938in}}%
\pgfpathlineto{\pgfqpoint{6.565965in}{7.040536in}}%
\pgfpathlineto{\pgfqpoint{6.573585in}{7.040536in}}%
\pgfpathlineto{\pgfqpoint{6.573585in}{7.034299in}}%
\pgfpathlineto{\pgfqpoint{6.581205in}{7.034299in}}%
\pgfpathlineto{\pgfqpoint{6.581205in}{7.047444in}}%
\pgfpathlineto{\pgfqpoint{6.588824in}{7.047444in}}%
\pgfpathlineto{\pgfqpoint{6.588824in}{7.030828in}}%
\pgfpathlineto{\pgfqpoint{6.596443in}{7.030828in}}%
\pgfpathlineto{\pgfqpoint{6.596443in}{7.037751in}}%
\pgfpathlineto{\pgfqpoint{6.604061in}{7.037751in}}%
\pgfpathlineto{\pgfqpoint{6.604061in}{7.049753in}}%
\pgfpathlineto{\pgfqpoint{6.611679in}{7.049753in}}%
\pgfpathlineto{\pgfqpoint{6.611679in}{7.021747in}}%
\pgfpathlineto{\pgfqpoint{6.619296in}{7.021747in}}%
\pgfpathlineto{\pgfqpoint{6.619296in}{7.046668in}}%
\pgfpathlineto{\pgfqpoint{6.626912in}{7.046668in}}%
\pgfpathlineto{\pgfqpoint{6.626912in}{7.023949in}}%
\pgfpathlineto{\pgfqpoint{6.634529in}{7.023949in}}%
\pgfpathlineto{\pgfqpoint{6.634529in}{7.025089in}}%
\pgfpathlineto{\pgfqpoint{6.642144in}{7.025089in}}%
\pgfpathlineto{\pgfqpoint{6.642144in}{7.023192in}}%
\pgfpathlineto{\pgfqpoint{6.649759in}{7.023192in}}%
\pgfpathlineto{\pgfqpoint{6.649759in}{7.020707in}}%
\pgfpathlineto{\pgfqpoint{6.657374in}{7.020707in}}%
\pgfpathlineto{\pgfqpoint{6.657374in}{7.040875in}}%
\pgfpathlineto{\pgfqpoint{6.664988in}{7.040875in}}%
\pgfpathlineto{\pgfqpoint{6.664988in}{7.023469in}}%
\pgfpathlineto{\pgfqpoint{6.672602in}{7.023469in}}%
\pgfpathlineto{\pgfqpoint{6.672602in}{7.048477in}}%
\pgfpathlineto{\pgfqpoint{6.680215in}{7.048477in}}%
\pgfpathlineto{\pgfqpoint{6.680215in}{7.030905in}}%
\pgfpathlineto{\pgfqpoint{6.687828in}{7.030905in}}%
\pgfpathlineto{\pgfqpoint{6.687828in}{7.021807in}}%
\pgfpathlineto{\pgfqpoint{6.695440in}{7.021807in}}%
\pgfpathlineto{\pgfqpoint{6.695440in}{7.020528in}}%
\pgfpathlineto{\pgfqpoint{6.703052in}{7.020528in}}%
\pgfpathlineto{\pgfqpoint{6.703052in}{7.015531in}}%
\pgfpathlineto{\pgfqpoint{6.710663in}{7.015531in}}%
\pgfpathlineto{\pgfqpoint{6.710663in}{7.030828in}}%
\pgfpathlineto{\pgfqpoint{6.718273in}{7.030828in}}%
\pgfpathlineto{\pgfqpoint{6.718273in}{7.035902in}}%
\pgfpathlineto{\pgfqpoint{6.725883in}{7.035902in}}%
\pgfpathlineto{\pgfqpoint{6.725883in}{7.041311in}}%
\pgfpathlineto{\pgfqpoint{6.733493in}{7.041311in}}%
\pgfpathlineto{\pgfqpoint{6.733493in}{7.030154in}}%
\pgfpathlineto{\pgfqpoint{6.741102in}{7.030154in}}%
\pgfpathlineto{\pgfqpoint{6.741102in}{7.038565in}}%
\pgfpathlineto{\pgfqpoint{6.748710in}{7.038565in}}%
\pgfpathlineto{\pgfqpoint{6.748710in}{7.017728in}}%
\pgfpathlineto{\pgfqpoint{6.756318in}{7.017728in}}%
\pgfpathlineto{\pgfqpoint{6.756318in}{7.027500in}}%
\pgfpathlineto{\pgfqpoint{6.763925in}{7.027500in}}%
\pgfpathlineto{\pgfqpoint{6.763925in}{7.013091in}}%
\pgfpathlineto{\pgfqpoint{6.771532in}{7.013091in}}%
\pgfpathlineto{\pgfqpoint{6.771532in}{7.041146in}}%
\pgfpathlineto{\pgfqpoint{6.779138in}{7.041146in}}%
\pgfpathlineto{\pgfqpoint{6.779138in}{7.014319in}}%
\pgfpathlineto{\pgfqpoint{6.786744in}{7.014319in}}%
\pgfpathlineto{\pgfqpoint{6.786744in}{7.020300in}}%
\pgfpathlineto{\pgfqpoint{6.794349in}{7.020300in}}%
\pgfpathlineto{\pgfqpoint{6.794349in}{7.016275in}}%
\pgfpathlineto{\pgfqpoint{6.801953in}{7.016275in}}%
\pgfpathlineto{\pgfqpoint{6.801953in}{7.026451in}}%
\pgfpathlineto{\pgfqpoint{6.809557in}{7.026451in}}%
\pgfpathlineto{\pgfqpoint{6.809557in}{7.017011in}}%
\pgfpathlineto{\pgfqpoint{6.817160in}{7.017011in}}%
\pgfpathlineto{\pgfqpoint{6.817160in}{7.011459in}}%
\pgfpathlineto{\pgfqpoint{6.824763in}{7.011459in}}%
\pgfpathlineto{\pgfqpoint{6.824763in}{7.019988in}}%
\pgfpathlineto{\pgfqpoint{6.832365in}{7.019988in}}%
\pgfpathlineto{\pgfqpoint{6.832365in}{7.016435in}}%
\pgfpathlineto{\pgfqpoint{6.839967in}{7.016435in}}%
\pgfpathlineto{\pgfqpoint{6.839967in}{7.010164in}}%
\pgfpathlineto{\pgfqpoint{6.847567in}{7.010164in}}%
\pgfpathlineto{\pgfqpoint{6.847567in}{7.017139in}}%
\pgfpathlineto{\pgfqpoint{6.855168in}{7.017139in}}%
\pgfpathlineto{\pgfqpoint{6.855168in}{7.026969in}}%
\pgfpathlineto{\pgfqpoint{6.862768in}{7.026969in}}%
\pgfpathlineto{\pgfqpoint{6.862768in}{7.019288in}}%
\pgfpathlineto{\pgfqpoint{6.870367in}{7.019288in}}%
\pgfpathlineto{\pgfqpoint{6.870367in}{7.006046in}}%
\pgfpathlineto{\pgfqpoint{6.877965in}{7.006046in}}%
\pgfpathlineto{\pgfqpoint{6.877965in}{7.016809in}}%
\pgfpathlineto{\pgfqpoint{6.885563in}{7.016809in}}%
\pgfpathlineto{\pgfqpoint{6.885563in}{7.018409in}}%
\pgfpathlineto{\pgfqpoint{6.893160in}{7.018409in}}%
\pgfpathlineto{\pgfqpoint{6.893160in}{7.013862in}}%
\pgfpathlineto{\pgfqpoint{6.900757in}{7.013862in}}%
\pgfpathlineto{\pgfqpoint{6.900757in}{6.999171in}}%
\pgfpathlineto{\pgfqpoint{6.908353in}{6.999171in}}%
\pgfpathlineto{\pgfqpoint{6.908353in}{7.010042in}}%
\pgfpathlineto{\pgfqpoint{6.915948in}{7.010042in}}%
\pgfpathlineto{\pgfqpoint{6.915948in}{7.018058in}}%
\pgfpathlineto{\pgfqpoint{6.923543in}{7.018058in}}%
\pgfpathlineto{\pgfqpoint{6.923543in}{7.012105in}}%
\pgfpathlineto{\pgfqpoint{6.931137in}{7.012105in}}%
\pgfpathlineto{\pgfqpoint{6.931137in}{7.006284in}}%
\pgfpathlineto{\pgfqpoint{6.938730in}{7.006284in}}%
\pgfpathlineto{\pgfqpoint{6.938730in}{7.015157in}}%
\pgfpathlineto{\pgfqpoint{6.946323in}{7.015157in}}%
\pgfpathlineto{\pgfqpoint{6.946323in}{7.013110in}}%
\pgfpathlineto{\pgfqpoint{6.953915in}{7.013110in}}%
\pgfpathlineto{\pgfqpoint{6.953915in}{7.016984in}}%
\pgfpathlineto{\pgfqpoint{6.961507in}{7.016984in}}%
\pgfpathlineto{\pgfqpoint{6.961507in}{7.039740in}}%
\pgfpathlineto{\pgfqpoint{6.969098in}{7.039740in}}%
\pgfpathlineto{\pgfqpoint{6.969098in}{7.033791in}}%
\pgfpathlineto{\pgfqpoint{6.976688in}{7.033791in}}%
\pgfpathlineto{\pgfqpoint{6.976688in}{7.030481in}}%
\pgfpathlineto{\pgfqpoint{6.984277in}{7.030481in}}%
\pgfpathlineto{\pgfqpoint{6.984277in}{7.016092in}}%
\pgfpathlineto{\pgfqpoint{6.991866in}{7.016092in}}%
\pgfpathlineto{\pgfqpoint{6.991866in}{7.014841in}}%
\pgfpathlineto{\pgfqpoint{6.999454in}{7.014841in}}%
\pgfpathlineto{\pgfqpoint{6.999454in}{7.012657in}}%
\pgfpathlineto{\pgfqpoint{7.007042in}{7.012657in}}%
\pgfpathlineto{\pgfqpoint{7.007042in}{7.007974in}}%
\pgfpathlineto{\pgfqpoint{7.014629in}{7.007974in}}%
\pgfpathlineto{\pgfqpoint{7.014629in}{7.020219in}}%
\pgfpathlineto{\pgfqpoint{7.022215in}{7.020219in}}%
\pgfpathlineto{\pgfqpoint{7.022215in}{6.999685in}}%
\pgfpathlineto{\pgfqpoint{7.029800in}{6.999685in}}%
\pgfpathlineto{\pgfqpoint{7.029800in}{7.030586in}}%
\pgfpathlineto{\pgfqpoint{7.037385in}{7.030586in}}%
\pgfpathlineto{\pgfqpoint{7.037385in}{6.995667in}}%
\pgfpathlineto{\pgfqpoint{7.044969in}{6.995667in}}%
\pgfpathlineto{\pgfqpoint{7.044969in}{7.019179in}}%
\pgfpathlineto{\pgfqpoint{7.052552in}{7.019179in}}%
\pgfpathlineto{\pgfqpoint{7.052552in}{7.012203in}}%
\pgfpathlineto{\pgfqpoint{7.060135in}{7.012203in}}%
\pgfpathlineto{\pgfqpoint{7.060135in}{7.015992in}}%
\pgfpathlineto{\pgfqpoint{7.067717in}{7.015992in}}%
\pgfpathlineto{\pgfqpoint{7.067717in}{7.010204in}}%
\pgfpathlineto{\pgfqpoint{7.075298in}{7.010204in}}%
\pgfpathlineto{\pgfqpoint{7.075298in}{6.997223in}}%
\pgfpathlineto{\pgfqpoint{7.082879in}{6.997223in}}%
\pgfpathlineto{\pgfqpoint{7.082879in}{6.999923in}}%
\pgfpathlineto{\pgfqpoint{7.090459in}{6.999923in}}%
\pgfpathlineto{\pgfqpoint{7.090459in}{7.002995in}}%
\pgfpathlineto{\pgfqpoint{7.098038in}{7.002995in}}%
\pgfpathlineto{\pgfqpoint{7.098038in}{7.017898in}}%
\pgfpathlineto{\pgfqpoint{7.105616in}{7.017898in}}%
\pgfpathlineto{\pgfqpoint{7.105616in}{7.034161in}}%
\pgfpathlineto{\pgfqpoint{7.113194in}{7.034161in}}%
\pgfpathlineto{\pgfqpoint{7.113194in}{7.028359in}}%
\pgfpathlineto{\pgfqpoint{7.120770in}{7.028359in}}%
\pgfpathlineto{\pgfqpoint{7.120770in}{7.026398in}}%
\pgfpathlineto{\pgfqpoint{7.128347in}{7.026398in}}%
\pgfpathlineto{\pgfqpoint{7.128347in}{7.016144in}}%
\pgfpathlineto{\pgfqpoint{7.135922in}{7.016144in}}%
\pgfpathlineto{\pgfqpoint{7.135922in}{7.022749in}}%
\pgfpathlineto{\pgfqpoint{7.143497in}{7.022749in}}%
\pgfpathlineto{\pgfqpoint{7.143497in}{6.999442in}}%
\pgfpathlineto{\pgfqpoint{7.151071in}{6.999442in}}%
\pgfpathlineto{\pgfqpoint{7.151071in}{7.015010in}}%
\pgfpathlineto{\pgfqpoint{7.158644in}{7.015010in}}%
\pgfpathlineto{\pgfqpoint{7.158644in}{6.999174in}}%
\pgfpathlineto{\pgfqpoint{7.166216in}{6.999174in}}%
\pgfpathlineto{\pgfqpoint{7.166216in}{7.021824in}}%
\pgfpathlineto{\pgfqpoint{7.173788in}{7.021824in}}%
\pgfpathlineto{\pgfqpoint{7.173788in}{7.014330in}}%
\pgfpathlineto{\pgfqpoint{7.188929in}{7.014515in}}%
\pgfpathlineto{\pgfqpoint{7.188929in}{7.023194in}}%
\pgfpathlineto{\pgfqpoint{7.196498in}{7.023194in}}%
\pgfpathlineto{\pgfqpoint{7.196498in}{7.009862in}}%
\pgfpathlineto{\pgfqpoint{7.200283in}{7.009862in}}%
\pgfpathlineto{\pgfqpoint{7.200283in}{7.009862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{6.992000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.077311in}{7.207016in}}%
\pgfpathlineto{\pgfqpoint{0.080581in}{7.207016in}}%
\pgfpathlineto{\pgfqpoint{0.080581in}{7.257831in}}%
\pgfpathlineto{\pgfqpoint{0.087123in}{7.257831in}}%
\pgfpathlineto{\pgfqpoint{0.087123in}{7.312034in}}%
\pgfpathlineto{\pgfqpoint{0.093667in}{7.312034in}}%
\pgfpathlineto{\pgfqpoint{0.093667in}{7.337262in}}%
\pgfpathlineto{\pgfqpoint{0.100215in}{7.337262in}}%
\pgfpathlineto{\pgfqpoint{0.100215in}{7.341350in}}%
\pgfpathlineto{\pgfqpoint{0.106765in}{7.341350in}}%
\pgfpathlineto{\pgfqpoint{0.106765in}{7.375433in}}%
\pgfpathlineto{\pgfqpoint{0.113318in}{7.375433in}}%
\pgfpathlineto{\pgfqpoint{0.113318in}{7.393356in}}%
\pgfpathlineto{\pgfqpoint{0.119874in}{7.393356in}}%
\pgfpathlineto{\pgfqpoint{0.119874in}{7.434211in}}%
\pgfpathlineto{\pgfqpoint{0.126433in}{7.434211in}}%
\pgfpathlineto{\pgfqpoint{0.126433in}{7.459667in}}%
\pgfpathlineto{\pgfqpoint{0.132994in}{7.459667in}}%
\pgfpathlineto{\pgfqpoint{0.132994in}{7.435046in}}%
\pgfpathlineto{\pgfqpoint{0.139559in}{7.435046in}}%
\pgfpathlineto{\pgfqpoint{0.139559in}{7.427253in}}%
\pgfpathlineto{\pgfqpoint{0.146126in}{7.427253in}}%
\pgfpathlineto{\pgfqpoint{0.146126in}{7.327273in}}%
\pgfpathlineto{\pgfqpoint{0.152697in}{7.327273in}}%
\pgfpathlineto{\pgfqpoint{0.152697in}{7.308295in}}%
\pgfpathlineto{\pgfqpoint{0.159270in}{7.308295in}}%
\pgfpathlineto{\pgfqpoint{0.159270in}{7.268269in}}%
\pgfpathlineto{\pgfqpoint{0.165846in}{7.268269in}}%
\pgfpathlineto{\pgfqpoint{0.165846in}{7.274909in}}%
\pgfpathlineto{\pgfqpoint{0.172425in}{7.274909in}}%
\pgfpathlineto{\pgfqpoint{0.172425in}{7.282652in}}%
\pgfpathlineto{\pgfqpoint{0.179006in}{7.282652in}}%
\pgfpathlineto{\pgfqpoint{0.179006in}{7.274853in}}%
\pgfpathlineto{\pgfqpoint{0.185591in}{7.274853in}}%
\pgfpathlineto{\pgfqpoint{0.185591in}{7.277117in}}%
\pgfpathlineto{\pgfqpoint{0.192178in}{7.277117in}}%
\pgfpathlineto{\pgfqpoint{0.192178in}{7.245227in}}%
\pgfpathlineto{\pgfqpoint{0.198769in}{7.245227in}}%
\pgfpathlineto{\pgfqpoint{0.198769in}{7.284375in}}%
\pgfpathlineto{\pgfqpoint{0.205362in}{7.284375in}}%
\pgfpathlineto{\pgfqpoint{0.205362in}{7.268692in}}%
\pgfpathlineto{\pgfqpoint{0.211958in}{7.268692in}}%
\pgfpathlineto{\pgfqpoint{0.211958in}{7.275770in}}%
\pgfpathlineto{\pgfqpoint{0.218556in}{7.275770in}}%
\pgfpathlineto{\pgfqpoint{0.218556in}{7.271401in}}%
\pgfpathlineto{\pgfqpoint{0.225158in}{7.271401in}}%
\pgfpathlineto{\pgfqpoint{0.225158in}{7.286417in}}%
\pgfpathlineto{\pgfqpoint{0.231762in}{7.286417in}}%
\pgfpathlineto{\pgfqpoint{0.231762in}{7.261336in}}%
\pgfpathlineto{\pgfqpoint{0.238370in}{7.261336in}}%
\pgfpathlineto{\pgfqpoint{0.238370in}{7.242004in}}%
\pgfpathlineto{\pgfqpoint{0.251592in}{7.242869in}}%
\pgfpathlineto{\pgfqpoint{0.251592in}{7.245801in}}%
\pgfpathlineto{\pgfqpoint{0.258208in}{7.245801in}}%
\pgfpathlineto{\pgfqpoint{0.258208in}{7.209547in}}%
\pgfpathlineto{\pgfqpoint{0.264826in}{7.209547in}}%
\pgfpathlineto{\pgfqpoint{0.264826in}{7.222677in}}%
\pgfpathlineto{\pgfqpoint{0.271448in}{7.222677in}}%
\pgfpathlineto{\pgfqpoint{0.271448in}{7.192403in}}%
\pgfpathlineto{\pgfqpoint{0.278072in}{7.192403in}}%
\pgfpathlineto{\pgfqpoint{0.278072in}{7.169359in}}%
\pgfpathlineto{\pgfqpoint{0.284698in}{7.169359in}}%
\pgfpathlineto{\pgfqpoint{0.284698in}{7.185451in}}%
\pgfpathlineto{\pgfqpoint{0.291328in}{7.185451in}}%
\pgfpathlineto{\pgfqpoint{0.291328in}{7.173550in}}%
\pgfpathlineto{\pgfqpoint{0.297960in}{7.173550in}}%
\pgfpathlineto{\pgfqpoint{0.297960in}{7.165314in}}%
\pgfpathlineto{\pgfqpoint{0.304595in}{7.165314in}}%
\pgfpathlineto{\pgfqpoint{0.304595in}{7.150442in}}%
\pgfpathlineto{\pgfqpoint{0.311233in}{7.150442in}}%
\pgfpathlineto{\pgfqpoint{0.311233in}{7.168089in}}%
\pgfpathlineto{\pgfqpoint{0.317874in}{7.168089in}}%
\pgfpathlineto{\pgfqpoint{0.317874in}{7.175476in}}%
\pgfpathlineto{\pgfqpoint{0.324518in}{7.175476in}}%
\pgfpathlineto{\pgfqpoint{0.324518in}{7.186593in}}%
\pgfpathlineto{\pgfqpoint{0.331164in}{7.186593in}}%
\pgfpathlineto{\pgfqpoint{0.331164in}{7.176885in}}%
\pgfpathlineto{\pgfqpoint{0.337813in}{7.176885in}}%
\pgfpathlineto{\pgfqpoint{0.337813in}{7.164753in}}%
\pgfpathlineto{\pgfqpoint{0.344464in}{7.164753in}}%
\pgfpathlineto{\pgfqpoint{0.344464in}{7.168715in}}%
\pgfpathlineto{\pgfqpoint{0.351119in}{7.168715in}}%
\pgfpathlineto{\pgfqpoint{0.351119in}{7.153428in}}%
\pgfpathlineto{\pgfqpoint{0.364436in}{7.153927in}}%
\pgfpathlineto{\pgfqpoint{0.364436in}{7.140675in}}%
\pgfpathlineto{\pgfqpoint{0.371099in}{7.140675in}}%
\pgfpathlineto{\pgfqpoint{0.371099in}{7.151642in}}%
\pgfpathlineto{\pgfqpoint{0.377764in}{7.151642in}}%
\pgfpathlineto{\pgfqpoint{0.377764in}{7.168298in}}%
\pgfpathlineto{\pgfqpoint{0.384432in}{7.168298in}}%
\pgfpathlineto{\pgfqpoint{0.384432in}{7.156287in}}%
\pgfpathlineto{\pgfqpoint{0.391103in}{7.156287in}}%
\pgfpathlineto{\pgfqpoint{0.391103in}{7.151016in}}%
\pgfpathlineto{\pgfqpoint{0.397777in}{7.151016in}}%
\pgfpathlineto{\pgfqpoint{0.397777in}{7.138101in}}%
\pgfpathlineto{\pgfqpoint{0.404453in}{7.138101in}}%
\pgfpathlineto{\pgfqpoint{0.404453in}{7.142097in}}%
\pgfpathlineto{\pgfqpoint{0.411132in}{7.142097in}}%
\pgfpathlineto{\pgfqpoint{0.411132in}{7.144372in}}%
\pgfpathlineto{\pgfqpoint{0.417814in}{7.144372in}}%
\pgfpathlineto{\pgfqpoint{0.417814in}{7.142340in}}%
\pgfpathlineto{\pgfqpoint{0.424498in}{7.142340in}}%
\pgfpathlineto{\pgfqpoint{0.424498in}{7.129531in}}%
\pgfpathlineto{\pgfqpoint{0.431185in}{7.129531in}}%
\pgfpathlineto{\pgfqpoint{0.431185in}{7.127904in}}%
\pgfpathlineto{\pgfqpoint{0.437875in}{7.127904in}}%
\pgfpathlineto{\pgfqpoint{0.437875in}{7.114668in}}%
\pgfpathlineto{\pgfqpoint{0.444568in}{7.114668in}}%
\pgfpathlineto{\pgfqpoint{0.444568in}{7.128332in}}%
\pgfpathlineto{\pgfqpoint{0.451263in}{7.128332in}}%
\pgfpathlineto{\pgfqpoint{0.451263in}{7.119597in}}%
\pgfpathlineto{\pgfqpoint{0.457961in}{7.119597in}}%
\pgfpathlineto{\pgfqpoint{0.457961in}{7.153964in}}%
\pgfpathlineto{\pgfqpoint{0.464662in}{7.153964in}}%
\pgfpathlineto{\pgfqpoint{0.464662in}{7.157790in}}%
\pgfpathlineto{\pgfqpoint{0.471365in}{7.157790in}}%
\pgfpathlineto{\pgfqpoint{0.471365in}{7.145187in}}%
\pgfpathlineto{\pgfqpoint{0.478071in}{7.145187in}}%
\pgfpathlineto{\pgfqpoint{0.478071in}{7.138111in}}%
\pgfpathlineto{\pgfqpoint{0.484780in}{7.138111in}}%
\pgfpathlineto{\pgfqpoint{0.484780in}{7.150814in}}%
\pgfpathlineto{\pgfqpoint{0.491491in}{7.150814in}}%
\pgfpathlineto{\pgfqpoint{0.491491in}{7.136340in}}%
\pgfpathlineto{\pgfqpoint{0.498205in}{7.136340in}}%
\pgfpathlineto{\pgfqpoint{0.498205in}{7.122477in}}%
\pgfpathlineto{\pgfqpoint{0.504922in}{7.122477in}}%
\pgfpathlineto{\pgfqpoint{0.504922in}{7.133041in}}%
\pgfpathlineto{\pgfqpoint{0.511641in}{7.133041in}}%
\pgfpathlineto{\pgfqpoint{0.511641in}{7.148753in}}%
\pgfpathlineto{\pgfqpoint{0.518363in}{7.148753in}}%
\pgfpathmoveto{\pgfqpoint{0.558750in}{7.156732in}}%
\pgfpathlineto{\pgfqpoint{0.565491in}{7.156732in}}%
\pgfpathlineto{\pgfqpoint{0.565491in}{7.143988in}}%
\pgfpathlineto{\pgfqpoint{0.572234in}{7.143988in}}%
\pgfpathlineto{\pgfqpoint{0.572234in}{7.142719in}}%
\pgfpathlineto{\pgfqpoint{0.578979in}{7.142719in}}%
\pgfpathlineto{\pgfqpoint{0.578979in}{7.139917in}}%
\pgfpathlineto{\pgfqpoint{0.585728in}{7.139917in}}%
\pgfpathlineto{\pgfqpoint{0.585728in}{7.134210in}}%
\pgfpathlineto{\pgfqpoint{0.592479in}{7.134210in}}%
\pgfpathlineto{\pgfqpoint{0.592479in}{7.146359in}}%
\pgfpathlineto{\pgfqpoint{0.599232in}{7.146359in}}%
\pgfpathlineto{\pgfqpoint{0.599232in}{7.148119in}}%
\pgfpathlineto{\pgfqpoint{0.605988in}{7.148119in}}%
\pgfpathlineto{\pgfqpoint{0.605988in}{7.140189in}}%
\pgfpathlineto{\pgfqpoint{0.612747in}{7.140189in}}%
\pgfpathlineto{\pgfqpoint{0.612747in}{7.157723in}}%
\pgfpathlineto{\pgfqpoint{0.619508in}{7.157723in}}%
\pgfpathlineto{\pgfqpoint{0.619508in}{7.146985in}}%
\pgfpathlineto{\pgfqpoint{0.633039in}{7.146690in}}%
\pgfpathlineto{\pgfqpoint{0.633039in}{7.145303in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{7.146349in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{7.129340in}}%
\pgfpathlineto{\pgfqpoint{0.653354in}{7.129340in}}%
\pgfpathlineto{\pgfqpoint{0.653354in}{7.147810in}}%
\pgfpathlineto{\pgfqpoint{0.660131in}{7.147810in}}%
\pgfpathlineto{\pgfqpoint{0.660131in}{7.149101in}}%
\pgfpathlineto{\pgfqpoint{0.666910in}{7.149101in}}%
\pgfpathlineto{\pgfqpoint{0.666910in}{7.137050in}}%
\pgfpathlineto{\pgfqpoint{0.673692in}{7.137050in}}%
\pgfpathlineto{\pgfqpoint{0.673692in}{7.124573in}}%
\pgfpathlineto{\pgfqpoint{0.680477in}{7.124573in}}%
\pgfpathlineto{\pgfqpoint{0.680477in}{7.135397in}}%
\pgfpathlineto{\pgfqpoint{0.694053in}{7.135872in}}%
\pgfpathlineto{\pgfqpoint{0.694053in}{7.123196in}}%
\pgfpathlineto{\pgfqpoint{0.700845in}{7.123196in}}%
\pgfpathlineto{\pgfqpoint{0.700845in}{7.143157in}}%
\pgfpathlineto{\pgfqpoint{0.707640in}{7.143157in}}%
\pgfpathlineto{\pgfqpoint{0.707640in}{7.129299in}}%
\pgfpathlineto{\pgfqpoint{0.714438in}{7.129299in}}%
\pgfpathlineto{\pgfqpoint{0.714438in}{7.131504in}}%
\pgfpathlineto{\pgfqpoint{0.721237in}{7.131504in}}%
\pgfpathlineto{\pgfqpoint{0.721237in}{7.142409in}}%
\pgfpathlineto{\pgfqpoint{0.728040in}{7.142409in}}%
\pgfpathlineto{\pgfqpoint{0.728040in}{7.131201in}}%
\pgfpathlineto{\pgfqpoint{0.734845in}{7.131201in}}%
\pgfpathlineto{\pgfqpoint{0.734845in}{7.112957in}}%
\pgfpathlineto{\pgfqpoint{0.741652in}{7.112957in}}%
\pgfpathlineto{\pgfqpoint{0.741652in}{7.133721in}}%
\pgfpathlineto{\pgfqpoint{0.748462in}{7.133721in}}%
\pgfpathlineto{\pgfqpoint{0.748462in}{7.129089in}}%
\pgfpathlineto{\pgfqpoint{0.755275in}{7.129089in}}%
\pgfpathlineto{\pgfqpoint{0.755275in}{7.125332in}}%
\pgfpathlineto{\pgfqpoint{0.762090in}{7.125332in}}%
\pgfpathlineto{\pgfqpoint{0.762090in}{7.133337in}}%
\pgfpathlineto{\pgfqpoint{0.768907in}{7.133337in}}%
\pgfpathlineto{\pgfqpoint{0.768907in}{7.124435in}}%
\pgfpathlineto{\pgfqpoint{0.775727in}{7.124435in}}%
\pgfpathlineto{\pgfqpoint{0.775727in}{7.135708in}}%
\pgfpathlineto{\pgfqpoint{0.782550in}{7.135708in}}%
\pgfpathlineto{\pgfqpoint{0.782550in}{7.142000in}}%
\pgfpathlineto{\pgfqpoint{0.796202in}{7.142688in}}%
\pgfpathlineto{\pgfqpoint{0.796202in}{7.153688in}}%
\pgfpathlineto{\pgfqpoint{0.803032in}{7.153688in}}%
\pgfpathlineto{\pgfqpoint{0.803032in}{7.149274in}}%
\pgfpathlineto{\pgfqpoint{0.809865in}{7.149274in}}%
\pgfpathlineto{\pgfqpoint{0.809865in}{7.138157in}}%
\pgfpathlineto{\pgfqpoint{0.816700in}{7.138157in}}%
\pgfpathlineto{\pgfqpoint{0.816700in}{7.135346in}}%
\pgfpathlineto{\pgfqpoint{0.823537in}{7.135346in}}%
\pgfpathlineto{\pgfqpoint{0.823537in}{7.155379in}}%
\pgfpathlineto{\pgfqpoint{0.830377in}{7.155379in}}%
\pgfpathlineto{\pgfqpoint{0.830377in}{7.143954in}}%
\pgfpathlineto{\pgfqpoint{0.837220in}{7.143954in}}%
\pgfpathlineto{\pgfqpoint{0.837220in}{7.152128in}}%
\pgfpathlineto{\pgfqpoint{0.844065in}{7.152128in}}%
\pgfpathlineto{\pgfqpoint{0.844065in}{7.166611in}}%
\pgfpathlineto{\pgfqpoint{0.857762in}{7.166420in}}%
\pgfpathlineto{\pgfqpoint{0.857762in}{7.158360in}}%
\pgfpathlineto{\pgfqpoint{0.864614in}{7.158360in}}%
\pgfpathlineto{\pgfqpoint{0.864614in}{7.159522in}}%
\pgfpathlineto{\pgfqpoint{0.871469in}{7.159522in}}%
\pgfpathlineto{\pgfqpoint{0.871469in}{7.189596in}}%
\pgfpathlineto{\pgfqpoint{0.878326in}{7.189596in}}%
\pgfpathlineto{\pgfqpoint{0.878326in}{7.180384in}}%
\pgfpathlineto{\pgfqpoint{0.885186in}{7.180384in}}%
\pgfpathlineto{\pgfqpoint{0.885186in}{7.187905in}}%
\pgfpathlineto{\pgfqpoint{0.892048in}{7.187905in}}%
\pgfpathlineto{\pgfqpoint{0.892048in}{7.181082in}}%
\pgfpathlineto{\pgfqpoint{0.898913in}{7.181082in}}%
\pgfpathlineto{\pgfqpoint{0.898913in}{7.176491in}}%
\pgfpathlineto{\pgfqpoint{0.905780in}{7.176491in}}%
\pgfpathlineto{\pgfqpoint{0.905780in}{7.163488in}}%
\pgfpathlineto{\pgfqpoint{0.912649in}{7.163488in}}%
\pgfpathlineto{\pgfqpoint{0.912649in}{7.151820in}}%
\pgfpathlineto{\pgfqpoint{0.919521in}{7.151820in}}%
\pgfpathlineto{\pgfqpoint{0.919521in}{7.153752in}}%
\pgfpathlineto{\pgfqpoint{0.926395in}{7.153752in}}%
\pgfpathlineto{\pgfqpoint{0.926395in}{7.155854in}}%
\pgfpathlineto{\pgfqpoint{0.933272in}{7.155854in}}%
\pgfpathlineto{\pgfqpoint{0.933272in}{7.140537in}}%
\pgfpathlineto{\pgfqpoint{0.940151in}{7.140537in}}%
\pgfpathlineto{\pgfqpoint{0.940151in}{7.148553in}}%
\pgfpathlineto{\pgfqpoint{0.947033in}{7.148553in}}%
\pgfpathlineto{\pgfqpoint{0.947033in}{7.143417in}}%
\pgfpathlineto{\pgfqpoint{0.953917in}{7.143417in}}%
\pgfpathlineto{\pgfqpoint{0.953917in}{7.152479in}}%
\pgfpathlineto{\pgfqpoint{0.960803in}{7.152479in}}%
\pgfpathlineto{\pgfqpoint{0.960803in}{7.150303in}}%
\pgfpathlineto{\pgfqpoint{0.967692in}{7.150303in}}%
\pgfpathlineto{\pgfqpoint{0.967692in}{7.142869in}}%
\pgfpathlineto{\pgfqpoint{0.981476in}{7.142291in}}%
\pgfpathlineto{\pgfqpoint{0.981476in}{7.134470in}}%
\pgfpathlineto{\pgfqpoint{0.988372in}{7.134470in}}%
\pgfpathlineto{\pgfqpoint{0.988372in}{7.151713in}}%
\pgfpathlineto{\pgfqpoint{0.995271in}{7.151713in}}%
\pgfpathlineto{\pgfqpoint{0.995271in}{7.134474in}}%
\pgfpathlineto{\pgfqpoint{1.002172in}{7.134474in}}%
\pgfpathlineto{\pgfqpoint{1.002172in}{7.130769in}}%
\pgfpathlineto{\pgfqpoint{1.009075in}{7.130769in}}%
\pgfpathlineto{\pgfqpoint{1.009075in}{7.110618in}}%
\pgfpathlineto{\pgfqpoint{1.015980in}{7.110618in}}%
\pgfpathlineto{\pgfqpoint{1.015980in}{7.099211in}}%
\pgfpathlineto{\pgfqpoint{1.022888in}{7.099211in}}%
\pgfpathlineto{\pgfqpoint{1.022888in}{7.123002in}}%
\pgfpathlineto{\pgfqpoint{1.029798in}{7.123002in}}%
\pgfpathlineto{\pgfqpoint{1.029798in}{7.113455in}}%
\pgfpathlineto{\pgfqpoint{1.036711in}{7.113455in}}%
\pgfpathlineto{\pgfqpoint{1.036711in}{7.133635in}}%
\pgfpathlineto{\pgfqpoint{1.043626in}{7.133635in}}%
\pgfpathlineto{\pgfqpoint{1.043626in}{7.128972in}}%
\pgfpathlineto{\pgfqpoint{1.050543in}{7.128972in}}%
\pgfpathlineto{\pgfqpoint{1.050543in}{7.132686in}}%
\pgfpathlineto{\pgfqpoint{1.071309in}{7.132014in}}%
\pgfpathlineto{\pgfqpoint{1.071309in}{7.127734in}}%
\pgfpathlineto{\pgfqpoint{1.078236in}{7.127734in}}%
\pgfpathlineto{\pgfqpoint{1.078236in}{7.130092in}}%
\pgfpathlineto{\pgfqpoint{1.085165in}{7.130092in}}%
\pgfpathlineto{\pgfqpoint{1.085165in}{7.132856in}}%
\pgfpathlineto{\pgfqpoint{1.092096in}{7.132856in}}%
\pgfpathlineto{\pgfqpoint{1.092096in}{7.125708in}}%
\pgfpathlineto{\pgfqpoint{1.105966in}{7.125979in}}%
\pgfpathlineto{\pgfqpoint{1.105966in}{7.102941in}}%
\pgfpathlineto{\pgfqpoint{1.112905in}{7.102941in}}%
\pgfpathlineto{\pgfqpoint{1.112905in}{7.118123in}}%
\pgfpathlineto{\pgfqpoint{1.119845in}{7.118123in}}%
\pgfpathlineto{\pgfqpoint{1.119845in}{7.125758in}}%
\pgfpathlineto{\pgfqpoint{1.126788in}{7.125758in}}%
\pgfpathlineto{\pgfqpoint{1.126788in}{7.131699in}}%
\pgfpathlineto{\pgfqpoint{1.133734in}{7.131699in}}%
\pgfpathlineto{\pgfqpoint{1.133734in}{7.121681in}}%
\pgfpathlineto{\pgfqpoint{1.140681in}{7.121681in}}%
\pgfpathlineto{\pgfqpoint{1.140681in}{7.114434in}}%
\pgfpathlineto{\pgfqpoint{1.147631in}{7.114434in}}%
\pgfpathlineto{\pgfqpoint{1.147631in}{7.122979in}}%
\pgfpathlineto{\pgfqpoint{1.154584in}{7.122979in}}%
\pgfpathlineto{\pgfqpoint{1.154584in}{7.125109in}}%
\pgfpathlineto{\pgfqpoint{1.161538in}{7.125109in}}%
\pgfpathlineto{\pgfqpoint{1.161538in}{7.116672in}}%
\pgfpathlineto{\pgfqpoint{1.168495in}{7.116672in}}%
\pgfpathlineto{\pgfqpoint{1.168495in}{7.123430in}}%
\pgfpathlineto{\pgfqpoint{1.175454in}{7.123430in}}%
\pgfpathlineto{\pgfqpoint{1.175454in}{7.114961in}}%
\pgfpathlineto{\pgfqpoint{1.189379in}{7.114319in}}%
\pgfpathlineto{\pgfqpoint{1.189379in}{7.128850in}}%
\pgfpathlineto{\pgfqpoint{1.196345in}{7.128850in}}%
\pgfpathlineto{\pgfqpoint{1.196345in}{7.140718in}}%
\pgfpathlineto{\pgfqpoint{1.217257in}{7.139995in}}%
\pgfpathlineto{\pgfqpoint{1.217257in}{7.138204in}}%
\pgfpathlineto{\pgfqpoint{1.224232in}{7.138204in}}%
\pgfpathlineto{\pgfqpoint{1.224232in}{7.129964in}}%
\pgfpathlineto{\pgfqpoint{1.245170in}{7.130355in}}%
\pgfpathlineto{\pgfqpoint{1.245170in}{7.139473in}}%
\pgfpathlineto{\pgfqpoint{1.259141in}{7.138724in}}%
\pgfpathlineto{\pgfqpoint{1.259141in}{7.145605in}}%
\pgfpathlineto{\pgfqpoint{1.266129in}{7.145605in}}%
\pgfpathlineto{\pgfqpoint{1.266129in}{7.131735in}}%
\pgfpathlineto{\pgfqpoint{1.273120in}{7.131735in}}%
\pgfpathlineto{\pgfqpoint{1.273120in}{7.136233in}}%
\pgfpathlineto{\pgfqpoint{1.280113in}{7.136233in}}%
\pgfpathlineto{\pgfqpoint{1.280113in}{7.143176in}}%
\pgfpathlineto{\pgfqpoint{1.287108in}{7.143176in}}%
\pgfpathlineto{\pgfqpoint{1.287108in}{7.135326in}}%
\pgfpathlineto{\pgfqpoint{1.294106in}{7.135326in}}%
\pgfpathlineto{\pgfqpoint{1.294106in}{7.130401in}}%
\pgfpathlineto{\pgfqpoint{1.301106in}{7.130401in}}%
\pgfpathlineto{\pgfqpoint{1.301106in}{7.141950in}}%
\pgfpathlineto{\pgfqpoint{1.308108in}{7.141950in}}%
\pgfpathlineto{\pgfqpoint{1.308108in}{7.140543in}}%
\pgfpathlineto{\pgfqpoint{1.315112in}{7.140543in}}%
\pgfpathlineto{\pgfqpoint{1.315112in}{7.133162in}}%
\pgfpathlineto{\pgfqpoint{1.322118in}{7.133162in}}%
\pgfpathlineto{\pgfqpoint{1.322118in}{7.135406in}}%
\pgfpathlineto{\pgfqpoint{1.329127in}{7.135406in}}%
\pgfpathlineto{\pgfqpoint{1.329127in}{7.130337in}}%
\pgfpathlineto{\pgfqpoint{1.343150in}{7.131125in}}%
\pgfpathlineto{\pgfqpoint{1.343150in}{7.140741in}}%
\pgfpathlineto{\pgfqpoint{1.350165in}{7.140741in}}%
\pgfpathlineto{\pgfqpoint{1.350165in}{7.156400in}}%
\pgfpathlineto{\pgfqpoint{1.357183in}{7.156400in}}%
\pgfpathlineto{\pgfqpoint{1.357183in}{7.153963in}}%
\pgfpathlineto{\pgfqpoint{1.364202in}{7.153963in}}%
\pgfpathlineto{\pgfqpoint{1.364202in}{7.160341in}}%
\pgfpathlineto{\pgfqpoint{1.371224in}{7.160341in}}%
\pgfpathlineto{\pgfqpoint{1.371224in}{7.162039in}}%
\pgfpathlineto{\pgfqpoint{1.378248in}{7.162039in}}%
\pgfpathlineto{\pgfqpoint{1.378248in}{7.160705in}}%
\pgfpathlineto{\pgfqpoint{1.385274in}{7.160705in}}%
\pgfpathlineto{\pgfqpoint{1.385274in}{7.166419in}}%
\pgfpathlineto{\pgfqpoint{1.392302in}{7.166419in}}%
\pgfpathlineto{\pgfqpoint{1.392302in}{7.186271in}}%
\pgfpathlineto{\pgfqpoint{1.399333in}{7.186271in}}%
\pgfpathlineto{\pgfqpoint{1.399333in}{7.168760in}}%
\pgfpathlineto{\pgfqpoint{1.406365in}{7.168760in}}%
\pgfpathlineto{\pgfqpoint{1.406365in}{7.197159in}}%
\pgfpathlineto{\pgfqpoint{1.413400in}{7.197159in}}%
\pgfpathlineto{\pgfqpoint{1.413400in}{7.193052in}}%
\pgfpathlineto{\pgfqpoint{1.420437in}{7.193052in}}%
\pgfpathlineto{\pgfqpoint{1.420437in}{7.182030in}}%
\pgfpathlineto{\pgfqpoint{1.427476in}{7.182030in}}%
\pgfpathlineto{\pgfqpoint{1.427476in}{7.180114in}}%
\pgfpathlineto{\pgfqpoint{1.434517in}{7.180114in}}%
\pgfpathlineto{\pgfqpoint{1.434517in}{7.200138in}}%
\pgfpathlineto{\pgfqpoint{1.441560in}{7.200138in}}%
\pgfpathlineto{\pgfqpoint{1.441560in}{7.239354in}}%
\pgfpathlineto{\pgfqpoint{1.448606in}{7.239354in}}%
\pgfpathlineto{\pgfqpoint{1.448606in}{7.232967in}}%
\pgfpathlineto{\pgfqpoint{1.455653in}{7.232967in}}%
\pgfpathlineto{\pgfqpoint{1.455653in}{7.261091in}}%
\pgfpathlineto{\pgfqpoint{1.462703in}{7.261091in}}%
\pgfpathlineto{\pgfqpoint{1.462703in}{7.303544in}}%
\pgfpathlineto{\pgfqpoint{1.469755in}{7.303544in}}%
\pgfpathlineto{\pgfqpoint{1.469755in}{7.307321in}}%
\pgfpathlineto{\pgfqpoint{1.476809in}{7.307321in}}%
\pgfpathlineto{\pgfqpoint{1.476809in}{7.315218in}}%
\pgfpathlineto{\pgfqpoint{1.483865in}{7.315218in}}%
\pgfpathlineto{\pgfqpoint{1.483865in}{7.313272in}}%
\pgfpathlineto{\pgfqpoint{1.490923in}{7.313272in}}%
\pgfpathlineto{\pgfqpoint{1.490923in}{7.337375in}}%
\pgfpathlineto{\pgfqpoint{1.497984in}{7.337375in}}%
\pgfpathlineto{\pgfqpoint{1.497984in}{7.308267in}}%
\pgfpathlineto{\pgfqpoint{1.505046in}{7.308267in}}%
\pgfpathlineto{\pgfqpoint{1.505046in}{7.304795in}}%
\pgfpathlineto{\pgfqpoint{1.512111in}{7.304795in}}%
\pgfpathlineto{\pgfqpoint{1.512111in}{7.295532in}}%
\pgfpathlineto{\pgfqpoint{1.519178in}{7.295532in}}%
\pgfpathlineto{\pgfqpoint{1.519178in}{7.259625in}}%
\pgfpathlineto{\pgfqpoint{1.526246in}{7.259625in}}%
\pgfpathlineto{\pgfqpoint{1.526246in}{7.268271in}}%
\pgfpathlineto{\pgfqpoint{1.533317in}{7.268271in}}%
\pgfpathlineto{\pgfqpoint{1.533317in}{7.250509in}}%
\pgfpathlineto{\pgfqpoint{1.540390in}{7.250509in}}%
\pgfpathlineto{\pgfqpoint{1.540390in}{7.218116in}}%
\pgfpathlineto{\pgfqpoint{1.554542in}{7.218317in}}%
\pgfpathlineto{\pgfqpoint{1.554542in}{7.192930in}}%
\pgfpathlineto{\pgfqpoint{1.561622in}{7.192930in}}%
\pgfpathlineto{\pgfqpoint{1.561622in}{7.169529in}}%
\pgfpathlineto{\pgfqpoint{1.568703in}{7.169529in}}%
\pgfpathlineto{\pgfqpoint{1.568703in}{7.173280in}}%
\pgfpathlineto{\pgfqpoint{1.575786in}{7.173280in}}%
\pgfpathlineto{\pgfqpoint{1.575786in}{7.177546in}}%
\pgfpathlineto{\pgfqpoint{1.582872in}{7.177546in}}%
\pgfpathlineto{\pgfqpoint{1.582872in}{7.190568in}}%
\pgfpathlineto{\pgfqpoint{1.589959in}{7.190568in}}%
\pgfpathlineto{\pgfqpoint{1.589959in}{7.177973in}}%
\pgfpathlineto{\pgfqpoint{1.597049in}{7.177973in}}%
\pgfpathlineto{\pgfqpoint{1.597049in}{7.183470in}}%
\pgfpathlineto{\pgfqpoint{1.604141in}{7.183470in}}%
\pgfpathlineto{\pgfqpoint{1.604141in}{7.166729in}}%
\pgfpathlineto{\pgfqpoint{1.611234in}{7.166729in}}%
\pgfpathlineto{\pgfqpoint{1.611234in}{7.170574in}}%
\pgfpathlineto{\pgfqpoint{1.618330in}{7.170574in}}%
\pgfpathlineto{\pgfqpoint{1.618330in}{7.152675in}}%
\pgfpathlineto{\pgfqpoint{1.625428in}{7.152675in}}%
\pgfpathlineto{\pgfqpoint{1.625428in}{7.169419in}}%
\pgfpathlineto{\pgfqpoint{1.632528in}{7.169419in}}%
\pgfpathlineto{\pgfqpoint{1.632528in}{7.157869in}}%
\pgfpathlineto{\pgfqpoint{1.639629in}{7.157869in}}%
\pgfpathlineto{\pgfqpoint{1.639629in}{7.166065in}}%
\pgfpathlineto{\pgfqpoint{1.646733in}{7.166065in}}%
\pgfpathlineto{\pgfqpoint{1.646733in}{7.153689in}}%
\pgfpathlineto{\pgfqpoint{1.653839in}{7.153689in}}%
\pgfpathlineto{\pgfqpoint{1.653839in}{7.148253in}}%
\pgfpathlineto{\pgfqpoint{1.660947in}{7.148253in}}%
\pgfpathlineto{\pgfqpoint{1.660947in}{7.145069in}}%
\pgfpathlineto{\pgfqpoint{1.668057in}{7.145069in}}%
\pgfpathlineto{\pgfqpoint{1.668057in}{7.139661in}}%
\pgfpathlineto{\pgfqpoint{1.675169in}{7.139661in}}%
\pgfpathlineto{\pgfqpoint{1.675169in}{7.145621in}}%
\pgfpathlineto{\pgfqpoint{1.682283in}{7.145621in}}%
\pgfpathlineto{\pgfqpoint{1.682283in}{7.148066in}}%
\pgfpathlineto{\pgfqpoint{1.689399in}{7.148066in}}%
\pgfpathlineto{\pgfqpoint{1.689399in}{7.146765in}}%
\pgfpathlineto{\pgfqpoint{1.696517in}{7.146765in}}%
\pgfpathlineto{\pgfqpoint{1.696517in}{7.149636in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{7.149636in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{7.158879in}}%
\pgfpathlineto{\pgfqpoint{1.710760in}{7.158879in}}%
\pgfpathlineto{\pgfqpoint{1.710760in}{7.140725in}}%
\pgfpathlineto{\pgfqpoint{1.717884in}{7.140725in}}%
\pgfpathlineto{\pgfqpoint{1.717884in}{7.135657in}}%
\pgfpathlineto{\pgfqpoint{1.725010in}{7.135657in}}%
\pgfpathlineto{\pgfqpoint{1.725010in}{7.142083in}}%
\pgfpathlineto{\pgfqpoint{1.732138in}{7.142083in}}%
\pgfpathlineto{\pgfqpoint{1.732138in}{7.143634in}}%
\pgfpathlineto{\pgfqpoint{1.739268in}{7.143634in}}%
\pgfpathlineto{\pgfqpoint{1.739268in}{7.153591in}}%
\pgfpathlineto{\pgfqpoint{1.746400in}{7.153591in}}%
\pgfpathlineto{\pgfqpoint{1.746400in}{7.146696in}}%
\pgfpathlineto{\pgfqpoint{1.753534in}{7.146696in}}%
\pgfpathlineto{\pgfqpoint{1.753534in}{7.141427in}}%
\pgfpathlineto{\pgfqpoint{1.760670in}{7.141427in}}%
\pgfpathlineto{\pgfqpoint{1.760670in}{7.152374in}}%
\pgfpathlineto{\pgfqpoint{1.767808in}{7.152374in}}%
\pgfpathlineto{\pgfqpoint{1.767808in}{7.145990in}}%
\pgfpathlineto{\pgfqpoint{1.774947in}{7.145990in}}%
\pgfpathlineto{\pgfqpoint{1.774947in}{7.141188in}}%
\pgfpathlineto{\pgfqpoint{1.782089in}{7.141188in}}%
\pgfpathlineto{\pgfqpoint{1.782089in}{7.129380in}}%
\pgfpathlineto{\pgfqpoint{1.789233in}{7.129380in}}%
\pgfpathlineto{\pgfqpoint{1.789233in}{7.131506in}}%
\pgfpathlineto{\pgfqpoint{1.796379in}{7.131506in}}%
\pgfpathlineto{\pgfqpoint{1.796379in}{7.137168in}}%
\pgfpathlineto{\pgfqpoint{1.803527in}{7.137168in}}%
\pgfpathlineto{\pgfqpoint{1.803527in}{7.135313in}}%
\pgfpathlineto{\pgfqpoint{1.810676in}{7.135313in}}%
\pgfpathlineto{\pgfqpoint{1.810676in}{7.156043in}}%
\pgfpathlineto{\pgfqpoint{1.817828in}{7.156043in}}%
\pgfpathlineto{\pgfqpoint{1.817828in}{7.134518in}}%
\pgfpathlineto{\pgfqpoint{1.824981in}{7.134518in}}%
\pgfpathlineto{\pgfqpoint{1.824981in}{7.138487in}}%
\pgfpathlineto{\pgfqpoint{1.832137in}{7.138487in}}%
\pgfpathlineto{\pgfqpoint{1.832137in}{7.140618in}}%
\pgfpathlineto{\pgfqpoint{1.839294in}{7.140618in}}%
\pgfpathlineto{\pgfqpoint{1.839294in}{7.148478in}}%
\pgfpathlineto{\pgfqpoint{1.846454in}{7.148478in}}%
\pgfpathlineto{\pgfqpoint{1.846454in}{7.137940in}}%
\pgfpathlineto{\pgfqpoint{1.853615in}{7.137940in}}%
\pgfpathlineto{\pgfqpoint{1.853615in}{7.144864in}}%
\pgfpathlineto{\pgfqpoint{1.860778in}{7.144864in}}%
\pgfpathlineto{\pgfqpoint{1.860778in}{7.133999in}}%
\pgfpathlineto{\pgfqpoint{1.867943in}{7.133999in}}%
\pgfpathlineto{\pgfqpoint{1.867943in}{7.150510in}}%
\pgfpathlineto{\pgfqpoint{1.875110in}{7.150510in}}%
\pgfpathlineto{\pgfqpoint{1.875110in}{7.140833in}}%
\pgfpathlineto{\pgfqpoint{1.882279in}{7.140833in}}%
\pgfpathlineto{\pgfqpoint{1.882279in}{7.134779in}}%
\pgfpathlineto{\pgfqpoint{1.889450in}{7.134779in}}%
\pgfpathlineto{\pgfqpoint{1.889450in}{7.137862in}}%
\pgfpathlineto{\pgfqpoint{1.896623in}{7.137862in}}%
\pgfpathlineto{\pgfqpoint{1.896623in}{7.129712in}}%
\pgfpathlineto{\pgfqpoint{1.903798in}{7.129712in}}%
\pgfpathlineto{\pgfqpoint{1.903798in}{7.133994in}}%
\pgfpathlineto{\pgfqpoint{1.910974in}{7.133994in}}%
\pgfpathlineto{\pgfqpoint{1.910974in}{7.146784in}}%
\pgfpathlineto{\pgfqpoint{1.918153in}{7.146784in}}%
\pgfpathlineto{\pgfqpoint{1.918153in}{7.128080in}}%
\pgfpathlineto{\pgfqpoint{1.925333in}{7.128080in}}%
\pgfpathlineto{\pgfqpoint{1.925333in}{7.140953in}}%
\pgfpathlineto{\pgfqpoint{1.932515in}{7.140953in}}%
\pgfpathlineto{\pgfqpoint{1.932515in}{7.143970in}}%
\pgfpathlineto{\pgfqpoint{1.939699in}{7.143970in}}%
\pgfpathlineto{\pgfqpoint{1.939699in}{7.133260in}}%
\pgfpathlineto{\pgfqpoint{1.946885in}{7.133260in}}%
\pgfpathlineto{\pgfqpoint{1.946885in}{7.136180in}}%
\pgfpathlineto{\pgfqpoint{1.954073in}{7.136180in}}%
\pgfpathlineto{\pgfqpoint{1.954073in}{7.132637in}}%
\pgfpathlineto{\pgfqpoint{1.961263in}{7.132637in}}%
\pgfpathlineto{\pgfqpoint{1.961263in}{7.141662in}}%
\pgfpathlineto{\pgfqpoint{1.968454in}{7.141662in}}%
\pgfpathlineto{\pgfqpoint{1.968454in}{7.133424in}}%
\pgfpathlineto{\pgfqpoint{1.975648in}{7.133424in}}%
\pgfpathlineto{\pgfqpoint{1.975648in}{7.140863in}}%
\pgfpathlineto{\pgfqpoint{1.982843in}{7.140863in}}%
\pgfpathlineto{\pgfqpoint{1.982843in}{7.128698in}}%
\pgfpathlineto{\pgfqpoint{1.990040in}{7.128698in}}%
\pgfpathlineto{\pgfqpoint{1.990040in}{7.127213in}}%
\pgfpathlineto{\pgfqpoint{1.997239in}{7.127213in}}%
\pgfpathlineto{\pgfqpoint{1.997239in}{7.132101in}}%
\pgfpathlineto{\pgfqpoint{2.004440in}{7.132101in}}%
\pgfpathlineto{\pgfqpoint{2.004440in}{7.127061in}}%
\pgfpathlineto{\pgfqpoint{2.011643in}{7.127061in}}%
\pgfpathlineto{\pgfqpoint{2.011643in}{7.129950in}}%
\pgfpathlineto{\pgfqpoint{2.018847in}{7.129950in}}%
\pgfpathlineto{\pgfqpoint{2.018847in}{7.123455in}}%
\pgfpathlineto{\pgfqpoint{2.026054in}{7.123455in}}%
\pgfpathlineto{\pgfqpoint{2.026054in}{7.128278in}}%
\pgfpathlineto{\pgfqpoint{2.033262in}{7.128278in}}%
\pgfpathlineto{\pgfqpoint{2.033262in}{7.122960in}}%
\pgfpathlineto{\pgfqpoint{2.040472in}{7.122960in}}%
\pgfpathlineto{\pgfqpoint{2.040472in}{7.121814in}}%
\pgfpathlineto{\pgfqpoint{2.054897in}{7.120927in}}%
\pgfpathlineto{\pgfqpoint{2.054897in}{7.128808in}}%
\pgfpathlineto{\pgfqpoint{2.062113in}{7.128808in}}%
\pgfpathlineto{\pgfqpoint{2.062113in}{7.126163in}}%
\pgfpathlineto{\pgfqpoint{2.069330in}{7.126163in}}%
\pgfpathlineto{\pgfqpoint{2.069330in}{7.105056in}}%
\pgfpathlineto{\pgfqpoint{2.076549in}{7.105056in}}%
\pgfpathlineto{\pgfqpoint{2.076549in}{7.117374in}}%
\pgfpathlineto{\pgfqpoint{2.083770in}{7.117374in}}%
\pgfpathlineto{\pgfqpoint{2.083770in}{7.118731in}}%
\pgfpathlineto{\pgfqpoint{2.090993in}{7.118731in}}%
\pgfpathlineto{\pgfqpoint{2.090993in}{7.111898in}}%
\pgfpathlineto{\pgfqpoint{2.098217in}{7.111898in}}%
\pgfpathlineto{\pgfqpoint{2.098217in}{7.106158in}}%
\pgfpathlineto{\pgfqpoint{2.105443in}{7.106158in}}%
\pgfpathlineto{\pgfqpoint{2.105443in}{7.123249in}}%
\pgfpathlineto{\pgfqpoint{2.112671in}{7.123249in}}%
\pgfpathlineto{\pgfqpoint{2.112671in}{7.122028in}}%
\pgfpathlineto{\pgfqpoint{2.119901in}{7.122028in}}%
\pgfpathlineto{\pgfqpoint{2.119901in}{7.128226in}}%
\pgfpathlineto{\pgfqpoint{2.127133in}{7.128226in}}%
\pgfpathlineto{\pgfqpoint{2.127133in}{7.120110in}}%
\pgfpathlineto{\pgfqpoint{2.134366in}{7.120110in}}%
\pgfpathlineto{\pgfqpoint{2.134366in}{7.126841in}}%
\pgfpathlineto{\pgfqpoint{2.141601in}{7.126841in}}%
\pgfpathlineto{\pgfqpoint{2.141601in}{7.105403in}}%
\pgfpathlineto{\pgfqpoint{2.148838in}{7.105403in}}%
\pgfpathlineto{\pgfqpoint{2.148838in}{7.121279in}}%
\pgfpathlineto{\pgfqpoint{2.156077in}{7.121279in}}%
\pgfpathlineto{\pgfqpoint{2.156077in}{7.126094in}}%
\pgfpathlineto{\pgfqpoint{2.163318in}{7.126094in}}%
\pgfpathlineto{\pgfqpoint{2.163318in}{7.118429in}}%
\pgfpathlineto{\pgfqpoint{2.177804in}{7.118233in}}%
\pgfpathlineto{\pgfqpoint{2.177804in}{7.114861in}}%
\pgfpathlineto{\pgfqpoint{2.185050in}{7.114861in}}%
\pgfpathlineto{\pgfqpoint{2.185050in}{7.110758in}}%
\pgfpathlineto{\pgfqpoint{2.192297in}{7.110758in}}%
\pgfpathlineto{\pgfqpoint{2.192297in}{7.122556in}}%
\pgfpathlineto{\pgfqpoint{2.199546in}{7.122556in}}%
\pgfpathlineto{\pgfqpoint{2.199546in}{7.111335in}}%
\pgfpathlineto{\pgfqpoint{2.206797in}{7.111335in}}%
\pgfpathlineto{\pgfqpoint{2.206797in}{7.118280in}}%
\pgfpathlineto{\pgfqpoint{2.214050in}{7.118280in}}%
\pgfpathlineto{\pgfqpoint{2.214050in}{7.116077in}}%
\pgfpathlineto{\pgfqpoint{2.221304in}{7.116077in}}%
\pgfpathlineto{\pgfqpoint{2.221304in}{7.119114in}}%
\pgfpathlineto{\pgfqpoint{2.228561in}{7.119114in}}%
\pgfpathlineto{\pgfqpoint{2.228561in}{7.117427in}}%
\pgfpathlineto{\pgfqpoint{2.235818in}{7.117427in}}%
\pgfpathlineto{\pgfqpoint{2.235818in}{7.120220in}}%
\pgfpathlineto{\pgfqpoint{2.250339in}{7.120789in}}%
\pgfpathlineto{\pgfqpoint{2.250339in}{7.109663in}}%
\pgfpathlineto{\pgfqpoint{2.257602in}{7.109663in}}%
\pgfpathlineto{\pgfqpoint{2.257602in}{7.115216in}}%
\pgfpathlineto{\pgfqpoint{2.264867in}{7.115216in}}%
\pgfpathlineto{\pgfqpoint{2.264867in}{7.110134in}}%
\pgfpathlineto{\pgfqpoint{2.272134in}{7.110134in}}%
\pgfpathlineto{\pgfqpoint{2.272134in}{7.122775in}}%
\pgfpathlineto{\pgfqpoint{2.286672in}{7.123734in}}%
\pgfpathlineto{\pgfqpoint{2.286672in}{7.130891in}}%
\pgfpathlineto{\pgfqpoint{2.293943in}{7.130891in}}%
\pgfpathlineto{\pgfqpoint{2.293943in}{7.137059in}}%
\pgfpathlineto{\pgfqpoint{2.301216in}{7.137059in}}%
\pgfpathlineto{\pgfqpoint{2.301216in}{7.128938in}}%
\pgfpathlineto{\pgfqpoint{2.308491in}{7.128938in}}%
\pgfpathlineto{\pgfqpoint{2.308491in}{7.126853in}}%
\pgfpathlineto{\pgfqpoint{2.315768in}{7.126853in}}%
\pgfpathlineto{\pgfqpoint{2.315768in}{7.120837in}}%
\pgfpathlineto{\pgfqpoint{2.323046in}{7.120837in}}%
\pgfpathlineto{\pgfqpoint{2.323046in}{7.123003in}}%
\pgfpathlineto{\pgfqpoint{2.330326in}{7.123003in}}%
\pgfpathlineto{\pgfqpoint{2.330326in}{7.118683in}}%
\pgfpathlineto{\pgfqpoint{2.337608in}{7.118683in}}%
\pgfpathlineto{\pgfqpoint{2.337608in}{7.121417in}}%
\pgfpathlineto{\pgfqpoint{2.344891in}{7.121417in}}%
\pgfpathlineto{\pgfqpoint{2.344891in}{7.132351in}}%
\pgfpathlineto{\pgfqpoint{2.352176in}{7.132351in}}%
\pgfpathlineto{\pgfqpoint{2.352176in}{7.121175in}}%
\pgfpathlineto{\pgfqpoint{2.359463in}{7.121175in}}%
\pgfpathlineto{\pgfqpoint{2.359463in}{7.116976in}}%
\pgfpathlineto{\pgfqpoint{2.366751in}{7.116976in}}%
\pgfpathlineto{\pgfqpoint{2.366751in}{7.120407in}}%
\pgfpathlineto{\pgfqpoint{2.374041in}{7.120407in}}%
\pgfpathlineto{\pgfqpoint{2.374041in}{7.128920in}}%
\pgfpathlineto{\pgfqpoint{2.381332in}{7.128920in}}%
\pgfpathlineto{\pgfqpoint{2.381332in}{7.117448in}}%
\pgfpathlineto{\pgfqpoint{2.388626in}{7.117448in}}%
\pgfpathlineto{\pgfqpoint{2.388626in}{7.113519in}}%
\pgfpathlineto{\pgfqpoint{2.395920in}{7.113519in}}%
\pgfpathlineto{\pgfqpoint{2.395920in}{7.116200in}}%
\pgfpathlineto{\pgfqpoint{2.403217in}{7.116200in}}%
\pgfpathlineto{\pgfqpoint{2.403217in}{7.131400in}}%
\pgfpathlineto{\pgfqpoint{2.410515in}{7.131400in}}%
\pgfpathlineto{\pgfqpoint{2.410515in}{7.104801in}}%
\pgfpathlineto{\pgfqpoint{2.417815in}{7.104801in}}%
\pgfpathlineto{\pgfqpoint{2.417815in}{7.120231in}}%
\pgfpathlineto{\pgfqpoint{2.425116in}{7.120231in}}%
\pgfpathlineto{\pgfqpoint{2.425116in}{7.113702in}}%
\pgfpathlineto{\pgfqpoint{2.432419in}{7.113702in}}%
\pgfpathlineto{\pgfqpoint{2.432419in}{7.122216in}}%
\pgfpathlineto{\pgfqpoint{2.447030in}{7.121528in}}%
\pgfpathlineto{\pgfqpoint{2.447030in}{7.099354in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{7.099354in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{7.105172in}}%
\pgfpathlineto{\pgfqpoint{2.461647in}{7.105172in}}%
\pgfpathlineto{\pgfqpoint{2.461647in}{7.111818in}}%
\pgfpathlineto{\pgfqpoint{2.476271in}{7.112727in}}%
\pgfpathlineto{\pgfqpoint{2.476271in}{7.114833in}}%
\pgfpathlineto{\pgfqpoint{2.483585in}{7.114833in}}%
\pgfpathlineto{\pgfqpoint{2.483585in}{7.108698in}}%
\pgfpathlineto{\pgfqpoint{2.490901in}{7.108698in}}%
\pgfpathlineto{\pgfqpoint{2.490901in}{7.111037in}}%
\pgfpathlineto{\pgfqpoint{2.498218in}{7.111037in}}%
\pgfpathlineto{\pgfqpoint{2.498218in}{7.106885in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{7.106885in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{7.115897in}}%
\pgfpathlineto{\pgfqpoint{2.520180in}{7.115824in}}%
\pgfpathlineto{\pgfqpoint{2.520180in}{7.117999in}}%
\pgfpathlineto{\pgfqpoint{2.527504in}{7.117999in}}%
\pgfpathlineto{\pgfqpoint{2.527504in}{7.109641in}}%
\pgfpathlineto{\pgfqpoint{2.534829in}{7.109641in}}%
\pgfpathlineto{\pgfqpoint{2.534829in}{7.105531in}}%
\pgfpathlineto{\pgfqpoint{2.542156in}{7.105531in}}%
\pgfpathlineto{\pgfqpoint{2.542156in}{7.117076in}}%
\pgfpathlineto{\pgfqpoint{2.549485in}{7.117076in}}%
\pgfpathlineto{\pgfqpoint{2.549485in}{7.113927in}}%
\pgfpathlineto{\pgfqpoint{2.556814in}{7.113927in}}%
\pgfpathlineto{\pgfqpoint{2.556814in}{7.107892in}}%
\pgfpathlineto{\pgfqpoint{2.564146in}{7.107892in}}%
\pgfpathlineto{\pgfqpoint{2.564146in}{7.115646in}}%
\pgfpathlineto{\pgfqpoint{2.571479in}{7.115646in}}%
\pgfpathlineto{\pgfqpoint{2.571479in}{7.118161in}}%
\pgfpathlineto{\pgfqpoint{2.578814in}{7.118161in}}%
\pgfpathlineto{\pgfqpoint{2.578814in}{7.105247in}}%
\pgfpathlineto{\pgfqpoint{2.586150in}{7.105247in}}%
\pgfpathlineto{\pgfqpoint{2.586150in}{7.114658in}}%
\pgfpathlineto{\pgfqpoint{2.593488in}{7.114658in}}%
\pgfpathlineto{\pgfqpoint{2.593488in}{7.115884in}}%
\pgfpathlineto{\pgfqpoint{2.600827in}{7.115884in}}%
\pgfpathlineto{\pgfqpoint{2.600827in}{7.107934in}}%
\pgfpathlineto{\pgfqpoint{2.608168in}{7.107934in}}%
\pgfpathlineto{\pgfqpoint{2.608168in}{7.106585in}}%
\pgfpathlineto{\pgfqpoint{2.615510in}{7.106585in}}%
\pgfpathlineto{\pgfqpoint{2.615510in}{7.108566in}}%
\pgfpathlineto{\pgfqpoint{2.630199in}{7.108602in}}%
\pgfpathlineto{\pgfqpoint{2.630199in}{7.083610in}}%
\pgfpathlineto{\pgfqpoint{2.637546in}{7.083610in}}%
\pgfpathlineto{\pgfqpoint{2.637546in}{7.108275in}}%
\pgfpathlineto{\pgfqpoint{2.644894in}{7.108275in}}%
\pgfpathlineto{\pgfqpoint{2.644894in}{7.110062in}}%
\pgfpathlineto{\pgfqpoint{2.652244in}{7.110062in}}%
\pgfpathlineto{\pgfqpoint{2.652244in}{7.125552in}}%
\pgfpathlineto{\pgfqpoint{2.659596in}{7.125552in}}%
\pgfpathlineto{\pgfqpoint{2.659596in}{7.113604in}}%
\pgfpathlineto{\pgfqpoint{2.666948in}{7.113604in}}%
\pgfpathlineto{\pgfqpoint{2.666948in}{7.107390in}}%
\pgfpathlineto{\pgfqpoint{2.674303in}{7.107390in}}%
\pgfpathlineto{\pgfqpoint{2.674303in}{7.103836in}}%
\pgfpathlineto{\pgfqpoint{2.681659in}{7.103836in}}%
\pgfpathlineto{\pgfqpoint{2.681659in}{7.112526in}}%
\pgfpathlineto{\pgfqpoint{2.689016in}{7.112526in}}%
\pgfpathlineto{\pgfqpoint{2.689016in}{7.124307in}}%
\pgfpathlineto{\pgfqpoint{2.696375in}{7.124307in}}%
\pgfpathlineto{\pgfqpoint{2.696375in}{7.107695in}}%
\pgfpathlineto{\pgfqpoint{2.703735in}{7.107695in}}%
\pgfpathlineto{\pgfqpoint{2.703735in}{7.112539in}}%
\pgfpathlineto{\pgfqpoint{2.711097in}{7.112539in}}%
\pgfpathlineto{\pgfqpoint{2.711097in}{7.135897in}}%
\pgfpathlineto{\pgfqpoint{2.718460in}{7.135897in}}%
\pgfpathlineto{\pgfqpoint{2.718460in}{7.119762in}}%
\pgfpathlineto{\pgfqpoint{2.725825in}{7.119762in}}%
\pgfpathlineto{\pgfqpoint{2.725825in}{7.134605in}}%
\pgfpathlineto{\pgfqpoint{2.733191in}{7.134605in}}%
\pgfpathlineto{\pgfqpoint{2.733191in}{7.121823in}}%
\pgfpathlineto{\pgfqpoint{2.740559in}{7.121823in}}%
\pgfpathlineto{\pgfqpoint{2.740559in}{7.114687in}}%
\pgfpathlineto{\pgfqpoint{2.747928in}{7.114687in}}%
\pgfpathlineto{\pgfqpoint{2.747928in}{7.128262in}}%
\pgfpathlineto{\pgfqpoint{2.755299in}{7.128262in}}%
\pgfpathlineto{\pgfqpoint{2.755299in}{7.123878in}}%
\pgfpathlineto{\pgfqpoint{2.762671in}{7.123878in}}%
\pgfpathlineto{\pgfqpoint{2.762671in}{7.115075in}}%
\pgfpathlineto{\pgfqpoint{2.770044in}{7.115075in}}%
\pgfpathlineto{\pgfqpoint{2.770044in}{7.126829in}}%
\pgfpathlineto{\pgfqpoint{2.777419in}{7.126829in}}%
\pgfpathlineto{\pgfqpoint{2.777419in}{7.112546in}}%
\pgfpathlineto{\pgfqpoint{2.784795in}{7.112546in}}%
\pgfpathlineto{\pgfqpoint{2.784795in}{7.127098in}}%
\pgfpathlineto{\pgfqpoint{2.792173in}{7.127098in}}%
\pgfpathlineto{\pgfqpoint{2.792173in}{7.112227in}}%
\pgfpathlineto{\pgfqpoint{2.799552in}{7.112227in}}%
\pgfpathlineto{\pgfqpoint{2.799552in}{7.131099in}}%
\pgfpathlineto{\pgfqpoint{2.806933in}{7.131099in}}%
\pgfpathlineto{\pgfqpoint{2.806933in}{7.121144in}}%
\pgfpathlineto{\pgfqpoint{2.814315in}{7.121144in}}%
\pgfpathlineto{\pgfqpoint{2.814315in}{7.125911in}}%
\pgfpathlineto{\pgfqpoint{2.821699in}{7.125911in}}%
\pgfpathlineto{\pgfqpoint{2.821699in}{7.132651in}}%
\pgfpathlineto{\pgfqpoint{2.829083in}{7.132651in}}%
\pgfpathlineto{\pgfqpoint{2.829083in}{7.118764in}}%
\pgfpathlineto{\pgfqpoint{2.836470in}{7.118764in}}%
\pgfpathlineto{\pgfqpoint{2.836470in}{7.145970in}}%
\pgfpathlineto{\pgfqpoint{2.843857in}{7.145970in}}%
\pgfpathlineto{\pgfqpoint{2.843857in}{7.142863in}}%
\pgfpathlineto{\pgfqpoint{2.851247in}{7.142863in}}%
\pgfpathlineto{\pgfqpoint{2.851247in}{7.137168in}}%
\pgfpathlineto{\pgfqpoint{2.858637in}{7.137168in}}%
\pgfpathlineto{\pgfqpoint{2.858637in}{7.147901in}}%
\pgfpathlineto{\pgfqpoint{2.866029in}{7.147901in}}%
\pgfpathlineto{\pgfqpoint{2.866029in}{7.151662in}}%
\pgfpathlineto{\pgfqpoint{2.880817in}{7.150861in}}%
\pgfpathlineto{\pgfqpoint{2.880817in}{7.157738in}}%
\pgfpathlineto{\pgfqpoint{2.888213in}{7.157738in}}%
\pgfpathlineto{\pgfqpoint{2.888213in}{7.137600in}}%
\pgfpathlineto{\pgfqpoint{2.895611in}{7.137600in}}%
\pgfpathlineto{\pgfqpoint{2.895611in}{7.154282in}}%
\pgfpathlineto{\pgfqpoint{2.903010in}{7.154282in}}%
\pgfpathlineto{\pgfqpoint{2.903010in}{7.157512in}}%
\pgfpathlineto{\pgfqpoint{2.910410in}{7.157512in}}%
\pgfpathlineto{\pgfqpoint{2.910410in}{7.159358in}}%
\pgfpathlineto{\pgfqpoint{2.917811in}{7.159358in}}%
\pgfpathlineto{\pgfqpoint{2.917811in}{7.161053in}}%
\pgfpathlineto{\pgfqpoint{2.925214in}{7.161053in}}%
\pgfpathlineto{\pgfqpoint{2.925214in}{7.156441in}}%
\pgfpathlineto{\pgfqpoint{2.932619in}{7.156441in}}%
\pgfpathlineto{\pgfqpoint{2.932619in}{7.160887in}}%
\pgfpathlineto{\pgfqpoint{2.940024in}{7.160887in}}%
\pgfpathlineto{\pgfqpoint{2.940024in}{7.155643in}}%
\pgfpathlineto{\pgfqpoint{2.947431in}{7.155643in}}%
\pgfpathlineto{\pgfqpoint{2.947431in}{7.170887in}}%
\pgfpathlineto{\pgfqpoint{2.954840in}{7.170887in}}%
\pgfpathlineto{\pgfqpoint{2.954840in}{7.165097in}}%
\pgfpathlineto{\pgfqpoint{2.962250in}{7.165097in}}%
\pgfpathlineto{\pgfqpoint{2.962250in}{7.148190in}}%
\pgfpathlineto{\pgfqpoint{2.969661in}{7.148190in}}%
\pgfpathlineto{\pgfqpoint{2.969661in}{7.157409in}}%
\pgfpathlineto{\pgfqpoint{2.977073in}{7.157409in}}%
\pgfpathlineto{\pgfqpoint{2.977073in}{7.174645in}}%
\pgfpathlineto{\pgfqpoint{2.984487in}{7.174645in}}%
\pgfpathlineto{\pgfqpoint{2.984487in}{7.158906in}}%
\pgfpathlineto{\pgfqpoint{2.991902in}{7.158906in}}%
\pgfpathlineto{\pgfqpoint{2.991902in}{7.153396in}}%
\pgfpathlineto{\pgfqpoint{2.999318in}{7.153396in}}%
\pgfpathlineto{\pgfqpoint{2.999318in}{7.135639in}}%
\pgfpathlineto{\pgfqpoint{3.006736in}{7.135639in}}%
\pgfpathlineto{\pgfqpoint{3.006736in}{7.143175in}}%
\pgfpathlineto{\pgfqpoint{3.014155in}{7.143175in}}%
\pgfpathlineto{\pgfqpoint{3.014155in}{7.129148in}}%
\pgfpathlineto{\pgfqpoint{3.021576in}{7.129148in}}%
\pgfpathmoveto{\pgfqpoint{3.043845in}{7.115446in}}%
\pgfpathlineto{\pgfqpoint{3.051270in}{7.115446in}}%
\pgfpathlineto{\pgfqpoint{3.051270in}{7.112530in}}%
\pgfpathlineto{\pgfqpoint{3.058697in}{7.112530in}}%
\pgfpathlineto{\pgfqpoint{3.058697in}{7.107149in}}%
\pgfpathlineto{\pgfqpoint{3.066126in}{7.107149in}}%
\pgfpathlineto{\pgfqpoint{3.066126in}{7.121164in}}%
\pgfpathlineto{\pgfqpoint{3.073555in}{7.121164in}}%
\pgfpathlineto{\pgfqpoint{3.073555in}{7.119095in}}%
\pgfpathlineto{\pgfqpoint{3.080986in}{7.119095in}}%
\pgfpathlineto{\pgfqpoint{3.080986in}{7.114178in}}%
\pgfpathlineto{\pgfqpoint{3.095851in}{7.114524in}}%
\pgfpathlineto{\pgfqpoint{3.095851in}{7.106486in}}%
\pgfpathlineto{\pgfqpoint{3.103286in}{7.106486in}}%
\pgfpathlineto{\pgfqpoint{3.103286in}{7.110779in}}%
\pgfpathlineto{\pgfqpoint{3.110722in}{7.110779in}}%
\pgfpathlineto{\pgfqpoint{3.110722in}{7.104481in}}%
\pgfpathlineto{\pgfqpoint{3.125597in}{7.103662in}}%
\pgfpathlineto{\pgfqpoint{3.125597in}{7.111328in}}%
\pgfpathlineto{\pgfqpoint{3.140478in}{7.110930in}}%
\pgfpathlineto{\pgfqpoint{3.140478in}{7.107164in}}%
\pgfpathlineto{\pgfqpoint{3.155364in}{7.106432in}}%
\pgfpathlineto{\pgfqpoint{3.155364in}{7.099259in}}%
\pgfpathlineto{\pgfqpoint{3.162809in}{7.099259in}}%
\pgfpathlineto{\pgfqpoint{3.162809in}{7.111913in}}%
\pgfpathlineto{\pgfqpoint{3.170254in}{7.111913in}}%
\pgfpathlineto{\pgfqpoint{3.170254in}{7.096463in}}%
\pgfpathlineto{\pgfqpoint{3.177702in}{7.096463in}}%
\pgfpathlineto{\pgfqpoint{3.177702in}{7.102036in}}%
\pgfpathlineto{\pgfqpoint{3.185150in}{7.102036in}}%
\pgfpathlineto{\pgfqpoint{3.185150in}{7.104831in}}%
\pgfpathlineto{\pgfqpoint{3.192600in}{7.104831in}}%
\pgfpathlineto{\pgfqpoint{3.192600in}{7.096922in}}%
\pgfpathlineto{\pgfqpoint{3.200051in}{7.096922in}}%
\pgfpathlineto{\pgfqpoint{3.200051in}{7.099839in}}%
\pgfpathlineto{\pgfqpoint{3.207503in}{7.099839in}}%
\pgfpathlineto{\pgfqpoint{3.207503in}{7.096367in}}%
\pgfpathlineto{\pgfqpoint{3.214956in}{7.096367in}}%
\pgfpathlineto{\pgfqpoint{3.214956in}{7.084583in}}%
\pgfpathlineto{\pgfqpoint{3.222411in}{7.084583in}}%
\pgfpathlineto{\pgfqpoint{3.222411in}{7.108219in}}%
\pgfpathlineto{\pgfqpoint{3.229866in}{7.108219in}}%
\pgfpathlineto{\pgfqpoint{3.229866in}{7.103250in}}%
\pgfpathlineto{\pgfqpoint{3.237323in}{7.103250in}}%
\pgfpathlineto{\pgfqpoint{3.237323in}{7.097370in}}%
\pgfpathlineto{\pgfqpoint{3.244781in}{7.097370in}}%
\pgfpathlineto{\pgfqpoint{3.244781in}{7.102524in}}%
\pgfpathlineto{\pgfqpoint{3.252241in}{7.102524in}}%
\pgfpathlineto{\pgfqpoint{3.252241in}{7.090030in}}%
\pgfpathlineto{\pgfqpoint{3.259701in}{7.090030in}}%
\pgfpathlineto{\pgfqpoint{3.259701in}{7.096401in}}%
\pgfpathlineto{\pgfqpoint{3.267163in}{7.096401in}}%
\pgfpathlineto{\pgfqpoint{3.267163in}{7.099039in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{7.099039in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{7.096311in}}%
\pgfpathlineto{\pgfqpoint{3.282090in}{7.096311in}}%
\pgfpathlineto{\pgfqpoint{3.282090in}{7.098447in}}%
\pgfpathlineto{\pgfqpoint{3.289555in}{7.098447in}}%
\pgfpathlineto{\pgfqpoint{3.289555in}{7.095944in}}%
\pgfpathlineto{\pgfqpoint{3.297022in}{7.095944in}}%
\pgfpathlineto{\pgfqpoint{3.297022in}{7.099152in}}%
\pgfpathlineto{\pgfqpoint{3.304490in}{7.099152in}}%
\pgfpathlineto{\pgfqpoint{3.304490in}{7.093363in}}%
\pgfpathlineto{\pgfqpoint{3.311958in}{7.093363in}}%
\pgfpathlineto{\pgfqpoint{3.311958in}{7.095578in}}%
\pgfpathlineto{\pgfqpoint{3.319428in}{7.095578in}}%
\pgfpathlineto{\pgfqpoint{3.319428in}{7.100209in}}%
\pgfpathlineto{\pgfqpoint{3.326899in}{7.100209in}}%
\pgfpathlineto{\pgfqpoint{3.326899in}{7.090225in}}%
\pgfpathlineto{\pgfqpoint{3.334372in}{7.090225in}}%
\pgfpathlineto{\pgfqpoint{3.334372in}{7.084239in}}%
\pgfpathlineto{\pgfqpoint{3.341845in}{7.084239in}}%
\pgfpathlineto{\pgfqpoint{3.341845in}{7.091855in}}%
\pgfpathlineto{\pgfqpoint{3.349320in}{7.091855in}}%
\pgfpathlineto{\pgfqpoint{3.349320in}{7.094398in}}%
\pgfpathlineto{\pgfqpoint{3.356796in}{7.094398in}}%
\pgfpathlineto{\pgfqpoint{3.356796in}{7.085475in}}%
\pgfpathlineto{\pgfqpoint{3.364272in}{7.085475in}}%
\pgfpathlineto{\pgfqpoint{3.364272in}{7.089301in}}%
\pgfpathlineto{\pgfqpoint{3.371750in}{7.089301in}}%
\pgfpathlineto{\pgfqpoint{3.371750in}{7.084102in}}%
\pgfpathlineto{\pgfqpoint{3.379230in}{7.084102in}}%
\pgfpathlineto{\pgfqpoint{3.379230in}{7.095290in}}%
\pgfpathlineto{\pgfqpoint{3.386710in}{7.095290in}}%
\pgfpathlineto{\pgfqpoint{3.386710in}{7.093758in}}%
\pgfpathlineto{\pgfqpoint{3.394191in}{7.093758in}}%
\pgfpathlineto{\pgfqpoint{3.394191in}{7.095537in}}%
\pgfpathlineto{\pgfqpoint{3.416642in}{7.095920in}}%
\pgfpathlineto{\pgfqpoint{3.416642in}{7.078081in}}%
\pgfpathlineto{\pgfqpoint{3.424128in}{7.078081in}}%
\pgfpathlineto{\pgfqpoint{3.424128in}{7.096802in}}%
\pgfpathlineto{\pgfqpoint{3.431615in}{7.096802in}}%
\pgfpathlineto{\pgfqpoint{3.431615in}{7.078510in}}%
\pgfpathlineto{\pgfqpoint{3.439103in}{7.078510in}}%
\pgfpathlineto{\pgfqpoint{3.439103in}{7.093014in}}%
\pgfpathlineto{\pgfqpoint{3.454083in}{7.093637in}}%
\pgfpathlineto{\pgfqpoint{3.454083in}{7.091102in}}%
\pgfpathlineto{\pgfqpoint{3.461574in}{7.091102in}}%
\pgfpathlineto{\pgfqpoint{3.461574in}{7.108149in}}%
\pgfpathlineto{\pgfqpoint{3.469067in}{7.108149in}}%
\pgfpathlineto{\pgfqpoint{3.469067in}{7.085554in}}%
\pgfpathlineto{\pgfqpoint{3.476560in}{7.085554in}}%
\pgfpathlineto{\pgfqpoint{3.476560in}{7.094762in}}%
\pgfpathlineto{\pgfqpoint{3.484055in}{7.094762in}}%
\pgfpathlineto{\pgfqpoint{3.484055in}{7.086540in}}%
\pgfpathlineto{\pgfqpoint{3.491551in}{7.086540in}}%
\pgfpathlineto{\pgfqpoint{3.491551in}{7.088258in}}%
\pgfpathlineto{\pgfqpoint{3.499048in}{7.088258in}}%
\pgfpathlineto{\pgfqpoint{3.499048in}{7.091893in}}%
\pgfpathlineto{\pgfqpoint{3.506545in}{7.091893in}}%
\pgfpathlineto{\pgfqpoint{3.506545in}{7.089929in}}%
\pgfpathlineto{\pgfqpoint{3.514044in}{7.089929in}}%
\pgfpathlineto{\pgfqpoint{3.514044in}{7.079694in}}%
\pgfpathlineto{\pgfqpoint{3.521544in}{7.079694in}}%
\pgfpathlineto{\pgfqpoint{3.521544in}{7.090100in}}%
\pgfpathlineto{\pgfqpoint{3.529045in}{7.090100in}}%
\pgfpathlineto{\pgfqpoint{3.529045in}{7.088487in}}%
\pgfpathlineto{\pgfqpoint{3.536548in}{7.088487in}}%
\pgfpathlineto{\pgfqpoint{3.536548in}{7.082939in}}%
\pgfpathlineto{\pgfqpoint{3.544051in}{7.082939in}}%
\pgfpathlineto{\pgfqpoint{3.544051in}{7.087225in}}%
\pgfpathlineto{\pgfqpoint{3.559060in}{7.086873in}}%
\pgfpathlineto{\pgfqpoint{3.559060in}{7.089014in}}%
\pgfpathlineto{\pgfqpoint{3.574074in}{7.088179in}}%
\pgfpathlineto{\pgfqpoint{3.574074in}{7.099896in}}%
\pgfpathlineto{\pgfqpoint{3.581582in}{7.099896in}}%
\pgfpathlineto{\pgfqpoint{3.581582in}{7.101859in}}%
\pgfpathlineto{\pgfqpoint{3.589092in}{7.101859in}}%
\pgfpathlineto{\pgfqpoint{3.589092in}{7.090931in}}%
\pgfpathlineto{\pgfqpoint{3.596602in}{7.090931in}}%
\pgfpathlineto{\pgfqpoint{3.596602in}{7.087904in}}%
\pgfpathlineto{\pgfqpoint{3.604114in}{7.087904in}}%
\pgfpathlineto{\pgfqpoint{3.604114in}{7.097974in}}%
\pgfpathlineto{\pgfqpoint{3.611626in}{7.097974in}}%
\pgfpathlineto{\pgfqpoint{3.611626in}{7.089721in}}%
\pgfpathlineto{\pgfqpoint{3.619140in}{7.089721in}}%
\pgfpathlineto{\pgfqpoint{3.619140in}{7.085427in}}%
\pgfpathlineto{\pgfqpoint{3.626654in}{7.085427in}}%
\pgfpathlineto{\pgfqpoint{3.626654in}{7.095591in}}%
\pgfpathlineto{\pgfqpoint{3.634170in}{7.095591in}}%
\pgfpathlineto{\pgfqpoint{3.634170in}{7.088664in}}%
\pgfpathlineto{\pgfqpoint{3.641686in}{7.088664in}}%
\pgfpathlineto{\pgfqpoint{3.641686in}{7.095229in}}%
\pgfpathlineto{\pgfqpoint{3.649204in}{7.095229in}}%
\pgfpathlineto{\pgfqpoint{3.649204in}{7.091833in}}%
\pgfpathlineto{\pgfqpoint{3.664242in}{7.091283in}}%
\pgfpathlineto{\pgfqpoint{3.664242in}{7.090608in}}%
\pgfpathlineto{\pgfqpoint{3.671762in}{7.090608in}}%
\pgfpathlineto{\pgfqpoint{3.671762in}{7.093740in}}%
\pgfpathlineto{\pgfqpoint{3.679283in}{7.093740in}}%
\pgfpathlineto{\pgfqpoint{3.679283in}{7.088686in}}%
\pgfpathlineto{\pgfqpoint{3.686806in}{7.088686in}}%
\pgfpathlineto{\pgfqpoint{3.686806in}{7.087314in}}%
\pgfpathlineto{\pgfqpoint{3.694329in}{7.087314in}}%
\pgfpathlineto{\pgfqpoint{3.694329in}{7.092508in}}%
\pgfpathlineto{\pgfqpoint{3.701854in}{7.092508in}}%
\pgfpathlineto{\pgfqpoint{3.701854in}{7.085053in}}%
\pgfpathlineto{\pgfqpoint{3.709379in}{7.085053in}}%
\pgfpathlineto{\pgfqpoint{3.709379in}{7.082519in}}%
\pgfpathlineto{\pgfqpoint{3.716905in}{7.082519in}}%
\pgfpathlineto{\pgfqpoint{3.716905in}{7.084875in}}%
\pgfpathlineto{\pgfqpoint{3.724433in}{7.084875in}}%
\pgfpathlineto{\pgfqpoint{3.724433in}{7.090950in}}%
\pgfpathlineto{\pgfqpoint{3.731961in}{7.090950in}}%
\pgfpathlineto{\pgfqpoint{3.731961in}{7.087398in}}%
\pgfpathlineto{\pgfqpoint{3.739490in}{7.087398in}}%
\pgfpathlineto{\pgfqpoint{3.739490in}{7.086281in}}%
\pgfpathlineto{\pgfqpoint{3.747020in}{7.086281in}}%
\pgfpathlineto{\pgfqpoint{3.747020in}{7.090542in}}%
\pgfpathlineto{\pgfqpoint{3.754551in}{7.090542in}}%
\pgfpathlineto{\pgfqpoint{3.754551in}{7.085075in}}%
\pgfpathlineto{\pgfqpoint{3.762083in}{7.085075in}}%
\pgfpathlineto{\pgfqpoint{3.762083in}{7.087797in}}%
\pgfpathlineto{\pgfqpoint{3.769616in}{7.087797in}}%
\pgfpathlineto{\pgfqpoint{3.769616in}{7.085953in}}%
\pgfpathlineto{\pgfqpoint{3.777150in}{7.085953in}}%
\pgfpathlineto{\pgfqpoint{3.777150in}{7.070769in}}%
\pgfpathlineto{\pgfqpoint{3.784685in}{7.070769in}}%
\pgfpathlineto{\pgfqpoint{3.784685in}{7.081679in}}%
\pgfpathlineto{\pgfqpoint{3.792221in}{7.081679in}}%
\pgfpathlineto{\pgfqpoint{3.792221in}{7.079872in}}%
\pgfpathlineto{\pgfqpoint{3.807295in}{7.079141in}}%
\pgfpathlineto{\pgfqpoint{3.807295in}{7.089025in}}%
\pgfpathlineto{\pgfqpoint{3.814833in}{7.089025in}}%
\pgfpathlineto{\pgfqpoint{3.814833in}{7.078527in}}%
\pgfpathlineto{\pgfqpoint{3.822373in}{7.078527in}}%
\pgfpathlineto{\pgfqpoint{3.822373in}{7.082449in}}%
\pgfpathlineto{\pgfqpoint{3.837454in}{7.081717in}}%
\pgfpathlineto{\pgfqpoint{3.837454in}{7.073985in}}%
\pgfpathlineto{\pgfqpoint{3.844997in}{7.073985in}}%
\pgfpathlineto{\pgfqpoint{3.844997in}{7.080848in}}%
\pgfpathlineto{\pgfqpoint{3.852540in}{7.080848in}}%
\pgfpathlineto{\pgfqpoint{3.852540in}{7.076168in}}%
\pgfpathlineto{\pgfqpoint{3.860083in}{7.076168in}}%
\pgfpathlineto{\pgfqpoint{3.860083in}{7.086797in}}%
\pgfpathlineto{\pgfqpoint{3.867628in}{7.086797in}}%
\pgfpathlineto{\pgfqpoint{3.867628in}{7.087984in}}%
\pgfpathlineto{\pgfqpoint{3.875174in}{7.087984in}}%
\pgfpathlineto{\pgfqpoint{3.875174in}{7.078911in}}%
\pgfpathlineto{\pgfqpoint{3.890268in}{7.079794in}}%
\pgfpathlineto{\pgfqpoint{3.890268in}{7.077797in}}%
\pgfpathlineto{\pgfqpoint{3.897816in}{7.077797in}}%
\pgfpathlineto{\pgfqpoint{3.897816in}{7.084997in}}%
\pgfpathlineto{\pgfqpoint{3.905365in}{7.084997in}}%
\pgfpathlineto{\pgfqpoint{3.905365in}{7.079842in}}%
\pgfpathlineto{\pgfqpoint{3.912915in}{7.079842in}}%
\pgfpathlineto{\pgfqpoint{3.912915in}{7.071228in}}%
\pgfpathlineto{\pgfqpoint{3.928018in}{7.071970in}}%
\pgfpathlineto{\pgfqpoint{3.928018in}{7.064762in}}%
\pgfpathlineto{\pgfqpoint{3.935571in}{7.064762in}}%
\pgfpathlineto{\pgfqpoint{3.935571in}{7.069530in}}%
\pgfpathlineto{\pgfqpoint{3.943124in}{7.069530in}}%
\pgfpathlineto{\pgfqpoint{3.943124in}{7.086214in}}%
\pgfpathlineto{\pgfqpoint{3.950679in}{7.086214in}}%
\pgfpathlineto{\pgfqpoint{3.950679in}{7.067944in}}%
\pgfpathlineto{\pgfqpoint{3.958234in}{7.067944in}}%
\pgfpathlineto{\pgfqpoint{3.958234in}{7.072754in}}%
\pgfpathlineto{\pgfqpoint{3.965790in}{7.072754in}}%
\pgfpathlineto{\pgfqpoint{3.965790in}{7.076743in}}%
\pgfpathlineto{\pgfqpoint{3.973347in}{7.076743in}}%
\pgfpathlineto{\pgfqpoint{3.973347in}{7.071717in}}%
\pgfpathlineto{\pgfqpoint{3.980904in}{7.071717in}}%
\pgfpathlineto{\pgfqpoint{3.980904in}{7.065306in}}%
\pgfpathlineto{\pgfqpoint{3.988463in}{7.065306in}}%
\pgfpathlineto{\pgfqpoint{3.988463in}{7.072614in}}%
\pgfpathlineto{\pgfqpoint{3.996022in}{7.072614in}}%
\pgfpathlineto{\pgfqpoint{3.996022in}{7.074186in}}%
\pgfpathlineto{\pgfqpoint{4.003582in}{7.074186in}}%
\pgfpathlineto{\pgfqpoint{4.003582in}{7.078553in}}%
\pgfpathlineto{\pgfqpoint{4.011143in}{7.078553in}}%
\pgfpathlineto{\pgfqpoint{4.011143in}{7.065089in}}%
\pgfpathlineto{\pgfqpoint{4.018705in}{7.065089in}}%
\pgfpathlineto{\pgfqpoint{4.018705in}{7.081109in}}%
\pgfpathlineto{\pgfqpoint{4.026267in}{7.081109in}}%
\pgfpathlineto{\pgfqpoint{4.026267in}{7.076316in}}%
\pgfpathlineto{\pgfqpoint{4.041395in}{7.077106in}}%
\pgfpathlineto{\pgfqpoint{4.041395in}{7.074409in}}%
\pgfpathlineto{\pgfqpoint{4.048960in}{7.074409in}}%
\pgfpathlineto{\pgfqpoint{4.048960in}{7.069767in}}%
\pgfpathlineto{\pgfqpoint{4.056526in}{7.069767in}}%
\pgfpathlineto{\pgfqpoint{4.056526in}{7.078659in}}%
\pgfpathlineto{\pgfqpoint{4.064092in}{7.078659in}}%
\pgfpathlineto{\pgfqpoint{4.064092in}{7.066358in}}%
\pgfpathlineto{\pgfqpoint{4.071660in}{7.066358in}}%
\pgfpathlineto{\pgfqpoint{4.071660in}{7.082697in}}%
\pgfpathlineto{\pgfqpoint{4.079228in}{7.082697in}}%
\pgfpathlineto{\pgfqpoint{4.079228in}{7.070165in}}%
\pgfpathlineto{\pgfqpoint{4.086797in}{7.070165in}}%
\pgfpathlineto{\pgfqpoint{4.086797in}{7.075665in}}%
\pgfpathlineto{\pgfqpoint{4.094366in}{7.075665in}}%
\pgfpathlineto{\pgfqpoint{4.094366in}{7.065930in}}%
\pgfpathlineto{\pgfqpoint{4.101937in}{7.065930in}}%
\pgfpathmoveto{\pgfqpoint{4.132226in}{7.067774in}}%
\pgfpathlineto{\pgfqpoint{4.139800in}{7.067774in}}%
\pgfpathlineto{\pgfqpoint{4.139800in}{7.080057in}}%
\pgfpathlineto{\pgfqpoint{4.147375in}{7.080057in}}%
\pgfpathlineto{\pgfqpoint{4.147375in}{7.071537in}}%
\pgfpathlineto{\pgfqpoint{4.154951in}{7.071537in}}%
\pgfpathlineto{\pgfqpoint{4.154951in}{7.081409in}}%
\pgfpathlineto{\pgfqpoint{4.162528in}{7.081409in}}%
\pgfpathlineto{\pgfqpoint{4.162528in}{7.064690in}}%
\pgfpathlineto{\pgfqpoint{4.170105in}{7.064690in}}%
\pgfpathlineto{\pgfqpoint{4.170105in}{7.077261in}}%
\pgfpathlineto{\pgfqpoint{4.177683in}{7.077261in}}%
\pgfpathlineto{\pgfqpoint{4.177683in}{7.071940in}}%
\pgfpathlineto{\pgfqpoint{4.185261in}{7.071940in}}%
\pgfpathlineto{\pgfqpoint{4.185261in}{7.066529in}}%
\pgfpathlineto{\pgfqpoint{4.192841in}{7.066529in}}%
\pgfpathlineto{\pgfqpoint{4.192841in}{7.078188in}}%
\pgfpathlineto{\pgfqpoint{4.200421in}{7.078188in}}%
\pgfpathlineto{\pgfqpoint{4.200421in}{7.079778in}}%
\pgfpathlineto{\pgfqpoint{4.208002in}{7.079778in}}%
\pgfpathlineto{\pgfqpoint{4.208002in}{7.059808in}}%
\pgfpathlineto{\pgfqpoint{4.215583in}{7.059808in}}%
\pgfpathlineto{\pgfqpoint{4.215583in}{7.073851in}}%
\pgfpathlineto{\pgfqpoint{4.223166in}{7.073851in}}%
\pgfpathlineto{\pgfqpoint{4.223166in}{7.062682in}}%
\pgfpathlineto{\pgfqpoint{4.238332in}{7.062964in}}%
\pgfpathlineto{\pgfqpoint{4.238332in}{7.070539in}}%
\pgfpathlineto{\pgfqpoint{4.245917in}{7.070539in}}%
\pgfpathlineto{\pgfqpoint{4.245917in}{7.057285in}}%
\pgfpathlineto{\pgfqpoint{4.253502in}{7.057285in}}%
\pgfpathlineto{\pgfqpoint{4.253502in}{7.061849in}}%
\pgfpathlineto{\pgfqpoint{4.261087in}{7.061849in}}%
\pgfpathlineto{\pgfqpoint{4.261087in}{7.068920in}}%
\pgfpathlineto{\pgfqpoint{4.268674in}{7.068920in}}%
\pgfpathlineto{\pgfqpoint{4.268674in}{7.059992in}}%
\pgfpathlineto{\pgfqpoint{4.276261in}{7.059992in}}%
\pgfpathlineto{\pgfqpoint{4.276261in}{7.063587in}}%
\pgfpathlineto{\pgfqpoint{4.283849in}{7.063587in}}%
\pgfpathlineto{\pgfqpoint{4.283849in}{7.062163in}}%
\pgfpathlineto{\pgfqpoint{4.291437in}{7.062163in}}%
\pgfpathlineto{\pgfqpoint{4.291437in}{7.068169in}}%
\pgfpathlineto{\pgfqpoint{4.299026in}{7.068169in}}%
\pgfpathlineto{\pgfqpoint{4.299026in}{7.072570in}}%
\pgfpathlineto{\pgfqpoint{4.314207in}{7.071726in}}%
\pgfpathlineto{\pgfqpoint{4.314207in}{7.067563in}}%
\pgfpathlineto{\pgfqpoint{4.321798in}{7.067563in}}%
\pgfpathlineto{\pgfqpoint{4.321798in}{7.065785in}}%
\pgfpathlineto{\pgfqpoint{4.329390in}{7.065785in}}%
\pgfpathlineto{\pgfqpoint{4.329390in}{7.078517in}}%
\pgfpathlineto{\pgfqpoint{4.336982in}{7.078517in}}%
\pgfpathlineto{\pgfqpoint{4.336982in}{7.070852in}}%
\pgfpathlineto{\pgfqpoint{4.344575in}{7.070852in}}%
\pgfpathlineto{\pgfqpoint{4.344575in}{7.078123in}}%
\pgfpathlineto{\pgfqpoint{4.352169in}{7.078123in}}%
\pgfpathlineto{\pgfqpoint{4.352169in}{7.066510in}}%
\pgfpathlineto{\pgfqpoint{4.359763in}{7.066510in}}%
\pgfpathlineto{\pgfqpoint{4.359763in}{7.062435in}}%
\pgfpathlineto{\pgfqpoint{4.367358in}{7.062435in}}%
\pgfpathlineto{\pgfqpoint{4.367358in}{7.065297in}}%
\pgfpathlineto{\pgfqpoint{4.374954in}{7.065297in}}%
\pgfpathlineto{\pgfqpoint{4.374954in}{7.061932in}}%
\pgfpathlineto{\pgfqpoint{4.382550in}{7.061932in}}%
\pgfpathlineto{\pgfqpoint{4.382550in}{7.071779in}}%
\pgfpathlineto{\pgfqpoint{4.390147in}{7.071779in}}%
\pgfpathlineto{\pgfqpoint{4.390147in}{7.064529in}}%
\pgfpathlineto{\pgfqpoint{4.397745in}{7.064529in}}%
\pgfpathlineto{\pgfqpoint{4.397745in}{7.062787in}}%
\pgfpathlineto{\pgfqpoint{4.405343in}{7.062787in}}%
\pgfpathlineto{\pgfqpoint{4.405343in}{7.064271in}}%
\pgfpathlineto{\pgfqpoint{4.412941in}{7.064271in}}%
\pgfpathlineto{\pgfqpoint{4.412941in}{7.069754in}}%
\pgfpathlineto{\pgfqpoint{4.428141in}{7.070669in}}%
\pgfpathlineto{\pgfqpoint{4.428141in}{7.074618in}}%
\pgfpathlineto{\pgfqpoint{4.435741in}{7.074618in}}%
\pgfpathlineto{\pgfqpoint{4.435741in}{7.068274in}}%
\pgfpathlineto{\pgfqpoint{4.443343in}{7.068274in}}%
\pgfpathlineto{\pgfqpoint{4.443343in}{7.070023in}}%
\pgfpathlineto{\pgfqpoint{4.450944in}{7.070023in}}%
\pgfpathlineto{\pgfqpoint{4.450944in}{7.071211in}}%
\pgfpathlineto{\pgfqpoint{4.458547in}{7.071211in}}%
\pgfpathlineto{\pgfqpoint{4.458547in}{7.079413in}}%
\pgfpathlineto{\pgfqpoint{4.466150in}{7.079413in}}%
\pgfpathlineto{\pgfqpoint{4.466150in}{7.081094in}}%
\pgfpathlineto{\pgfqpoint{4.473753in}{7.081094in}}%
\pgfpathlineto{\pgfqpoint{4.473753in}{7.076429in}}%
\pgfpathlineto{\pgfqpoint{4.481357in}{7.076429in}}%
\pgfpathlineto{\pgfqpoint{4.481357in}{7.066138in}}%
\pgfpathlineto{\pgfqpoint{4.488962in}{7.066138in}}%
\pgfpathlineto{\pgfqpoint{4.488962in}{7.082037in}}%
\pgfpathlineto{\pgfqpoint{4.496567in}{7.082037in}}%
\pgfpathlineto{\pgfqpoint{4.496567in}{7.071602in}}%
\pgfpathlineto{\pgfqpoint{4.504173in}{7.071602in}}%
\pgfpathlineto{\pgfqpoint{4.504173in}{7.072775in}}%
\pgfpathlineto{\pgfqpoint{4.511780in}{7.072775in}}%
\pgfpathlineto{\pgfqpoint{4.511780in}{7.076758in}}%
\pgfpathlineto{\pgfqpoint{4.519387in}{7.076758in}}%
\pgfpathlineto{\pgfqpoint{4.519387in}{7.070701in}}%
\pgfpathlineto{\pgfqpoint{4.526994in}{7.070701in}}%
\pgfpathlineto{\pgfqpoint{4.526994in}{7.077206in}}%
\pgfpathlineto{\pgfqpoint{4.534602in}{7.077206in}}%
\pgfpathlineto{\pgfqpoint{4.534602in}{7.081384in}}%
\pgfpathlineto{\pgfqpoint{4.542211in}{7.081384in}}%
\pgfpathlineto{\pgfqpoint{4.542211in}{7.068737in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{7.068737in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{7.078446in}}%
\pgfpathlineto{\pgfqpoint{4.557430in}{7.078446in}}%
\pgfpathlineto{\pgfqpoint{4.557430in}{7.072780in}}%
\pgfpathlineto{\pgfqpoint{4.565040in}{7.072780in}}%
\pgfpathlineto{\pgfqpoint{4.565040in}{7.077234in}}%
\pgfpathlineto{\pgfqpoint{4.572651in}{7.077234in}}%
\pgfpathlineto{\pgfqpoint{4.572651in}{7.068999in}}%
\pgfpathlineto{\pgfqpoint{4.580262in}{7.068999in}}%
\pgfpathlineto{\pgfqpoint{4.580262in}{7.085134in}}%
\pgfpathlineto{\pgfqpoint{4.587874in}{7.085134in}}%
\pgfpathlineto{\pgfqpoint{4.587874in}{7.068945in}}%
\pgfpathlineto{\pgfqpoint{4.595486in}{7.068945in}}%
\pgfpathlineto{\pgfqpoint{4.595486in}{7.077119in}}%
\pgfpathlineto{\pgfqpoint{4.603099in}{7.077119in}}%
\pgfpathlineto{\pgfqpoint{4.603099in}{7.080543in}}%
\pgfpathlineto{\pgfqpoint{4.610713in}{7.080543in}}%
\pgfpathlineto{\pgfqpoint{4.610713in}{7.084409in}}%
\pgfpathlineto{\pgfqpoint{4.618326in}{7.084409in}}%
\pgfpathlineto{\pgfqpoint{4.618326in}{7.073074in}}%
\pgfpathlineto{\pgfqpoint{4.625941in}{7.073074in}}%
\pgfpathlineto{\pgfqpoint{4.625941in}{7.079806in}}%
\pgfpathlineto{\pgfqpoint{4.633556in}{7.079806in}}%
\pgfpathlineto{\pgfqpoint{4.633556in}{7.082087in}}%
\pgfpathlineto{\pgfqpoint{4.641171in}{7.082087in}}%
\pgfpathlineto{\pgfqpoint{4.641171in}{7.070413in}}%
\pgfpathlineto{\pgfqpoint{4.648787in}{7.070413in}}%
\pgfpathlineto{\pgfqpoint{4.648787in}{7.068359in}}%
\pgfpathlineto{\pgfqpoint{4.656404in}{7.068359in}}%
\pgfpathlineto{\pgfqpoint{4.656404in}{7.059875in}}%
\pgfpathlineto{\pgfqpoint{4.664020in}{7.059875in}}%
\pgfpathlineto{\pgfqpoint{4.664020in}{7.075516in}}%
\pgfpathlineto{\pgfqpoint{4.671638in}{7.075516in}}%
\pgfpathlineto{\pgfqpoint{4.671638in}{7.060641in}}%
\pgfpathlineto{\pgfqpoint{4.679256in}{7.060641in}}%
\pgfpathlineto{\pgfqpoint{4.679256in}{7.065391in}}%
\pgfpathlineto{\pgfqpoint{4.686874in}{7.065391in}}%
\pgfpathlineto{\pgfqpoint{4.686874in}{7.076807in}}%
\pgfpathlineto{\pgfqpoint{4.694493in}{7.076807in}}%
\pgfpathlineto{\pgfqpoint{4.694493in}{7.097160in}}%
\pgfpathlineto{\pgfqpoint{4.702112in}{7.097160in}}%
\pgfpathlineto{\pgfqpoint{4.702112in}{7.080330in}}%
\pgfpathlineto{\pgfqpoint{4.709732in}{7.080330in}}%
\pgfpathlineto{\pgfqpoint{4.709732in}{7.069666in}}%
\pgfpathlineto{\pgfqpoint{4.717352in}{7.069666in}}%
\pgfpathlineto{\pgfqpoint{4.717352in}{7.075430in}}%
\pgfpathlineto{\pgfqpoint{4.724973in}{7.075430in}}%
\pgfpathlineto{\pgfqpoint{4.724973in}{7.081675in}}%
\pgfpathlineto{\pgfqpoint{4.732594in}{7.081675in}}%
\pgfpathlineto{\pgfqpoint{4.732594in}{7.073086in}}%
\pgfpathlineto{\pgfqpoint{4.740216in}{7.073086in}}%
\pgfpathlineto{\pgfqpoint{4.740216in}{7.059580in}}%
\pgfpathlineto{\pgfqpoint{4.747838in}{7.059580in}}%
\pgfpathlineto{\pgfqpoint{4.747838in}{7.078257in}}%
\pgfpathlineto{\pgfqpoint{4.755460in}{7.078257in}}%
\pgfpathlineto{\pgfqpoint{4.755460in}{7.075047in}}%
\pgfpathlineto{\pgfqpoint{4.763083in}{7.075047in}}%
\pgfpathlineto{\pgfqpoint{4.763083in}{7.070222in}}%
\pgfpathlineto{\pgfqpoint{4.778330in}{7.069167in}}%
\pgfpathlineto{\pgfqpoint{4.778330in}{7.075016in}}%
\pgfpathlineto{\pgfqpoint{4.785955in}{7.075016in}}%
\pgfpathlineto{\pgfqpoint{4.785955in}{7.066355in}}%
\pgfpathlineto{\pgfqpoint{4.801204in}{7.067033in}}%
\pgfpathlineto{\pgfqpoint{4.801204in}{7.064197in}}%
\pgfpathlineto{\pgfqpoint{4.808830in}{7.064197in}}%
\pgfpathlineto{\pgfqpoint{4.808830in}{7.074543in}}%
\pgfpathlineto{\pgfqpoint{4.816456in}{7.074543in}}%
\pgfpathlineto{\pgfqpoint{4.816456in}{7.058267in}}%
\pgfpathlineto{\pgfqpoint{4.824082in}{7.058267in}}%
\pgfpathlineto{\pgfqpoint{4.824082in}{7.062364in}}%
\pgfpathlineto{\pgfqpoint{4.831709in}{7.062364in}}%
\pgfpathlineto{\pgfqpoint{4.831709in}{7.065652in}}%
\pgfpathlineto{\pgfqpoint{4.846963in}{7.066493in}}%
\pgfpathlineto{\pgfqpoint{4.846963in}{7.061759in}}%
\pgfpathlineto{\pgfqpoint{4.854591in}{7.061759in}}%
\pgfpathlineto{\pgfqpoint{4.854591in}{7.059415in}}%
\pgfpathlineto{\pgfqpoint{4.862219in}{7.059415in}}%
\pgfpathlineto{\pgfqpoint{4.862219in}{7.076723in}}%
\pgfpathlineto{\pgfqpoint{4.869848in}{7.076723in}}%
\pgfpathlineto{\pgfqpoint{4.869848in}{7.065364in}}%
\pgfpathlineto{\pgfqpoint{4.877477in}{7.065364in}}%
\pgfpathlineto{\pgfqpoint{4.877477in}{7.061451in}}%
\pgfpathlineto{\pgfqpoint{4.885107in}{7.061451in}}%
\pgfpathlineto{\pgfqpoint{4.885107in}{7.068005in}}%
\pgfpathlineto{\pgfqpoint{4.892736in}{7.068005in}}%
\pgfpathlineto{\pgfqpoint{4.892736in}{7.065211in}}%
\pgfpathlineto{\pgfqpoint{4.900367in}{7.065211in}}%
\pgfpathlineto{\pgfqpoint{4.900367in}{7.072503in}}%
\pgfpathlineto{\pgfqpoint{4.907997in}{7.072503in}}%
\pgfpathlineto{\pgfqpoint{4.907997in}{7.074396in}}%
\pgfpathlineto{\pgfqpoint{4.915628in}{7.074396in}}%
\pgfpathlineto{\pgfqpoint{4.915628in}{7.069146in}}%
\pgfpathlineto{\pgfqpoint{4.923259in}{7.069146in}}%
\pgfpathlineto{\pgfqpoint{4.923259in}{7.072071in}}%
\pgfpathlineto{\pgfqpoint{4.930891in}{7.072071in}}%
\pgfpathlineto{\pgfqpoint{4.930891in}{7.075179in}}%
\pgfpathlineto{\pgfqpoint{4.938523in}{7.075179in}}%
\pgfpathlineto{\pgfqpoint{4.938523in}{7.071654in}}%
\pgfpathlineto{\pgfqpoint{4.946155in}{7.071654in}}%
\pgfpathlineto{\pgfqpoint{4.946155in}{7.077647in}}%
\pgfpathlineto{\pgfqpoint{4.953788in}{7.077647in}}%
\pgfpathlineto{\pgfqpoint{4.953788in}{7.059000in}}%
\pgfpathlineto{\pgfqpoint{4.961421in}{7.059000in}}%
\pgfpathlineto{\pgfqpoint{4.961421in}{7.064292in}}%
\pgfpathlineto{\pgfqpoint{4.969054in}{7.064292in}}%
\pgfpathlineto{\pgfqpoint{4.969054in}{7.069799in}}%
\pgfpathlineto{\pgfqpoint{4.976688in}{7.069799in}}%
\pgfpathlineto{\pgfqpoint{4.976688in}{7.065454in}}%
\pgfpathlineto{\pgfqpoint{4.984322in}{7.065454in}}%
\pgfpathlineto{\pgfqpoint{4.984322in}{7.078459in}}%
\pgfpathlineto{\pgfqpoint{4.991957in}{7.078459in}}%
\pgfpathlineto{\pgfqpoint{4.991957in}{7.068062in}}%
\pgfpathlineto{\pgfqpoint{4.999591in}{7.068062in}}%
\pgfpathlineto{\pgfqpoint{4.999591in}{7.065183in}}%
\pgfpathlineto{\pgfqpoint{5.007226in}{7.065183in}}%
\pgfpathlineto{\pgfqpoint{5.007226in}{7.077734in}}%
\pgfpathlineto{\pgfqpoint{5.014862in}{7.077734in}}%
\pgfpathlineto{\pgfqpoint{5.014862in}{7.066366in}}%
\pgfpathlineto{\pgfqpoint{5.022497in}{7.066366in}}%
\pgfpathlineto{\pgfqpoint{5.022497in}{7.069345in}}%
\pgfpathlineto{\pgfqpoint{5.030133in}{7.069345in}}%
\pgfpathlineto{\pgfqpoint{5.030133in}{7.064244in}}%
\pgfpathlineto{\pgfqpoint{5.037769in}{7.064244in}}%
\pgfpathlineto{\pgfqpoint{5.037769in}{7.066687in}}%
\pgfpathlineto{\pgfqpoint{5.045406in}{7.066687in}}%
\pgfpathlineto{\pgfqpoint{5.045406in}{7.062812in}}%
\pgfpathlineto{\pgfqpoint{5.060680in}{7.062273in}}%
\pgfpathlineto{\pgfqpoint{5.060680in}{7.069698in}}%
\pgfpathlineto{\pgfqpoint{5.075955in}{7.069042in}}%
\pgfpathlineto{\pgfqpoint{5.075955in}{7.054998in}}%
\pgfpathlineto{\pgfqpoint{5.091231in}{7.053984in}}%
\pgfpathlineto{\pgfqpoint{5.091231in}{7.046345in}}%
\pgfpathlineto{\pgfqpoint{5.098870in}{7.046345in}}%
\pgfpathlineto{\pgfqpoint{5.098870in}{7.059319in}}%
\pgfpathlineto{\pgfqpoint{5.106508in}{7.059319in}}%
\pgfpathlineto{\pgfqpoint{5.106508in}{7.061729in}}%
\pgfpathlineto{\pgfqpoint{5.114147in}{7.061729in}}%
\pgfpathlineto{\pgfqpoint{5.114147in}{7.074808in}}%
\pgfpathlineto{\pgfqpoint{5.121787in}{7.074808in}}%
\pgfpathlineto{\pgfqpoint{5.121787in}{7.068390in}}%
\pgfpathlineto{\pgfqpoint{5.129426in}{7.068390in}}%
\pgfpathlineto{\pgfqpoint{5.129426in}{7.063460in}}%
\pgfpathlineto{\pgfqpoint{5.137066in}{7.063460in}}%
\pgfpathlineto{\pgfqpoint{5.137066in}{7.066032in}}%
\pgfpathlineto{\pgfqpoint{5.144706in}{7.066032in}}%
\pgfpathlineto{\pgfqpoint{5.144706in}{7.072511in}}%
\pgfpathlineto{\pgfqpoint{5.152347in}{7.072511in}}%
\pgfpathlineto{\pgfqpoint{5.152347in}{7.070257in}}%
\pgfpathlineto{\pgfqpoint{5.159987in}{7.070257in}}%
\pgfpathlineto{\pgfqpoint{5.159987in}{7.064316in}}%
\pgfpathlineto{\pgfqpoint{5.167628in}{7.064316in}}%
\pgfpathlineto{\pgfqpoint{5.167628in}{7.057382in}}%
\pgfpathlineto{\pgfqpoint{5.175269in}{7.057382in}}%
\pgfpathlineto{\pgfqpoint{5.175269in}{7.064293in}}%
\pgfpathlineto{\pgfqpoint{5.182910in}{7.064293in}}%
\pgfpathlineto{\pgfqpoint{5.182910in}{7.060490in}}%
\pgfpathlineto{\pgfqpoint{5.190552in}{7.060490in}}%
\pgfpathlineto{\pgfqpoint{5.190552in}{7.066064in}}%
\pgfpathlineto{\pgfqpoint{5.198193in}{7.066064in}}%
\pgfpathlineto{\pgfqpoint{5.198193in}{7.070472in}}%
\pgfpathlineto{\pgfqpoint{5.205835in}{7.070472in}}%
\pgfpathlineto{\pgfqpoint{5.205835in}{7.057235in}}%
\pgfpathlineto{\pgfqpoint{5.213478in}{7.057235in}}%
\pgfpathlineto{\pgfqpoint{5.213478in}{7.066348in}}%
\pgfpathlineto{\pgfqpoint{5.221120in}{7.066348in}}%
\pgfpathlineto{\pgfqpoint{5.221120in}{7.076699in}}%
\pgfpathlineto{\pgfqpoint{5.228762in}{7.076699in}}%
\pgfpathlineto{\pgfqpoint{5.228762in}{7.078997in}}%
\pgfpathlineto{\pgfqpoint{5.236405in}{7.078997in}}%
\pgfpathlineto{\pgfqpoint{5.236405in}{7.073891in}}%
\pgfpathlineto{\pgfqpoint{5.244048in}{7.073891in}}%
\pgfpathlineto{\pgfqpoint{5.244048in}{7.084965in}}%
\pgfpathlineto{\pgfqpoint{5.251691in}{7.084965in}}%
\pgfpathlineto{\pgfqpoint{5.251691in}{7.059179in}}%
\pgfpathlineto{\pgfqpoint{5.259335in}{7.059179in}}%
\pgfpathlineto{\pgfqpoint{5.259335in}{7.066887in}}%
\pgfpathlineto{\pgfqpoint{5.274622in}{7.066825in}}%
\pgfpathlineto{\pgfqpoint{5.274622in}{7.071245in}}%
\pgfpathlineto{\pgfqpoint{5.282266in}{7.071245in}}%
\pgfpathlineto{\pgfqpoint{5.282266in}{7.064101in}}%
\pgfpathlineto{\pgfqpoint{5.297554in}{7.063948in}}%
\pgfpathlineto{\pgfqpoint{5.297554in}{7.054234in}}%
\pgfpathlineto{\pgfqpoint{5.305199in}{7.054234in}}%
\pgfpathlineto{\pgfqpoint{5.305199in}{7.059499in}}%
\pgfpathlineto{\pgfqpoint{5.320488in}{7.059571in}}%
\pgfpathlineto{\pgfqpoint{5.320488in}{7.055865in}}%
\pgfpathlineto{\pgfqpoint{5.328133in}{7.055865in}}%
\pgfpathlineto{\pgfqpoint{5.328133in}{7.037856in}}%
\pgfpathlineto{\pgfqpoint{5.335778in}{7.037856in}}%
\pgfpathlineto{\pgfqpoint{5.335778in}{7.025192in}}%
\pgfpathlineto{\pgfqpoint{5.343423in}{7.025192in}}%
\pgfpathlineto{\pgfqpoint{5.343423in}{7.027577in}}%
\pgfpathlineto{\pgfqpoint{5.351069in}{7.027577in}}%
\pgfpathlineto{\pgfqpoint{5.351069in}{7.033330in}}%
\pgfpathlineto{\pgfqpoint{5.358714in}{7.033330in}}%
\pgfpathlineto{\pgfqpoint{5.358714in}{7.039878in}}%
\pgfpathlineto{\pgfqpoint{5.366360in}{7.039878in}}%
\pgfpathlineto{\pgfqpoint{5.366360in}{7.036582in}}%
\pgfpathlineto{\pgfqpoint{5.374006in}{7.036582in}}%
\pgfpathlineto{\pgfqpoint{5.374006in}{7.039988in}}%
\pgfpathlineto{\pgfqpoint{5.381652in}{7.039988in}}%
\pgfpathlineto{\pgfqpoint{5.381652in}{7.042243in}}%
\pgfpathlineto{\pgfqpoint{5.396944in}{7.042816in}}%
\pgfpathlineto{\pgfqpoint{5.396944in}{7.047716in}}%
\pgfpathlineto{\pgfqpoint{5.404590in}{7.047716in}}%
\pgfpathlineto{\pgfqpoint{5.404590in}{7.059914in}}%
\pgfpathlineto{\pgfqpoint{5.412237in}{7.059914in}}%
\pgfpathlineto{\pgfqpoint{5.412237in}{7.064177in}}%
\pgfpathlineto{\pgfqpoint{5.419883in}{7.064177in}}%
\pgfpathlineto{\pgfqpoint{5.419883in}{7.050013in}}%
\pgfpathlineto{\pgfqpoint{5.427530in}{7.050013in}}%
\pgfpathlineto{\pgfqpoint{5.427530in}{7.069488in}}%
\pgfpathlineto{\pgfqpoint{5.435177in}{7.069488in}}%
\pgfpathlineto{\pgfqpoint{5.435177in}{7.049719in}}%
\pgfpathlineto{\pgfqpoint{5.442824in}{7.049719in}}%
\pgfpathlineto{\pgfqpoint{5.442824in}{7.056954in}}%
\pgfpathlineto{\pgfqpoint{5.450470in}{7.056954in}}%
\pgfpathlineto{\pgfqpoint{5.450470in}{7.062702in}}%
\pgfpathlineto{\pgfqpoint{5.458118in}{7.062702in}}%
\pgfpathlineto{\pgfqpoint{5.458118in}{7.060678in}}%
\pgfpathlineto{\pgfqpoint{5.465765in}{7.060678in}}%
\pgfpathlineto{\pgfqpoint{5.465765in}{7.064389in}}%
\pgfpathlineto{\pgfqpoint{5.473412in}{7.064389in}}%
\pgfpathlineto{\pgfqpoint{5.473412in}{7.063203in}}%
\pgfpathlineto{\pgfqpoint{5.481059in}{7.063203in}}%
\pgfpathlineto{\pgfqpoint{5.481059in}{7.067069in}}%
\pgfpathlineto{\pgfqpoint{5.488707in}{7.067069in}}%
\pgfpathlineto{\pgfqpoint{5.488707in}{7.074504in}}%
\pgfpathlineto{\pgfqpoint{5.496354in}{7.074504in}}%
\pgfpathlineto{\pgfqpoint{5.496354in}{7.067646in}}%
\pgfpathlineto{\pgfqpoint{5.504002in}{7.067646in}}%
\pgfpathlineto{\pgfqpoint{5.504002in}{7.070885in}}%
\pgfpathlineto{\pgfqpoint{5.511649in}{7.070885in}}%
\pgfpathlineto{\pgfqpoint{5.511649in}{7.081269in}}%
\pgfpathlineto{\pgfqpoint{5.519297in}{7.081269in}}%
\pgfpathlineto{\pgfqpoint{5.519297in}{7.070895in}}%
\pgfpathlineto{\pgfqpoint{5.526945in}{7.070895in}}%
\pgfpathlineto{\pgfqpoint{5.526945in}{7.073585in}}%
\pgfpathlineto{\pgfqpoint{5.534592in}{7.073585in}}%
\pgfpathlineto{\pgfqpoint{5.534592in}{7.062096in}}%
\pgfpathlineto{\pgfqpoint{5.542240in}{7.062096in}}%
\pgfpathlineto{\pgfqpoint{5.542240in}{7.070297in}}%
\pgfpathlineto{\pgfqpoint{5.549888in}{7.070297in}}%
\pgfpathlineto{\pgfqpoint{5.549888in}{7.065268in}}%
\pgfpathlineto{\pgfqpoint{5.557536in}{7.065268in}}%
\pgfpathlineto{\pgfqpoint{5.557536in}{7.070003in}}%
\pgfpathlineto{\pgfqpoint{5.565184in}{7.070003in}}%
\pgfpathlineto{\pgfqpoint{5.565184in}{7.061223in}}%
\pgfpathlineto{\pgfqpoint{5.572832in}{7.061223in}}%
\pgfpathlineto{\pgfqpoint{5.572832in}{7.064370in}}%
\pgfpathlineto{\pgfqpoint{5.580480in}{7.064370in}}%
\pgfpathlineto{\pgfqpoint{5.580480in}{7.072822in}}%
\pgfpathlineto{\pgfqpoint{5.588128in}{7.072822in}}%
\pgfpathlineto{\pgfqpoint{5.588128in}{7.058042in}}%
\pgfpathlineto{\pgfqpoint{5.595776in}{7.058042in}}%
\pgfpathlineto{\pgfqpoint{5.595776in}{7.063869in}}%
\pgfpathlineto{\pgfqpoint{5.603424in}{7.063869in}}%
\pgfpathlineto{\pgfqpoint{5.603424in}{7.082101in}}%
\pgfpathlineto{\pgfqpoint{5.611072in}{7.082101in}}%
\pgfpathlineto{\pgfqpoint{5.611072in}{7.046561in}}%
\pgfpathlineto{\pgfqpoint{5.626369in}{7.046574in}}%
\pgfpathlineto{\pgfqpoint{5.626369in}{7.063977in}}%
\pgfpathlineto{\pgfqpoint{5.641665in}{7.065059in}}%
\pgfpathlineto{\pgfqpoint{5.641665in}{7.062450in}}%
\pgfpathlineto{\pgfqpoint{5.649313in}{7.062450in}}%
\pgfpathlineto{\pgfqpoint{5.649313in}{7.065003in}}%
\pgfpathlineto{\pgfqpoint{5.656961in}{7.065003in}}%
\pgfpathlineto{\pgfqpoint{5.656961in}{7.066365in}}%
\pgfpathlineto{\pgfqpoint{5.664610in}{7.066365in}}%
\pgfpathlineto{\pgfqpoint{5.664610in}{7.064905in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{7.064905in}}%
\pgfpathlineto{\pgfqpoint{5.672258in}{7.066047in}}%
\pgfpathlineto{\pgfqpoint{5.679906in}{7.066047in}}%
\pgfpathlineto{\pgfqpoint{5.679906in}{7.052062in}}%
\pgfpathlineto{\pgfqpoint{5.687554in}{7.052062in}}%
\pgfpathlineto{\pgfqpoint{5.687554in}{7.057658in}}%
\pgfpathlineto{\pgfqpoint{5.695202in}{7.057658in}}%
\pgfpathlineto{\pgfqpoint{5.695202in}{7.061815in}}%
\pgfpathlineto{\pgfqpoint{5.702850in}{7.061815in}}%
\pgfpathlineto{\pgfqpoint{5.702850in}{7.059239in}}%
\pgfpathlineto{\pgfqpoint{5.718146in}{7.058992in}}%
\pgfpathlineto{\pgfqpoint{5.718146in}{7.048574in}}%
\pgfpathlineto{\pgfqpoint{5.725794in}{7.048574in}}%
\pgfpathlineto{\pgfqpoint{5.725794in}{7.053010in}}%
\pgfpathlineto{\pgfqpoint{5.733442in}{7.053010in}}%
\pgfpathlineto{\pgfqpoint{5.733442in}{7.062516in}}%
\pgfpathlineto{\pgfqpoint{5.741090in}{7.062516in}}%
\pgfpathlineto{\pgfqpoint{5.741090in}{7.064634in}}%
\pgfpathlineto{\pgfqpoint{5.748738in}{7.064634in}}%
\pgfpathlineto{\pgfqpoint{5.748738in}{7.057556in}}%
\pgfpathlineto{\pgfqpoint{5.756385in}{7.057556in}}%
\pgfpathlineto{\pgfqpoint{5.756385in}{7.064611in}}%
\pgfpathlineto{\pgfqpoint{5.764033in}{7.064611in}}%
\pgfpathlineto{\pgfqpoint{5.764033in}{7.049274in}}%
\pgfpathlineto{\pgfqpoint{5.771681in}{7.049274in}}%
\pgfpathlineto{\pgfqpoint{5.771681in}{7.054763in}}%
\pgfpathlineto{\pgfqpoint{5.779328in}{7.054763in}}%
\pgfpathlineto{\pgfqpoint{5.779328in}{7.067988in}}%
\pgfpathlineto{\pgfqpoint{5.786976in}{7.067988in}}%
\pgfpathlineto{\pgfqpoint{5.786976in}{7.063695in}}%
\pgfpathlineto{\pgfqpoint{5.794623in}{7.063695in}}%
\pgfpathlineto{\pgfqpoint{5.794623in}{7.067698in}}%
\pgfpathlineto{\pgfqpoint{5.802271in}{7.067698in}}%
\pgfpathlineto{\pgfqpoint{5.802271in}{7.071351in}}%
\pgfpathlineto{\pgfqpoint{5.809918in}{7.071351in}}%
\pgfpathlineto{\pgfqpoint{5.809918in}{7.056307in}}%
\pgfpathlineto{\pgfqpoint{5.825212in}{7.057102in}}%
\pgfpathlineto{\pgfqpoint{5.825212in}{7.053157in}}%
\pgfpathlineto{\pgfqpoint{5.832859in}{7.053157in}}%
\pgfpathlineto{\pgfqpoint{5.832859in}{7.060787in}}%
\pgfpathlineto{\pgfqpoint{5.840506in}{7.060787in}}%
\pgfpathlineto{\pgfqpoint{5.840506in}{7.034580in}}%
\pgfpathlineto{\pgfqpoint{5.848153in}{7.034580in}}%
\pgfpathlineto{\pgfqpoint{5.848153in}{7.043619in}}%
\pgfpathlineto{\pgfqpoint{5.855800in}{7.043619in}}%
\pgfpathlineto{\pgfqpoint{5.855800in}{7.042195in}}%
\pgfpathlineto{\pgfqpoint{5.863446in}{7.042195in}}%
\pgfpathlineto{\pgfqpoint{5.863446in}{7.036910in}}%
\pgfpathlineto{\pgfqpoint{5.871093in}{7.036910in}}%
\pgfpathlineto{\pgfqpoint{5.871093in}{7.034072in}}%
\pgfpathlineto{\pgfqpoint{5.878739in}{7.034072in}}%
\pgfpathlineto{\pgfqpoint{5.878739in}{7.051712in}}%
\pgfpathlineto{\pgfqpoint{5.886385in}{7.051712in}}%
\pgfpathlineto{\pgfqpoint{5.886385in}{7.058233in}}%
\pgfpathlineto{\pgfqpoint{5.894031in}{7.058233in}}%
\pgfpathlineto{\pgfqpoint{5.894031in}{7.067230in}}%
\pgfpathlineto{\pgfqpoint{5.901677in}{7.067230in}}%
\pgfpathlineto{\pgfqpoint{5.901677in}{7.047264in}}%
\pgfpathlineto{\pgfqpoint{5.909323in}{7.047264in}}%
\pgfpathlineto{\pgfqpoint{5.909323in}{7.057256in}}%
\pgfpathlineto{\pgfqpoint{5.924615in}{7.058342in}}%
\pgfpathlineto{\pgfqpoint{5.924615in}{7.047786in}}%
\pgfpathlineto{\pgfqpoint{5.932260in}{7.047786in}}%
\pgfpathlineto{\pgfqpoint{5.932260in}{7.064053in}}%
\pgfpathlineto{\pgfqpoint{5.939905in}{7.064053in}}%
\pgfpathlineto{\pgfqpoint{5.939905in}{7.062287in}}%
\pgfpathlineto{\pgfqpoint{5.947551in}{7.062287in}}%
\pgfpathlineto{\pgfqpoint{5.947551in}{7.047378in}}%
\pgfpathlineto{\pgfqpoint{5.955196in}{7.047378in}}%
\pgfpathlineto{\pgfqpoint{5.955196in}{7.060797in}}%
\pgfpathlineto{\pgfqpoint{5.962840in}{7.060797in}}%
\pgfpathlineto{\pgfqpoint{5.962840in}{7.054068in}}%
\pgfpathlineto{\pgfqpoint{5.970485in}{7.054068in}}%
\pgfpathlineto{\pgfqpoint{5.970485in}{7.056857in}}%
\pgfpathlineto{\pgfqpoint{5.978130in}{7.056857in}}%
\pgfpathlineto{\pgfqpoint{5.978130in}{7.064966in}}%
\pgfpathlineto{\pgfqpoint{5.985774in}{7.064966in}}%
\pgfpathlineto{\pgfqpoint{5.985774in}{7.062239in}}%
\pgfpathlineto{\pgfqpoint{5.993418in}{7.062239in}}%
\pgfpathlineto{\pgfqpoint{5.993418in}{7.058222in}}%
\pgfpathlineto{\pgfqpoint{6.008706in}{7.058167in}}%
\pgfpathlineto{\pgfqpoint{6.008706in}{7.051975in}}%
\pgfpathlineto{\pgfqpoint{6.016350in}{7.051975in}}%
\pgfpathlineto{\pgfqpoint{6.016350in}{7.058901in}}%
\pgfpathlineto{\pgfqpoint{6.023993in}{7.058901in}}%
\pgfpathlineto{\pgfqpoint{6.023993in}{7.063124in}}%
\pgfpathlineto{\pgfqpoint{6.031637in}{7.063124in}}%
\pgfpathlineto{\pgfqpoint{6.031637in}{7.052448in}}%
\pgfpathlineto{\pgfqpoint{6.039280in}{7.052448in}}%
\pgfpathlineto{\pgfqpoint{6.039280in}{7.054908in}}%
\pgfpathlineto{\pgfqpoint{6.046922in}{7.054908in}}%
\pgfpathlineto{\pgfqpoint{6.046922in}{7.043667in}}%
\pgfpathlineto{\pgfqpoint{6.054565in}{7.043667in}}%
\pgfpathlineto{\pgfqpoint{6.054565in}{7.050575in}}%
\pgfpathlineto{\pgfqpoint{6.062208in}{7.050575in}}%
\pgfpathlineto{\pgfqpoint{6.062208in}{7.045683in}}%
\pgfpathlineto{\pgfqpoint{6.069850in}{7.045683in}}%
\pgfpathlineto{\pgfqpoint{6.069850in}{7.058944in}}%
\pgfpathlineto{\pgfqpoint{6.077492in}{7.058944in}}%
\pgfpathlineto{\pgfqpoint{6.077492in}{7.062533in}}%
\pgfpathlineto{\pgfqpoint{6.085134in}{7.062533in}}%
\pgfpathlineto{\pgfqpoint{6.085134in}{7.047592in}}%
\pgfpathlineto{\pgfqpoint{6.092775in}{7.047592in}}%
\pgfpathlineto{\pgfqpoint{6.092775in}{7.057576in}}%
\pgfpathlineto{\pgfqpoint{6.100417in}{7.057576in}}%
\pgfpathlineto{\pgfqpoint{6.100417in}{7.043083in}}%
\pgfpathlineto{\pgfqpoint{6.108058in}{7.043083in}}%
\pgfpathlineto{\pgfqpoint{6.108058in}{7.038230in}}%
\pgfpathlineto{\pgfqpoint{6.115699in}{7.038230in}}%
\pgfpathlineto{\pgfqpoint{6.115699in}{7.064206in}}%
\pgfpathlineto{\pgfqpoint{6.123340in}{7.064206in}}%
\pgfpathlineto{\pgfqpoint{6.123340in}{7.054455in}}%
\pgfpathlineto{\pgfqpoint{6.130980in}{7.054455in}}%
\pgfpathlineto{\pgfqpoint{6.130980in}{7.056824in}}%
\pgfpathlineto{\pgfqpoint{6.138620in}{7.056824in}}%
\pgfpathlineto{\pgfqpoint{6.138620in}{7.054555in}}%
\pgfpathlineto{\pgfqpoint{6.146260in}{7.054555in}}%
\pgfpathlineto{\pgfqpoint{6.146260in}{7.038010in}}%
\pgfpathlineto{\pgfqpoint{6.153900in}{7.038010in}}%
\pgfpathlineto{\pgfqpoint{6.153900in}{7.062424in}}%
\pgfpathlineto{\pgfqpoint{6.161539in}{7.062424in}}%
\pgfpathlineto{\pgfqpoint{6.161539in}{7.059675in}}%
\pgfpathlineto{\pgfqpoint{6.169179in}{7.059675in}}%
\pgfpathlineto{\pgfqpoint{6.169179in}{7.043041in}}%
\pgfpathlineto{\pgfqpoint{6.176818in}{7.043041in}}%
\pgfpathlineto{\pgfqpoint{6.176818in}{7.046056in}}%
\pgfpathlineto{\pgfqpoint{6.184456in}{7.046056in}}%
\pgfpathlineto{\pgfqpoint{6.184456in}{7.039567in}}%
\pgfpathlineto{\pgfqpoint{6.192095in}{7.039567in}}%
\pgfpathlineto{\pgfqpoint{6.192095in}{7.066646in}}%
\pgfpathlineto{\pgfqpoint{6.199733in}{7.066646in}}%
\pgfpathlineto{\pgfqpoint{6.199733in}{7.059710in}}%
\pgfpathlineto{\pgfqpoint{6.207371in}{7.059710in}}%
\pgfpathlineto{\pgfqpoint{6.207371in}{7.060992in}}%
\pgfpathlineto{\pgfqpoint{6.215008in}{7.060992in}}%
\pgfpathlineto{\pgfqpoint{6.215008in}{7.054993in}}%
\pgfpathlineto{\pgfqpoint{6.222645in}{7.054993in}}%
\pgfpathlineto{\pgfqpoint{6.222645in}{7.067437in}}%
\pgfpathlineto{\pgfqpoint{6.237919in}{7.068087in}}%
\pgfpathlineto{\pgfqpoint{6.237919in}{7.057950in}}%
\pgfpathlineto{\pgfqpoint{6.245555in}{7.057950in}}%
\pgfpathlineto{\pgfqpoint{6.245555in}{7.070088in}}%
\pgfpathlineto{\pgfqpoint{6.253192in}{7.070088in}}%
\pgfpathlineto{\pgfqpoint{6.253192in}{7.049969in}}%
\pgfpathlineto{\pgfqpoint{6.260827in}{7.049969in}}%
\pgfpathlineto{\pgfqpoint{6.260827in}{7.066975in}}%
\pgfpathlineto{\pgfqpoint{6.268463in}{7.066975in}}%
\pgfpathlineto{\pgfqpoint{6.268463in}{7.059306in}}%
\pgfpathlineto{\pgfqpoint{6.276098in}{7.059306in}}%
\pgfpathlineto{\pgfqpoint{6.276098in}{7.073351in}}%
\pgfpathlineto{\pgfqpoint{6.283733in}{7.073351in}}%
\pgfpathlineto{\pgfqpoint{6.283733in}{7.040830in}}%
\pgfpathlineto{\pgfqpoint{6.291367in}{7.040830in}}%
\pgfpathlineto{\pgfqpoint{6.291367in}{7.046853in}}%
\pgfpathlineto{\pgfqpoint{6.299002in}{7.046853in}}%
\pgfpathlineto{\pgfqpoint{6.299002in}{7.048783in}}%
\pgfpathlineto{\pgfqpoint{6.306635in}{7.048783in}}%
\pgfpathlineto{\pgfqpoint{6.306635in}{7.057676in}}%
\pgfpathlineto{\pgfqpoint{6.314269in}{7.057676in}}%
\pgfpathlineto{\pgfqpoint{6.314269in}{7.066403in}}%
\pgfpathlineto{\pgfqpoint{6.321902in}{7.066403in}}%
\pgfpathlineto{\pgfqpoint{6.321902in}{7.077238in}}%
\pgfpathlineto{\pgfqpoint{6.329535in}{7.077238in}}%
\pgfpathlineto{\pgfqpoint{6.329535in}{7.068012in}}%
\pgfpathlineto{\pgfqpoint{6.337168in}{7.068012in}}%
\pgfpathlineto{\pgfqpoint{6.337168in}{7.069597in}}%
\pgfpathlineto{\pgfqpoint{6.352432in}{7.068572in}}%
\pgfpathlineto{\pgfqpoint{6.352432in}{7.071737in}}%
\pgfpathlineto{\pgfqpoint{6.367694in}{7.071309in}}%
\pgfpathlineto{\pgfqpoint{6.367694in}{7.053259in}}%
\pgfpathlineto{\pgfqpoint{6.375325in}{7.053259in}}%
\pgfpathlineto{\pgfqpoint{6.375325in}{7.082503in}}%
\pgfpathlineto{\pgfqpoint{6.382955in}{7.082503in}}%
\pgfpathlineto{\pgfqpoint{6.382955in}{7.055793in}}%
\pgfpathlineto{\pgfqpoint{6.390585in}{7.055793in}}%
\pgfpathlineto{\pgfqpoint{6.390585in}{7.053429in}}%
\pgfpathlineto{\pgfqpoint{6.398215in}{7.053429in}}%
\pgfpathlineto{\pgfqpoint{6.398215in}{7.071528in}}%
\pgfpathlineto{\pgfqpoint{6.405844in}{7.071528in}}%
\pgfpathlineto{\pgfqpoint{6.405844in}{7.065283in}}%
\pgfpathlineto{\pgfqpoint{6.413473in}{7.065283in}}%
\pgfpathlineto{\pgfqpoint{6.413473in}{7.084391in}}%
\pgfpathlineto{\pgfqpoint{6.421102in}{7.084391in}}%
\pgfpathlineto{\pgfqpoint{6.421102in}{7.093336in}}%
\pgfpathlineto{\pgfqpoint{6.428730in}{7.093336in}}%
\pgfpathlineto{\pgfqpoint{6.428730in}{7.068157in}}%
\pgfpathlineto{\pgfqpoint{6.436358in}{7.068157in}}%
\pgfpathlineto{\pgfqpoint{6.436358in}{7.060912in}}%
\pgfpathlineto{\pgfqpoint{6.443985in}{7.060912in}}%
\pgfpathlineto{\pgfqpoint{6.443985in}{7.081982in}}%
\pgfpathlineto{\pgfqpoint{6.451612in}{7.081982in}}%
\pgfpathlineto{\pgfqpoint{6.451612in}{7.078298in}}%
\pgfpathlineto{\pgfqpoint{6.459238in}{7.078298in}}%
\pgfpathlineto{\pgfqpoint{6.459238in}{7.071380in}}%
\pgfpathlineto{\pgfqpoint{6.466865in}{7.071380in}}%
\pgfpathlineto{\pgfqpoint{6.466865in}{7.067922in}}%
\pgfpathlineto{\pgfqpoint{6.474490in}{7.067922in}}%
\pgfpathlineto{\pgfqpoint{6.474490in}{7.080395in}}%
\pgfpathlineto{\pgfqpoint{6.482116in}{7.080395in}}%
\pgfpathlineto{\pgfqpoint{6.482116in}{7.079162in}}%
\pgfpathlineto{\pgfqpoint{6.497365in}{7.079938in}}%
\pgfpathlineto{\pgfqpoint{6.497365in}{7.088523in}}%
\pgfpathlineto{\pgfqpoint{6.504989in}{7.088523in}}%
\pgfpathlineto{\pgfqpoint{6.504989in}{7.086594in}}%
\pgfpathlineto{\pgfqpoint{6.512613in}{7.086594in}}%
\pgfpathlineto{\pgfqpoint{6.512613in}{7.102108in}}%
\pgfpathlineto{\pgfqpoint{6.520236in}{7.102108in}}%
\pgfpathlineto{\pgfqpoint{6.520236in}{7.095975in}}%
\pgfpathlineto{\pgfqpoint{6.535481in}{7.095957in}}%
\pgfpathlineto{\pgfqpoint{6.535481in}{7.085878in}}%
\pgfpathlineto{\pgfqpoint{6.543103in}{7.085878in}}%
\pgfpathlineto{\pgfqpoint{6.543103in}{7.089125in}}%
\pgfpathlineto{\pgfqpoint{6.550724in}{7.089125in}}%
\pgfpathlineto{\pgfqpoint{6.550724in}{7.103401in}}%
\pgfpathlineto{\pgfqpoint{6.558345in}{7.103401in}}%
\pgfpathlineto{\pgfqpoint{6.558345in}{7.092735in}}%
\pgfpathlineto{\pgfqpoint{6.565965in}{7.092735in}}%
\pgfpathlineto{\pgfqpoint{6.565965in}{7.112499in}}%
\pgfpathlineto{\pgfqpoint{6.573585in}{7.112499in}}%
\pgfpathlineto{\pgfqpoint{6.573585in}{7.097852in}}%
\pgfpathlineto{\pgfqpoint{6.588824in}{7.097528in}}%
\pgfpathlineto{\pgfqpoint{6.588824in}{7.076310in}}%
\pgfpathlineto{\pgfqpoint{6.596443in}{7.076310in}}%
\pgfpathlineto{\pgfqpoint{6.596443in}{7.102681in}}%
\pgfpathlineto{\pgfqpoint{6.604061in}{7.102681in}}%
\pgfpathlineto{\pgfqpoint{6.604061in}{7.084255in}}%
\pgfpathlineto{\pgfqpoint{6.611679in}{7.084255in}}%
\pgfpathlineto{\pgfqpoint{6.611679in}{7.102869in}}%
\pgfpathlineto{\pgfqpoint{6.619296in}{7.102869in}}%
\pgfpathlineto{\pgfqpoint{6.619296in}{7.093339in}}%
\pgfpathlineto{\pgfqpoint{6.626912in}{7.093339in}}%
\pgfpathlineto{\pgfqpoint{6.626912in}{7.089911in}}%
\pgfpathlineto{\pgfqpoint{6.634529in}{7.089911in}}%
\pgfpathlineto{\pgfqpoint{6.634529in}{7.077080in}}%
\pgfpathlineto{\pgfqpoint{6.642144in}{7.077080in}}%
\pgfpathlineto{\pgfqpoint{6.642144in}{7.065397in}}%
\pgfpathlineto{\pgfqpoint{6.649759in}{7.065397in}}%
\pgfpathlineto{\pgfqpoint{6.649759in}{7.073908in}}%
\pgfpathlineto{\pgfqpoint{6.657374in}{7.073908in}}%
\pgfpathlineto{\pgfqpoint{6.657374in}{7.087099in}}%
\pgfpathlineto{\pgfqpoint{6.664988in}{7.087099in}}%
\pgfpathlineto{\pgfqpoint{6.664988in}{7.073036in}}%
\pgfpathlineto{\pgfqpoint{6.672602in}{7.073036in}}%
\pgfpathlineto{\pgfqpoint{6.672602in}{7.083992in}}%
\pgfpathlineto{\pgfqpoint{6.680215in}{7.083992in}}%
\pgfpathlineto{\pgfqpoint{6.680215in}{7.073063in}}%
\pgfpathlineto{\pgfqpoint{6.687828in}{7.073063in}}%
\pgfpathlineto{\pgfqpoint{6.687828in}{7.090765in}}%
\pgfpathlineto{\pgfqpoint{6.695440in}{7.090765in}}%
\pgfpathlineto{\pgfqpoint{6.695440in}{7.076780in}}%
\pgfpathlineto{\pgfqpoint{6.703052in}{7.076780in}}%
\pgfpathlineto{\pgfqpoint{6.703052in}{7.084301in}}%
\pgfpathlineto{\pgfqpoint{6.710663in}{7.084301in}}%
\pgfpathlineto{\pgfqpoint{6.710663in}{7.073598in}}%
\pgfpathlineto{\pgfqpoint{6.718273in}{7.073598in}}%
\pgfpathlineto{\pgfqpoint{6.718273in}{7.081167in}}%
\pgfpathlineto{\pgfqpoint{6.725883in}{7.081167in}}%
\pgfpathlineto{\pgfqpoint{6.725883in}{7.089316in}}%
\pgfpathlineto{\pgfqpoint{6.733493in}{7.089316in}}%
\pgfpathlineto{\pgfqpoint{6.733493in}{7.064402in}}%
\pgfpathlineto{\pgfqpoint{6.741102in}{7.064402in}}%
\pgfpathlineto{\pgfqpoint{6.741102in}{7.049357in}}%
\pgfpathlineto{\pgfqpoint{6.748710in}{7.049357in}}%
\pgfpathlineto{\pgfqpoint{6.748710in}{7.071588in}}%
\pgfpathlineto{\pgfqpoint{6.756318in}{7.071588in}}%
\pgfpathlineto{\pgfqpoint{6.756318in}{7.060852in}}%
\pgfpathlineto{\pgfqpoint{6.763925in}{7.060852in}}%
\pgfpathlineto{\pgfqpoint{6.763925in}{7.065691in}}%
\pgfpathlineto{\pgfqpoint{6.771532in}{7.065691in}}%
\pgfpathlineto{\pgfqpoint{6.771532in}{7.068356in}}%
\pgfpathlineto{\pgfqpoint{6.779138in}{7.068356in}}%
\pgfpathlineto{\pgfqpoint{6.779138in}{7.070411in}}%
\pgfpathlineto{\pgfqpoint{6.786744in}{7.070411in}}%
\pgfpathlineto{\pgfqpoint{6.786744in}{7.057467in}}%
\pgfpathlineto{\pgfqpoint{6.801953in}{7.057234in}}%
\pgfpathlineto{\pgfqpoint{6.801953in}{7.043101in}}%
\pgfpathlineto{\pgfqpoint{6.809557in}{7.043101in}}%
\pgfpathlineto{\pgfqpoint{6.809557in}{7.059488in}}%
\pgfpathlineto{\pgfqpoint{6.817160in}{7.059488in}}%
\pgfpathlineto{\pgfqpoint{6.817160in}{7.061337in}}%
\pgfpathlineto{\pgfqpoint{6.824763in}{7.061337in}}%
\pgfpathlineto{\pgfqpoint{6.824763in}{7.055917in}}%
\pgfpathlineto{\pgfqpoint{6.832365in}{7.055917in}}%
\pgfpathlineto{\pgfqpoint{6.832365in}{7.062951in}}%
\pgfpathlineto{\pgfqpoint{6.839967in}{7.062951in}}%
\pgfpathlineto{\pgfqpoint{6.839967in}{7.041588in}}%
\pgfpathlineto{\pgfqpoint{6.847567in}{7.041588in}}%
\pgfpathlineto{\pgfqpoint{6.847567in}{7.046414in}}%
\pgfpathlineto{\pgfqpoint{6.855168in}{7.046414in}}%
\pgfpathlineto{\pgfqpoint{6.855168in}{7.041674in}}%
\pgfpathlineto{\pgfqpoint{6.862768in}{7.041674in}}%
\pgfpathlineto{\pgfqpoint{6.862768in}{7.065975in}}%
\pgfpathlineto{\pgfqpoint{6.870367in}{7.065975in}}%
\pgfpathlineto{\pgfqpoint{6.870367in}{7.082327in}}%
\pgfpathlineto{\pgfqpoint{6.877965in}{7.082327in}}%
\pgfpathlineto{\pgfqpoint{6.877965in}{7.062786in}}%
\pgfpathlineto{\pgfqpoint{6.885563in}{7.062786in}}%
\pgfpathlineto{\pgfqpoint{6.885563in}{7.035600in}}%
\pgfpathlineto{\pgfqpoint{6.893160in}{7.035600in}}%
\pgfpathlineto{\pgfqpoint{6.893160in}{7.044380in}}%
\pgfpathlineto{\pgfqpoint{6.908353in}{7.043799in}}%
\pgfpathlineto{\pgfqpoint{6.908353in}{7.047751in}}%
\pgfpathlineto{\pgfqpoint{6.915948in}{7.047751in}}%
\pgfpathlineto{\pgfqpoint{6.915948in}{7.072643in}}%
\pgfpathlineto{\pgfqpoint{6.923543in}{7.072643in}}%
\pgfpathlineto{\pgfqpoint{6.923543in}{7.048294in}}%
\pgfpathlineto{\pgfqpoint{6.931137in}{7.048294in}}%
\pgfpathlineto{\pgfqpoint{6.931137in}{7.054272in}}%
\pgfpathlineto{\pgfqpoint{6.938730in}{7.054272in}}%
\pgfpathlineto{\pgfqpoint{6.938730in}{7.043419in}}%
\pgfpathlineto{\pgfqpoint{6.946323in}{7.043419in}}%
\pgfpathlineto{\pgfqpoint{6.946323in}{7.026019in}}%
\pgfpathlineto{\pgfqpoint{6.953915in}{7.026019in}}%
\pgfpathlineto{\pgfqpoint{6.953915in}{7.071654in}}%
\pgfpathlineto{\pgfqpoint{6.961507in}{7.071654in}}%
\pgfpathlineto{\pgfqpoint{6.961507in}{7.083815in}}%
\pgfpathlineto{\pgfqpoint{6.969098in}{7.083815in}}%
\pgfpathlineto{\pgfqpoint{6.969098in}{7.058995in}}%
\pgfpathlineto{\pgfqpoint{6.976688in}{7.058995in}}%
\pgfpathlineto{\pgfqpoint{6.976688in}{7.065979in}}%
\pgfpathlineto{\pgfqpoint{6.984277in}{7.065979in}}%
\pgfpathlineto{\pgfqpoint{6.984277in}{7.051929in}}%
\pgfpathlineto{\pgfqpoint{6.991866in}{7.051929in}}%
\pgfpathlineto{\pgfqpoint{6.991866in}{7.044797in}}%
\pgfpathlineto{\pgfqpoint{6.999454in}{7.044797in}}%
\pgfpathlineto{\pgfqpoint{6.999454in}{7.051272in}}%
\pgfpathlineto{\pgfqpoint{7.007042in}{7.051272in}}%
\pgfpathlineto{\pgfqpoint{7.007042in}{7.056781in}}%
\pgfpathlineto{\pgfqpoint{7.014629in}{7.056781in}}%
\pgfpathlineto{\pgfqpoint{7.014629in}{7.035046in}}%
\pgfpathlineto{\pgfqpoint{7.022215in}{7.035046in}}%
\pgfpathlineto{\pgfqpoint{7.022215in}{7.061720in}}%
\pgfpathlineto{\pgfqpoint{7.029800in}{7.061720in}}%
\pgfpathlineto{\pgfqpoint{7.029800in}{7.056486in}}%
\pgfpathlineto{\pgfqpoint{7.037385in}{7.056486in}}%
\pgfpathlineto{\pgfqpoint{7.037385in}{7.038574in}}%
\pgfpathlineto{\pgfqpoint{7.044969in}{7.038574in}}%
\pgfpathlineto{\pgfqpoint{7.044969in}{7.042043in}}%
\pgfpathlineto{\pgfqpoint{7.060135in}{7.042975in}}%
\pgfpathlineto{\pgfqpoint{7.060135in}{7.040810in}}%
\pgfpathlineto{\pgfqpoint{7.067717in}{7.040810in}}%
\pgfpathlineto{\pgfqpoint{7.067717in}{7.049150in}}%
\pgfpathlineto{\pgfqpoint{7.075298in}{7.049150in}}%
\pgfpathlineto{\pgfqpoint{7.075298in}{7.054117in}}%
\pgfpathlineto{\pgfqpoint{7.082879in}{7.054117in}}%
\pgfpathlineto{\pgfqpoint{7.082879in}{7.046986in}}%
\pgfpathlineto{\pgfqpoint{7.090459in}{7.046986in}}%
\pgfpathlineto{\pgfqpoint{7.090459in}{7.055033in}}%
\pgfpathlineto{\pgfqpoint{7.098038in}{7.055033in}}%
\pgfpathlineto{\pgfqpoint{7.098038in}{7.031912in}}%
\pgfpathlineto{\pgfqpoint{7.105616in}{7.031912in}}%
\pgfpathlineto{\pgfqpoint{7.105616in}{7.028150in}}%
\pgfpathlineto{\pgfqpoint{7.113194in}{7.028150in}}%
\pgfpathlineto{\pgfqpoint{7.113194in}{7.036828in}}%
\pgfpathlineto{\pgfqpoint{7.120770in}{7.036828in}}%
\pgfpathlineto{\pgfqpoint{7.120770in}{7.041686in}}%
\pgfpathlineto{\pgfqpoint{7.128347in}{7.041686in}}%
\pgfpathlineto{\pgfqpoint{7.128347in}{7.044234in}}%
\pgfpathlineto{\pgfqpoint{7.135922in}{7.044234in}}%
\pgfpathlineto{\pgfqpoint{7.135922in}{7.025920in}}%
\pgfpathlineto{\pgfqpoint{7.143497in}{7.025920in}}%
\pgfpathlineto{\pgfqpoint{7.143497in}{7.048310in}}%
\pgfpathlineto{\pgfqpoint{7.151071in}{7.048310in}}%
\pgfpathlineto{\pgfqpoint{7.151071in}{7.061113in}}%
\pgfpathlineto{\pgfqpoint{7.158644in}{7.061113in}}%
\pgfpathlineto{\pgfqpoint{7.158644in}{7.046961in}}%
\pgfpathlineto{\pgfqpoint{7.166216in}{7.046961in}}%
\pgfpathlineto{\pgfqpoint{7.166216in}{7.040207in}}%
\pgfpathlineto{\pgfqpoint{7.173788in}{7.040207in}}%
\pgfpathlineto{\pgfqpoint{7.173788in}{7.047768in}}%
\pgfpathlineto{\pgfqpoint{7.181359in}{7.047768in}}%
\pgfpathlineto{\pgfqpoint{7.181359in}{7.036048in}}%
\pgfpathlineto{\pgfqpoint{7.188929in}{7.036048in}}%
\pgfpathlineto{\pgfqpoint{7.188929in}{7.052753in}}%
\pgfpathlineto{\pgfqpoint{7.196498in}{7.052753in}}%
\pgfpathlineto{\pgfqpoint{7.196498in}{7.030862in}}%
\pgfpathlineto{\pgfqpoint{7.200283in}{7.030862in}}%
\pgfpathlineto{\pgfqpoint{7.200283in}{7.030862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{6.992000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.492816in}{6.992000in}}%
\pgfpathlineto{\pgfqpoint{1.492816in}{7.563200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{6.992000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.949408in}{6.992000in}}%
\pgfpathlineto{\pgfqpoint{2.949408in}{7.563200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{6.992000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.559148in}{6.992000in}}%
\pgfpathlineto{\pgfqpoint{6.559148in}{7.563200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{6.992000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.885881in}{6.992000in}}%
\pgfpathlineto{\pgfqpoint{0.885881in}{7.563200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{6.992000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.241122in}{6.992000in}}%
\pgfpathlineto{\pgfqpoint{0.241122in}{7.563200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{6.992000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.139160in}{6.992000in}}%
\pgfpathlineto{\pgfqpoint{0.139160in}{7.563200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072700in}{6.992000in}}%
\pgfpathlineto{\pgfqpoint{0.072700in}{7.553200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197300in}{6.992000in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{7.553200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072700in}{6.992000in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{6.992000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072700in}{7.553200in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{7.553200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519450in,y=7.525140in,left,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont CIV}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.976042in,y=7.525140in,left,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont CIII}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.585782in,y=7.525140in,left,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MgII}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912515in, y=7.440722in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont SiIV\ }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912515in, y=7.316308in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont +OIV}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267756in,y=7.525140in,left,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont NV}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257681in,y=7.525140in,right,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont Lya}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.197300in,y=7.671052in,right,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont quasars pair \(\displaystyle z=2.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.079825in,y=7.642992in,left,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont NTT/EFOSC2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.635000in,y=7.569189in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \textbf{J0557-2959}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072700in}{6.256000in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{6.256000in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{6.817200in}}%
\pgfpathlineto{\pgfqpoint{0.072700in}{6.817200in}}%
\pgfpathlineto{\pgfqpoint{0.072700in}{6.256000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{6.256000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629682in}{6.256000in}}%
\pgfpathlineto{\pgfqpoint{2.629682in}{6.817200in}}%
\pgfpathlineto{\pgfqpoint{2.648203in}{6.817200in}}%
\pgfpathlineto{\pgfqpoint{2.648203in}{6.256000in}}%
\pgfpathlineto{\pgfqpoint{2.629682in}{6.256000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{6.256000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054305in}{6.256000in}}%
\pgfpathlineto{\pgfqpoint{3.054305in}{6.817200in}}%
\pgfpathlineto{\pgfqpoint{3.068415in}{6.817200in}}%
\pgfpathlineto{\pgfqpoint{3.068415in}{6.256000in}}%
\pgfpathlineto{\pgfqpoint{3.054305in}{6.256000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{6.256000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337795in}{6.256000in}}%
\pgfpathlineto{\pgfqpoint{4.337795in}{6.817200in}}%
\pgfpathlineto{\pgfqpoint{4.464349in}{6.817200in}}%
\pgfpathlineto{\pgfqpoint{4.464349in}{6.256000in}}%
\pgfpathlineto{\pgfqpoint{4.337795in}{6.256000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{6.256000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.307476in}{6.256000in}}%
\pgfpathlineto{\pgfqpoint{5.307476in}{6.817200in}}%
\pgfpathlineto{\pgfqpoint{5.489833in}{6.817200in}}%
\pgfpathlineto{\pgfqpoint{5.489833in}{6.256000in}}%
\pgfpathlineto{\pgfqpoint{5.307476in}{6.256000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{6.256000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973716in}{6.256000in}}%
\pgfpathlineto{\pgfqpoint{5.973716in}{6.817200in}}%
\pgfpathlineto{\pgfqpoint{6.344363in}{6.817200in}}%
\pgfpathlineto{\pgfqpoint{6.344363in}{6.256000in}}%
\pgfpathlineto{\pgfqpoint{5.973716in}{6.256000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{6.256000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.108950in}{6.256000in}}%
\pgfpathlineto{\pgfqpoint{7.108950in}{6.817200in}}%
\pgfpathlineto{\pgfqpoint{8.052696in}{6.817200in}}%
\pgfpathlineto{\pgfqpoint{8.052696in}{6.256000in}}%
\pgfpathlineto{\pgfqpoint{7.108950in}{6.256000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538795in}{6.256000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870496in}{6.256000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202197in}{6.256000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533898in}{6.256000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865599in}{6.256000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.197300in}{6.256000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{6.256000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.070169in}{6.760348in}}%
\pgfpathlineto{\pgfqpoint{0.072122in}{6.760348in}}%
\pgfpathlineto{\pgfqpoint{0.072122in}{6.532837in}}%
\pgfpathlineto{\pgfqpoint{0.076028in}{6.532837in}}%
\pgfpathlineto{\pgfqpoint{0.076028in}{6.703900in}}%
\pgfpathlineto{\pgfqpoint{0.079936in}{6.703900in}}%
\pgfpathlineto{\pgfqpoint{0.079936in}{6.557669in}}%
\pgfpathlineto{\pgfqpoint{0.083845in}{6.557669in}}%
\pgfpathlineto{\pgfqpoint{0.083845in}{6.615761in}}%
\pgfpathlineto{\pgfqpoint{0.087756in}{6.615761in}}%
\pgfpathlineto{\pgfqpoint{0.087756in}{6.537439in}}%
\pgfpathlineto{\pgfqpoint{0.091669in}{6.537439in}}%
\pgfpathlineto{\pgfqpoint{0.091669in}{6.565135in}}%
\pgfpathlineto{\pgfqpoint{0.095583in}{6.565135in}}%
\pgfpathlineto{\pgfqpoint{0.095583in}{6.605292in}}%
\pgfpathlineto{\pgfqpoint{0.099499in}{6.605292in}}%
\pgfpathlineto{\pgfqpoint{0.099499in}{6.723667in}}%
\pgfpathlineto{\pgfqpoint{0.103416in}{6.723667in}}%
\pgfpathlineto{\pgfqpoint{0.103416in}{6.542486in}}%
\pgfpathlineto{\pgfqpoint{0.111256in}{6.541984in}}%
\pgfpathlineto{\pgfqpoint{0.111256in}{6.598911in}}%
\pgfpathlineto{\pgfqpoint{0.115178in}{6.598911in}}%
\pgfpathlineto{\pgfqpoint{0.115178in}{6.564011in}}%
\pgfpathlineto{\pgfqpoint{0.119101in}{6.564011in}}%
\pgfpathlineto{\pgfqpoint{0.119101in}{6.615092in}}%
\pgfpathlineto{\pgfqpoint{0.123026in}{6.615092in}}%
\pgfpathlineto{\pgfqpoint{0.123026in}{6.618834in}}%
\pgfpathlineto{\pgfqpoint{0.126953in}{6.618834in}}%
\pgfpathlineto{\pgfqpoint{0.126953in}{6.516888in}}%
\pgfpathlineto{\pgfqpoint{0.130881in}{6.516888in}}%
\pgfpathlineto{\pgfqpoint{0.130881in}{6.606704in}}%
\pgfpathlineto{\pgfqpoint{0.134811in}{6.606704in}}%
\pgfpathlineto{\pgfqpoint{0.134811in}{6.518751in}}%
\pgfpathlineto{\pgfqpoint{0.138742in}{6.518751in}}%
\pgfpathlineto{\pgfqpoint{0.138742in}{6.490828in}}%
\pgfpathlineto{\pgfqpoint{0.142675in}{6.490828in}}%
\pgfpathlineto{\pgfqpoint{0.142675in}{6.598143in}}%
\pgfpathlineto{\pgfqpoint{0.146609in}{6.598143in}}%
\pgfpathlineto{\pgfqpoint{0.146609in}{6.568745in}}%
\pgfpathlineto{\pgfqpoint{0.150545in}{6.568745in}}%
\pgfpathlineto{\pgfqpoint{0.150545in}{6.577529in}}%
\pgfpathlineto{\pgfqpoint{0.154483in}{6.577529in}}%
\pgfpathlineto{\pgfqpoint{0.154483in}{6.588719in}}%
\pgfpathlineto{\pgfqpoint{0.158422in}{6.588719in}}%
\pgfpathlineto{\pgfqpoint{0.158422in}{6.606903in}}%
\pgfpathlineto{\pgfqpoint{0.162362in}{6.606903in}}%
\pgfpathlineto{\pgfqpoint{0.162362in}{6.493099in}}%
\pgfpathlineto{\pgfqpoint{0.166304in}{6.493099in}}%
\pgfpathlineto{\pgfqpoint{0.166304in}{6.540401in}}%
\pgfpathlineto{\pgfqpoint{0.170248in}{6.540401in}}%
\pgfpathlineto{\pgfqpoint{0.170248in}{6.422733in}}%
\pgfpathlineto{\pgfqpoint{0.174193in}{6.422733in}}%
\pgfpathlineto{\pgfqpoint{0.174193in}{6.670411in}}%
\pgfpathlineto{\pgfqpoint{0.178140in}{6.670411in}}%
\pgfpathlineto{\pgfqpoint{0.178140in}{6.552798in}}%
\pgfpathlineto{\pgfqpoint{0.182088in}{6.552798in}}%
\pgfpathlineto{\pgfqpoint{0.182088in}{6.616890in}}%
\pgfpathlineto{\pgfqpoint{0.186038in}{6.616890in}}%
\pgfpathlineto{\pgfqpoint{0.186038in}{6.508185in}}%
\pgfpathlineto{\pgfqpoint{0.189989in}{6.508185in}}%
\pgfpathlineto{\pgfqpoint{0.189989in}{6.520722in}}%
\pgfpathlineto{\pgfqpoint{0.193942in}{6.520722in}}%
\pgfpathlineto{\pgfqpoint{0.193942in}{6.559089in}}%
\pgfpathlineto{\pgfqpoint{0.197897in}{6.559089in}}%
\pgfpathlineto{\pgfqpoint{0.197897in}{6.449430in}}%
\pgfpathlineto{\pgfqpoint{0.201853in}{6.449430in}}%
\pgfpathlineto{\pgfqpoint{0.201853in}{6.578724in}}%
\pgfpathlineto{\pgfqpoint{0.205810in}{6.578724in}}%
\pgfpathlineto{\pgfqpoint{0.205810in}{6.637375in}}%
\pgfpathlineto{\pgfqpoint{0.209769in}{6.637375in}}%
\pgfpathlineto{\pgfqpoint{0.209769in}{6.501282in}}%
\pgfpathlineto{\pgfqpoint{0.213730in}{6.501282in}}%
\pgfpathlineto{\pgfqpoint{0.213730in}{6.577806in}}%
\pgfpathlineto{\pgfqpoint{0.217692in}{6.577806in}}%
\pgfpathlineto{\pgfqpoint{0.217692in}{6.666288in}}%
\pgfpathlineto{\pgfqpoint{0.221655in}{6.666288in}}%
\pgfpathlineto{\pgfqpoint{0.221655in}{6.625953in}}%
\pgfpathlineto{\pgfqpoint{0.225620in}{6.625953in}}%
\pgfpathlineto{\pgfqpoint{0.225620in}{6.563587in}}%
\pgfpathlineto{\pgfqpoint{0.229587in}{6.563587in}}%
\pgfpathlineto{\pgfqpoint{0.229587in}{6.499971in}}%
\pgfpathlineto{\pgfqpoint{0.233555in}{6.499971in}}%
\pgfpathlineto{\pgfqpoint{0.233555in}{6.611172in}}%
\pgfpathlineto{\pgfqpoint{0.237525in}{6.611172in}}%
\pgfpathlineto{\pgfqpoint{0.237525in}{6.675160in}}%
\pgfpathlineto{\pgfqpoint{0.241496in}{6.675160in}}%
\pgfpathlineto{\pgfqpoint{0.241496in}{6.468374in}}%
\pgfpathlineto{\pgfqpoint{0.245469in}{6.468374in}}%
\pgfpathlineto{\pgfqpoint{0.245469in}{6.482167in}}%
\pgfpathlineto{\pgfqpoint{0.249443in}{6.482167in}}%
\pgfpathlineto{\pgfqpoint{0.249443in}{6.515828in}}%
\pgfpathlineto{\pgfqpoint{0.253419in}{6.515828in}}%
\pgfpathlineto{\pgfqpoint{0.253419in}{6.654219in}}%
\pgfpathlineto{\pgfqpoint{0.257396in}{6.654219in}}%
\pgfpathlineto{\pgfqpoint{0.257396in}{6.562082in}}%
\pgfpathlineto{\pgfqpoint{0.261375in}{6.562082in}}%
\pgfpathlineto{\pgfqpoint{0.261375in}{6.601054in}}%
\pgfpathlineto{\pgfqpoint{0.265355in}{6.601054in}}%
\pgfpathlineto{\pgfqpoint{0.265355in}{6.564296in}}%
\pgfpathlineto{\pgfqpoint{0.269337in}{6.564296in}}%
\pgfpathlineto{\pgfqpoint{0.269337in}{6.692959in}}%
\pgfpathlineto{\pgfqpoint{0.273320in}{6.692959in}}%
\pgfpathlineto{\pgfqpoint{0.273320in}{6.619540in}}%
\pgfpathlineto{\pgfqpoint{0.277305in}{6.619540in}}%
\pgfpathlineto{\pgfqpoint{0.277305in}{6.711642in}}%
\pgfpathlineto{\pgfqpoint{0.281291in}{6.711642in}}%
\pgfpathlineto{\pgfqpoint{0.281291in}{6.552331in}}%
\pgfpathlineto{\pgfqpoint{0.285279in}{6.552331in}}%
\pgfpathlineto{\pgfqpoint{0.285279in}{6.588474in}}%
\pgfpathlineto{\pgfqpoint{0.289268in}{6.588474in}}%
\pgfpathlineto{\pgfqpoint{0.289268in}{6.604948in}}%
\pgfpathlineto{\pgfqpoint{0.293259in}{6.604948in}}%
\pgfpathlineto{\pgfqpoint{0.293259in}{6.581748in}}%
\pgfpathlineto{\pgfqpoint{0.297251in}{6.581748in}}%
\pgfpathlineto{\pgfqpoint{0.297251in}{6.646695in}}%
\pgfpathlineto{\pgfqpoint{0.301245in}{6.646695in}}%
\pgfpathlineto{\pgfqpoint{0.301245in}{6.532752in}}%
\pgfpathlineto{\pgfqpoint{0.305241in}{6.532752in}}%
\pgfpathlineto{\pgfqpoint{0.305241in}{6.569650in}}%
\pgfpathlineto{\pgfqpoint{0.309237in}{6.569650in}}%
\pgfpathlineto{\pgfqpoint{0.309237in}{6.634918in}}%
\pgfpathlineto{\pgfqpoint{0.313236in}{6.634918in}}%
\pgfpathlineto{\pgfqpoint{0.313236in}{6.620996in}}%
\pgfpathlineto{\pgfqpoint{0.317235in}{6.620996in}}%
\pgfpathlineto{\pgfqpoint{0.317235in}{6.515225in}}%
\pgfpathlineto{\pgfqpoint{0.321237in}{6.515225in}}%
\pgfpathlineto{\pgfqpoint{0.321237in}{6.577148in}}%
\pgfpathlineto{\pgfqpoint{0.325240in}{6.577148in}}%
\pgfpathlineto{\pgfqpoint{0.325240in}{6.563246in}}%
\pgfpathlineto{\pgfqpoint{0.329244in}{6.563246in}}%
\pgfpathlineto{\pgfqpoint{0.329244in}{6.588913in}}%
\pgfpathlineto{\pgfqpoint{0.333250in}{6.588913in}}%
\pgfpathlineto{\pgfqpoint{0.333250in}{6.672908in}}%
\pgfpathlineto{\pgfqpoint{0.337257in}{6.672908in}}%
\pgfpathlineto{\pgfqpoint{0.337257in}{6.603514in}}%
\pgfpathlineto{\pgfqpoint{0.341266in}{6.603514in}}%
\pgfpathlineto{\pgfqpoint{0.341266in}{6.639852in}}%
\pgfpathlineto{\pgfqpoint{0.345276in}{6.639852in}}%
\pgfpathlineto{\pgfqpoint{0.345276in}{6.653049in}}%
\pgfpathlineto{\pgfqpoint{0.349288in}{6.653049in}}%
\pgfpathlineto{\pgfqpoint{0.349288in}{6.542014in}}%
\pgfpathlineto{\pgfqpoint{0.353301in}{6.542014in}}%
\pgfpathlineto{\pgfqpoint{0.353301in}{6.516320in}}%
\pgfpathlineto{\pgfqpoint{0.357316in}{6.516320in}}%
\pgfpathlineto{\pgfqpoint{0.357316in}{6.533362in}}%
\pgfpathlineto{\pgfqpoint{0.361332in}{6.533362in}}%
\pgfpathlineto{\pgfqpoint{0.361332in}{6.616364in}}%
\pgfpathlineto{\pgfqpoint{0.365350in}{6.616364in}}%
\pgfpathlineto{\pgfqpoint{0.365350in}{6.629912in}}%
\pgfpathlineto{\pgfqpoint{0.369369in}{6.629912in}}%
\pgfpathlineto{\pgfqpoint{0.369369in}{6.638587in}}%
\pgfpathlineto{\pgfqpoint{0.373389in}{6.638587in}}%
\pgfpathlineto{\pgfqpoint{0.373389in}{6.648395in}}%
\pgfpathlineto{\pgfqpoint{0.377412in}{6.648395in}}%
\pgfpathlineto{\pgfqpoint{0.377412in}{6.606754in}}%
\pgfpathlineto{\pgfqpoint{0.381435in}{6.606754in}}%
\pgfpathlineto{\pgfqpoint{0.381435in}{6.595656in}}%
\pgfpathlineto{\pgfqpoint{0.389487in}{6.594655in}}%
\pgfpathlineto{\pgfqpoint{0.389487in}{6.583078in}}%
\pgfpathlineto{\pgfqpoint{0.393515in}{6.583078in}}%
\pgfpathlineto{\pgfqpoint{0.393515in}{6.606159in}}%
\pgfpathlineto{\pgfqpoint{0.397544in}{6.606159in}}%
\pgfpathlineto{\pgfqpoint{0.397544in}{6.607449in}}%
\pgfpathlineto{\pgfqpoint{0.401575in}{6.607449in}}%
\pgfpathlineto{\pgfqpoint{0.401575in}{6.630144in}}%
\pgfpathlineto{\pgfqpoint{0.405608in}{6.630144in}}%
\pgfpathlineto{\pgfqpoint{0.405608in}{6.645384in}}%
\pgfpathlineto{\pgfqpoint{0.409642in}{6.645384in}}%
\pgfpathlineto{\pgfqpoint{0.409642in}{6.630573in}}%
\pgfpathlineto{\pgfqpoint{0.413677in}{6.630573in}}%
\pgfpathlineto{\pgfqpoint{0.413677in}{6.592875in}}%
\pgfpathlineto{\pgfqpoint{0.417714in}{6.592875in}}%
\pgfpathlineto{\pgfqpoint{0.417714in}{6.624793in}}%
\pgfpathlineto{\pgfqpoint{0.421752in}{6.624793in}}%
\pgfpathlineto{\pgfqpoint{0.421752in}{6.659971in}}%
\pgfpathlineto{\pgfqpoint{0.425792in}{6.659971in}}%
\pgfpathlineto{\pgfqpoint{0.425792in}{6.542578in}}%
\pgfpathlineto{\pgfqpoint{0.429833in}{6.542578in}}%
\pgfpathlineto{\pgfqpoint{0.429833in}{6.578002in}}%
\pgfpathlineto{\pgfqpoint{0.433876in}{6.578002in}}%
\pgfpathlineto{\pgfqpoint{0.433876in}{6.638310in}}%
\pgfpathlineto{\pgfqpoint{0.437920in}{6.638310in}}%
\pgfpathlineto{\pgfqpoint{0.437920in}{6.601485in}}%
\pgfpathlineto{\pgfqpoint{0.441966in}{6.601485in}}%
\pgfpathlineto{\pgfqpoint{0.441966in}{6.641616in}}%
\pgfpathlineto{\pgfqpoint{0.446013in}{6.641616in}}%
\pgfpathlineto{\pgfqpoint{0.446013in}{6.606324in}}%
\pgfpathlineto{\pgfqpoint{0.450061in}{6.606324in}}%
\pgfpathlineto{\pgfqpoint{0.450061in}{6.547641in}}%
\pgfpathlineto{\pgfqpoint{0.454111in}{6.547641in}}%
\pgfpathlineto{\pgfqpoint{0.454111in}{6.569481in}}%
\pgfpathlineto{\pgfqpoint{0.458163in}{6.569481in}}%
\pgfpathlineto{\pgfqpoint{0.458163in}{6.547802in}}%
\pgfpathlineto{\pgfqpoint{0.462216in}{6.547802in}}%
\pgfpathlineto{\pgfqpoint{0.462216in}{6.642027in}}%
\pgfpathlineto{\pgfqpoint{0.466270in}{6.642027in}}%
\pgfpathlineto{\pgfqpoint{0.466270in}{6.575544in}}%
\pgfpathlineto{\pgfqpoint{0.470326in}{6.575544in}}%
\pgfpathlineto{\pgfqpoint{0.470326in}{6.541459in}}%
\pgfpathlineto{\pgfqpoint{0.474383in}{6.541459in}}%
\pgfpathlineto{\pgfqpoint{0.474383in}{6.569355in}}%
\pgfpathlineto{\pgfqpoint{0.478442in}{6.569355in}}%
\pgfpathlineto{\pgfqpoint{0.478442in}{6.654157in}}%
\pgfpathlineto{\pgfqpoint{0.482502in}{6.654157in}}%
\pgfpathlineto{\pgfqpoint{0.482502in}{6.602397in}}%
\pgfpathlineto{\pgfqpoint{0.486564in}{6.602397in}}%
\pgfpathlineto{\pgfqpoint{0.486564in}{6.566865in}}%
\pgfpathlineto{\pgfqpoint{0.490627in}{6.566865in}}%
\pgfpathlineto{\pgfqpoint{0.490627in}{6.559563in}}%
\pgfpathlineto{\pgfqpoint{0.494691in}{6.559563in}}%
\pgfpathlineto{\pgfqpoint{0.494691in}{6.566571in}}%
\pgfpathlineto{\pgfqpoint{0.498757in}{6.566571in}}%
\pgfpathlineto{\pgfqpoint{0.498757in}{6.551664in}}%
\pgfpathlineto{\pgfqpoint{0.502825in}{6.551664in}}%
\pgfpathlineto{\pgfqpoint{0.502825in}{6.584518in}}%
\pgfpathlineto{\pgfqpoint{0.506893in}{6.584518in}}%
\pgfpathlineto{\pgfqpoint{0.506893in}{6.606539in}}%
\pgfpathlineto{\pgfqpoint{0.510964in}{6.606539in}}%
\pgfpathlineto{\pgfqpoint{0.510964in}{6.592347in}}%
\pgfpathlineto{\pgfqpoint{0.515035in}{6.592347in}}%
\pgfpathlineto{\pgfqpoint{0.515035in}{6.582105in}}%
\pgfpathlineto{\pgfqpoint{0.519109in}{6.582105in}}%
\pgfpathlineto{\pgfqpoint{0.519109in}{6.594025in}}%
\pgfpathlineto{\pgfqpoint{0.523183in}{6.594025in}}%
\pgfpathlineto{\pgfqpoint{0.523183in}{6.510258in}}%
\pgfpathlineto{\pgfqpoint{0.527259in}{6.510258in}}%
\pgfpathlineto{\pgfqpoint{0.527259in}{6.575508in}}%
\pgfpathlineto{\pgfqpoint{0.531337in}{6.575508in}}%
\pgfpathlineto{\pgfqpoint{0.531337in}{6.611835in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{6.611952in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{6.601744in}}%
\pgfpathlineto{\pgfqpoint{0.543578in}{6.601744in}}%
\pgfpathlineto{\pgfqpoint{0.543578in}{6.552988in}}%
\pgfpathlineto{\pgfqpoint{0.547661in}{6.552988in}}%
\pgfpathlineto{\pgfqpoint{0.547661in}{6.570856in}}%
\pgfpathlineto{\pgfqpoint{0.555831in}{6.570392in}}%
\pgfpathlineto{\pgfqpoint{0.555831in}{6.590167in}}%
\pgfpathlineto{\pgfqpoint{0.559919in}{6.590167in}}%
\pgfpathlineto{\pgfqpoint{0.559919in}{6.567287in}}%
\pgfpathlineto{\pgfqpoint{0.564008in}{6.567287in}}%
\pgfpathlineto{\pgfqpoint{0.564008in}{6.577921in}}%
\pgfpathlineto{\pgfqpoint{0.568098in}{6.577921in}}%
\pgfpathlineto{\pgfqpoint{0.568098in}{6.546351in}}%
\pgfpathlineto{\pgfqpoint{0.572190in}{6.546351in}}%
\pgfpathlineto{\pgfqpoint{0.572190in}{6.617068in}}%
\pgfpathlineto{\pgfqpoint{0.576283in}{6.617068in}}%
\pgfpathlineto{\pgfqpoint{0.576283in}{6.607126in}}%
\pgfpathlineto{\pgfqpoint{0.580377in}{6.607126in}}%
\pgfpathlineto{\pgfqpoint{0.580377in}{6.600978in}}%
\pgfpathlineto{\pgfqpoint{0.584473in}{6.600978in}}%
\pgfpathlineto{\pgfqpoint{0.584473in}{6.565264in}}%
\pgfpathlineto{\pgfqpoint{0.592670in}{6.565584in}}%
\pgfpathlineto{\pgfqpoint{0.592670in}{6.605132in}}%
\pgfpathlineto{\pgfqpoint{0.596770in}{6.605132in}}%
\pgfpathlineto{\pgfqpoint{0.596770in}{6.587137in}}%
\pgfpathlineto{\pgfqpoint{0.600871in}{6.587137in}}%
\pgfpathlineto{\pgfqpoint{0.600871in}{6.616484in}}%
\pgfpathlineto{\pgfqpoint{0.604974in}{6.616484in}}%
\pgfpathlineto{\pgfqpoint{0.604974in}{6.524682in}}%
\pgfpathlineto{\pgfqpoint{0.609079in}{6.524682in}}%
\pgfpathlineto{\pgfqpoint{0.609079in}{6.555865in}}%
\pgfpathlineto{\pgfqpoint{0.613185in}{6.555865in}}%
\pgfpathlineto{\pgfqpoint{0.613185in}{6.592837in}}%
\pgfpathlineto{\pgfqpoint{0.617292in}{6.592837in}}%
\pgfpathlineto{\pgfqpoint{0.617292in}{6.566313in}}%
\pgfpathlineto{\pgfqpoint{0.621401in}{6.566313in}}%
\pgfpathlineto{\pgfqpoint{0.621401in}{6.595794in}}%
\pgfpathlineto{\pgfqpoint{0.625511in}{6.595794in}}%
\pgfpathlineto{\pgfqpoint{0.625511in}{6.586320in}}%
\pgfpathlineto{\pgfqpoint{0.629622in}{6.586320in}}%
\pgfpathlineto{\pgfqpoint{0.629622in}{6.560068in}}%
\pgfpathlineto{\pgfqpoint{0.633735in}{6.560068in}}%
\pgfpathlineto{\pgfqpoint{0.633735in}{6.572832in}}%
\pgfpathlineto{\pgfqpoint{0.637850in}{6.572832in}}%
\pgfpathlineto{\pgfqpoint{0.637850in}{6.536577in}}%
\pgfpathlineto{\pgfqpoint{0.641965in}{6.536577in}}%
\pgfpathlineto{\pgfqpoint{0.641965in}{6.540027in}}%
\pgfpathlineto{\pgfqpoint{0.646082in}{6.540027in}}%
\pgfpathlineto{\pgfqpoint{0.646082in}{6.557438in}}%
\pgfpathlineto{\pgfqpoint{0.650201in}{6.557438in}}%
\pgfpathlineto{\pgfqpoint{0.650201in}{6.615050in}}%
\pgfpathlineto{\pgfqpoint{0.654321in}{6.615050in}}%
\pgfpathlineto{\pgfqpoint{0.654321in}{6.613144in}}%
\pgfpathlineto{\pgfqpoint{0.658442in}{6.613144in}}%
\pgfpathlineto{\pgfqpoint{0.658442in}{6.563795in}}%
\pgfpathlineto{\pgfqpoint{0.662565in}{6.563795in}}%
\pgfpathlineto{\pgfqpoint{0.662565in}{6.568687in}}%
\pgfpathlineto{\pgfqpoint{0.666689in}{6.568687in}}%
\pgfpathlineto{\pgfqpoint{0.666689in}{6.582446in}}%
\pgfpathlineto{\pgfqpoint{0.670814in}{6.582446in}}%
\pgfpathlineto{\pgfqpoint{0.670814in}{6.598127in}}%
\pgfpathlineto{\pgfqpoint{0.674941in}{6.598127in}}%
\pgfpathlineto{\pgfqpoint{0.674941in}{6.582587in}}%
\pgfpathlineto{\pgfqpoint{0.679070in}{6.582587in}}%
\pgfpathlineto{\pgfqpoint{0.679070in}{6.581139in}}%
\pgfpathlineto{\pgfqpoint{0.683199in}{6.581139in}}%
\pgfpathlineto{\pgfqpoint{0.683199in}{6.593805in}}%
\pgfpathlineto{\pgfqpoint{0.687330in}{6.593805in}}%
\pgfpathlineto{\pgfqpoint{0.687330in}{6.575296in}}%
\pgfpathlineto{\pgfqpoint{0.691463in}{6.575296in}}%
\pgfpathlineto{\pgfqpoint{0.691463in}{6.550509in}}%
\pgfpathlineto{\pgfqpoint{0.695597in}{6.550509in}}%
\pgfpathlineto{\pgfqpoint{0.695597in}{6.558888in}}%
\pgfpathlineto{\pgfqpoint{0.699732in}{6.558888in}}%
\pgfpathlineto{\pgfqpoint{0.699732in}{6.600755in}}%
\pgfpathlineto{\pgfqpoint{0.703868in}{6.600755in}}%
\pgfpathlineto{\pgfqpoint{0.703868in}{6.559351in}}%
\pgfpathlineto{\pgfqpoint{0.708006in}{6.559351in}}%
\pgfpathlineto{\pgfqpoint{0.708006in}{6.570182in}}%
\pgfpathlineto{\pgfqpoint{0.712146in}{6.570182in}}%
\pgfpathlineto{\pgfqpoint{0.712146in}{6.579971in}}%
\pgfpathlineto{\pgfqpoint{0.716286in}{6.579971in}}%
\pgfpathlineto{\pgfqpoint{0.716286in}{6.576705in}}%
\pgfpathlineto{\pgfqpoint{0.720428in}{6.576705in}}%
\pgfpathlineto{\pgfqpoint{0.720428in}{6.614229in}}%
\pgfpathlineto{\pgfqpoint{0.724572in}{6.614229in}}%
\pgfpathlineto{\pgfqpoint{0.724572in}{6.618429in}}%
\pgfpathlineto{\pgfqpoint{0.728717in}{6.618429in}}%
\pgfpathlineto{\pgfqpoint{0.728717in}{6.560087in}}%
\pgfpathlineto{\pgfqpoint{0.732863in}{6.560087in}}%
\pgfpathlineto{\pgfqpoint{0.732863in}{6.571441in}}%
\pgfpathlineto{\pgfqpoint{0.737011in}{6.571441in}}%
\pgfpathlineto{\pgfqpoint{0.737011in}{6.593493in}}%
\pgfpathlineto{\pgfqpoint{0.741160in}{6.593493in}}%
\pgfpathlineto{\pgfqpoint{0.741160in}{6.565314in}}%
\pgfpathlineto{\pgfqpoint{0.745310in}{6.565314in}}%
\pgfpathlineto{\pgfqpoint{0.745310in}{6.569400in}}%
\pgfpathlineto{\pgfqpoint{0.749462in}{6.569400in}}%
\pgfpathlineto{\pgfqpoint{0.749462in}{6.618230in}}%
\pgfpathlineto{\pgfqpoint{0.753615in}{6.618230in}}%
\pgfpathlineto{\pgfqpoint{0.753615in}{6.572254in}}%
\pgfpathlineto{\pgfqpoint{0.757769in}{6.572254in}}%
\pgfpathlineto{\pgfqpoint{0.757769in}{6.530157in}}%
\pgfpathlineto{\pgfqpoint{0.761925in}{6.530157in}}%
\pgfpathlineto{\pgfqpoint{0.761925in}{6.618851in}}%
\pgfpathlineto{\pgfqpoint{0.766082in}{6.618851in}}%
\pgfpathlineto{\pgfqpoint{0.766082in}{6.594182in}}%
\pgfpathlineto{\pgfqpoint{0.770241in}{6.594182in}}%
\pgfpathlineto{\pgfqpoint{0.770241in}{6.579697in}}%
\pgfpathlineto{\pgfqpoint{0.774401in}{6.579697in}}%
\pgfpathlineto{\pgfqpoint{0.774401in}{6.560579in}}%
\pgfpathlineto{\pgfqpoint{0.778562in}{6.560579in}}%
\pgfpathlineto{\pgfqpoint{0.778562in}{6.553483in}}%
\pgfpathlineto{\pgfqpoint{0.782725in}{6.553483in}}%
\pgfpathlineto{\pgfqpoint{0.782725in}{6.590147in}}%
\pgfpathlineto{\pgfqpoint{0.786889in}{6.590147in}}%
\pgfpathlineto{\pgfqpoint{0.786889in}{6.588526in}}%
\pgfpathlineto{\pgfqpoint{0.791054in}{6.588526in}}%
\pgfpathlineto{\pgfqpoint{0.791054in}{6.610044in}}%
\pgfpathlineto{\pgfqpoint{0.795221in}{6.610044in}}%
\pgfpathlineto{\pgfqpoint{0.795221in}{6.541027in}}%
\pgfpathlineto{\pgfqpoint{0.799389in}{6.541027in}}%
\pgfpathlineto{\pgfqpoint{0.799389in}{6.565985in}}%
\pgfpathlineto{\pgfqpoint{0.803559in}{6.565985in}}%
\pgfpathlineto{\pgfqpoint{0.803559in}{6.590009in}}%
\pgfpathlineto{\pgfqpoint{0.807729in}{6.590009in}}%
\pgfpathlineto{\pgfqpoint{0.807729in}{6.572236in}}%
\pgfpathlineto{\pgfqpoint{0.811902in}{6.572236in}}%
\pgfpathlineto{\pgfqpoint{0.811902in}{6.584324in}}%
\pgfpathlineto{\pgfqpoint{0.816075in}{6.584324in}}%
\pgfpathlineto{\pgfqpoint{0.816075in}{6.585834in}}%
\pgfpathlineto{\pgfqpoint{0.820250in}{6.585834in}}%
\pgfpathlineto{\pgfqpoint{0.820250in}{6.574314in}}%
\pgfpathlineto{\pgfqpoint{0.824426in}{6.574314in}}%
\pgfpathlineto{\pgfqpoint{0.824426in}{6.600642in}}%
\pgfpathlineto{\pgfqpoint{0.828604in}{6.600642in}}%
\pgfpathlineto{\pgfqpoint{0.828604in}{6.582227in}}%
\pgfpathlineto{\pgfqpoint{0.832783in}{6.582227in}}%
\pgfpathlineto{\pgfqpoint{0.832783in}{6.569747in}}%
\pgfpathlineto{\pgfqpoint{0.836963in}{6.569747in}}%
\pgfpathlineto{\pgfqpoint{0.836963in}{6.570935in}}%
\pgfpathlineto{\pgfqpoint{0.841144in}{6.570935in}}%
\pgfpathlineto{\pgfqpoint{0.841144in}{6.591252in}}%
\pgfpathlineto{\pgfqpoint{0.845327in}{6.591252in}}%
\pgfpathlineto{\pgfqpoint{0.845327in}{6.549390in}}%
\pgfpathlineto{\pgfqpoint{0.849512in}{6.549390in}}%
\pgfpathlineto{\pgfqpoint{0.849512in}{6.563620in}}%
\pgfpathlineto{\pgfqpoint{0.853697in}{6.563620in}}%
\pgfpathlineto{\pgfqpoint{0.853697in}{6.584831in}}%
\pgfpathlineto{\pgfqpoint{0.862072in}{6.583963in}}%
\pgfpathlineto{\pgfqpoint{0.862072in}{6.611771in}}%
\pgfpathlineto{\pgfqpoint{0.866262in}{6.611771in}}%
\pgfpathlineto{\pgfqpoint{0.866262in}{6.600071in}}%
\pgfpathlineto{\pgfqpoint{0.870453in}{6.600071in}}%
\pgfpathlineto{\pgfqpoint{0.870453in}{6.618881in}}%
\pgfpathlineto{\pgfqpoint{0.874645in}{6.618881in}}%
\pgfpathlineto{\pgfqpoint{0.874645in}{6.575484in}}%
\pgfpathlineto{\pgfqpoint{0.878839in}{6.575484in}}%
\pgfpathlineto{\pgfqpoint{0.878839in}{6.582653in}}%
\pgfpathlineto{\pgfqpoint{0.883034in}{6.582653in}}%
\pgfpathlineto{\pgfqpoint{0.883034in}{6.590354in}}%
\pgfpathlineto{\pgfqpoint{0.887230in}{6.590354in}}%
\pgfpathlineto{\pgfqpoint{0.887230in}{6.540672in}}%
\pgfpathlineto{\pgfqpoint{0.891428in}{6.540672in}}%
\pgfpathlineto{\pgfqpoint{0.891428in}{6.584506in}}%
\pgfpathlineto{\pgfqpoint{0.895627in}{6.584506in}}%
\pgfpathlineto{\pgfqpoint{0.895627in}{6.586878in}}%
\pgfpathlineto{\pgfqpoint{0.904029in}{6.585866in}}%
\pgfpathlineto{\pgfqpoint{0.904029in}{6.617249in}}%
\pgfpathlineto{\pgfqpoint{0.908232in}{6.617249in}}%
\pgfpathlineto{\pgfqpoint{0.908232in}{6.564997in}}%
\pgfpathlineto{\pgfqpoint{0.912436in}{6.564997in}}%
\pgfpathlineto{\pgfqpoint{0.912436in}{6.641548in}}%
\pgfpathlineto{\pgfqpoint{0.916642in}{6.641548in}}%
\pgfpathlineto{\pgfqpoint{0.916642in}{6.586032in}}%
\pgfpathlineto{\pgfqpoint{0.920849in}{6.586032in}}%
\pgfpathlineto{\pgfqpoint{0.920849in}{6.593998in}}%
\pgfpathlineto{\pgfqpoint{0.925057in}{6.593998in}}%
\pgfpathlineto{\pgfqpoint{0.925057in}{6.598036in}}%
\pgfpathlineto{\pgfqpoint{0.929266in}{6.598036in}}%
\pgfpathlineto{\pgfqpoint{0.929266in}{6.584016in}}%
\pgfpathlineto{\pgfqpoint{0.933477in}{6.584016in}}%
\pgfpathlineto{\pgfqpoint{0.933477in}{6.577803in}}%
\pgfpathlineto{\pgfqpoint{0.937689in}{6.577803in}}%
\pgfpathlineto{\pgfqpoint{0.937689in}{6.580772in}}%
\pgfpathlineto{\pgfqpoint{0.941903in}{6.580772in}}%
\pgfpathlineto{\pgfqpoint{0.941903in}{6.599943in}}%
\pgfpathlineto{\pgfqpoint{0.950334in}{6.600480in}}%
\pgfpathlineto{\pgfqpoint{0.950334in}{6.577120in}}%
\pgfpathlineto{\pgfqpoint{0.954551in}{6.577120in}}%
\pgfpathlineto{\pgfqpoint{0.954551in}{6.621668in}}%
\pgfpathlineto{\pgfqpoint{0.958770in}{6.621668in}}%
\pgfpathlineto{\pgfqpoint{0.958770in}{6.605234in}}%
\pgfpathlineto{\pgfqpoint{0.962990in}{6.605234in}}%
\pgfpathlineto{\pgfqpoint{0.962990in}{6.581514in}}%
\pgfpathlineto{\pgfqpoint{0.967212in}{6.581514in}}%
\pgfpathlineto{\pgfqpoint{0.967212in}{6.565007in}}%
\pgfpathlineto{\pgfqpoint{0.971434in}{6.565007in}}%
\pgfpathlineto{\pgfqpoint{0.971434in}{6.577922in}}%
\pgfpathlineto{\pgfqpoint{0.975658in}{6.577922in}}%
\pgfpathlineto{\pgfqpoint{0.975658in}{6.592035in}}%
\pgfpathlineto{\pgfqpoint{0.979884in}{6.592035in}}%
\pgfpathlineto{\pgfqpoint{0.979884in}{6.574897in}}%
\pgfpathlineto{\pgfqpoint{0.984110in}{6.574897in}}%
\pgfpathlineto{\pgfqpoint{0.984110in}{6.608615in}}%
\pgfpathlineto{\pgfqpoint{0.988338in}{6.608615in}}%
\pgfpathlineto{\pgfqpoint{0.988338in}{6.580551in}}%
\pgfpathlineto{\pgfqpoint{0.992567in}{6.580551in}}%
\pgfpathlineto{\pgfqpoint{0.992567in}{6.586831in}}%
\pgfpathlineto{\pgfqpoint{0.996798in}{6.586831in}}%
\pgfpathlineto{\pgfqpoint{0.996798in}{6.633357in}}%
\pgfpathlineto{\pgfqpoint{1.001030in}{6.633357in}}%
\pgfpathlineto{\pgfqpoint{1.001030in}{6.583544in}}%
\pgfpathlineto{\pgfqpoint{1.005263in}{6.583544in}}%
\pgfpathlineto{\pgfqpoint{1.005263in}{6.585292in}}%
\pgfpathlineto{\pgfqpoint{1.009497in}{6.585292in}}%
\pgfpathlineto{\pgfqpoint{1.009497in}{6.608134in}}%
\pgfpathlineto{\pgfqpoint{1.013733in}{6.608134in}}%
\pgfpathlineto{\pgfqpoint{1.013733in}{6.602392in}}%
\pgfpathlineto{\pgfqpoint{1.017970in}{6.602392in}}%
\pgfpathlineto{\pgfqpoint{1.017970in}{6.579855in}}%
\pgfpathlineto{\pgfqpoint{1.022208in}{6.579855in}}%
\pgfpathlineto{\pgfqpoint{1.022208in}{6.603173in}}%
\pgfpathlineto{\pgfqpoint{1.026448in}{6.603173in}}%
\pgfpathlineto{\pgfqpoint{1.026448in}{6.579476in}}%
\pgfpathlineto{\pgfqpoint{1.030689in}{6.579476in}}%
\pgfpathlineto{\pgfqpoint{1.030689in}{6.584422in}}%
\pgfpathlineto{\pgfqpoint{1.034931in}{6.584422in}}%
\pgfpathlineto{\pgfqpoint{1.034931in}{6.574207in}}%
\pgfpathlineto{\pgfqpoint{1.039174in}{6.574207in}}%
\pgfpathlineto{\pgfqpoint{1.039174in}{6.592301in}}%
\pgfpathlineto{\pgfqpoint{1.043419in}{6.592301in}}%
\pgfpathlineto{\pgfqpoint{1.043419in}{6.601620in}}%
\pgfpathlineto{\pgfqpoint{1.047665in}{6.601620in}}%
\pgfpathlineto{\pgfqpoint{1.047665in}{6.614248in}}%
\pgfpathlineto{\pgfqpoint{1.051912in}{6.614248in}}%
\pgfpathlineto{\pgfqpoint{1.051912in}{6.601147in}}%
\pgfpathlineto{\pgfqpoint{1.056161in}{6.601147in}}%
\pgfpathlineto{\pgfqpoint{1.056161in}{6.598849in}}%
\pgfpathlineto{\pgfqpoint{1.060411in}{6.598849in}}%
\pgfpathlineto{\pgfqpoint{1.060411in}{6.595998in}}%
\pgfpathlineto{\pgfqpoint{1.068914in}{6.596517in}}%
\pgfpathlineto{\pgfqpoint{1.068914in}{6.583407in}}%
\pgfpathlineto{\pgfqpoint{1.073168in}{6.583407in}}%
\pgfpathlineto{\pgfqpoint{1.073168in}{6.564988in}}%
\pgfpathlineto{\pgfqpoint{1.077423in}{6.564988in}}%
\pgfpathlineto{\pgfqpoint{1.077423in}{6.572283in}}%
\pgfpathlineto{\pgfqpoint{1.081679in}{6.572283in}}%
\pgfpathlineto{\pgfqpoint{1.081679in}{6.601816in}}%
\pgfpathlineto{\pgfqpoint{1.085937in}{6.601816in}}%
\pgfpathlineto{\pgfqpoint{1.085937in}{6.617510in}}%
\pgfpathlineto{\pgfqpoint{1.090196in}{6.617510in}}%
\pgfpathlineto{\pgfqpoint{1.090196in}{6.570082in}}%
\pgfpathlineto{\pgfqpoint{1.094456in}{6.570082in}}%
\pgfpathlineto{\pgfqpoint{1.094456in}{6.581752in}}%
\pgfpathlineto{\pgfqpoint{1.098717in}{6.581752in}}%
\pgfpathlineto{\pgfqpoint{1.098717in}{6.588076in}}%
\pgfpathlineto{\pgfqpoint{1.107244in}{6.589072in}}%
\pgfpathlineto{\pgfqpoint{1.107244in}{6.573252in}}%
\pgfpathlineto{\pgfqpoint{1.111509in}{6.573252in}}%
\pgfpathlineto{\pgfqpoint{1.111509in}{6.595325in}}%
\pgfpathlineto{\pgfqpoint{1.115775in}{6.595325in}}%
\pgfpathlineto{\pgfqpoint{1.115775in}{6.585119in}}%
\pgfpathlineto{\pgfqpoint{1.120043in}{6.585119in}}%
\pgfpathlineto{\pgfqpoint{1.120043in}{6.608036in}}%
\pgfpathlineto{\pgfqpoint{1.124312in}{6.608036in}}%
\pgfpathlineto{\pgfqpoint{1.124312in}{6.587601in}}%
\pgfpathlineto{\pgfqpoint{1.128582in}{6.587601in}}%
\pgfpathlineto{\pgfqpoint{1.128582in}{6.585772in}}%
\pgfpathlineto{\pgfqpoint{1.132854in}{6.585772in}}%
\pgfpathlineto{\pgfqpoint{1.132854in}{6.559745in}}%
\pgfpathlineto{\pgfqpoint{1.137127in}{6.559745in}}%
\pgfpathlineto{\pgfqpoint{1.137127in}{6.577739in}}%
\pgfpathlineto{\pgfqpoint{1.141401in}{6.577739in}}%
\pgfpathlineto{\pgfqpoint{1.141401in}{6.576016in}}%
\pgfpathlineto{\pgfqpoint{1.145676in}{6.576016in}}%
\pgfpathlineto{\pgfqpoint{1.145676in}{6.563050in}}%
\pgfpathlineto{\pgfqpoint{1.149952in}{6.563050in}}%
\pgfpathlineto{\pgfqpoint{1.149952in}{6.579663in}}%
\pgfpathlineto{\pgfqpoint{1.154230in}{6.579663in}}%
\pgfpathlineto{\pgfqpoint{1.154230in}{6.584132in}}%
\pgfpathlineto{\pgfqpoint{1.158509in}{6.584132in}}%
\pgfpathlineto{\pgfqpoint{1.158509in}{6.570137in}}%
\pgfpathlineto{\pgfqpoint{1.162790in}{6.570137in}}%
\pgfpathlineto{\pgfqpoint{1.162790in}{6.600536in}}%
\pgfpathlineto{\pgfqpoint{1.167071in}{6.600536in}}%
\pgfpathlineto{\pgfqpoint{1.167071in}{6.596074in}}%
\pgfpathlineto{\pgfqpoint{1.171354in}{6.596074in}}%
\pgfpathlineto{\pgfqpoint{1.171354in}{6.605485in}}%
\pgfpathlineto{\pgfqpoint{1.175638in}{6.605485in}}%
\pgfpathlineto{\pgfqpoint{1.175638in}{6.593945in}}%
\pgfpathlineto{\pgfqpoint{1.179923in}{6.593945in}}%
\pgfpathlineto{\pgfqpoint{1.179923in}{6.574507in}}%
\pgfpathlineto{\pgfqpoint{1.184210in}{6.574507in}}%
\pgfpathlineto{\pgfqpoint{1.184210in}{6.594904in}}%
\pgfpathlineto{\pgfqpoint{1.188498in}{6.594904in}}%
\pgfpathlineto{\pgfqpoint{1.188498in}{6.598767in}}%
\pgfpathlineto{\pgfqpoint{1.192787in}{6.598767in}}%
\pgfpathlineto{\pgfqpoint{1.192787in}{6.588225in}}%
\pgfpathlineto{\pgfqpoint{1.197077in}{6.588225in}}%
\pgfpathlineto{\pgfqpoint{1.197077in}{6.576487in}}%
\pgfpathlineto{\pgfqpoint{1.201369in}{6.576487in}}%
\pgfpathlineto{\pgfqpoint{1.201369in}{6.594542in}}%
\pgfpathlineto{\pgfqpoint{1.205661in}{6.594542in}}%
\pgfpathlineto{\pgfqpoint{1.205661in}{6.576743in}}%
\pgfpathlineto{\pgfqpoint{1.209955in}{6.576743in}}%
\pgfpathlineto{\pgfqpoint{1.209955in}{6.617665in}}%
\pgfpathlineto{\pgfqpoint{1.214251in}{6.617665in}}%
\pgfpathlineto{\pgfqpoint{1.214251in}{6.601042in}}%
\pgfpathlineto{\pgfqpoint{1.218547in}{6.601042in}}%
\pgfpathlineto{\pgfqpoint{1.218547in}{6.590852in}}%
\pgfpathlineto{\pgfqpoint{1.222845in}{6.590852in}}%
\pgfpathlineto{\pgfqpoint{1.222845in}{6.572871in}}%
\pgfpathlineto{\pgfqpoint{1.227144in}{6.572871in}}%
\pgfpathlineto{\pgfqpoint{1.227144in}{6.593914in}}%
\pgfpathlineto{\pgfqpoint{1.231444in}{6.593914in}}%
\pgfpathlineto{\pgfqpoint{1.231444in}{6.590845in}}%
\pgfpathlineto{\pgfqpoint{1.235746in}{6.590845in}}%
\pgfpathlineto{\pgfqpoint{1.235746in}{6.580154in}}%
\pgfpathlineto{\pgfqpoint{1.240048in}{6.580154in}}%
\pgfpathlineto{\pgfqpoint{1.240048in}{6.569835in}}%
\pgfpathlineto{\pgfqpoint{1.244352in}{6.569835in}}%
\pgfpathlineto{\pgfqpoint{1.244352in}{6.561988in}}%
\pgfpathlineto{\pgfqpoint{1.248657in}{6.561988in}}%
\pgfpathlineto{\pgfqpoint{1.248657in}{6.601979in}}%
\pgfpathlineto{\pgfqpoint{1.252964in}{6.601979in}}%
\pgfpathlineto{\pgfqpoint{1.252964in}{6.619233in}}%
\pgfpathlineto{\pgfqpoint{1.257271in}{6.619233in}}%
\pgfpathlineto{\pgfqpoint{1.257271in}{6.583649in}}%
\pgfpathlineto{\pgfqpoint{1.261580in}{6.583649in}}%
\pgfpathlineto{\pgfqpoint{1.261580in}{6.606728in}}%
\pgfpathlineto{\pgfqpoint{1.265890in}{6.606728in}}%
\pgfpathlineto{\pgfqpoint{1.265890in}{6.583631in}}%
\pgfpathlineto{\pgfqpoint{1.270202in}{6.583631in}}%
\pgfpathlineto{\pgfqpoint{1.270202in}{6.597486in}}%
\pgfpathlineto{\pgfqpoint{1.274514in}{6.597486in}}%
\pgfpathlineto{\pgfqpoint{1.274514in}{6.605646in}}%
\pgfpathlineto{\pgfqpoint{1.278828in}{6.605646in}}%
\pgfpathlineto{\pgfqpoint{1.278828in}{6.602147in}}%
\pgfpathlineto{\pgfqpoint{1.283143in}{6.602147in}}%
\pgfpathlineto{\pgfqpoint{1.283143in}{6.610764in}}%
\pgfpathlineto{\pgfqpoint{1.287459in}{6.610764in}}%
\pgfpathlineto{\pgfqpoint{1.287459in}{6.589632in}}%
\pgfpathlineto{\pgfqpoint{1.291776in}{6.589632in}}%
\pgfpathlineto{\pgfqpoint{1.291776in}{6.610971in}}%
\pgfpathlineto{\pgfqpoint{1.296095in}{6.610971in}}%
\pgfpathlineto{\pgfqpoint{1.296095in}{6.602319in}}%
\pgfpathlineto{\pgfqpoint{1.300415in}{6.602319in}}%
\pgfpathlineto{\pgfqpoint{1.300415in}{6.610417in}}%
\pgfpathlineto{\pgfqpoint{1.304736in}{6.610417in}}%
\pgfpathlineto{\pgfqpoint{1.304736in}{6.606077in}}%
\pgfpathlineto{\pgfqpoint{1.309058in}{6.606077in}}%
\pgfpathlineto{\pgfqpoint{1.309058in}{6.602019in}}%
\pgfpathlineto{\pgfqpoint{1.313382in}{6.602019in}}%
\pgfpathlineto{\pgfqpoint{1.313382in}{6.597795in}}%
\pgfpathlineto{\pgfqpoint{1.317706in}{6.597795in}}%
\pgfpathlineto{\pgfqpoint{1.317706in}{6.624747in}}%
\pgfpathlineto{\pgfqpoint{1.322032in}{6.624747in}}%
\pgfpathlineto{\pgfqpoint{1.322032in}{6.602183in}}%
\pgfpathlineto{\pgfqpoint{1.326359in}{6.602183in}}%
\pgfpathlineto{\pgfqpoint{1.326359in}{6.587917in}}%
\pgfpathlineto{\pgfqpoint{1.330688in}{6.587917in}}%
\pgfpathlineto{\pgfqpoint{1.330688in}{6.606363in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{6.606363in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{6.590563in}}%
\pgfpathlineto{\pgfqpoint{1.339348in}{6.590563in}}%
\pgfpathlineto{\pgfqpoint{1.339348in}{6.585548in}}%
\pgfpathlineto{\pgfqpoint{1.343680in}{6.585548in}}%
\pgfpathlineto{\pgfqpoint{1.343680in}{6.589813in}}%
\pgfpathlineto{\pgfqpoint{1.348013in}{6.589813in}}%
\pgfpathlineto{\pgfqpoint{1.348013in}{6.580515in}}%
\pgfpathlineto{\pgfqpoint{1.352347in}{6.580515in}}%
\pgfpathlineto{\pgfqpoint{1.352347in}{6.616415in}}%
\pgfpathlineto{\pgfqpoint{1.356683in}{6.616415in}}%
\pgfpathlineto{\pgfqpoint{1.356683in}{6.614207in}}%
\pgfpathlineto{\pgfqpoint{1.361019in}{6.614207in}}%
\pgfpathlineto{\pgfqpoint{1.361019in}{6.568018in}}%
\pgfpathlineto{\pgfqpoint{1.365357in}{6.568018in}}%
\pgfpathlineto{\pgfqpoint{1.365357in}{6.598129in}}%
\pgfpathlineto{\pgfqpoint{1.369696in}{6.598129in}}%
\pgfpathlineto{\pgfqpoint{1.369696in}{6.593107in}}%
\pgfpathlineto{\pgfqpoint{1.374037in}{6.593107in}}%
\pgfpathlineto{\pgfqpoint{1.374037in}{6.588377in}}%
\pgfpathlineto{\pgfqpoint{1.378378in}{6.588377in}}%
\pgfpathlineto{\pgfqpoint{1.378378in}{6.607850in}}%
\pgfpathlineto{\pgfqpoint{1.382721in}{6.607850in}}%
\pgfpathlineto{\pgfqpoint{1.382721in}{6.584193in}}%
\pgfpathlineto{\pgfqpoint{1.387065in}{6.584193in}}%
\pgfpathlineto{\pgfqpoint{1.387065in}{6.602241in}}%
\pgfpathlineto{\pgfqpoint{1.391410in}{6.602241in}}%
\pgfpathlineto{\pgfqpoint{1.391410in}{6.593036in}}%
\pgfpathlineto{\pgfqpoint{1.395756in}{6.593036in}}%
\pgfpathlineto{\pgfqpoint{1.395756in}{6.603635in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{6.603635in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{6.585667in}}%
\pgfpathlineto{\pgfqpoint{1.404452in}{6.585667in}}%
\pgfpathlineto{\pgfqpoint{1.404452in}{6.603076in}}%
\pgfpathlineto{\pgfqpoint{1.413153in}{6.603156in}}%
\pgfpathlineto{\pgfqpoint{1.413153in}{6.597837in}}%
\pgfpathlineto{\pgfqpoint{1.417506in}{6.597837in}}%
\pgfpathlineto{\pgfqpoint{1.417506in}{6.566992in}}%
\pgfpathlineto{\pgfqpoint{1.421859in}{6.566992in}}%
\pgfpathlineto{\pgfqpoint{1.421859in}{6.600101in}}%
\pgfpathlineto{\pgfqpoint{1.426214in}{6.600101in}}%
\pgfpathlineto{\pgfqpoint{1.426214in}{6.586048in}}%
\pgfpathlineto{\pgfqpoint{1.430569in}{6.586048in}}%
\pgfpathlineto{\pgfqpoint{1.430569in}{6.607670in}}%
\pgfpathlineto{\pgfqpoint{1.434926in}{6.607670in}}%
\pgfpathlineto{\pgfqpoint{1.434926in}{6.622584in}}%
\pgfpathlineto{\pgfqpoint{1.439284in}{6.622584in}}%
\pgfpathlineto{\pgfqpoint{1.439284in}{6.589212in}}%
\pgfpathlineto{\pgfqpoint{1.443644in}{6.589212in}}%
\pgfpathlineto{\pgfqpoint{1.443644in}{6.619676in}}%
\pgfpathlineto{\pgfqpoint{1.448004in}{6.619676in}}%
\pgfpathlineto{\pgfqpoint{1.448004in}{6.586073in}}%
\pgfpathlineto{\pgfqpoint{1.452366in}{6.586073in}}%
\pgfpathlineto{\pgfqpoint{1.452366in}{6.596264in}}%
\pgfpathlineto{\pgfqpoint{1.456729in}{6.596264in}}%
\pgfpathlineto{\pgfqpoint{1.456729in}{6.614319in}}%
\pgfpathlineto{\pgfqpoint{1.461093in}{6.614319in}}%
\pgfpathlineto{\pgfqpoint{1.461093in}{6.578248in}}%
\pgfpathlineto{\pgfqpoint{1.465458in}{6.578248in}}%
\pgfpathlineto{\pgfqpoint{1.465458in}{6.597800in}}%
\pgfpathlineto{\pgfqpoint{1.469824in}{6.597800in}}%
\pgfpathlineto{\pgfqpoint{1.469824in}{6.608652in}}%
\pgfpathlineto{\pgfqpoint{1.474192in}{6.608652in}}%
\pgfpathlineto{\pgfqpoint{1.474192in}{6.603626in}}%
\pgfpathlineto{\pgfqpoint{1.478560in}{6.603626in}}%
\pgfpathlineto{\pgfqpoint{1.478560in}{6.574842in}}%
\pgfpathlineto{\pgfqpoint{1.482930in}{6.574842in}}%
\pgfpathlineto{\pgfqpoint{1.482930in}{6.611406in}}%
\pgfpathlineto{\pgfqpoint{1.487301in}{6.611406in}}%
\pgfpathlineto{\pgfqpoint{1.487301in}{6.599557in}}%
\pgfpathlineto{\pgfqpoint{1.491673in}{6.599557in}}%
\pgfpathlineto{\pgfqpoint{1.491673in}{6.622223in}}%
\pgfpathlineto{\pgfqpoint{1.496047in}{6.622223in}}%
\pgfpathlineto{\pgfqpoint{1.496047in}{6.610505in}}%
\pgfpathlineto{\pgfqpoint{1.500421in}{6.610505in}}%
\pgfpathlineto{\pgfqpoint{1.500421in}{6.593246in}}%
\pgfpathlineto{\pgfqpoint{1.504797in}{6.593246in}}%
\pgfpathlineto{\pgfqpoint{1.504797in}{6.607326in}}%
\pgfpathlineto{\pgfqpoint{1.509174in}{6.607326in}}%
\pgfpathlineto{\pgfqpoint{1.509174in}{6.590247in}}%
\pgfpathlineto{\pgfqpoint{1.513552in}{6.590247in}}%
\pgfpathlineto{\pgfqpoint{1.513552in}{6.608326in}}%
\pgfpathlineto{\pgfqpoint{1.517931in}{6.608326in}}%
\pgfpathlineto{\pgfqpoint{1.517931in}{6.607188in}}%
\pgfpathlineto{\pgfqpoint{1.522311in}{6.607188in}}%
\pgfpathlineto{\pgfqpoint{1.522311in}{6.595842in}}%
\pgfpathlineto{\pgfqpoint{1.526693in}{6.595842in}}%
\pgfpathlineto{\pgfqpoint{1.526693in}{6.622908in}}%
\pgfpathlineto{\pgfqpoint{1.531075in}{6.622908in}}%
\pgfpathlineto{\pgfqpoint{1.531075in}{6.570084in}}%
\pgfpathlineto{\pgfqpoint{1.535459in}{6.570084in}}%
\pgfpathlineto{\pgfqpoint{1.535459in}{6.618367in}}%
\pgfpathlineto{\pgfqpoint{1.539844in}{6.618367in}}%
\pgfpathlineto{\pgfqpoint{1.539844in}{6.615124in}}%
\pgfpathlineto{\pgfqpoint{1.544230in}{6.615124in}}%
\pgfpathlineto{\pgfqpoint{1.544230in}{6.590247in}}%
\pgfpathlineto{\pgfqpoint{1.548617in}{6.590247in}}%
\pgfpathlineto{\pgfqpoint{1.548617in}{6.599251in}}%
\pgfpathlineto{\pgfqpoint{1.553005in}{6.599251in}}%
\pgfpathlineto{\pgfqpoint{1.553005in}{6.601890in}}%
\pgfpathlineto{\pgfqpoint{1.557395in}{6.601890in}}%
\pgfpathlineto{\pgfqpoint{1.557395in}{6.595742in}}%
\pgfpathlineto{\pgfqpoint{1.566177in}{6.596149in}}%
\pgfpathlineto{\pgfqpoint{1.566177in}{6.606544in}}%
\pgfpathlineto{\pgfqpoint{1.570570in}{6.606544in}}%
\pgfpathlineto{\pgfqpoint{1.570570in}{6.593107in}}%
\pgfpathlineto{\pgfqpoint{1.574964in}{6.593107in}}%
\pgfpathlineto{\pgfqpoint{1.574964in}{6.588218in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{6.588218in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{6.595466in}}%
\pgfpathlineto{\pgfqpoint{1.583756in}{6.595466in}}%
\pgfpathlineto{\pgfqpoint{1.583756in}{6.579731in}}%
\pgfpathlineto{\pgfqpoint{1.588153in}{6.579731in}}%
\pgfpathlineto{\pgfqpoint{1.588153in}{6.573310in}}%
\pgfpathlineto{\pgfqpoint{1.592552in}{6.573310in}}%
\pgfpathlineto{\pgfqpoint{1.592552in}{6.584441in}}%
\pgfpathlineto{\pgfqpoint{1.596952in}{6.584441in}}%
\pgfpathlineto{\pgfqpoint{1.596952in}{6.596116in}}%
\pgfpathlineto{\pgfqpoint{1.601353in}{6.596116in}}%
\pgfpathlineto{\pgfqpoint{1.601353in}{6.593689in}}%
\pgfpathlineto{\pgfqpoint{1.605755in}{6.593689in}}%
\pgfpathlineto{\pgfqpoint{1.605755in}{6.561198in}}%
\pgfpathlineto{\pgfqpoint{1.610158in}{6.561198in}}%
\pgfpathlineto{\pgfqpoint{1.610158in}{6.603312in}}%
\pgfpathlineto{\pgfqpoint{1.614562in}{6.603312in}}%
\pgfpathlineto{\pgfqpoint{1.614562in}{6.612142in}}%
\pgfpathlineto{\pgfqpoint{1.618968in}{6.612142in}}%
\pgfpathlineto{\pgfqpoint{1.618968in}{6.577195in}}%
\pgfpathlineto{\pgfqpoint{1.623374in}{6.577195in}}%
\pgfpathlineto{\pgfqpoint{1.623374in}{6.592319in}}%
\pgfpathlineto{\pgfqpoint{1.627782in}{6.592319in}}%
\pgfpathlineto{\pgfqpoint{1.627782in}{6.601135in}}%
\pgfpathlineto{\pgfqpoint{1.632191in}{6.601135in}}%
\pgfpathlineto{\pgfqpoint{1.632191in}{6.599759in}}%
\pgfpathlineto{\pgfqpoint{1.636600in}{6.599759in}}%
\pgfpathlineto{\pgfqpoint{1.636600in}{6.604697in}}%
\pgfpathlineto{\pgfqpoint{1.641012in}{6.604697in}}%
\pgfpathlineto{\pgfqpoint{1.641012in}{6.621533in}}%
\pgfpathlineto{\pgfqpoint{1.645424in}{6.621533in}}%
\pgfpathlineto{\pgfqpoint{1.645424in}{6.589771in}}%
\pgfpathlineto{\pgfqpoint{1.649837in}{6.589771in}}%
\pgfpathlineto{\pgfqpoint{1.649837in}{6.594016in}}%
\pgfpathlineto{\pgfqpoint{1.654251in}{6.594016in}}%
\pgfpathlineto{\pgfqpoint{1.654251in}{6.587541in}}%
\pgfpathlineto{\pgfqpoint{1.658667in}{6.587541in}}%
\pgfpathlineto{\pgfqpoint{1.658667in}{6.602057in}}%
\pgfpathlineto{\pgfqpoint{1.663084in}{6.602057in}}%
\pgfpathlineto{\pgfqpoint{1.663084in}{6.607248in}}%
\pgfpathlineto{\pgfqpoint{1.667501in}{6.607248in}}%
\pgfpathlineto{\pgfqpoint{1.667501in}{6.575205in}}%
\pgfpathlineto{\pgfqpoint{1.671920in}{6.575205in}}%
\pgfpathlineto{\pgfqpoint{1.671920in}{6.583255in}}%
\pgfpathlineto{\pgfqpoint{1.676340in}{6.583255in}}%
\pgfpathlineto{\pgfqpoint{1.676340in}{6.576436in}}%
\pgfpathlineto{\pgfqpoint{1.680761in}{6.576436in}}%
\pgfpathlineto{\pgfqpoint{1.680761in}{6.588373in}}%
\pgfpathlineto{\pgfqpoint{1.685184in}{6.588373in}}%
\pgfpathlineto{\pgfqpoint{1.685184in}{6.591814in}}%
\pgfpathlineto{\pgfqpoint{1.689607in}{6.591814in}}%
\pgfpathlineto{\pgfqpoint{1.689607in}{6.594720in}}%
\pgfpathlineto{\pgfqpoint{1.694031in}{6.594720in}}%
\pgfpathlineto{\pgfqpoint{1.694031in}{6.556652in}}%
\pgfpathlineto{\pgfqpoint{1.698457in}{6.556652in}}%
\pgfpathlineto{\pgfqpoint{1.698457in}{6.587995in}}%
\pgfpathlineto{\pgfqpoint{1.702884in}{6.587995in}}%
\pgfpathlineto{\pgfqpoint{1.702884in}{6.596909in}}%
\pgfpathlineto{\pgfqpoint{1.707311in}{6.596909in}}%
\pgfpathlineto{\pgfqpoint{1.707311in}{6.600261in}}%
\pgfpathlineto{\pgfqpoint{1.711740in}{6.600261in}}%
\pgfpathlineto{\pgfqpoint{1.711740in}{6.587980in}}%
\pgfpathlineto{\pgfqpoint{1.720601in}{6.588993in}}%
\pgfpathlineto{\pgfqpoint{1.720601in}{6.590002in}}%
\pgfpathlineto{\pgfqpoint{1.729467in}{6.589641in}}%
\pgfpathlineto{\pgfqpoint{1.729467in}{6.602582in}}%
\pgfpathlineto{\pgfqpoint{1.738337in}{6.602440in}}%
\pgfpathlineto{\pgfqpoint{1.738337in}{6.596025in}}%
\pgfpathlineto{\pgfqpoint{1.742773in}{6.596025in}}%
\pgfpathlineto{\pgfqpoint{1.742773in}{6.585512in}}%
\pgfpathlineto{\pgfqpoint{1.747211in}{6.585512in}}%
\pgfpathlineto{\pgfqpoint{1.747211in}{6.589653in}}%
\pgfpathlineto{\pgfqpoint{1.751650in}{6.589653in}}%
\pgfpathlineto{\pgfqpoint{1.751650in}{6.598268in}}%
\pgfpathlineto{\pgfqpoint{1.756089in}{6.598268in}}%
\pgfpathlineto{\pgfqpoint{1.756089in}{6.614142in}}%
\pgfpathlineto{\pgfqpoint{1.760530in}{6.614142in}}%
\pgfpathlineto{\pgfqpoint{1.760530in}{6.590928in}}%
\pgfpathlineto{\pgfqpoint{1.764972in}{6.590928in}}%
\pgfpathlineto{\pgfqpoint{1.764972in}{6.605062in}}%
\pgfpathlineto{\pgfqpoint{1.769415in}{6.605062in}}%
\pgfpathlineto{\pgfqpoint{1.769415in}{6.591400in}}%
\pgfpathlineto{\pgfqpoint{1.773860in}{6.591400in}}%
\pgfpathlineto{\pgfqpoint{1.773860in}{6.616066in}}%
\pgfpathlineto{\pgfqpoint{1.778305in}{6.616066in}}%
\pgfpathlineto{\pgfqpoint{1.778305in}{6.574921in}}%
\pgfpathlineto{\pgfqpoint{1.782751in}{6.574921in}}%
\pgfpathlineto{\pgfqpoint{1.782751in}{6.580252in}}%
\pgfpathlineto{\pgfqpoint{1.787199in}{6.580252in}}%
\pgfpathlineto{\pgfqpoint{1.787199in}{6.598941in}}%
\pgfpathlineto{\pgfqpoint{1.791647in}{6.598941in}}%
\pgfpathlineto{\pgfqpoint{1.791647in}{6.601941in}}%
\pgfpathlineto{\pgfqpoint{1.796097in}{6.601941in}}%
\pgfpathlineto{\pgfqpoint{1.796097in}{6.588456in}}%
\pgfpathlineto{\pgfqpoint{1.800548in}{6.588456in}}%
\pgfpathlineto{\pgfqpoint{1.800548in}{6.585348in}}%
\pgfpathlineto{\pgfqpoint{1.809452in}{6.585544in}}%
\pgfpathlineto{\pgfqpoint{1.809452in}{6.600445in}}%
\pgfpathlineto{\pgfqpoint{1.813906in}{6.600445in}}%
\pgfpathlineto{\pgfqpoint{1.813906in}{6.585190in}}%
\pgfpathlineto{\pgfqpoint{1.818361in}{6.585190in}}%
\pgfpathlineto{\pgfqpoint{1.818361in}{6.586966in}}%
\pgfpathlineto{\pgfqpoint{1.822817in}{6.586966in}}%
\pgfpathlineto{\pgfqpoint{1.822817in}{6.599161in}}%
\pgfpathlineto{\pgfqpoint{1.827275in}{6.599161in}}%
\pgfpathlineto{\pgfqpoint{1.827275in}{6.585018in}}%
\pgfpathlineto{\pgfqpoint{1.831733in}{6.585018in}}%
\pgfpathlineto{\pgfqpoint{1.831733in}{6.598682in}}%
\pgfpathlineto{\pgfqpoint{1.836192in}{6.598682in}}%
\pgfpathlineto{\pgfqpoint{1.836192in}{6.572826in}}%
\pgfpathlineto{\pgfqpoint{1.840653in}{6.572826in}}%
\pgfpathlineto{\pgfqpoint{1.840653in}{6.582222in}}%
\pgfpathlineto{\pgfqpoint{1.845114in}{6.582222in}}%
\pgfpathlineto{\pgfqpoint{1.845114in}{6.592915in}}%
\pgfpathlineto{\pgfqpoint{1.854040in}{6.591947in}}%
\pgfpathlineto{\pgfqpoint{1.854040in}{6.570278in}}%
\pgfpathlineto{\pgfqpoint{1.858505in}{6.570278in}}%
\pgfpathlineto{\pgfqpoint{1.858505in}{6.606472in}}%
\pgfpathlineto{\pgfqpoint{1.862971in}{6.606472in}}%
\pgfpathlineto{\pgfqpoint{1.862971in}{6.595701in}}%
\pgfpathlineto{\pgfqpoint{1.867437in}{6.595701in}}%
\pgfpathlineto{\pgfqpoint{1.867437in}{6.584395in}}%
\pgfpathlineto{\pgfqpoint{1.871905in}{6.584395in}}%
\pgfpathlineto{\pgfqpoint{1.871905in}{6.574705in}}%
\pgfpathlineto{\pgfqpoint{1.876374in}{6.574705in}}%
\pgfpathlineto{\pgfqpoint{1.876374in}{6.598745in}}%
\pgfpathlineto{\pgfqpoint{1.880844in}{6.598745in}}%
\pgfpathlineto{\pgfqpoint{1.880844in}{6.565051in}}%
\pgfpathlineto{\pgfqpoint{1.885315in}{6.565051in}}%
\pgfpathlineto{\pgfqpoint{1.885315in}{6.594131in}}%
\pgfpathlineto{\pgfqpoint{1.889787in}{6.594131in}}%
\pgfpathlineto{\pgfqpoint{1.889787in}{6.598235in}}%
\pgfpathlineto{\pgfqpoint{1.894260in}{6.598235in}}%
\pgfpathlineto{\pgfqpoint{1.894260in}{6.592785in}}%
\pgfpathlineto{\pgfqpoint{1.898735in}{6.592785in}}%
\pgfpathlineto{\pgfqpoint{1.898735in}{6.596197in}}%
\pgfpathlineto{\pgfqpoint{1.903210in}{6.596197in}}%
\pgfpathlineto{\pgfqpoint{1.903210in}{6.605091in}}%
\pgfpathlineto{\pgfqpoint{1.916642in}{6.605499in}}%
\pgfpathlineto{\pgfqpoint{1.916642in}{6.563600in}}%
\pgfpathlineto{\pgfqpoint{1.921121in}{6.563600in}}%
\pgfpathlineto{\pgfqpoint{1.921121in}{6.590624in}}%
\pgfpathlineto{\pgfqpoint{1.925602in}{6.590624in}}%
\pgfpathlineto{\pgfqpoint{1.925602in}{6.581102in}}%
\pgfpathlineto{\pgfqpoint{1.930083in}{6.581102in}}%
\pgfpathlineto{\pgfqpoint{1.930083in}{6.596515in}}%
\pgfpathlineto{\pgfqpoint{1.934566in}{6.596515in}}%
\pgfpathlineto{\pgfqpoint{1.934566in}{6.584418in}}%
\pgfpathlineto{\pgfqpoint{1.939050in}{6.584418in}}%
\pgfpathlineto{\pgfqpoint{1.939050in}{6.594154in}}%
\pgfpathlineto{\pgfqpoint{1.943534in}{6.594154in}}%
\pgfpathlineto{\pgfqpoint{1.943534in}{6.581376in}}%
\pgfpathlineto{\pgfqpoint{1.948020in}{6.581376in}}%
\pgfpathlineto{\pgfqpoint{1.948020in}{6.593656in}}%
\pgfpathlineto{\pgfqpoint{1.952507in}{6.593656in}}%
\pgfpathlineto{\pgfqpoint{1.952507in}{6.579481in}}%
\pgfpathlineto{\pgfqpoint{1.956995in}{6.579481in}}%
\pgfpathlineto{\pgfqpoint{1.956995in}{6.585677in}}%
\pgfpathlineto{\pgfqpoint{1.961483in}{6.585677in}}%
\pgfpathlineto{\pgfqpoint{1.961483in}{6.597327in}}%
\pgfpathlineto{\pgfqpoint{1.965973in}{6.597327in}}%
\pgfpathlineto{\pgfqpoint{1.965973in}{6.582173in}}%
\pgfpathlineto{\pgfqpoint{1.970464in}{6.582173in}}%
\pgfpathlineto{\pgfqpoint{1.970464in}{6.579847in}}%
\pgfpathlineto{\pgfqpoint{1.974956in}{6.579847in}}%
\pgfpathlineto{\pgfqpoint{1.974956in}{6.599978in}}%
\pgfpathlineto{\pgfqpoint{1.979449in}{6.599978in}}%
\pgfpathlineto{\pgfqpoint{1.979449in}{6.594923in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{6.594923in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{6.587701in}}%
\pgfpathlineto{\pgfqpoint{1.988438in}{6.587701in}}%
\pgfpathlineto{\pgfqpoint{1.988438in}{6.599527in}}%
\pgfpathlineto{\pgfqpoint{1.992934in}{6.599527in}}%
\pgfpathlineto{\pgfqpoint{1.992934in}{6.594460in}}%
\pgfpathlineto{\pgfqpoint{1.997431in}{6.594460in}}%
\pgfpathlineto{\pgfqpoint{1.997431in}{6.585242in}}%
\pgfpathlineto{\pgfqpoint{2.001930in}{6.585242in}}%
\pgfpathlineto{\pgfqpoint{2.001930in}{6.591365in}}%
\pgfpathlineto{\pgfqpoint{2.006429in}{6.591365in}}%
\pgfpathlineto{\pgfqpoint{2.006429in}{6.608847in}}%
\pgfpathlineto{\pgfqpoint{2.010929in}{6.608847in}}%
\pgfpathlineto{\pgfqpoint{2.010929in}{6.637554in}}%
\pgfpathlineto{\pgfqpoint{2.015430in}{6.637554in}}%
\pgfpathlineto{\pgfqpoint{2.015430in}{6.585341in}}%
\pgfpathlineto{\pgfqpoint{2.019932in}{6.585341in}}%
\pgfpathlineto{\pgfqpoint{2.019932in}{6.603202in}}%
\pgfpathlineto{\pgfqpoint{2.024436in}{6.603202in}}%
\pgfpathlineto{\pgfqpoint{2.024436in}{6.605957in}}%
\pgfpathlineto{\pgfqpoint{2.028940in}{6.605957in}}%
\pgfpathlineto{\pgfqpoint{2.028940in}{6.596560in}}%
\pgfpathlineto{\pgfqpoint{2.033445in}{6.596560in}}%
\pgfpathlineto{\pgfqpoint{2.033445in}{6.603165in}}%
\pgfpathlineto{\pgfqpoint{2.042459in}{6.602858in}}%
\pgfpathlineto{\pgfqpoint{2.042459in}{6.610766in}}%
\pgfpathlineto{\pgfqpoint{2.046967in}{6.610766in}}%
\pgfpathlineto{\pgfqpoint{2.046967in}{6.619191in}}%
\pgfpathlineto{\pgfqpoint{2.051476in}{6.619191in}}%
\pgfpathlineto{\pgfqpoint{2.051476in}{6.617682in}}%
\pgfpathlineto{\pgfqpoint{2.055987in}{6.617682in}}%
\pgfpathlineto{\pgfqpoint{2.055987in}{6.593953in}}%
\pgfpathlineto{\pgfqpoint{2.060498in}{6.593953in}}%
\pgfpathlineto{\pgfqpoint{2.060498in}{6.612865in}}%
\pgfpathlineto{\pgfqpoint{2.065011in}{6.612865in}}%
\pgfpathlineto{\pgfqpoint{2.065011in}{6.602752in}}%
\pgfpathlineto{\pgfqpoint{2.069524in}{6.602752in}}%
\pgfpathlineto{\pgfqpoint{2.069524in}{6.604503in}}%
\pgfpathlineto{\pgfqpoint{2.078554in}{6.605591in}}%
\pgfpathlineto{\pgfqpoint{2.078554in}{6.597798in}}%
\pgfpathlineto{\pgfqpoint{2.083070in}{6.597798in}}%
\pgfpathlineto{\pgfqpoint{2.083070in}{6.623329in}}%
\pgfpathlineto{\pgfqpoint{2.087588in}{6.623329in}}%
\pgfpathlineto{\pgfqpoint{2.087588in}{6.611272in}}%
\pgfpathlineto{\pgfqpoint{2.092106in}{6.611272in}}%
\pgfpathlineto{\pgfqpoint{2.092106in}{6.626111in}}%
\pgfpathlineto{\pgfqpoint{2.096626in}{6.626111in}}%
\pgfpathlineto{\pgfqpoint{2.096626in}{6.607940in}}%
\pgfpathlineto{\pgfqpoint{2.101146in}{6.607940in}}%
\pgfpathlineto{\pgfqpoint{2.101146in}{6.621967in}}%
\pgfpathlineto{\pgfqpoint{2.105667in}{6.621967in}}%
\pgfpathlineto{\pgfqpoint{2.105667in}{6.626459in}}%
\pgfpathlineto{\pgfqpoint{2.110190in}{6.626459in}}%
\pgfpathlineto{\pgfqpoint{2.110190in}{6.634377in}}%
\pgfpathlineto{\pgfqpoint{2.119238in}{6.635159in}}%
\pgfpathlineto{\pgfqpoint{2.119238in}{6.628293in}}%
\pgfpathlineto{\pgfqpoint{2.123763in}{6.628293in}}%
\pgfpathlineto{\pgfqpoint{2.123763in}{6.638184in}}%
\pgfpathlineto{\pgfqpoint{2.132817in}{6.637297in}}%
\pgfpathlineto{\pgfqpoint{2.132817in}{6.635644in}}%
\pgfpathlineto{\pgfqpoint{2.137345in}{6.635644in}}%
\pgfpathlineto{\pgfqpoint{2.137345in}{6.621596in}}%
\pgfpathlineto{\pgfqpoint{2.141875in}{6.621596in}}%
\pgfpathlineto{\pgfqpoint{2.141875in}{6.637431in}}%
\pgfpathlineto{\pgfqpoint{2.146405in}{6.637431in}}%
\pgfpathlineto{\pgfqpoint{2.146405in}{6.640708in}}%
\pgfpathlineto{\pgfqpoint{2.150937in}{6.640708in}}%
\pgfpathlineto{\pgfqpoint{2.150937in}{6.652086in}}%
\pgfpathlineto{\pgfqpoint{2.155469in}{6.652086in}}%
\pgfpathlineto{\pgfqpoint{2.155469in}{6.630596in}}%
\pgfpathlineto{\pgfqpoint{2.160002in}{6.630596in}}%
\pgfpathlineto{\pgfqpoint{2.160002in}{6.639682in}}%
\pgfpathlineto{\pgfqpoint{2.164537in}{6.639682in}}%
\pgfpathlineto{\pgfqpoint{2.164537in}{6.647289in}}%
\pgfpathlineto{\pgfqpoint{2.169072in}{6.647289in}}%
\pgfpathlineto{\pgfqpoint{2.169072in}{6.645455in}}%
\pgfpathlineto{\pgfqpoint{2.173608in}{6.645455in}}%
\pgfpathlineto{\pgfqpoint{2.173608in}{6.680529in}}%
\pgfpathlineto{\pgfqpoint{2.178146in}{6.680529in}}%
\pgfpathlineto{\pgfqpoint{2.178146in}{6.649306in}}%
\pgfpathlineto{\pgfqpoint{2.182684in}{6.649306in}}%
\pgfpathlineto{\pgfqpoint{2.182684in}{6.657132in}}%
\pgfpathlineto{\pgfqpoint{2.187223in}{6.657132in}}%
\pgfpathlineto{\pgfqpoint{2.187223in}{6.647231in}}%
\pgfpathlineto{\pgfqpoint{2.191763in}{6.647231in}}%
\pgfpathlineto{\pgfqpoint{2.191763in}{6.653064in}}%
\pgfpathlineto{\pgfqpoint{2.196304in}{6.653064in}}%
\pgfpathlineto{\pgfqpoint{2.196304in}{6.644006in}}%
\pgfpathlineto{\pgfqpoint{2.200847in}{6.644006in}}%
\pgfpathlineto{\pgfqpoint{2.200847in}{6.635920in}}%
\pgfpathlineto{\pgfqpoint{2.205390in}{6.635920in}}%
\pgfpathlineto{\pgfqpoint{2.205390in}{6.619031in}}%
\pgfpathlineto{\pgfqpoint{2.209934in}{6.619031in}}%
\pgfpathlineto{\pgfqpoint{2.209934in}{6.624417in}}%
\pgfpathlineto{\pgfqpoint{2.214479in}{6.624417in}}%
\pgfpathlineto{\pgfqpoint{2.214479in}{6.619985in}}%
\pgfpathlineto{\pgfqpoint{2.219025in}{6.619985in}}%
\pgfpathlineto{\pgfqpoint{2.219025in}{6.630313in}}%
\pgfpathlineto{\pgfqpoint{2.223572in}{6.630313in}}%
\pgfpathlineto{\pgfqpoint{2.223572in}{6.634080in}}%
\pgfpathlineto{\pgfqpoint{2.228120in}{6.634080in}}%
\pgfpathlineto{\pgfqpoint{2.228120in}{6.627876in}}%
\pgfpathlineto{\pgfqpoint{2.232669in}{6.627876in}}%
\pgfpathlineto{\pgfqpoint{2.232669in}{6.623175in}}%
\pgfpathlineto{\pgfqpoint{2.237219in}{6.623175in}}%
\pgfpathlineto{\pgfqpoint{2.237219in}{6.627465in}}%
\pgfpathlineto{\pgfqpoint{2.241770in}{6.627465in}}%
\pgfpathlineto{\pgfqpoint{2.241770in}{6.611689in}}%
\pgfpathlineto{\pgfqpoint{2.246322in}{6.611689in}}%
\pgfpathlineto{\pgfqpoint{2.246322in}{6.621068in}}%
\pgfpathlineto{\pgfqpoint{2.250875in}{6.621068in}}%
\pgfpathlineto{\pgfqpoint{2.250875in}{6.629637in}}%
\pgfpathlineto{\pgfqpoint{2.255428in}{6.629637in}}%
\pgfpathlineto{\pgfqpoint{2.255428in}{6.617790in}}%
\pgfpathlineto{\pgfqpoint{2.264539in}{6.618881in}}%
\pgfpathlineto{\pgfqpoint{2.264539in}{6.613748in}}%
\pgfpathlineto{\pgfqpoint{2.269095in}{6.613748in}}%
\pgfpathlineto{\pgfqpoint{2.269095in}{6.624896in}}%
\pgfpathlineto{\pgfqpoint{2.278212in}{6.624514in}}%
\pgfpathlineto{\pgfqpoint{2.278212in}{6.610497in}}%
\pgfpathlineto{\pgfqpoint{2.282771in}{6.610497in}}%
\pgfpathlineto{\pgfqpoint{2.282771in}{6.621664in}}%
\pgfpathlineto{\pgfqpoint{2.287332in}{6.621664in}}%
\pgfpathlineto{\pgfqpoint{2.287332in}{6.616250in}}%
\pgfpathlineto{\pgfqpoint{2.291893in}{6.616250in}}%
\pgfpathlineto{\pgfqpoint{2.291893in}{6.604229in}}%
\pgfpathlineto{\pgfqpoint{2.301019in}{6.604034in}}%
\pgfpathlineto{\pgfqpoint{2.301019in}{6.593547in}}%
\pgfpathlineto{\pgfqpoint{2.305583in}{6.593547in}}%
\pgfpathlineto{\pgfqpoint{2.305583in}{6.586991in}}%
\pgfpathlineto{\pgfqpoint{2.310148in}{6.586991in}}%
\pgfpathlineto{\pgfqpoint{2.310148in}{6.608919in}}%
\pgfpathlineto{\pgfqpoint{2.314714in}{6.608919in}}%
\pgfpathlineto{\pgfqpoint{2.314714in}{6.599408in}}%
\pgfpathlineto{\pgfqpoint{2.319282in}{6.599408in}}%
\pgfpathlineto{\pgfqpoint{2.319282in}{6.589907in}}%
\pgfpathlineto{\pgfqpoint{2.323850in}{6.589907in}}%
\pgfpathlineto{\pgfqpoint{2.323850in}{6.595225in}}%
\pgfpathlineto{\pgfqpoint{2.328419in}{6.595225in}}%
\pgfpathlineto{\pgfqpoint{2.328419in}{6.577989in}}%
\pgfpathlineto{\pgfqpoint{2.332989in}{6.577989in}}%
\pgfpathlineto{\pgfqpoint{2.332989in}{6.596761in}}%
\pgfpathlineto{\pgfqpoint{2.337559in}{6.596761in}}%
\pgfpathlineto{\pgfqpoint{2.337559in}{6.592018in}}%
\pgfpathlineto{\pgfqpoint{2.342131in}{6.592018in}}%
\pgfpathlineto{\pgfqpoint{2.342131in}{6.601426in}}%
\pgfpathlineto{\pgfqpoint{2.346704in}{6.601426in}}%
\pgfpathlineto{\pgfqpoint{2.346704in}{6.595954in}}%
\pgfpathlineto{\pgfqpoint{2.351278in}{6.595954in}}%
\pgfpathlineto{\pgfqpoint{2.351278in}{6.612809in}}%
\pgfpathlineto{\pgfqpoint{2.355852in}{6.612809in}}%
\pgfpathlineto{\pgfqpoint{2.355852in}{6.579574in}}%
\pgfpathlineto{\pgfqpoint{2.360428in}{6.579574in}}%
\pgfpathlineto{\pgfqpoint{2.360428in}{6.600048in}}%
\pgfpathlineto{\pgfqpoint{2.365004in}{6.600048in}}%
\pgfpathlineto{\pgfqpoint{2.365004in}{6.593732in}}%
\pgfpathlineto{\pgfqpoint{2.369582in}{6.593732in}}%
\pgfpathlineto{\pgfqpoint{2.369582in}{6.576417in}}%
\pgfpathlineto{\pgfqpoint{2.374160in}{6.576417in}}%
\pgfpathlineto{\pgfqpoint{2.374160in}{6.586252in}}%
\pgfpathlineto{\pgfqpoint{2.378739in}{6.586252in}}%
\pgfpathlineto{\pgfqpoint{2.378739in}{6.611026in}}%
\pgfpathlineto{\pgfqpoint{2.383320in}{6.611026in}}%
\pgfpathlineto{\pgfqpoint{2.383320in}{6.597282in}}%
\pgfpathlineto{\pgfqpoint{2.387901in}{6.597282in}}%
\pgfpathlineto{\pgfqpoint{2.387901in}{6.592607in}}%
\pgfpathlineto{\pgfqpoint{2.397066in}{6.593264in}}%
\pgfpathlineto{\pgfqpoint{2.397066in}{6.601481in}}%
\pgfpathlineto{\pgfqpoint{2.401650in}{6.601481in}}%
\pgfpathlineto{\pgfqpoint{2.401650in}{6.608755in}}%
\pgfpathlineto{\pgfqpoint{2.406235in}{6.608755in}}%
\pgfpathlineto{\pgfqpoint{2.406235in}{6.597787in}}%
\pgfpathlineto{\pgfqpoint{2.415407in}{6.597217in}}%
\pgfpathlineto{\pgfqpoint{2.415407in}{6.590729in}}%
\pgfpathlineto{\pgfqpoint{2.419995in}{6.590729in}}%
\pgfpathlineto{\pgfqpoint{2.419995in}{6.585656in}}%
\pgfpathlineto{\pgfqpoint{2.424583in}{6.585656in}}%
\pgfpathlineto{\pgfqpoint{2.424583in}{6.577334in}}%
\pgfpathlineto{\pgfqpoint{2.429173in}{6.577334in}}%
\pgfpathlineto{\pgfqpoint{2.429173in}{6.588733in}}%
\pgfpathlineto{\pgfqpoint{2.433763in}{6.588733in}}%
\pgfpathlineto{\pgfqpoint{2.433763in}{6.573895in}}%
\pgfpathlineto{\pgfqpoint{2.438354in}{6.573895in}}%
\pgfpathlineto{\pgfqpoint{2.438354in}{6.580699in}}%
\pgfpathlineto{\pgfqpoint{2.442946in}{6.580699in}}%
\pgfpathlineto{\pgfqpoint{2.442946in}{6.587761in}}%
\pgfpathlineto{\pgfqpoint{2.447539in}{6.587761in}}%
\pgfpathlineto{\pgfqpoint{2.447539in}{6.600814in}}%
\pgfpathlineto{\pgfqpoint{2.452133in}{6.600814in}}%
\pgfpathlineto{\pgfqpoint{2.452133in}{6.577704in}}%
\pgfpathlineto{\pgfqpoint{2.456728in}{6.577704in}}%
\pgfpathlineto{\pgfqpoint{2.456728in}{6.589767in}}%
\pgfpathlineto{\pgfqpoint{2.461324in}{6.589767in}}%
\pgfpathlineto{\pgfqpoint{2.461324in}{6.588637in}}%
\pgfpathlineto{\pgfqpoint{2.465921in}{6.588637in}}%
\pgfpathlineto{\pgfqpoint{2.465921in}{6.585418in}}%
\pgfpathlineto{\pgfqpoint{2.470518in}{6.585418in}}%
\pgfpathlineto{\pgfqpoint{2.470518in}{6.601915in}}%
\pgfpathlineto{\pgfqpoint{2.475117in}{6.601915in}}%
\pgfpathlineto{\pgfqpoint{2.475117in}{6.576161in}}%
\pgfpathlineto{\pgfqpoint{2.479716in}{6.576161in}}%
\pgfpathlineto{\pgfqpoint{2.479716in}{6.586199in}}%
\pgfpathlineto{\pgfqpoint{2.488918in}{6.586878in}}%
\pgfpathlineto{\pgfqpoint{2.488918in}{6.594447in}}%
\pgfpathlineto{\pgfqpoint{2.493520in}{6.594447in}}%
\pgfpathlineto{\pgfqpoint{2.493520in}{6.575884in}}%
\pgfpathlineto{\pgfqpoint{2.498123in}{6.575884in}}%
\pgfpathlineto{\pgfqpoint{2.498123in}{6.601307in}}%
\pgfpathlineto{\pgfqpoint{2.502727in}{6.601307in}}%
\pgfpathlineto{\pgfqpoint{2.502727in}{6.596802in}}%
\pgfpathlineto{\pgfqpoint{2.507332in}{6.596802in}}%
\pgfpathlineto{\pgfqpoint{2.507332in}{6.584604in}}%
\pgfpathlineto{\pgfqpoint{2.511938in}{6.584604in}}%
\pgfpathlineto{\pgfqpoint{2.511938in}{6.592261in}}%
\pgfpathlineto{\pgfqpoint{2.516544in}{6.592261in}}%
\pgfpathlineto{\pgfqpoint{2.516544in}{6.589017in}}%
\pgfpathlineto{\pgfqpoint{2.521152in}{6.589017in}}%
\pgfpathlineto{\pgfqpoint{2.521152in}{6.582291in}}%
\pgfpathlineto{\pgfqpoint{2.525760in}{6.582291in}}%
\pgfpathlineto{\pgfqpoint{2.525760in}{6.595330in}}%
\pgfpathlineto{\pgfqpoint{2.530369in}{6.595330in}}%
\pgfpathlineto{\pgfqpoint{2.530369in}{6.589326in}}%
\pgfpathlineto{\pgfqpoint{2.534979in}{6.589326in}}%
\pgfpathlineto{\pgfqpoint{2.534979in}{6.584456in}}%
\pgfpathlineto{\pgfqpoint{2.539590in}{6.584456in}}%
\pgfpathlineto{\pgfqpoint{2.539590in}{6.589366in}}%
\pgfpathlineto{\pgfqpoint{2.544202in}{6.589366in}}%
\pgfpathlineto{\pgfqpoint{2.544202in}{6.577980in}}%
\pgfpathlineto{\pgfqpoint{2.548815in}{6.577980in}}%
\pgfpathlineto{\pgfqpoint{2.548815in}{6.598726in}}%
\pgfpathlineto{\pgfqpoint{2.558044in}{6.599768in}}%
\pgfpathlineto{\pgfqpoint{2.558044in}{6.575323in}}%
\pgfpathlineto{\pgfqpoint{2.562659in}{6.575323in}}%
\pgfpathlineto{\pgfqpoint{2.562659in}{6.578154in}}%
\pgfpathlineto{\pgfqpoint{2.567275in}{6.578154in}}%
\pgfpathlineto{\pgfqpoint{2.567275in}{6.596545in}}%
\pgfpathlineto{\pgfqpoint{2.571893in}{6.596545in}}%
\pgfpathlineto{\pgfqpoint{2.571893in}{6.583511in}}%
\pgfpathlineto{\pgfqpoint{2.576511in}{6.583511in}}%
\pgfpathlineto{\pgfqpoint{2.576511in}{6.591264in}}%
\pgfpathlineto{\pgfqpoint{2.581130in}{6.591264in}}%
\pgfpathlineto{\pgfqpoint{2.581130in}{6.595399in}}%
\pgfpathlineto{\pgfqpoint{2.585750in}{6.595399in}}%
\pgfpathlineto{\pgfqpoint{2.585750in}{6.592000in}}%
\pgfpathlineto{\pgfqpoint{2.590370in}{6.592000in}}%
\pgfpathlineto{\pgfqpoint{2.590370in}{6.588798in}}%
\pgfpathlineto{\pgfqpoint{2.594992in}{6.588798in}}%
\pgfpathlineto{\pgfqpoint{2.594992in}{6.586866in}}%
\pgfpathlineto{\pgfqpoint{2.599614in}{6.586866in}}%
\pgfpathlineto{\pgfqpoint{2.599614in}{6.598845in}}%
\pgfpathlineto{\pgfqpoint{2.604238in}{6.598845in}}%
\pgfpathlineto{\pgfqpoint{2.604238in}{6.583858in}}%
\pgfpathlineto{\pgfqpoint{2.608862in}{6.583858in}}%
\pgfpathlineto{\pgfqpoint{2.608862in}{6.601632in}}%
\pgfpathlineto{\pgfqpoint{2.613487in}{6.601632in}}%
\pgfpathlineto{\pgfqpoint{2.613487in}{6.585728in}}%
\pgfpathlineto{\pgfqpoint{2.618113in}{6.585728in}}%
\pgfpathlineto{\pgfqpoint{2.618113in}{6.595665in}}%
\pgfpathlineto{\pgfqpoint{2.622740in}{6.595665in}}%
\pgfpathlineto{\pgfqpoint{2.622740in}{6.619971in}}%
\pgfpathlineto{\pgfqpoint{2.627368in}{6.619971in}}%
\pgfpathlineto{\pgfqpoint{2.627368in}{6.599012in}}%
\pgfpathlineto{\pgfqpoint{2.631996in}{6.599012in}}%
\pgfpathlineto{\pgfqpoint{2.631996in}{6.582112in}}%
\pgfpathlineto{\pgfqpoint{2.636626in}{6.582112in}}%
\pgfpathlineto{\pgfqpoint{2.636626in}{6.605120in}}%
\pgfpathlineto{\pgfqpoint{2.641256in}{6.605120in}}%
\pgfpathlineto{\pgfqpoint{2.641256in}{6.575420in}}%
\pgfpathlineto{\pgfqpoint{2.645887in}{6.575420in}}%
\pgfpathlineto{\pgfqpoint{2.645887in}{6.590644in}}%
\pgfpathlineto{\pgfqpoint{2.650519in}{6.590644in}}%
\pgfpathlineto{\pgfqpoint{2.650519in}{6.579913in}}%
\pgfpathlineto{\pgfqpoint{2.655152in}{6.579913in}}%
\pgfpathlineto{\pgfqpoint{2.655152in}{6.581154in}}%
\pgfpathlineto{\pgfqpoint{2.664420in}{6.580051in}}%
\pgfpathlineto{\pgfqpoint{2.664420in}{6.597584in}}%
\pgfpathlineto{\pgfqpoint{2.669055in}{6.597584in}}%
\pgfpathlineto{\pgfqpoint{2.669055in}{6.578767in}}%
\pgfpathlineto{\pgfqpoint{2.673692in}{6.578767in}}%
\pgfpathlineto{\pgfqpoint{2.673692in}{6.570630in}}%
\pgfpathlineto{\pgfqpoint{2.678329in}{6.570630in}}%
\pgfpathlineto{\pgfqpoint{2.678329in}{6.605466in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{6.605466in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{6.595521in}}%
\pgfpathlineto{\pgfqpoint{2.687606in}{6.595521in}}%
\pgfpathlineto{\pgfqpoint{2.687606in}{6.600168in}}%
\pgfpathlineto{\pgfqpoint{2.692245in}{6.600168in}}%
\pgfpathlineto{\pgfqpoint{2.692245in}{6.582339in}}%
\pgfpathlineto{\pgfqpoint{2.696886in}{6.582339in}}%
\pgfpathlineto{\pgfqpoint{2.696886in}{6.591849in}}%
\pgfpathlineto{\pgfqpoint{2.701527in}{6.591849in}}%
\pgfpathlineto{\pgfqpoint{2.701527in}{6.590552in}}%
\pgfpathlineto{\pgfqpoint{2.706169in}{6.590552in}}%
\pgfpathlineto{\pgfqpoint{2.706169in}{6.580694in}}%
\pgfpathlineto{\pgfqpoint{2.710812in}{6.580694in}}%
\pgfpathlineto{\pgfqpoint{2.710812in}{6.583851in}}%
\pgfpathlineto{\pgfqpoint{2.715456in}{6.583851in}}%
\pgfpathlineto{\pgfqpoint{2.715456in}{6.586198in}}%
\pgfpathlineto{\pgfqpoint{2.720101in}{6.586198in}}%
\pgfpathlineto{\pgfqpoint{2.720101in}{6.591495in}}%
\pgfpathlineto{\pgfqpoint{2.724747in}{6.591495in}}%
\pgfpathlineto{\pgfqpoint{2.724747in}{6.578852in}}%
\pgfpathlineto{\pgfqpoint{2.729393in}{6.578852in}}%
\pgfpathlineto{\pgfqpoint{2.729393in}{6.574861in}}%
\pgfpathlineto{\pgfqpoint{2.734040in}{6.574861in}}%
\pgfpathlineto{\pgfqpoint{2.734040in}{6.597438in}}%
\pgfpathlineto{\pgfqpoint{2.738688in}{6.597438in}}%
\pgfpathlineto{\pgfqpoint{2.738688in}{6.588147in}}%
\pgfpathlineto{\pgfqpoint{2.743337in}{6.588147in}}%
\pgfpathlineto{\pgfqpoint{2.743337in}{6.572689in}}%
\pgfpathlineto{\pgfqpoint{2.752638in}{6.572893in}}%
\pgfpathlineto{\pgfqpoint{2.752638in}{6.588502in}}%
\pgfpathlineto{\pgfqpoint{2.757289in}{6.588502in}}%
\pgfpathlineto{\pgfqpoint{2.757289in}{6.583064in}}%
\pgfpathlineto{\pgfqpoint{2.761941in}{6.583064in}}%
\pgfpathlineto{\pgfqpoint{2.761941in}{6.595725in}}%
\pgfpathlineto{\pgfqpoint{2.766595in}{6.595725in}}%
\pgfpathlineto{\pgfqpoint{2.766595in}{6.566035in}}%
\pgfpathlineto{\pgfqpoint{2.771248in}{6.566035in}}%
\pgfpathlineto{\pgfqpoint{2.771248in}{6.580516in}}%
\pgfpathlineto{\pgfqpoint{2.775903in}{6.580516in}}%
\pgfpathlineto{\pgfqpoint{2.775903in}{6.578314in}}%
\pgfpathlineto{\pgfqpoint{2.785215in}{6.578580in}}%
\pgfpathlineto{\pgfqpoint{2.785215in}{6.594295in}}%
\pgfpathlineto{\pgfqpoint{2.789872in}{6.594295in}}%
\pgfpathlineto{\pgfqpoint{2.789872in}{6.575784in}}%
\pgfpathlineto{\pgfqpoint{2.794530in}{6.575784in}}%
\pgfpathlineto{\pgfqpoint{2.794530in}{6.579213in}}%
\pgfpathlineto{\pgfqpoint{2.803849in}{6.579701in}}%
\pgfpathlineto{\pgfqpoint{2.803849in}{6.566987in}}%
\pgfpathlineto{\pgfqpoint{2.808509in}{6.566987in}}%
\pgfpathlineto{\pgfqpoint{2.808509in}{6.584569in}}%
\pgfpathlineto{\pgfqpoint{2.813171in}{6.584569in}}%
\pgfpathlineto{\pgfqpoint{2.813171in}{6.572100in}}%
\pgfpathlineto{\pgfqpoint{2.817833in}{6.572100in}}%
\pgfpathlineto{\pgfqpoint{2.817833in}{6.593753in}}%
\pgfpathlineto{\pgfqpoint{2.822496in}{6.593753in}}%
\pgfpathlineto{\pgfqpoint{2.822496in}{6.573904in}}%
\pgfpathlineto{\pgfqpoint{2.827160in}{6.573904in}}%
\pgfpathlineto{\pgfqpoint{2.827160in}{6.571814in}}%
\pgfpathlineto{\pgfqpoint{2.831824in}{6.571814in}}%
\pgfpathlineto{\pgfqpoint{2.831824in}{6.566231in}}%
\pgfpathlineto{\pgfqpoint{2.836489in}{6.566231in}}%
\pgfpathlineto{\pgfqpoint{2.836489in}{6.569737in}}%
\pgfpathlineto{\pgfqpoint{2.841156in}{6.569737in}}%
\pgfpathlineto{\pgfqpoint{2.841156in}{6.566117in}}%
\pgfpathlineto{\pgfqpoint{2.845823in}{6.566117in}}%
\pgfpathlineto{\pgfqpoint{2.845823in}{6.595290in}}%
\pgfpathlineto{\pgfqpoint{2.850490in}{6.595290in}}%
\pgfpathlineto{\pgfqpoint{2.850490in}{6.565627in}}%
\pgfpathlineto{\pgfqpoint{2.855159in}{6.565627in}}%
\pgfpathlineto{\pgfqpoint{2.855159in}{6.576485in}}%
\pgfpathlineto{\pgfqpoint{2.864499in}{6.576932in}}%
\pgfpathlineto{\pgfqpoint{2.864499in}{6.581683in}}%
\pgfpathlineto{\pgfqpoint{2.869170in}{6.581683in}}%
\pgfpathlineto{\pgfqpoint{2.869170in}{6.587446in}}%
\pgfpathlineto{\pgfqpoint{2.873842in}{6.587446in}}%
\pgfpathlineto{\pgfqpoint{2.873842in}{6.571889in}}%
\pgfpathlineto{\pgfqpoint{2.878514in}{6.571889in}}%
\pgfpathlineto{\pgfqpoint{2.878514in}{6.578696in}}%
\pgfpathlineto{\pgfqpoint{2.883188in}{6.578696in}}%
\pgfpathlineto{\pgfqpoint{2.883188in}{6.580439in}}%
\pgfpathlineto{\pgfqpoint{2.887862in}{6.580439in}}%
\pgfpathlineto{\pgfqpoint{2.887862in}{6.574459in}}%
\pgfpathlineto{\pgfqpoint{2.892537in}{6.574459in}}%
\pgfpathlineto{\pgfqpoint{2.892537in}{6.600037in}}%
\pgfpathlineto{\pgfqpoint{2.897213in}{6.600037in}}%
\pgfpathlineto{\pgfqpoint{2.897213in}{6.570121in}}%
\pgfpathlineto{\pgfqpoint{2.901889in}{6.570121in}}%
\pgfpathlineto{\pgfqpoint{2.901889in}{6.565083in}}%
\pgfpathlineto{\pgfqpoint{2.906567in}{6.565083in}}%
\pgfpathlineto{\pgfqpoint{2.906567in}{6.574652in}}%
\pgfpathlineto{\pgfqpoint{2.911245in}{6.574652in}}%
\pgfpathlineto{\pgfqpoint{2.911245in}{6.593698in}}%
\pgfpathlineto{\pgfqpoint{2.915924in}{6.593698in}}%
\pgfpathlineto{\pgfqpoint{2.915924in}{6.575341in}}%
\pgfpathlineto{\pgfqpoint{2.920604in}{6.575341in}}%
\pgfpathlineto{\pgfqpoint{2.920604in}{6.579942in}}%
\pgfpathlineto{\pgfqpoint{2.925284in}{6.579942in}}%
\pgfpathlineto{\pgfqpoint{2.925284in}{6.586334in}}%
\pgfpathlineto{\pgfqpoint{2.929966in}{6.586334in}}%
\pgfpathlineto{\pgfqpoint{2.929966in}{6.568464in}}%
\pgfpathlineto{\pgfqpoint{2.934648in}{6.568464in}}%
\pgfpathlineto{\pgfqpoint{2.934648in}{6.577049in}}%
\pgfpathlineto{\pgfqpoint{2.944014in}{6.577820in}}%
\pgfpathlineto{\pgfqpoint{2.944014in}{6.587618in}}%
\pgfpathlineto{\pgfqpoint{2.948699in}{6.587618in}}%
\pgfpathlineto{\pgfqpoint{2.948699in}{6.571459in}}%
\pgfpathlineto{\pgfqpoint{2.958070in}{6.571482in}}%
\pgfpathlineto{\pgfqpoint{2.958070in}{6.585279in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{6.585279in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{6.579958in}}%
\pgfpathlineto{\pgfqpoint{2.967445in}{6.579958in}}%
\pgfpathlineto{\pgfqpoint{2.967445in}{6.583102in}}%
\pgfpathlineto{\pgfqpoint{2.972133in}{6.583102in}}%
\pgfpathlineto{\pgfqpoint{2.972133in}{6.578175in}}%
\pgfpathlineto{\pgfqpoint{2.976822in}{6.578175in}}%
\pgfpathlineto{\pgfqpoint{2.976822in}{6.591554in}}%
\pgfpathlineto{\pgfqpoint{2.981512in}{6.591554in}}%
\pgfpathlineto{\pgfqpoint{2.981512in}{6.572498in}}%
\pgfpathlineto{\pgfqpoint{2.990895in}{6.572915in}}%
\pgfpathlineto{\pgfqpoint{2.990895in}{6.592805in}}%
\pgfpathlineto{\pgfqpoint{2.995587in}{6.592805in}}%
\pgfpathlineto{\pgfqpoint{2.995587in}{6.586978in}}%
\pgfpathlineto{\pgfqpoint{3.000280in}{6.586978in}}%
\pgfpathlineto{\pgfqpoint{3.000280in}{6.599808in}}%
\pgfpathlineto{\pgfqpoint{3.004974in}{6.599808in}}%
\pgfpathlineto{\pgfqpoint{3.004974in}{6.594321in}}%
\pgfpathlineto{\pgfqpoint{3.009668in}{6.594321in}}%
\pgfpathlineto{\pgfqpoint{3.009668in}{6.600693in}}%
\pgfpathlineto{\pgfqpoint{3.014364in}{6.600693in}}%
\pgfpathlineto{\pgfqpoint{3.014364in}{6.584746in}}%
\pgfpathlineto{\pgfqpoint{3.019060in}{6.584746in}}%
\pgfpathlineto{\pgfqpoint{3.019060in}{6.604179in}}%
\pgfpathlineto{\pgfqpoint{3.023756in}{6.604179in}}%
\pgfpathlineto{\pgfqpoint{3.023756in}{6.593690in}}%
\pgfpathlineto{\pgfqpoint{3.028454in}{6.593690in}}%
\pgfpathlineto{\pgfqpoint{3.028454in}{6.605947in}}%
\pgfpathlineto{\pgfqpoint{3.033153in}{6.605947in}}%
\pgfpathlineto{\pgfqpoint{3.033153in}{6.580356in}}%
\pgfpathlineto{\pgfqpoint{3.037852in}{6.580356in}}%
\pgfpathlineto{\pgfqpoint{3.037852in}{6.572132in}}%
\pgfpathlineto{\pgfqpoint{3.042552in}{6.572132in}}%
\pgfpathlineto{\pgfqpoint{3.042552in}{6.586016in}}%
\pgfpathlineto{\pgfqpoint{3.047252in}{6.586016in}}%
\pgfpathlineto{\pgfqpoint{3.047252in}{6.580615in}}%
\pgfpathlineto{\pgfqpoint{3.051954in}{6.580615in}}%
\pgfpathlineto{\pgfqpoint{3.051954in}{6.579384in}}%
\pgfpathlineto{\pgfqpoint{3.056656in}{6.579384in}}%
\pgfpathlineto{\pgfqpoint{3.056656in}{6.566876in}}%
\pgfpathlineto{\pgfqpoint{3.061359in}{6.566876in}}%
\pgfpathlineto{\pgfqpoint{3.061359in}{6.579379in}}%
\pgfpathlineto{\pgfqpoint{3.066062in}{6.579379in}}%
\pgfpathlineto{\pgfqpoint{3.066062in}{6.576373in}}%
\pgfpathlineto{\pgfqpoint{3.070767in}{6.576373in}}%
\pgfpathlineto{\pgfqpoint{3.070767in}{6.565136in}}%
\pgfpathlineto{\pgfqpoint{3.075472in}{6.565136in}}%
\pgfpathlineto{\pgfqpoint{3.075472in}{6.572268in}}%
\pgfpathlineto{\pgfqpoint{3.080178in}{6.572268in}}%
\pgfpathlineto{\pgfqpoint{3.080178in}{6.585393in}}%
\pgfpathlineto{\pgfqpoint{3.084885in}{6.585393in}}%
\pgfpathlineto{\pgfqpoint{3.084885in}{6.576247in}}%
\pgfpathlineto{\pgfqpoint{3.089592in}{6.576247in}}%
\pgfpathlineto{\pgfqpoint{3.089592in}{6.578985in}}%
\pgfpathlineto{\pgfqpoint{3.094300in}{6.578985in}}%
\pgfpathlineto{\pgfqpoint{3.094300in}{6.569850in}}%
\pgfpathlineto{\pgfqpoint{3.099009in}{6.569850in}}%
\pgfpathlineto{\pgfqpoint{3.099009in}{6.579691in}}%
\pgfpathlineto{\pgfqpoint{3.103719in}{6.579691in}}%
\pgfpathlineto{\pgfqpoint{3.103719in}{6.592603in}}%
\pgfpathlineto{\pgfqpoint{3.108429in}{6.592603in}}%
\pgfpathlineto{\pgfqpoint{3.108429in}{6.583897in}}%
\pgfpathlineto{\pgfqpoint{3.122565in}{6.584766in}}%
\pgfpathlineto{\pgfqpoint{3.122565in}{6.589233in}}%
\pgfpathlineto{\pgfqpoint{3.127278in}{6.589233in}}%
\pgfpathlineto{\pgfqpoint{3.127278in}{6.583993in}}%
\pgfpathlineto{\pgfqpoint{3.131993in}{6.583993in}}%
\pgfpathlineto{\pgfqpoint{3.131993in}{6.574753in}}%
\pgfpathlineto{\pgfqpoint{3.136707in}{6.574753in}}%
\pgfpathlineto{\pgfqpoint{3.136707in}{6.579886in}}%
\pgfpathlineto{\pgfqpoint{3.141423in}{6.579886in}}%
\pgfpathlineto{\pgfqpoint{3.141423in}{6.561116in}}%
\pgfpathlineto{\pgfqpoint{3.146139in}{6.561116in}}%
\pgfpathlineto{\pgfqpoint{3.146139in}{6.588279in}}%
\pgfpathlineto{\pgfqpoint{3.150856in}{6.588279in}}%
\pgfpathlineto{\pgfqpoint{3.150856in}{6.583527in}}%
\pgfpathlineto{\pgfqpoint{3.155574in}{6.583527in}}%
\pgfpathlineto{\pgfqpoint{3.155574in}{6.568588in}}%
\pgfpathlineto{\pgfqpoint{3.160293in}{6.568588in}}%
\pgfpathlineto{\pgfqpoint{3.160293in}{6.571974in}}%
\pgfpathlineto{\pgfqpoint{3.165012in}{6.571974in}}%
\pgfpathlineto{\pgfqpoint{3.165012in}{6.575118in}}%
\pgfpathlineto{\pgfqpoint{3.169732in}{6.575118in}}%
\pgfpathlineto{\pgfqpoint{3.169732in}{6.582287in}}%
\pgfpathlineto{\pgfqpoint{3.174452in}{6.582287in}}%
\pgfpathlineto{\pgfqpoint{3.174452in}{6.562165in}}%
\pgfpathlineto{\pgfqpoint{3.179174in}{6.562165in}}%
\pgfpathlineto{\pgfqpoint{3.179174in}{6.587412in}}%
\pgfpathlineto{\pgfqpoint{3.183896in}{6.587412in}}%
\pgfpathlineto{\pgfqpoint{3.183896in}{6.581809in}}%
\pgfpathlineto{\pgfqpoint{3.188619in}{6.581809in}}%
\pgfpathlineto{\pgfqpoint{3.188619in}{6.597291in}}%
\pgfpathlineto{\pgfqpoint{3.193342in}{6.597291in}}%
\pgfpathlineto{\pgfqpoint{3.193342in}{6.588358in}}%
\pgfpathlineto{\pgfqpoint{3.198067in}{6.588358in}}%
\pgfpathlineto{\pgfqpoint{3.198067in}{6.578908in}}%
\pgfpathlineto{\pgfqpoint{3.207518in}{6.577827in}}%
\pgfpathlineto{\pgfqpoint{3.207518in}{6.573974in}}%
\pgfpathlineto{\pgfqpoint{3.212244in}{6.573974in}}%
\pgfpathlineto{\pgfqpoint{3.212244in}{6.579084in}}%
\pgfpathlineto{\pgfqpoint{3.216971in}{6.579084in}}%
\pgfpathlineto{\pgfqpoint{3.216971in}{6.574682in}}%
\pgfpathlineto{\pgfqpoint{3.221699in}{6.574682in}}%
\pgfpathlineto{\pgfqpoint{3.221699in}{6.572844in}}%
\pgfpathlineto{\pgfqpoint{3.226428in}{6.572844in}}%
\pgfpathlineto{\pgfqpoint{3.226428in}{6.593651in}}%
\pgfpathlineto{\pgfqpoint{3.231157in}{6.593651in}}%
\pgfpathlineto{\pgfqpoint{3.231157in}{6.582533in}}%
\pgfpathlineto{\pgfqpoint{3.240618in}{6.582476in}}%
\pgfpathlineto{\pgfqpoint{3.240618in}{6.571809in}}%
\pgfpathlineto{\pgfqpoint{3.245349in}{6.571809in}}%
\pgfpathlineto{\pgfqpoint{3.245349in}{6.578184in}}%
\pgfpathlineto{\pgfqpoint{3.250081in}{6.578184in}}%
\pgfpathlineto{\pgfqpoint{3.250081in}{6.564022in}}%
\pgfpathlineto{\pgfqpoint{3.254814in}{6.564022in}}%
\pgfpathlineto{\pgfqpoint{3.254814in}{6.589016in}}%
\pgfpathlineto{\pgfqpoint{3.259548in}{6.589016in}}%
\pgfpathlineto{\pgfqpoint{3.259548in}{6.580940in}}%
\pgfpathlineto{\pgfqpoint{3.269017in}{6.580980in}}%
\pgfpathlineto{\pgfqpoint{3.269017in}{6.587934in}}%
\pgfpathlineto{\pgfqpoint{3.273753in}{6.587934in}}%
\pgfpathlineto{\pgfqpoint{3.273753in}{6.567031in}}%
\pgfpathlineto{\pgfqpoint{3.278489in}{6.567031in}}%
\pgfpathlineto{\pgfqpoint{3.278489in}{6.555596in}}%
\pgfpathlineto{\pgfqpoint{3.283226in}{6.555596in}}%
\pgfpathlineto{\pgfqpoint{3.283226in}{6.574155in}}%
\pgfpathlineto{\pgfqpoint{3.287964in}{6.574155in}}%
\pgfpathlineto{\pgfqpoint{3.287964in}{6.584148in}}%
\pgfpathlineto{\pgfqpoint{3.292702in}{6.584148in}}%
\pgfpathlineto{\pgfqpoint{3.292702in}{6.571698in}}%
\pgfpathlineto{\pgfqpoint{3.302181in}{6.572801in}}%
\pgfpathlineto{\pgfqpoint{3.302181in}{6.574988in}}%
\pgfpathlineto{\pgfqpoint{3.306922in}{6.574988in}}%
\pgfpathlineto{\pgfqpoint{3.306922in}{6.565898in}}%
\pgfpathlineto{\pgfqpoint{3.311663in}{6.565898in}}%
\pgfpathlineto{\pgfqpoint{3.311663in}{6.578285in}}%
\pgfpathlineto{\pgfqpoint{3.316405in}{6.578285in}}%
\pgfpathlineto{\pgfqpoint{3.316405in}{6.566184in}}%
\pgfpathlineto{\pgfqpoint{3.321147in}{6.566184in}}%
\pgfpathlineto{\pgfqpoint{3.321147in}{6.573614in}}%
\pgfpathlineto{\pgfqpoint{3.325891in}{6.573614in}}%
\pgfpathlineto{\pgfqpoint{3.325891in}{6.578142in}}%
\pgfpathlineto{\pgfqpoint{3.330635in}{6.578142in}}%
\pgfpathlineto{\pgfqpoint{3.330635in}{6.588670in}}%
\pgfpathlineto{\pgfqpoint{3.335379in}{6.588670in}}%
\pgfpathlineto{\pgfqpoint{3.335379in}{6.572441in}}%
\pgfpathlineto{\pgfqpoint{3.340125in}{6.572441in}}%
\pgfpathlineto{\pgfqpoint{3.340125in}{6.573673in}}%
\pgfpathlineto{\pgfqpoint{3.344871in}{6.573673in}}%
\pgfpathlineto{\pgfqpoint{3.344871in}{6.559177in}}%
\pgfpathlineto{\pgfqpoint{3.349617in}{6.559177in}}%
\pgfpathlineto{\pgfqpoint{3.349617in}{6.563708in}}%
\pgfpathlineto{\pgfqpoint{3.354365in}{6.563708in}}%
\pgfpathlineto{\pgfqpoint{3.354365in}{6.577859in}}%
\pgfpathlineto{\pgfqpoint{3.359113in}{6.577859in}}%
\pgfpathlineto{\pgfqpoint{3.359113in}{6.579356in}}%
\pgfpathlineto{\pgfqpoint{3.363862in}{6.579356in}}%
\pgfpathlineto{\pgfqpoint{3.363862in}{6.574011in}}%
\pgfpathlineto{\pgfqpoint{3.368611in}{6.574011in}}%
\pgfpathlineto{\pgfqpoint{3.368611in}{6.581257in}}%
\pgfpathlineto{\pgfqpoint{3.373361in}{6.581257in}}%
\pgfpathlineto{\pgfqpoint{3.373361in}{6.572194in}}%
\pgfpathlineto{\pgfqpoint{3.378112in}{6.572194in}}%
\pgfpathlineto{\pgfqpoint{3.378112in}{6.567294in}}%
\pgfpathlineto{\pgfqpoint{3.382863in}{6.567294in}}%
\pgfpathlineto{\pgfqpoint{3.382863in}{6.578827in}}%
\pgfpathlineto{\pgfqpoint{3.387616in}{6.578827in}}%
\pgfpathlineto{\pgfqpoint{3.387616in}{6.571914in}}%
\pgfpathlineto{\pgfqpoint{3.392368in}{6.571914in}}%
\pgfpathlineto{\pgfqpoint{3.392368in}{6.565908in}}%
\pgfpathlineto{\pgfqpoint{3.397122in}{6.565908in}}%
\pgfpathlineto{\pgfqpoint{3.397122in}{6.573382in}}%
\pgfpathlineto{\pgfqpoint{3.401876in}{6.573382in}}%
\pgfpathlineto{\pgfqpoint{3.401876in}{6.562489in}}%
\pgfpathlineto{\pgfqpoint{3.406631in}{6.562489in}}%
\pgfpathlineto{\pgfqpoint{3.406631in}{6.577148in}}%
\pgfpathlineto{\pgfqpoint{3.411386in}{6.577148in}}%
\pgfpathlineto{\pgfqpoint{3.411386in}{6.571227in}}%
\pgfpathlineto{\pgfqpoint{3.416142in}{6.571227in}}%
\pgfpathlineto{\pgfqpoint{3.416142in}{6.573210in}}%
\pgfpathlineto{\pgfqpoint{3.420899in}{6.573210in}}%
\pgfpathlineto{\pgfqpoint{3.420899in}{6.580456in}}%
\pgfpathlineto{\pgfqpoint{3.425657in}{6.580456in}}%
\pgfpathlineto{\pgfqpoint{3.425657in}{6.557987in}}%
\pgfpathlineto{\pgfqpoint{3.430415in}{6.557987in}}%
\pgfpathlineto{\pgfqpoint{3.430415in}{6.568810in}}%
\pgfpathlineto{\pgfqpoint{3.435174in}{6.568810in}}%
\pgfpathlineto{\pgfqpoint{3.435174in}{6.577796in}}%
\pgfpathlineto{\pgfqpoint{3.439933in}{6.577796in}}%
\pgfpathlineto{\pgfqpoint{3.439933in}{6.556358in}}%
\pgfpathlineto{\pgfqpoint{3.444693in}{6.556358in}}%
\pgfpathlineto{\pgfqpoint{3.444693in}{6.572544in}}%
\pgfpathlineto{\pgfqpoint{3.449454in}{6.572544in}}%
\pgfpathlineto{\pgfqpoint{3.449454in}{6.560518in}}%
\pgfpathlineto{\pgfqpoint{3.454215in}{6.560518in}}%
\pgfpathlineto{\pgfqpoint{3.454215in}{6.562082in}}%
\pgfpathlineto{\pgfqpoint{3.458977in}{6.562082in}}%
\pgfpathlineto{\pgfqpoint{3.458977in}{6.557870in}}%
\pgfpathlineto{\pgfqpoint{3.463740in}{6.557870in}}%
\pgfpathlineto{\pgfqpoint{3.463740in}{6.579907in}}%
\pgfpathlineto{\pgfqpoint{3.468503in}{6.579907in}}%
\pgfpathlineto{\pgfqpoint{3.468503in}{6.556975in}}%
\pgfpathlineto{\pgfqpoint{3.473267in}{6.556975in}}%
\pgfpathlineto{\pgfqpoint{3.473267in}{6.563706in}}%
\pgfpathlineto{\pgfqpoint{3.478032in}{6.563706in}}%
\pgfpathlineto{\pgfqpoint{3.478032in}{6.567472in}}%
\pgfpathlineto{\pgfqpoint{3.487563in}{6.567872in}}%
\pgfpathlineto{\pgfqpoint{3.487563in}{6.574731in}}%
\pgfpathlineto{\pgfqpoint{3.492330in}{6.574731in}}%
\pgfpathlineto{\pgfqpoint{3.492330in}{6.572073in}}%
\pgfpathlineto{\pgfqpoint{3.497097in}{6.572073in}}%
\pgfpathlineto{\pgfqpoint{3.497097in}{6.570100in}}%
\pgfpathlineto{\pgfqpoint{3.501865in}{6.570100in}}%
\pgfpathlineto{\pgfqpoint{3.501865in}{6.561492in}}%
\pgfpathlineto{\pgfqpoint{3.506634in}{6.561492in}}%
\pgfpathlineto{\pgfqpoint{3.506634in}{6.560324in}}%
\pgfpathlineto{\pgfqpoint{3.511403in}{6.560324in}}%
\pgfpathlineto{\pgfqpoint{3.511403in}{6.583056in}}%
\pgfpathlineto{\pgfqpoint{3.516173in}{6.583056in}}%
\pgfpathlineto{\pgfqpoint{3.516173in}{6.565082in}}%
\pgfpathlineto{\pgfqpoint{3.520943in}{6.565082in}}%
\pgfpathlineto{\pgfqpoint{3.520943in}{6.563961in}}%
\pgfpathlineto{\pgfqpoint{3.525714in}{6.563961in}}%
\pgfpathlineto{\pgfqpoint{3.525714in}{6.553897in}}%
\pgfpathlineto{\pgfqpoint{3.530486in}{6.553897in}}%
\pgfpathlineto{\pgfqpoint{3.530486in}{6.563238in}}%
\pgfpathlineto{\pgfqpoint{3.535259in}{6.563238in}}%
\pgfpathlineto{\pgfqpoint{3.535259in}{6.570389in}}%
\pgfpathlineto{\pgfqpoint{3.540032in}{6.570389in}}%
\pgfpathlineto{\pgfqpoint{3.540032in}{6.560772in}}%
\pgfpathlineto{\pgfqpoint{3.544805in}{6.560772in}}%
\pgfpathlineto{\pgfqpoint{3.544805in}{6.581890in}}%
\pgfpathlineto{\pgfqpoint{3.549579in}{6.581890in}}%
\pgfpathlineto{\pgfqpoint{3.549579in}{6.583863in}}%
\pgfpathlineto{\pgfqpoint{3.554354in}{6.583863in}}%
\pgfpathlineto{\pgfqpoint{3.554354in}{6.570246in}}%
\pgfpathlineto{\pgfqpoint{3.559130in}{6.570246in}}%
\pgfpathlineto{\pgfqpoint{3.559130in}{6.560699in}}%
\pgfpathlineto{\pgfqpoint{3.563906in}{6.560699in}}%
\pgfpathlineto{\pgfqpoint{3.563906in}{6.557864in}}%
\pgfpathlineto{\pgfqpoint{3.568683in}{6.557864in}}%
\pgfpathlineto{\pgfqpoint{3.568683in}{6.560759in}}%
\pgfpathlineto{\pgfqpoint{3.573460in}{6.560759in}}%
\pgfpathlineto{\pgfqpoint{3.573460in}{6.574004in}}%
\pgfpathlineto{\pgfqpoint{3.578238in}{6.574004in}}%
\pgfpathlineto{\pgfqpoint{3.578238in}{6.557584in}}%
\pgfpathlineto{\pgfqpoint{3.583017in}{6.557584in}}%
\pgfpathlineto{\pgfqpoint{3.583017in}{6.559198in}}%
\pgfpathlineto{\pgfqpoint{3.587796in}{6.559198in}}%
\pgfpathlineto{\pgfqpoint{3.587796in}{6.565646in}}%
\pgfpathlineto{\pgfqpoint{3.592576in}{6.565646in}}%
\pgfpathlineto{\pgfqpoint{3.592576in}{6.560055in}}%
\pgfpathlineto{\pgfqpoint{3.597357in}{6.560055in}}%
\pgfpathlineto{\pgfqpoint{3.597357in}{6.568322in}}%
\pgfpathlineto{\pgfqpoint{3.602138in}{6.568322in}}%
\pgfpathlineto{\pgfqpoint{3.602138in}{6.558569in}}%
\pgfpathlineto{\pgfqpoint{3.606920in}{6.558569in}}%
\pgfpathlineto{\pgfqpoint{3.606920in}{6.534237in}}%
\pgfpathlineto{\pgfqpoint{3.611702in}{6.534237in}}%
\pgfpathlineto{\pgfqpoint{3.611702in}{6.564315in}}%
\pgfpathlineto{\pgfqpoint{3.616485in}{6.564315in}}%
\pgfpathlineto{\pgfqpoint{3.616485in}{6.560935in}}%
\pgfpathlineto{\pgfqpoint{3.621269in}{6.560935in}}%
\pgfpathlineto{\pgfqpoint{3.621269in}{6.557760in}}%
\pgfpathlineto{\pgfqpoint{3.626053in}{6.557760in}}%
\pgfpathlineto{\pgfqpoint{3.626053in}{6.555661in}}%
\pgfpathlineto{\pgfqpoint{3.630838in}{6.555661in}}%
\pgfpathlineto{\pgfqpoint{3.630838in}{6.553178in}}%
\pgfpathlineto{\pgfqpoint{3.635623in}{6.553178in}}%
\pgfpathlineto{\pgfqpoint{3.635623in}{6.559220in}}%
\pgfpathlineto{\pgfqpoint{3.640409in}{6.559220in}}%
\pgfpathlineto{\pgfqpoint{3.640409in}{6.562076in}}%
\pgfpathlineto{\pgfqpoint{3.645196in}{6.562076in}}%
\pgfpathlineto{\pgfqpoint{3.645196in}{6.573020in}}%
\pgfpathlineto{\pgfqpoint{3.649983in}{6.573020in}}%
\pgfpathlineto{\pgfqpoint{3.649983in}{6.561212in}}%
\pgfpathlineto{\pgfqpoint{3.654771in}{6.561212in}}%
\pgfpathlineto{\pgfqpoint{3.654771in}{6.568276in}}%
\pgfpathlineto{\pgfqpoint{3.659560in}{6.568276in}}%
\pgfpathlineto{\pgfqpoint{3.659560in}{6.565919in}}%
\pgfpathlineto{\pgfqpoint{3.664349in}{6.565919in}}%
\pgfpathlineto{\pgfqpoint{3.664349in}{6.555563in}}%
\pgfpathlineto{\pgfqpoint{3.669139in}{6.555563in}}%
\pgfpathlineto{\pgfqpoint{3.669139in}{6.560840in}}%
\pgfpathlineto{\pgfqpoint{3.673929in}{6.560840in}}%
\pgfpathlineto{\pgfqpoint{3.673929in}{6.563550in}}%
\pgfpathlineto{\pgfqpoint{3.683511in}{6.563650in}}%
\pgfpathlineto{\pgfqpoint{3.683511in}{6.552939in}}%
\pgfpathlineto{\pgfqpoint{3.688303in}{6.552939in}}%
\pgfpathlineto{\pgfqpoint{3.688303in}{6.562973in}}%
\pgfpathlineto{\pgfqpoint{3.693096in}{6.562973in}}%
\pgfpathlineto{\pgfqpoint{3.693096in}{6.551747in}}%
\pgfpathlineto{\pgfqpoint{3.697889in}{6.551747in}}%
\pgfpathlineto{\pgfqpoint{3.697889in}{6.561787in}}%
\pgfpathlineto{\pgfqpoint{3.707478in}{6.561435in}}%
\pgfpathlineto{\pgfqpoint{3.707478in}{6.568106in}}%
\pgfpathlineto{\pgfqpoint{3.712273in}{6.568106in}}%
\pgfpathlineto{\pgfqpoint{3.712273in}{6.582080in}}%
\pgfpathlineto{\pgfqpoint{3.717069in}{6.582080in}}%
\pgfpathlineto{\pgfqpoint{3.717069in}{6.570510in}}%
\pgfpathlineto{\pgfqpoint{3.721865in}{6.570510in}}%
\pgfpathlineto{\pgfqpoint{3.721865in}{6.564098in}}%
\pgfpathlineto{\pgfqpoint{3.726662in}{6.564098in}}%
\pgfpathlineto{\pgfqpoint{3.726662in}{6.574618in}}%
\pgfpathlineto{\pgfqpoint{3.731459in}{6.574618in}}%
\pgfpathlineto{\pgfqpoint{3.731459in}{6.565211in}}%
\pgfpathlineto{\pgfqpoint{3.736257in}{6.565211in}}%
\pgfpathlineto{\pgfqpoint{3.736257in}{6.585874in}}%
\pgfpathlineto{\pgfqpoint{3.741056in}{6.585874in}}%
\pgfpathlineto{\pgfqpoint{3.741056in}{6.584200in}}%
\pgfpathlineto{\pgfqpoint{3.745855in}{6.584200in}}%
\pgfpathlineto{\pgfqpoint{3.745855in}{6.564417in}}%
\pgfpathlineto{\pgfqpoint{3.750655in}{6.564417in}}%
\pgfpathlineto{\pgfqpoint{3.750655in}{6.568179in}}%
\pgfpathlineto{\pgfqpoint{3.755455in}{6.568179in}}%
\pgfpathlineto{\pgfqpoint{3.755455in}{6.566989in}}%
\pgfpathlineto{\pgfqpoint{3.760256in}{6.566989in}}%
\pgfpathlineto{\pgfqpoint{3.760256in}{6.560036in}}%
\pgfpathlineto{\pgfqpoint{3.769859in}{6.560577in}}%
\pgfpathlineto{\pgfqpoint{3.769859in}{6.568593in}}%
\pgfpathlineto{\pgfqpoint{3.774662in}{6.568593in}}%
\pgfpathlineto{\pgfqpoint{3.774662in}{6.556829in}}%
\pgfpathlineto{\pgfqpoint{3.779465in}{6.556829in}}%
\pgfpathlineto{\pgfqpoint{3.779465in}{6.565187in}}%
\pgfpathlineto{\pgfqpoint{3.784269in}{6.565187in}}%
\pgfpathlineto{\pgfqpoint{3.784269in}{6.553772in}}%
\pgfpathlineto{\pgfqpoint{3.789074in}{6.553772in}}%
\pgfpathlineto{\pgfqpoint{3.789074in}{6.563334in}}%
\pgfpathlineto{\pgfqpoint{3.793879in}{6.563334in}}%
\pgfpathlineto{\pgfqpoint{3.793879in}{6.574577in}}%
\pgfpathlineto{\pgfqpoint{3.798684in}{6.574577in}}%
\pgfpathlineto{\pgfqpoint{3.798684in}{6.558476in}}%
\pgfpathlineto{\pgfqpoint{3.803490in}{6.558476in}}%
\pgfpathlineto{\pgfqpoint{3.803490in}{6.560682in}}%
\pgfpathlineto{\pgfqpoint{3.808297in}{6.560682in}}%
\pgfpathlineto{\pgfqpoint{3.808297in}{6.566819in}}%
\pgfpathlineto{\pgfqpoint{3.813104in}{6.566819in}}%
\pgfpathlineto{\pgfqpoint{3.813104in}{6.553891in}}%
\pgfpathlineto{\pgfqpoint{3.817912in}{6.553891in}}%
\pgfpathlineto{\pgfqpoint{3.817912in}{6.558927in}}%
\pgfpathlineto{\pgfqpoint{3.822720in}{6.558927in}}%
\pgfpathlineto{\pgfqpoint{3.822720in}{6.560675in}}%
\pgfpathlineto{\pgfqpoint{3.827529in}{6.560675in}}%
\pgfpathlineto{\pgfqpoint{3.827529in}{6.549435in}}%
\pgfpathlineto{\pgfqpoint{3.832339in}{6.549435in}}%
\pgfpathlineto{\pgfqpoint{3.832339in}{6.572524in}}%
\pgfpathlineto{\pgfqpoint{3.837149in}{6.572524in}}%
\pgfpathlineto{\pgfqpoint{3.837149in}{6.553798in}}%
\pgfpathlineto{\pgfqpoint{3.841959in}{6.553798in}}%
\pgfpathlineto{\pgfqpoint{3.841959in}{6.557681in}}%
\pgfpathlineto{\pgfqpoint{3.851582in}{6.556707in}}%
\pgfpathlineto{\pgfqpoint{3.851582in}{6.552048in}}%
\pgfpathlineto{\pgfqpoint{3.856394in}{6.552048in}}%
\pgfpathlineto{\pgfqpoint{3.856394in}{6.561880in}}%
\pgfpathlineto{\pgfqpoint{3.861207in}{6.561880in}}%
\pgfpathlineto{\pgfqpoint{3.861207in}{6.559130in}}%
\pgfpathlineto{\pgfqpoint{3.866021in}{6.559130in}}%
\pgfpathlineto{\pgfqpoint{3.866021in}{6.551785in}}%
\pgfpathlineto{\pgfqpoint{3.870835in}{6.551785in}}%
\pgfpathlineto{\pgfqpoint{3.870835in}{6.550672in}}%
\pgfpathlineto{\pgfqpoint{3.875649in}{6.550672in}}%
\pgfpathlineto{\pgfqpoint{3.875649in}{6.562982in}}%
\pgfpathlineto{\pgfqpoint{3.880464in}{6.562982in}}%
\pgfpathlineto{\pgfqpoint{3.880464in}{6.553960in}}%
\pgfpathlineto{\pgfqpoint{3.885280in}{6.553960in}}%
\pgfpathlineto{\pgfqpoint{3.885280in}{6.561682in}}%
\pgfpathlineto{\pgfqpoint{3.890096in}{6.561682in}}%
\pgfpathlineto{\pgfqpoint{3.890096in}{6.563189in}}%
\pgfpathlineto{\pgfqpoint{3.894912in}{6.563189in}}%
\pgfpathlineto{\pgfqpoint{3.894912in}{6.550386in}}%
\pgfpathlineto{\pgfqpoint{3.899730in}{6.550386in}}%
\pgfpathlineto{\pgfqpoint{3.899730in}{6.558096in}}%
\pgfpathlineto{\pgfqpoint{3.904547in}{6.558096in}}%
\pgfpathlineto{\pgfqpoint{3.904547in}{6.551000in}}%
\pgfpathlineto{\pgfqpoint{3.909366in}{6.551000in}}%
\pgfpathlineto{\pgfqpoint{3.909366in}{6.562041in}}%
\pgfpathlineto{\pgfqpoint{3.914185in}{6.562041in}}%
\pgfpathlineto{\pgfqpoint{3.914185in}{6.548713in}}%
\pgfpathlineto{\pgfqpoint{3.919004in}{6.548713in}}%
\pgfpathlineto{\pgfqpoint{3.919004in}{6.562430in}}%
\pgfpathlineto{\pgfqpoint{3.928644in}{6.562419in}}%
\pgfpathlineto{\pgfqpoint{3.928644in}{6.557839in}}%
\pgfpathlineto{\pgfqpoint{3.933465in}{6.557839in}}%
\pgfpathlineto{\pgfqpoint{3.933465in}{6.554415in}}%
\pgfpathlineto{\pgfqpoint{3.938287in}{6.554415in}}%
\pgfpathlineto{\pgfqpoint{3.938287in}{6.566816in}}%
\pgfpathlineto{\pgfqpoint{3.943109in}{6.566816in}}%
\pgfpathlineto{\pgfqpoint{3.943109in}{6.545575in}}%
\pgfpathlineto{\pgfqpoint{3.947932in}{6.545575in}}%
\pgfpathlineto{\pgfqpoint{3.947932in}{6.557260in}}%
\pgfpathlineto{\pgfqpoint{3.952755in}{6.557260in}}%
\pgfpathlineto{\pgfqpoint{3.952755in}{6.558851in}}%
\pgfpathlineto{\pgfqpoint{3.957578in}{6.558851in}}%
\pgfpathlineto{\pgfqpoint{3.957578in}{6.564720in}}%
\pgfpathlineto{\pgfqpoint{3.962403in}{6.564720in}}%
\pgfpathlineto{\pgfqpoint{3.962403in}{6.543735in}}%
\pgfpathlineto{\pgfqpoint{3.967227in}{6.543735in}}%
\pgfpathlineto{\pgfqpoint{3.967227in}{6.551333in}}%
\pgfpathlineto{\pgfqpoint{3.972053in}{6.551333in}}%
\pgfpathlineto{\pgfqpoint{3.972053in}{6.549069in}}%
\pgfpathlineto{\pgfqpoint{3.976878in}{6.549069in}}%
\pgfpathlineto{\pgfqpoint{3.976878in}{6.554214in}}%
\pgfpathlineto{\pgfqpoint{3.981705in}{6.554214in}}%
\pgfpathlineto{\pgfqpoint{3.981705in}{6.563432in}}%
\pgfpathlineto{\pgfqpoint{3.986532in}{6.563432in}}%
\pgfpathlineto{\pgfqpoint{3.986532in}{6.552568in}}%
\pgfpathlineto{\pgfqpoint{3.996187in}{6.551744in}}%
\pgfpathlineto{\pgfqpoint{3.996187in}{6.545959in}}%
\pgfpathlineto{\pgfqpoint{4.001015in}{6.545959in}}%
\pgfpathlineto{\pgfqpoint{4.001015in}{6.544711in}}%
\pgfpathlineto{\pgfqpoint{4.005844in}{6.544711in}}%
\pgfpathlineto{\pgfqpoint{4.005844in}{6.553553in}}%
\pgfpathlineto{\pgfqpoint{4.010674in}{6.553553in}}%
\pgfpathlineto{\pgfqpoint{4.010674in}{6.540669in}}%
\pgfpathlineto{\pgfqpoint{4.015504in}{6.540669in}}%
\pgfpathlineto{\pgfqpoint{4.015504in}{6.557216in}}%
\pgfpathlineto{\pgfqpoint{4.029997in}{6.557710in}}%
\pgfpathlineto{\pgfqpoint{4.029997in}{6.552820in}}%
\pgfpathlineto{\pgfqpoint{4.034829in}{6.552820in}}%
\pgfpathlineto{\pgfqpoint{4.034829in}{6.541185in}}%
\pgfpathlineto{\pgfqpoint{4.039661in}{6.541185in}}%
\pgfpathlineto{\pgfqpoint{4.039661in}{6.550545in}}%
\pgfpathlineto{\pgfqpoint{4.049328in}{6.549876in}}%
\pgfpathlineto{\pgfqpoint{4.049328in}{6.546477in}}%
\pgfpathlineto{\pgfqpoint{4.058996in}{6.547387in}}%
\pgfpathlineto{\pgfqpoint{4.058996in}{6.552560in}}%
\pgfpathlineto{\pgfqpoint{4.063831in}{6.552560in}}%
\pgfpathlineto{\pgfqpoint{4.063831in}{6.548738in}}%
\pgfpathlineto{\pgfqpoint{4.073503in}{6.549565in}}%
\pgfpathlineto{\pgfqpoint{4.073503in}{6.552856in}}%
\pgfpathlineto{\pgfqpoint{4.078340in}{6.552856in}}%
\pgfpathlineto{\pgfqpoint{4.078340in}{6.562998in}}%
\pgfpathlineto{\pgfqpoint{4.083177in}{6.562998in}}%
\pgfpathlineto{\pgfqpoint{4.083177in}{6.549811in}}%
\pgfpathlineto{\pgfqpoint{4.088014in}{6.549811in}}%
\pgfpathlineto{\pgfqpoint{4.088014in}{6.548692in}}%
\pgfpathlineto{\pgfqpoint{4.092852in}{6.548692in}}%
\pgfpathlineto{\pgfqpoint{4.092852in}{6.550956in}}%
\pgfpathlineto{\pgfqpoint{4.097691in}{6.550956in}}%
\pgfpathlineto{\pgfqpoint{4.097691in}{6.548768in}}%
\pgfpathlineto{\pgfqpoint{4.102530in}{6.548768in}}%
\pgfpathlineto{\pgfqpoint{4.102530in}{6.570054in}}%
\pgfpathlineto{\pgfqpoint{4.107370in}{6.570054in}}%
\pgfpathlineto{\pgfqpoint{4.107370in}{6.549923in}}%
\pgfpathlineto{\pgfqpoint{4.112210in}{6.549923in}}%
\pgfpathlineto{\pgfqpoint{4.112210in}{6.557052in}}%
\pgfpathlineto{\pgfqpoint{4.117050in}{6.557052in}}%
\pgfpathlineto{\pgfqpoint{4.117050in}{6.554211in}}%
\pgfpathlineto{\pgfqpoint{4.121891in}{6.554211in}}%
\pgfpathlineto{\pgfqpoint{4.121891in}{6.551564in}}%
\pgfpathlineto{\pgfqpoint{4.126733in}{6.551564in}}%
\pgfpathlineto{\pgfqpoint{4.126733in}{6.553631in}}%
\pgfpathlineto{\pgfqpoint{4.131575in}{6.553631in}}%
\pgfpathlineto{\pgfqpoint{4.131575in}{6.558345in}}%
\pgfpathlineto{\pgfqpoint{4.136417in}{6.558345in}}%
\pgfpathlineto{\pgfqpoint{4.136417in}{6.544378in}}%
\pgfpathlineto{\pgfqpoint{4.141260in}{6.544378in}}%
\pgfpathlineto{\pgfqpoint{4.141260in}{6.547289in}}%
\pgfpathlineto{\pgfqpoint{4.146104in}{6.547289in}}%
\pgfpathlineto{\pgfqpoint{4.146104in}{6.554084in}}%
\pgfpathlineto{\pgfqpoint{4.150948in}{6.554084in}}%
\pgfpathlineto{\pgfqpoint{4.150948in}{6.558149in}}%
\pgfpathlineto{\pgfqpoint{4.155792in}{6.558149in}}%
\pgfpathlineto{\pgfqpoint{4.155792in}{6.542391in}}%
\pgfpathlineto{\pgfqpoint{4.160637in}{6.542391in}}%
\pgfpathlineto{\pgfqpoint{4.160637in}{6.544348in}}%
\pgfpathlineto{\pgfqpoint{4.165482in}{6.544348in}}%
\pgfpathlineto{\pgfqpoint{4.165482in}{6.542606in}}%
\pgfpathlineto{\pgfqpoint{4.170328in}{6.542606in}}%
\pgfpathlineto{\pgfqpoint{4.170328in}{6.547738in}}%
\pgfpathlineto{\pgfqpoint{4.175175in}{6.547738in}}%
\pgfpathlineto{\pgfqpoint{4.175175in}{6.549379in}}%
\pgfpathlineto{\pgfqpoint{4.180021in}{6.549379in}}%
\pgfpathlineto{\pgfqpoint{4.180021in}{6.551050in}}%
\pgfpathlineto{\pgfqpoint{4.184869in}{6.551050in}}%
\pgfpathlineto{\pgfqpoint{4.184869in}{6.540167in}}%
\pgfpathlineto{\pgfqpoint{4.189717in}{6.540167in}}%
\pgfpathlineto{\pgfqpoint{4.189717in}{6.550056in}}%
\pgfpathlineto{\pgfqpoint{4.194565in}{6.550056in}}%
\pgfpathlineto{\pgfqpoint{4.194565in}{6.547373in}}%
\pgfpathlineto{\pgfqpoint{4.199414in}{6.547373in}}%
\pgfpathlineto{\pgfqpoint{4.199414in}{6.543019in}}%
\pgfpathlineto{\pgfqpoint{4.204263in}{6.543019in}}%
\pgfpathlineto{\pgfqpoint{4.204263in}{6.548006in}}%
\pgfpathlineto{\pgfqpoint{4.209112in}{6.548006in}}%
\pgfpathlineto{\pgfqpoint{4.209112in}{6.543718in}}%
\pgfpathlineto{\pgfqpoint{4.213963in}{6.543718in}}%
\pgfpathlineto{\pgfqpoint{4.213963in}{6.559161in}}%
\pgfpathlineto{\pgfqpoint{4.218813in}{6.559161in}}%
\pgfpathlineto{\pgfqpoint{4.218813in}{6.545712in}}%
\pgfpathlineto{\pgfqpoint{4.228516in}{6.545562in}}%
\pgfpathlineto{\pgfqpoint{4.228516in}{6.553366in}}%
\pgfpathlineto{\pgfqpoint{4.233368in}{6.553366in}}%
\pgfpathlineto{\pgfqpoint{4.233368in}{6.548092in}}%
\pgfpathlineto{\pgfqpoint{4.238220in}{6.548092in}}%
\pgfpathlineto{\pgfqpoint{4.238220in}{6.529066in}}%
\pgfpathlineto{\pgfqpoint{4.243073in}{6.529066in}}%
\pgfpathlineto{\pgfqpoint{4.243073in}{6.540184in}}%
\pgfpathlineto{\pgfqpoint{4.247926in}{6.540184in}}%
\pgfpathlineto{\pgfqpoint{4.247926in}{6.545143in}}%
\pgfpathlineto{\pgfqpoint{4.252780in}{6.545143in}}%
\pgfpathlineto{\pgfqpoint{4.252780in}{6.549089in}}%
\pgfpathlineto{\pgfqpoint{4.257635in}{6.549089in}}%
\pgfpathlineto{\pgfqpoint{4.257635in}{6.552651in}}%
\pgfpathlineto{\pgfqpoint{4.267345in}{6.553187in}}%
\pgfpathlineto{\pgfqpoint{4.267345in}{6.549227in}}%
\pgfpathlineto{\pgfqpoint{4.272200in}{6.549227in}}%
\pgfpathlineto{\pgfqpoint{4.272200in}{6.547348in}}%
\pgfpathlineto{\pgfqpoint{4.277056in}{6.547348in}}%
\pgfpathlineto{\pgfqpoint{4.277056in}{6.543479in}}%
\pgfpathlineto{\pgfqpoint{4.286770in}{6.544228in}}%
\pgfpathlineto{\pgfqpoint{4.286770in}{6.546185in}}%
\pgfpathlineto{\pgfqpoint{4.291627in}{6.546185in}}%
\pgfpathlineto{\pgfqpoint{4.291627in}{6.553344in}}%
\pgfpathlineto{\pgfqpoint{4.296485in}{6.553344in}}%
\pgfpathlineto{\pgfqpoint{4.296485in}{6.549218in}}%
\pgfpathlineto{\pgfqpoint{4.306202in}{6.549823in}}%
\pgfpathlineto{\pgfqpoint{4.306202in}{6.558752in}}%
\pgfpathlineto{\pgfqpoint{4.311062in}{6.558752in}}%
\pgfpathlineto{\pgfqpoint{4.311062in}{6.550995in}}%
\pgfpathlineto{\pgfqpoint{4.315921in}{6.550995in}}%
\pgfpathlineto{\pgfqpoint{4.315921in}{6.562741in}}%
\pgfpathlineto{\pgfqpoint{4.320782in}{6.562741in}}%
\pgfpathlineto{\pgfqpoint{4.320782in}{6.547307in}}%
\pgfpathlineto{\pgfqpoint{4.325642in}{6.547307in}}%
\pgfpathlineto{\pgfqpoint{4.325642in}{6.545525in}}%
\pgfpathlineto{\pgfqpoint{4.330503in}{6.545525in}}%
\pgfpathlineto{\pgfqpoint{4.330503in}{6.536079in}}%
\pgfpathlineto{\pgfqpoint{4.335365in}{6.536079in}}%
\pgfpathlineto{\pgfqpoint{4.335365in}{6.538141in}}%
\pgfpathlineto{\pgfqpoint{4.340226in}{6.538141in}}%
\pgfpathlineto{\pgfqpoint{4.340226in}{6.546798in}}%
\pgfpathlineto{\pgfqpoint{4.349952in}{6.547656in}}%
\pgfpathlineto{\pgfqpoint{4.349952in}{6.549304in}}%
\pgfpathlineto{\pgfqpoint{4.354815in}{6.549304in}}%
\pgfpathlineto{\pgfqpoint{4.354815in}{6.544086in}}%
\pgfpathlineto{\pgfqpoint{4.359678in}{6.544086in}}%
\pgfpathlineto{\pgfqpoint{4.359678in}{6.533563in}}%
\pgfpathlineto{\pgfqpoint{4.364542in}{6.533563in}}%
\pgfpathlineto{\pgfqpoint{4.364542in}{6.527185in}}%
\pgfpathlineto{\pgfqpoint{4.369407in}{6.527185in}}%
\pgfpathlineto{\pgfqpoint{4.369407in}{6.534953in}}%
\pgfpathlineto{\pgfqpoint{4.374272in}{6.534953in}}%
\pgfpathlineto{\pgfqpoint{4.374272in}{6.531346in}}%
\pgfpathlineto{\pgfqpoint{4.379137in}{6.531346in}}%
\pgfpathlineto{\pgfqpoint{4.379137in}{6.536780in}}%
\pgfpathlineto{\pgfqpoint{4.384003in}{6.536780in}}%
\pgfpathlineto{\pgfqpoint{4.384003in}{6.541220in}}%
\pgfpathlineto{\pgfqpoint{4.388869in}{6.541220in}}%
\pgfpathlineto{\pgfqpoint{4.388869in}{6.534247in}}%
\pgfpathlineto{\pgfqpoint{4.393736in}{6.534247in}}%
\pgfpathlineto{\pgfqpoint{4.393736in}{6.531697in}}%
\pgfpathlineto{\pgfqpoint{4.398603in}{6.531697in}}%
\pgfpathlineto{\pgfqpoint{4.398603in}{6.553799in}}%
\pgfpathlineto{\pgfqpoint{4.403470in}{6.553799in}}%
\pgfpathlineto{\pgfqpoint{4.403470in}{6.526686in}}%
\pgfpathlineto{\pgfqpoint{4.408338in}{6.526686in}}%
\pgfpathlineto{\pgfqpoint{4.408338in}{6.545410in}}%
\pgfpathlineto{\pgfqpoint{4.413207in}{6.545410in}}%
\pgfpathlineto{\pgfqpoint{4.413207in}{6.537875in}}%
\pgfpathlineto{\pgfqpoint{4.418075in}{6.537875in}}%
\pgfpathlineto{\pgfqpoint{4.418075in}{6.545465in}}%
\pgfpathlineto{\pgfqpoint{4.427814in}{6.544964in}}%
\pgfpathlineto{\pgfqpoint{4.427814in}{6.535394in}}%
\pgfpathlineto{\pgfqpoint{4.432684in}{6.535394in}}%
\pgfpathlineto{\pgfqpoint{4.432684in}{6.541425in}}%
\pgfpathlineto{\pgfqpoint{4.437554in}{6.541425in}}%
\pgfpathlineto{\pgfqpoint{4.437554in}{6.544192in}}%
\pgfpathlineto{\pgfqpoint{4.442425in}{6.544192in}}%
\pgfpathlineto{\pgfqpoint{4.442425in}{6.546761in}}%
\pgfpathlineto{\pgfqpoint{4.447296in}{6.546761in}}%
\pgfpathlineto{\pgfqpoint{4.447296in}{6.532028in}}%
\pgfpathlineto{\pgfqpoint{4.452168in}{6.532028in}}%
\pgfpathlineto{\pgfqpoint{4.452168in}{6.548570in}}%
\pgfpathlineto{\pgfqpoint{4.461912in}{6.548409in}}%
\pgfpathlineto{\pgfqpoint{4.461912in}{6.546961in}}%
\pgfpathlineto{\pgfqpoint{4.466785in}{6.546961in}}%
\pgfpathlineto{\pgfqpoint{4.466785in}{6.541139in}}%
\pgfpathlineto{\pgfqpoint{4.471659in}{6.541139in}}%
\pgfpathlineto{\pgfqpoint{4.471659in}{6.547127in}}%
\pgfpathlineto{\pgfqpoint{4.476532in}{6.547127in}}%
\pgfpathlineto{\pgfqpoint{4.476532in}{6.549675in}}%
\pgfpathlineto{\pgfqpoint{4.481406in}{6.549675in}}%
\pgfpathlineto{\pgfqpoint{4.481406in}{6.547224in}}%
\pgfpathlineto{\pgfqpoint{4.486281in}{6.547224in}}%
\pgfpathlineto{\pgfqpoint{4.486281in}{6.533765in}}%
\pgfpathlineto{\pgfqpoint{4.491156in}{6.533765in}}%
\pgfpathlineto{\pgfqpoint{4.491156in}{6.553839in}}%
\pgfpathlineto{\pgfqpoint{4.496031in}{6.553839in}}%
\pgfpathlineto{\pgfqpoint{4.496031in}{6.547374in}}%
\pgfpathlineto{\pgfqpoint{4.500907in}{6.547374in}}%
\pgfpathlineto{\pgfqpoint{4.500907in}{6.554196in}}%
\pgfpathlineto{\pgfqpoint{4.510659in}{6.554953in}}%
\pgfpathlineto{\pgfqpoint{4.510659in}{6.557248in}}%
\pgfpathlineto{\pgfqpoint{4.520413in}{6.556347in}}%
\pgfpathlineto{\pgfqpoint{4.520413in}{6.543807in}}%
\pgfpathlineto{\pgfqpoint{4.525291in}{6.543807in}}%
\pgfpathlineto{\pgfqpoint{4.525291in}{6.545670in}}%
\pgfpathlineto{\pgfqpoint{4.530169in}{6.545670in}}%
\pgfpathlineto{\pgfqpoint{4.530169in}{6.554630in}}%
\pgfpathlineto{\pgfqpoint{4.535047in}{6.554630in}}%
\pgfpathlineto{\pgfqpoint{4.535047in}{6.542431in}}%
\pgfpathlineto{\pgfqpoint{4.539926in}{6.542431in}}%
\pgfpathlineto{\pgfqpoint{4.539926in}{6.545654in}}%
\pgfpathlineto{\pgfqpoint{4.549685in}{6.545068in}}%
\pgfpathlineto{\pgfqpoint{4.549685in}{6.541357in}}%
\pgfpathlineto{\pgfqpoint{4.559445in}{6.540707in}}%
\pgfpathlineto{\pgfqpoint{4.559445in}{6.544481in}}%
\pgfpathlineto{\pgfqpoint{4.564326in}{6.544481in}}%
\pgfpathlineto{\pgfqpoint{4.564326in}{6.536049in}}%
\pgfpathlineto{\pgfqpoint{4.569207in}{6.536049in}}%
\pgfpathlineto{\pgfqpoint{4.569207in}{6.542805in}}%
\pgfpathlineto{\pgfqpoint{4.574088in}{6.542805in}}%
\pgfpathlineto{\pgfqpoint{4.574088in}{6.528958in}}%
\pgfpathlineto{\pgfqpoint{4.578970in}{6.528958in}}%
\pgfpathlineto{\pgfqpoint{4.578970in}{6.532974in}}%
\pgfpathlineto{\pgfqpoint{4.588735in}{6.532937in}}%
\pgfpathlineto{\pgfqpoint{4.588735in}{6.548420in}}%
\pgfpathlineto{\pgfqpoint{4.593618in}{6.548420in}}%
\pgfpathlineto{\pgfqpoint{4.593618in}{6.544046in}}%
\pgfpathlineto{\pgfqpoint{4.598502in}{6.544046in}}%
\pgfpathlineto{\pgfqpoint{4.598502in}{6.539105in}}%
\pgfpathlineto{\pgfqpoint{4.603385in}{6.539105in}}%
\pgfpathlineto{\pgfqpoint{4.603385in}{6.536493in}}%
\pgfpathlineto{\pgfqpoint{4.608269in}{6.536493in}}%
\pgfpathlineto{\pgfqpoint{4.608269in}{6.541590in}}%
\pgfpathlineto{\pgfqpoint{4.613154in}{6.541590in}}%
\pgfpathlineto{\pgfqpoint{4.613154in}{6.538989in}}%
\pgfpathlineto{\pgfqpoint{4.622924in}{6.538603in}}%
\pgfpathlineto{\pgfqpoint{4.622924in}{6.552205in}}%
\pgfpathlineto{\pgfqpoint{4.627810in}{6.552205in}}%
\pgfpathlineto{\pgfqpoint{4.627810in}{6.521748in}}%
\pgfpathlineto{\pgfqpoint{4.632696in}{6.521748in}}%
\pgfpathlineto{\pgfqpoint{4.632696in}{6.549979in}}%
\pgfpathlineto{\pgfqpoint{4.637582in}{6.549979in}}%
\pgfpathlineto{\pgfqpoint{4.637582in}{6.530469in}}%
\pgfpathlineto{\pgfqpoint{4.642469in}{6.530469in}}%
\pgfpathlineto{\pgfqpoint{4.642469in}{6.545025in}}%
\pgfpathlineto{\pgfqpoint{4.647356in}{6.545025in}}%
\pgfpathlineto{\pgfqpoint{4.647356in}{6.541511in}}%
\pgfpathlineto{\pgfqpoint{4.652243in}{6.541511in}}%
\pgfpathlineto{\pgfqpoint{4.652243in}{6.539065in}}%
\pgfpathlineto{\pgfqpoint{4.657131in}{6.539065in}}%
\pgfpathlineto{\pgfqpoint{4.657131in}{6.532672in}}%
\pgfpathlineto{\pgfqpoint{4.662019in}{6.532672in}}%
\pgfpathlineto{\pgfqpoint{4.662019in}{6.539263in}}%
\pgfpathlineto{\pgfqpoint{4.666908in}{6.539263in}}%
\pgfpathlineto{\pgfqpoint{4.666908in}{6.532177in}}%
\pgfpathlineto{\pgfqpoint{4.671796in}{6.532177in}}%
\pgfpathlineto{\pgfqpoint{4.671796in}{6.534594in}}%
\pgfpathlineto{\pgfqpoint{4.676686in}{6.534594in}}%
\pgfpathlineto{\pgfqpoint{4.676686in}{6.538359in}}%
\pgfpathlineto{\pgfqpoint{4.681575in}{6.538359in}}%
\pgfpathlineto{\pgfqpoint{4.681575in}{6.537193in}}%
\pgfpathlineto{\pgfqpoint{4.696246in}{6.538129in}}%
\pgfpathlineto{\pgfqpoint{4.696246in}{6.532766in}}%
\pgfpathlineto{\pgfqpoint{4.706028in}{6.533579in}}%
\pgfpathlineto{\pgfqpoint{4.706028in}{6.535880in}}%
\pgfpathlineto{\pgfqpoint{4.715812in}{6.535618in}}%
\pgfpathlineto{\pgfqpoint{4.715812in}{6.533735in}}%
\pgfpathlineto{\pgfqpoint{4.720704in}{6.533735in}}%
\pgfpathlineto{\pgfqpoint{4.720704in}{6.531959in}}%
\pgfpathlineto{\pgfqpoint{4.725597in}{6.531959in}}%
\pgfpathlineto{\pgfqpoint{4.725597in}{6.540824in}}%
\pgfpathlineto{\pgfqpoint{4.730490in}{6.540824in}}%
\pgfpathlineto{\pgfqpoint{4.730490in}{6.531510in}}%
\pgfpathlineto{\pgfqpoint{4.735383in}{6.531510in}}%
\pgfpathlineto{\pgfqpoint{4.735383in}{6.529590in}}%
\pgfpathlineto{\pgfqpoint{4.740277in}{6.529590in}}%
\pgfpathlineto{\pgfqpoint{4.740277in}{6.537492in}}%
\pgfpathlineto{\pgfqpoint{4.745171in}{6.537492in}}%
\pgfpathlineto{\pgfqpoint{4.745171in}{6.528720in}}%
\pgfpathlineto{\pgfqpoint{4.750066in}{6.528720in}}%
\pgfpathlineto{\pgfqpoint{4.750066in}{6.524663in}}%
\pgfpathlineto{\pgfqpoint{4.754960in}{6.524663in}}%
\pgfpathlineto{\pgfqpoint{4.754960in}{6.542516in}}%
\pgfpathlineto{\pgfqpoint{4.759855in}{6.542516in}}%
\pgfpathlineto{\pgfqpoint{4.759855in}{6.536567in}}%
\pgfpathlineto{\pgfqpoint{4.764751in}{6.536567in}}%
\pgfpathlineto{\pgfqpoint{4.764751in}{6.538148in}}%
\pgfpathlineto{\pgfqpoint{4.769646in}{6.538148in}}%
\pgfpathlineto{\pgfqpoint{4.769646in}{6.526374in}}%
\pgfpathlineto{\pgfqpoint{4.774543in}{6.526374in}}%
\pgfpathlineto{\pgfqpoint{4.774543in}{6.533616in}}%
\pgfpathlineto{\pgfqpoint{4.784336in}{6.534276in}}%
\pgfpathlineto{\pgfqpoint{4.784336in}{6.534939in}}%
\pgfpathlineto{\pgfqpoint{4.789233in}{6.534939in}}%
\pgfpathlineto{\pgfqpoint{4.789233in}{6.537724in}}%
\pgfpathlineto{\pgfqpoint{4.794130in}{6.537724in}}%
\pgfpathlineto{\pgfqpoint{4.794130in}{6.528517in}}%
\pgfpathlineto{\pgfqpoint{4.799028in}{6.528517in}}%
\pgfpathlineto{\pgfqpoint{4.799028in}{6.536141in}}%
\pgfpathlineto{\pgfqpoint{4.808824in}{6.537243in}}%
\pgfpathlineto{\pgfqpoint{4.808824in}{6.539660in}}%
\pgfpathlineto{\pgfqpoint{4.813723in}{6.539660in}}%
\pgfpathlineto{\pgfqpoint{4.813723in}{6.541692in}}%
\pgfpathlineto{\pgfqpoint{4.818622in}{6.541692in}}%
\pgfpathlineto{\pgfqpoint{4.818622in}{6.531123in}}%
\pgfpathlineto{\pgfqpoint{4.823521in}{6.531123in}}%
\pgfpathlineto{\pgfqpoint{4.823521in}{6.534482in}}%
\pgfpathlineto{\pgfqpoint{4.828421in}{6.534482in}}%
\pgfpathlineto{\pgfqpoint{4.828421in}{6.544485in}}%
\pgfpathlineto{\pgfqpoint{4.833321in}{6.544485in}}%
\pgfpathlineto{\pgfqpoint{4.833321in}{6.529822in}}%
\pgfpathlineto{\pgfqpoint{4.838221in}{6.529822in}}%
\pgfpathlineto{\pgfqpoint{4.838221in}{6.548271in}}%
\pgfpathlineto{\pgfqpoint{4.848023in}{6.549226in}}%
\pgfpathlineto{\pgfqpoint{4.848023in}{6.545073in}}%
\pgfpathlineto{\pgfqpoint{4.852924in}{6.545073in}}%
\pgfpathlineto{\pgfqpoint{4.852924in}{6.548530in}}%
\pgfpathlineto{\pgfqpoint{4.857825in}{6.548530in}}%
\pgfpathlineto{\pgfqpoint{4.857825in}{6.542409in}}%
\pgfpathlineto{\pgfqpoint{4.862727in}{6.542409in}}%
\pgfpathlineto{\pgfqpoint{4.862727in}{6.545541in}}%
\pgfpathlineto{\pgfqpoint{4.867629in}{6.545541in}}%
\pgfpathlineto{\pgfqpoint{4.867629in}{6.541420in}}%
\pgfpathlineto{\pgfqpoint{4.872532in}{6.541420in}}%
\pgfpathlineto{\pgfqpoint{4.872532in}{6.530824in}}%
\pgfpathlineto{\pgfqpoint{4.877434in}{6.530824in}}%
\pgfpathlineto{\pgfqpoint{4.877434in}{6.535220in}}%
\pgfpathlineto{\pgfqpoint{4.882338in}{6.535220in}}%
\pgfpathlineto{\pgfqpoint{4.882338in}{6.537555in}}%
\pgfpathlineto{\pgfqpoint{4.887241in}{6.537555in}}%
\pgfpathlineto{\pgfqpoint{4.887241in}{6.535207in}}%
\pgfpathlineto{\pgfqpoint{4.892145in}{6.535207in}}%
\pgfpathlineto{\pgfqpoint{4.892145in}{6.531040in}}%
\pgfpathlineto{\pgfqpoint{4.897049in}{6.531040in}}%
\pgfpathlineto{\pgfqpoint{4.897049in}{6.536313in}}%
\pgfpathlineto{\pgfqpoint{4.901953in}{6.536313in}}%
\pgfpathlineto{\pgfqpoint{4.901953in}{6.533885in}}%
\pgfpathlineto{\pgfqpoint{4.911762in}{6.534097in}}%
\pgfpathlineto{\pgfqpoint{4.911762in}{6.543030in}}%
\pgfpathlineto{\pgfqpoint{4.916667in}{6.543030in}}%
\pgfpathlineto{\pgfqpoint{4.916667in}{6.532496in}}%
\pgfpathlineto{\pgfqpoint{4.921573in}{6.532496in}}%
\pgfpathlineto{\pgfqpoint{4.921573in}{6.547175in}}%
\pgfpathlineto{\pgfqpoint{4.926479in}{6.547175in}}%
\pgfpathlineto{\pgfqpoint{4.926479in}{6.543887in}}%
\pgfpathlineto{\pgfqpoint{4.931385in}{6.543887in}}%
\pgfpathlineto{\pgfqpoint{4.931385in}{6.524419in}}%
\pgfpathlineto{\pgfqpoint{4.936291in}{6.524419in}}%
\pgfpathlineto{\pgfqpoint{4.936291in}{6.537196in}}%
\pgfpathlineto{\pgfqpoint{4.941198in}{6.537196in}}%
\pgfpathlineto{\pgfqpoint{4.941198in}{6.527825in}}%
\pgfpathlineto{\pgfqpoint{4.946105in}{6.527825in}}%
\pgfpathlineto{\pgfqpoint{4.946105in}{6.535410in}}%
\pgfpathlineto{\pgfqpoint{4.951012in}{6.535410in}}%
\pgfpathlineto{\pgfqpoint{4.951012in}{6.528429in}}%
\pgfpathlineto{\pgfqpoint{4.955919in}{6.528429in}}%
\pgfpathlineto{\pgfqpoint{4.955919in}{6.525284in}}%
\pgfpathlineto{\pgfqpoint{4.965735in}{6.525599in}}%
\pgfpathlineto{\pgfqpoint{4.965735in}{6.537748in}}%
\pgfpathlineto{\pgfqpoint{4.970644in}{6.537748in}}%
\pgfpathlineto{\pgfqpoint{4.970644in}{6.530274in}}%
\pgfpathlineto{\pgfqpoint{4.975552in}{6.530274in}}%
\pgfpathlineto{\pgfqpoint{4.975552in}{6.524678in}}%
\pgfpathlineto{\pgfqpoint{4.980461in}{6.524678in}}%
\pgfpathlineto{\pgfqpoint{4.980461in}{6.531525in}}%
\pgfpathlineto{\pgfqpoint{4.985370in}{6.531525in}}%
\pgfpathlineto{\pgfqpoint{4.985370in}{6.541122in}}%
\pgfpathlineto{\pgfqpoint{4.990280in}{6.541122in}}%
\pgfpathlineto{\pgfqpoint{4.990280in}{6.537141in}}%
\pgfpathlineto{\pgfqpoint{4.995190in}{6.537141in}}%
\pgfpathlineto{\pgfqpoint{4.995190in}{6.532421in}}%
\pgfpathlineto{\pgfqpoint{5.000100in}{6.532421in}}%
\pgfpathlineto{\pgfqpoint{5.000100in}{6.520172in}}%
\pgfpathlineto{\pgfqpoint{5.005010in}{6.520172in}}%
\pgfpathlineto{\pgfqpoint{5.005010in}{6.542509in}}%
\pgfpathlineto{\pgfqpoint{5.009921in}{6.542509in}}%
\pgfpathlineto{\pgfqpoint{5.009921in}{6.527935in}}%
\pgfpathlineto{\pgfqpoint{5.019743in}{6.527209in}}%
\pgfpathlineto{\pgfqpoint{5.019743in}{6.535309in}}%
\pgfpathlineto{\pgfqpoint{5.029566in}{6.534358in}}%
\pgfpathlineto{\pgfqpoint{5.029566in}{6.532990in}}%
\pgfpathlineto{\pgfqpoint{5.034478in}{6.532990in}}%
\pgfpathlineto{\pgfqpoint{5.034478in}{6.530498in}}%
\pgfpathlineto{\pgfqpoint{5.039390in}{6.530498in}}%
\pgfpathlineto{\pgfqpoint{5.039390in}{6.537512in}}%
\pgfpathlineto{\pgfqpoint{5.044302in}{6.537512in}}%
\pgfpathlineto{\pgfqpoint{5.044302in}{6.527091in}}%
\pgfpathlineto{\pgfqpoint{5.049215in}{6.527091in}}%
\pgfpathlineto{\pgfqpoint{5.049215in}{6.528605in}}%
\pgfpathlineto{\pgfqpoint{5.059041in}{6.529050in}}%
\pgfpathlineto{\pgfqpoint{5.059041in}{6.531966in}}%
\pgfpathlineto{\pgfqpoint{5.063955in}{6.531966in}}%
\pgfpathlineto{\pgfqpoint{5.063955in}{6.539458in}}%
\pgfpathlineto{\pgfqpoint{5.068869in}{6.539458in}}%
\pgfpathlineto{\pgfqpoint{5.068869in}{6.528858in}}%
\pgfpathlineto{\pgfqpoint{5.073783in}{6.528858in}}%
\pgfpathlineto{\pgfqpoint{5.073783in}{6.530789in}}%
\pgfpathlineto{\pgfqpoint{5.078697in}{6.530789in}}%
\pgfpathlineto{\pgfqpoint{5.078697in}{6.535582in}}%
\pgfpathlineto{\pgfqpoint{5.083612in}{6.535582in}}%
\pgfpathlineto{\pgfqpoint{5.083612in}{6.540002in}}%
\pgfpathlineto{\pgfqpoint{5.088526in}{6.540002in}}%
\pgfpathlineto{\pgfqpoint{5.088526in}{6.530900in}}%
\pgfpathlineto{\pgfqpoint{5.093441in}{6.530900in}}%
\pgfpathlineto{\pgfqpoint{5.093441in}{6.535723in}}%
\pgfpathlineto{\pgfqpoint{5.098357in}{6.535723in}}%
\pgfpathlineto{\pgfqpoint{5.098357in}{6.531325in}}%
\pgfpathlineto{\pgfqpoint{5.103272in}{6.531325in}}%
\pgfpathlineto{\pgfqpoint{5.103272in}{6.533551in}}%
\pgfpathlineto{\pgfqpoint{5.113104in}{6.534657in}}%
\pgfpathlineto{\pgfqpoint{5.113104in}{6.530294in}}%
\pgfpathlineto{\pgfqpoint{5.118021in}{6.530294in}}%
\pgfpathlineto{\pgfqpoint{5.118021in}{6.532091in}}%
\pgfpathlineto{\pgfqpoint{5.122937in}{6.532091in}}%
\pgfpathlineto{\pgfqpoint{5.122937in}{6.538989in}}%
\pgfpathlineto{\pgfqpoint{5.127854in}{6.538989in}}%
\pgfpathlineto{\pgfqpoint{5.127854in}{6.536307in}}%
\pgfpathlineto{\pgfqpoint{5.132771in}{6.536307in}}%
\pgfpathlineto{\pgfqpoint{5.132771in}{6.530470in}}%
\pgfpathlineto{\pgfqpoint{5.137688in}{6.530470in}}%
\pgfpathlineto{\pgfqpoint{5.137688in}{6.526634in}}%
\pgfpathlineto{\pgfqpoint{5.142606in}{6.526634in}}%
\pgfpathlineto{\pgfqpoint{5.142606in}{6.522905in}}%
\pgfpathlineto{\pgfqpoint{5.147524in}{6.522905in}}%
\pgfpathlineto{\pgfqpoint{5.147524in}{6.532295in}}%
\pgfpathlineto{\pgfqpoint{5.152442in}{6.532295in}}%
\pgfpathlineto{\pgfqpoint{5.152442in}{6.528150in}}%
\pgfpathlineto{\pgfqpoint{5.157360in}{6.528150in}}%
\pgfpathlineto{\pgfqpoint{5.157360in}{6.525227in}}%
\pgfpathlineto{\pgfqpoint{5.162279in}{6.525227in}}%
\pgfpathlineto{\pgfqpoint{5.162279in}{6.532297in}}%
\pgfpathlineto{\pgfqpoint{5.167197in}{6.532297in}}%
\pgfpathlineto{\pgfqpoint{5.167197in}{6.528669in}}%
\pgfpathlineto{\pgfqpoint{5.177036in}{6.528460in}}%
\pgfpathlineto{\pgfqpoint{5.177036in}{6.519936in}}%
\pgfpathlineto{\pgfqpoint{5.181955in}{6.519936in}}%
\pgfpathlineto{\pgfqpoint{5.181955in}{6.540115in}}%
\pgfpathlineto{\pgfqpoint{5.186875in}{6.540115in}}%
\pgfpathlineto{\pgfqpoint{5.186875in}{6.524799in}}%
\pgfpathlineto{\pgfqpoint{5.191795in}{6.524799in}}%
\pgfpathlineto{\pgfqpoint{5.191795in}{6.531330in}}%
\pgfpathlineto{\pgfqpoint{5.201635in}{6.532269in}}%
\pgfpathlineto{\pgfqpoint{5.201635in}{6.542582in}}%
\pgfpathlineto{\pgfqpoint{5.206556in}{6.542582in}}%
\pgfpathlineto{\pgfqpoint{5.206556in}{6.529701in}}%
\pgfpathlineto{\pgfqpoint{5.211477in}{6.529701in}}%
\pgfpathlineto{\pgfqpoint{5.211477in}{6.531172in}}%
\pgfpathlineto{\pgfqpoint{5.216398in}{6.531172in}}%
\pgfpathlineto{\pgfqpoint{5.216398in}{6.524200in}}%
\pgfpathlineto{\pgfqpoint{5.221319in}{6.524200in}}%
\pgfpathlineto{\pgfqpoint{5.221319in}{6.515720in}}%
\pgfpathlineto{\pgfqpoint{5.226241in}{6.515720in}}%
\pgfpathlineto{\pgfqpoint{5.226241in}{6.520826in}}%
\pgfpathlineto{\pgfqpoint{5.231162in}{6.520826in}}%
\pgfpathlineto{\pgfqpoint{5.231162in}{6.531001in}}%
\pgfpathlineto{\pgfqpoint{5.241006in}{6.531718in}}%
\pgfpathlineto{\pgfqpoint{5.241006in}{6.527401in}}%
\pgfpathlineto{\pgfqpoint{5.250851in}{6.526785in}}%
\pgfpathlineto{\pgfqpoint{5.250851in}{6.523947in}}%
\pgfpathlineto{\pgfqpoint{5.255774in}{6.523947in}}%
\pgfpathlineto{\pgfqpoint{5.255774in}{6.530991in}}%
\pgfpathlineto{\pgfqpoint{5.265620in}{6.529913in}}%
\pgfpathlineto{\pgfqpoint{5.265620in}{6.533075in}}%
\pgfpathlineto{\pgfqpoint{5.270544in}{6.533075in}}%
\pgfpathlineto{\pgfqpoint{5.270544in}{6.531342in}}%
\pgfpathlineto{\pgfqpoint{5.275468in}{6.531342in}}%
\pgfpathlineto{\pgfqpoint{5.275468in}{6.520074in}}%
\pgfpathlineto{\pgfqpoint{5.280391in}{6.520074in}}%
\pgfpathlineto{\pgfqpoint{5.280391in}{6.531433in}}%
\pgfpathlineto{\pgfqpoint{5.285316in}{6.531433in}}%
\pgfpathlineto{\pgfqpoint{5.285316in}{6.528321in}}%
\pgfpathlineto{\pgfqpoint{5.290240in}{6.528321in}}%
\pgfpathlineto{\pgfqpoint{5.290240in}{6.531621in}}%
\pgfpathlineto{\pgfqpoint{5.300089in}{6.531706in}}%
\pgfpathlineto{\pgfqpoint{5.300089in}{6.520934in}}%
\pgfpathlineto{\pgfqpoint{5.305014in}{6.520934in}}%
\pgfpathlineto{\pgfqpoint{5.305014in}{6.524935in}}%
\pgfpathlineto{\pgfqpoint{5.309939in}{6.524935in}}%
\pgfpathlineto{\pgfqpoint{5.309939in}{6.527247in}}%
\pgfpathlineto{\pgfqpoint{5.314864in}{6.527247in}}%
\pgfpathlineto{\pgfqpoint{5.314864in}{6.515983in}}%
\pgfpathlineto{\pgfqpoint{5.319790in}{6.515983in}}%
\pgfpathlineto{\pgfqpoint{5.319790in}{6.539190in}}%
\pgfpathlineto{\pgfqpoint{5.324716in}{6.539190in}}%
\pgfpathlineto{\pgfqpoint{5.324716in}{6.525761in}}%
\pgfpathlineto{\pgfqpoint{5.329641in}{6.525761in}}%
\pgfpathlineto{\pgfqpoint{5.329641in}{6.515996in}}%
\pgfpathlineto{\pgfqpoint{5.334568in}{6.515996in}}%
\pgfpathlineto{\pgfqpoint{5.334568in}{6.518541in}}%
\pgfpathlineto{\pgfqpoint{5.339494in}{6.518541in}}%
\pgfpathlineto{\pgfqpoint{5.339494in}{6.501270in}}%
\pgfpathlineto{\pgfqpoint{5.344420in}{6.501270in}}%
\pgfpathlineto{\pgfqpoint{5.344420in}{6.503088in}}%
\pgfpathlineto{\pgfqpoint{5.349347in}{6.503088in}}%
\pgfpathlineto{\pgfqpoint{5.349347in}{6.495802in}}%
\pgfpathlineto{\pgfqpoint{5.354274in}{6.495802in}}%
\pgfpathlineto{\pgfqpoint{5.354274in}{6.505747in}}%
\pgfpathlineto{\pgfqpoint{5.359201in}{6.505747in}}%
\pgfpathlineto{\pgfqpoint{5.359201in}{6.510645in}}%
\pgfpathlineto{\pgfqpoint{5.364128in}{6.510645in}}%
\pgfpathlineto{\pgfqpoint{5.364128in}{6.511916in}}%
\pgfpathlineto{\pgfqpoint{5.369056in}{6.511916in}}%
\pgfpathlineto{\pgfqpoint{5.369056in}{6.513156in}}%
\pgfpathlineto{\pgfqpoint{5.373983in}{6.513156in}}%
\pgfpathlineto{\pgfqpoint{5.373983in}{6.517807in}}%
\pgfpathlineto{\pgfqpoint{5.378911in}{6.517807in}}%
\pgfpathlineto{\pgfqpoint{5.378911in}{6.511927in}}%
\pgfpathlineto{\pgfqpoint{5.388767in}{6.512410in}}%
\pgfpathlineto{\pgfqpoint{5.388767in}{6.514617in}}%
\pgfpathlineto{\pgfqpoint{5.393696in}{6.514617in}}%
\pgfpathlineto{\pgfqpoint{5.393696in}{6.503887in}}%
\pgfpathlineto{\pgfqpoint{5.398624in}{6.503887in}}%
\pgfpathlineto{\pgfqpoint{5.398624in}{6.509776in}}%
\pgfpathlineto{\pgfqpoint{5.403553in}{6.509776in}}%
\pgfpathlineto{\pgfqpoint{5.403553in}{6.512599in}}%
\pgfpathlineto{\pgfqpoint{5.408482in}{6.512599in}}%
\pgfpathlineto{\pgfqpoint{5.408482in}{6.534105in}}%
\pgfpathlineto{\pgfqpoint{5.413411in}{6.534105in}}%
\pgfpathlineto{\pgfqpoint{5.413411in}{6.513231in}}%
\pgfpathlineto{\pgfqpoint{5.418340in}{6.513231in}}%
\pgfpathlineto{\pgfqpoint{5.418340in}{6.522687in}}%
\pgfpathlineto{\pgfqpoint{5.428199in}{6.523337in}}%
\pgfpathlineto{\pgfqpoint{5.428199in}{6.520049in}}%
\pgfpathlineto{\pgfqpoint{5.433129in}{6.520049in}}%
\pgfpathlineto{\pgfqpoint{5.433129in}{6.528154in}}%
\pgfpathlineto{\pgfqpoint{5.438059in}{6.528154in}}%
\pgfpathlineto{\pgfqpoint{5.438059in}{6.525697in}}%
\pgfpathlineto{\pgfqpoint{5.447919in}{6.525990in}}%
\pgfpathlineto{\pgfqpoint{5.447919in}{6.524100in}}%
\pgfpathlineto{\pgfqpoint{5.452850in}{6.524100in}}%
\pgfpathlineto{\pgfqpoint{5.452850in}{6.541849in}}%
\pgfpathlineto{\pgfqpoint{5.457780in}{6.541849in}}%
\pgfpathlineto{\pgfqpoint{5.457780in}{6.523441in}}%
\pgfpathlineto{\pgfqpoint{5.462711in}{6.523441in}}%
\pgfpathlineto{\pgfqpoint{5.462711in}{6.526303in}}%
\pgfpathlineto{\pgfqpoint{5.467642in}{6.526303in}}%
\pgfpathlineto{\pgfqpoint{5.467642in}{6.512951in}}%
\pgfpathlineto{\pgfqpoint{5.472573in}{6.512951in}}%
\pgfpathlineto{\pgfqpoint{5.472573in}{6.538122in}}%
\pgfpathlineto{\pgfqpoint{5.477504in}{6.538122in}}%
\pgfpathlineto{\pgfqpoint{5.477504in}{6.521559in}}%
\pgfpathlineto{\pgfqpoint{5.487367in}{6.521828in}}%
\pgfpathlineto{\pgfqpoint{5.487367in}{6.539112in}}%
\pgfpathlineto{\pgfqpoint{5.492299in}{6.539112in}}%
\pgfpathlineto{\pgfqpoint{5.492299in}{6.516192in}}%
\pgfpathlineto{\pgfqpoint{5.497231in}{6.516192in}}%
\pgfpathlineto{\pgfqpoint{5.497231in}{6.528359in}}%
\pgfpathlineto{\pgfqpoint{5.502163in}{6.528359in}}%
\pgfpathlineto{\pgfqpoint{5.502163in}{6.533036in}}%
\pgfpathlineto{\pgfqpoint{5.507095in}{6.533036in}}%
\pgfpathlineto{\pgfqpoint{5.507095in}{6.522846in}}%
\pgfpathlineto{\pgfqpoint{5.512028in}{6.522846in}}%
\pgfpathlineto{\pgfqpoint{5.512028in}{6.527485in}}%
\pgfpathlineto{\pgfqpoint{5.516960in}{6.527485in}}%
\pgfpathlineto{\pgfqpoint{5.516960in}{6.534099in}}%
\pgfpathlineto{\pgfqpoint{5.521893in}{6.534099in}}%
\pgfpathlineto{\pgfqpoint{5.521893in}{6.528462in}}%
\pgfpathlineto{\pgfqpoint{5.531759in}{6.527658in}}%
\pgfpathlineto{\pgfqpoint{5.531759in}{6.525324in}}%
\pgfpathlineto{\pgfqpoint{5.536692in}{6.525324in}}%
\pgfpathlineto{\pgfqpoint{5.536692in}{6.527449in}}%
\pgfpathlineto{\pgfqpoint{5.541625in}{6.527449in}}%
\pgfpathlineto{\pgfqpoint{5.541625in}{6.530103in}}%
\pgfpathlineto{\pgfqpoint{5.546559in}{6.530103in}}%
\pgfpathlineto{\pgfqpoint{5.546559in}{6.517434in}}%
\pgfpathlineto{\pgfqpoint{5.551492in}{6.517434in}}%
\pgfpathlineto{\pgfqpoint{5.551492in}{6.524394in}}%
\pgfpathlineto{\pgfqpoint{5.556426in}{6.524394in}}%
\pgfpathlineto{\pgfqpoint{5.556426in}{6.517169in}}%
\pgfpathlineto{\pgfqpoint{5.561360in}{6.517169in}}%
\pgfpathlineto{\pgfqpoint{5.561360in}{6.528837in}}%
\pgfpathlineto{\pgfqpoint{5.566294in}{6.528837in}}%
\pgfpathlineto{\pgfqpoint{5.566294in}{6.527654in}}%
\pgfpathlineto{\pgfqpoint{5.571228in}{6.527654in}}%
\pgfpathlineto{\pgfqpoint{5.571228in}{6.535262in}}%
\pgfpathlineto{\pgfqpoint{5.576162in}{6.535262in}}%
\pgfpathlineto{\pgfqpoint{5.576162in}{6.509317in}}%
\pgfpathlineto{\pgfqpoint{5.581096in}{6.509317in}}%
\pgfpathlineto{\pgfqpoint{5.581096in}{6.516477in}}%
\pgfpathlineto{\pgfqpoint{5.586031in}{6.516477in}}%
\pgfpathlineto{\pgfqpoint{5.586031in}{6.532177in}}%
\pgfpathlineto{\pgfqpoint{5.590966in}{6.532177in}}%
\pgfpathlineto{\pgfqpoint{5.590966in}{6.528166in}}%
\pgfpathlineto{\pgfqpoint{5.595901in}{6.528166in}}%
\pgfpathlineto{\pgfqpoint{5.595901in}{6.531752in}}%
\pgfpathlineto{\pgfqpoint{5.600835in}{6.531752in}}%
\pgfpathlineto{\pgfqpoint{5.600835in}{6.533873in}}%
\pgfpathlineto{\pgfqpoint{5.605771in}{6.533873in}}%
\pgfpathlineto{\pgfqpoint{5.605771in}{6.519721in}}%
\pgfpathlineto{\pgfqpoint{5.610706in}{6.519721in}}%
\pgfpathlineto{\pgfqpoint{5.610706in}{6.518106in}}%
\pgfpathlineto{\pgfqpoint{5.615641in}{6.518106in}}%
\pgfpathlineto{\pgfqpoint{5.615641in}{6.521701in}}%
\pgfpathlineto{\pgfqpoint{5.620576in}{6.521701in}}%
\pgfpathlineto{\pgfqpoint{5.620576in}{6.528129in}}%
\pgfpathlineto{\pgfqpoint{5.630448in}{6.529181in}}%
\pgfpathlineto{\pgfqpoint{5.630448in}{6.522624in}}%
\pgfpathlineto{\pgfqpoint{5.635384in}{6.522624in}}%
\pgfpathlineto{\pgfqpoint{5.635384in}{6.526226in}}%
\pgfpathlineto{\pgfqpoint{5.640320in}{6.526226in}}%
\pgfpathlineto{\pgfqpoint{5.640320in}{6.520022in}}%
\pgfpathlineto{\pgfqpoint{5.645256in}{6.520022in}}%
\pgfpathlineto{\pgfqpoint{5.645256in}{6.523291in}}%
\pgfpathlineto{\pgfqpoint{5.650192in}{6.523291in}}%
\pgfpathlineto{\pgfqpoint{5.650192in}{6.520521in}}%
\pgfpathlineto{\pgfqpoint{5.655128in}{6.520521in}}%
\pgfpathlineto{\pgfqpoint{5.655128in}{6.530833in}}%
\pgfpathlineto{\pgfqpoint{5.660065in}{6.530833in}}%
\pgfpathlineto{\pgfqpoint{5.660065in}{6.524139in}}%
\pgfpathlineto{\pgfqpoint{5.665001in}{6.524139in}}%
\pgfpathlineto{\pgfqpoint{5.665001in}{6.512272in}}%
\pgfpathlineto{\pgfqpoint{5.669938in}{6.512272in}}%
\pgfpathlineto{\pgfqpoint{5.669938in}{6.517514in}}%
\pgfpathlineto{\pgfqpoint{5.674875in}{6.517514in}}%
\pgfpathlineto{\pgfqpoint{5.674875in}{6.529005in}}%
\pgfpathlineto{\pgfqpoint{5.679811in}{6.529005in}}%
\pgfpathlineto{\pgfqpoint{5.679811in}{6.509006in}}%
\pgfpathlineto{\pgfqpoint{5.684748in}{6.509006in}}%
\pgfpathlineto{\pgfqpoint{5.684748in}{6.532434in}}%
\pgfpathlineto{\pgfqpoint{5.689686in}{6.532434in}}%
\pgfpathlineto{\pgfqpoint{5.689686in}{6.514045in}}%
\pgfpathlineto{\pgfqpoint{5.694623in}{6.514045in}}%
\pgfpathlineto{\pgfqpoint{5.694623in}{6.526737in}}%
\pgfpathlineto{\pgfqpoint{5.699560in}{6.526737in}}%
\pgfpathlineto{\pgfqpoint{5.699560in}{6.520891in}}%
\pgfpathlineto{\pgfqpoint{5.704498in}{6.520891in}}%
\pgfpathlineto{\pgfqpoint{5.704498in}{6.526302in}}%
\pgfpathlineto{\pgfqpoint{5.719311in}{6.525298in}}%
\pgfpathlineto{\pgfqpoint{5.719311in}{6.535231in}}%
\pgfpathlineto{\pgfqpoint{5.724248in}{6.535231in}}%
\pgfpathlineto{\pgfqpoint{5.724248in}{6.523382in}}%
\pgfpathlineto{\pgfqpoint{5.729186in}{6.523382in}}%
\pgfpathlineto{\pgfqpoint{5.729186in}{6.530217in}}%
\pgfpathlineto{\pgfqpoint{5.734124in}{6.530217in}}%
\pgfpathlineto{\pgfqpoint{5.734124in}{6.524534in}}%
\pgfpathlineto{\pgfqpoint{5.739063in}{6.524534in}}%
\pgfpathlineto{\pgfqpoint{5.739063in}{6.535107in}}%
\pgfpathlineto{\pgfqpoint{5.744001in}{6.535107in}}%
\pgfpathlineto{\pgfqpoint{5.744001in}{6.523117in}}%
\pgfpathlineto{\pgfqpoint{5.748939in}{6.523117in}}%
\pgfpathlineto{\pgfqpoint{5.748939in}{6.520489in}}%
\pgfpathlineto{\pgfqpoint{5.753878in}{6.520489in}}%
\pgfpathlineto{\pgfqpoint{5.753878in}{6.517734in}}%
\pgfpathlineto{\pgfqpoint{5.763755in}{6.517937in}}%
\pgfpathlineto{\pgfqpoint{5.763755in}{6.526878in}}%
\pgfpathlineto{\pgfqpoint{5.768693in}{6.526878in}}%
\pgfpathlineto{\pgfqpoint{5.768693in}{6.528128in}}%
\pgfpathlineto{\pgfqpoint{5.773632in}{6.528128in}}%
\pgfpathlineto{\pgfqpoint{5.773632in}{6.524682in}}%
\pgfpathlineto{\pgfqpoint{5.778571in}{6.524682in}}%
\pgfpathlineto{\pgfqpoint{5.778571in}{6.518155in}}%
\pgfpathlineto{\pgfqpoint{5.788449in}{6.519031in}}%
\pgfpathlineto{\pgfqpoint{5.788449in}{6.524614in}}%
\pgfpathlineto{\pgfqpoint{5.793388in}{6.524614in}}%
\pgfpathlineto{\pgfqpoint{5.793388in}{6.516105in}}%
\pgfpathlineto{\pgfqpoint{5.798328in}{6.516105in}}%
\pgfpathlineto{\pgfqpoint{5.798328in}{6.517375in}}%
\pgfpathlineto{\pgfqpoint{5.803267in}{6.517375in}}%
\pgfpathlineto{\pgfqpoint{5.803267in}{6.519165in}}%
\pgfpathlineto{\pgfqpoint{5.808206in}{6.519165in}}%
\pgfpathlineto{\pgfqpoint{5.808206in}{6.529925in}}%
\pgfpathlineto{\pgfqpoint{5.818086in}{6.529231in}}%
\pgfpathlineto{\pgfqpoint{5.818086in}{6.534550in}}%
\pgfpathlineto{\pgfqpoint{5.823025in}{6.534550in}}%
\pgfpathlineto{\pgfqpoint{5.823025in}{6.522594in}}%
\pgfpathlineto{\pgfqpoint{5.827965in}{6.522594in}}%
\pgfpathlineto{\pgfqpoint{5.827965in}{6.526965in}}%
\pgfpathlineto{\pgfqpoint{5.832905in}{6.526965in}}%
\pgfpathlineto{\pgfqpoint{5.832905in}{6.515462in}}%
\pgfpathlineto{\pgfqpoint{5.837845in}{6.515462in}}%
\pgfpathlineto{\pgfqpoint{5.837845in}{6.517909in}}%
\pgfpathlineto{\pgfqpoint{5.842785in}{6.517909in}}%
\pgfpathlineto{\pgfqpoint{5.842785in}{6.525185in}}%
\pgfpathlineto{\pgfqpoint{5.847725in}{6.525185in}}%
\pgfpathlineto{\pgfqpoint{5.847725in}{6.527331in}}%
\pgfpathlineto{\pgfqpoint{5.852665in}{6.527331in}}%
\pgfpathlineto{\pgfqpoint{5.852665in}{6.518574in}}%
\pgfpathlineto{\pgfqpoint{5.857605in}{6.518574in}}%
\pgfpathlineto{\pgfqpoint{5.857605in}{6.527725in}}%
\pgfpathlineto{\pgfqpoint{5.862545in}{6.527725in}}%
\pgfpathlineto{\pgfqpoint{5.862545in}{6.521720in}}%
\pgfpathlineto{\pgfqpoint{5.867485in}{6.521720in}}%
\pgfpathlineto{\pgfqpoint{5.867485in}{6.531192in}}%
\pgfpathlineto{\pgfqpoint{5.872426in}{6.531192in}}%
\pgfpathlineto{\pgfqpoint{5.872426in}{6.515626in}}%
\pgfpathlineto{\pgfqpoint{5.877366in}{6.515626in}}%
\pgfpathlineto{\pgfqpoint{5.877366in}{6.528442in}}%
\pgfpathlineto{\pgfqpoint{5.882307in}{6.528442in}}%
\pgfpathlineto{\pgfqpoint{5.882307in}{6.520443in}}%
\pgfpathlineto{\pgfqpoint{5.887247in}{6.520443in}}%
\pgfpathlineto{\pgfqpoint{5.887247in}{6.515224in}}%
\pgfpathlineto{\pgfqpoint{5.892188in}{6.515224in}}%
\pgfpathlineto{\pgfqpoint{5.892188in}{6.523366in}}%
\pgfpathlineto{\pgfqpoint{5.897129in}{6.523366in}}%
\pgfpathlineto{\pgfqpoint{5.897129in}{6.525424in}}%
\pgfpathlineto{\pgfqpoint{5.902069in}{6.525424in}}%
\pgfpathlineto{\pgfqpoint{5.902069in}{6.524209in}}%
\pgfpathlineto{\pgfqpoint{5.907010in}{6.524209in}}%
\pgfpathlineto{\pgfqpoint{5.907010in}{6.530816in}}%
\pgfpathlineto{\pgfqpoint{5.911951in}{6.530816in}}%
\pgfpathlineto{\pgfqpoint{5.911951in}{6.518860in}}%
\pgfpathlineto{\pgfqpoint{5.916892in}{6.518860in}}%
\pgfpathlineto{\pgfqpoint{5.916892in}{6.524121in}}%
\pgfpathlineto{\pgfqpoint{5.921833in}{6.524121in}}%
\pgfpathlineto{\pgfqpoint{5.921833in}{6.528961in}}%
\pgfpathlineto{\pgfqpoint{5.926774in}{6.528961in}}%
\pgfpathlineto{\pgfqpoint{5.926774in}{6.522575in}}%
\pgfpathlineto{\pgfqpoint{5.931715in}{6.522575in}}%
\pgfpathlineto{\pgfqpoint{5.931715in}{6.531596in}}%
\pgfpathlineto{\pgfqpoint{5.936656in}{6.531596in}}%
\pgfpathlineto{\pgfqpoint{5.936656in}{6.538484in}}%
\pgfpathlineto{\pgfqpoint{5.941598in}{6.538484in}}%
\pgfpathlineto{\pgfqpoint{5.941598in}{6.524216in}}%
\pgfpathlineto{\pgfqpoint{5.946539in}{6.524216in}}%
\pgfpathlineto{\pgfqpoint{5.946539in}{6.540334in}}%
\pgfpathlineto{\pgfqpoint{5.951480in}{6.540334in}}%
\pgfpathlineto{\pgfqpoint{5.951480in}{6.527962in}}%
\pgfpathlineto{\pgfqpoint{5.966304in}{6.527452in}}%
\pgfpathlineto{\pgfqpoint{5.966304in}{6.522692in}}%
\pgfpathlineto{\pgfqpoint{5.971246in}{6.522692in}}%
\pgfpathlineto{\pgfqpoint{5.971246in}{6.530871in}}%
\pgfpathlineto{\pgfqpoint{5.976187in}{6.530871in}}%
\pgfpathlineto{\pgfqpoint{5.976187in}{6.533788in}}%
\pgfpathlineto{\pgfqpoint{5.981129in}{6.533788in}}%
\pgfpathlineto{\pgfqpoint{5.981129in}{6.538512in}}%
\pgfpathlineto{\pgfqpoint{5.986070in}{6.538512in}}%
\pgfpathlineto{\pgfqpoint{5.986070in}{6.531490in}}%
\pgfpathlineto{\pgfqpoint{5.991012in}{6.531490in}}%
\pgfpathlineto{\pgfqpoint{5.991012in}{6.527364in}}%
\pgfpathlineto{\pgfqpoint{5.995954in}{6.527364in}}%
\pgfpathlineto{\pgfqpoint{5.995954in}{6.538200in}}%
\pgfpathlineto{\pgfqpoint{6.000895in}{6.538200in}}%
\pgfpathlineto{\pgfqpoint{6.000895in}{6.529533in}}%
\pgfpathlineto{\pgfqpoint{6.005837in}{6.529533in}}%
\pgfpathlineto{\pgfqpoint{6.005837in}{6.525674in}}%
\pgfpathlineto{\pgfqpoint{6.010779in}{6.525674in}}%
\pgfpathlineto{\pgfqpoint{6.010779in}{6.530230in}}%
\pgfpathlineto{\pgfqpoint{6.015721in}{6.530230in}}%
\pgfpathlineto{\pgfqpoint{6.015721in}{6.527311in}}%
\pgfpathlineto{\pgfqpoint{6.020662in}{6.527311in}}%
\pgfpathlineto{\pgfqpoint{6.020662in}{6.540439in}}%
\pgfpathlineto{\pgfqpoint{6.025604in}{6.540439in}}%
\pgfpathlineto{\pgfqpoint{6.025604in}{6.534520in}}%
\pgfpathlineto{\pgfqpoint{6.030546in}{6.534520in}}%
\pgfpathlineto{\pgfqpoint{6.030546in}{6.527998in}}%
\pgfpathlineto{\pgfqpoint{6.035488in}{6.527998in}}%
\pgfpathlineto{\pgfqpoint{6.035488in}{6.531222in}}%
\pgfpathlineto{\pgfqpoint{6.040430in}{6.531222in}}%
\pgfpathlineto{\pgfqpoint{6.040430in}{6.533699in}}%
\pgfpathlineto{\pgfqpoint{6.050314in}{6.533468in}}%
\pgfpathlineto{\pgfqpoint{6.050314in}{6.545356in}}%
\pgfpathlineto{\pgfqpoint{6.055256in}{6.545356in}}%
\pgfpathlineto{\pgfqpoint{6.055256in}{6.524017in}}%
\pgfpathlineto{\pgfqpoint{6.060198in}{6.524017in}}%
\pgfpathlineto{\pgfqpoint{6.060198in}{6.528079in}}%
\pgfpathlineto{\pgfqpoint{6.065140in}{6.528079in}}%
\pgfpathlineto{\pgfqpoint{6.065140in}{6.539013in}}%
\pgfpathlineto{\pgfqpoint{6.070082in}{6.539013in}}%
\pgfpathlineto{\pgfqpoint{6.070082in}{6.522248in}}%
\pgfpathlineto{\pgfqpoint{6.075024in}{6.522248in}}%
\pgfpathlineto{\pgfqpoint{6.075024in}{6.535369in}}%
\pgfpathlineto{\pgfqpoint{6.089851in}{6.534275in}}%
\pgfpathlineto{\pgfqpoint{6.089851in}{6.537784in}}%
\pgfpathlineto{\pgfqpoint{6.094793in}{6.537784in}}%
\pgfpathlineto{\pgfqpoint{6.094793in}{6.540154in}}%
\pgfpathlineto{\pgfqpoint{6.099735in}{6.540154in}}%
\pgfpathlineto{\pgfqpoint{6.099735in}{6.537236in}}%
\pgfpathlineto{\pgfqpoint{6.104677in}{6.537236in}}%
\pgfpathlineto{\pgfqpoint{6.104677in}{6.521579in}}%
\pgfpathlineto{\pgfqpoint{6.109619in}{6.521579in}}%
\pgfpathlineto{\pgfqpoint{6.109619in}{6.527249in}}%
\pgfpathlineto{\pgfqpoint{6.114562in}{6.527249in}}%
\pgfpathlineto{\pgfqpoint{6.114562in}{6.528419in}}%
\pgfpathlineto{\pgfqpoint{6.119504in}{6.528419in}}%
\pgfpathlineto{\pgfqpoint{6.119504in}{6.530210in}}%
\pgfpathlineto{\pgfqpoint{6.124446in}{6.530210in}}%
\pgfpathlineto{\pgfqpoint{6.124446in}{6.539453in}}%
\pgfpathlineto{\pgfqpoint{6.129388in}{6.539453in}}%
\pgfpathlineto{\pgfqpoint{6.129388in}{6.522993in}}%
\pgfpathlineto{\pgfqpoint{6.134331in}{6.522993in}}%
\pgfpathlineto{\pgfqpoint{6.134331in}{6.527523in}}%
\pgfpathlineto{\pgfqpoint{6.139273in}{6.527523in}}%
\pgfpathlineto{\pgfqpoint{6.139273in}{6.523032in}}%
\pgfpathlineto{\pgfqpoint{6.144215in}{6.523032in}}%
\pgfpathlineto{\pgfqpoint{6.144215in}{6.531262in}}%
\pgfpathlineto{\pgfqpoint{6.149157in}{6.531262in}}%
\pgfpathlineto{\pgfqpoint{6.149157in}{6.524408in}}%
\pgfpathlineto{\pgfqpoint{6.154099in}{6.524408in}}%
\pgfpathlineto{\pgfqpoint{6.154099in}{6.529054in}}%
\pgfpathlineto{\pgfqpoint{6.159042in}{6.529054in}}%
\pgfpathlineto{\pgfqpoint{6.159042in}{6.526497in}}%
\pgfpathlineto{\pgfqpoint{6.168926in}{6.526119in}}%
\pgfpathlineto{\pgfqpoint{6.168926in}{6.521136in}}%
\pgfpathlineto{\pgfqpoint{6.173868in}{6.521136in}}%
\pgfpathlineto{\pgfqpoint{6.173868in}{6.526317in}}%
\pgfpathlineto{\pgfqpoint{6.178811in}{6.526317in}}%
\pgfpathlineto{\pgfqpoint{6.178811in}{6.523241in}}%
\pgfpathlineto{\pgfqpoint{6.183753in}{6.523241in}}%
\pgfpathlineto{\pgfqpoint{6.183753in}{6.520049in}}%
\pgfpathlineto{\pgfqpoint{6.188695in}{6.520049in}}%
\pgfpathlineto{\pgfqpoint{6.188695in}{6.512249in}}%
\pgfpathlineto{\pgfqpoint{6.193637in}{6.512249in}}%
\pgfpathlineto{\pgfqpoint{6.193637in}{6.533864in}}%
\pgfpathlineto{\pgfqpoint{6.198579in}{6.533864in}}%
\pgfpathlineto{\pgfqpoint{6.198579in}{6.523194in}}%
\pgfpathlineto{\pgfqpoint{6.203521in}{6.523194in}}%
\pgfpathlineto{\pgfqpoint{6.203521in}{6.520570in}}%
\pgfpathlineto{\pgfqpoint{6.218348in}{6.520405in}}%
\pgfpathlineto{\pgfqpoint{6.218348in}{6.516980in}}%
\pgfpathlineto{\pgfqpoint{6.223290in}{6.516980in}}%
\pgfpathlineto{\pgfqpoint{6.223290in}{6.518761in}}%
\pgfpathlineto{\pgfqpoint{6.228232in}{6.518761in}}%
\pgfpathlineto{\pgfqpoint{6.228232in}{6.521529in}}%
\pgfpathlineto{\pgfqpoint{6.233174in}{6.521529in}}%
\pgfpathlineto{\pgfqpoint{6.233174in}{6.525623in}}%
\pgfpathlineto{\pgfqpoint{6.238116in}{6.525623in}}%
\pgfpathlineto{\pgfqpoint{6.238116in}{6.516459in}}%
\pgfpathlineto{\pgfqpoint{6.243058in}{6.516459in}}%
\pgfpathlineto{\pgfqpoint{6.243058in}{6.526735in}}%
\pgfpathlineto{\pgfqpoint{6.248000in}{6.526735in}}%
\pgfpathlineto{\pgfqpoint{6.248000in}{6.524879in}}%
\pgfpathlineto{\pgfqpoint{6.252942in}{6.524879in}}%
\pgfpathlineto{\pgfqpoint{6.252942in}{6.534877in}}%
\pgfpathlineto{\pgfqpoint{6.257884in}{6.534877in}}%
\pgfpathlineto{\pgfqpoint{6.257884in}{6.524909in}}%
\pgfpathlineto{\pgfqpoint{6.262826in}{6.524909in}}%
\pgfpathlineto{\pgfqpoint{6.262826in}{6.522238in}}%
\pgfpathlineto{\pgfqpoint{6.267768in}{6.522238in}}%
\pgfpathlineto{\pgfqpoint{6.267768in}{6.513704in}}%
\pgfpathlineto{\pgfqpoint{6.272710in}{6.513704in}}%
\pgfpathlineto{\pgfqpoint{6.272710in}{6.521417in}}%
\pgfpathlineto{\pgfqpoint{6.277651in}{6.521417in}}%
\pgfpathlineto{\pgfqpoint{6.277651in}{6.514495in}}%
\pgfpathlineto{\pgfqpoint{6.282593in}{6.514495in}}%
\pgfpathlineto{\pgfqpoint{6.282593in}{6.529138in}}%
\pgfpathlineto{\pgfqpoint{6.287535in}{6.529138in}}%
\pgfpathlineto{\pgfqpoint{6.287535in}{6.522219in}}%
\pgfpathlineto{\pgfqpoint{6.292477in}{6.522219in}}%
\pgfpathlineto{\pgfqpoint{6.292477in}{6.525894in}}%
\pgfpathlineto{\pgfqpoint{6.302360in}{6.526338in}}%
\pgfpathlineto{\pgfqpoint{6.302360in}{6.522479in}}%
\pgfpathlineto{\pgfqpoint{6.307302in}{6.522479in}}%
\pgfpathlineto{\pgfqpoint{6.307302in}{6.520815in}}%
\pgfpathlineto{\pgfqpoint{6.312243in}{6.520815in}}%
\pgfpathlineto{\pgfqpoint{6.312243in}{6.518281in}}%
\pgfpathlineto{\pgfqpoint{6.317185in}{6.518281in}}%
\pgfpathlineto{\pgfqpoint{6.317185in}{6.529579in}}%
\pgfpathlineto{\pgfqpoint{6.322126in}{6.529579in}}%
\pgfpathlineto{\pgfqpoint{6.322126in}{6.525511in}}%
\pgfpathlineto{\pgfqpoint{6.327068in}{6.525511in}}%
\pgfpathlineto{\pgfqpoint{6.327068in}{6.529962in}}%
\pgfpathlineto{\pgfqpoint{6.332009in}{6.529962in}}%
\pgfpathlineto{\pgfqpoint{6.332009in}{6.510378in}}%
\pgfpathlineto{\pgfqpoint{6.336951in}{6.510378in}}%
\pgfpathlineto{\pgfqpoint{6.336951in}{6.530050in}}%
\pgfpathlineto{\pgfqpoint{6.341892in}{6.530050in}}%
\pgfpathlineto{\pgfqpoint{6.341892in}{6.536907in}}%
\pgfpathlineto{\pgfqpoint{6.346833in}{6.536907in}}%
\pgfpathlineto{\pgfqpoint{6.346833in}{6.512074in}}%
\pgfpathlineto{\pgfqpoint{6.351774in}{6.512074in}}%
\pgfpathlineto{\pgfqpoint{6.351774in}{6.536736in}}%
\pgfpathlineto{\pgfqpoint{6.356716in}{6.536736in}}%
\pgfpathlineto{\pgfqpoint{6.356716in}{6.519301in}}%
\pgfpathlineto{\pgfqpoint{6.361657in}{6.519301in}}%
\pgfpathlineto{\pgfqpoint{6.361657in}{6.526061in}}%
\pgfpathlineto{\pgfqpoint{6.366598in}{6.526061in}}%
\pgfpathlineto{\pgfqpoint{6.366598in}{6.513070in}}%
\pgfpathlineto{\pgfqpoint{6.371539in}{6.513070in}}%
\pgfpathlineto{\pgfqpoint{6.371539in}{6.526055in}}%
\pgfpathlineto{\pgfqpoint{6.376480in}{6.526055in}}%
\pgfpathlineto{\pgfqpoint{6.376480in}{6.528311in}}%
\pgfpathlineto{\pgfqpoint{6.381421in}{6.528311in}}%
\pgfpathlineto{\pgfqpoint{6.381421in}{6.529734in}}%
\pgfpathlineto{\pgfqpoint{6.391302in}{6.530129in}}%
\pgfpathlineto{\pgfqpoint{6.391302in}{6.519850in}}%
\pgfpathlineto{\pgfqpoint{6.396243in}{6.519850in}}%
\pgfpathlineto{\pgfqpoint{6.396243in}{6.527743in}}%
\pgfpathlineto{\pgfqpoint{6.401184in}{6.527743in}}%
\pgfpathlineto{\pgfqpoint{6.401184in}{6.522618in}}%
\pgfpathlineto{\pgfqpoint{6.406124in}{6.522618in}}%
\pgfpathlineto{\pgfqpoint{6.406124in}{6.534190in}}%
\pgfpathlineto{\pgfqpoint{6.411065in}{6.534190in}}%
\pgfpathlineto{\pgfqpoint{6.411065in}{6.513520in}}%
\pgfpathlineto{\pgfqpoint{6.416005in}{6.513520in}}%
\pgfpathlineto{\pgfqpoint{6.416005in}{6.504538in}}%
\pgfpathlineto{\pgfqpoint{6.420946in}{6.504538in}}%
\pgfpathlineto{\pgfqpoint{6.420946in}{6.525366in}}%
\pgfpathlineto{\pgfqpoint{6.425886in}{6.525366in}}%
\pgfpathlineto{\pgfqpoint{6.425886in}{6.510080in}}%
\pgfpathlineto{\pgfqpoint{6.430826in}{6.510080in}}%
\pgfpathlineto{\pgfqpoint{6.430826in}{6.522722in}}%
\pgfpathlineto{\pgfqpoint{6.435767in}{6.522722in}}%
\pgfpathlineto{\pgfqpoint{6.435767in}{6.537019in}}%
\pgfpathlineto{\pgfqpoint{6.440707in}{6.537019in}}%
\pgfpathlineto{\pgfqpoint{6.440707in}{6.512622in}}%
\pgfpathlineto{\pgfqpoint{6.445647in}{6.512622in}}%
\pgfpathlineto{\pgfqpoint{6.445647in}{6.515378in}}%
\pgfpathlineto{\pgfqpoint{6.450587in}{6.515378in}}%
\pgfpathlineto{\pgfqpoint{6.450587in}{6.528803in}}%
\pgfpathlineto{\pgfqpoint{6.455527in}{6.528803in}}%
\pgfpathlineto{\pgfqpoint{6.455527in}{6.506960in}}%
\pgfpathlineto{\pgfqpoint{6.460467in}{6.506960in}}%
\pgfpathlineto{\pgfqpoint{6.460467in}{6.513684in}}%
\pgfpathlineto{\pgfqpoint{6.465406in}{6.513684in}}%
\pgfpathlineto{\pgfqpoint{6.465406in}{6.542492in}}%
\pgfpathlineto{\pgfqpoint{6.470346in}{6.542492in}}%
\pgfpathlineto{\pgfqpoint{6.470346in}{6.516854in}}%
\pgfpathlineto{\pgfqpoint{6.475286in}{6.516854in}}%
\pgfpathlineto{\pgfqpoint{6.475286in}{6.524436in}}%
\pgfpathlineto{\pgfqpoint{6.480225in}{6.524436in}}%
\pgfpathlineto{\pgfqpoint{6.480225in}{6.521207in}}%
\pgfpathlineto{\pgfqpoint{6.485165in}{6.521207in}}%
\pgfpathlineto{\pgfqpoint{6.485165in}{6.536247in}}%
\pgfpathlineto{\pgfqpoint{6.490104in}{6.536247in}}%
\pgfpathlineto{\pgfqpoint{6.490104in}{6.524328in}}%
\pgfpathlineto{\pgfqpoint{6.495044in}{6.524328in}}%
\pgfpathlineto{\pgfqpoint{6.495044in}{6.531331in}}%
\pgfpathlineto{\pgfqpoint{6.499983in}{6.531331in}}%
\pgfpathlineto{\pgfqpoint{6.499983in}{6.527608in}}%
\pgfpathlineto{\pgfqpoint{6.504922in}{6.527608in}}%
\pgfpathlineto{\pgfqpoint{6.504922in}{6.531187in}}%
\pgfpathlineto{\pgfqpoint{6.509861in}{6.531187in}}%
\pgfpathlineto{\pgfqpoint{6.509861in}{6.517097in}}%
\pgfpathlineto{\pgfqpoint{6.519739in}{6.516656in}}%
\pgfpathlineto{\pgfqpoint{6.519739in}{6.526154in}}%
\pgfpathlineto{\pgfqpoint{6.524678in}{6.526154in}}%
\pgfpathlineto{\pgfqpoint{6.524678in}{6.513374in}}%
\pgfpathlineto{\pgfqpoint{6.529616in}{6.513374in}}%
\pgfpathlineto{\pgfqpoint{6.529616in}{6.528388in}}%
\pgfpathlineto{\pgfqpoint{6.534555in}{6.528388in}}%
\pgfpathlineto{\pgfqpoint{6.534555in}{6.529763in}}%
\pgfpathlineto{\pgfqpoint{6.544432in}{6.529796in}}%
\pgfpathlineto{\pgfqpoint{6.544432in}{6.518459in}}%
\pgfpathlineto{\pgfqpoint{6.554308in}{6.517843in}}%
\pgfpathlineto{\pgfqpoint{6.554308in}{6.511988in}}%
\pgfpathlineto{\pgfqpoint{6.559246in}{6.511988in}}%
\pgfpathlineto{\pgfqpoint{6.559246in}{6.528441in}}%
\pgfpathlineto{\pgfqpoint{6.564185in}{6.528441in}}%
\pgfpathlineto{\pgfqpoint{6.564185in}{6.524290in}}%
\pgfpathlineto{\pgfqpoint{6.569122in}{6.524290in}}%
\pgfpathlineto{\pgfqpoint{6.569122in}{6.513877in}}%
\pgfpathlineto{\pgfqpoint{6.574060in}{6.513877in}}%
\pgfpathlineto{\pgfqpoint{6.574060in}{6.523164in}}%
\pgfpathlineto{\pgfqpoint{6.583936in}{6.523780in}}%
\pgfpathlineto{\pgfqpoint{6.583936in}{6.526588in}}%
\pgfpathlineto{\pgfqpoint{6.593811in}{6.527161in}}%
\pgfpathlineto{\pgfqpoint{6.593811in}{6.512884in}}%
\pgfpathlineto{\pgfqpoint{6.598748in}{6.512884in}}%
\pgfpathlineto{\pgfqpoint{6.598748in}{6.528188in}}%
\pgfpathlineto{\pgfqpoint{6.613559in}{6.528370in}}%
\pgfpathlineto{\pgfqpoint{6.613559in}{6.519479in}}%
\pgfpathlineto{\pgfqpoint{6.618496in}{6.519479in}}%
\pgfpathlineto{\pgfqpoint{6.618496in}{6.520862in}}%
\pgfpathlineto{\pgfqpoint{6.623433in}{6.520862in}}%
\pgfpathlineto{\pgfqpoint{6.623433in}{6.527988in}}%
\pgfpathlineto{\pgfqpoint{6.628369in}{6.527988in}}%
\pgfpathlineto{\pgfqpoint{6.628369in}{6.518097in}}%
\pgfpathlineto{\pgfqpoint{6.638242in}{6.518192in}}%
\pgfpathlineto{\pgfqpoint{6.638242in}{6.521950in}}%
\pgfpathlineto{\pgfqpoint{6.643178in}{6.521950in}}%
\pgfpathlineto{\pgfqpoint{6.643178in}{6.528414in}}%
\pgfpathlineto{\pgfqpoint{6.648115in}{6.528414in}}%
\pgfpathlineto{\pgfqpoint{6.648115in}{6.518612in}}%
\pgfpathlineto{\pgfqpoint{6.653051in}{6.518612in}}%
\pgfpathlineto{\pgfqpoint{6.653051in}{6.523363in}}%
\pgfpathlineto{\pgfqpoint{6.657987in}{6.523363in}}%
\pgfpathlineto{\pgfqpoint{6.657987in}{6.512036in}}%
\pgfpathlineto{\pgfqpoint{6.662922in}{6.512036in}}%
\pgfpathlineto{\pgfqpoint{6.662922in}{6.526307in}}%
\pgfpathlineto{\pgfqpoint{6.667858in}{6.526307in}}%
\pgfpathlineto{\pgfqpoint{6.667858in}{6.527586in}}%
\pgfpathlineto{\pgfqpoint{6.677729in}{6.527536in}}%
\pgfpathlineto{\pgfqpoint{6.677729in}{6.507981in}}%
\pgfpathlineto{\pgfqpoint{6.682664in}{6.507981in}}%
\pgfpathlineto{\pgfqpoint{6.682664in}{6.526670in}}%
\pgfpathlineto{\pgfqpoint{6.687599in}{6.526670in}}%
\pgfpathlineto{\pgfqpoint{6.687599in}{6.523018in}}%
\pgfpathlineto{\pgfqpoint{6.692534in}{6.523018in}}%
\pgfpathlineto{\pgfqpoint{6.692534in}{6.511863in}}%
\pgfpathlineto{\pgfqpoint{6.697469in}{6.511863in}}%
\pgfpathlineto{\pgfqpoint{6.697469in}{6.524666in}}%
\pgfpathlineto{\pgfqpoint{6.702404in}{6.524666in}}%
\pgfpathlineto{\pgfqpoint{6.702404in}{6.516798in}}%
\pgfpathlineto{\pgfqpoint{6.707339in}{6.516798in}}%
\pgfpathlineto{\pgfqpoint{6.707339in}{6.533023in}}%
\pgfpathlineto{\pgfqpoint{6.712273in}{6.533023in}}%
\pgfpathlineto{\pgfqpoint{6.712273in}{6.527276in}}%
\pgfpathlineto{\pgfqpoint{6.717208in}{6.527276in}}%
\pgfpathlineto{\pgfqpoint{6.717208in}{6.521345in}}%
\pgfpathlineto{\pgfqpoint{6.722142in}{6.521345in}}%
\pgfpathlineto{\pgfqpoint{6.722142in}{6.517389in}}%
\pgfpathlineto{\pgfqpoint{6.727076in}{6.517389in}}%
\pgfpathlineto{\pgfqpoint{6.727076in}{6.521007in}}%
\pgfpathlineto{\pgfqpoint{6.732010in}{6.521007in}}%
\pgfpathlineto{\pgfqpoint{6.732010in}{6.516836in}}%
\pgfpathlineto{\pgfqpoint{6.736944in}{6.516836in}}%
\pgfpathlineto{\pgfqpoint{6.736944in}{6.525131in}}%
\pgfpathlineto{\pgfqpoint{6.741877in}{6.525131in}}%
\pgfpathlineto{\pgfqpoint{6.741877in}{6.533762in}}%
\pgfpathlineto{\pgfqpoint{6.746811in}{6.533762in}}%
\pgfpathlineto{\pgfqpoint{6.746811in}{6.527726in}}%
\pgfpathlineto{\pgfqpoint{6.756677in}{6.526862in}}%
\pgfpathlineto{\pgfqpoint{6.756677in}{6.532426in}}%
\pgfpathlineto{\pgfqpoint{6.761610in}{6.532426in}}%
\pgfpathlineto{\pgfqpoint{6.761610in}{6.507861in}}%
\pgfpathlineto{\pgfqpoint{6.766543in}{6.507861in}}%
\pgfpathlineto{\pgfqpoint{6.766543in}{6.513489in}}%
\pgfpathlineto{\pgfqpoint{6.771476in}{6.513489in}}%
\pgfpathlineto{\pgfqpoint{6.771476in}{6.506294in}}%
\pgfpathlineto{\pgfqpoint{6.776409in}{6.506294in}}%
\pgfpathlineto{\pgfqpoint{6.776409in}{6.519607in}}%
\pgfpathlineto{\pgfqpoint{6.781341in}{6.519607in}}%
\pgfpathlineto{\pgfqpoint{6.781341in}{6.505226in}}%
\pgfpathlineto{\pgfqpoint{6.786274in}{6.505226in}}%
\pgfpathlineto{\pgfqpoint{6.786274in}{6.530558in}}%
\pgfpathlineto{\pgfqpoint{6.791206in}{6.530558in}}%
\pgfpathlineto{\pgfqpoint{6.791206in}{6.532920in}}%
\pgfpathlineto{\pgfqpoint{6.796138in}{6.532920in}}%
\pgfpathlineto{\pgfqpoint{6.796138in}{6.526199in}}%
\pgfpathlineto{\pgfqpoint{6.801070in}{6.526199in}}%
\pgfpathlineto{\pgfqpoint{6.801070in}{6.510698in}}%
\pgfpathlineto{\pgfqpoint{6.806001in}{6.510698in}}%
\pgfpathlineto{\pgfqpoint{6.806001in}{6.516215in}}%
\pgfpathlineto{\pgfqpoint{6.815864in}{6.517137in}}%
\pgfpathlineto{\pgfqpoint{6.815864in}{6.521598in}}%
\pgfpathlineto{\pgfqpoint{6.820795in}{6.521598in}}%
\pgfpathlineto{\pgfqpoint{6.820795in}{6.506845in}}%
\pgfpathlineto{\pgfqpoint{6.825727in}{6.506845in}}%
\pgfpathlineto{\pgfqpoint{6.825727in}{6.528902in}}%
\pgfpathlineto{\pgfqpoint{6.830657in}{6.528902in}}%
\pgfpathlineto{\pgfqpoint{6.830657in}{6.518945in}}%
\pgfpathlineto{\pgfqpoint{6.840519in}{6.518295in}}%
\pgfpathlineto{\pgfqpoint{6.840519in}{6.524334in}}%
\pgfpathlineto{\pgfqpoint{6.845449in}{6.524334in}}%
\pgfpathlineto{\pgfqpoint{6.845449in}{6.517352in}}%
\pgfpathlineto{\pgfqpoint{6.850379in}{6.517352in}}%
\pgfpathlineto{\pgfqpoint{6.850379in}{6.521452in}}%
\pgfpathlineto{\pgfqpoint{6.855309in}{6.521452in}}%
\pgfpathlineto{\pgfqpoint{6.855309in}{6.518661in}}%
\pgfpathlineto{\pgfqpoint{6.860239in}{6.518661in}}%
\pgfpathlineto{\pgfqpoint{6.860239in}{6.523231in}}%
\pgfpathlineto{\pgfqpoint{6.865169in}{6.523231in}}%
\pgfpathlineto{\pgfqpoint{6.865169in}{6.531157in}}%
\pgfpathlineto{\pgfqpoint{6.875028in}{6.531897in}}%
\pgfpathlineto{\pgfqpoint{6.875028in}{6.523792in}}%
\pgfpathlineto{\pgfqpoint{6.879957in}{6.523792in}}%
\pgfpathlineto{\pgfqpoint{6.879957in}{6.513040in}}%
\pgfpathlineto{\pgfqpoint{6.884886in}{6.513040in}}%
\pgfpathlineto{\pgfqpoint{6.884886in}{6.519115in}}%
\pgfpathlineto{\pgfqpoint{6.894744in}{6.519275in}}%
\pgfpathlineto{\pgfqpoint{6.894744in}{6.525702in}}%
\pgfpathlineto{\pgfqpoint{6.899672in}{6.525702in}}%
\pgfpathlineto{\pgfqpoint{6.899672in}{6.524496in}}%
\pgfpathlineto{\pgfqpoint{6.904600in}{6.524496in}}%
\pgfpathlineto{\pgfqpoint{6.904600in}{6.518894in}}%
\pgfpathlineto{\pgfqpoint{6.909529in}{6.518894in}}%
\pgfpathlineto{\pgfqpoint{6.909529in}{6.517740in}}%
\pgfpathlineto{\pgfqpoint{6.914456in}{6.517740in}}%
\pgfpathlineto{\pgfqpoint{6.914456in}{6.525978in}}%
\pgfpathlineto{\pgfqpoint{6.919384in}{6.525978in}}%
\pgfpathlineto{\pgfqpoint{6.919384in}{6.511365in}}%
\pgfpathlineto{\pgfqpoint{6.924312in}{6.511365in}}%
\pgfpathlineto{\pgfqpoint{6.924312in}{6.529517in}}%
\pgfpathlineto{\pgfqpoint{6.929239in}{6.529517in}}%
\pgfpathlineto{\pgfqpoint{6.929239in}{6.514081in}}%
\pgfpathlineto{\pgfqpoint{6.934166in}{6.514081in}}%
\pgfpathlineto{\pgfqpoint{6.934166in}{6.519771in}}%
\pgfpathlineto{\pgfqpoint{6.939093in}{6.519771in}}%
\pgfpathlineto{\pgfqpoint{6.939093in}{6.511834in}}%
\pgfpathlineto{\pgfqpoint{6.948947in}{6.512923in}}%
\pgfpathlineto{\pgfqpoint{6.948947in}{6.530378in}}%
\pgfpathlineto{\pgfqpoint{6.953873in}{6.530378in}}%
\pgfpathlineto{\pgfqpoint{6.953873in}{6.527206in}}%
\pgfpathlineto{\pgfqpoint{6.958799in}{6.527206in}}%
\pgfpathlineto{\pgfqpoint{6.958799in}{6.521445in}}%
\pgfpathlineto{\pgfqpoint{6.963725in}{6.521445in}}%
\pgfpathlineto{\pgfqpoint{6.963725in}{6.515461in}}%
\pgfpathlineto{\pgfqpoint{6.968651in}{6.515461in}}%
\pgfpathlineto{\pgfqpoint{6.968651in}{6.518775in}}%
\pgfpathlineto{\pgfqpoint{6.973577in}{6.518775in}}%
\pgfpathlineto{\pgfqpoint{6.973577in}{6.521704in}}%
\pgfpathlineto{\pgfqpoint{6.978502in}{6.521704in}}%
\pgfpathlineto{\pgfqpoint{6.978502in}{6.528934in}}%
\pgfpathlineto{\pgfqpoint{6.983428in}{6.528934in}}%
\pgfpathlineto{\pgfqpoint{6.983428in}{6.530123in}}%
\pgfpathlineto{\pgfqpoint{6.988353in}{6.530123in}}%
\pgfpathlineto{\pgfqpoint{6.988353in}{6.511577in}}%
\pgfpathlineto{\pgfqpoint{6.993278in}{6.511577in}}%
\pgfpathlineto{\pgfqpoint{6.993278in}{6.522997in}}%
\pgfpathlineto{\pgfqpoint{6.998202in}{6.522997in}}%
\pgfpathlineto{\pgfqpoint{6.998202in}{6.519929in}}%
\pgfpathlineto{\pgfqpoint{7.003127in}{6.519929in}}%
\pgfpathlineto{\pgfqpoint{7.003127in}{6.528206in}}%
\pgfpathlineto{\pgfqpoint{7.008051in}{6.528206in}}%
\pgfpathlineto{\pgfqpoint{7.008051in}{6.518596in}}%
\pgfpathlineto{\pgfqpoint{7.022822in}{6.517672in}}%
\pgfpathlineto{\pgfqpoint{7.022822in}{6.525768in}}%
\pgfpathlineto{\pgfqpoint{7.027746in}{6.525768in}}%
\pgfpathlineto{\pgfqpoint{7.027746in}{6.520616in}}%
\pgfpathlineto{\pgfqpoint{7.032669in}{6.520616in}}%
\pgfpathlineto{\pgfqpoint{7.032669in}{6.508163in}}%
\pgfpathlineto{\pgfqpoint{7.037592in}{6.508163in}}%
\pgfpathlineto{\pgfqpoint{7.037592in}{6.530006in}}%
\pgfpathlineto{\pgfqpoint{7.042514in}{6.530006in}}%
\pgfpathlineto{\pgfqpoint{7.042514in}{6.510381in}}%
\pgfpathlineto{\pgfqpoint{7.047437in}{6.510381in}}%
\pgfpathlineto{\pgfqpoint{7.047437in}{6.520071in}}%
\pgfpathlineto{\pgfqpoint{7.057281in}{6.520098in}}%
\pgfpathlineto{\pgfqpoint{7.057281in}{6.525202in}}%
\pgfpathlineto{\pgfqpoint{7.062203in}{6.525202in}}%
\pgfpathlineto{\pgfqpoint{7.062203in}{6.527046in}}%
\pgfpathlineto{\pgfqpoint{7.067125in}{6.527046in}}%
\pgfpathlineto{\pgfqpoint{7.067125in}{6.530238in}}%
\pgfpathlineto{\pgfqpoint{7.072046in}{6.530238in}}%
\pgfpathlineto{\pgfqpoint{7.072046in}{6.528312in}}%
\pgfpathlineto{\pgfqpoint{7.076968in}{6.528312in}}%
\pgfpathlineto{\pgfqpoint{7.076968in}{6.525696in}}%
\pgfpathlineto{\pgfqpoint{7.081889in}{6.525696in}}%
\pgfpathlineto{\pgfqpoint{7.081889in}{6.546030in}}%
\pgfpathlineto{\pgfqpoint{7.086809in}{6.546030in}}%
\pgfpathlineto{\pgfqpoint{7.086809in}{6.521179in}}%
\pgfpathlineto{\pgfqpoint{7.091730in}{6.521179in}}%
\pgfpathlineto{\pgfqpoint{7.091730in}{6.524977in}}%
\pgfpathlineto{\pgfqpoint{7.096650in}{6.524977in}}%
\pgfpathlineto{\pgfqpoint{7.096650in}{6.509914in}}%
\pgfpathlineto{\pgfqpoint{7.101570in}{6.509914in}}%
\pgfpathlineto{\pgfqpoint{7.101570in}{6.520971in}}%
\pgfpathlineto{\pgfqpoint{7.106490in}{6.520971in}}%
\pgfpathlineto{\pgfqpoint{7.106490in}{6.522436in}}%
\pgfpathlineto{\pgfqpoint{7.116329in}{6.522758in}}%
\pgfpathlineto{\pgfqpoint{7.116329in}{6.525340in}}%
\pgfpathlineto{\pgfqpoint{7.121248in}{6.525340in}}%
\pgfpathlineto{\pgfqpoint{7.121248in}{6.515823in}}%
\pgfpathlineto{\pgfqpoint{7.131086in}{6.515749in}}%
\pgfpathlineto{\pgfqpoint{7.131086in}{6.535384in}}%
\pgfpathlineto{\pgfqpoint{7.136004in}{6.535384in}}%
\pgfpathlineto{\pgfqpoint{7.136004in}{6.521323in}}%
\pgfpathlineto{\pgfqpoint{7.140922in}{6.521323in}}%
\pgfpathlineto{\pgfqpoint{7.140922in}{6.536161in}}%
\pgfpathlineto{\pgfqpoint{7.145840in}{6.536161in}}%
\pgfpathlineto{\pgfqpoint{7.145840in}{6.534793in}}%
\pgfpathlineto{\pgfqpoint{7.150758in}{6.534793in}}%
\pgfpathlineto{\pgfqpoint{7.150758in}{6.522565in}}%
\pgfpathlineto{\pgfqpoint{7.155676in}{6.522565in}}%
\pgfpathlineto{\pgfqpoint{7.155676in}{6.527554in}}%
\pgfpathlineto{\pgfqpoint{7.160593in}{6.527554in}}%
\pgfpathlineto{\pgfqpoint{7.160593in}{6.534502in}}%
\pgfpathlineto{\pgfqpoint{7.165510in}{6.534502in}}%
\pgfpathlineto{\pgfqpoint{7.165510in}{6.545057in}}%
\pgfpathlineto{\pgfqpoint{7.170427in}{6.545057in}}%
\pgfpathlineto{\pgfqpoint{7.170427in}{6.530159in}}%
\pgfpathlineto{\pgfqpoint{7.175343in}{6.530159in}}%
\pgfpathlineto{\pgfqpoint{7.175343in}{6.521568in}}%
\pgfpathlineto{\pgfqpoint{7.180259in}{6.521568in}}%
\pgfpathlineto{\pgfqpoint{7.180259in}{6.512881in}}%
\pgfpathlineto{\pgfqpoint{7.185175in}{6.512881in}}%
\pgfpathlineto{\pgfqpoint{7.185175in}{6.510878in}}%
\pgfpathlineto{\pgfqpoint{7.190091in}{6.510878in}}%
\pgfpathlineto{\pgfqpoint{7.190091in}{6.555362in}}%
\pgfpathlineto{\pgfqpoint{7.195007in}{6.555362in}}%
\pgfpathlineto{\pgfqpoint{7.195007in}{6.509291in}}%
\pgfpathlineto{\pgfqpoint{7.197464in}{6.509291in}}%
\pgfpathlineto{\pgfqpoint{7.197464in}{6.509291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{6.256000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.070169in}{6.270124in}}%
\pgfpathlineto{\pgfqpoint{0.072122in}{6.270124in}}%
\pgfpathlineto{\pgfqpoint{0.072122in}{6.486854in}}%
\pgfpathlineto{\pgfqpoint{0.076028in}{6.486854in}}%
\pgfpathlineto{\pgfqpoint{0.076028in}{6.550127in}}%
\pgfpathlineto{\pgfqpoint{0.079936in}{6.550127in}}%
\pgfpathlineto{\pgfqpoint{0.079936in}{6.486159in}}%
\pgfpathlineto{\pgfqpoint{0.083845in}{6.486159in}}%
\pgfpathlineto{\pgfqpoint{0.083845in}{6.256000in}}%
\pgfpathlineto{\pgfqpoint{0.087756in}{6.256000in}}%
\pgfpathlineto{\pgfqpoint{0.087756in}{6.524939in}}%
\pgfpathlineto{\pgfqpoint{0.091669in}{6.524939in}}%
\pgfpathlineto{\pgfqpoint{0.091669in}{6.455255in}}%
\pgfpathlineto{\pgfqpoint{0.095583in}{6.455255in}}%
\pgfpathlineto{\pgfqpoint{0.095583in}{6.575968in}}%
\pgfpathlineto{\pgfqpoint{0.099499in}{6.575968in}}%
\pgfpathlineto{\pgfqpoint{0.099499in}{6.441477in}}%
\pgfpathlineto{\pgfqpoint{0.103416in}{6.441477in}}%
\pgfpathlineto{\pgfqpoint{0.103416in}{6.645620in}}%
\pgfpathlineto{\pgfqpoint{0.107335in}{6.645620in}}%
\pgfpathlineto{\pgfqpoint{0.107335in}{6.721222in}}%
\pgfpathlineto{\pgfqpoint{0.111256in}{6.721222in}}%
\pgfpathlineto{\pgfqpoint{0.111256in}{6.719002in}}%
\pgfpathlineto{\pgfqpoint{0.115178in}{6.719002in}}%
\pgfpathlineto{\pgfqpoint{0.115178in}{6.545334in}}%
\pgfpathlineto{\pgfqpoint{0.119101in}{6.545334in}}%
\pgfpathlineto{\pgfqpoint{0.119101in}{6.458825in}}%
\pgfpathlineto{\pgfqpoint{0.123026in}{6.458825in}}%
\pgfpathlineto{\pgfqpoint{0.123026in}{6.556301in}}%
\pgfpathlineto{\pgfqpoint{0.126953in}{6.556301in}}%
\pgfpathlineto{\pgfqpoint{0.126953in}{6.516874in}}%
\pgfpathlineto{\pgfqpoint{0.130881in}{6.516874in}}%
\pgfpathlineto{\pgfqpoint{0.130881in}{6.533924in}}%
\pgfpathlineto{\pgfqpoint{0.134811in}{6.533924in}}%
\pgfpathlineto{\pgfqpoint{0.134811in}{6.518601in}}%
\pgfpathlineto{\pgfqpoint{0.138742in}{6.518601in}}%
\pgfpathlineto{\pgfqpoint{0.138742in}{6.558016in}}%
\pgfpathlineto{\pgfqpoint{0.142675in}{6.558016in}}%
\pgfpathlineto{\pgfqpoint{0.142675in}{6.518647in}}%
\pgfpathlineto{\pgfqpoint{0.146609in}{6.518647in}}%
\pgfpathlineto{\pgfqpoint{0.146609in}{6.647097in}}%
\pgfpathlineto{\pgfqpoint{0.150545in}{6.647097in}}%
\pgfpathlineto{\pgfqpoint{0.150545in}{6.537013in}}%
\pgfpathlineto{\pgfqpoint{0.154483in}{6.537013in}}%
\pgfpathlineto{\pgfqpoint{0.154483in}{6.533912in}}%
\pgfpathlineto{\pgfqpoint{0.158422in}{6.533912in}}%
\pgfpathlineto{\pgfqpoint{0.158422in}{6.577730in}}%
\pgfpathlineto{\pgfqpoint{0.162362in}{6.577730in}}%
\pgfpathlineto{\pgfqpoint{0.162362in}{6.556516in}}%
\pgfpathlineto{\pgfqpoint{0.166304in}{6.556516in}}%
\pgfpathlineto{\pgfqpoint{0.166304in}{6.492410in}}%
\pgfpathlineto{\pgfqpoint{0.170248in}{6.492410in}}%
\pgfpathlineto{\pgfqpoint{0.170248in}{6.697819in}}%
\pgfpathlineto{\pgfqpoint{0.174193in}{6.697819in}}%
\pgfpathlineto{\pgfqpoint{0.174193in}{6.343401in}}%
\pgfpathlineto{\pgfqpoint{0.178140in}{6.343401in}}%
\pgfpathlineto{\pgfqpoint{0.178140in}{6.486376in}}%
\pgfpathlineto{\pgfqpoint{0.182088in}{6.486376in}}%
\pgfpathlineto{\pgfqpoint{0.182088in}{6.515526in}}%
\pgfpathlineto{\pgfqpoint{0.186038in}{6.515526in}}%
\pgfpathlineto{\pgfqpoint{0.186038in}{6.511150in}}%
\pgfpathlineto{\pgfqpoint{0.189989in}{6.511150in}}%
\pgfpathlineto{\pgfqpoint{0.189989in}{6.586795in}}%
\pgfpathlineto{\pgfqpoint{0.193942in}{6.586795in}}%
\pgfpathlineto{\pgfqpoint{0.193942in}{6.513534in}}%
\pgfpathlineto{\pgfqpoint{0.197897in}{6.513534in}}%
\pgfpathlineto{\pgfqpoint{0.197897in}{6.539937in}}%
\pgfpathlineto{\pgfqpoint{0.201853in}{6.539937in}}%
\pgfpathlineto{\pgfqpoint{0.201853in}{6.510568in}}%
\pgfpathlineto{\pgfqpoint{0.205810in}{6.510568in}}%
\pgfpathlineto{\pgfqpoint{0.205810in}{6.540489in}}%
\pgfpathlineto{\pgfqpoint{0.209769in}{6.540489in}}%
\pgfpathlineto{\pgfqpoint{0.209769in}{6.644942in}}%
\pgfpathlineto{\pgfqpoint{0.213730in}{6.644942in}}%
\pgfpathlineto{\pgfqpoint{0.213730in}{6.595051in}}%
\pgfpathlineto{\pgfqpoint{0.217692in}{6.595051in}}%
\pgfpathlineto{\pgfqpoint{0.217692in}{6.550094in}}%
\pgfpathlineto{\pgfqpoint{0.221655in}{6.550094in}}%
\pgfpathlineto{\pgfqpoint{0.221655in}{6.529852in}}%
\pgfpathlineto{\pgfqpoint{0.225620in}{6.529852in}}%
\pgfpathlineto{\pgfqpoint{0.225620in}{6.452182in}}%
\pgfpathlineto{\pgfqpoint{0.229587in}{6.452182in}}%
\pgfpathlineto{\pgfqpoint{0.229587in}{6.548580in}}%
\pgfpathlineto{\pgfqpoint{0.233555in}{6.548580in}}%
\pgfpathlineto{\pgfqpoint{0.233555in}{6.624471in}}%
\pgfpathlineto{\pgfqpoint{0.237525in}{6.624471in}}%
\pgfpathlineto{\pgfqpoint{0.237525in}{6.455664in}}%
\pgfpathlineto{\pgfqpoint{0.241496in}{6.455664in}}%
\pgfpathlineto{\pgfqpoint{0.241496in}{6.563543in}}%
\pgfpathlineto{\pgfqpoint{0.245469in}{6.563543in}}%
\pgfpathlineto{\pgfqpoint{0.245469in}{6.719825in}}%
\pgfpathlineto{\pgfqpoint{0.249443in}{6.719825in}}%
\pgfpathlineto{\pgfqpoint{0.249443in}{6.527868in}}%
\pgfpathlineto{\pgfqpoint{0.253419in}{6.527868in}}%
\pgfpathlineto{\pgfqpoint{0.253419in}{6.452425in}}%
\pgfpathlineto{\pgfqpoint{0.257396in}{6.452425in}}%
\pgfpathlineto{\pgfqpoint{0.257396in}{6.504862in}}%
\pgfpathlineto{\pgfqpoint{0.261375in}{6.504862in}}%
\pgfpathlineto{\pgfqpoint{0.261375in}{6.467416in}}%
\pgfpathlineto{\pgfqpoint{0.265355in}{6.467416in}}%
\pgfpathlineto{\pgfqpoint{0.265355in}{6.593617in}}%
\pgfpathlineto{\pgfqpoint{0.269337in}{6.593617in}}%
\pgfpathlineto{\pgfqpoint{0.269337in}{6.470021in}}%
\pgfpathlineto{\pgfqpoint{0.273320in}{6.470021in}}%
\pgfpathlineto{\pgfqpoint{0.273320in}{6.625030in}}%
\pgfpathlineto{\pgfqpoint{0.277305in}{6.625030in}}%
\pgfpathlineto{\pgfqpoint{0.277305in}{6.526590in}}%
\pgfpathlineto{\pgfqpoint{0.281291in}{6.526590in}}%
\pgfpathlineto{\pgfqpoint{0.281291in}{6.553759in}}%
\pgfpathlineto{\pgfqpoint{0.285279in}{6.553759in}}%
\pgfpathlineto{\pgfqpoint{0.285279in}{6.548859in}}%
\pgfpathlineto{\pgfqpoint{0.289268in}{6.548859in}}%
\pgfpathlineto{\pgfqpoint{0.289268in}{6.621105in}}%
\pgfpathlineto{\pgfqpoint{0.293259in}{6.621105in}}%
\pgfpathlineto{\pgfqpoint{0.293259in}{6.613452in}}%
\pgfpathlineto{\pgfqpoint{0.297251in}{6.613452in}}%
\pgfpathlineto{\pgfqpoint{0.297251in}{6.478608in}}%
\pgfpathlineto{\pgfqpoint{0.301245in}{6.478608in}}%
\pgfpathlineto{\pgfqpoint{0.301245in}{6.544329in}}%
\pgfpathlineto{\pgfqpoint{0.305241in}{6.544329in}}%
\pgfpathlineto{\pgfqpoint{0.305241in}{6.537670in}}%
\pgfpathlineto{\pgfqpoint{0.309237in}{6.537670in}}%
\pgfpathlineto{\pgfqpoint{0.309237in}{6.511007in}}%
\pgfpathlineto{\pgfqpoint{0.313236in}{6.511007in}}%
\pgfpathlineto{\pgfqpoint{0.313236in}{6.527355in}}%
\pgfpathlineto{\pgfqpoint{0.317235in}{6.527355in}}%
\pgfpathlineto{\pgfqpoint{0.317235in}{6.543016in}}%
\pgfpathlineto{\pgfqpoint{0.321237in}{6.543016in}}%
\pgfpathlineto{\pgfqpoint{0.321237in}{6.535913in}}%
\pgfpathlineto{\pgfqpoint{0.325240in}{6.535913in}}%
\pgfpathlineto{\pgfqpoint{0.325240in}{6.553330in}}%
\pgfpathlineto{\pgfqpoint{0.329244in}{6.553330in}}%
\pgfpathlineto{\pgfqpoint{0.329244in}{6.524291in}}%
\pgfpathlineto{\pgfqpoint{0.333250in}{6.524291in}}%
\pgfpathlineto{\pgfqpoint{0.333250in}{6.469062in}}%
\pgfpathlineto{\pgfqpoint{0.337257in}{6.469062in}}%
\pgfpathlineto{\pgfqpoint{0.337257in}{6.559842in}}%
\pgfpathlineto{\pgfqpoint{0.341266in}{6.559842in}}%
\pgfpathlineto{\pgfqpoint{0.341266in}{6.441059in}}%
\pgfpathlineto{\pgfqpoint{0.345276in}{6.441059in}}%
\pgfpathlineto{\pgfqpoint{0.345276in}{6.500994in}}%
\pgfpathlineto{\pgfqpoint{0.349288in}{6.500994in}}%
\pgfpathlineto{\pgfqpoint{0.349288in}{6.551258in}}%
\pgfpathlineto{\pgfqpoint{0.353301in}{6.551258in}}%
\pgfpathlineto{\pgfqpoint{0.353301in}{6.571770in}}%
\pgfpathlineto{\pgfqpoint{0.357316in}{6.571770in}}%
\pgfpathlineto{\pgfqpoint{0.357316in}{6.558725in}}%
\pgfpathlineto{\pgfqpoint{0.361332in}{6.558725in}}%
\pgfpathlineto{\pgfqpoint{0.361332in}{6.519274in}}%
\pgfpathlineto{\pgfqpoint{0.365350in}{6.519274in}}%
\pgfpathlineto{\pgfqpoint{0.365350in}{6.438569in}}%
\pgfpathlineto{\pgfqpoint{0.369369in}{6.438569in}}%
\pgfpathlineto{\pgfqpoint{0.369369in}{6.585313in}}%
\pgfpathlineto{\pgfqpoint{0.373389in}{6.585313in}}%
\pgfpathlineto{\pgfqpoint{0.373389in}{6.472502in}}%
\pgfpathlineto{\pgfqpoint{0.377412in}{6.472502in}}%
\pgfpathlineto{\pgfqpoint{0.377412in}{6.588817in}}%
\pgfpathlineto{\pgfqpoint{0.381435in}{6.588817in}}%
\pgfpathlineto{\pgfqpoint{0.381435in}{6.497397in}}%
\pgfpathlineto{\pgfqpoint{0.385460in}{6.497397in}}%
\pgfpathlineto{\pgfqpoint{0.385460in}{6.482631in}}%
\pgfpathlineto{\pgfqpoint{0.389487in}{6.482631in}}%
\pgfpathlineto{\pgfqpoint{0.389487in}{6.513397in}}%
\pgfpathlineto{\pgfqpoint{0.393515in}{6.513397in}}%
\pgfpathlineto{\pgfqpoint{0.393515in}{6.498471in}}%
\pgfpathlineto{\pgfqpoint{0.397544in}{6.498471in}}%
\pgfpathlineto{\pgfqpoint{0.397544in}{6.519460in}}%
\pgfpathlineto{\pgfqpoint{0.401575in}{6.519460in}}%
\pgfpathlineto{\pgfqpoint{0.401575in}{6.571560in}}%
\pgfpathlineto{\pgfqpoint{0.405608in}{6.571560in}}%
\pgfpathlineto{\pgfqpoint{0.405608in}{6.501695in}}%
\pgfpathlineto{\pgfqpoint{0.409642in}{6.501695in}}%
\pgfpathlineto{\pgfqpoint{0.409642in}{6.485827in}}%
\pgfpathlineto{\pgfqpoint{0.413677in}{6.485827in}}%
\pgfpathlineto{\pgfqpoint{0.413677in}{6.505550in}}%
\pgfpathlineto{\pgfqpoint{0.417714in}{6.505550in}}%
\pgfpathlineto{\pgfqpoint{0.417714in}{6.576751in}}%
\pgfpathlineto{\pgfqpoint{0.421752in}{6.576751in}}%
\pgfpathlineto{\pgfqpoint{0.421752in}{6.441857in}}%
\pgfpathlineto{\pgfqpoint{0.425792in}{6.441857in}}%
\pgfpathlineto{\pgfqpoint{0.425792in}{6.575427in}}%
\pgfpathlineto{\pgfqpoint{0.429833in}{6.575427in}}%
\pgfpathlineto{\pgfqpoint{0.429833in}{6.516903in}}%
\pgfpathlineto{\pgfqpoint{0.433876in}{6.516903in}}%
\pgfpathlineto{\pgfqpoint{0.433876in}{6.479589in}}%
\pgfpathlineto{\pgfqpoint{0.437920in}{6.479589in}}%
\pgfpathlineto{\pgfqpoint{0.437920in}{6.583557in}}%
\pgfpathlineto{\pgfqpoint{0.441966in}{6.583557in}}%
\pgfpathlineto{\pgfqpoint{0.441966in}{6.472803in}}%
\pgfpathlineto{\pgfqpoint{0.446013in}{6.472803in}}%
\pgfpathlineto{\pgfqpoint{0.446013in}{6.513448in}}%
\pgfpathlineto{\pgfqpoint{0.450061in}{6.513448in}}%
\pgfpathlineto{\pgfqpoint{0.450061in}{6.542772in}}%
\pgfpathlineto{\pgfqpoint{0.454111in}{6.542772in}}%
\pgfpathlineto{\pgfqpoint{0.454111in}{6.520918in}}%
\pgfpathlineto{\pgfqpoint{0.458163in}{6.520918in}}%
\pgfpathlineto{\pgfqpoint{0.458163in}{6.487291in}}%
\pgfpathlineto{\pgfqpoint{0.462216in}{6.487291in}}%
\pgfpathlineto{\pgfqpoint{0.462216in}{6.478947in}}%
\pgfpathlineto{\pgfqpoint{0.466270in}{6.478947in}}%
\pgfpathlineto{\pgfqpoint{0.466270in}{6.561143in}}%
\pgfpathlineto{\pgfqpoint{0.470326in}{6.561143in}}%
\pgfpathlineto{\pgfqpoint{0.470326in}{6.472910in}}%
\pgfpathlineto{\pgfqpoint{0.474383in}{6.472910in}}%
\pgfpathlineto{\pgfqpoint{0.474383in}{6.506189in}}%
\pgfpathlineto{\pgfqpoint{0.478442in}{6.506189in}}%
\pgfpathlineto{\pgfqpoint{0.478442in}{6.513722in}}%
\pgfpathlineto{\pgfqpoint{0.482502in}{6.513722in}}%
\pgfpathlineto{\pgfqpoint{0.482502in}{6.529198in}}%
\pgfpathlineto{\pgfqpoint{0.486564in}{6.529198in}}%
\pgfpathlineto{\pgfqpoint{0.486564in}{6.613161in}}%
\pgfpathlineto{\pgfqpoint{0.490627in}{6.613161in}}%
\pgfpathlineto{\pgfqpoint{0.490627in}{6.457195in}}%
\pgfpathlineto{\pgfqpoint{0.494691in}{6.457195in}}%
\pgfpathlineto{\pgfqpoint{0.494691in}{6.534437in}}%
\pgfpathlineto{\pgfqpoint{0.498757in}{6.534437in}}%
\pgfpathlineto{\pgfqpoint{0.498757in}{6.545492in}}%
\pgfpathlineto{\pgfqpoint{0.502825in}{6.545492in}}%
\pgfpathlineto{\pgfqpoint{0.502825in}{6.522339in}}%
\pgfpathlineto{\pgfqpoint{0.506893in}{6.522339in}}%
\pgfpathlineto{\pgfqpoint{0.506893in}{6.512337in}}%
\pgfpathlineto{\pgfqpoint{0.510964in}{6.512337in}}%
\pgfpathlineto{\pgfqpoint{0.510964in}{6.571069in}}%
\pgfpathlineto{\pgfqpoint{0.515035in}{6.571069in}}%
\pgfpathlineto{\pgfqpoint{0.515035in}{6.526839in}}%
\pgfpathlineto{\pgfqpoint{0.519109in}{6.526839in}}%
\pgfpathlineto{\pgfqpoint{0.519109in}{6.501651in}}%
\pgfpathlineto{\pgfqpoint{0.523183in}{6.501651in}}%
\pgfpathlineto{\pgfqpoint{0.523183in}{6.557581in}}%
\pgfpathlineto{\pgfqpoint{0.527259in}{6.557581in}}%
\pgfpathlineto{\pgfqpoint{0.527259in}{6.575767in}}%
\pgfpathlineto{\pgfqpoint{0.531337in}{6.575767in}}%
\pgfpathlineto{\pgfqpoint{0.531337in}{6.570572in}}%
\pgfpathlineto{\pgfqpoint{0.535416in}{6.570572in}}%
\pgfpathlineto{\pgfqpoint{0.535416in}{6.495070in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{6.495070in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{6.536449in}}%
\pgfpathlineto{\pgfqpoint{0.543578in}{6.536449in}}%
\pgfpathlineto{\pgfqpoint{0.543578in}{6.558879in}}%
\pgfpathlineto{\pgfqpoint{0.547661in}{6.558879in}}%
\pgfpathlineto{\pgfqpoint{0.547661in}{6.534127in}}%
\pgfpathlineto{\pgfqpoint{0.551745in}{6.534127in}}%
\pgfpathlineto{\pgfqpoint{0.551745in}{6.559271in}}%
\pgfpathlineto{\pgfqpoint{0.555831in}{6.559271in}}%
\pgfpathlineto{\pgfqpoint{0.555831in}{6.491669in}}%
\pgfpathlineto{\pgfqpoint{0.559919in}{6.491669in}}%
\pgfpathlineto{\pgfqpoint{0.559919in}{6.524649in}}%
\pgfpathlineto{\pgfqpoint{0.564008in}{6.524649in}}%
\pgfpathlineto{\pgfqpoint{0.564008in}{6.551682in}}%
\pgfpathlineto{\pgfqpoint{0.568098in}{6.551682in}}%
\pgfpathlineto{\pgfqpoint{0.568098in}{6.531863in}}%
\pgfpathlineto{\pgfqpoint{0.572190in}{6.531863in}}%
\pgfpathlineto{\pgfqpoint{0.572190in}{6.581306in}}%
\pgfpathlineto{\pgfqpoint{0.576283in}{6.581306in}}%
\pgfpathlineto{\pgfqpoint{0.576283in}{6.532648in}}%
\pgfpathlineto{\pgfqpoint{0.580377in}{6.532648in}}%
\pgfpathlineto{\pgfqpoint{0.580377in}{6.526382in}}%
\pgfpathlineto{\pgfqpoint{0.584473in}{6.526382in}}%
\pgfpathlineto{\pgfqpoint{0.584473in}{6.586778in}}%
\pgfpathlineto{\pgfqpoint{0.588571in}{6.586778in}}%
\pgfpathlineto{\pgfqpoint{0.588571in}{6.557551in}}%
\pgfpathlineto{\pgfqpoint{0.592670in}{6.557551in}}%
\pgfpathlineto{\pgfqpoint{0.592670in}{6.505799in}}%
\pgfpathlineto{\pgfqpoint{0.596770in}{6.505799in}}%
\pgfpathlineto{\pgfqpoint{0.596770in}{6.556435in}}%
\pgfpathlineto{\pgfqpoint{0.600871in}{6.556435in}}%
\pgfpathlineto{\pgfqpoint{0.600871in}{6.560941in}}%
\pgfpathlineto{\pgfqpoint{0.604974in}{6.560941in}}%
\pgfpathlineto{\pgfqpoint{0.604974in}{6.601503in}}%
\pgfpathlineto{\pgfqpoint{0.609079in}{6.601503in}}%
\pgfpathlineto{\pgfqpoint{0.609079in}{6.535099in}}%
\pgfpathlineto{\pgfqpoint{0.613185in}{6.535099in}}%
\pgfpathlineto{\pgfqpoint{0.613185in}{6.518901in}}%
\pgfpathlineto{\pgfqpoint{0.617292in}{6.518901in}}%
\pgfpathlineto{\pgfqpoint{0.617292in}{6.520159in}}%
\pgfpathlineto{\pgfqpoint{0.621401in}{6.520159in}}%
\pgfpathlineto{\pgfqpoint{0.621401in}{6.529014in}}%
\pgfpathlineto{\pgfqpoint{0.625511in}{6.529014in}}%
\pgfpathlineto{\pgfqpoint{0.625511in}{6.553678in}}%
\pgfpathlineto{\pgfqpoint{0.629622in}{6.553678in}}%
\pgfpathlineto{\pgfqpoint{0.629622in}{6.543613in}}%
\pgfpathlineto{\pgfqpoint{0.633735in}{6.543613in}}%
\pgfpathlineto{\pgfqpoint{0.633735in}{6.535266in}}%
\pgfpathlineto{\pgfqpoint{0.637850in}{6.535266in}}%
\pgfpathlineto{\pgfqpoint{0.637850in}{6.557175in}}%
\pgfpathlineto{\pgfqpoint{0.641965in}{6.557175in}}%
\pgfpathlineto{\pgfqpoint{0.641965in}{6.578642in}}%
\pgfpathlineto{\pgfqpoint{0.646082in}{6.578642in}}%
\pgfpathlineto{\pgfqpoint{0.646082in}{6.547411in}}%
\pgfpathlineto{\pgfqpoint{0.650201in}{6.547411in}}%
\pgfpathlineto{\pgfqpoint{0.650201in}{6.516775in}}%
\pgfpathlineto{\pgfqpoint{0.654321in}{6.516775in}}%
\pgfpathlineto{\pgfqpoint{0.654321in}{6.530219in}}%
\pgfpathlineto{\pgfqpoint{0.658442in}{6.530219in}}%
\pgfpathlineto{\pgfqpoint{0.658442in}{6.590685in}}%
\pgfpathlineto{\pgfqpoint{0.662565in}{6.590685in}}%
\pgfpathlineto{\pgfqpoint{0.662565in}{6.559457in}}%
\pgfpathlineto{\pgfqpoint{0.666689in}{6.559457in}}%
\pgfpathlineto{\pgfqpoint{0.666689in}{6.536535in}}%
\pgfpathlineto{\pgfqpoint{0.670814in}{6.536535in}}%
\pgfpathlineto{\pgfqpoint{0.670814in}{6.498516in}}%
\pgfpathlineto{\pgfqpoint{0.674941in}{6.498516in}}%
\pgfpathlineto{\pgfqpoint{0.674941in}{6.553180in}}%
\pgfpathlineto{\pgfqpoint{0.679070in}{6.553180in}}%
\pgfpathlineto{\pgfqpoint{0.679070in}{6.533936in}}%
\pgfpathlineto{\pgfqpoint{0.683199in}{6.533936in}}%
\pgfpathlineto{\pgfqpoint{0.683199in}{6.525171in}}%
\pgfpathlineto{\pgfqpoint{0.687330in}{6.525171in}}%
\pgfpathlineto{\pgfqpoint{0.687330in}{6.547229in}}%
\pgfpathlineto{\pgfqpoint{0.691463in}{6.547229in}}%
\pgfpathlineto{\pgfqpoint{0.691463in}{6.566148in}}%
\pgfpathlineto{\pgfqpoint{0.695597in}{6.566148in}}%
\pgfpathlineto{\pgfqpoint{0.695597in}{6.597841in}}%
\pgfpathlineto{\pgfqpoint{0.699732in}{6.597841in}}%
\pgfpathlineto{\pgfqpoint{0.699732in}{6.526633in}}%
\pgfpathlineto{\pgfqpoint{0.703868in}{6.526633in}}%
\pgfpathlineto{\pgfqpoint{0.703868in}{6.543788in}}%
\pgfpathlineto{\pgfqpoint{0.708006in}{6.543788in}}%
\pgfpathlineto{\pgfqpoint{0.708006in}{6.562630in}}%
\pgfpathlineto{\pgfqpoint{0.712146in}{6.562630in}}%
\pgfpathlineto{\pgfqpoint{0.712146in}{6.513080in}}%
\pgfpathlineto{\pgfqpoint{0.716286in}{6.513080in}}%
\pgfpathlineto{\pgfqpoint{0.716286in}{6.539143in}}%
\pgfpathlineto{\pgfqpoint{0.720428in}{6.539143in}}%
\pgfpathlineto{\pgfqpoint{0.720428in}{6.568944in}}%
\pgfpathlineto{\pgfqpoint{0.724572in}{6.568944in}}%
\pgfpathlineto{\pgfqpoint{0.724572in}{6.538118in}}%
\pgfpathlineto{\pgfqpoint{0.728717in}{6.538118in}}%
\pgfpathlineto{\pgfqpoint{0.728717in}{6.591916in}}%
\pgfpathlineto{\pgfqpoint{0.732863in}{6.591916in}}%
\pgfpathlineto{\pgfqpoint{0.732863in}{6.553990in}}%
\pgfpathlineto{\pgfqpoint{0.737011in}{6.553990in}}%
\pgfpathlineto{\pgfqpoint{0.737011in}{6.532941in}}%
\pgfpathlineto{\pgfqpoint{0.741160in}{6.532941in}}%
\pgfpathlineto{\pgfqpoint{0.741160in}{6.569027in}}%
\pgfpathlineto{\pgfqpoint{0.745310in}{6.569027in}}%
\pgfpathlineto{\pgfqpoint{0.745310in}{6.548121in}}%
\pgfpathlineto{\pgfqpoint{0.749462in}{6.548121in}}%
\pgfpathlineto{\pgfqpoint{0.749462in}{6.541751in}}%
\pgfpathlineto{\pgfqpoint{0.753615in}{6.541751in}}%
\pgfpathlineto{\pgfqpoint{0.753615in}{6.557908in}}%
\pgfpathlineto{\pgfqpoint{0.757769in}{6.557908in}}%
\pgfpathlineto{\pgfqpoint{0.757769in}{6.569682in}}%
\pgfpathlineto{\pgfqpoint{0.761925in}{6.569682in}}%
\pgfpathlineto{\pgfqpoint{0.761925in}{6.527530in}}%
\pgfpathlineto{\pgfqpoint{0.766082in}{6.527530in}}%
\pgfpathlineto{\pgfqpoint{0.766082in}{6.566204in}}%
\pgfpathlineto{\pgfqpoint{0.770241in}{6.566204in}}%
\pgfpathlineto{\pgfqpoint{0.770241in}{6.543107in}}%
\pgfpathlineto{\pgfqpoint{0.774401in}{6.543107in}}%
\pgfpathlineto{\pgfqpoint{0.774401in}{6.533808in}}%
\pgfpathlineto{\pgfqpoint{0.778562in}{6.533808in}}%
\pgfpathlineto{\pgfqpoint{0.778562in}{6.587641in}}%
\pgfpathlineto{\pgfqpoint{0.786889in}{6.587101in}}%
\pgfpathlineto{\pgfqpoint{0.786889in}{6.534362in}}%
\pgfpathlineto{\pgfqpoint{0.791054in}{6.534362in}}%
\pgfpathlineto{\pgfqpoint{0.791054in}{6.496416in}}%
\pgfpathlineto{\pgfqpoint{0.795221in}{6.496416in}}%
\pgfpathlineto{\pgfqpoint{0.795221in}{6.553235in}}%
\pgfpathlineto{\pgfqpoint{0.799389in}{6.553235in}}%
\pgfpathlineto{\pgfqpoint{0.799389in}{6.560164in}}%
\pgfpathlineto{\pgfqpoint{0.807729in}{6.560055in}}%
\pgfpathlineto{\pgfqpoint{0.807729in}{6.525614in}}%
\pgfpathlineto{\pgfqpoint{0.811902in}{6.525614in}}%
\pgfpathlineto{\pgfqpoint{0.811902in}{6.566918in}}%
\pgfpathlineto{\pgfqpoint{0.816075in}{6.566918in}}%
\pgfpathlineto{\pgfqpoint{0.816075in}{6.575527in}}%
\pgfpathlineto{\pgfqpoint{0.820250in}{6.575527in}}%
\pgfpathlineto{\pgfqpoint{0.820250in}{6.543379in}}%
\pgfpathlineto{\pgfqpoint{0.824426in}{6.543379in}}%
\pgfpathlineto{\pgfqpoint{0.824426in}{6.562267in}}%
\pgfpathlineto{\pgfqpoint{0.828604in}{6.562267in}}%
\pgfpathlineto{\pgfqpoint{0.828604in}{6.540853in}}%
\pgfpathlineto{\pgfqpoint{0.832783in}{6.540853in}}%
\pgfpathlineto{\pgfqpoint{0.832783in}{6.565709in}}%
\pgfpathlineto{\pgfqpoint{0.836963in}{6.565709in}}%
\pgfpathlineto{\pgfqpoint{0.836963in}{6.551101in}}%
\pgfpathlineto{\pgfqpoint{0.841144in}{6.551101in}}%
\pgfpathlineto{\pgfqpoint{0.841144in}{6.545453in}}%
\pgfpathlineto{\pgfqpoint{0.845327in}{6.545453in}}%
\pgfpathlineto{\pgfqpoint{0.845327in}{6.562002in}}%
\pgfpathlineto{\pgfqpoint{0.849512in}{6.562002in}}%
\pgfpathlineto{\pgfqpoint{0.849512in}{6.569951in}}%
\pgfpathlineto{\pgfqpoint{0.853697in}{6.569951in}}%
\pgfpathlineto{\pgfqpoint{0.853697in}{6.533741in}}%
\pgfpathlineto{\pgfqpoint{0.857884in}{6.533741in}}%
\pgfpathlineto{\pgfqpoint{0.857884in}{6.558383in}}%
\pgfpathlineto{\pgfqpoint{0.862072in}{6.558383in}}%
\pgfpathlineto{\pgfqpoint{0.862072in}{6.538354in}}%
\pgfpathlineto{\pgfqpoint{0.866262in}{6.538354in}}%
\pgfpathlineto{\pgfqpoint{0.866262in}{6.536968in}}%
\pgfpathlineto{\pgfqpoint{0.870453in}{6.536968in}}%
\pgfpathlineto{\pgfqpoint{0.870453in}{6.532288in}}%
\pgfpathlineto{\pgfqpoint{0.874645in}{6.532288in}}%
\pgfpathlineto{\pgfqpoint{0.874645in}{6.520279in}}%
\pgfpathlineto{\pgfqpoint{0.878839in}{6.520279in}}%
\pgfpathlineto{\pgfqpoint{0.878839in}{6.578111in}}%
\pgfpathlineto{\pgfqpoint{0.883034in}{6.578111in}}%
\pgfpathlineto{\pgfqpoint{0.883034in}{6.543645in}}%
\pgfpathlineto{\pgfqpoint{0.887230in}{6.543645in}}%
\pgfpathlineto{\pgfqpoint{0.887230in}{6.582939in}}%
\pgfpathlineto{\pgfqpoint{0.891428in}{6.582939in}}%
\pgfpathlineto{\pgfqpoint{0.891428in}{6.543066in}}%
\pgfpathlineto{\pgfqpoint{0.899827in}{6.543212in}}%
\pgfpathlineto{\pgfqpoint{0.899827in}{6.570471in}}%
\pgfpathlineto{\pgfqpoint{0.904029in}{6.570471in}}%
\pgfpathlineto{\pgfqpoint{0.904029in}{6.551816in}}%
\pgfpathlineto{\pgfqpoint{0.908232in}{6.551816in}}%
\pgfpathlineto{\pgfqpoint{0.908232in}{6.559881in}}%
\pgfpathlineto{\pgfqpoint{0.912436in}{6.559881in}}%
\pgfpathlineto{\pgfqpoint{0.912436in}{6.543418in}}%
\pgfpathlineto{\pgfqpoint{0.916642in}{6.543418in}}%
\pgfpathlineto{\pgfqpoint{0.916642in}{6.527172in}}%
\pgfpathlineto{\pgfqpoint{0.920849in}{6.527172in}}%
\pgfpathlineto{\pgfqpoint{0.920849in}{6.554809in}}%
\pgfpathlineto{\pgfqpoint{0.925057in}{6.554809in}}%
\pgfpathlineto{\pgfqpoint{0.925057in}{6.526114in}}%
\pgfpathlineto{\pgfqpoint{0.929266in}{6.526114in}}%
\pgfpathlineto{\pgfqpoint{0.929266in}{6.553537in}}%
\pgfpathlineto{\pgfqpoint{0.933477in}{6.553537in}}%
\pgfpathlineto{\pgfqpoint{0.933477in}{6.552383in}}%
\pgfpathlineto{\pgfqpoint{0.937689in}{6.552383in}}%
\pgfpathlineto{\pgfqpoint{0.937689in}{6.544750in}}%
\pgfpathlineto{\pgfqpoint{0.941903in}{6.544750in}}%
\pgfpathlineto{\pgfqpoint{0.941903in}{6.528057in}}%
\pgfpathlineto{\pgfqpoint{0.946118in}{6.528057in}}%
\pgfpathlineto{\pgfqpoint{0.946118in}{6.548381in}}%
\pgfpathlineto{\pgfqpoint{0.950334in}{6.548381in}}%
\pgfpathlineto{\pgfqpoint{0.950334in}{6.575279in}}%
\pgfpathlineto{\pgfqpoint{0.954551in}{6.575279in}}%
\pgfpathlineto{\pgfqpoint{0.954551in}{6.505696in}}%
\pgfpathlineto{\pgfqpoint{0.958770in}{6.505696in}}%
\pgfpathlineto{\pgfqpoint{0.958770in}{6.523806in}}%
\pgfpathlineto{\pgfqpoint{0.962990in}{6.523806in}}%
\pgfpathlineto{\pgfqpoint{0.962990in}{6.539535in}}%
\pgfpathlineto{\pgfqpoint{0.967212in}{6.539535in}}%
\pgfpathlineto{\pgfqpoint{0.967212in}{6.555867in}}%
\pgfpathlineto{\pgfqpoint{0.971434in}{6.555867in}}%
\pgfpathlineto{\pgfqpoint{0.971434in}{6.565977in}}%
\pgfpathlineto{\pgfqpoint{0.975658in}{6.565977in}}%
\pgfpathlineto{\pgfqpoint{0.975658in}{6.554042in}}%
\pgfpathlineto{\pgfqpoint{0.979884in}{6.554042in}}%
\pgfpathlineto{\pgfqpoint{0.979884in}{6.581922in}}%
\pgfpathlineto{\pgfqpoint{0.984110in}{6.581922in}}%
\pgfpathlineto{\pgfqpoint{0.984110in}{6.534440in}}%
\pgfpathlineto{\pgfqpoint{0.988338in}{6.534440in}}%
\pgfpathlineto{\pgfqpoint{0.988338in}{6.570187in}}%
\pgfpathlineto{\pgfqpoint{0.992567in}{6.570187in}}%
\pgfpathlineto{\pgfqpoint{0.992567in}{6.537622in}}%
\pgfpathlineto{\pgfqpoint{0.996798in}{6.537622in}}%
\pgfpathlineto{\pgfqpoint{0.996798in}{6.548388in}}%
\pgfpathlineto{\pgfqpoint{1.001030in}{6.548388in}}%
\pgfpathlineto{\pgfqpoint{1.001030in}{6.564303in}}%
\pgfpathlineto{\pgfqpoint{1.005263in}{6.564303in}}%
\pgfpathlineto{\pgfqpoint{1.005263in}{6.583366in}}%
\pgfpathlineto{\pgfqpoint{1.009497in}{6.583366in}}%
\pgfpathlineto{\pgfqpoint{1.009497in}{6.536229in}}%
\pgfpathlineto{\pgfqpoint{1.013733in}{6.536229in}}%
\pgfpathlineto{\pgfqpoint{1.013733in}{6.566755in}}%
\pgfpathlineto{\pgfqpoint{1.017970in}{6.566755in}}%
\pgfpathlineto{\pgfqpoint{1.017970in}{6.528091in}}%
\pgfpathlineto{\pgfqpoint{1.022208in}{6.528091in}}%
\pgfpathlineto{\pgfqpoint{1.022208in}{6.553501in}}%
\pgfpathlineto{\pgfqpoint{1.026448in}{6.553501in}}%
\pgfpathlineto{\pgfqpoint{1.026448in}{6.557154in}}%
\pgfpathlineto{\pgfqpoint{1.030689in}{6.557154in}}%
\pgfpathlineto{\pgfqpoint{1.030689in}{6.560035in}}%
\pgfpathlineto{\pgfqpoint{1.034931in}{6.560035in}}%
\pgfpathlineto{\pgfqpoint{1.034931in}{6.541835in}}%
\pgfpathlineto{\pgfqpoint{1.039174in}{6.541835in}}%
\pgfpathlineto{\pgfqpoint{1.039174in}{6.544030in}}%
\pgfpathlineto{\pgfqpoint{1.043419in}{6.544030in}}%
\pgfpathlineto{\pgfqpoint{1.043419in}{6.562127in}}%
\pgfpathlineto{\pgfqpoint{1.047665in}{6.562127in}}%
\pgfpathlineto{\pgfqpoint{1.047665in}{6.558579in}}%
\pgfpathlineto{\pgfqpoint{1.051912in}{6.558579in}}%
\pgfpathlineto{\pgfqpoint{1.051912in}{6.562516in}}%
\pgfpathlineto{\pgfqpoint{1.056161in}{6.562516in}}%
\pgfpathlineto{\pgfqpoint{1.056161in}{6.549442in}}%
\pgfpathlineto{\pgfqpoint{1.060411in}{6.549442in}}%
\pgfpathlineto{\pgfqpoint{1.060411in}{6.518192in}}%
\pgfpathlineto{\pgfqpoint{1.064662in}{6.518192in}}%
\pgfpathlineto{\pgfqpoint{1.064662in}{6.537560in}}%
\pgfpathlineto{\pgfqpoint{1.068914in}{6.537560in}}%
\pgfpathlineto{\pgfqpoint{1.068914in}{6.547974in}}%
\pgfpathlineto{\pgfqpoint{1.073168in}{6.547974in}}%
\pgfpathlineto{\pgfqpoint{1.073168in}{6.567904in}}%
\pgfpathlineto{\pgfqpoint{1.077423in}{6.567904in}}%
\pgfpathlineto{\pgfqpoint{1.077423in}{6.572893in}}%
\pgfpathlineto{\pgfqpoint{1.081679in}{6.572893in}}%
\pgfpathlineto{\pgfqpoint{1.081679in}{6.574826in}}%
\pgfpathlineto{\pgfqpoint{1.085937in}{6.574826in}}%
\pgfpathlineto{\pgfqpoint{1.085937in}{6.523765in}}%
\pgfpathlineto{\pgfqpoint{1.090196in}{6.523765in}}%
\pgfpathlineto{\pgfqpoint{1.090196in}{6.558248in}}%
\pgfpathlineto{\pgfqpoint{1.094456in}{6.558248in}}%
\pgfpathlineto{\pgfqpoint{1.094456in}{6.575431in}}%
\pgfpathlineto{\pgfqpoint{1.098717in}{6.575431in}}%
\pgfpathlineto{\pgfqpoint{1.098717in}{6.544769in}}%
\pgfpathlineto{\pgfqpoint{1.102980in}{6.544769in}}%
\pgfpathlineto{\pgfqpoint{1.102980in}{6.565969in}}%
\pgfpathlineto{\pgfqpoint{1.107244in}{6.565969in}}%
\pgfpathlineto{\pgfqpoint{1.107244in}{6.548924in}}%
\pgfpathlineto{\pgfqpoint{1.111509in}{6.548924in}}%
\pgfpathlineto{\pgfqpoint{1.111509in}{6.553314in}}%
\pgfpathlineto{\pgfqpoint{1.115775in}{6.553314in}}%
\pgfpathlineto{\pgfqpoint{1.115775in}{6.580875in}}%
\pgfpathlineto{\pgfqpoint{1.120043in}{6.580875in}}%
\pgfpathlineto{\pgfqpoint{1.120043in}{6.571528in}}%
\pgfpathlineto{\pgfqpoint{1.124312in}{6.571528in}}%
\pgfpathlineto{\pgfqpoint{1.124312in}{6.542280in}}%
\pgfpathlineto{\pgfqpoint{1.128582in}{6.542280in}}%
\pgfpathlineto{\pgfqpoint{1.128582in}{6.563967in}}%
\pgfpathlineto{\pgfqpoint{1.132854in}{6.563967in}}%
\pgfpathlineto{\pgfqpoint{1.132854in}{6.580432in}}%
\pgfpathlineto{\pgfqpoint{1.137127in}{6.580432in}}%
\pgfpathlineto{\pgfqpoint{1.137127in}{6.551724in}}%
\pgfpathlineto{\pgfqpoint{1.141401in}{6.551724in}}%
\pgfpathlineto{\pgfqpoint{1.141401in}{6.544254in}}%
\pgfpathlineto{\pgfqpoint{1.145676in}{6.544254in}}%
\pgfpathlineto{\pgfqpoint{1.145676in}{6.577655in}}%
\pgfpathlineto{\pgfqpoint{1.149952in}{6.577655in}}%
\pgfpathlineto{\pgfqpoint{1.149952in}{6.574604in}}%
\pgfpathlineto{\pgfqpoint{1.154230in}{6.574604in}}%
\pgfpathlineto{\pgfqpoint{1.154230in}{6.545347in}}%
\pgfpathlineto{\pgfqpoint{1.158509in}{6.545347in}}%
\pgfpathlineto{\pgfqpoint{1.158509in}{6.574914in}}%
\pgfpathlineto{\pgfqpoint{1.162790in}{6.574914in}}%
\pgfpathlineto{\pgfqpoint{1.162790in}{6.554554in}}%
\pgfpathlineto{\pgfqpoint{1.167071in}{6.554554in}}%
\pgfpathlineto{\pgfqpoint{1.167071in}{6.585947in}}%
\pgfpathlineto{\pgfqpoint{1.171354in}{6.585947in}}%
\pgfpathlineto{\pgfqpoint{1.171354in}{6.553365in}}%
\pgfpathlineto{\pgfqpoint{1.175638in}{6.553365in}}%
\pgfpathlineto{\pgfqpoint{1.175638in}{6.579007in}}%
\pgfpathlineto{\pgfqpoint{1.179923in}{6.579007in}}%
\pgfpathlineto{\pgfqpoint{1.179923in}{6.574767in}}%
\pgfpathlineto{\pgfqpoint{1.184210in}{6.574767in}}%
\pgfpathlineto{\pgfqpoint{1.184210in}{6.582168in}}%
\pgfpathlineto{\pgfqpoint{1.188498in}{6.582168in}}%
\pgfpathlineto{\pgfqpoint{1.188498in}{6.543118in}}%
\pgfpathlineto{\pgfqpoint{1.192787in}{6.543118in}}%
\pgfpathlineto{\pgfqpoint{1.192787in}{6.561130in}}%
\pgfpathlineto{\pgfqpoint{1.197077in}{6.561130in}}%
\pgfpathlineto{\pgfqpoint{1.197077in}{6.543818in}}%
\pgfpathlineto{\pgfqpoint{1.201369in}{6.543818in}}%
\pgfpathlineto{\pgfqpoint{1.201369in}{6.577989in}}%
\pgfpathlineto{\pgfqpoint{1.205661in}{6.577989in}}%
\pgfpathlineto{\pgfqpoint{1.205661in}{6.563599in}}%
\pgfpathlineto{\pgfqpoint{1.209955in}{6.563599in}}%
\pgfpathlineto{\pgfqpoint{1.209955in}{6.569238in}}%
\pgfpathlineto{\pgfqpoint{1.214251in}{6.569238in}}%
\pgfpathlineto{\pgfqpoint{1.214251in}{6.557194in}}%
\pgfpathlineto{\pgfqpoint{1.218547in}{6.557194in}}%
\pgfpathlineto{\pgfqpoint{1.218547in}{6.566817in}}%
\pgfpathlineto{\pgfqpoint{1.222845in}{6.566817in}}%
\pgfpathlineto{\pgfqpoint{1.222845in}{6.588170in}}%
\pgfpathlineto{\pgfqpoint{1.227144in}{6.588170in}}%
\pgfpathlineto{\pgfqpoint{1.227144in}{6.563955in}}%
\pgfpathlineto{\pgfqpoint{1.231444in}{6.563955in}}%
\pgfpathlineto{\pgfqpoint{1.231444in}{6.597619in}}%
\pgfpathlineto{\pgfqpoint{1.235746in}{6.597619in}}%
\pgfpathlineto{\pgfqpoint{1.235746in}{6.590927in}}%
\pgfpathlineto{\pgfqpoint{1.244352in}{6.590914in}}%
\pgfpathlineto{\pgfqpoint{1.244352in}{6.594838in}}%
\pgfpathlineto{\pgfqpoint{1.248657in}{6.594838in}}%
\pgfpathlineto{\pgfqpoint{1.248657in}{6.579855in}}%
\pgfpathlineto{\pgfqpoint{1.252964in}{6.579855in}}%
\pgfpathlineto{\pgfqpoint{1.252964in}{6.567798in}}%
\pgfpathlineto{\pgfqpoint{1.257271in}{6.567798in}}%
\pgfpathlineto{\pgfqpoint{1.257271in}{6.534075in}}%
\pgfpathlineto{\pgfqpoint{1.261580in}{6.534075in}}%
\pgfpathlineto{\pgfqpoint{1.261580in}{6.545526in}}%
\pgfpathlineto{\pgfqpoint{1.265890in}{6.545526in}}%
\pgfpathlineto{\pgfqpoint{1.265890in}{6.585567in}}%
\pgfpathlineto{\pgfqpoint{1.270202in}{6.585567in}}%
\pgfpathlineto{\pgfqpoint{1.270202in}{6.538399in}}%
\pgfpathlineto{\pgfqpoint{1.274514in}{6.538399in}}%
\pgfpathlineto{\pgfqpoint{1.274514in}{6.550021in}}%
\pgfpathlineto{\pgfqpoint{1.278828in}{6.550021in}}%
\pgfpathlineto{\pgfqpoint{1.278828in}{6.586096in}}%
\pgfpathlineto{\pgfqpoint{1.283143in}{6.586096in}}%
\pgfpathlineto{\pgfqpoint{1.283143in}{6.551612in}}%
\pgfpathlineto{\pgfqpoint{1.287459in}{6.551612in}}%
\pgfpathlineto{\pgfqpoint{1.287459in}{6.587626in}}%
\pgfpathlineto{\pgfqpoint{1.291776in}{6.587626in}}%
\pgfpathlineto{\pgfqpoint{1.291776in}{6.574727in}}%
\pgfpathlineto{\pgfqpoint{1.296095in}{6.574727in}}%
\pgfpathlineto{\pgfqpoint{1.296095in}{6.573016in}}%
\pgfpathlineto{\pgfqpoint{1.300415in}{6.573016in}}%
\pgfpathlineto{\pgfqpoint{1.300415in}{6.564442in}}%
\pgfpathlineto{\pgfqpoint{1.304736in}{6.564442in}}%
\pgfpathlineto{\pgfqpoint{1.304736in}{6.576369in}}%
\pgfpathlineto{\pgfqpoint{1.309058in}{6.576369in}}%
\pgfpathlineto{\pgfqpoint{1.309058in}{6.579599in}}%
\pgfpathlineto{\pgfqpoint{1.313382in}{6.579599in}}%
\pgfpathlineto{\pgfqpoint{1.313382in}{6.561285in}}%
\pgfpathlineto{\pgfqpoint{1.317706in}{6.561285in}}%
\pgfpathlineto{\pgfqpoint{1.317706in}{6.563697in}}%
\pgfpathlineto{\pgfqpoint{1.326359in}{6.563148in}}%
\pgfpathlineto{\pgfqpoint{1.326359in}{6.571391in}}%
\pgfpathlineto{\pgfqpoint{1.330688in}{6.571391in}}%
\pgfpathlineto{\pgfqpoint{1.330688in}{6.555132in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{6.555132in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{6.560476in}}%
\pgfpathlineto{\pgfqpoint{1.339348in}{6.560476in}}%
\pgfpathlineto{\pgfqpoint{1.339348in}{6.583251in}}%
\pgfpathlineto{\pgfqpoint{1.343680in}{6.583251in}}%
\pgfpathlineto{\pgfqpoint{1.343680in}{6.562514in}}%
\pgfpathlineto{\pgfqpoint{1.348013in}{6.562514in}}%
\pgfpathlineto{\pgfqpoint{1.348013in}{6.586835in}}%
\pgfpathlineto{\pgfqpoint{1.352347in}{6.586835in}}%
\pgfpathlineto{\pgfqpoint{1.352347in}{6.575315in}}%
\pgfpathlineto{\pgfqpoint{1.356683in}{6.575315in}}%
\pgfpathlineto{\pgfqpoint{1.356683in}{6.564695in}}%
\pgfpathlineto{\pgfqpoint{1.361019in}{6.564695in}}%
\pgfpathlineto{\pgfqpoint{1.361019in}{6.569833in}}%
\pgfpathlineto{\pgfqpoint{1.365357in}{6.569833in}}%
\pgfpathlineto{\pgfqpoint{1.365357in}{6.547769in}}%
\pgfpathlineto{\pgfqpoint{1.369696in}{6.547769in}}%
\pgfpathlineto{\pgfqpoint{1.369696in}{6.576628in}}%
\pgfpathlineto{\pgfqpoint{1.374037in}{6.576628in}}%
\pgfpathlineto{\pgfqpoint{1.374037in}{6.571163in}}%
\pgfpathlineto{\pgfqpoint{1.378378in}{6.571163in}}%
\pgfpathlineto{\pgfqpoint{1.378378in}{6.577402in}}%
\pgfpathlineto{\pgfqpoint{1.382721in}{6.577402in}}%
\pgfpathlineto{\pgfqpoint{1.382721in}{6.576042in}}%
\pgfpathlineto{\pgfqpoint{1.387065in}{6.576042in}}%
\pgfpathlineto{\pgfqpoint{1.387065in}{6.570576in}}%
\pgfpathlineto{\pgfqpoint{1.395756in}{6.571391in}}%
\pgfpathlineto{\pgfqpoint{1.395756in}{6.572476in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{6.572476in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{6.566626in}}%
\pgfpathlineto{\pgfqpoint{1.404452in}{6.566626in}}%
\pgfpathlineto{\pgfqpoint{1.404452in}{6.544926in}}%
\pgfpathlineto{\pgfqpoint{1.408802in}{6.544926in}}%
\pgfpathlineto{\pgfqpoint{1.408802in}{6.546476in}}%
\pgfpathlineto{\pgfqpoint{1.413153in}{6.546476in}}%
\pgfpathlineto{\pgfqpoint{1.413153in}{6.565686in}}%
\pgfpathlineto{\pgfqpoint{1.417506in}{6.565686in}}%
\pgfpathlineto{\pgfqpoint{1.417506in}{6.582058in}}%
\pgfpathlineto{\pgfqpoint{1.421859in}{6.582058in}}%
\pgfpathlineto{\pgfqpoint{1.421859in}{6.574577in}}%
\pgfpathlineto{\pgfqpoint{1.426214in}{6.574577in}}%
\pgfpathlineto{\pgfqpoint{1.426214in}{6.564259in}}%
\pgfpathlineto{\pgfqpoint{1.430569in}{6.564259in}}%
\pgfpathlineto{\pgfqpoint{1.430569in}{6.568130in}}%
\pgfpathlineto{\pgfqpoint{1.434926in}{6.568130in}}%
\pgfpathlineto{\pgfqpoint{1.434926in}{6.564681in}}%
\pgfpathlineto{\pgfqpoint{1.439284in}{6.564681in}}%
\pgfpathlineto{\pgfqpoint{1.439284in}{6.585707in}}%
\pgfpathlineto{\pgfqpoint{1.443644in}{6.585707in}}%
\pgfpathlineto{\pgfqpoint{1.443644in}{6.553585in}}%
\pgfpathlineto{\pgfqpoint{1.448004in}{6.553585in}}%
\pgfpathlineto{\pgfqpoint{1.448004in}{6.587663in}}%
\pgfpathlineto{\pgfqpoint{1.452366in}{6.587663in}}%
\pgfpathlineto{\pgfqpoint{1.452366in}{6.568277in}}%
\pgfpathlineto{\pgfqpoint{1.456729in}{6.568277in}}%
\pgfpathlineto{\pgfqpoint{1.456729in}{6.551925in}}%
\pgfpathlineto{\pgfqpoint{1.461093in}{6.551925in}}%
\pgfpathlineto{\pgfqpoint{1.461093in}{6.571386in}}%
\pgfpathlineto{\pgfqpoint{1.465458in}{6.571386in}}%
\pgfpathlineto{\pgfqpoint{1.465458in}{6.557893in}}%
\pgfpathlineto{\pgfqpoint{1.469824in}{6.557893in}}%
\pgfpathlineto{\pgfqpoint{1.469824in}{6.571232in}}%
\pgfpathlineto{\pgfqpoint{1.474192in}{6.571232in}}%
\pgfpathlineto{\pgfqpoint{1.474192in}{6.555128in}}%
\pgfpathlineto{\pgfqpoint{1.478560in}{6.555128in}}%
\pgfpathlineto{\pgfqpoint{1.478560in}{6.565392in}}%
\pgfpathlineto{\pgfqpoint{1.482930in}{6.565392in}}%
\pgfpathlineto{\pgfqpoint{1.482930in}{6.558112in}}%
\pgfpathlineto{\pgfqpoint{1.487301in}{6.558112in}}%
\pgfpathlineto{\pgfqpoint{1.487301in}{6.575152in}}%
\pgfpathlineto{\pgfqpoint{1.491673in}{6.575152in}}%
\pgfpathlineto{\pgfqpoint{1.491673in}{6.558323in}}%
\pgfpathlineto{\pgfqpoint{1.496047in}{6.558323in}}%
\pgfpathlineto{\pgfqpoint{1.496047in}{6.554389in}}%
\pgfpathlineto{\pgfqpoint{1.500421in}{6.554389in}}%
\pgfpathlineto{\pgfqpoint{1.500421in}{6.548147in}}%
\pgfpathlineto{\pgfqpoint{1.504797in}{6.548147in}}%
\pgfpathlineto{\pgfqpoint{1.504797in}{6.561239in}}%
\pgfpathlineto{\pgfqpoint{1.509174in}{6.561239in}}%
\pgfpathlineto{\pgfqpoint{1.509174in}{6.598683in}}%
\pgfpathlineto{\pgfqpoint{1.513552in}{6.598683in}}%
\pgfpathlineto{\pgfqpoint{1.513552in}{6.571365in}}%
\pgfpathlineto{\pgfqpoint{1.517931in}{6.571365in}}%
\pgfpathlineto{\pgfqpoint{1.517931in}{6.562499in}}%
\pgfpathlineto{\pgfqpoint{1.522311in}{6.562499in}}%
\pgfpathlineto{\pgfqpoint{1.522311in}{6.542985in}}%
\pgfpathlineto{\pgfqpoint{1.526693in}{6.542985in}}%
\pgfpathlineto{\pgfqpoint{1.526693in}{6.567447in}}%
\pgfpathlineto{\pgfqpoint{1.531075in}{6.567447in}}%
\pgfpathlineto{\pgfqpoint{1.531075in}{6.605374in}}%
\pgfpathlineto{\pgfqpoint{1.535459in}{6.605374in}}%
\pgfpathlineto{\pgfqpoint{1.535459in}{6.562674in}}%
\pgfpathlineto{\pgfqpoint{1.539844in}{6.562674in}}%
\pgfpathlineto{\pgfqpoint{1.539844in}{6.547193in}}%
\pgfpathlineto{\pgfqpoint{1.544230in}{6.547193in}}%
\pgfpathlineto{\pgfqpoint{1.544230in}{6.559557in}}%
\pgfpathlineto{\pgfqpoint{1.548617in}{6.559557in}}%
\pgfpathlineto{\pgfqpoint{1.548617in}{6.549201in}}%
\pgfpathlineto{\pgfqpoint{1.553005in}{6.549201in}}%
\pgfpathlineto{\pgfqpoint{1.553005in}{6.562169in}}%
\pgfpathlineto{\pgfqpoint{1.561786in}{6.561441in}}%
\pgfpathlineto{\pgfqpoint{1.561786in}{6.543968in}}%
\pgfpathlineto{\pgfqpoint{1.566177in}{6.543968in}}%
\pgfpathlineto{\pgfqpoint{1.566177in}{6.557411in}}%
\pgfpathlineto{\pgfqpoint{1.574964in}{6.558447in}}%
\pgfpathlineto{\pgfqpoint{1.574964in}{6.553712in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{6.553712in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{6.573469in}}%
\pgfpathlineto{\pgfqpoint{1.583756in}{6.573469in}}%
\pgfpathlineto{\pgfqpoint{1.583756in}{6.581139in}}%
\pgfpathlineto{\pgfqpoint{1.588153in}{6.581139in}}%
\pgfpathlineto{\pgfqpoint{1.588153in}{6.556312in}}%
\pgfpathlineto{\pgfqpoint{1.592552in}{6.556312in}}%
\pgfpathlineto{\pgfqpoint{1.592552in}{6.563475in}}%
\pgfpathlineto{\pgfqpoint{1.596952in}{6.563475in}}%
\pgfpathlineto{\pgfqpoint{1.596952in}{6.551800in}}%
\pgfpathlineto{\pgfqpoint{1.601353in}{6.551800in}}%
\pgfpathlineto{\pgfqpoint{1.601353in}{6.556394in}}%
\pgfpathlineto{\pgfqpoint{1.605755in}{6.556394in}}%
\pgfpathlineto{\pgfqpoint{1.605755in}{6.600040in}}%
\pgfpathlineto{\pgfqpoint{1.610158in}{6.600040in}}%
\pgfpathlineto{\pgfqpoint{1.610158in}{6.567773in}}%
\pgfpathlineto{\pgfqpoint{1.614562in}{6.567773in}}%
\pgfpathlineto{\pgfqpoint{1.614562in}{6.540745in}}%
\pgfpathlineto{\pgfqpoint{1.618968in}{6.540745in}}%
\pgfpathlineto{\pgfqpoint{1.618968in}{6.561618in}}%
\pgfpathlineto{\pgfqpoint{1.623374in}{6.561618in}}%
\pgfpathlineto{\pgfqpoint{1.623374in}{6.559144in}}%
\pgfpathlineto{\pgfqpoint{1.627782in}{6.559144in}}%
\pgfpathlineto{\pgfqpoint{1.627782in}{6.552957in}}%
\pgfpathlineto{\pgfqpoint{1.632191in}{6.552957in}}%
\pgfpathlineto{\pgfqpoint{1.632191in}{6.569912in}}%
\pgfpathlineto{\pgfqpoint{1.636600in}{6.569912in}}%
\pgfpathlineto{\pgfqpoint{1.636600in}{6.582347in}}%
\pgfpathlineto{\pgfqpoint{1.641012in}{6.582347in}}%
\pgfpathlineto{\pgfqpoint{1.641012in}{6.543701in}}%
\pgfpathlineto{\pgfqpoint{1.645424in}{6.543701in}}%
\pgfpathlineto{\pgfqpoint{1.645424in}{6.567785in}}%
\pgfpathlineto{\pgfqpoint{1.649837in}{6.567785in}}%
\pgfpathlineto{\pgfqpoint{1.649837in}{6.565657in}}%
\pgfpathlineto{\pgfqpoint{1.654251in}{6.565657in}}%
\pgfpathlineto{\pgfqpoint{1.654251in}{6.549918in}}%
\pgfpathlineto{\pgfqpoint{1.658667in}{6.549918in}}%
\pgfpathlineto{\pgfqpoint{1.658667in}{6.572990in}}%
\pgfpathlineto{\pgfqpoint{1.663084in}{6.572990in}}%
\pgfpathlineto{\pgfqpoint{1.663084in}{6.567012in}}%
\pgfpathlineto{\pgfqpoint{1.667501in}{6.567012in}}%
\pgfpathlineto{\pgfqpoint{1.667501in}{6.576444in}}%
\pgfpathlineto{\pgfqpoint{1.671920in}{6.576444in}}%
\pgfpathlineto{\pgfqpoint{1.671920in}{6.558778in}}%
\pgfpathlineto{\pgfqpoint{1.676340in}{6.558778in}}%
\pgfpathlineto{\pgfqpoint{1.676340in}{6.557131in}}%
\pgfpathlineto{\pgfqpoint{1.680761in}{6.557131in}}%
\pgfpathlineto{\pgfqpoint{1.680761in}{6.573070in}}%
\pgfpathlineto{\pgfqpoint{1.685184in}{6.573070in}}%
\pgfpathlineto{\pgfqpoint{1.685184in}{6.556992in}}%
\pgfpathlineto{\pgfqpoint{1.689607in}{6.556992in}}%
\pgfpathlineto{\pgfqpoint{1.689607in}{6.561831in}}%
\pgfpathlineto{\pgfqpoint{1.694031in}{6.561831in}}%
\pgfpathlineto{\pgfqpoint{1.694031in}{6.565448in}}%
\pgfpathlineto{\pgfqpoint{1.698457in}{6.565448in}}%
\pgfpathlineto{\pgfqpoint{1.698457in}{6.541582in}}%
\pgfpathlineto{\pgfqpoint{1.702884in}{6.541582in}}%
\pgfpathlineto{\pgfqpoint{1.702884in}{6.557508in}}%
\pgfpathlineto{\pgfqpoint{1.707311in}{6.557508in}}%
\pgfpathlineto{\pgfqpoint{1.707311in}{6.567651in}}%
\pgfpathlineto{\pgfqpoint{1.711740in}{6.567651in}}%
\pgfpathlineto{\pgfqpoint{1.711740in}{6.563917in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{6.563917in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{6.578618in}}%
\pgfpathlineto{\pgfqpoint{1.720601in}{6.578618in}}%
\pgfpathlineto{\pgfqpoint{1.720601in}{6.576440in}}%
\pgfpathlineto{\pgfqpoint{1.725033in}{6.576440in}}%
\pgfpathlineto{\pgfqpoint{1.725033in}{6.580943in}}%
\pgfpathlineto{\pgfqpoint{1.729467in}{6.580943in}}%
\pgfpathlineto{\pgfqpoint{1.729467in}{6.543307in}}%
\pgfpathlineto{\pgfqpoint{1.733901in}{6.543307in}}%
\pgfpathlineto{\pgfqpoint{1.733901in}{6.559319in}}%
\pgfpathlineto{\pgfqpoint{1.738337in}{6.559319in}}%
\pgfpathlineto{\pgfqpoint{1.738337in}{6.565289in}}%
\pgfpathlineto{\pgfqpoint{1.742773in}{6.565289in}}%
\pgfpathlineto{\pgfqpoint{1.742773in}{6.572765in}}%
\pgfpathlineto{\pgfqpoint{1.747211in}{6.572765in}}%
\pgfpathlineto{\pgfqpoint{1.747211in}{6.570576in}}%
\pgfpathlineto{\pgfqpoint{1.751650in}{6.570576in}}%
\pgfpathlineto{\pgfqpoint{1.751650in}{6.545018in}}%
\pgfpathlineto{\pgfqpoint{1.756089in}{6.545018in}}%
\pgfpathlineto{\pgfqpoint{1.756089in}{6.560576in}}%
\pgfpathlineto{\pgfqpoint{1.760530in}{6.560576in}}%
\pgfpathlineto{\pgfqpoint{1.760530in}{6.582507in}}%
\pgfpathlineto{\pgfqpoint{1.764972in}{6.582507in}}%
\pgfpathlineto{\pgfqpoint{1.764972in}{6.549557in}}%
\pgfpathlineto{\pgfqpoint{1.769415in}{6.549557in}}%
\pgfpathlineto{\pgfqpoint{1.769415in}{6.566286in}}%
\pgfpathlineto{\pgfqpoint{1.773860in}{6.566286in}}%
\pgfpathlineto{\pgfqpoint{1.773860in}{6.543866in}}%
\pgfpathlineto{\pgfqpoint{1.778305in}{6.543866in}}%
\pgfpathlineto{\pgfqpoint{1.778305in}{6.559202in}}%
\pgfpathlineto{\pgfqpoint{1.782751in}{6.559202in}}%
\pgfpathlineto{\pgfqpoint{1.782751in}{6.573234in}}%
\pgfpathlineto{\pgfqpoint{1.787199in}{6.573234in}}%
\pgfpathlineto{\pgfqpoint{1.787199in}{6.543432in}}%
\pgfpathlineto{\pgfqpoint{1.791647in}{6.543432in}}%
\pgfpathlineto{\pgfqpoint{1.791647in}{6.537902in}}%
\pgfpathlineto{\pgfqpoint{1.796097in}{6.537902in}}%
\pgfpathlineto{\pgfqpoint{1.796097in}{6.561498in}}%
\pgfpathlineto{\pgfqpoint{1.800548in}{6.561498in}}%
\pgfpathlineto{\pgfqpoint{1.800548in}{6.571225in}}%
\pgfpathlineto{\pgfqpoint{1.805000in}{6.571225in}}%
\pgfpathlineto{\pgfqpoint{1.805000in}{6.557895in}}%
\pgfpathlineto{\pgfqpoint{1.809452in}{6.557895in}}%
\pgfpathlineto{\pgfqpoint{1.809452in}{6.563099in}}%
\pgfpathlineto{\pgfqpoint{1.813906in}{6.563099in}}%
\pgfpathlineto{\pgfqpoint{1.813906in}{6.565740in}}%
\pgfpathlineto{\pgfqpoint{1.818361in}{6.565740in}}%
\pgfpathlineto{\pgfqpoint{1.818361in}{6.561622in}}%
\pgfpathlineto{\pgfqpoint{1.822817in}{6.561622in}}%
\pgfpathlineto{\pgfqpoint{1.822817in}{6.551187in}}%
\pgfpathlineto{\pgfqpoint{1.827275in}{6.551187in}}%
\pgfpathlineto{\pgfqpoint{1.827275in}{6.569082in}}%
\pgfpathlineto{\pgfqpoint{1.831733in}{6.569082in}}%
\pgfpathlineto{\pgfqpoint{1.831733in}{6.556176in}}%
\pgfpathlineto{\pgfqpoint{1.836192in}{6.556176in}}%
\pgfpathlineto{\pgfqpoint{1.836192in}{6.573600in}}%
\pgfpathlineto{\pgfqpoint{1.840653in}{6.573600in}}%
\pgfpathlineto{\pgfqpoint{1.840653in}{6.569551in}}%
\pgfpathlineto{\pgfqpoint{1.845114in}{6.569551in}}%
\pgfpathlineto{\pgfqpoint{1.845114in}{6.570932in}}%
\pgfpathlineto{\pgfqpoint{1.849577in}{6.570932in}}%
\pgfpathlineto{\pgfqpoint{1.849577in}{6.573080in}}%
\pgfpathlineto{\pgfqpoint{1.854040in}{6.573080in}}%
\pgfpathlineto{\pgfqpoint{1.854040in}{6.570127in}}%
\pgfpathlineto{\pgfqpoint{1.858505in}{6.570127in}}%
\pgfpathlineto{\pgfqpoint{1.858505in}{6.537070in}}%
\pgfpathlineto{\pgfqpoint{1.862971in}{6.537070in}}%
\pgfpathlineto{\pgfqpoint{1.862971in}{6.570527in}}%
\pgfpathlineto{\pgfqpoint{1.867437in}{6.570527in}}%
\pgfpathlineto{\pgfqpoint{1.867437in}{6.571744in}}%
\pgfpathlineto{\pgfqpoint{1.871905in}{6.571744in}}%
\pgfpathlineto{\pgfqpoint{1.871905in}{6.578353in}}%
\pgfpathlineto{\pgfqpoint{1.876374in}{6.578353in}}%
\pgfpathlineto{\pgfqpoint{1.876374in}{6.560741in}}%
\pgfpathlineto{\pgfqpoint{1.880844in}{6.560741in}}%
\pgfpathlineto{\pgfqpoint{1.880844in}{6.568106in}}%
\pgfpathlineto{\pgfqpoint{1.885315in}{6.568106in}}%
\pgfpathlineto{\pgfqpoint{1.885315in}{6.574900in}}%
\pgfpathlineto{\pgfqpoint{1.889787in}{6.574900in}}%
\pgfpathlineto{\pgfqpoint{1.889787in}{6.570457in}}%
\pgfpathlineto{\pgfqpoint{1.894260in}{6.570457in}}%
\pgfpathlineto{\pgfqpoint{1.894260in}{6.561252in}}%
\pgfpathlineto{\pgfqpoint{1.898735in}{6.561252in}}%
\pgfpathlineto{\pgfqpoint{1.898735in}{6.572579in}}%
\pgfpathlineto{\pgfqpoint{1.903210in}{6.572579in}}%
\pgfpathlineto{\pgfqpoint{1.903210in}{6.563091in}}%
\pgfpathlineto{\pgfqpoint{1.907686in}{6.563091in}}%
\pgfpathlineto{\pgfqpoint{1.907686in}{6.552035in}}%
\pgfpathlineto{\pgfqpoint{1.912163in}{6.552035in}}%
\pgfpathlineto{\pgfqpoint{1.912163in}{6.578974in}}%
\pgfpathlineto{\pgfqpoint{1.916642in}{6.578974in}}%
\pgfpathlineto{\pgfqpoint{1.916642in}{6.552670in}}%
\pgfpathlineto{\pgfqpoint{1.921121in}{6.552670in}}%
\pgfpathlineto{\pgfqpoint{1.921121in}{6.566803in}}%
\pgfpathlineto{\pgfqpoint{1.925602in}{6.566803in}}%
\pgfpathlineto{\pgfqpoint{1.925602in}{6.563457in}}%
\pgfpathlineto{\pgfqpoint{1.930083in}{6.563457in}}%
\pgfpathlineto{\pgfqpoint{1.930083in}{6.558445in}}%
\pgfpathlineto{\pgfqpoint{1.934566in}{6.558445in}}%
\pgfpathlineto{\pgfqpoint{1.934566in}{6.550965in}}%
\pgfpathlineto{\pgfqpoint{1.939050in}{6.550965in}}%
\pgfpathlineto{\pgfqpoint{1.939050in}{6.571575in}}%
\pgfpathlineto{\pgfqpoint{1.943534in}{6.571575in}}%
\pgfpathlineto{\pgfqpoint{1.943534in}{6.583642in}}%
\pgfpathlineto{\pgfqpoint{1.948020in}{6.583642in}}%
\pgfpathlineto{\pgfqpoint{1.948020in}{6.563214in}}%
\pgfpathlineto{\pgfqpoint{1.952507in}{6.563214in}}%
\pgfpathlineto{\pgfqpoint{1.952507in}{6.565668in}}%
\pgfpathlineto{\pgfqpoint{1.956995in}{6.565668in}}%
\pgfpathlineto{\pgfqpoint{1.956995in}{6.570145in}}%
\pgfpathlineto{\pgfqpoint{1.961483in}{6.570145in}}%
\pgfpathlineto{\pgfqpoint{1.961483in}{6.568669in}}%
\pgfpathlineto{\pgfqpoint{1.965973in}{6.568669in}}%
\pgfpathlineto{\pgfqpoint{1.965973in}{6.577435in}}%
\pgfpathlineto{\pgfqpoint{1.970464in}{6.577435in}}%
\pgfpathlineto{\pgfqpoint{1.970464in}{6.571253in}}%
\pgfpathlineto{\pgfqpoint{1.974956in}{6.571253in}}%
\pgfpathlineto{\pgfqpoint{1.974956in}{6.564399in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{6.563785in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{6.555594in}}%
\pgfpathlineto{\pgfqpoint{1.988438in}{6.555594in}}%
\pgfpathlineto{\pgfqpoint{1.988438in}{6.552914in}}%
\pgfpathlineto{\pgfqpoint{1.992934in}{6.552914in}}%
\pgfpathlineto{\pgfqpoint{1.992934in}{6.565938in}}%
\pgfpathlineto{\pgfqpoint{1.997431in}{6.565938in}}%
\pgfpathlineto{\pgfqpoint{1.997431in}{6.573172in}}%
\pgfpathlineto{\pgfqpoint{2.001930in}{6.573172in}}%
\pgfpathlineto{\pgfqpoint{2.001930in}{6.554859in}}%
\pgfpathlineto{\pgfqpoint{2.006429in}{6.554859in}}%
\pgfpathlineto{\pgfqpoint{2.006429in}{6.559939in}}%
\pgfpathlineto{\pgfqpoint{2.010929in}{6.559939in}}%
\pgfpathlineto{\pgfqpoint{2.010929in}{6.537460in}}%
\pgfpathlineto{\pgfqpoint{2.015430in}{6.537460in}}%
\pgfpathlineto{\pgfqpoint{2.015430in}{6.559221in}}%
\pgfpathlineto{\pgfqpoint{2.019932in}{6.559221in}}%
\pgfpathlineto{\pgfqpoint{2.019932in}{6.562214in}}%
\pgfpathlineto{\pgfqpoint{2.024436in}{6.562214in}}%
\pgfpathlineto{\pgfqpoint{2.024436in}{6.568209in}}%
\pgfpathlineto{\pgfqpoint{2.028940in}{6.568209in}}%
\pgfpathlineto{\pgfqpoint{2.028940in}{6.575642in}}%
\pgfpathlineto{\pgfqpoint{2.033445in}{6.575642in}}%
\pgfpathlineto{\pgfqpoint{2.033445in}{6.565223in}}%
\pgfpathlineto{\pgfqpoint{2.037951in}{6.565223in}}%
\pgfpathlineto{\pgfqpoint{2.037951in}{6.558294in}}%
\pgfpathlineto{\pgfqpoint{2.042459in}{6.558294in}}%
\pgfpathlineto{\pgfqpoint{2.042459in}{6.550605in}}%
\pgfpathlineto{\pgfqpoint{2.046967in}{6.550605in}}%
\pgfpathlineto{\pgfqpoint{2.046967in}{6.526968in}}%
\pgfpathlineto{\pgfqpoint{2.051476in}{6.526968in}}%
\pgfpathlineto{\pgfqpoint{2.051476in}{6.559408in}}%
\pgfpathlineto{\pgfqpoint{2.055987in}{6.559408in}}%
\pgfpathlineto{\pgfqpoint{2.055987in}{6.577030in}}%
\pgfpathlineto{\pgfqpoint{2.060498in}{6.577030in}}%
\pgfpathlineto{\pgfqpoint{2.060498in}{6.554863in}}%
\pgfpathlineto{\pgfqpoint{2.065011in}{6.554863in}}%
\pgfpathlineto{\pgfqpoint{2.065011in}{6.577829in}}%
\pgfpathlineto{\pgfqpoint{2.069524in}{6.577829in}}%
\pgfpathlineto{\pgfqpoint{2.069524in}{6.564159in}}%
\pgfpathlineto{\pgfqpoint{2.074038in}{6.564159in}}%
\pgfpathlineto{\pgfqpoint{2.074038in}{6.548039in}}%
\pgfpathlineto{\pgfqpoint{2.078554in}{6.548039in}}%
\pgfpathlineto{\pgfqpoint{2.078554in}{6.554714in}}%
\pgfpathlineto{\pgfqpoint{2.083070in}{6.554714in}}%
\pgfpathlineto{\pgfqpoint{2.083070in}{6.547570in}}%
\pgfpathlineto{\pgfqpoint{2.087588in}{6.547570in}}%
\pgfpathlineto{\pgfqpoint{2.087588in}{6.546112in}}%
\pgfpathlineto{\pgfqpoint{2.096626in}{6.546728in}}%
\pgfpathlineto{\pgfqpoint{2.096626in}{6.564380in}}%
\pgfpathlineto{\pgfqpoint{2.101146in}{6.564380in}}%
\pgfpathlineto{\pgfqpoint{2.101146in}{6.544256in}}%
\pgfpathlineto{\pgfqpoint{2.105667in}{6.544256in}}%
\pgfpathlineto{\pgfqpoint{2.105667in}{6.539192in}}%
\pgfpathlineto{\pgfqpoint{2.110190in}{6.539192in}}%
\pgfpathlineto{\pgfqpoint{2.110190in}{6.553091in}}%
\pgfpathlineto{\pgfqpoint{2.114713in}{6.553091in}}%
\pgfpathlineto{\pgfqpoint{2.114713in}{6.556305in}}%
\pgfpathlineto{\pgfqpoint{2.119238in}{6.556305in}}%
\pgfpathlineto{\pgfqpoint{2.119238in}{6.549692in}}%
\pgfpathlineto{\pgfqpoint{2.123763in}{6.549692in}}%
\pgfpathlineto{\pgfqpoint{2.123763in}{6.540751in}}%
\pgfpathlineto{\pgfqpoint{2.128290in}{6.540751in}}%
\pgfpathlineto{\pgfqpoint{2.128290in}{6.559213in}}%
\pgfpathlineto{\pgfqpoint{2.132817in}{6.559213in}}%
\pgfpathlineto{\pgfqpoint{2.132817in}{6.563498in}}%
\pgfpathlineto{\pgfqpoint{2.137345in}{6.563498in}}%
\pgfpathlineto{\pgfqpoint{2.137345in}{6.572804in}}%
\pgfpathlineto{\pgfqpoint{2.141875in}{6.572804in}}%
\pgfpathlineto{\pgfqpoint{2.141875in}{6.568566in}}%
\pgfpathlineto{\pgfqpoint{2.146405in}{6.568566in}}%
\pgfpathlineto{\pgfqpoint{2.146405in}{6.556967in}}%
\pgfpathlineto{\pgfqpoint{2.150937in}{6.556967in}}%
\pgfpathlineto{\pgfqpoint{2.150937in}{6.561331in}}%
\pgfpathlineto{\pgfqpoint{2.155469in}{6.561331in}}%
\pgfpathlineto{\pgfqpoint{2.155469in}{6.564169in}}%
\pgfpathlineto{\pgfqpoint{2.160002in}{6.564169in}}%
\pgfpathlineto{\pgfqpoint{2.160002in}{6.570745in}}%
\pgfpathlineto{\pgfqpoint{2.164537in}{6.570745in}}%
\pgfpathlineto{\pgfqpoint{2.164537in}{6.553840in}}%
\pgfpathlineto{\pgfqpoint{2.173608in}{6.554280in}}%
\pgfpathlineto{\pgfqpoint{2.173608in}{6.550634in}}%
\pgfpathlineto{\pgfqpoint{2.178146in}{6.550634in}}%
\pgfpathlineto{\pgfqpoint{2.178146in}{6.562341in}}%
\pgfpathlineto{\pgfqpoint{2.182684in}{6.562341in}}%
\pgfpathlineto{\pgfqpoint{2.182684in}{6.531694in}}%
\pgfpathlineto{\pgfqpoint{2.187223in}{6.531694in}}%
\pgfpathlineto{\pgfqpoint{2.187223in}{6.574723in}}%
\pgfpathlineto{\pgfqpoint{2.191763in}{6.574723in}}%
\pgfpathlineto{\pgfqpoint{2.191763in}{6.576976in}}%
\pgfpathlineto{\pgfqpoint{2.196304in}{6.576976in}}%
\pgfpathlineto{\pgfqpoint{2.196304in}{6.557320in}}%
\pgfpathlineto{\pgfqpoint{2.200847in}{6.557320in}}%
\pgfpathlineto{\pgfqpoint{2.200847in}{6.561570in}}%
\pgfpathlineto{\pgfqpoint{2.205390in}{6.561570in}}%
\pgfpathlineto{\pgfqpoint{2.205390in}{6.562721in}}%
\pgfpathlineto{\pgfqpoint{2.209934in}{6.562721in}}%
\pgfpathlineto{\pgfqpoint{2.209934in}{6.553062in}}%
\pgfpathlineto{\pgfqpoint{2.214479in}{6.553062in}}%
\pgfpathlineto{\pgfqpoint{2.214479in}{6.566922in}}%
\pgfpathlineto{\pgfqpoint{2.223572in}{6.567862in}}%
\pgfpathlineto{\pgfqpoint{2.223572in}{6.571502in}}%
\pgfpathlineto{\pgfqpoint{2.228120in}{6.571502in}}%
\pgfpathlineto{\pgfqpoint{2.228120in}{6.562072in}}%
\pgfpathlineto{\pgfqpoint{2.232669in}{6.562072in}}%
\pgfpathlineto{\pgfqpoint{2.232669in}{6.543440in}}%
\pgfpathlineto{\pgfqpoint{2.237219in}{6.543440in}}%
\pgfpathlineto{\pgfqpoint{2.237219in}{6.561558in}}%
\pgfpathlineto{\pgfqpoint{2.241770in}{6.561558in}}%
\pgfpathlineto{\pgfqpoint{2.241770in}{6.571552in}}%
\pgfpathlineto{\pgfqpoint{2.246322in}{6.571552in}}%
\pgfpathlineto{\pgfqpoint{2.246322in}{6.558944in}}%
\pgfpathlineto{\pgfqpoint{2.250875in}{6.558944in}}%
\pgfpathlineto{\pgfqpoint{2.250875in}{6.543522in}}%
\pgfpathlineto{\pgfqpoint{2.255428in}{6.543522in}}%
\pgfpathlineto{\pgfqpoint{2.255428in}{6.560974in}}%
\pgfpathlineto{\pgfqpoint{2.259983in}{6.560974in}}%
\pgfpathlineto{\pgfqpoint{2.259983in}{6.576191in}}%
\pgfpathlineto{\pgfqpoint{2.264539in}{6.576191in}}%
\pgfpathlineto{\pgfqpoint{2.264539in}{6.568266in}}%
\pgfpathlineto{\pgfqpoint{2.269095in}{6.568266in}}%
\pgfpathlineto{\pgfqpoint{2.269095in}{6.554100in}}%
\pgfpathlineto{\pgfqpoint{2.273653in}{6.554100in}}%
\pgfpathlineto{\pgfqpoint{2.273653in}{6.571880in}}%
\pgfpathlineto{\pgfqpoint{2.278212in}{6.571880in}}%
\pgfpathlineto{\pgfqpoint{2.278212in}{6.562074in}}%
\pgfpathlineto{\pgfqpoint{2.282771in}{6.562074in}}%
\pgfpathlineto{\pgfqpoint{2.282771in}{6.546668in}}%
\pgfpathlineto{\pgfqpoint{2.287332in}{6.546668in}}%
\pgfpathlineto{\pgfqpoint{2.287332in}{6.575241in}}%
\pgfpathlineto{\pgfqpoint{2.291893in}{6.575241in}}%
\pgfpathlineto{\pgfqpoint{2.291893in}{6.559025in}}%
\pgfpathlineto{\pgfqpoint{2.296455in}{6.559025in}}%
\pgfpathlineto{\pgfqpoint{2.296455in}{6.551773in}}%
\pgfpathlineto{\pgfqpoint{2.305583in}{6.552808in}}%
\pgfpathlineto{\pgfqpoint{2.305583in}{6.555261in}}%
\pgfpathlineto{\pgfqpoint{2.310148in}{6.555261in}}%
\pgfpathlineto{\pgfqpoint{2.310148in}{6.537244in}}%
\pgfpathlineto{\pgfqpoint{2.314714in}{6.537244in}}%
\pgfpathlineto{\pgfqpoint{2.314714in}{6.560748in}}%
\pgfpathlineto{\pgfqpoint{2.328419in}{6.559957in}}%
\pgfpathlineto{\pgfqpoint{2.328419in}{6.576436in}}%
\pgfpathlineto{\pgfqpoint{2.332989in}{6.576436in}}%
\pgfpathlineto{\pgfqpoint{2.332989in}{6.583829in}}%
\pgfpathlineto{\pgfqpoint{2.337559in}{6.583829in}}%
\pgfpathlineto{\pgfqpoint{2.337559in}{6.574618in}}%
\pgfpathlineto{\pgfqpoint{2.342131in}{6.574618in}}%
\pgfpathlineto{\pgfqpoint{2.342131in}{6.569161in}}%
\pgfpathlineto{\pgfqpoint{2.346704in}{6.569161in}}%
\pgfpathlineto{\pgfqpoint{2.346704in}{6.556242in}}%
\pgfpathlineto{\pgfqpoint{2.351278in}{6.556242in}}%
\pgfpathlineto{\pgfqpoint{2.351278in}{6.545706in}}%
\pgfpathlineto{\pgfqpoint{2.355852in}{6.545706in}}%
\pgfpathlineto{\pgfqpoint{2.355852in}{6.555762in}}%
\pgfpathlineto{\pgfqpoint{2.365004in}{6.555741in}}%
\pgfpathlineto{\pgfqpoint{2.365004in}{6.563312in}}%
\pgfpathlineto{\pgfqpoint{2.369582in}{6.563312in}}%
\pgfpathlineto{\pgfqpoint{2.369582in}{6.573731in}}%
\pgfpathlineto{\pgfqpoint{2.374160in}{6.573731in}}%
\pgfpathlineto{\pgfqpoint{2.374160in}{6.562305in}}%
\pgfpathlineto{\pgfqpoint{2.378739in}{6.562305in}}%
\pgfpathlineto{\pgfqpoint{2.378739in}{6.556388in}}%
\pgfpathlineto{\pgfqpoint{2.383320in}{6.556388in}}%
\pgfpathlineto{\pgfqpoint{2.383320in}{6.567304in}}%
\pgfpathlineto{\pgfqpoint{2.387901in}{6.567304in}}%
\pgfpathlineto{\pgfqpoint{2.387901in}{6.576776in}}%
\pgfpathlineto{\pgfqpoint{2.392483in}{6.576776in}}%
\pgfpathlineto{\pgfqpoint{2.392483in}{6.556160in}}%
\pgfpathlineto{\pgfqpoint{2.397066in}{6.556160in}}%
\pgfpathlineto{\pgfqpoint{2.397066in}{6.539876in}}%
\pgfpathlineto{\pgfqpoint{2.401650in}{6.539876in}}%
\pgfpathlineto{\pgfqpoint{2.401650in}{6.552564in}}%
\pgfpathlineto{\pgfqpoint{2.406235in}{6.552564in}}%
\pgfpathlineto{\pgfqpoint{2.406235in}{6.558657in}}%
\pgfpathlineto{\pgfqpoint{2.415407in}{6.559325in}}%
\pgfpathlineto{\pgfqpoint{2.415407in}{6.560074in}}%
\pgfpathlineto{\pgfqpoint{2.419995in}{6.560074in}}%
\pgfpathlineto{\pgfqpoint{2.419995in}{6.558816in}}%
\pgfpathlineto{\pgfqpoint{2.424583in}{6.558816in}}%
\pgfpathlineto{\pgfqpoint{2.424583in}{6.560767in}}%
\pgfpathlineto{\pgfqpoint{2.429173in}{6.560767in}}%
\pgfpathlineto{\pgfqpoint{2.429173in}{6.571158in}}%
\pgfpathlineto{\pgfqpoint{2.433763in}{6.571158in}}%
\pgfpathlineto{\pgfqpoint{2.433763in}{6.559925in}}%
\pgfpathlineto{\pgfqpoint{2.438354in}{6.559925in}}%
\pgfpathlineto{\pgfqpoint{2.438354in}{6.562568in}}%
\pgfpathlineto{\pgfqpoint{2.442946in}{6.562568in}}%
\pgfpathlineto{\pgfqpoint{2.442946in}{6.557473in}}%
\pgfpathlineto{\pgfqpoint{2.447539in}{6.557473in}}%
\pgfpathlineto{\pgfqpoint{2.447539in}{6.585093in}}%
\pgfpathlineto{\pgfqpoint{2.452133in}{6.585093in}}%
\pgfpathlineto{\pgfqpoint{2.452133in}{6.582464in}}%
\pgfpathlineto{\pgfqpoint{2.456728in}{6.582464in}}%
\pgfpathlineto{\pgfqpoint{2.456728in}{6.572033in}}%
\pgfpathlineto{\pgfqpoint{2.465921in}{6.571415in}}%
\pgfpathlineto{\pgfqpoint{2.465921in}{6.568381in}}%
\pgfpathlineto{\pgfqpoint{2.470518in}{6.568381in}}%
\pgfpathlineto{\pgfqpoint{2.470518in}{6.545685in}}%
\pgfpathlineto{\pgfqpoint{2.475117in}{6.545685in}}%
\pgfpathlineto{\pgfqpoint{2.475117in}{6.569058in}}%
\pgfpathlineto{\pgfqpoint{2.479716in}{6.569058in}}%
\pgfpathlineto{\pgfqpoint{2.479716in}{6.579817in}}%
\pgfpathlineto{\pgfqpoint{2.484317in}{6.579817in}}%
\pgfpathlineto{\pgfqpoint{2.484317in}{6.575134in}}%
\pgfpathlineto{\pgfqpoint{2.488918in}{6.575134in}}%
\pgfpathlineto{\pgfqpoint{2.488918in}{6.560006in}}%
\pgfpathlineto{\pgfqpoint{2.493520in}{6.560006in}}%
\pgfpathlineto{\pgfqpoint{2.493520in}{6.571075in}}%
\pgfpathlineto{\pgfqpoint{2.498123in}{6.571075in}}%
\pgfpathlineto{\pgfqpoint{2.498123in}{6.580855in}}%
\pgfpathlineto{\pgfqpoint{2.502727in}{6.580855in}}%
\pgfpathlineto{\pgfqpoint{2.502727in}{6.546517in}}%
\pgfpathlineto{\pgfqpoint{2.507332in}{6.546517in}}%
\pgfpathlineto{\pgfqpoint{2.507332in}{6.565834in}}%
\pgfpathlineto{\pgfqpoint{2.516544in}{6.564819in}}%
\pgfpathlineto{\pgfqpoint{2.516544in}{6.556840in}}%
\pgfpathlineto{\pgfqpoint{2.521152in}{6.556840in}}%
\pgfpathlineto{\pgfqpoint{2.521152in}{6.555467in}}%
\pgfpathlineto{\pgfqpoint{2.525760in}{6.555467in}}%
\pgfpathlineto{\pgfqpoint{2.525760in}{6.549127in}}%
\pgfpathlineto{\pgfqpoint{2.530369in}{6.549127in}}%
\pgfpathlineto{\pgfqpoint{2.530369in}{6.554075in}}%
\pgfpathlineto{\pgfqpoint{2.534979in}{6.554075in}}%
\pgfpathlineto{\pgfqpoint{2.534979in}{6.566799in}}%
\pgfpathlineto{\pgfqpoint{2.539590in}{6.566799in}}%
\pgfpathlineto{\pgfqpoint{2.539590in}{6.568546in}}%
\pgfpathlineto{\pgfqpoint{2.544202in}{6.568546in}}%
\pgfpathlineto{\pgfqpoint{2.544202in}{6.575157in}}%
\pgfpathlineto{\pgfqpoint{2.548815in}{6.575157in}}%
\pgfpathlineto{\pgfqpoint{2.548815in}{6.565312in}}%
\pgfpathlineto{\pgfqpoint{2.558044in}{6.564685in}}%
\pgfpathlineto{\pgfqpoint{2.558044in}{6.562722in}}%
\pgfpathlineto{\pgfqpoint{2.562659in}{6.562722in}}%
\pgfpathlineto{\pgfqpoint{2.562659in}{6.568622in}}%
\pgfpathlineto{\pgfqpoint{2.567275in}{6.568622in}}%
\pgfpathlineto{\pgfqpoint{2.567275in}{6.562501in}}%
\pgfpathlineto{\pgfqpoint{2.571893in}{6.562501in}}%
\pgfpathlineto{\pgfqpoint{2.571893in}{6.560499in}}%
\pgfpathlineto{\pgfqpoint{2.576511in}{6.560499in}}%
\pgfpathlineto{\pgfqpoint{2.576511in}{6.555758in}}%
\pgfpathlineto{\pgfqpoint{2.581130in}{6.555758in}}%
\pgfpathlineto{\pgfqpoint{2.581130in}{6.581281in}}%
\pgfpathlineto{\pgfqpoint{2.585750in}{6.581281in}}%
\pgfpathlineto{\pgfqpoint{2.585750in}{6.560844in}}%
\pgfpathlineto{\pgfqpoint{2.590370in}{6.560844in}}%
\pgfpathlineto{\pgfqpoint{2.590370in}{6.568471in}}%
\pgfpathlineto{\pgfqpoint{2.594992in}{6.568471in}}%
\pgfpathlineto{\pgfqpoint{2.594992in}{6.555162in}}%
\pgfpathlineto{\pgfqpoint{2.599614in}{6.555162in}}%
\pgfpathlineto{\pgfqpoint{2.599614in}{6.565102in}}%
\pgfpathlineto{\pgfqpoint{2.604238in}{6.565102in}}%
\pgfpathlineto{\pgfqpoint{2.604238in}{6.561134in}}%
\pgfpathlineto{\pgfqpoint{2.608862in}{6.561134in}}%
\pgfpathlineto{\pgfqpoint{2.608862in}{6.563877in}}%
\pgfpathlineto{\pgfqpoint{2.613487in}{6.563877in}}%
\pgfpathlineto{\pgfqpoint{2.613487in}{6.559915in}}%
\pgfpathlineto{\pgfqpoint{2.618113in}{6.559915in}}%
\pgfpathlineto{\pgfqpoint{2.618113in}{6.566618in}}%
\pgfpathlineto{\pgfqpoint{2.622740in}{6.566618in}}%
\pgfpathlineto{\pgfqpoint{2.622740in}{6.555341in}}%
\pgfpathlineto{\pgfqpoint{2.627368in}{6.555341in}}%
\pgfpathlineto{\pgfqpoint{2.627368in}{6.562459in}}%
\pgfpathlineto{\pgfqpoint{2.631996in}{6.562459in}}%
\pgfpathlineto{\pgfqpoint{2.631996in}{6.583407in}}%
\pgfpathlineto{\pgfqpoint{2.636626in}{6.583407in}}%
\pgfpathlineto{\pgfqpoint{2.636626in}{6.549227in}}%
\pgfpathlineto{\pgfqpoint{2.641256in}{6.549227in}}%
\pgfpathlineto{\pgfqpoint{2.641256in}{6.569746in}}%
\pgfpathlineto{\pgfqpoint{2.645887in}{6.569746in}}%
\pgfpathlineto{\pgfqpoint{2.645887in}{6.554041in}}%
\pgfpathlineto{\pgfqpoint{2.655152in}{6.553675in}}%
\pgfpathlineto{\pgfqpoint{2.655152in}{6.570405in}}%
\pgfpathlineto{\pgfqpoint{2.664420in}{6.570038in}}%
\pgfpathlineto{\pgfqpoint{2.664420in}{6.563995in}}%
\pgfpathlineto{\pgfqpoint{2.673692in}{6.564528in}}%
\pgfpathlineto{\pgfqpoint{2.673692in}{6.580117in}}%
\pgfpathlineto{\pgfqpoint{2.678329in}{6.580117in}}%
\pgfpathlineto{\pgfqpoint{2.678329in}{6.545967in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{6.545967in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{6.559903in}}%
\pgfpathlineto{\pgfqpoint{2.692245in}{6.559047in}}%
\pgfpathlineto{\pgfqpoint{2.692245in}{6.550402in}}%
\pgfpathlineto{\pgfqpoint{2.696886in}{6.550402in}}%
\pgfpathlineto{\pgfqpoint{2.696886in}{6.543165in}}%
\pgfpathlineto{\pgfqpoint{2.701527in}{6.543165in}}%
\pgfpathlineto{\pgfqpoint{2.701527in}{6.563005in}}%
\pgfpathlineto{\pgfqpoint{2.706169in}{6.563005in}}%
\pgfpathlineto{\pgfqpoint{2.706169in}{6.552388in}}%
\pgfpathlineto{\pgfqpoint{2.710812in}{6.552388in}}%
\pgfpathlineto{\pgfqpoint{2.710812in}{6.556709in}}%
\pgfpathlineto{\pgfqpoint{2.715456in}{6.556709in}}%
\pgfpathlineto{\pgfqpoint{2.715456in}{6.562470in}}%
\pgfpathlineto{\pgfqpoint{2.720101in}{6.562470in}}%
\pgfpathlineto{\pgfqpoint{2.720101in}{6.568035in}}%
\pgfpathlineto{\pgfqpoint{2.724747in}{6.568035in}}%
\pgfpathlineto{\pgfqpoint{2.724747in}{6.559796in}}%
\pgfpathlineto{\pgfqpoint{2.729393in}{6.559796in}}%
\pgfpathlineto{\pgfqpoint{2.729393in}{6.561854in}}%
\pgfpathlineto{\pgfqpoint{2.734040in}{6.561854in}}%
\pgfpathlineto{\pgfqpoint{2.734040in}{6.564402in}}%
\pgfpathlineto{\pgfqpoint{2.738688in}{6.564402in}}%
\pgfpathlineto{\pgfqpoint{2.738688in}{6.570168in}}%
\pgfpathlineto{\pgfqpoint{2.743337in}{6.570168in}}%
\pgfpathlineto{\pgfqpoint{2.743337in}{6.566647in}}%
\pgfpathlineto{\pgfqpoint{2.747987in}{6.566647in}}%
\pgfpathlineto{\pgfqpoint{2.747987in}{6.559252in}}%
\pgfpathlineto{\pgfqpoint{2.757289in}{6.559369in}}%
\pgfpathlineto{\pgfqpoint{2.757289in}{6.545652in}}%
\pgfpathlineto{\pgfqpoint{2.761941in}{6.545652in}}%
\pgfpathlineto{\pgfqpoint{2.761941in}{6.551291in}}%
\pgfpathlineto{\pgfqpoint{2.766595in}{6.551291in}}%
\pgfpathlineto{\pgfqpoint{2.766595in}{6.576076in}}%
\pgfpathlineto{\pgfqpoint{2.771248in}{6.576076in}}%
\pgfpathlineto{\pgfqpoint{2.771248in}{6.560126in}}%
\pgfpathlineto{\pgfqpoint{2.775903in}{6.560126in}}%
\pgfpathlineto{\pgfqpoint{2.775903in}{6.562219in}}%
\pgfpathlineto{\pgfqpoint{2.780559in}{6.562219in}}%
\pgfpathlineto{\pgfqpoint{2.780559in}{6.549985in}}%
\pgfpathlineto{\pgfqpoint{2.785215in}{6.549985in}}%
\pgfpathlineto{\pgfqpoint{2.785215in}{6.560605in}}%
\pgfpathlineto{\pgfqpoint{2.789872in}{6.560605in}}%
\pgfpathlineto{\pgfqpoint{2.789872in}{6.561815in}}%
\pgfpathlineto{\pgfqpoint{2.794530in}{6.561815in}}%
\pgfpathlineto{\pgfqpoint{2.794530in}{6.578598in}}%
\pgfpathlineto{\pgfqpoint{2.799189in}{6.578598in}}%
\pgfpathlineto{\pgfqpoint{2.799189in}{6.566801in}}%
\pgfpathlineto{\pgfqpoint{2.803849in}{6.566801in}}%
\pgfpathlineto{\pgfqpoint{2.803849in}{6.560942in}}%
\pgfpathlineto{\pgfqpoint{2.808509in}{6.560942in}}%
\pgfpathlineto{\pgfqpoint{2.808509in}{6.570376in}}%
\pgfpathlineto{\pgfqpoint{2.813171in}{6.570376in}}%
\pgfpathlineto{\pgfqpoint{2.813171in}{6.558715in}}%
\pgfpathlineto{\pgfqpoint{2.817833in}{6.558715in}}%
\pgfpathlineto{\pgfqpoint{2.817833in}{6.551130in}}%
\pgfpathlineto{\pgfqpoint{2.822496in}{6.551130in}}%
\pgfpathlineto{\pgfqpoint{2.822496in}{6.573687in}}%
\pgfpathlineto{\pgfqpoint{2.827160in}{6.573687in}}%
\pgfpathlineto{\pgfqpoint{2.827160in}{6.557845in}}%
\pgfpathlineto{\pgfqpoint{2.831824in}{6.557845in}}%
\pgfpathlineto{\pgfqpoint{2.831824in}{6.567830in}}%
\pgfpathlineto{\pgfqpoint{2.841156in}{6.568342in}}%
\pgfpathlineto{\pgfqpoint{2.841156in}{6.553791in}}%
\pgfpathlineto{\pgfqpoint{2.850490in}{6.553058in}}%
\pgfpathlineto{\pgfqpoint{2.850490in}{6.559238in}}%
\pgfpathlineto{\pgfqpoint{2.859829in}{6.558246in}}%
\pgfpathlineto{\pgfqpoint{2.859829in}{6.568850in}}%
\pgfpathlineto{\pgfqpoint{2.864499in}{6.568850in}}%
\pgfpathlineto{\pgfqpoint{2.864499in}{6.559498in}}%
\pgfpathlineto{\pgfqpoint{2.869170in}{6.559498in}}%
\pgfpathlineto{\pgfqpoint{2.869170in}{6.560866in}}%
\pgfpathlineto{\pgfqpoint{2.873842in}{6.560866in}}%
\pgfpathlineto{\pgfqpoint{2.873842in}{6.566360in}}%
\pgfpathlineto{\pgfqpoint{2.878514in}{6.566360in}}%
\pgfpathlineto{\pgfqpoint{2.878514in}{6.557744in}}%
\pgfpathlineto{\pgfqpoint{2.883188in}{6.557744in}}%
\pgfpathlineto{\pgfqpoint{2.883188in}{6.575725in}}%
\pgfpathlineto{\pgfqpoint{2.887862in}{6.575725in}}%
\pgfpathlineto{\pgfqpoint{2.887862in}{6.570126in}}%
\pgfpathlineto{\pgfqpoint{2.892537in}{6.570126in}}%
\pgfpathlineto{\pgfqpoint{2.892537in}{6.566785in}}%
\pgfpathlineto{\pgfqpoint{2.901889in}{6.567521in}}%
\pgfpathlineto{\pgfqpoint{2.901889in}{6.561016in}}%
\pgfpathlineto{\pgfqpoint{2.906567in}{6.561016in}}%
\pgfpathlineto{\pgfqpoint{2.906567in}{6.569016in}}%
\pgfpathlineto{\pgfqpoint{2.911245in}{6.569016in}}%
\pgfpathlineto{\pgfqpoint{2.911245in}{6.564118in}}%
\pgfpathlineto{\pgfqpoint{2.915924in}{6.564118in}}%
\pgfpathlineto{\pgfqpoint{2.915924in}{6.562605in}}%
\pgfpathlineto{\pgfqpoint{2.920604in}{6.562605in}}%
\pgfpathlineto{\pgfqpoint{2.920604in}{6.552051in}}%
\pgfpathlineto{\pgfqpoint{2.925284in}{6.552051in}}%
\pgfpathlineto{\pgfqpoint{2.925284in}{6.572349in}}%
\pgfpathlineto{\pgfqpoint{2.929966in}{6.572349in}}%
\pgfpathlineto{\pgfqpoint{2.929966in}{6.554609in}}%
\pgfpathlineto{\pgfqpoint{2.934648in}{6.554609in}}%
\pgfpathlineto{\pgfqpoint{2.934648in}{6.557560in}}%
\pgfpathlineto{\pgfqpoint{2.939331in}{6.557560in}}%
\pgfpathlineto{\pgfqpoint{2.939331in}{6.548462in}}%
\pgfpathlineto{\pgfqpoint{2.944014in}{6.548462in}}%
\pgfpathlineto{\pgfqpoint{2.944014in}{6.556056in}}%
\pgfpathlineto{\pgfqpoint{2.948699in}{6.556056in}}%
\pgfpathlineto{\pgfqpoint{2.948699in}{6.546549in}}%
\pgfpathlineto{\pgfqpoint{2.953384in}{6.546549in}}%
\pgfpathlineto{\pgfqpoint{2.953384in}{6.561513in}}%
\pgfpathlineto{\pgfqpoint{2.958070in}{6.561513in}}%
\pgfpathlineto{\pgfqpoint{2.958070in}{6.572824in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{6.572824in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{6.561394in}}%
\pgfpathlineto{\pgfqpoint{2.967445in}{6.561394in}}%
\pgfpathlineto{\pgfqpoint{2.967445in}{6.563546in}}%
\pgfpathlineto{\pgfqpoint{2.972133in}{6.563546in}}%
\pgfpathlineto{\pgfqpoint{2.972133in}{6.561627in}}%
\pgfpathlineto{\pgfqpoint{2.976822in}{6.561627in}}%
\pgfpathlineto{\pgfqpoint{2.976822in}{6.551692in}}%
\pgfpathlineto{\pgfqpoint{2.981512in}{6.551692in}}%
\pgfpathlineto{\pgfqpoint{2.981512in}{6.567505in}}%
\pgfpathlineto{\pgfqpoint{2.986203in}{6.567505in}}%
\pgfpathlineto{\pgfqpoint{2.986203in}{6.555349in}}%
\pgfpathlineto{\pgfqpoint{2.990895in}{6.555349in}}%
\pgfpathlineto{\pgfqpoint{2.990895in}{6.560531in}}%
\pgfpathlineto{\pgfqpoint{2.995587in}{6.560531in}}%
\pgfpathlineto{\pgfqpoint{2.995587in}{6.566097in}}%
\pgfpathlineto{\pgfqpoint{3.000280in}{6.566097in}}%
\pgfpathlineto{\pgfqpoint{3.000280in}{6.551636in}}%
\pgfpathlineto{\pgfqpoint{3.004974in}{6.551636in}}%
\pgfpathlineto{\pgfqpoint{3.004974in}{6.566431in}}%
\pgfpathlineto{\pgfqpoint{3.009668in}{6.566431in}}%
\pgfpathlineto{\pgfqpoint{3.009668in}{6.549254in}}%
\pgfpathlineto{\pgfqpoint{3.014364in}{6.549254in}}%
\pgfpathlineto{\pgfqpoint{3.014364in}{6.574255in}}%
\pgfpathlineto{\pgfqpoint{3.019060in}{6.574255in}}%
\pgfpathlineto{\pgfqpoint{3.019060in}{6.546793in}}%
\pgfpathlineto{\pgfqpoint{3.023756in}{6.546793in}}%
\pgfpathlineto{\pgfqpoint{3.023756in}{6.556794in}}%
\pgfpathlineto{\pgfqpoint{3.028454in}{6.556794in}}%
\pgfpathlineto{\pgfqpoint{3.028454in}{6.546404in}}%
\pgfpathlineto{\pgfqpoint{3.033153in}{6.546404in}}%
\pgfpathlineto{\pgfqpoint{3.033153in}{6.565088in}}%
\pgfpathlineto{\pgfqpoint{3.037852in}{6.565088in}}%
\pgfpathlineto{\pgfqpoint{3.037852in}{6.568509in}}%
\pgfpathlineto{\pgfqpoint{3.042552in}{6.568509in}}%
\pgfpathlineto{\pgfqpoint{3.042552in}{6.565833in}}%
\pgfpathlineto{\pgfqpoint{3.047252in}{6.565833in}}%
\pgfpathlineto{\pgfqpoint{3.047252in}{6.562278in}}%
\pgfpathlineto{\pgfqpoint{3.051954in}{6.562278in}}%
\pgfpathlineto{\pgfqpoint{3.051954in}{6.556326in}}%
\pgfpathlineto{\pgfqpoint{3.056656in}{6.556326in}}%
\pgfpathlineto{\pgfqpoint{3.056656in}{6.553480in}}%
\pgfpathlineto{\pgfqpoint{3.061359in}{6.553480in}}%
\pgfpathlineto{\pgfqpoint{3.061359in}{6.536215in}}%
\pgfpathlineto{\pgfqpoint{3.066062in}{6.536215in}}%
\pgfpathlineto{\pgfqpoint{3.066062in}{6.553736in}}%
\pgfpathlineto{\pgfqpoint{3.070767in}{6.553736in}}%
\pgfpathlineto{\pgfqpoint{3.070767in}{6.576824in}}%
\pgfpathlineto{\pgfqpoint{3.075472in}{6.576824in}}%
\pgfpathlineto{\pgfqpoint{3.075472in}{6.567204in}}%
\pgfpathlineto{\pgfqpoint{3.080178in}{6.567204in}}%
\pgfpathlineto{\pgfqpoint{3.080178in}{6.548977in}}%
\pgfpathlineto{\pgfqpoint{3.084885in}{6.548977in}}%
\pgfpathlineto{\pgfqpoint{3.084885in}{6.551322in}}%
\pgfpathlineto{\pgfqpoint{3.089592in}{6.551322in}}%
\pgfpathlineto{\pgfqpoint{3.089592in}{6.549221in}}%
\pgfpathlineto{\pgfqpoint{3.094300in}{6.549221in}}%
\pgfpathlineto{\pgfqpoint{3.094300in}{6.564251in}}%
\pgfpathlineto{\pgfqpoint{3.103719in}{6.563775in}}%
\pgfpathlineto{\pgfqpoint{3.103719in}{6.554357in}}%
\pgfpathlineto{\pgfqpoint{3.108429in}{6.554357in}}%
\pgfpathlineto{\pgfqpoint{3.108429in}{6.565223in}}%
\pgfpathlineto{\pgfqpoint{3.113141in}{6.565223in}}%
\pgfpathlineto{\pgfqpoint{3.113141in}{6.557810in}}%
\pgfpathlineto{\pgfqpoint{3.117852in}{6.557810in}}%
\pgfpathlineto{\pgfqpoint{3.117852in}{6.578407in}}%
\pgfpathlineto{\pgfqpoint{3.122565in}{6.578407in}}%
\pgfpathlineto{\pgfqpoint{3.122565in}{6.555946in}}%
\pgfpathlineto{\pgfqpoint{3.127278in}{6.555946in}}%
\pgfpathlineto{\pgfqpoint{3.127278in}{6.569499in}}%
\pgfpathlineto{\pgfqpoint{3.131993in}{6.569499in}}%
\pgfpathlineto{\pgfqpoint{3.131993in}{6.556159in}}%
\pgfpathlineto{\pgfqpoint{3.136707in}{6.556159in}}%
\pgfpathlineto{\pgfqpoint{3.136707in}{6.554961in}}%
\pgfpathlineto{\pgfqpoint{3.141423in}{6.554961in}}%
\pgfpathlineto{\pgfqpoint{3.141423in}{6.573483in}}%
\pgfpathlineto{\pgfqpoint{3.146139in}{6.573483in}}%
\pgfpathlineto{\pgfqpoint{3.146139in}{6.550828in}}%
\pgfpathlineto{\pgfqpoint{3.150856in}{6.550828in}}%
\pgfpathlineto{\pgfqpoint{3.150856in}{6.570570in}}%
\pgfpathlineto{\pgfqpoint{3.155574in}{6.570570in}}%
\pgfpathlineto{\pgfqpoint{3.155574in}{6.560787in}}%
\pgfpathlineto{\pgfqpoint{3.160293in}{6.560787in}}%
\pgfpathlineto{\pgfqpoint{3.160293in}{6.572448in}}%
\pgfpathlineto{\pgfqpoint{3.165012in}{6.572448in}}%
\pgfpathlineto{\pgfqpoint{3.165012in}{6.569301in}}%
\pgfpathlineto{\pgfqpoint{3.169732in}{6.569301in}}%
\pgfpathlineto{\pgfqpoint{3.169732in}{6.580004in}}%
\pgfpathlineto{\pgfqpoint{3.174452in}{6.580004in}}%
\pgfpathlineto{\pgfqpoint{3.174452in}{6.575893in}}%
\pgfpathlineto{\pgfqpoint{3.179174in}{6.575893in}}%
\pgfpathlineto{\pgfqpoint{3.179174in}{6.547640in}}%
\pgfpathlineto{\pgfqpoint{3.183896in}{6.547640in}}%
\pgfpathlineto{\pgfqpoint{3.183896in}{6.551725in}}%
\pgfpathlineto{\pgfqpoint{3.188619in}{6.551725in}}%
\pgfpathlineto{\pgfqpoint{3.188619in}{6.565558in}}%
\pgfpathlineto{\pgfqpoint{3.193342in}{6.565558in}}%
\pgfpathlineto{\pgfqpoint{3.193342in}{6.549412in}}%
\pgfpathlineto{\pgfqpoint{3.198067in}{6.549412in}}%
\pgfpathlineto{\pgfqpoint{3.198067in}{6.561909in}}%
\pgfpathlineto{\pgfqpoint{3.202792in}{6.561909in}}%
\pgfpathlineto{\pgfqpoint{3.202792in}{6.565605in}}%
\pgfpathlineto{\pgfqpoint{3.207518in}{6.565605in}}%
\pgfpathlineto{\pgfqpoint{3.207518in}{6.559468in}}%
\pgfpathlineto{\pgfqpoint{3.212244in}{6.559468in}}%
\pgfpathlineto{\pgfqpoint{3.212244in}{6.552692in}}%
\pgfpathlineto{\pgfqpoint{3.216971in}{6.552692in}}%
\pgfpathlineto{\pgfqpoint{3.216971in}{6.554562in}}%
\pgfpathlineto{\pgfqpoint{3.221699in}{6.554562in}}%
\pgfpathlineto{\pgfqpoint{3.221699in}{6.556103in}}%
\pgfpathlineto{\pgfqpoint{3.226428in}{6.556103in}}%
\pgfpathlineto{\pgfqpoint{3.226428in}{6.545938in}}%
\pgfpathlineto{\pgfqpoint{3.235887in}{6.546314in}}%
\pgfpathlineto{\pgfqpoint{3.235887in}{6.563969in}}%
\pgfpathlineto{\pgfqpoint{3.240618in}{6.563969in}}%
\pgfpathlineto{\pgfqpoint{3.240618in}{6.560991in}}%
\pgfpathlineto{\pgfqpoint{3.245349in}{6.560991in}}%
\pgfpathlineto{\pgfqpoint{3.245349in}{6.562330in}}%
\pgfpathlineto{\pgfqpoint{3.250081in}{6.562330in}}%
\pgfpathlineto{\pgfqpoint{3.250081in}{6.576796in}}%
\pgfpathlineto{\pgfqpoint{3.254814in}{6.576796in}}%
\pgfpathlineto{\pgfqpoint{3.254814in}{6.556457in}}%
\pgfpathlineto{\pgfqpoint{3.259548in}{6.556457in}}%
\pgfpathlineto{\pgfqpoint{3.259548in}{6.560550in}}%
\pgfpathlineto{\pgfqpoint{3.264282in}{6.560550in}}%
\pgfpathlineto{\pgfqpoint{3.264282in}{6.563134in}}%
\pgfpathlineto{\pgfqpoint{3.269017in}{6.563134in}}%
\pgfpathlineto{\pgfqpoint{3.269017in}{6.548784in}}%
\pgfpathlineto{\pgfqpoint{3.273753in}{6.548784in}}%
\pgfpathlineto{\pgfqpoint{3.273753in}{6.570687in}}%
\pgfpathlineto{\pgfqpoint{3.278489in}{6.570687in}}%
\pgfpathlineto{\pgfqpoint{3.278489in}{6.547932in}}%
\pgfpathlineto{\pgfqpoint{3.283226in}{6.547932in}}%
\pgfpathlineto{\pgfqpoint{3.283226in}{6.557404in}}%
\pgfpathlineto{\pgfqpoint{3.287964in}{6.557404in}}%
\pgfpathlineto{\pgfqpoint{3.287964in}{6.547244in}}%
\pgfpathlineto{\pgfqpoint{3.292702in}{6.547244in}}%
\pgfpathlineto{\pgfqpoint{3.292702in}{6.554323in}}%
\pgfpathlineto{\pgfqpoint{3.302181in}{6.555179in}}%
\pgfpathlineto{\pgfqpoint{3.302181in}{6.562015in}}%
\pgfpathlineto{\pgfqpoint{3.311663in}{6.562420in}}%
\pgfpathlineto{\pgfqpoint{3.311663in}{6.541080in}}%
\pgfpathlineto{\pgfqpoint{3.316405in}{6.541080in}}%
\pgfpathlineto{\pgfqpoint{3.316405in}{6.558269in}}%
\pgfpathlineto{\pgfqpoint{3.321147in}{6.558269in}}%
\pgfpathlineto{\pgfqpoint{3.321147in}{6.565238in}}%
\pgfpathlineto{\pgfqpoint{3.325891in}{6.565238in}}%
\pgfpathlineto{\pgfqpoint{3.325891in}{6.560386in}}%
\pgfpathlineto{\pgfqpoint{3.330635in}{6.560386in}}%
\pgfpathlineto{\pgfqpoint{3.330635in}{6.564330in}}%
\pgfpathlineto{\pgfqpoint{3.335379in}{6.564330in}}%
\pgfpathlineto{\pgfqpoint{3.335379in}{6.560353in}}%
\pgfpathlineto{\pgfqpoint{3.340125in}{6.560353in}}%
\pgfpathlineto{\pgfqpoint{3.340125in}{6.549723in}}%
\pgfpathlineto{\pgfqpoint{3.344871in}{6.549723in}}%
\pgfpathlineto{\pgfqpoint{3.344871in}{6.564148in}}%
\pgfpathlineto{\pgfqpoint{3.349617in}{6.564148in}}%
\pgfpathlineto{\pgfqpoint{3.349617in}{6.561550in}}%
\pgfpathlineto{\pgfqpoint{3.354365in}{6.561550in}}%
\pgfpathlineto{\pgfqpoint{3.354365in}{6.548886in}}%
\pgfpathlineto{\pgfqpoint{3.359113in}{6.548886in}}%
\pgfpathlineto{\pgfqpoint{3.359113in}{6.559929in}}%
\pgfpathlineto{\pgfqpoint{3.363862in}{6.559929in}}%
\pgfpathlineto{\pgfqpoint{3.363862in}{6.551614in}}%
\pgfpathlineto{\pgfqpoint{3.368611in}{6.551614in}}%
\pgfpathlineto{\pgfqpoint{3.368611in}{6.566373in}}%
\pgfpathlineto{\pgfqpoint{3.373361in}{6.566373in}}%
\pgfpathlineto{\pgfqpoint{3.373361in}{6.556624in}}%
\pgfpathlineto{\pgfqpoint{3.382863in}{6.556819in}}%
\pgfpathlineto{\pgfqpoint{3.382863in}{6.535111in}}%
\pgfpathlineto{\pgfqpoint{3.387616in}{6.535111in}}%
\pgfpathlineto{\pgfqpoint{3.387616in}{6.562307in}}%
\pgfpathlineto{\pgfqpoint{3.392368in}{6.562307in}}%
\pgfpathlineto{\pgfqpoint{3.392368in}{6.560693in}}%
\pgfpathlineto{\pgfqpoint{3.397122in}{6.560693in}}%
\pgfpathlineto{\pgfqpoint{3.397122in}{6.554725in}}%
\pgfpathlineto{\pgfqpoint{3.401876in}{6.554725in}}%
\pgfpathlineto{\pgfqpoint{3.401876in}{6.545408in}}%
\pgfpathlineto{\pgfqpoint{3.406631in}{6.545408in}}%
\pgfpathlineto{\pgfqpoint{3.406631in}{6.558718in}}%
\pgfpathlineto{\pgfqpoint{3.411386in}{6.558718in}}%
\pgfpathlineto{\pgfqpoint{3.411386in}{6.552311in}}%
\pgfpathlineto{\pgfqpoint{3.416142in}{6.552311in}}%
\pgfpathlineto{\pgfqpoint{3.416142in}{6.546343in}}%
\pgfpathlineto{\pgfqpoint{3.420899in}{6.546343in}}%
\pgfpathlineto{\pgfqpoint{3.420899in}{6.536589in}}%
\pgfpathlineto{\pgfqpoint{3.425657in}{6.536589in}}%
\pgfpathlineto{\pgfqpoint{3.425657in}{6.540028in}}%
\pgfpathlineto{\pgfqpoint{3.430415in}{6.540028in}}%
\pgfpathlineto{\pgfqpoint{3.430415in}{6.574059in}}%
\pgfpathlineto{\pgfqpoint{3.435174in}{6.574059in}}%
\pgfpathlineto{\pgfqpoint{3.435174in}{6.552092in}}%
\pgfpathlineto{\pgfqpoint{3.444693in}{6.550989in}}%
\pgfpathlineto{\pgfqpoint{3.444693in}{6.560146in}}%
\pgfpathlineto{\pgfqpoint{3.449454in}{6.560146in}}%
\pgfpathlineto{\pgfqpoint{3.449454in}{6.554756in}}%
\pgfpathlineto{\pgfqpoint{3.454215in}{6.554756in}}%
\pgfpathlineto{\pgfqpoint{3.454215in}{6.568426in}}%
\pgfpathlineto{\pgfqpoint{3.458977in}{6.568426in}}%
\pgfpathlineto{\pgfqpoint{3.458977in}{6.557524in}}%
\pgfpathlineto{\pgfqpoint{3.463740in}{6.557524in}}%
\pgfpathlineto{\pgfqpoint{3.463740in}{6.555701in}}%
\pgfpathlineto{\pgfqpoint{3.468503in}{6.555701in}}%
\pgfpathlineto{\pgfqpoint{3.468503in}{6.549915in}}%
\pgfpathlineto{\pgfqpoint{3.473267in}{6.549915in}}%
\pgfpathlineto{\pgfqpoint{3.473267in}{6.556061in}}%
\pgfpathlineto{\pgfqpoint{3.478032in}{6.556061in}}%
\pgfpathlineto{\pgfqpoint{3.478032in}{6.548502in}}%
\pgfpathlineto{\pgfqpoint{3.482797in}{6.548502in}}%
\pgfpathlineto{\pgfqpoint{3.482797in}{6.558319in}}%
\pgfpathlineto{\pgfqpoint{3.487563in}{6.558319in}}%
\pgfpathlineto{\pgfqpoint{3.487563in}{6.552897in}}%
\pgfpathlineto{\pgfqpoint{3.492330in}{6.552897in}}%
\pgfpathlineto{\pgfqpoint{3.492330in}{6.546466in}}%
\pgfpathlineto{\pgfqpoint{3.497097in}{6.546466in}}%
\pgfpathlineto{\pgfqpoint{3.497097in}{6.548696in}}%
\pgfpathlineto{\pgfqpoint{3.501865in}{6.548696in}}%
\pgfpathlineto{\pgfqpoint{3.501865in}{6.553179in}}%
\pgfpathlineto{\pgfqpoint{3.506634in}{6.553179in}}%
\pgfpathlineto{\pgfqpoint{3.506634in}{6.562679in}}%
\pgfpathlineto{\pgfqpoint{3.511403in}{6.562679in}}%
\pgfpathlineto{\pgfqpoint{3.511403in}{6.543348in}}%
\pgfpathlineto{\pgfqpoint{3.516173in}{6.543348in}}%
\pgfpathlineto{\pgfqpoint{3.516173in}{6.550202in}}%
\pgfpathlineto{\pgfqpoint{3.525714in}{6.549543in}}%
\pgfpathlineto{\pgfqpoint{3.525714in}{6.543889in}}%
\pgfpathlineto{\pgfqpoint{3.530486in}{6.543889in}}%
\pgfpathlineto{\pgfqpoint{3.530486in}{6.568017in}}%
\pgfpathlineto{\pgfqpoint{3.535259in}{6.568017in}}%
\pgfpathlineto{\pgfqpoint{3.535259in}{6.541124in}}%
\pgfpathlineto{\pgfqpoint{3.540032in}{6.541124in}}%
\pgfpathlineto{\pgfqpoint{3.540032in}{6.559349in}}%
\pgfpathlineto{\pgfqpoint{3.544805in}{6.559349in}}%
\pgfpathlineto{\pgfqpoint{3.544805in}{6.540565in}}%
\pgfpathlineto{\pgfqpoint{3.549579in}{6.540565in}}%
\pgfpathlineto{\pgfqpoint{3.549579in}{6.538737in}}%
\pgfpathlineto{\pgfqpoint{3.554354in}{6.538737in}}%
\pgfpathlineto{\pgfqpoint{3.554354in}{6.535535in}}%
\pgfpathlineto{\pgfqpoint{3.559130in}{6.535535in}}%
\pgfpathlineto{\pgfqpoint{3.559130in}{6.556414in}}%
\pgfpathlineto{\pgfqpoint{3.563906in}{6.556414in}}%
\pgfpathlineto{\pgfqpoint{3.563906in}{6.543003in}}%
\pgfpathlineto{\pgfqpoint{3.568683in}{6.543003in}}%
\pgfpathlineto{\pgfqpoint{3.568683in}{6.556703in}}%
\pgfpathlineto{\pgfqpoint{3.573460in}{6.556703in}}%
\pgfpathlineto{\pgfqpoint{3.573460in}{6.547698in}}%
\pgfpathlineto{\pgfqpoint{3.583017in}{6.548804in}}%
\pgfpathlineto{\pgfqpoint{3.583017in}{6.544463in}}%
\pgfpathlineto{\pgfqpoint{3.592576in}{6.544832in}}%
\pgfpathlineto{\pgfqpoint{3.592576in}{6.542772in}}%
\pgfpathlineto{\pgfqpoint{3.597357in}{6.542772in}}%
\pgfpathlineto{\pgfqpoint{3.597357in}{6.561900in}}%
\pgfpathlineto{\pgfqpoint{3.602138in}{6.561900in}}%
\pgfpathlineto{\pgfqpoint{3.602138in}{6.546509in}}%
\pgfpathlineto{\pgfqpoint{3.606920in}{6.546509in}}%
\pgfpathlineto{\pgfqpoint{3.606920in}{6.539343in}}%
\pgfpathlineto{\pgfqpoint{3.611702in}{6.539343in}}%
\pgfpathlineto{\pgfqpoint{3.611702in}{6.549864in}}%
\pgfpathlineto{\pgfqpoint{3.616485in}{6.549864in}}%
\pgfpathlineto{\pgfqpoint{3.616485in}{6.542099in}}%
\pgfpathlineto{\pgfqpoint{3.621269in}{6.542099in}}%
\pgfpathlineto{\pgfqpoint{3.621269in}{6.549455in}}%
\pgfpathlineto{\pgfqpoint{3.626053in}{6.549455in}}%
\pgfpathlineto{\pgfqpoint{3.626053in}{6.542763in}}%
\pgfpathlineto{\pgfqpoint{3.635623in}{6.542043in}}%
\pgfpathlineto{\pgfqpoint{3.635623in}{6.533620in}}%
\pgfpathlineto{\pgfqpoint{3.640409in}{6.533620in}}%
\pgfpathlineto{\pgfqpoint{3.640409in}{6.539663in}}%
\pgfpathlineto{\pgfqpoint{3.645196in}{6.539663in}}%
\pgfpathlineto{\pgfqpoint{3.645196in}{6.533134in}}%
\pgfpathlineto{\pgfqpoint{3.649983in}{6.533134in}}%
\pgfpathlineto{\pgfqpoint{3.649983in}{6.542960in}}%
\pgfpathlineto{\pgfqpoint{3.654771in}{6.542960in}}%
\pgfpathlineto{\pgfqpoint{3.654771in}{6.548964in}}%
\pgfpathlineto{\pgfqpoint{3.664349in}{6.548584in}}%
\pgfpathlineto{\pgfqpoint{3.664349in}{6.546171in}}%
\pgfpathlineto{\pgfqpoint{3.669139in}{6.546171in}}%
\pgfpathlineto{\pgfqpoint{3.669139in}{6.550819in}}%
\pgfpathlineto{\pgfqpoint{3.673929in}{6.550819in}}%
\pgfpathlineto{\pgfqpoint{3.673929in}{6.542257in}}%
\pgfpathlineto{\pgfqpoint{3.678720in}{6.542257in}}%
\pgfpathlineto{\pgfqpoint{3.678720in}{6.544865in}}%
\pgfpathlineto{\pgfqpoint{3.688303in}{6.544169in}}%
\pgfpathlineto{\pgfqpoint{3.688303in}{6.554123in}}%
\pgfpathlineto{\pgfqpoint{3.697889in}{6.555054in}}%
\pgfpathlineto{\pgfqpoint{3.697889in}{6.548905in}}%
\pgfpathlineto{\pgfqpoint{3.702683in}{6.548905in}}%
\pgfpathlineto{\pgfqpoint{3.702683in}{6.552119in}}%
\pgfpathlineto{\pgfqpoint{3.707478in}{6.552119in}}%
\pgfpathlineto{\pgfqpoint{3.707478in}{6.549157in}}%
\pgfpathlineto{\pgfqpoint{3.712273in}{6.549157in}}%
\pgfpathlineto{\pgfqpoint{3.712273in}{6.541933in}}%
\pgfpathlineto{\pgfqpoint{3.717069in}{6.541933in}}%
\pgfpathlineto{\pgfqpoint{3.717069in}{6.543634in}}%
\pgfpathlineto{\pgfqpoint{3.721865in}{6.543634in}}%
\pgfpathlineto{\pgfqpoint{3.721865in}{6.559590in}}%
\pgfpathlineto{\pgfqpoint{3.726662in}{6.559590in}}%
\pgfpathlineto{\pgfqpoint{3.726662in}{6.553282in}}%
\pgfpathlineto{\pgfqpoint{3.731459in}{6.553282in}}%
\pgfpathlineto{\pgfqpoint{3.731459in}{6.551299in}}%
\pgfpathlineto{\pgfqpoint{3.736257in}{6.551299in}}%
\pgfpathlineto{\pgfqpoint{3.736257in}{6.543979in}}%
\pgfpathlineto{\pgfqpoint{3.745855in}{6.544363in}}%
\pgfpathlineto{\pgfqpoint{3.745855in}{6.558997in}}%
\pgfpathlineto{\pgfqpoint{3.750655in}{6.558997in}}%
\pgfpathlineto{\pgfqpoint{3.750655in}{6.538827in}}%
\pgfpathlineto{\pgfqpoint{3.755455in}{6.538827in}}%
\pgfpathlineto{\pgfqpoint{3.755455in}{6.541319in}}%
\pgfpathlineto{\pgfqpoint{3.760256in}{6.541319in}}%
\pgfpathlineto{\pgfqpoint{3.760256in}{6.549948in}}%
\pgfpathlineto{\pgfqpoint{3.765057in}{6.549948in}}%
\pgfpathlineto{\pgfqpoint{3.765057in}{6.529294in}}%
\pgfpathlineto{\pgfqpoint{3.769859in}{6.529294in}}%
\pgfpathlineto{\pgfqpoint{3.769859in}{6.546875in}}%
\pgfpathlineto{\pgfqpoint{3.774662in}{6.546875in}}%
\pgfpathlineto{\pgfqpoint{3.774662in}{6.548455in}}%
\pgfpathlineto{\pgfqpoint{3.779465in}{6.548455in}}%
\pgfpathlineto{\pgfqpoint{3.779465in}{6.545555in}}%
\pgfpathlineto{\pgfqpoint{3.784269in}{6.545555in}}%
\pgfpathlineto{\pgfqpoint{3.784269in}{6.557103in}}%
\pgfpathlineto{\pgfqpoint{3.789074in}{6.557103in}}%
\pgfpathlineto{\pgfqpoint{3.789074in}{6.533112in}}%
\pgfpathlineto{\pgfqpoint{3.793879in}{6.533112in}}%
\pgfpathlineto{\pgfqpoint{3.793879in}{6.540092in}}%
\pgfpathlineto{\pgfqpoint{3.798684in}{6.540092in}}%
\pgfpathlineto{\pgfqpoint{3.798684in}{6.551557in}}%
\pgfpathlineto{\pgfqpoint{3.803490in}{6.551557in}}%
\pgfpathlineto{\pgfqpoint{3.803490in}{6.548208in}}%
\pgfpathlineto{\pgfqpoint{3.808297in}{6.548208in}}%
\pgfpathlineto{\pgfqpoint{3.808297in}{6.536860in}}%
\pgfpathlineto{\pgfqpoint{3.813104in}{6.536860in}}%
\pgfpathlineto{\pgfqpoint{3.813104in}{6.563186in}}%
\pgfpathlineto{\pgfqpoint{3.817912in}{6.563186in}}%
\pgfpathlineto{\pgfqpoint{3.817912in}{6.559493in}}%
\pgfpathlineto{\pgfqpoint{3.822720in}{6.559493in}}%
\pgfpathlineto{\pgfqpoint{3.822720in}{6.547844in}}%
\pgfpathlineto{\pgfqpoint{3.827529in}{6.547844in}}%
\pgfpathlineto{\pgfqpoint{3.827529in}{6.560670in}}%
\pgfpathlineto{\pgfqpoint{3.832339in}{6.560670in}}%
\pgfpathlineto{\pgfqpoint{3.832339in}{6.536788in}}%
\pgfpathlineto{\pgfqpoint{3.837149in}{6.536788in}}%
\pgfpathlineto{\pgfqpoint{3.837149in}{6.559517in}}%
\pgfpathlineto{\pgfqpoint{3.841959in}{6.559517in}}%
\pgfpathlineto{\pgfqpoint{3.841959in}{6.549324in}}%
\pgfpathlineto{\pgfqpoint{3.846770in}{6.549324in}}%
\pgfpathlineto{\pgfqpoint{3.846770in}{6.554880in}}%
\pgfpathlineto{\pgfqpoint{3.851582in}{6.554880in}}%
\pgfpathlineto{\pgfqpoint{3.851582in}{6.550288in}}%
\pgfpathlineto{\pgfqpoint{3.856394in}{6.550288in}}%
\pgfpathlineto{\pgfqpoint{3.856394in}{6.546853in}}%
\pgfpathlineto{\pgfqpoint{3.866021in}{6.546806in}}%
\pgfpathlineto{\pgfqpoint{3.866021in}{6.553150in}}%
\pgfpathlineto{\pgfqpoint{3.870835in}{6.553150in}}%
\pgfpathlineto{\pgfqpoint{3.870835in}{6.556788in}}%
\pgfpathlineto{\pgfqpoint{3.875649in}{6.556788in}}%
\pgfpathlineto{\pgfqpoint{3.875649in}{6.564816in}}%
\pgfpathlineto{\pgfqpoint{3.880464in}{6.564816in}}%
\pgfpathlineto{\pgfqpoint{3.880464in}{6.543966in}}%
\pgfpathlineto{\pgfqpoint{3.890096in}{6.544296in}}%
\pgfpathlineto{\pgfqpoint{3.890096in}{6.537615in}}%
\pgfpathlineto{\pgfqpoint{3.894912in}{6.537615in}}%
\pgfpathlineto{\pgfqpoint{3.894912in}{6.554362in}}%
\pgfpathlineto{\pgfqpoint{3.899730in}{6.554362in}}%
\pgfpathlineto{\pgfqpoint{3.899730in}{6.540873in}}%
\pgfpathlineto{\pgfqpoint{3.904547in}{6.540873in}}%
\pgfpathlineto{\pgfqpoint{3.904547in}{6.553738in}}%
\pgfpathlineto{\pgfqpoint{3.909366in}{6.553738in}}%
\pgfpathlineto{\pgfqpoint{3.909366in}{6.551754in}}%
\pgfpathlineto{\pgfqpoint{3.914185in}{6.551754in}}%
\pgfpathlineto{\pgfqpoint{3.914185in}{6.548111in}}%
\pgfpathlineto{\pgfqpoint{3.919004in}{6.548111in}}%
\pgfpathlineto{\pgfqpoint{3.919004in}{6.538123in}}%
\pgfpathlineto{\pgfqpoint{3.923824in}{6.538123in}}%
\pgfpathlineto{\pgfqpoint{3.923824in}{6.551675in}}%
\pgfpathlineto{\pgfqpoint{3.928644in}{6.551675in}}%
\pgfpathlineto{\pgfqpoint{3.928644in}{6.555785in}}%
\pgfpathlineto{\pgfqpoint{3.933465in}{6.555785in}}%
\pgfpathlineto{\pgfqpoint{3.933465in}{6.544725in}}%
\pgfpathlineto{\pgfqpoint{3.938287in}{6.544725in}}%
\pgfpathlineto{\pgfqpoint{3.938287in}{6.540978in}}%
\pgfpathlineto{\pgfqpoint{3.943109in}{6.540978in}}%
\pgfpathlineto{\pgfqpoint{3.943109in}{6.543248in}}%
\pgfpathlineto{\pgfqpoint{3.947932in}{6.543248in}}%
\pgfpathlineto{\pgfqpoint{3.947932in}{6.534347in}}%
\pgfpathlineto{\pgfqpoint{3.952755in}{6.534347in}}%
\pgfpathlineto{\pgfqpoint{3.952755in}{6.526500in}}%
\pgfpathlineto{\pgfqpoint{3.957578in}{6.526500in}}%
\pgfpathlineto{\pgfqpoint{3.957578in}{6.541853in}}%
\pgfpathlineto{\pgfqpoint{3.962403in}{6.541853in}}%
\pgfpathlineto{\pgfqpoint{3.962403in}{6.544138in}}%
\pgfpathlineto{\pgfqpoint{3.967227in}{6.544138in}}%
\pgfpathlineto{\pgfqpoint{3.967227in}{6.527782in}}%
\pgfpathlineto{\pgfqpoint{3.976878in}{6.528168in}}%
\pgfpathlineto{\pgfqpoint{3.976878in}{6.547203in}}%
\pgfpathlineto{\pgfqpoint{3.981705in}{6.547203in}}%
\pgfpathlineto{\pgfqpoint{3.981705in}{6.536274in}}%
\pgfpathlineto{\pgfqpoint{3.986532in}{6.536274in}}%
\pgfpathlineto{\pgfqpoint{3.986532in}{6.546540in}}%
\pgfpathlineto{\pgfqpoint{3.991359in}{6.546540in}}%
\pgfpathlineto{\pgfqpoint{3.991359in}{6.550737in}}%
\pgfpathlineto{\pgfqpoint{3.996187in}{6.550737in}}%
\pgfpathlineto{\pgfqpoint{3.996187in}{6.546997in}}%
\pgfpathlineto{\pgfqpoint{4.001015in}{6.546997in}}%
\pgfpathlineto{\pgfqpoint{4.001015in}{6.544553in}}%
\pgfpathlineto{\pgfqpoint{4.005844in}{6.544553in}}%
\pgfpathlineto{\pgfqpoint{4.005844in}{6.548754in}}%
\pgfpathlineto{\pgfqpoint{4.010674in}{6.548754in}}%
\pgfpathlineto{\pgfqpoint{4.010674in}{6.538339in}}%
\pgfpathlineto{\pgfqpoint{4.015504in}{6.538339in}}%
\pgfpathlineto{\pgfqpoint{4.015504in}{6.547624in}}%
\pgfpathlineto{\pgfqpoint{4.034829in}{6.548027in}}%
\pgfpathlineto{\pgfqpoint{4.034829in}{6.557541in}}%
\pgfpathlineto{\pgfqpoint{4.039661in}{6.557541in}}%
\pgfpathlineto{\pgfqpoint{4.039661in}{6.537694in}}%
\pgfpathlineto{\pgfqpoint{4.044494in}{6.537694in}}%
\pgfpathlineto{\pgfqpoint{4.044494in}{6.546064in}}%
\pgfpathlineto{\pgfqpoint{4.049328in}{6.546064in}}%
\pgfpathlineto{\pgfqpoint{4.049328in}{6.548491in}}%
\pgfpathlineto{\pgfqpoint{4.054162in}{6.548491in}}%
\pgfpathlineto{\pgfqpoint{4.054162in}{6.550239in}}%
\pgfpathlineto{\pgfqpoint{4.063831in}{6.550402in}}%
\pgfpathlineto{\pgfqpoint{4.063831in}{6.535511in}}%
\pgfpathlineto{\pgfqpoint{4.068667in}{6.535511in}}%
\pgfpathlineto{\pgfqpoint{4.068667in}{6.549756in}}%
\pgfpathlineto{\pgfqpoint{4.078340in}{6.549347in}}%
\pgfpathlineto{\pgfqpoint{4.078340in}{6.534999in}}%
\pgfpathlineto{\pgfqpoint{4.083177in}{6.534999in}}%
\pgfpathlineto{\pgfqpoint{4.083177in}{6.545866in}}%
\pgfpathlineto{\pgfqpoint{4.088014in}{6.545866in}}%
\pgfpathlineto{\pgfqpoint{4.088014in}{6.548265in}}%
\pgfpathlineto{\pgfqpoint{4.092852in}{6.548265in}}%
\pgfpathlineto{\pgfqpoint{4.092852in}{6.546740in}}%
\pgfpathlineto{\pgfqpoint{4.097691in}{6.546740in}}%
\pgfpathlineto{\pgfqpoint{4.097691in}{6.542016in}}%
\pgfpathlineto{\pgfqpoint{4.102530in}{6.542016in}}%
\pgfpathlineto{\pgfqpoint{4.102530in}{6.531508in}}%
\pgfpathlineto{\pgfqpoint{4.107370in}{6.531508in}}%
\pgfpathlineto{\pgfqpoint{4.107370in}{6.548328in}}%
\pgfpathlineto{\pgfqpoint{4.112210in}{6.548328in}}%
\pgfpathlineto{\pgfqpoint{4.112210in}{6.541998in}}%
\pgfpathlineto{\pgfqpoint{4.117050in}{6.541998in}}%
\pgfpathlineto{\pgfqpoint{4.117050in}{6.548734in}}%
\pgfpathlineto{\pgfqpoint{4.121891in}{6.548734in}}%
\pgfpathlineto{\pgfqpoint{4.121891in}{6.542780in}}%
\pgfpathlineto{\pgfqpoint{4.126733in}{6.542780in}}%
\pgfpathlineto{\pgfqpoint{4.126733in}{6.541530in}}%
\pgfpathlineto{\pgfqpoint{4.131575in}{6.541530in}}%
\pgfpathlineto{\pgfqpoint{4.131575in}{6.538492in}}%
\pgfpathlineto{\pgfqpoint{4.136417in}{6.538492in}}%
\pgfpathlineto{\pgfqpoint{4.136417in}{6.552270in}}%
\pgfpathlineto{\pgfqpoint{4.141260in}{6.552270in}}%
\pgfpathlineto{\pgfqpoint{4.141260in}{6.545007in}}%
\pgfpathlineto{\pgfqpoint{4.146104in}{6.545007in}}%
\pgfpathlineto{\pgfqpoint{4.146104in}{6.535364in}}%
\pgfpathlineto{\pgfqpoint{4.150948in}{6.535364in}}%
\pgfpathlineto{\pgfqpoint{4.150948in}{6.527565in}}%
\pgfpathlineto{\pgfqpoint{4.155792in}{6.527565in}}%
\pgfpathlineto{\pgfqpoint{4.155792in}{6.538598in}}%
\pgfpathlineto{\pgfqpoint{4.160637in}{6.538598in}}%
\pgfpathlineto{\pgfqpoint{4.160637in}{6.551757in}}%
\pgfpathlineto{\pgfqpoint{4.165482in}{6.551757in}}%
\pgfpathlineto{\pgfqpoint{4.165482in}{6.540802in}}%
\pgfpathlineto{\pgfqpoint{4.170328in}{6.540802in}}%
\pgfpathlineto{\pgfqpoint{4.170328in}{6.538134in}}%
\pgfpathlineto{\pgfqpoint{4.175175in}{6.538134in}}%
\pgfpathlineto{\pgfqpoint{4.175175in}{6.543336in}}%
\pgfpathlineto{\pgfqpoint{4.180021in}{6.543336in}}%
\pgfpathlineto{\pgfqpoint{4.180021in}{6.526838in}}%
\pgfpathlineto{\pgfqpoint{4.184869in}{6.526838in}}%
\pgfpathlineto{\pgfqpoint{4.184869in}{6.541500in}}%
\pgfpathlineto{\pgfqpoint{4.189717in}{6.541500in}}%
\pgfpathlineto{\pgfqpoint{4.189717in}{6.538172in}}%
\pgfpathlineto{\pgfqpoint{4.194565in}{6.538172in}}%
\pgfpathlineto{\pgfqpoint{4.194565in}{6.548829in}}%
\pgfpathlineto{\pgfqpoint{4.199414in}{6.548829in}}%
\pgfpathlineto{\pgfqpoint{4.199414in}{6.539990in}}%
\pgfpathlineto{\pgfqpoint{4.204263in}{6.539990in}}%
\pgfpathlineto{\pgfqpoint{4.204263in}{6.537756in}}%
\pgfpathlineto{\pgfqpoint{4.209112in}{6.537756in}}%
\pgfpathlineto{\pgfqpoint{4.209112in}{6.541032in}}%
\pgfpathlineto{\pgfqpoint{4.213963in}{6.541032in}}%
\pgfpathlineto{\pgfqpoint{4.213963in}{6.543587in}}%
\pgfpathlineto{\pgfqpoint{4.218813in}{6.543587in}}%
\pgfpathlineto{\pgfqpoint{4.218813in}{6.551854in}}%
\pgfpathlineto{\pgfqpoint{4.223664in}{6.551854in}}%
\pgfpathlineto{\pgfqpoint{4.223664in}{6.533146in}}%
\pgfpathlineto{\pgfqpoint{4.228516in}{6.533146in}}%
\pgfpathlineto{\pgfqpoint{4.228516in}{6.534817in}}%
\pgfpathlineto{\pgfqpoint{4.233368in}{6.534817in}}%
\pgfpathlineto{\pgfqpoint{4.233368in}{6.545430in}}%
\pgfpathlineto{\pgfqpoint{4.247926in}{6.545415in}}%
\pgfpathlineto{\pgfqpoint{4.247926in}{6.535263in}}%
\pgfpathlineto{\pgfqpoint{4.252780in}{6.535263in}}%
\pgfpathlineto{\pgfqpoint{4.252780in}{6.542123in}}%
\pgfpathlineto{\pgfqpoint{4.257635in}{6.542123in}}%
\pgfpathlineto{\pgfqpoint{4.257635in}{6.537636in}}%
\pgfpathlineto{\pgfqpoint{4.262489in}{6.537636in}}%
\pgfpathlineto{\pgfqpoint{4.262489in}{6.536085in}}%
\pgfpathlineto{\pgfqpoint{4.267345in}{6.536085in}}%
\pgfpathlineto{\pgfqpoint{4.267345in}{6.540473in}}%
\pgfpathlineto{\pgfqpoint{4.272200in}{6.540473in}}%
\pgfpathlineto{\pgfqpoint{4.272200in}{6.533341in}}%
\pgfpathlineto{\pgfqpoint{4.277056in}{6.533341in}}%
\pgfpathlineto{\pgfqpoint{4.277056in}{6.541998in}}%
\pgfpathlineto{\pgfqpoint{4.281913in}{6.541998in}}%
\pgfpathlineto{\pgfqpoint{4.281913in}{6.544969in}}%
\pgfpathlineto{\pgfqpoint{4.286770in}{6.544969in}}%
\pgfpathlineto{\pgfqpoint{4.286770in}{6.535499in}}%
\pgfpathlineto{\pgfqpoint{4.291627in}{6.535499in}}%
\pgfpathlineto{\pgfqpoint{4.291627in}{6.547116in}}%
\pgfpathlineto{\pgfqpoint{4.296485in}{6.547116in}}%
\pgfpathlineto{\pgfqpoint{4.296485in}{6.539245in}}%
\pgfpathlineto{\pgfqpoint{4.301344in}{6.539245in}}%
\pgfpathlineto{\pgfqpoint{4.301344in}{6.529579in}}%
\pgfpathlineto{\pgfqpoint{4.306202in}{6.529579in}}%
\pgfpathlineto{\pgfqpoint{4.306202in}{6.538511in}}%
\pgfpathlineto{\pgfqpoint{4.311062in}{6.538511in}}%
\pgfpathlineto{\pgfqpoint{4.311062in}{6.534189in}}%
\pgfpathlineto{\pgfqpoint{4.315921in}{6.534189in}}%
\pgfpathlineto{\pgfqpoint{4.315921in}{6.532687in}}%
\pgfpathlineto{\pgfqpoint{4.320782in}{6.532687in}}%
\pgfpathlineto{\pgfqpoint{4.320782in}{6.535351in}}%
\pgfpathlineto{\pgfqpoint{4.325642in}{6.535351in}}%
\pgfpathlineto{\pgfqpoint{4.325642in}{6.538968in}}%
\pgfpathlineto{\pgfqpoint{4.335365in}{6.538976in}}%
\pgfpathlineto{\pgfqpoint{4.335365in}{6.533720in}}%
\pgfpathlineto{\pgfqpoint{4.340226in}{6.533720in}}%
\pgfpathlineto{\pgfqpoint{4.340226in}{6.523930in}}%
\pgfpathlineto{\pgfqpoint{4.345089in}{6.523930in}}%
\pgfpathlineto{\pgfqpoint{4.345089in}{6.533027in}}%
\pgfpathlineto{\pgfqpoint{4.349952in}{6.533027in}}%
\pgfpathlineto{\pgfqpoint{4.349952in}{6.530220in}}%
\pgfpathlineto{\pgfqpoint{4.354815in}{6.530220in}}%
\pgfpathlineto{\pgfqpoint{4.354815in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{4.359678in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{4.359678in}{6.534551in}}%
\pgfpathlineto{\pgfqpoint{4.364542in}{6.534551in}}%
\pgfpathlineto{\pgfqpoint{4.364542in}{6.525890in}}%
\pgfpathlineto{\pgfqpoint{4.374272in}{6.525693in}}%
\pgfpathlineto{\pgfqpoint{4.374272in}{6.530190in}}%
\pgfpathlineto{\pgfqpoint{4.379137in}{6.530190in}}%
\pgfpathlineto{\pgfqpoint{4.379137in}{6.532039in}}%
\pgfpathlineto{\pgfqpoint{4.384003in}{6.532039in}}%
\pgfpathlineto{\pgfqpoint{4.384003in}{6.530203in}}%
\pgfpathlineto{\pgfqpoint{4.388869in}{6.530203in}}%
\pgfpathlineto{\pgfqpoint{4.388869in}{6.536006in}}%
\pgfpathlineto{\pgfqpoint{4.393736in}{6.536006in}}%
\pgfpathlineto{\pgfqpoint{4.393736in}{6.533897in}}%
\pgfpathlineto{\pgfqpoint{4.398603in}{6.533897in}}%
\pgfpathlineto{\pgfqpoint{4.398603in}{6.524707in}}%
\pgfpathlineto{\pgfqpoint{4.403470in}{6.524707in}}%
\pgfpathlineto{\pgfqpoint{4.403470in}{6.541726in}}%
\pgfpathlineto{\pgfqpoint{4.408338in}{6.541726in}}%
\pgfpathlineto{\pgfqpoint{4.408338in}{6.532596in}}%
\pgfpathlineto{\pgfqpoint{4.413207in}{6.532596in}}%
\pgfpathlineto{\pgfqpoint{4.413207in}{6.535195in}}%
\pgfpathlineto{\pgfqpoint{4.418075in}{6.535195in}}%
\pgfpathlineto{\pgfqpoint{4.418075in}{6.521050in}}%
\pgfpathlineto{\pgfqpoint{4.422944in}{6.521050in}}%
\pgfpathlineto{\pgfqpoint{4.422944in}{6.532904in}}%
\pgfpathlineto{\pgfqpoint{4.427814in}{6.532904in}}%
\pgfpathlineto{\pgfqpoint{4.427814in}{6.536017in}}%
\pgfpathlineto{\pgfqpoint{4.432684in}{6.536017in}}%
\pgfpathlineto{\pgfqpoint{4.432684in}{6.542511in}}%
\pgfpathlineto{\pgfqpoint{4.437554in}{6.542511in}}%
\pgfpathlineto{\pgfqpoint{4.437554in}{6.535788in}}%
\pgfpathlineto{\pgfqpoint{4.442425in}{6.535788in}}%
\pgfpathlineto{\pgfqpoint{4.442425in}{6.528238in}}%
\pgfpathlineto{\pgfqpoint{4.447296in}{6.528238in}}%
\pgfpathlineto{\pgfqpoint{4.447296in}{6.539302in}}%
\pgfpathlineto{\pgfqpoint{4.452168in}{6.539302in}}%
\pgfpathlineto{\pgfqpoint{4.452168in}{6.528847in}}%
\pgfpathlineto{\pgfqpoint{4.457040in}{6.528847in}}%
\pgfpathlineto{\pgfqpoint{4.457040in}{6.534890in}}%
\pgfpathlineto{\pgfqpoint{4.461912in}{6.534890in}}%
\pgfpathlineto{\pgfqpoint{4.461912in}{6.536423in}}%
\pgfpathlineto{\pgfqpoint{4.466785in}{6.536423in}}%
\pgfpathlineto{\pgfqpoint{4.466785in}{6.543720in}}%
\pgfpathlineto{\pgfqpoint{4.471659in}{6.543720in}}%
\pgfpathlineto{\pgfqpoint{4.471659in}{6.532765in}}%
\pgfpathlineto{\pgfqpoint{4.476532in}{6.532765in}}%
\pgfpathlineto{\pgfqpoint{4.476532in}{6.534029in}}%
\pgfpathlineto{\pgfqpoint{4.481406in}{6.534029in}}%
\pgfpathlineto{\pgfqpoint{4.481406in}{6.531838in}}%
\pgfpathlineto{\pgfqpoint{4.486281in}{6.531838in}}%
\pgfpathlineto{\pgfqpoint{4.486281in}{6.537998in}}%
\pgfpathlineto{\pgfqpoint{4.491156in}{6.537998in}}%
\pgfpathlineto{\pgfqpoint{4.491156in}{6.532426in}}%
\pgfpathlineto{\pgfqpoint{4.496031in}{6.532426in}}%
\pgfpathlineto{\pgfqpoint{4.496031in}{6.527401in}}%
\pgfpathlineto{\pgfqpoint{4.510659in}{6.527986in}}%
\pgfpathlineto{\pgfqpoint{4.510659in}{6.540587in}}%
\pgfpathlineto{\pgfqpoint{4.515536in}{6.540587in}}%
\pgfpathlineto{\pgfqpoint{4.515536in}{6.531064in}}%
\pgfpathlineto{\pgfqpoint{4.520413in}{6.531064in}}%
\pgfpathlineto{\pgfqpoint{4.520413in}{6.539340in}}%
\pgfpathlineto{\pgfqpoint{4.525291in}{6.539340in}}%
\pgfpathlineto{\pgfqpoint{4.525291in}{6.528338in}}%
\pgfpathlineto{\pgfqpoint{4.530169in}{6.528338in}}%
\pgfpathlineto{\pgfqpoint{4.530169in}{6.531841in}}%
\pgfpathlineto{\pgfqpoint{4.535047in}{6.531841in}}%
\pgfpathlineto{\pgfqpoint{4.535047in}{6.537528in}}%
\pgfpathlineto{\pgfqpoint{4.544805in}{6.537802in}}%
\pgfpathlineto{\pgfqpoint{4.544805in}{6.528709in}}%
\pgfpathlineto{\pgfqpoint{4.549685in}{6.528709in}}%
\pgfpathlineto{\pgfqpoint{4.549685in}{6.537277in}}%
\pgfpathlineto{\pgfqpoint{4.554565in}{6.537277in}}%
\pgfpathlineto{\pgfqpoint{4.554565in}{6.540619in}}%
\pgfpathlineto{\pgfqpoint{4.564326in}{6.540236in}}%
\pgfpathlineto{\pgfqpoint{4.564326in}{6.545887in}}%
\pgfpathlineto{\pgfqpoint{4.569207in}{6.545887in}}%
\pgfpathlineto{\pgfqpoint{4.569207in}{6.532875in}}%
\pgfpathlineto{\pgfqpoint{4.574088in}{6.532875in}}%
\pgfpathlineto{\pgfqpoint{4.574088in}{6.541404in}}%
\pgfpathlineto{\pgfqpoint{4.578970in}{6.541404in}}%
\pgfpathlineto{\pgfqpoint{4.578970in}{6.539977in}}%
\pgfpathlineto{\pgfqpoint{4.583853in}{6.539977in}}%
\pgfpathlineto{\pgfqpoint{4.583853in}{6.542707in}}%
\pgfpathlineto{\pgfqpoint{4.588735in}{6.542707in}}%
\pgfpathlineto{\pgfqpoint{4.588735in}{6.529387in}}%
\pgfpathlineto{\pgfqpoint{4.598502in}{6.528426in}}%
\pgfpathlineto{\pgfqpoint{4.598502in}{6.534258in}}%
\pgfpathlineto{\pgfqpoint{4.603385in}{6.534258in}}%
\pgfpathlineto{\pgfqpoint{4.603385in}{6.542274in}}%
\pgfpathlineto{\pgfqpoint{4.608269in}{6.542274in}}%
\pgfpathlineto{\pgfqpoint{4.608269in}{6.523320in}}%
\pgfpathlineto{\pgfqpoint{4.613154in}{6.523320in}}%
\pgfpathlineto{\pgfqpoint{4.613154in}{6.543461in}}%
\pgfpathlineto{\pgfqpoint{4.618039in}{6.543461in}}%
\pgfpathlineto{\pgfqpoint{4.618039in}{6.521207in}}%
\pgfpathlineto{\pgfqpoint{4.622924in}{6.521207in}}%
\pgfpathlineto{\pgfqpoint{4.622924in}{6.526570in}}%
\pgfpathlineto{\pgfqpoint{4.627810in}{6.526570in}}%
\pgfpathlineto{\pgfqpoint{4.627810in}{6.539997in}}%
\pgfpathlineto{\pgfqpoint{4.632696in}{6.539997in}}%
\pgfpathlineto{\pgfqpoint{4.632696in}{6.525935in}}%
\pgfpathlineto{\pgfqpoint{4.637582in}{6.525935in}}%
\pgfpathlineto{\pgfqpoint{4.637582in}{6.531070in}}%
\pgfpathlineto{\pgfqpoint{4.642469in}{6.531070in}}%
\pgfpathlineto{\pgfqpoint{4.642469in}{6.533624in}}%
\pgfpathlineto{\pgfqpoint{4.647356in}{6.533624in}}%
\pgfpathlineto{\pgfqpoint{4.647356in}{6.530442in}}%
\pgfpathlineto{\pgfqpoint{4.652243in}{6.530442in}}%
\pgfpathlineto{\pgfqpoint{4.652243in}{6.526316in}}%
\pgfpathlineto{\pgfqpoint{4.657131in}{6.526316in}}%
\pgfpathlineto{\pgfqpoint{4.657131in}{6.530447in}}%
\pgfpathlineto{\pgfqpoint{4.666908in}{6.531055in}}%
\pgfpathlineto{\pgfqpoint{4.666908in}{6.534699in}}%
\pgfpathlineto{\pgfqpoint{4.671796in}{6.534699in}}%
\pgfpathlineto{\pgfqpoint{4.671796in}{6.538219in}}%
\pgfpathlineto{\pgfqpoint{4.676686in}{6.538219in}}%
\pgfpathlineto{\pgfqpoint{4.676686in}{6.541292in}}%
\pgfpathlineto{\pgfqpoint{4.686465in}{6.542088in}}%
\pgfpathlineto{\pgfqpoint{4.686465in}{6.534107in}}%
\pgfpathlineto{\pgfqpoint{4.691355in}{6.534107in}}%
\pgfpathlineto{\pgfqpoint{4.691355in}{6.530413in}}%
\pgfpathlineto{\pgfqpoint{4.696246in}{6.530413in}}%
\pgfpathlineto{\pgfqpoint{4.696246in}{6.535311in}}%
\pgfpathlineto{\pgfqpoint{4.701137in}{6.535311in}}%
\pgfpathlineto{\pgfqpoint{4.701137in}{6.540049in}}%
\pgfpathlineto{\pgfqpoint{4.706028in}{6.540049in}}%
\pgfpathlineto{\pgfqpoint{4.706028in}{6.532303in}}%
\pgfpathlineto{\pgfqpoint{4.710920in}{6.532303in}}%
\pgfpathlineto{\pgfqpoint{4.710920in}{6.527284in}}%
\pgfpathlineto{\pgfqpoint{4.715812in}{6.527284in}}%
\pgfpathlineto{\pgfqpoint{4.715812in}{6.534807in}}%
\pgfpathlineto{\pgfqpoint{4.720704in}{6.534807in}}%
\pgfpathlineto{\pgfqpoint{4.720704in}{6.540722in}}%
\pgfpathlineto{\pgfqpoint{4.725597in}{6.540722in}}%
\pgfpathlineto{\pgfqpoint{4.725597in}{6.530114in}}%
\pgfpathlineto{\pgfqpoint{4.730490in}{6.530114in}}%
\pgfpathlineto{\pgfqpoint{4.730490in}{6.540245in}}%
\pgfpathlineto{\pgfqpoint{4.735383in}{6.540245in}}%
\pgfpathlineto{\pgfqpoint{4.735383in}{6.536926in}}%
\pgfpathlineto{\pgfqpoint{4.740277in}{6.536926in}}%
\pgfpathlineto{\pgfqpoint{4.740277in}{6.534940in}}%
\pgfpathlineto{\pgfqpoint{4.750066in}{6.534610in}}%
\pgfpathlineto{\pgfqpoint{4.750066in}{6.531209in}}%
\pgfpathlineto{\pgfqpoint{4.754960in}{6.531209in}}%
\pgfpathlineto{\pgfqpoint{4.754960in}{6.522402in}}%
\pgfpathlineto{\pgfqpoint{4.759855in}{6.522402in}}%
\pgfpathlineto{\pgfqpoint{4.759855in}{6.528412in}}%
\pgfpathlineto{\pgfqpoint{4.764751in}{6.528412in}}%
\pgfpathlineto{\pgfqpoint{4.764751in}{6.522445in}}%
\pgfpathlineto{\pgfqpoint{4.769646in}{6.522445in}}%
\pgfpathlineto{\pgfqpoint{4.769646in}{6.524529in}}%
\pgfpathlineto{\pgfqpoint{4.779439in}{6.524199in}}%
\pgfpathlineto{\pgfqpoint{4.779439in}{6.528642in}}%
\pgfpathlineto{\pgfqpoint{4.784336in}{6.528642in}}%
\pgfpathlineto{\pgfqpoint{4.784336in}{6.524309in}}%
\pgfpathlineto{\pgfqpoint{4.789233in}{6.524309in}}%
\pgfpathlineto{\pgfqpoint{4.789233in}{6.527106in}}%
\pgfpathlineto{\pgfqpoint{4.794130in}{6.527106in}}%
\pgfpathlineto{\pgfqpoint{4.794130in}{6.534723in}}%
\pgfpathlineto{\pgfqpoint{4.799028in}{6.534723in}}%
\pgfpathlineto{\pgfqpoint{4.799028in}{6.525710in}}%
\pgfpathlineto{\pgfqpoint{4.803926in}{6.525710in}}%
\pgfpathlineto{\pgfqpoint{4.803926in}{6.524419in}}%
\pgfpathlineto{\pgfqpoint{4.808824in}{6.524419in}}%
\pgfpathlineto{\pgfqpoint{4.808824in}{6.529834in}}%
\pgfpathlineto{\pgfqpoint{4.813723in}{6.529834in}}%
\pgfpathlineto{\pgfqpoint{4.813723in}{6.521943in}}%
\pgfpathlineto{\pgfqpoint{4.818622in}{6.521943in}}%
\pgfpathlineto{\pgfqpoint{4.818622in}{6.532336in}}%
\pgfpathlineto{\pgfqpoint{4.823521in}{6.532336in}}%
\pgfpathlineto{\pgfqpoint{4.823521in}{6.525390in}}%
\pgfpathlineto{\pgfqpoint{4.828421in}{6.525390in}}%
\pgfpathlineto{\pgfqpoint{4.828421in}{6.524229in}}%
\pgfpathlineto{\pgfqpoint{4.833321in}{6.524229in}}%
\pgfpathlineto{\pgfqpoint{4.833321in}{6.530253in}}%
\pgfpathlineto{\pgfqpoint{4.838221in}{6.530253in}}%
\pgfpathlineto{\pgfqpoint{4.838221in}{6.520266in}}%
\pgfpathlineto{\pgfqpoint{4.843122in}{6.520266in}}%
\pgfpathlineto{\pgfqpoint{4.843122in}{6.526260in}}%
\pgfpathlineto{\pgfqpoint{4.848023in}{6.526260in}}%
\pgfpathlineto{\pgfqpoint{4.848023in}{6.518416in}}%
\pgfpathlineto{\pgfqpoint{4.852924in}{6.518416in}}%
\pgfpathlineto{\pgfqpoint{4.852924in}{6.526441in}}%
\pgfpathlineto{\pgfqpoint{4.857825in}{6.526441in}}%
\pgfpathlineto{\pgfqpoint{4.857825in}{6.529532in}}%
\pgfpathlineto{\pgfqpoint{4.862727in}{6.529532in}}%
\pgfpathlineto{\pgfqpoint{4.862727in}{6.530755in}}%
\pgfpathlineto{\pgfqpoint{4.867629in}{6.530755in}}%
\pgfpathlineto{\pgfqpoint{4.867629in}{6.534252in}}%
\pgfpathlineto{\pgfqpoint{4.872532in}{6.534252in}}%
\pgfpathlineto{\pgfqpoint{4.872532in}{6.524803in}}%
\pgfpathlineto{\pgfqpoint{4.882338in}{6.525206in}}%
\pgfpathlineto{\pgfqpoint{4.882338in}{6.526096in}}%
\pgfpathlineto{\pgfqpoint{4.892145in}{6.527108in}}%
\pgfpathlineto{\pgfqpoint{4.892145in}{6.536243in}}%
\pgfpathlineto{\pgfqpoint{4.897049in}{6.536243in}}%
\pgfpathlineto{\pgfqpoint{4.897049in}{6.521614in}}%
\pgfpathlineto{\pgfqpoint{4.901953in}{6.521614in}}%
\pgfpathlineto{\pgfqpoint{4.901953in}{6.534488in}}%
\pgfpathlineto{\pgfqpoint{4.906857in}{6.534488in}}%
\pgfpathlineto{\pgfqpoint{4.906857in}{6.526097in}}%
\pgfpathlineto{\pgfqpoint{4.911762in}{6.526097in}}%
\pgfpathlineto{\pgfqpoint{4.911762in}{6.534175in}}%
\pgfpathlineto{\pgfqpoint{4.916667in}{6.534175in}}%
\pgfpathlineto{\pgfqpoint{4.916667in}{6.531995in}}%
\pgfpathlineto{\pgfqpoint{4.921573in}{6.531995in}}%
\pgfpathlineto{\pgfqpoint{4.921573in}{6.527556in}}%
\pgfpathlineto{\pgfqpoint{4.926479in}{6.527556in}}%
\pgfpathlineto{\pgfqpoint{4.926479in}{6.530646in}}%
\pgfpathlineto{\pgfqpoint{4.936291in}{6.529579in}}%
\pgfpathlineto{\pgfqpoint{4.936291in}{6.522941in}}%
\pgfpathlineto{\pgfqpoint{4.941198in}{6.522941in}}%
\pgfpathlineto{\pgfqpoint{4.941198in}{6.531245in}}%
\pgfpathlineto{\pgfqpoint{4.960827in}{6.532180in}}%
\pgfpathlineto{\pgfqpoint{4.960827in}{6.520294in}}%
\pgfpathlineto{\pgfqpoint{4.965735in}{6.520294in}}%
\pgfpathlineto{\pgfqpoint{4.965735in}{6.504528in}}%
\pgfpathlineto{\pgfqpoint{4.970644in}{6.504528in}}%
\pgfpathlineto{\pgfqpoint{4.970644in}{6.540201in}}%
\pgfpathlineto{\pgfqpoint{4.975552in}{6.540201in}}%
\pgfpathlineto{\pgfqpoint{4.975552in}{6.527765in}}%
\pgfpathlineto{\pgfqpoint{4.980461in}{6.527765in}}%
\pgfpathlineto{\pgfqpoint{4.980461in}{6.533002in}}%
\pgfpathlineto{\pgfqpoint{4.985370in}{6.533002in}}%
\pgfpathlineto{\pgfqpoint{4.985370in}{6.521263in}}%
\pgfpathlineto{\pgfqpoint{4.990280in}{6.521263in}}%
\pgfpathlineto{\pgfqpoint{4.990280in}{6.532125in}}%
\pgfpathlineto{\pgfqpoint{5.005010in}{6.532690in}}%
\pgfpathlineto{\pgfqpoint{5.005010in}{6.526165in}}%
\pgfpathlineto{\pgfqpoint{5.009921in}{6.526165in}}%
\pgfpathlineto{\pgfqpoint{5.009921in}{6.519334in}}%
\pgfpathlineto{\pgfqpoint{5.014831in}{6.519334in}}%
\pgfpathlineto{\pgfqpoint{5.014831in}{6.527005in}}%
\pgfpathlineto{\pgfqpoint{5.019743in}{6.527005in}}%
\pgfpathlineto{\pgfqpoint{5.019743in}{6.529636in}}%
\pgfpathlineto{\pgfqpoint{5.024654in}{6.529636in}}%
\pgfpathlineto{\pgfqpoint{5.024654in}{6.518105in}}%
\pgfpathlineto{\pgfqpoint{5.029566in}{6.518105in}}%
\pgfpathlineto{\pgfqpoint{5.029566in}{6.519866in}}%
\pgfpathlineto{\pgfqpoint{5.034478in}{6.519866in}}%
\pgfpathlineto{\pgfqpoint{5.034478in}{6.536323in}}%
\pgfpathlineto{\pgfqpoint{5.039390in}{6.536323in}}%
\pgfpathlineto{\pgfqpoint{5.039390in}{6.530299in}}%
\pgfpathlineto{\pgfqpoint{5.044302in}{6.530299in}}%
\pgfpathlineto{\pgfqpoint{5.044302in}{6.535228in}}%
\pgfpathlineto{\pgfqpoint{5.049215in}{6.535228in}}%
\pgfpathlineto{\pgfqpoint{5.049215in}{6.525638in}}%
\pgfpathlineto{\pgfqpoint{5.054128in}{6.525638in}}%
\pgfpathlineto{\pgfqpoint{5.054128in}{6.531200in}}%
\pgfpathlineto{\pgfqpoint{5.059041in}{6.531200in}}%
\pgfpathlineto{\pgfqpoint{5.059041in}{6.534027in}}%
\pgfpathlineto{\pgfqpoint{5.063955in}{6.534027in}}%
\pgfpathlineto{\pgfqpoint{5.063955in}{6.530104in}}%
\pgfpathlineto{\pgfqpoint{5.068869in}{6.530104in}}%
\pgfpathlineto{\pgfqpoint{5.068869in}{6.527851in}}%
\pgfpathlineto{\pgfqpoint{5.073783in}{6.527851in}}%
\pgfpathlineto{\pgfqpoint{5.073783in}{6.536472in}}%
\pgfpathlineto{\pgfqpoint{5.078697in}{6.536472in}}%
\pgfpathlineto{\pgfqpoint{5.078697in}{6.533783in}}%
\pgfpathlineto{\pgfqpoint{5.083612in}{6.533783in}}%
\pgfpathlineto{\pgfqpoint{5.083612in}{6.523039in}}%
\pgfpathlineto{\pgfqpoint{5.088526in}{6.523039in}}%
\pgfpathlineto{\pgfqpoint{5.088526in}{6.526603in}}%
\pgfpathlineto{\pgfqpoint{5.103272in}{6.525955in}}%
\pgfpathlineto{\pgfqpoint{5.103272in}{6.525398in}}%
\pgfpathlineto{\pgfqpoint{5.108188in}{6.525398in}}%
\pgfpathlineto{\pgfqpoint{5.108188in}{6.532205in}}%
\pgfpathlineto{\pgfqpoint{5.113104in}{6.532205in}}%
\pgfpathlineto{\pgfqpoint{5.113104in}{6.527155in}}%
\pgfpathlineto{\pgfqpoint{5.118021in}{6.527155in}}%
\pgfpathlineto{\pgfqpoint{5.118021in}{6.529723in}}%
\pgfpathlineto{\pgfqpoint{5.122937in}{6.529723in}}%
\pgfpathlineto{\pgfqpoint{5.122937in}{6.520735in}}%
\pgfpathlineto{\pgfqpoint{5.127854in}{6.520735in}}%
\pgfpathlineto{\pgfqpoint{5.127854in}{6.516430in}}%
\pgfpathlineto{\pgfqpoint{5.132771in}{6.516430in}}%
\pgfpathlineto{\pgfqpoint{5.132771in}{6.526941in}}%
\pgfpathlineto{\pgfqpoint{5.137688in}{6.526941in}}%
\pgfpathlineto{\pgfqpoint{5.137688in}{6.533375in}}%
\pgfpathlineto{\pgfqpoint{5.147524in}{6.532418in}}%
\pgfpathlineto{\pgfqpoint{5.147524in}{6.525072in}}%
\pgfpathlineto{\pgfqpoint{5.152442in}{6.525072in}}%
\pgfpathlineto{\pgfqpoint{5.152442in}{6.532281in}}%
\pgfpathlineto{\pgfqpoint{5.157360in}{6.532281in}}%
\pgfpathlineto{\pgfqpoint{5.157360in}{6.526737in}}%
\pgfpathlineto{\pgfqpoint{5.162279in}{6.526737in}}%
\pgfpathlineto{\pgfqpoint{5.162279in}{6.532250in}}%
\pgfpathlineto{\pgfqpoint{5.167197in}{6.532250in}}%
\pgfpathlineto{\pgfqpoint{5.167197in}{6.534433in}}%
\pgfpathlineto{\pgfqpoint{5.172116in}{6.534433in}}%
\pgfpathlineto{\pgfqpoint{5.172116in}{6.519914in}}%
\pgfpathlineto{\pgfqpoint{5.177036in}{6.519914in}}%
\pgfpathlineto{\pgfqpoint{5.177036in}{6.540129in}}%
\pgfpathlineto{\pgfqpoint{5.181955in}{6.540129in}}%
\pgfpathlineto{\pgfqpoint{5.181955in}{6.517475in}}%
\pgfpathlineto{\pgfqpoint{5.186875in}{6.517475in}}%
\pgfpathlineto{\pgfqpoint{5.186875in}{6.528205in}}%
\pgfpathlineto{\pgfqpoint{5.191795in}{6.528205in}}%
\pgfpathlineto{\pgfqpoint{5.191795in}{6.515062in}}%
\pgfpathlineto{\pgfqpoint{5.196715in}{6.515062in}}%
\pgfpathlineto{\pgfqpoint{5.196715in}{6.529500in}}%
\pgfpathlineto{\pgfqpoint{5.201635in}{6.529500in}}%
\pgfpathlineto{\pgfqpoint{5.201635in}{6.520620in}}%
\pgfpathlineto{\pgfqpoint{5.216398in}{6.519759in}}%
\pgfpathlineto{\pgfqpoint{5.216398in}{6.527156in}}%
\pgfpathlineto{\pgfqpoint{5.221319in}{6.527156in}}%
\pgfpathlineto{\pgfqpoint{5.221319in}{6.530738in}}%
\pgfpathlineto{\pgfqpoint{5.226241in}{6.530738in}}%
\pgfpathlineto{\pgfqpoint{5.226241in}{6.534564in}}%
\pgfpathlineto{\pgfqpoint{5.231162in}{6.534564in}}%
\pgfpathlineto{\pgfqpoint{5.231162in}{6.522783in}}%
\pgfpathlineto{\pgfqpoint{5.236084in}{6.522783in}}%
\pgfpathlineto{\pgfqpoint{5.236084in}{6.521412in}}%
\pgfpathlineto{\pgfqpoint{5.241006in}{6.521412in}}%
\pgfpathlineto{\pgfqpoint{5.241006in}{6.531326in}}%
\pgfpathlineto{\pgfqpoint{5.245929in}{6.531326in}}%
\pgfpathlineto{\pgfqpoint{5.245929in}{6.524119in}}%
\pgfpathlineto{\pgfqpoint{5.250851in}{6.524119in}}%
\pgfpathlineto{\pgfqpoint{5.250851in}{6.516734in}}%
\pgfpathlineto{\pgfqpoint{5.255774in}{6.516734in}}%
\pgfpathlineto{\pgfqpoint{5.255774in}{6.522394in}}%
\pgfpathlineto{\pgfqpoint{5.260697in}{6.522394in}}%
\pgfpathlineto{\pgfqpoint{5.260697in}{6.517693in}}%
\pgfpathlineto{\pgfqpoint{5.265620in}{6.517693in}}%
\pgfpathlineto{\pgfqpoint{5.265620in}{6.524929in}}%
\pgfpathlineto{\pgfqpoint{5.270544in}{6.524929in}}%
\pgfpathlineto{\pgfqpoint{5.270544in}{6.516268in}}%
\pgfpathlineto{\pgfqpoint{5.275468in}{6.516268in}}%
\pgfpathlineto{\pgfqpoint{5.275468in}{6.531665in}}%
\pgfpathlineto{\pgfqpoint{5.280391in}{6.531665in}}%
\pgfpathlineto{\pgfqpoint{5.280391in}{6.526936in}}%
\pgfpathlineto{\pgfqpoint{5.285316in}{6.526936in}}%
\pgfpathlineto{\pgfqpoint{5.285316in}{6.522973in}}%
\pgfpathlineto{\pgfqpoint{5.290240in}{6.522973in}}%
\pgfpathlineto{\pgfqpoint{5.290240in}{6.527765in}}%
\pgfpathlineto{\pgfqpoint{5.295164in}{6.527765in}}%
\pgfpathlineto{\pgfqpoint{5.295164in}{6.525463in}}%
\pgfpathlineto{\pgfqpoint{5.300089in}{6.525463in}}%
\pgfpathlineto{\pgfqpoint{5.300089in}{6.527322in}}%
\pgfpathlineto{\pgfqpoint{5.309939in}{6.527497in}}%
\pgfpathlineto{\pgfqpoint{5.309939in}{6.524576in}}%
\pgfpathlineto{\pgfqpoint{5.314864in}{6.524576in}}%
\pgfpathlineto{\pgfqpoint{5.314864in}{6.535006in}}%
\pgfpathlineto{\pgfqpoint{5.319790in}{6.535006in}}%
\pgfpathlineto{\pgfqpoint{5.319790in}{6.520504in}}%
\pgfpathlineto{\pgfqpoint{5.324716in}{6.520504in}}%
\pgfpathlineto{\pgfqpoint{5.324716in}{6.526903in}}%
\pgfpathlineto{\pgfqpoint{5.329641in}{6.526903in}}%
\pgfpathlineto{\pgfqpoint{5.329641in}{6.518663in}}%
\pgfpathlineto{\pgfqpoint{5.334568in}{6.518663in}}%
\pgfpathlineto{\pgfqpoint{5.334568in}{6.520627in}}%
\pgfpathlineto{\pgfqpoint{5.339494in}{6.520627in}}%
\pgfpathlineto{\pgfqpoint{5.339494in}{6.512287in}}%
\pgfpathlineto{\pgfqpoint{5.344420in}{6.512287in}}%
\pgfpathlineto{\pgfqpoint{5.344420in}{6.507734in}}%
\pgfpathlineto{\pgfqpoint{5.349347in}{6.507734in}}%
\pgfpathlineto{\pgfqpoint{5.349347in}{6.504969in}}%
\pgfpathlineto{\pgfqpoint{5.354274in}{6.504969in}}%
\pgfpathlineto{\pgfqpoint{5.354274in}{6.493742in}}%
\pgfpathlineto{\pgfqpoint{5.359201in}{6.493742in}}%
\pgfpathlineto{\pgfqpoint{5.359201in}{6.503364in}}%
\pgfpathlineto{\pgfqpoint{5.369056in}{6.503997in}}%
\pgfpathlineto{\pgfqpoint{5.369056in}{6.510520in}}%
\pgfpathlineto{\pgfqpoint{5.373983in}{6.510520in}}%
\pgfpathlineto{\pgfqpoint{5.373983in}{6.507548in}}%
\pgfpathlineto{\pgfqpoint{5.383839in}{6.508356in}}%
\pgfpathlineto{\pgfqpoint{5.383839in}{6.498910in}}%
\pgfpathlineto{\pgfqpoint{5.393696in}{6.500006in}}%
\pgfpathlineto{\pgfqpoint{5.393696in}{6.507977in}}%
\pgfpathlineto{\pgfqpoint{5.398624in}{6.507977in}}%
\pgfpathlineto{\pgfqpoint{5.398624in}{6.513520in}}%
\pgfpathlineto{\pgfqpoint{5.403553in}{6.513520in}}%
\pgfpathlineto{\pgfqpoint{5.403553in}{6.512157in}}%
\pgfpathlineto{\pgfqpoint{5.408482in}{6.512157in}}%
\pgfpathlineto{\pgfqpoint{5.408482in}{6.510491in}}%
\pgfpathlineto{\pgfqpoint{5.413411in}{6.510491in}}%
\pgfpathlineto{\pgfqpoint{5.413411in}{6.524766in}}%
\pgfpathlineto{\pgfqpoint{5.423269in}{6.523718in}}%
\pgfpathlineto{\pgfqpoint{5.423269in}{6.519542in}}%
\pgfpathlineto{\pgfqpoint{5.428199in}{6.519542in}}%
\pgfpathlineto{\pgfqpoint{5.428199in}{6.521218in}}%
\pgfpathlineto{\pgfqpoint{5.433129in}{6.521218in}}%
\pgfpathlineto{\pgfqpoint{5.433129in}{6.515466in}}%
\pgfpathlineto{\pgfqpoint{5.438059in}{6.515466in}}%
\pgfpathlineto{\pgfqpoint{5.438059in}{6.521394in}}%
\pgfpathlineto{\pgfqpoint{5.447919in}{6.521338in}}%
\pgfpathlineto{\pgfqpoint{5.447919in}{6.523414in}}%
\pgfpathlineto{\pgfqpoint{5.452850in}{6.523414in}}%
\pgfpathlineto{\pgfqpoint{5.452850in}{6.518251in}}%
\pgfpathlineto{\pgfqpoint{5.457780in}{6.518251in}}%
\pgfpathlineto{\pgfqpoint{5.457780in}{6.522608in}}%
\pgfpathlineto{\pgfqpoint{5.462711in}{6.522608in}}%
\pgfpathlineto{\pgfqpoint{5.462711in}{6.530415in}}%
\pgfpathlineto{\pgfqpoint{5.472573in}{6.529804in}}%
\pgfpathlineto{\pgfqpoint{5.472573in}{6.522004in}}%
\pgfpathlineto{\pgfqpoint{5.477504in}{6.522004in}}%
\pgfpathlineto{\pgfqpoint{5.477504in}{6.529993in}}%
\pgfpathlineto{\pgfqpoint{5.482436in}{6.529993in}}%
\pgfpathlineto{\pgfqpoint{5.482436in}{6.528767in}}%
\pgfpathlineto{\pgfqpoint{5.487367in}{6.528767in}}%
\pgfpathlineto{\pgfqpoint{5.487367in}{6.523552in}}%
\pgfpathlineto{\pgfqpoint{5.492299in}{6.523552in}}%
\pgfpathlineto{\pgfqpoint{5.492299in}{6.534786in}}%
\pgfpathlineto{\pgfqpoint{5.497231in}{6.534786in}}%
\pgfpathlineto{\pgfqpoint{5.497231in}{6.523001in}}%
\pgfpathlineto{\pgfqpoint{5.502163in}{6.523001in}}%
\pgfpathlineto{\pgfqpoint{5.502163in}{6.530822in}}%
\pgfpathlineto{\pgfqpoint{5.507095in}{6.530822in}}%
\pgfpathlineto{\pgfqpoint{5.507095in}{6.521623in}}%
\pgfpathlineto{\pgfqpoint{5.516960in}{6.521627in}}%
\pgfpathlineto{\pgfqpoint{5.516960in}{6.526561in}}%
\pgfpathlineto{\pgfqpoint{5.521893in}{6.526561in}}%
\pgfpathlineto{\pgfqpoint{5.521893in}{6.520616in}}%
\pgfpathlineto{\pgfqpoint{5.526826in}{6.520616in}}%
\pgfpathlineto{\pgfqpoint{5.526826in}{6.525286in}}%
\pgfpathlineto{\pgfqpoint{5.536692in}{6.525927in}}%
\pgfpathlineto{\pgfqpoint{5.536692in}{6.531411in}}%
\pgfpathlineto{\pgfqpoint{5.541625in}{6.531411in}}%
\pgfpathlineto{\pgfqpoint{5.541625in}{6.521445in}}%
\pgfpathlineto{\pgfqpoint{5.546559in}{6.521445in}}%
\pgfpathlineto{\pgfqpoint{5.546559in}{6.527182in}}%
\pgfpathlineto{\pgfqpoint{5.556426in}{6.527424in}}%
\pgfpathlineto{\pgfqpoint{5.556426in}{6.522300in}}%
\pgfpathlineto{\pgfqpoint{5.561360in}{6.522300in}}%
\pgfpathlineto{\pgfqpoint{5.561360in}{6.520132in}}%
\pgfpathlineto{\pgfqpoint{5.566294in}{6.520132in}}%
\pgfpathlineto{\pgfqpoint{5.566294in}{6.536489in}}%
\pgfpathlineto{\pgfqpoint{5.571228in}{6.536489in}}%
\pgfpathlineto{\pgfqpoint{5.571228in}{6.529125in}}%
\pgfpathlineto{\pgfqpoint{5.576162in}{6.529125in}}%
\pgfpathlineto{\pgfqpoint{5.576162in}{6.532699in}}%
\pgfpathlineto{\pgfqpoint{5.581096in}{6.532699in}}%
\pgfpathlineto{\pgfqpoint{5.581096in}{6.515383in}}%
\pgfpathlineto{\pgfqpoint{5.586031in}{6.515383in}}%
\pgfpathlineto{\pgfqpoint{5.586031in}{6.540117in}}%
\pgfpathlineto{\pgfqpoint{5.590966in}{6.540117in}}%
\pgfpathlineto{\pgfqpoint{5.590966in}{6.521622in}}%
\pgfpathlineto{\pgfqpoint{5.595901in}{6.521622in}}%
\pgfpathlineto{\pgfqpoint{5.595901in}{6.526241in}}%
\pgfpathlineto{\pgfqpoint{5.600835in}{6.526241in}}%
\pgfpathlineto{\pgfqpoint{5.600835in}{6.514118in}}%
\pgfpathlineto{\pgfqpoint{5.605771in}{6.514118in}}%
\pgfpathlineto{\pgfqpoint{5.605771in}{6.533288in}}%
\pgfpathlineto{\pgfqpoint{5.610706in}{6.533288in}}%
\pgfpathlineto{\pgfqpoint{5.610706in}{6.525487in}}%
\pgfpathlineto{\pgfqpoint{5.615641in}{6.525487in}}%
\pgfpathlineto{\pgfqpoint{5.615641in}{6.516913in}}%
\pgfpathlineto{\pgfqpoint{5.625512in}{6.515900in}}%
\pgfpathlineto{\pgfqpoint{5.625512in}{6.525131in}}%
\pgfpathlineto{\pgfqpoint{5.635384in}{6.524123in}}%
\pgfpathlineto{\pgfqpoint{5.635384in}{6.523685in}}%
\pgfpathlineto{\pgfqpoint{5.640320in}{6.523685in}}%
\pgfpathlineto{\pgfqpoint{5.640320in}{6.534595in}}%
\pgfpathlineto{\pgfqpoint{5.645256in}{6.534595in}}%
\pgfpathlineto{\pgfqpoint{5.645256in}{6.527294in}}%
\pgfpathlineto{\pgfqpoint{5.650192in}{6.527294in}}%
\pgfpathlineto{\pgfqpoint{5.650192in}{6.522678in}}%
\pgfpathlineto{\pgfqpoint{5.655128in}{6.522678in}}%
\pgfpathlineto{\pgfqpoint{5.655128in}{6.519056in}}%
\pgfpathlineto{\pgfqpoint{5.660065in}{6.519056in}}%
\pgfpathlineto{\pgfqpoint{5.660065in}{6.525720in}}%
\pgfpathlineto{\pgfqpoint{5.665001in}{6.525720in}}%
\pgfpathlineto{\pgfqpoint{5.665001in}{6.534454in}}%
\pgfpathlineto{\pgfqpoint{5.669938in}{6.534454in}}%
\pgfpathlineto{\pgfqpoint{5.669938in}{6.530639in}}%
\pgfpathlineto{\pgfqpoint{5.679811in}{6.531009in}}%
\pgfpathlineto{\pgfqpoint{5.679811in}{6.536129in}}%
\pgfpathlineto{\pgfqpoint{5.684748in}{6.536129in}}%
\pgfpathlineto{\pgfqpoint{5.684748in}{6.522230in}}%
\pgfpathlineto{\pgfqpoint{5.689686in}{6.522230in}}%
\pgfpathlineto{\pgfqpoint{5.689686in}{6.525736in}}%
\pgfpathlineto{\pgfqpoint{5.694623in}{6.525736in}}%
\pgfpathlineto{\pgfqpoint{5.694623in}{6.518753in}}%
\pgfpathlineto{\pgfqpoint{5.699560in}{6.518753in}}%
\pgfpathlineto{\pgfqpoint{5.699560in}{6.528941in}}%
\pgfpathlineto{\pgfqpoint{5.704498in}{6.528941in}}%
\pgfpathlineto{\pgfqpoint{5.704498in}{6.510726in}}%
\pgfpathlineto{\pgfqpoint{5.709435in}{6.510726in}}%
\pgfpathlineto{\pgfqpoint{5.709435in}{6.522655in}}%
\pgfpathlineto{\pgfqpoint{5.714373in}{6.522655in}}%
\pgfpathlineto{\pgfqpoint{5.714373in}{6.524356in}}%
\pgfpathlineto{\pgfqpoint{5.719311in}{6.524356in}}%
\pgfpathlineto{\pgfqpoint{5.719311in}{6.513294in}}%
\pgfpathlineto{\pgfqpoint{5.724248in}{6.513294in}}%
\pgfpathlineto{\pgfqpoint{5.724248in}{6.531685in}}%
\pgfpathlineto{\pgfqpoint{5.729186in}{6.531685in}}%
\pgfpathlineto{\pgfqpoint{5.729186in}{6.513358in}}%
\pgfpathlineto{\pgfqpoint{5.734124in}{6.513358in}}%
\pgfpathlineto{\pgfqpoint{5.734124in}{6.525327in}}%
\pgfpathlineto{\pgfqpoint{5.739063in}{6.525327in}}%
\pgfpathlineto{\pgfqpoint{5.739063in}{6.522228in}}%
\pgfpathlineto{\pgfqpoint{5.744001in}{6.522228in}}%
\pgfpathlineto{\pgfqpoint{5.744001in}{6.527570in}}%
\pgfpathlineto{\pgfqpoint{5.748939in}{6.527570in}}%
\pgfpathlineto{\pgfqpoint{5.748939in}{6.529390in}}%
\pgfpathlineto{\pgfqpoint{5.753878in}{6.529390in}}%
\pgfpathlineto{\pgfqpoint{5.753878in}{6.518839in}}%
\pgfpathlineto{\pgfqpoint{5.758816in}{6.518839in}}%
\pgfpathlineto{\pgfqpoint{5.758816in}{6.537096in}}%
\pgfpathlineto{\pgfqpoint{5.763755in}{6.537096in}}%
\pgfpathlineto{\pgfqpoint{5.763755in}{6.527454in}}%
\pgfpathlineto{\pgfqpoint{5.768693in}{6.527454in}}%
\pgfpathlineto{\pgfqpoint{5.768693in}{6.520677in}}%
\pgfpathlineto{\pgfqpoint{5.773632in}{6.520677in}}%
\pgfpathlineto{\pgfqpoint{5.773632in}{6.530391in}}%
\pgfpathlineto{\pgfqpoint{5.778571in}{6.530391in}}%
\pgfpathlineto{\pgfqpoint{5.778571in}{6.529126in}}%
\pgfpathlineto{\pgfqpoint{5.783510in}{6.529126in}}%
\pgfpathlineto{\pgfqpoint{5.783510in}{6.530290in}}%
\pgfpathlineto{\pgfqpoint{5.788449in}{6.530290in}}%
\pgfpathlineto{\pgfqpoint{5.788449in}{6.519822in}}%
\pgfpathlineto{\pgfqpoint{5.793388in}{6.519822in}}%
\pgfpathlineto{\pgfqpoint{5.793388in}{6.527507in}}%
\pgfpathlineto{\pgfqpoint{5.798328in}{6.527507in}}%
\pgfpathlineto{\pgfqpoint{5.798328in}{6.529010in}}%
\pgfpathlineto{\pgfqpoint{5.803267in}{6.529010in}}%
\pgfpathlineto{\pgfqpoint{5.803267in}{6.531383in}}%
\pgfpathlineto{\pgfqpoint{5.808206in}{6.531383in}}%
\pgfpathlineto{\pgfqpoint{5.808206in}{6.518474in}}%
\pgfpathlineto{\pgfqpoint{5.813146in}{6.518474in}}%
\pgfpathlineto{\pgfqpoint{5.813146in}{6.511989in}}%
\pgfpathlineto{\pgfqpoint{5.818086in}{6.511989in}}%
\pgfpathlineto{\pgfqpoint{5.818086in}{6.526580in}}%
\pgfpathlineto{\pgfqpoint{5.823025in}{6.526580in}}%
\pgfpathlineto{\pgfqpoint{5.823025in}{6.521449in}}%
\pgfpathlineto{\pgfqpoint{5.827965in}{6.521449in}}%
\pgfpathlineto{\pgfqpoint{5.827965in}{6.523477in}}%
\pgfpathlineto{\pgfqpoint{5.832905in}{6.523477in}}%
\pgfpathlineto{\pgfqpoint{5.832905in}{6.537154in}}%
\pgfpathlineto{\pgfqpoint{5.837845in}{6.537154in}}%
\pgfpathlineto{\pgfqpoint{5.837845in}{6.519420in}}%
\pgfpathlineto{\pgfqpoint{5.842785in}{6.519420in}}%
\pgfpathlineto{\pgfqpoint{5.842785in}{6.522509in}}%
\pgfpathlineto{\pgfqpoint{5.847725in}{6.522509in}}%
\pgfpathlineto{\pgfqpoint{5.847725in}{6.519884in}}%
\pgfpathlineto{\pgfqpoint{5.852665in}{6.519884in}}%
\pgfpathlineto{\pgfqpoint{5.852665in}{6.516503in}}%
\pgfpathlineto{\pgfqpoint{5.857605in}{6.516503in}}%
\pgfpathlineto{\pgfqpoint{5.857605in}{6.529493in}}%
\pgfpathlineto{\pgfqpoint{5.862545in}{6.529493in}}%
\pgfpathlineto{\pgfqpoint{5.862545in}{6.531537in}}%
\pgfpathlineto{\pgfqpoint{5.867485in}{6.531537in}}%
\pgfpathlineto{\pgfqpoint{5.867485in}{6.517702in}}%
\pgfpathlineto{\pgfqpoint{5.872426in}{6.517702in}}%
\pgfpathlineto{\pgfqpoint{5.872426in}{6.530030in}}%
\pgfpathlineto{\pgfqpoint{5.877366in}{6.530030in}}%
\pgfpathlineto{\pgfqpoint{5.877366in}{6.521132in}}%
\pgfpathlineto{\pgfqpoint{5.882307in}{6.521132in}}%
\pgfpathlineto{\pgfqpoint{5.882307in}{6.529154in}}%
\pgfpathlineto{\pgfqpoint{5.887247in}{6.529154in}}%
\pgfpathlineto{\pgfqpoint{5.887247in}{6.520686in}}%
\pgfpathlineto{\pgfqpoint{5.897129in}{6.520924in}}%
\pgfpathlineto{\pgfqpoint{5.897129in}{6.532234in}}%
\pgfpathlineto{\pgfqpoint{5.902069in}{6.532234in}}%
\pgfpathlineto{\pgfqpoint{5.902069in}{6.517845in}}%
\pgfpathlineto{\pgfqpoint{5.907010in}{6.517845in}}%
\pgfpathlineto{\pgfqpoint{5.907010in}{6.524314in}}%
\pgfpathlineto{\pgfqpoint{5.911951in}{6.524314in}}%
\pgfpathlineto{\pgfqpoint{5.911951in}{6.530205in}}%
\pgfpathlineto{\pgfqpoint{5.916892in}{6.530205in}}%
\pgfpathlineto{\pgfqpoint{5.916892in}{6.517789in}}%
\pgfpathlineto{\pgfqpoint{5.921833in}{6.517789in}}%
\pgfpathlineto{\pgfqpoint{5.921833in}{6.534458in}}%
\pgfpathlineto{\pgfqpoint{5.926774in}{6.534458in}}%
\pgfpathlineto{\pgfqpoint{5.926774in}{6.520362in}}%
\pgfpathlineto{\pgfqpoint{5.931715in}{6.520362in}}%
\pgfpathlineto{\pgfqpoint{5.931715in}{6.516082in}}%
\pgfpathlineto{\pgfqpoint{5.936656in}{6.516082in}}%
\pgfpathlineto{\pgfqpoint{5.936656in}{6.518605in}}%
\pgfpathlineto{\pgfqpoint{5.946539in}{6.518927in}}%
\pgfpathlineto{\pgfqpoint{5.946539in}{6.512370in}}%
\pgfpathlineto{\pgfqpoint{5.951480in}{6.512370in}}%
\pgfpathlineto{\pgfqpoint{5.951480in}{6.526954in}}%
\pgfpathlineto{\pgfqpoint{5.956421in}{6.526954in}}%
\pgfpathlineto{\pgfqpoint{5.956421in}{6.514054in}}%
\pgfpathlineto{\pgfqpoint{5.961363in}{6.514054in}}%
\pgfpathlineto{\pgfqpoint{5.961363in}{6.520222in}}%
\pgfpathlineto{\pgfqpoint{5.966304in}{6.520222in}}%
\pgfpathlineto{\pgfqpoint{5.966304in}{6.525330in}}%
\pgfpathlineto{\pgfqpoint{5.971246in}{6.525330in}}%
\pgfpathlineto{\pgfqpoint{5.971246in}{6.529624in}}%
\pgfpathlineto{\pgfqpoint{5.976187in}{6.529624in}}%
\pgfpathlineto{\pgfqpoint{5.976187in}{6.509930in}}%
\pgfpathlineto{\pgfqpoint{5.981129in}{6.509930in}}%
\pgfpathlineto{\pgfqpoint{5.981129in}{6.511989in}}%
\pgfpathlineto{\pgfqpoint{5.986070in}{6.511989in}}%
\pgfpathlineto{\pgfqpoint{5.986070in}{6.517169in}}%
\pgfpathlineto{\pgfqpoint{5.991012in}{6.517169in}}%
\pgfpathlineto{\pgfqpoint{5.991012in}{6.521628in}}%
\pgfpathlineto{\pgfqpoint{5.995954in}{6.521628in}}%
\pgfpathlineto{\pgfqpoint{5.995954in}{6.524788in}}%
\pgfpathlineto{\pgfqpoint{6.000895in}{6.524788in}}%
\pgfpathlineto{\pgfqpoint{6.000895in}{6.518338in}}%
\pgfpathlineto{\pgfqpoint{6.005837in}{6.518338in}}%
\pgfpathlineto{\pgfqpoint{6.005837in}{6.536649in}}%
\pgfpathlineto{\pgfqpoint{6.010779in}{6.536649in}}%
\pgfpathlineto{\pgfqpoint{6.010779in}{6.522981in}}%
\pgfpathlineto{\pgfqpoint{6.015721in}{6.522981in}}%
\pgfpathlineto{\pgfqpoint{6.015721in}{6.530803in}}%
\pgfpathlineto{\pgfqpoint{6.020662in}{6.530803in}}%
\pgfpathlineto{\pgfqpoint{6.020662in}{6.519379in}}%
\pgfpathlineto{\pgfqpoint{6.025604in}{6.519379in}}%
\pgfpathlineto{\pgfqpoint{6.025604in}{6.523208in}}%
\pgfpathlineto{\pgfqpoint{6.030546in}{6.523208in}}%
\pgfpathlineto{\pgfqpoint{6.030546in}{6.521053in}}%
\pgfpathlineto{\pgfqpoint{6.035488in}{6.521053in}}%
\pgfpathlineto{\pgfqpoint{6.035488in}{6.515048in}}%
\pgfpathlineto{\pgfqpoint{6.040430in}{6.515048in}}%
\pgfpathlineto{\pgfqpoint{6.040430in}{6.523512in}}%
\pgfpathlineto{\pgfqpoint{6.045372in}{6.523512in}}%
\pgfpathlineto{\pgfqpoint{6.045372in}{6.517198in}}%
\pgfpathlineto{\pgfqpoint{6.050314in}{6.517198in}}%
\pgfpathlineto{\pgfqpoint{6.050314in}{6.515208in}}%
\pgfpathlineto{\pgfqpoint{6.055256in}{6.515208in}}%
\pgfpathlineto{\pgfqpoint{6.055256in}{6.524595in}}%
\pgfpathlineto{\pgfqpoint{6.060198in}{6.524595in}}%
\pgfpathlineto{\pgfqpoint{6.060198in}{6.512574in}}%
\pgfpathlineto{\pgfqpoint{6.065140in}{6.512574in}}%
\pgfpathlineto{\pgfqpoint{6.065140in}{6.518875in}}%
\pgfpathlineto{\pgfqpoint{6.070082in}{6.518875in}}%
\pgfpathlineto{\pgfqpoint{6.070082in}{6.532257in}}%
\pgfpathlineto{\pgfqpoint{6.075024in}{6.532257in}}%
\pgfpathlineto{\pgfqpoint{6.075024in}{6.521856in}}%
\pgfpathlineto{\pgfqpoint{6.079966in}{6.521856in}}%
\pgfpathlineto{\pgfqpoint{6.079966in}{6.511111in}}%
\pgfpathlineto{\pgfqpoint{6.084909in}{6.511111in}}%
\pgfpathlineto{\pgfqpoint{6.084909in}{6.517915in}}%
\pgfpathlineto{\pgfqpoint{6.094793in}{6.518509in}}%
\pgfpathlineto{\pgfqpoint{6.094793in}{6.512568in}}%
\pgfpathlineto{\pgfqpoint{6.099735in}{6.512568in}}%
\pgfpathlineto{\pgfqpoint{6.099735in}{6.515682in}}%
\pgfpathlineto{\pgfqpoint{6.104677in}{6.515682in}}%
\pgfpathlineto{\pgfqpoint{6.104677in}{6.524828in}}%
\pgfpathlineto{\pgfqpoint{6.109619in}{6.524828in}}%
\pgfpathlineto{\pgfqpoint{6.109619in}{6.521220in}}%
\pgfpathlineto{\pgfqpoint{6.119504in}{6.521105in}}%
\pgfpathlineto{\pgfqpoint{6.119504in}{6.513703in}}%
\pgfpathlineto{\pgfqpoint{6.124446in}{6.513703in}}%
\pgfpathlineto{\pgfqpoint{6.124446in}{6.526932in}}%
\pgfpathlineto{\pgfqpoint{6.129388in}{6.526932in}}%
\pgfpathlineto{\pgfqpoint{6.129388in}{6.523747in}}%
\pgfpathlineto{\pgfqpoint{6.139273in}{6.523659in}}%
\pgfpathlineto{\pgfqpoint{6.139273in}{6.517814in}}%
\pgfpathlineto{\pgfqpoint{6.144215in}{6.517814in}}%
\pgfpathlineto{\pgfqpoint{6.144215in}{6.508514in}}%
\pgfpathlineto{\pgfqpoint{6.149157in}{6.508514in}}%
\pgfpathlineto{\pgfqpoint{6.149157in}{6.519439in}}%
\pgfpathlineto{\pgfqpoint{6.154099in}{6.519439in}}%
\pgfpathlineto{\pgfqpoint{6.154099in}{6.514229in}}%
\pgfpathlineto{\pgfqpoint{6.163984in}{6.513403in}}%
\pgfpathlineto{\pgfqpoint{6.163984in}{6.519929in}}%
\pgfpathlineto{\pgfqpoint{6.168926in}{6.519929in}}%
\pgfpathlineto{\pgfqpoint{6.168926in}{6.522621in}}%
\pgfpathlineto{\pgfqpoint{6.173868in}{6.522621in}}%
\pgfpathlineto{\pgfqpoint{6.173868in}{6.512435in}}%
\pgfpathlineto{\pgfqpoint{6.178811in}{6.512435in}}%
\pgfpathlineto{\pgfqpoint{6.178811in}{6.514419in}}%
\pgfpathlineto{\pgfqpoint{6.183753in}{6.514419in}}%
\pgfpathlineto{\pgfqpoint{6.183753in}{6.520058in}}%
\pgfpathlineto{\pgfqpoint{6.193637in}{6.520204in}}%
\pgfpathlineto{\pgfqpoint{6.193637in}{6.512808in}}%
\pgfpathlineto{\pgfqpoint{6.198579in}{6.512808in}}%
\pgfpathlineto{\pgfqpoint{6.198579in}{6.511478in}}%
\pgfpathlineto{\pgfqpoint{6.203521in}{6.511478in}}%
\pgfpathlineto{\pgfqpoint{6.203521in}{6.523579in}}%
\pgfpathlineto{\pgfqpoint{6.208464in}{6.523579in}}%
\pgfpathlineto{\pgfqpoint{6.208464in}{6.515498in}}%
\pgfpathlineto{\pgfqpoint{6.213406in}{6.515498in}}%
\pgfpathlineto{\pgfqpoint{6.213406in}{6.519889in}}%
\pgfpathlineto{\pgfqpoint{6.233174in}{6.519644in}}%
\pgfpathlineto{\pgfqpoint{6.233174in}{6.516273in}}%
\pgfpathlineto{\pgfqpoint{6.238116in}{6.516273in}}%
\pgfpathlineto{\pgfqpoint{6.238116in}{6.526202in}}%
\pgfpathlineto{\pgfqpoint{6.243058in}{6.526202in}}%
\pgfpathlineto{\pgfqpoint{6.243058in}{6.506121in}}%
\pgfpathlineto{\pgfqpoint{6.248000in}{6.506121in}}%
\pgfpathlineto{\pgfqpoint{6.248000in}{6.517288in}}%
\pgfpathlineto{\pgfqpoint{6.252942in}{6.517288in}}%
\pgfpathlineto{\pgfqpoint{6.252942in}{6.503957in}}%
\pgfpathlineto{\pgfqpoint{6.257884in}{6.503957in}}%
\pgfpathlineto{\pgfqpoint{6.257884in}{6.510282in}}%
\pgfpathlineto{\pgfqpoint{6.262826in}{6.510282in}}%
\pgfpathlineto{\pgfqpoint{6.262826in}{6.527358in}}%
\pgfpathlineto{\pgfqpoint{6.267768in}{6.527358in}}%
\pgfpathlineto{\pgfqpoint{6.267768in}{6.523281in}}%
\pgfpathlineto{\pgfqpoint{6.272710in}{6.523281in}}%
\pgfpathlineto{\pgfqpoint{6.272710in}{6.540278in}}%
\pgfpathlineto{\pgfqpoint{6.277651in}{6.540278in}}%
\pgfpathlineto{\pgfqpoint{6.277651in}{6.525056in}}%
\pgfpathlineto{\pgfqpoint{6.282593in}{6.525056in}}%
\pgfpathlineto{\pgfqpoint{6.282593in}{6.516988in}}%
\pgfpathlineto{\pgfqpoint{6.287535in}{6.516988in}}%
\pgfpathlineto{\pgfqpoint{6.287535in}{6.512087in}}%
\pgfpathlineto{\pgfqpoint{6.292477in}{6.512087in}}%
\pgfpathlineto{\pgfqpoint{6.292477in}{6.517743in}}%
\pgfpathlineto{\pgfqpoint{6.302360in}{6.516896in}}%
\pgfpathlineto{\pgfqpoint{6.302360in}{6.507218in}}%
\pgfpathlineto{\pgfqpoint{6.307302in}{6.507218in}}%
\pgfpathlineto{\pgfqpoint{6.307302in}{6.519037in}}%
\pgfpathlineto{\pgfqpoint{6.312243in}{6.519037in}}%
\pgfpathlineto{\pgfqpoint{6.312243in}{6.516069in}}%
\pgfpathlineto{\pgfqpoint{6.317185in}{6.516069in}}%
\pgfpathlineto{\pgfqpoint{6.317185in}{6.509905in}}%
\pgfpathlineto{\pgfqpoint{6.322126in}{6.509905in}}%
\pgfpathlineto{\pgfqpoint{6.322126in}{6.517274in}}%
\pgfpathlineto{\pgfqpoint{6.332009in}{6.517773in}}%
\pgfpathlineto{\pgfqpoint{6.332009in}{6.532411in}}%
\pgfpathlineto{\pgfqpoint{6.336951in}{6.532411in}}%
\pgfpathlineto{\pgfqpoint{6.336951in}{6.518471in}}%
\pgfpathlineto{\pgfqpoint{6.341892in}{6.518471in}}%
\pgfpathlineto{\pgfqpoint{6.341892in}{6.508623in}}%
\pgfpathlineto{\pgfqpoint{6.346833in}{6.508623in}}%
\pgfpathlineto{\pgfqpoint{6.346833in}{6.527138in}}%
\pgfpathlineto{\pgfqpoint{6.351774in}{6.527138in}}%
\pgfpathlineto{\pgfqpoint{6.351774in}{6.505275in}}%
\pgfpathlineto{\pgfqpoint{6.356716in}{6.505275in}}%
\pgfpathlineto{\pgfqpoint{6.356716in}{6.525623in}}%
\pgfpathlineto{\pgfqpoint{6.361657in}{6.525623in}}%
\pgfpathlineto{\pgfqpoint{6.361657in}{6.523307in}}%
\pgfpathlineto{\pgfqpoint{6.371539in}{6.522399in}}%
\pgfpathlineto{\pgfqpoint{6.371539in}{6.514834in}}%
\pgfpathlineto{\pgfqpoint{6.376480in}{6.514834in}}%
\pgfpathlineto{\pgfqpoint{6.376480in}{6.511606in}}%
\pgfpathlineto{\pgfqpoint{6.381421in}{6.511606in}}%
\pgfpathlineto{\pgfqpoint{6.381421in}{6.513511in}}%
\pgfpathlineto{\pgfqpoint{6.386362in}{6.513511in}}%
\pgfpathlineto{\pgfqpoint{6.386362in}{6.523645in}}%
\pgfpathlineto{\pgfqpoint{6.391302in}{6.523645in}}%
\pgfpathlineto{\pgfqpoint{6.391302in}{6.515959in}}%
\pgfpathlineto{\pgfqpoint{6.396243in}{6.515959in}}%
\pgfpathlineto{\pgfqpoint{6.396243in}{6.523045in}}%
\pgfpathlineto{\pgfqpoint{6.401184in}{6.523045in}}%
\pgfpathlineto{\pgfqpoint{6.401184in}{6.521325in}}%
\pgfpathlineto{\pgfqpoint{6.406124in}{6.521325in}}%
\pgfpathlineto{\pgfqpoint{6.406124in}{6.523975in}}%
\pgfpathlineto{\pgfqpoint{6.411065in}{6.523975in}}%
\pgfpathlineto{\pgfqpoint{6.411065in}{6.531379in}}%
\pgfpathlineto{\pgfqpoint{6.416005in}{6.531379in}}%
\pgfpathlineto{\pgfqpoint{6.416005in}{6.533251in}}%
\pgfpathlineto{\pgfqpoint{6.420946in}{6.533251in}}%
\pgfpathlineto{\pgfqpoint{6.420946in}{6.515825in}}%
\pgfpathlineto{\pgfqpoint{6.425886in}{6.515825in}}%
\pgfpathlineto{\pgfqpoint{6.425886in}{6.524759in}}%
\pgfpathlineto{\pgfqpoint{6.435767in}{6.525024in}}%
\pgfpathlineto{\pgfqpoint{6.435767in}{6.515042in}}%
\pgfpathlineto{\pgfqpoint{6.440707in}{6.515042in}}%
\pgfpathlineto{\pgfqpoint{6.440707in}{6.526671in}}%
\pgfpathlineto{\pgfqpoint{6.445647in}{6.526671in}}%
\pgfpathlineto{\pgfqpoint{6.445647in}{6.519666in}}%
\pgfpathlineto{\pgfqpoint{6.450587in}{6.519666in}}%
\pgfpathlineto{\pgfqpoint{6.450587in}{6.517578in}}%
\pgfpathlineto{\pgfqpoint{6.455527in}{6.517578in}}%
\pgfpathlineto{\pgfqpoint{6.455527in}{6.530761in}}%
\pgfpathlineto{\pgfqpoint{6.460467in}{6.530761in}}%
\pgfpathlineto{\pgfqpoint{6.460467in}{6.521412in}}%
\pgfpathlineto{\pgfqpoint{6.465406in}{6.521412in}}%
\pgfpathlineto{\pgfqpoint{6.465406in}{6.510614in}}%
\pgfpathlineto{\pgfqpoint{6.470346in}{6.510614in}}%
\pgfpathlineto{\pgfqpoint{6.470346in}{6.513100in}}%
\pgfpathlineto{\pgfqpoint{6.475286in}{6.513100in}}%
\pgfpathlineto{\pgfqpoint{6.475286in}{6.525556in}}%
\pgfpathlineto{\pgfqpoint{6.485165in}{6.525903in}}%
\pgfpathlineto{\pgfqpoint{6.485165in}{6.521082in}}%
\pgfpathlineto{\pgfqpoint{6.490104in}{6.521082in}}%
\pgfpathlineto{\pgfqpoint{6.490104in}{6.509519in}}%
\pgfpathlineto{\pgfqpoint{6.495044in}{6.509519in}}%
\pgfpathlineto{\pgfqpoint{6.495044in}{6.510741in}}%
\pgfpathlineto{\pgfqpoint{6.499983in}{6.510741in}}%
\pgfpathlineto{\pgfqpoint{6.499983in}{6.530505in}}%
\pgfpathlineto{\pgfqpoint{6.504922in}{6.530505in}}%
\pgfpathlineto{\pgfqpoint{6.504922in}{6.520224in}}%
\pgfpathlineto{\pgfqpoint{6.509861in}{6.520224in}}%
\pgfpathlineto{\pgfqpoint{6.509861in}{6.524089in}}%
\pgfpathlineto{\pgfqpoint{6.514800in}{6.524089in}}%
\pgfpathlineto{\pgfqpoint{6.514800in}{6.519626in}}%
\pgfpathlineto{\pgfqpoint{6.519739in}{6.519626in}}%
\pgfpathlineto{\pgfqpoint{6.519739in}{6.521035in}}%
\pgfpathlineto{\pgfqpoint{6.524678in}{6.521035in}}%
\pgfpathlineto{\pgfqpoint{6.524678in}{6.516722in}}%
\pgfpathlineto{\pgfqpoint{6.534555in}{6.516824in}}%
\pgfpathlineto{\pgfqpoint{6.534555in}{6.524698in}}%
\pgfpathlineto{\pgfqpoint{6.544432in}{6.524955in}}%
\pgfpathlineto{\pgfqpoint{6.544432in}{6.516910in}}%
\pgfpathlineto{\pgfqpoint{6.549370in}{6.516910in}}%
\pgfpathlineto{\pgfqpoint{6.549370in}{6.521439in}}%
\pgfpathlineto{\pgfqpoint{6.554308in}{6.521439in}}%
\pgfpathlineto{\pgfqpoint{6.554308in}{6.524207in}}%
\pgfpathlineto{\pgfqpoint{6.564185in}{6.524135in}}%
\pgfpathlineto{\pgfqpoint{6.564185in}{6.517024in}}%
\pgfpathlineto{\pgfqpoint{6.569122in}{6.517024in}}%
\pgfpathlineto{\pgfqpoint{6.569122in}{6.524907in}}%
\pgfpathlineto{\pgfqpoint{6.574060in}{6.524907in}}%
\pgfpathlineto{\pgfqpoint{6.574060in}{6.511844in}}%
\pgfpathlineto{\pgfqpoint{6.578998in}{6.511844in}}%
\pgfpathlineto{\pgfqpoint{6.578998in}{6.523489in}}%
\pgfpathlineto{\pgfqpoint{6.583936in}{6.523489in}}%
\pgfpathlineto{\pgfqpoint{6.583936in}{6.519484in}}%
\pgfpathlineto{\pgfqpoint{6.588873in}{6.519484in}}%
\pgfpathlineto{\pgfqpoint{6.588873in}{6.514900in}}%
\pgfpathlineto{\pgfqpoint{6.593811in}{6.514900in}}%
\pgfpathlineto{\pgfqpoint{6.593811in}{6.516447in}}%
\pgfpathlineto{\pgfqpoint{6.598748in}{6.516447in}}%
\pgfpathlineto{\pgfqpoint{6.598748in}{6.513644in}}%
\pgfpathlineto{\pgfqpoint{6.608622in}{6.514016in}}%
\pgfpathlineto{\pgfqpoint{6.608622in}{6.517789in}}%
\pgfpathlineto{\pgfqpoint{6.613559in}{6.517789in}}%
\pgfpathlineto{\pgfqpoint{6.613559in}{6.519827in}}%
\pgfpathlineto{\pgfqpoint{6.618496in}{6.519827in}}%
\pgfpathlineto{\pgfqpoint{6.618496in}{6.516390in}}%
\pgfpathlineto{\pgfqpoint{6.628369in}{6.516808in}}%
\pgfpathlineto{\pgfqpoint{6.628369in}{6.529542in}}%
\pgfpathlineto{\pgfqpoint{6.633306in}{6.529542in}}%
\pgfpathlineto{\pgfqpoint{6.633306in}{6.531396in}}%
\pgfpathlineto{\pgfqpoint{6.638242in}{6.531396in}}%
\pgfpathlineto{\pgfqpoint{6.638242in}{6.526973in}}%
\pgfpathlineto{\pgfqpoint{6.643178in}{6.526973in}}%
\pgfpathlineto{\pgfqpoint{6.643178in}{6.518292in}}%
\pgfpathlineto{\pgfqpoint{6.648115in}{6.518292in}}%
\pgfpathlineto{\pgfqpoint{6.648115in}{6.529853in}}%
\pgfpathlineto{\pgfqpoint{6.653051in}{6.529853in}}%
\pgfpathlineto{\pgfqpoint{6.653051in}{6.516833in}}%
\pgfpathlineto{\pgfqpoint{6.657987in}{6.516833in}}%
\pgfpathlineto{\pgfqpoint{6.657987in}{6.518788in}}%
\pgfpathlineto{\pgfqpoint{6.662922in}{6.518788in}}%
\pgfpathlineto{\pgfqpoint{6.662922in}{6.515219in}}%
\pgfpathlineto{\pgfqpoint{6.667858in}{6.515219in}}%
\pgfpathlineto{\pgfqpoint{6.667858in}{6.519851in}}%
\pgfpathlineto{\pgfqpoint{6.672794in}{6.519851in}}%
\pgfpathlineto{\pgfqpoint{6.672794in}{6.517324in}}%
\pgfpathlineto{\pgfqpoint{6.677729in}{6.517324in}}%
\pgfpathlineto{\pgfqpoint{6.677729in}{6.528641in}}%
\pgfpathlineto{\pgfqpoint{6.682664in}{6.528641in}}%
\pgfpathlineto{\pgfqpoint{6.682664in}{6.516163in}}%
\pgfpathlineto{\pgfqpoint{6.687599in}{6.516163in}}%
\pgfpathlineto{\pgfqpoint{6.687599in}{6.506241in}}%
\pgfpathlineto{\pgfqpoint{6.692534in}{6.506241in}}%
\pgfpathlineto{\pgfqpoint{6.692534in}{6.521191in}}%
\pgfpathlineto{\pgfqpoint{6.697469in}{6.521191in}}%
\pgfpathlineto{\pgfqpoint{6.697469in}{6.530418in}}%
\pgfpathlineto{\pgfqpoint{6.702404in}{6.530418in}}%
\pgfpathlineto{\pgfqpoint{6.702404in}{6.524023in}}%
\pgfpathlineto{\pgfqpoint{6.707339in}{6.524023in}}%
\pgfpathlineto{\pgfqpoint{6.707339in}{6.520429in}}%
\pgfpathlineto{\pgfqpoint{6.712273in}{6.520429in}}%
\pgfpathlineto{\pgfqpoint{6.712273in}{6.514786in}}%
\pgfpathlineto{\pgfqpoint{6.717208in}{6.514786in}}%
\pgfpathlineto{\pgfqpoint{6.717208in}{6.523001in}}%
\pgfpathlineto{\pgfqpoint{6.722142in}{6.523001in}}%
\pgfpathlineto{\pgfqpoint{6.722142in}{6.516325in}}%
\pgfpathlineto{\pgfqpoint{6.727076in}{6.516325in}}%
\pgfpathlineto{\pgfqpoint{6.727076in}{6.527319in}}%
\pgfpathlineto{\pgfqpoint{6.732010in}{6.527319in}}%
\pgfpathlineto{\pgfqpoint{6.732010in}{6.516487in}}%
\pgfpathlineto{\pgfqpoint{6.741877in}{6.516172in}}%
\pgfpathlineto{\pgfqpoint{6.741877in}{6.517727in}}%
\pgfpathlineto{\pgfqpoint{6.746811in}{6.517727in}}%
\pgfpathlineto{\pgfqpoint{6.746811in}{6.504536in}}%
\pgfpathlineto{\pgfqpoint{6.751744in}{6.504536in}}%
\pgfpathlineto{\pgfqpoint{6.751744in}{6.519399in}}%
\pgfpathlineto{\pgfqpoint{6.756677in}{6.519399in}}%
\pgfpathlineto{\pgfqpoint{6.756677in}{6.502298in}}%
\pgfpathlineto{\pgfqpoint{6.761610in}{6.502298in}}%
\pgfpathlineto{\pgfqpoint{6.761610in}{6.534483in}}%
\pgfpathlineto{\pgfqpoint{6.766543in}{6.534483in}}%
\pgfpathlineto{\pgfqpoint{6.766543in}{6.515867in}}%
\pgfpathlineto{\pgfqpoint{6.771476in}{6.515867in}}%
\pgfpathlineto{\pgfqpoint{6.771476in}{6.529506in}}%
\pgfpathlineto{\pgfqpoint{6.776409in}{6.529506in}}%
\pgfpathlineto{\pgfqpoint{6.776409in}{6.515213in}}%
\pgfpathlineto{\pgfqpoint{6.781341in}{6.515213in}}%
\pgfpathlineto{\pgfqpoint{6.781341in}{6.519276in}}%
\pgfpathlineto{\pgfqpoint{6.786274in}{6.519276in}}%
\pgfpathlineto{\pgfqpoint{6.786274in}{6.523026in}}%
\pgfpathlineto{\pgfqpoint{6.791206in}{6.523026in}}%
\pgfpathlineto{\pgfqpoint{6.791206in}{6.518159in}}%
\pgfpathlineto{\pgfqpoint{6.796138in}{6.518159in}}%
\pgfpathlineto{\pgfqpoint{6.796138in}{6.507121in}}%
\pgfpathlineto{\pgfqpoint{6.801070in}{6.507121in}}%
\pgfpathlineto{\pgfqpoint{6.801070in}{6.519634in}}%
\pgfpathlineto{\pgfqpoint{6.806001in}{6.519634in}}%
\pgfpathlineto{\pgfqpoint{6.806001in}{6.523823in}}%
\pgfpathlineto{\pgfqpoint{6.810933in}{6.523823in}}%
\pgfpathlineto{\pgfqpoint{6.810933in}{6.534855in}}%
\pgfpathlineto{\pgfqpoint{6.815864in}{6.534855in}}%
\pgfpathlineto{\pgfqpoint{6.815864in}{6.520292in}}%
\pgfpathlineto{\pgfqpoint{6.820795in}{6.520292in}}%
\pgfpathlineto{\pgfqpoint{6.820795in}{6.531979in}}%
\pgfpathlineto{\pgfqpoint{6.825727in}{6.531979in}}%
\pgfpathlineto{\pgfqpoint{6.825727in}{6.528001in}}%
\pgfpathlineto{\pgfqpoint{6.830657in}{6.528001in}}%
\pgfpathlineto{\pgfqpoint{6.830657in}{6.513900in}}%
\pgfpathlineto{\pgfqpoint{6.835588in}{6.513900in}}%
\pgfpathlineto{\pgfqpoint{6.835588in}{6.517198in}}%
\pgfpathlineto{\pgfqpoint{6.840519in}{6.517198in}}%
\pgfpathlineto{\pgfqpoint{6.840519in}{6.525689in}}%
\pgfpathlineto{\pgfqpoint{6.845449in}{6.525689in}}%
\pgfpathlineto{\pgfqpoint{6.845449in}{6.522992in}}%
\pgfpathlineto{\pgfqpoint{6.850379in}{6.522992in}}%
\pgfpathlineto{\pgfqpoint{6.850379in}{6.512037in}}%
\pgfpathlineto{\pgfqpoint{6.855309in}{6.512037in}}%
\pgfpathlineto{\pgfqpoint{6.855309in}{6.522631in}}%
\pgfpathlineto{\pgfqpoint{6.860239in}{6.522631in}}%
\pgfpathlineto{\pgfqpoint{6.860239in}{6.519476in}}%
\pgfpathlineto{\pgfqpoint{6.865169in}{6.519476in}}%
\pgfpathlineto{\pgfqpoint{6.865169in}{6.510451in}}%
\pgfpathlineto{\pgfqpoint{6.870099in}{6.510451in}}%
\pgfpathlineto{\pgfqpoint{6.870099in}{6.505399in}}%
\pgfpathlineto{\pgfqpoint{6.875028in}{6.505399in}}%
\pgfpathlineto{\pgfqpoint{6.875028in}{6.517643in}}%
\pgfpathlineto{\pgfqpoint{6.879957in}{6.517643in}}%
\pgfpathlineto{\pgfqpoint{6.879957in}{6.541841in}}%
\pgfpathlineto{\pgfqpoint{6.884886in}{6.541841in}}%
\pgfpathlineto{\pgfqpoint{6.884886in}{6.524489in}}%
\pgfpathlineto{\pgfqpoint{6.889815in}{6.524489in}}%
\pgfpathlineto{\pgfqpoint{6.889815in}{6.522811in}}%
\pgfpathlineto{\pgfqpoint{6.894744in}{6.522811in}}%
\pgfpathlineto{\pgfqpoint{6.894744in}{6.514527in}}%
\pgfpathlineto{\pgfqpoint{6.899672in}{6.514527in}}%
\pgfpathlineto{\pgfqpoint{6.899672in}{6.520729in}}%
\pgfpathlineto{\pgfqpoint{6.904600in}{6.520729in}}%
\pgfpathlineto{\pgfqpoint{6.904600in}{6.515318in}}%
\pgfpathlineto{\pgfqpoint{6.909529in}{6.515318in}}%
\pgfpathlineto{\pgfqpoint{6.909529in}{6.506539in}}%
\pgfpathlineto{\pgfqpoint{6.914456in}{6.506539in}}%
\pgfpathlineto{\pgfqpoint{6.914456in}{6.522252in}}%
\pgfpathlineto{\pgfqpoint{6.919384in}{6.522252in}}%
\pgfpathlineto{\pgfqpoint{6.919384in}{6.519658in}}%
\pgfpathlineto{\pgfqpoint{6.924312in}{6.519658in}}%
\pgfpathlineto{\pgfqpoint{6.924312in}{6.503566in}}%
\pgfpathlineto{\pgfqpoint{6.929239in}{6.503566in}}%
\pgfpathlineto{\pgfqpoint{6.929239in}{6.528509in}}%
\pgfpathlineto{\pgfqpoint{6.939093in}{6.529028in}}%
\pgfpathlineto{\pgfqpoint{6.939093in}{6.514790in}}%
\pgfpathlineto{\pgfqpoint{6.944020in}{6.514790in}}%
\pgfpathlineto{\pgfqpoint{6.944020in}{6.523019in}}%
\pgfpathlineto{\pgfqpoint{6.948947in}{6.523019in}}%
\pgfpathlineto{\pgfqpoint{6.948947in}{6.517053in}}%
\pgfpathlineto{\pgfqpoint{6.953873in}{6.517053in}}%
\pgfpathlineto{\pgfqpoint{6.953873in}{6.525816in}}%
\pgfpathlineto{\pgfqpoint{6.963725in}{6.525282in}}%
\pgfpathlineto{\pgfqpoint{6.963725in}{6.523670in}}%
\pgfpathlineto{\pgfqpoint{6.968651in}{6.523670in}}%
\pgfpathlineto{\pgfqpoint{6.968651in}{6.537065in}}%
\pgfpathlineto{\pgfqpoint{6.973577in}{6.537065in}}%
\pgfpathlineto{\pgfqpoint{6.973577in}{6.494479in}}%
\pgfpathlineto{\pgfqpoint{6.978502in}{6.494479in}}%
\pgfpathlineto{\pgfqpoint{6.978502in}{6.512858in}}%
\pgfpathlineto{\pgfqpoint{6.983428in}{6.512858in}}%
\pgfpathlineto{\pgfqpoint{6.983428in}{6.527349in}}%
\pgfpathlineto{\pgfqpoint{6.988353in}{6.527349in}}%
\pgfpathlineto{\pgfqpoint{6.988353in}{6.519250in}}%
\pgfpathlineto{\pgfqpoint{6.993278in}{6.519250in}}%
\pgfpathlineto{\pgfqpoint{6.993278in}{6.526224in}}%
\pgfpathlineto{\pgfqpoint{6.998202in}{6.526224in}}%
\pgfpathlineto{\pgfqpoint{6.998202in}{6.512511in}}%
\pgfpathlineto{\pgfqpoint{7.003127in}{6.512511in}}%
\pgfpathlineto{\pgfqpoint{7.003127in}{6.503044in}}%
\pgfpathlineto{\pgfqpoint{7.008051in}{6.503044in}}%
\pgfpathlineto{\pgfqpoint{7.008051in}{6.522671in}}%
\pgfpathlineto{\pgfqpoint{7.012975in}{6.522671in}}%
\pgfpathlineto{\pgfqpoint{7.012975in}{6.508702in}}%
\pgfpathlineto{\pgfqpoint{7.017899in}{6.508702in}}%
\pgfpathlineto{\pgfqpoint{7.017899in}{6.524334in}}%
\pgfpathlineto{\pgfqpoint{7.022822in}{6.524334in}}%
\pgfpathlineto{\pgfqpoint{7.022822in}{6.503099in}}%
\pgfpathlineto{\pgfqpoint{7.027746in}{6.503099in}}%
\pgfpathlineto{\pgfqpoint{7.027746in}{6.528765in}}%
\pgfpathlineto{\pgfqpoint{7.032669in}{6.528765in}}%
\pgfpathlineto{\pgfqpoint{7.032669in}{6.512756in}}%
\pgfpathlineto{\pgfqpoint{7.037592in}{6.512756in}}%
\pgfpathlineto{\pgfqpoint{7.037592in}{6.526124in}}%
\pgfpathlineto{\pgfqpoint{7.042514in}{6.526124in}}%
\pgfpathlineto{\pgfqpoint{7.042514in}{6.516189in}}%
\pgfpathlineto{\pgfqpoint{7.047437in}{6.516189in}}%
\pgfpathlineto{\pgfqpoint{7.047437in}{6.513819in}}%
\pgfpathlineto{\pgfqpoint{7.052359in}{6.513819in}}%
\pgfpathlineto{\pgfqpoint{7.052359in}{6.517873in}}%
\pgfpathlineto{\pgfqpoint{7.057281in}{6.517873in}}%
\pgfpathlineto{\pgfqpoint{7.057281in}{6.512132in}}%
\pgfpathlineto{\pgfqpoint{7.067125in}{6.511495in}}%
\pgfpathlineto{\pgfqpoint{7.067125in}{6.528565in}}%
\pgfpathlineto{\pgfqpoint{7.072046in}{6.528565in}}%
\pgfpathlineto{\pgfqpoint{7.072046in}{6.518853in}}%
\pgfpathlineto{\pgfqpoint{7.076968in}{6.518853in}}%
\pgfpathlineto{\pgfqpoint{7.076968in}{6.520637in}}%
\pgfpathlineto{\pgfqpoint{7.081889in}{6.520637in}}%
\pgfpathlineto{\pgfqpoint{7.081889in}{6.523533in}}%
\pgfpathlineto{\pgfqpoint{7.086809in}{6.523533in}}%
\pgfpathlineto{\pgfqpoint{7.086809in}{6.516083in}}%
\pgfpathlineto{\pgfqpoint{7.091730in}{6.516083in}}%
\pgfpathlineto{\pgfqpoint{7.091730in}{6.521821in}}%
\pgfpathlineto{\pgfqpoint{7.096650in}{6.521821in}}%
\pgfpathlineto{\pgfqpoint{7.096650in}{6.528594in}}%
\pgfpathlineto{\pgfqpoint{7.101570in}{6.528594in}}%
\pgfpathlineto{\pgfqpoint{7.101570in}{6.512880in}}%
\pgfpathlineto{\pgfqpoint{7.106490in}{6.512880in}}%
\pgfpathlineto{\pgfqpoint{7.106490in}{6.518068in}}%
\pgfpathlineto{\pgfqpoint{7.111410in}{6.518068in}}%
\pgfpathlineto{\pgfqpoint{7.111410in}{6.531378in}}%
\pgfpathlineto{\pgfqpoint{7.116329in}{6.531378in}}%
\pgfpathlineto{\pgfqpoint{7.116329in}{6.520796in}}%
\pgfpathlineto{\pgfqpoint{7.121248in}{6.520796in}}%
\pgfpathlineto{\pgfqpoint{7.121248in}{6.524406in}}%
\pgfpathlineto{\pgfqpoint{7.126167in}{6.524406in}}%
\pgfpathlineto{\pgfqpoint{7.126167in}{6.522824in}}%
\pgfpathlineto{\pgfqpoint{7.131086in}{6.522824in}}%
\pgfpathlineto{\pgfqpoint{7.131086in}{6.519737in}}%
\pgfpathlineto{\pgfqpoint{7.136004in}{6.519737in}}%
\pgfpathlineto{\pgfqpoint{7.136004in}{6.508896in}}%
\pgfpathlineto{\pgfqpoint{7.140922in}{6.508896in}}%
\pgfpathlineto{\pgfqpoint{7.140922in}{6.494081in}}%
\pgfpathlineto{\pgfqpoint{7.145840in}{6.494081in}}%
\pgfpathlineto{\pgfqpoint{7.145840in}{6.513837in}}%
\pgfpathlineto{\pgfqpoint{7.150758in}{6.513837in}}%
\pgfpathlineto{\pgfqpoint{7.150758in}{6.520848in}}%
\pgfpathlineto{\pgfqpoint{7.155676in}{6.520848in}}%
\pgfpathlineto{\pgfqpoint{7.155676in}{6.509367in}}%
\pgfpathlineto{\pgfqpoint{7.160593in}{6.509367in}}%
\pgfpathlineto{\pgfqpoint{7.160593in}{6.518437in}}%
\pgfpathlineto{\pgfqpoint{7.165510in}{6.518437in}}%
\pgfpathlineto{\pgfqpoint{7.165510in}{6.524153in}}%
\pgfpathlineto{\pgfqpoint{7.170427in}{6.524153in}}%
\pgfpathlineto{\pgfqpoint{7.170427in}{6.507632in}}%
\pgfpathlineto{\pgfqpoint{7.175343in}{6.507632in}}%
\pgfpathlineto{\pgfqpoint{7.175343in}{6.509433in}}%
\pgfpathlineto{\pgfqpoint{7.180259in}{6.509433in}}%
\pgfpathlineto{\pgfqpoint{7.180259in}{6.515210in}}%
\pgfpathlineto{\pgfqpoint{7.185175in}{6.515210in}}%
\pgfpathlineto{\pgfqpoint{7.185175in}{6.536352in}}%
\pgfpathlineto{\pgfqpoint{7.190091in}{6.536352in}}%
\pgfpathlineto{\pgfqpoint{7.190091in}{6.528987in}}%
\pgfpathlineto{\pgfqpoint{7.195007in}{6.528987in}}%
\pgfpathlineto{\pgfqpoint{7.195007in}{6.510097in}}%
\pgfpathlineto{\pgfqpoint{7.197464in}{6.510097in}}%
\pgfpathlineto{\pgfqpoint{7.197464in}{6.510097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{6.256000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.180525in}{6.246000in}}%
\pgfpathlineto{\pgfqpoint{2.180525in}{6.827200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072700in}{6.256000in}}%
\pgfpathlineto{\pgfqpoint{0.072700in}{6.817200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197300in}{6.256000in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{6.817200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072700in}{6.256000in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{6.256000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072700in}{6.817200in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{6.817200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.207159in,y=6.789140in,left,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MgII}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.197300in,y=6.935052in,right,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont quasar (\(\displaystyle z = 0.87\)) + star}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.079825in,y=6.906992in,left,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont NOT/ALFOSC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.635000in,y=6.833189in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont J0720+0633}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072700in}{5.520000in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{5.520000in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{6.081200in}}%
\pgfpathlineto{\pgfqpoint{0.072700in}{6.081200in}}%
\pgfpathlineto{\pgfqpoint{0.072700in}{5.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{5.520000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632507in}{5.520000in}}%
\pgfpathlineto{\pgfqpoint{2.632507in}{6.081200in}}%
\pgfpathlineto{\pgfqpoint{2.651028in}{6.081200in}}%
\pgfpathlineto{\pgfqpoint{2.651028in}{5.520000in}}%
\pgfpathlineto{\pgfqpoint{2.632507in}{5.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{5.520000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052428in}{5.520000in}}%
\pgfpathlineto{\pgfqpoint{3.052428in}{6.081200in}}%
\pgfpathlineto{\pgfqpoint{3.071240in}{6.081200in}}%
\pgfpathlineto{\pgfqpoint{3.071240in}{5.520000in}}%
\pgfpathlineto{\pgfqpoint{3.052428in}{5.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{5.520000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335759in}{5.520000in}}%
\pgfpathlineto{\pgfqpoint{4.335759in}{6.081200in}}%
\pgfpathlineto{\pgfqpoint{4.467174in}{6.081200in}}%
\pgfpathlineto{\pgfqpoint{4.467174in}{5.520000in}}%
\pgfpathlineto{\pgfqpoint{4.335759in}{5.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{5.520000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310301in}{5.520000in}}%
\pgfpathlineto{\pgfqpoint{5.310301in}{6.081200in}}%
\pgfpathlineto{\pgfqpoint{5.492658in}{6.081200in}}%
\pgfpathlineto{\pgfqpoint{5.492658in}{5.520000in}}%
\pgfpathlineto{\pgfqpoint{5.310301in}{5.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{5.520000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.976541in}{5.520000in}}%
\pgfpathlineto{\pgfqpoint{5.976541in}{6.081200in}}%
\pgfpathlineto{\pgfqpoint{6.342246in}{6.081200in}}%
\pgfpathlineto{\pgfqpoint{6.342246in}{5.520000in}}%
\pgfpathlineto{\pgfqpoint{5.976541in}{5.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{5.520000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.106855in}{5.520000in}}%
\pgfpathlineto{\pgfqpoint{7.106855in}{6.081200in}}%
\pgfpathlineto{\pgfqpoint{8.055521in}{6.081200in}}%
\pgfpathlineto{\pgfqpoint{8.055521in}{5.520000in}}%
\pgfpathlineto{\pgfqpoint{7.106855in}{5.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538795in}{5.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870496in}{5.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202197in}{5.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533898in}{5.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865599in}{5.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.197300in}{5.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{5.520000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.069090in}{5.778241in}}%
\pgfpathlineto{\pgfqpoint{0.071042in}{5.778241in}}%
\pgfpathlineto{\pgfqpoint{0.071042in}{5.837021in}}%
\pgfpathlineto{\pgfqpoint{0.074947in}{5.837021in}}%
\pgfpathlineto{\pgfqpoint{0.074947in}{5.681470in}}%
\pgfpathlineto{\pgfqpoint{0.078853in}{5.681470in}}%
\pgfpathlineto{\pgfqpoint{0.078853in}{6.001828in}}%
\pgfpathlineto{\pgfqpoint{0.082761in}{6.001828in}}%
\pgfpathlineto{\pgfqpoint{0.082761in}{5.757470in}}%
\pgfpathlineto{\pgfqpoint{0.086671in}{5.757470in}}%
\pgfpathlineto{\pgfqpoint{0.086671in}{5.753255in}}%
\pgfpathlineto{\pgfqpoint{0.090582in}{5.753255in}}%
\pgfpathlineto{\pgfqpoint{0.090582in}{5.891519in}}%
\pgfpathlineto{\pgfqpoint{0.094494in}{5.891519in}}%
\pgfpathlineto{\pgfqpoint{0.094494in}{5.787031in}}%
\pgfpathlineto{\pgfqpoint{0.098408in}{5.787031in}}%
\pgfpathlineto{\pgfqpoint{0.098408in}{5.677561in}}%
\pgfpathlineto{\pgfqpoint{0.102324in}{5.677561in}}%
\pgfpathlineto{\pgfqpoint{0.102324in}{5.752821in}}%
\pgfpathlineto{\pgfqpoint{0.106241in}{5.752821in}}%
\pgfpathlineto{\pgfqpoint{0.106241in}{5.604967in}}%
\pgfpathlineto{\pgfqpoint{0.110160in}{5.604967in}}%
\pgfpathlineto{\pgfqpoint{0.110160in}{5.909043in}}%
\pgfpathlineto{\pgfqpoint{0.114081in}{5.909043in}}%
\pgfpathlineto{\pgfqpoint{0.114081in}{5.883458in}}%
\pgfpathlineto{\pgfqpoint{0.118003in}{5.883458in}}%
\pgfpathlineto{\pgfqpoint{0.118003in}{5.782754in}}%
\pgfpathlineto{\pgfqpoint{0.121926in}{5.782754in}}%
\pgfpathlineto{\pgfqpoint{0.121926in}{5.731960in}}%
\pgfpathlineto{\pgfqpoint{0.125851in}{5.731960in}}%
\pgfpathlineto{\pgfqpoint{0.125851in}{5.863384in}}%
\pgfpathlineto{\pgfqpoint{0.129778in}{5.863384in}}%
\pgfpathlineto{\pgfqpoint{0.129778in}{5.753556in}}%
\pgfpathlineto{\pgfqpoint{0.133706in}{5.753556in}}%
\pgfpathlineto{\pgfqpoint{0.133706in}{5.796002in}}%
\pgfpathlineto{\pgfqpoint{0.137636in}{5.796002in}}%
\pgfpathlineto{\pgfqpoint{0.137636in}{5.732152in}}%
\pgfpathlineto{\pgfqpoint{0.141567in}{5.732152in}}%
\pgfpathlineto{\pgfqpoint{0.141567in}{5.826394in}}%
\pgfpathlineto{\pgfqpoint{0.145500in}{5.826394in}}%
\pgfpathlineto{\pgfqpoint{0.145500in}{5.850676in}}%
\pgfpathlineto{\pgfqpoint{0.149434in}{5.850676in}}%
\pgfpathlineto{\pgfqpoint{0.149434in}{5.749298in}}%
\pgfpathlineto{\pgfqpoint{0.153370in}{5.749298in}}%
\pgfpathlineto{\pgfqpoint{0.153370in}{5.784352in}}%
\pgfpathlineto{\pgfqpoint{0.157308in}{5.784352in}}%
\pgfpathlineto{\pgfqpoint{0.157308in}{5.779771in}}%
\pgfpathlineto{\pgfqpoint{0.161247in}{5.779771in}}%
\pgfpathlineto{\pgfqpoint{0.161247in}{5.886482in}}%
\pgfpathlineto{\pgfqpoint{0.165187in}{5.886482in}}%
\pgfpathlineto{\pgfqpoint{0.165187in}{5.824783in}}%
\pgfpathlineto{\pgfqpoint{0.169130in}{5.824783in}}%
\pgfpathlineto{\pgfqpoint{0.169130in}{5.722595in}}%
\pgfpathlineto{\pgfqpoint{0.173073in}{5.722595in}}%
\pgfpathlineto{\pgfqpoint{0.173073in}{5.730672in}}%
\pgfpathlineto{\pgfqpoint{0.177018in}{5.730672in}}%
\pgfpathlineto{\pgfqpoint{0.177018in}{5.741043in}}%
\pgfpathlineto{\pgfqpoint{0.180965in}{5.741043in}}%
\pgfpathlineto{\pgfqpoint{0.180965in}{5.809169in}}%
\pgfpathlineto{\pgfqpoint{0.184913in}{5.809169in}}%
\pgfpathlineto{\pgfqpoint{0.184913in}{5.852414in}}%
\pgfpathlineto{\pgfqpoint{0.188863in}{5.852414in}}%
\pgfpathlineto{\pgfqpoint{0.188863in}{5.676756in}}%
\pgfpathlineto{\pgfqpoint{0.192815in}{5.676756in}}%
\pgfpathlineto{\pgfqpoint{0.192815in}{5.679693in}}%
\pgfpathlineto{\pgfqpoint{0.196767in}{5.679693in}}%
\pgfpathlineto{\pgfqpoint{0.196767in}{5.726465in}}%
\pgfpathlineto{\pgfqpoint{0.200722in}{5.726465in}}%
\pgfpathlineto{\pgfqpoint{0.200722in}{5.819347in}}%
\pgfpathlineto{\pgfqpoint{0.204678in}{5.819347in}}%
\pgfpathlineto{\pgfqpoint{0.204678in}{5.913465in}}%
\pgfpathlineto{\pgfqpoint{0.208635in}{5.913465in}}%
\pgfpathlineto{\pgfqpoint{0.208635in}{5.824209in}}%
\pgfpathlineto{\pgfqpoint{0.212594in}{5.824209in}}%
\pgfpathlineto{\pgfqpoint{0.212594in}{5.758450in}}%
\pgfpathlineto{\pgfqpoint{0.216555in}{5.758450in}}%
\pgfpathlineto{\pgfqpoint{0.216555in}{5.803833in}}%
\pgfpathlineto{\pgfqpoint{0.220517in}{5.803833in}}%
\pgfpathlineto{\pgfqpoint{0.220517in}{5.813581in}}%
\pgfpathlineto{\pgfqpoint{0.224480in}{5.813581in}}%
\pgfpathlineto{\pgfqpoint{0.224480in}{5.809746in}}%
\pgfpathlineto{\pgfqpoint{0.228445in}{5.809746in}}%
\pgfpathlineto{\pgfqpoint{0.228445in}{5.729464in}}%
\pgfpathlineto{\pgfqpoint{0.232412in}{5.729464in}}%
\pgfpathlineto{\pgfqpoint{0.232412in}{5.716454in}}%
\pgfpathlineto{\pgfqpoint{0.236380in}{5.716454in}}%
\pgfpathlineto{\pgfqpoint{0.236380in}{5.836587in}}%
\pgfpathlineto{\pgfqpoint{0.240350in}{5.836587in}}%
\pgfpathlineto{\pgfqpoint{0.240350in}{5.789168in}}%
\pgfpathlineto{\pgfqpoint{0.244321in}{5.789168in}}%
\pgfpathlineto{\pgfqpoint{0.244321in}{5.686149in}}%
\pgfpathlineto{\pgfqpoint{0.248294in}{5.686149in}}%
\pgfpathlineto{\pgfqpoint{0.248294in}{5.792935in}}%
\pgfpathlineto{\pgfqpoint{0.252268in}{5.792935in}}%
\pgfpathlineto{\pgfqpoint{0.252268in}{5.824973in}}%
\pgfpathlineto{\pgfqpoint{0.256244in}{5.824973in}}%
\pgfpathlineto{\pgfqpoint{0.256244in}{5.738618in}}%
\pgfpathlineto{\pgfqpoint{0.260221in}{5.738618in}}%
\pgfpathlineto{\pgfqpoint{0.260221in}{5.830819in}}%
\pgfpathlineto{\pgfqpoint{0.264200in}{5.830819in}}%
\pgfpathlineto{\pgfqpoint{0.264200in}{5.763348in}}%
\pgfpathlineto{\pgfqpoint{0.268180in}{5.763348in}}%
\pgfpathlineto{\pgfqpoint{0.268180in}{5.788182in}}%
\pgfpathlineto{\pgfqpoint{0.272162in}{5.788182in}}%
\pgfpathlineto{\pgfqpoint{0.272162in}{5.703516in}}%
\pgfpathlineto{\pgfqpoint{0.276145in}{5.703516in}}%
\pgfpathlineto{\pgfqpoint{0.276145in}{5.852894in}}%
\pgfpathlineto{\pgfqpoint{0.280130in}{5.852894in}}%
\pgfpathlineto{\pgfqpoint{0.280130in}{5.720508in}}%
\pgfpathlineto{\pgfqpoint{0.284116in}{5.720508in}}%
\pgfpathlineto{\pgfqpoint{0.284116in}{5.778485in}}%
\pgfpathlineto{\pgfqpoint{0.288104in}{5.778485in}}%
\pgfpathlineto{\pgfqpoint{0.288104in}{5.741638in}}%
\pgfpathlineto{\pgfqpoint{0.292093in}{5.741638in}}%
\pgfpathlineto{\pgfqpoint{0.292093in}{5.901180in}}%
\pgfpathlineto{\pgfqpoint{0.296084in}{5.901180in}}%
\pgfpathlineto{\pgfqpoint{0.296084in}{5.809548in}}%
\pgfpathlineto{\pgfqpoint{0.300076in}{5.809548in}}%
\pgfpathlineto{\pgfqpoint{0.300076in}{5.794844in}}%
\pgfpathlineto{\pgfqpoint{0.304070in}{5.794844in}}%
\pgfpathlineto{\pgfqpoint{0.304070in}{5.770869in}}%
\pgfpathlineto{\pgfqpoint{0.308066in}{5.770869in}}%
\pgfpathlineto{\pgfqpoint{0.308066in}{5.725966in}}%
\pgfpathlineto{\pgfqpoint{0.312062in}{5.725966in}}%
\pgfpathlineto{\pgfqpoint{0.312062in}{5.768268in}}%
\pgfpathlineto{\pgfqpoint{0.316061in}{5.768268in}}%
\pgfpathlineto{\pgfqpoint{0.316061in}{5.785349in}}%
\pgfpathlineto{\pgfqpoint{0.320061in}{5.785349in}}%
\pgfpathlineto{\pgfqpoint{0.320061in}{5.744049in}}%
\pgfpathlineto{\pgfqpoint{0.324062in}{5.744049in}}%
\pgfpathlineto{\pgfqpoint{0.324062in}{5.701189in}}%
\pgfpathlineto{\pgfqpoint{0.328065in}{5.701189in}}%
\pgfpathlineto{\pgfqpoint{0.328065in}{5.750301in}}%
\pgfpathlineto{\pgfqpoint{0.332069in}{5.750301in}}%
\pgfpathlineto{\pgfqpoint{0.332069in}{5.783972in}}%
\pgfpathlineto{\pgfqpoint{0.336075in}{5.783972in}}%
\pgfpathlineto{\pgfqpoint{0.336075in}{5.849621in}}%
\pgfpathlineto{\pgfqpoint{0.340082in}{5.849621in}}%
\pgfpathlineto{\pgfqpoint{0.340082in}{5.817538in}}%
\pgfpathlineto{\pgfqpoint{0.344091in}{5.817538in}}%
\pgfpathlineto{\pgfqpoint{0.344091in}{5.786968in}}%
\pgfpathlineto{\pgfqpoint{0.348101in}{5.786968in}}%
\pgfpathlineto{\pgfqpoint{0.348101in}{5.773338in}}%
\pgfpathlineto{\pgfqpoint{0.352113in}{5.773338in}}%
\pgfpathlineto{\pgfqpoint{0.352113in}{5.801966in}}%
\pgfpathlineto{\pgfqpoint{0.356126in}{5.801966in}}%
\pgfpathlineto{\pgfqpoint{0.356126in}{5.799823in}}%
\pgfpathlineto{\pgfqpoint{0.360141in}{5.799823in}}%
\pgfpathlineto{\pgfqpoint{0.360141in}{5.788745in}}%
\pgfpathlineto{\pgfqpoint{0.364157in}{5.788745in}}%
\pgfpathlineto{\pgfqpoint{0.364157in}{5.736545in}}%
\pgfpathlineto{\pgfqpoint{0.368175in}{5.736545in}}%
\pgfpathlineto{\pgfqpoint{0.368175in}{5.815046in}}%
\pgfpathlineto{\pgfqpoint{0.372194in}{5.815046in}}%
\pgfpathlineto{\pgfqpoint{0.372194in}{5.796320in}}%
\pgfpathlineto{\pgfqpoint{0.376215in}{5.796320in}}%
\pgfpathlineto{\pgfqpoint{0.376215in}{5.786871in}}%
\pgfpathlineto{\pgfqpoint{0.380237in}{5.786871in}}%
\pgfpathlineto{\pgfqpoint{0.380237in}{5.780972in}}%
\pgfpathlineto{\pgfqpoint{0.384260in}{5.780972in}}%
\pgfpathlineto{\pgfqpoint{0.384260in}{5.786839in}}%
\pgfpathlineto{\pgfqpoint{0.388285in}{5.786839in}}%
\pgfpathlineto{\pgfqpoint{0.388285in}{5.809723in}}%
\pgfpathlineto{\pgfqpoint{0.392312in}{5.809723in}}%
\pgfpathlineto{\pgfqpoint{0.392312in}{5.798634in}}%
\pgfpathlineto{\pgfqpoint{0.400369in}{5.799608in}}%
\pgfpathlineto{\pgfqpoint{0.400369in}{5.758358in}}%
\pgfpathlineto{\pgfqpoint{0.404400in}{5.758358in}}%
\pgfpathlineto{\pgfqpoint{0.404400in}{5.773222in}}%
\pgfpathlineto{\pgfqpoint{0.408433in}{5.773222in}}%
\pgfpathlineto{\pgfqpoint{0.408433in}{5.809055in}}%
\pgfpathlineto{\pgfqpoint{0.412467in}{5.809055in}}%
\pgfpathlineto{\pgfqpoint{0.412467in}{5.760853in}}%
\pgfpathlineto{\pgfqpoint{0.416502in}{5.760853in}}%
\pgfpathlineto{\pgfqpoint{0.416502in}{5.797702in}}%
\pgfpathlineto{\pgfqpoint{0.420539in}{5.797702in}}%
\pgfpathlineto{\pgfqpoint{0.420539in}{5.800578in}}%
\pgfpathlineto{\pgfqpoint{0.424577in}{5.800578in}}%
\pgfpathlineto{\pgfqpoint{0.424577in}{5.797283in}}%
\pgfpathlineto{\pgfqpoint{0.428617in}{5.797283in}}%
\pgfpathlineto{\pgfqpoint{0.428617in}{5.782511in}}%
\pgfpathlineto{\pgfqpoint{0.432658in}{5.782511in}}%
\pgfpathlineto{\pgfqpoint{0.432658in}{5.766818in}}%
\pgfpathlineto{\pgfqpoint{0.436701in}{5.766818in}}%
\pgfpathlineto{\pgfqpoint{0.436701in}{5.805552in}}%
\pgfpathlineto{\pgfqpoint{0.440745in}{5.805552in}}%
\pgfpathlineto{\pgfqpoint{0.440745in}{5.844669in}}%
\pgfpathlineto{\pgfqpoint{0.444791in}{5.844669in}}%
\pgfpathlineto{\pgfqpoint{0.444791in}{5.818526in}}%
\pgfpathlineto{\pgfqpoint{0.448838in}{5.818526in}}%
\pgfpathlineto{\pgfqpoint{0.448838in}{5.768225in}}%
\pgfpathlineto{\pgfqpoint{0.452887in}{5.768225in}}%
\pgfpathlineto{\pgfqpoint{0.452887in}{5.754828in}}%
\pgfpathlineto{\pgfqpoint{0.456937in}{5.754828in}}%
\pgfpathlineto{\pgfqpoint{0.456937in}{5.809571in}}%
\pgfpathlineto{\pgfqpoint{0.460988in}{5.809571in}}%
\pgfpathlineto{\pgfqpoint{0.460988in}{5.775799in}}%
\pgfpathlineto{\pgfqpoint{0.465041in}{5.775799in}}%
\pgfpathlineto{\pgfqpoint{0.465041in}{5.782018in}}%
\pgfpathlineto{\pgfqpoint{0.469095in}{5.782018in}}%
\pgfpathlineto{\pgfqpoint{0.469095in}{5.801179in}}%
\pgfpathlineto{\pgfqpoint{0.473151in}{5.801179in}}%
\pgfpathlineto{\pgfqpoint{0.473151in}{5.758111in}}%
\pgfpathlineto{\pgfqpoint{0.477208in}{5.758111in}}%
\pgfpathlineto{\pgfqpoint{0.477208in}{5.764942in}}%
\pgfpathlineto{\pgfqpoint{0.481267in}{5.764942in}}%
\pgfpathlineto{\pgfqpoint{0.481267in}{5.828011in}}%
\pgfpathlineto{\pgfqpoint{0.485327in}{5.828011in}}%
\pgfpathlineto{\pgfqpoint{0.485327in}{5.842984in}}%
\pgfpathlineto{\pgfqpoint{0.489389in}{5.842984in}}%
\pgfpathlineto{\pgfqpoint{0.489389in}{5.817799in}}%
\pgfpathlineto{\pgfqpoint{0.493452in}{5.817799in}}%
\pgfpathlineto{\pgfqpoint{0.493452in}{5.768252in}}%
\pgfpathlineto{\pgfqpoint{0.497516in}{5.768252in}}%
\pgfpathlineto{\pgfqpoint{0.497516in}{5.754563in}}%
\pgfpathlineto{\pgfqpoint{0.501582in}{5.754563in}}%
\pgfpathlineto{\pgfqpoint{0.501582in}{5.763356in}}%
\pgfpathlineto{\pgfqpoint{0.505650in}{5.763356in}}%
\pgfpathlineto{\pgfqpoint{0.505650in}{5.784612in}}%
\pgfpathlineto{\pgfqpoint{0.509719in}{5.784612in}}%
\pgfpathlineto{\pgfqpoint{0.509719in}{5.772573in}}%
\pgfpathlineto{\pgfqpoint{0.513789in}{5.772573in}}%
\pgfpathlineto{\pgfqpoint{0.513789in}{5.789818in}}%
\pgfpathlineto{\pgfqpoint{0.517861in}{5.789818in}}%
\pgfpathlineto{\pgfqpoint{0.517861in}{5.792246in}}%
\pgfpathlineto{\pgfqpoint{0.521934in}{5.792246in}}%
\pgfpathlineto{\pgfqpoint{0.521934in}{5.817250in}}%
\pgfpathlineto{\pgfqpoint{0.526008in}{5.817250in}}%
\pgfpathlineto{\pgfqpoint{0.526008in}{5.799705in}}%
\pgfpathlineto{\pgfqpoint{0.530084in}{5.799705in}}%
\pgfpathlineto{\pgfqpoint{0.530084in}{5.812936in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{5.812936in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{5.804488in}}%
\pgfpathlineto{\pgfqpoint{0.538241in}{5.804488in}}%
\pgfpathlineto{\pgfqpoint{0.538241in}{5.811888in}}%
\pgfpathlineto{\pgfqpoint{0.542321in}{5.811888in}}%
\pgfpathlineto{\pgfqpoint{0.542321in}{5.832244in}}%
\pgfpathlineto{\pgfqpoint{0.546403in}{5.832244in}}%
\pgfpathlineto{\pgfqpoint{0.546403in}{5.807024in}}%
\pgfpathlineto{\pgfqpoint{0.550486in}{5.807024in}}%
\pgfpathlineto{\pgfqpoint{0.550486in}{5.791097in}}%
\pgfpathlineto{\pgfqpoint{0.554570in}{5.791097in}}%
\pgfpathlineto{\pgfqpoint{0.554570in}{5.748853in}}%
\pgfpathlineto{\pgfqpoint{0.558656in}{5.748853in}}%
\pgfpathlineto{\pgfqpoint{0.558656in}{5.825389in}}%
\pgfpathlineto{\pgfqpoint{0.562744in}{5.825389in}}%
\pgfpathlineto{\pgfqpoint{0.562744in}{5.721992in}}%
\pgfpathlineto{\pgfqpoint{0.566833in}{5.721992in}}%
\pgfpathlineto{\pgfqpoint{0.566833in}{5.759902in}}%
\pgfpathlineto{\pgfqpoint{0.570923in}{5.759902in}}%
\pgfpathlineto{\pgfqpoint{0.570923in}{5.757817in}}%
\pgfpathlineto{\pgfqpoint{0.575015in}{5.757817in}}%
\pgfpathlineto{\pgfqpoint{0.575015in}{5.835541in}}%
\pgfpathlineto{\pgfqpoint{0.579108in}{5.835541in}}%
\pgfpathlineto{\pgfqpoint{0.579108in}{5.762864in}}%
\pgfpathlineto{\pgfqpoint{0.583202in}{5.762864in}}%
\pgfpathlineto{\pgfqpoint{0.583202in}{5.813305in}}%
\pgfpathlineto{\pgfqpoint{0.587298in}{5.813305in}}%
\pgfpathlineto{\pgfqpoint{0.587298in}{5.787357in}}%
\pgfpathlineto{\pgfqpoint{0.591396in}{5.787357in}}%
\pgfpathlineto{\pgfqpoint{0.591396in}{5.776624in}}%
\pgfpathlineto{\pgfqpoint{0.595495in}{5.776624in}}%
\pgfpathlineto{\pgfqpoint{0.595495in}{5.817128in}}%
\pgfpathlineto{\pgfqpoint{0.599595in}{5.817128in}}%
\pgfpathlineto{\pgfqpoint{0.599595in}{5.837040in}}%
\pgfpathlineto{\pgfqpoint{0.603697in}{5.837040in}}%
\pgfpathlineto{\pgfqpoint{0.603697in}{5.787701in}}%
\pgfpathlineto{\pgfqpoint{0.607800in}{5.787701in}}%
\pgfpathlineto{\pgfqpoint{0.607800in}{5.789625in}}%
\pgfpathlineto{\pgfqpoint{0.611904in}{5.789625in}}%
\pgfpathlineto{\pgfqpoint{0.611904in}{5.764028in}}%
\pgfpathlineto{\pgfqpoint{0.616010in}{5.764028in}}%
\pgfpathlineto{\pgfqpoint{0.616010in}{5.780250in}}%
\pgfpathlineto{\pgfqpoint{0.624226in}{5.780429in}}%
\pgfpathlineto{\pgfqpoint{0.624226in}{5.762944in}}%
\pgfpathlineto{\pgfqpoint{0.628336in}{5.762944in}}%
\pgfpathlineto{\pgfqpoint{0.628336in}{5.777721in}}%
\pgfpathlineto{\pgfqpoint{0.632447in}{5.777721in}}%
\pgfpathlineto{\pgfqpoint{0.632447in}{5.805129in}}%
\pgfpathlineto{\pgfqpoint{0.636560in}{5.805129in}}%
\pgfpathlineto{\pgfqpoint{0.636560in}{5.814625in}}%
\pgfpathlineto{\pgfqpoint{0.640675in}{5.814625in}}%
\pgfpathlineto{\pgfqpoint{0.640675in}{5.790561in}}%
\pgfpathlineto{\pgfqpoint{0.644790in}{5.790561in}}%
\pgfpathlineto{\pgfqpoint{0.644790in}{5.761556in}}%
\pgfpathlineto{\pgfqpoint{0.648907in}{5.761556in}}%
\pgfpathlineto{\pgfqpoint{0.648907in}{5.780803in}}%
\pgfpathlineto{\pgfqpoint{0.653026in}{5.780803in}}%
\pgfpathlineto{\pgfqpoint{0.653026in}{5.747544in}}%
\pgfpathlineto{\pgfqpoint{0.657146in}{5.747544in}}%
\pgfpathlineto{\pgfqpoint{0.657146in}{5.795117in}}%
\pgfpathlineto{\pgfqpoint{0.661267in}{5.795117in}}%
\pgfpathlineto{\pgfqpoint{0.661267in}{5.801389in}}%
\pgfpathlineto{\pgfqpoint{0.665390in}{5.801389in}}%
\pgfpathlineto{\pgfqpoint{0.665390in}{5.770158in}}%
\pgfpathlineto{\pgfqpoint{0.669514in}{5.770158in}}%
\pgfpathlineto{\pgfqpoint{0.669514in}{5.867904in}}%
\pgfpathlineto{\pgfqpoint{0.673639in}{5.867904in}}%
\pgfpathlineto{\pgfqpoint{0.673639in}{5.818516in}}%
\pgfpathlineto{\pgfqpoint{0.677766in}{5.818516in}}%
\pgfpathlineto{\pgfqpoint{0.677766in}{5.812729in}}%
\pgfpathlineto{\pgfqpoint{0.681895in}{5.812729in}}%
\pgfpathlineto{\pgfqpoint{0.681895in}{5.783158in}}%
\pgfpathlineto{\pgfqpoint{0.686024in}{5.783158in}}%
\pgfpathlineto{\pgfqpoint{0.686024in}{5.774764in}}%
\pgfpathlineto{\pgfqpoint{0.690155in}{5.774764in}}%
\pgfpathlineto{\pgfqpoint{0.690155in}{5.820372in}}%
\pgfpathlineto{\pgfqpoint{0.694288in}{5.820372in}}%
\pgfpathlineto{\pgfqpoint{0.694288in}{5.766532in}}%
\pgfpathlineto{\pgfqpoint{0.698422in}{5.766532in}}%
\pgfpathlineto{\pgfqpoint{0.698422in}{5.809862in}}%
\pgfpathlineto{\pgfqpoint{0.702557in}{5.809862in}}%
\pgfpathlineto{\pgfqpoint{0.702557in}{5.833514in}}%
\pgfpathlineto{\pgfqpoint{0.706693in}{5.833514in}}%
\pgfpathlineto{\pgfqpoint{0.706693in}{5.799105in}}%
\pgfpathlineto{\pgfqpoint{0.710831in}{5.799105in}}%
\pgfpathlineto{\pgfqpoint{0.710831in}{5.785676in}}%
\pgfpathlineto{\pgfqpoint{0.714971in}{5.785676in}}%
\pgfpathlineto{\pgfqpoint{0.714971in}{5.833993in}}%
\pgfpathlineto{\pgfqpoint{0.719111in}{5.833993in}}%
\pgfpathlineto{\pgfqpoint{0.719111in}{5.805554in}}%
\pgfpathlineto{\pgfqpoint{0.723254in}{5.805554in}}%
\pgfpathlineto{\pgfqpoint{0.723254in}{5.821239in}}%
\pgfpathlineto{\pgfqpoint{0.727397in}{5.821239in}}%
\pgfpathlineto{\pgfqpoint{0.727397in}{5.807038in}}%
\pgfpathlineto{\pgfqpoint{0.731542in}{5.807038in}}%
\pgfpathlineto{\pgfqpoint{0.731542in}{5.801430in}}%
\pgfpathlineto{\pgfqpoint{0.735688in}{5.801430in}}%
\pgfpathlineto{\pgfqpoint{0.735688in}{5.767179in}}%
\pgfpathlineto{\pgfqpoint{0.739836in}{5.767179in}}%
\pgfpathlineto{\pgfqpoint{0.739836in}{5.805969in}}%
\pgfpathlineto{\pgfqpoint{0.743985in}{5.805969in}}%
\pgfpathlineto{\pgfqpoint{0.743985in}{5.800707in}}%
\pgfpathlineto{\pgfqpoint{0.748135in}{5.800707in}}%
\pgfpathlineto{\pgfqpoint{0.748135in}{5.785072in}}%
\pgfpathlineto{\pgfqpoint{0.752287in}{5.785072in}}%
\pgfpathlineto{\pgfqpoint{0.752287in}{5.843277in}}%
\pgfpathlineto{\pgfqpoint{0.756440in}{5.843277in}}%
\pgfpathlineto{\pgfqpoint{0.756440in}{5.793357in}}%
\pgfpathlineto{\pgfqpoint{0.760594in}{5.793357in}}%
\pgfpathlineto{\pgfqpoint{0.760594in}{5.796898in}}%
\pgfpathlineto{\pgfqpoint{0.764750in}{5.796898in}}%
\pgfpathlineto{\pgfqpoint{0.764750in}{5.811340in}}%
\pgfpathlineto{\pgfqpoint{0.768908in}{5.811340in}}%
\pgfpathlineto{\pgfqpoint{0.768908in}{5.763419in}}%
\pgfpathlineto{\pgfqpoint{0.773066in}{5.763419in}}%
\pgfpathlineto{\pgfqpoint{0.773066in}{5.796645in}}%
\pgfpathlineto{\pgfqpoint{0.777226in}{5.796645in}}%
\pgfpathlineto{\pgfqpoint{0.777226in}{5.776346in}}%
\pgfpathlineto{\pgfqpoint{0.781387in}{5.776346in}}%
\pgfpathlineto{\pgfqpoint{0.781387in}{5.800986in}}%
\pgfpathlineto{\pgfqpoint{0.785550in}{5.800986in}}%
\pgfpathlineto{\pgfqpoint{0.785550in}{5.841051in}}%
\pgfpathlineto{\pgfqpoint{0.789714in}{5.841051in}}%
\pgfpathlineto{\pgfqpoint{0.789714in}{5.815528in}}%
\pgfpathlineto{\pgfqpoint{0.793879in}{5.815528in}}%
\pgfpathlineto{\pgfqpoint{0.793879in}{5.791252in}}%
\pgfpathlineto{\pgfqpoint{0.798046in}{5.791252in}}%
\pgfpathlineto{\pgfqpoint{0.798046in}{5.797013in}}%
\pgfpathlineto{\pgfqpoint{0.802214in}{5.797013in}}%
\pgfpathlineto{\pgfqpoint{0.802214in}{5.859915in}}%
\pgfpathlineto{\pgfqpoint{0.806384in}{5.859915in}}%
\pgfpathlineto{\pgfqpoint{0.806384in}{5.799685in}}%
\pgfpathlineto{\pgfqpoint{0.810554in}{5.799685in}}%
\pgfpathlineto{\pgfqpoint{0.810554in}{5.796092in}}%
\pgfpathlineto{\pgfqpoint{0.814727in}{5.796092in}}%
\pgfpathlineto{\pgfqpoint{0.814727in}{5.800807in}}%
\pgfpathlineto{\pgfqpoint{0.818900in}{5.800807in}}%
\pgfpathlineto{\pgfqpoint{0.818900in}{5.799312in}}%
\pgfpathlineto{\pgfqpoint{0.823075in}{5.799312in}}%
\pgfpathlineto{\pgfqpoint{0.823075in}{5.759059in}}%
\pgfpathlineto{\pgfqpoint{0.827251in}{5.759059in}}%
\pgfpathlineto{\pgfqpoint{0.827251in}{5.792898in}}%
\pgfpathlineto{\pgfqpoint{0.831429in}{5.792898in}}%
\pgfpathlineto{\pgfqpoint{0.831429in}{5.786534in}}%
\pgfpathlineto{\pgfqpoint{0.835608in}{5.786534in}}%
\pgfpathlineto{\pgfqpoint{0.835608in}{5.811918in}}%
\pgfpathlineto{\pgfqpoint{0.839788in}{5.811918in}}%
\pgfpathlineto{\pgfqpoint{0.839788in}{5.803411in}}%
\pgfpathlineto{\pgfqpoint{0.843969in}{5.803411in}}%
\pgfpathlineto{\pgfqpoint{0.843969in}{5.791639in}}%
\pgfpathlineto{\pgfqpoint{0.848152in}{5.791639in}}%
\pgfpathlineto{\pgfqpoint{0.848152in}{5.769066in}}%
\pgfpathlineto{\pgfqpoint{0.852337in}{5.769066in}}%
\pgfpathlineto{\pgfqpoint{0.852337in}{5.793276in}}%
\pgfpathlineto{\pgfqpoint{0.856522in}{5.793276in}}%
\pgfpathlineto{\pgfqpoint{0.856522in}{5.813259in}}%
\pgfpathlineto{\pgfqpoint{0.860709in}{5.813259in}}%
\pgfpathlineto{\pgfqpoint{0.860709in}{5.841794in}}%
\pgfpathlineto{\pgfqpoint{0.864898in}{5.841794in}}%
\pgfpathlineto{\pgfqpoint{0.864898in}{5.792467in}}%
\pgfpathlineto{\pgfqpoint{0.869087in}{5.792467in}}%
\pgfpathlineto{\pgfqpoint{0.869087in}{5.824064in}}%
\pgfpathlineto{\pgfqpoint{0.873278in}{5.824064in}}%
\pgfpathlineto{\pgfqpoint{0.873278in}{5.797552in}}%
\pgfpathlineto{\pgfqpoint{0.877470in}{5.797552in}}%
\pgfpathlineto{\pgfqpoint{0.877470in}{5.814177in}}%
\pgfpathlineto{\pgfqpoint{0.881664in}{5.814177in}}%
\pgfpathlineto{\pgfqpoint{0.881664in}{5.791628in}}%
\pgfpathlineto{\pgfqpoint{0.885859in}{5.791628in}}%
\pgfpathlineto{\pgfqpoint{0.885859in}{5.796160in}}%
\pgfpathlineto{\pgfqpoint{0.890055in}{5.796160in}}%
\pgfpathlineto{\pgfqpoint{0.890055in}{5.811210in}}%
\pgfpathlineto{\pgfqpoint{0.894253in}{5.811210in}}%
\pgfpathlineto{\pgfqpoint{0.894253in}{5.819625in}}%
\pgfpathlineto{\pgfqpoint{0.898452in}{5.819625in}}%
\pgfpathlineto{\pgfqpoint{0.898452in}{5.822278in}}%
\pgfpathlineto{\pgfqpoint{0.902652in}{5.822278in}}%
\pgfpathlineto{\pgfqpoint{0.902652in}{5.780263in}}%
\pgfpathlineto{\pgfqpoint{0.906854in}{5.780263in}}%
\pgfpathlineto{\pgfqpoint{0.906854in}{5.766070in}}%
\pgfpathlineto{\pgfqpoint{0.911057in}{5.766070in}}%
\pgfpathlineto{\pgfqpoint{0.911057in}{5.820835in}}%
\pgfpathlineto{\pgfqpoint{0.915261in}{5.820835in}}%
\pgfpathlineto{\pgfqpoint{0.915261in}{5.815610in}}%
\pgfpathlineto{\pgfqpoint{0.919467in}{5.815610in}}%
\pgfpathlineto{\pgfqpoint{0.919467in}{5.795859in}}%
\pgfpathlineto{\pgfqpoint{0.923674in}{5.795859in}}%
\pgfpathlineto{\pgfqpoint{0.923674in}{5.832466in}}%
\pgfpathlineto{\pgfqpoint{0.927882in}{5.832466in}}%
\pgfpathlineto{\pgfqpoint{0.927882in}{5.813832in}}%
\pgfpathlineto{\pgfqpoint{0.932091in}{5.813832in}}%
\pgfpathlineto{\pgfqpoint{0.932091in}{5.800467in}}%
\pgfpathlineto{\pgfqpoint{0.936302in}{5.800467in}}%
\pgfpathlineto{\pgfqpoint{0.936302in}{5.772325in}}%
\pgfpathlineto{\pgfqpoint{0.944728in}{5.771802in}}%
\pgfpathlineto{\pgfqpoint{0.944728in}{5.812975in}}%
\pgfpathlineto{\pgfqpoint{0.948943in}{5.812975in}}%
\pgfpathlineto{\pgfqpoint{0.948943in}{5.793116in}}%
\pgfpathlineto{\pgfqpoint{0.953159in}{5.793116in}}%
\pgfpathlineto{\pgfqpoint{0.953159in}{5.811979in}}%
\pgfpathlineto{\pgfqpoint{0.957376in}{5.811979in}}%
\pgfpathlineto{\pgfqpoint{0.957376in}{5.781349in}}%
\pgfpathlineto{\pgfqpoint{0.961595in}{5.781349in}}%
\pgfpathlineto{\pgfqpoint{0.961595in}{5.804446in}}%
\pgfpathlineto{\pgfqpoint{0.965815in}{5.804446in}}%
\pgfpathlineto{\pgfqpoint{0.965815in}{5.797918in}}%
\pgfpathlineto{\pgfqpoint{0.970037in}{5.797918in}}%
\pgfpathlineto{\pgfqpoint{0.970037in}{5.795622in}}%
\pgfpathlineto{\pgfqpoint{0.974259in}{5.795622in}}%
\pgfpathlineto{\pgfqpoint{0.974259in}{5.842366in}}%
\pgfpathlineto{\pgfqpoint{0.978483in}{5.842366in}}%
\pgfpathlineto{\pgfqpoint{0.978483in}{5.798904in}}%
\pgfpathlineto{\pgfqpoint{0.982709in}{5.798904in}}%
\pgfpathlineto{\pgfqpoint{0.982709in}{5.840711in}}%
\pgfpathlineto{\pgfqpoint{0.986935in}{5.840711in}}%
\pgfpathlineto{\pgfqpoint{0.986935in}{5.819331in}}%
\pgfpathlineto{\pgfqpoint{0.991163in}{5.819331in}}%
\pgfpathlineto{\pgfqpoint{0.991163in}{5.804388in}}%
\pgfpathlineto{\pgfqpoint{0.995392in}{5.804388in}}%
\pgfpathlineto{\pgfqpoint{0.995392in}{5.835822in}}%
\pgfpathlineto{\pgfqpoint{0.999623in}{5.835822in}}%
\pgfpathlineto{\pgfqpoint{0.999623in}{5.807943in}}%
\pgfpathlineto{\pgfqpoint{1.003855in}{5.807943in}}%
\pgfpathlineto{\pgfqpoint{1.003855in}{5.797478in}}%
\pgfpathlineto{\pgfqpoint{1.008088in}{5.797478in}}%
\pgfpathlineto{\pgfqpoint{1.008088in}{5.818831in}}%
\pgfpathlineto{\pgfqpoint{1.012322in}{5.818831in}}%
\pgfpathlineto{\pgfqpoint{1.012322in}{5.797560in}}%
\pgfpathlineto{\pgfqpoint{1.016558in}{5.797560in}}%
\pgfpathlineto{\pgfqpoint{1.016558in}{5.801319in}}%
\pgfpathlineto{\pgfqpoint{1.020795in}{5.801319in}}%
\pgfpathlineto{\pgfqpoint{1.020795in}{5.794105in}}%
\pgfpathlineto{\pgfqpoint{1.025033in}{5.794105in}}%
\pgfpathlineto{\pgfqpoint{1.025033in}{5.799312in}}%
\pgfpathlineto{\pgfqpoint{1.029273in}{5.799312in}}%
\pgfpathlineto{\pgfqpoint{1.029273in}{5.792617in}}%
\pgfpathlineto{\pgfqpoint{1.033514in}{5.792617in}}%
\pgfpathlineto{\pgfqpoint{1.033514in}{5.800368in}}%
\pgfpathlineto{\pgfqpoint{1.037756in}{5.800368in}}%
\pgfpathlineto{\pgfqpoint{1.037756in}{5.789743in}}%
\pgfpathlineto{\pgfqpoint{1.041999in}{5.789743in}}%
\pgfpathlineto{\pgfqpoint{1.041999in}{5.811051in}}%
\pgfpathlineto{\pgfqpoint{1.046244in}{5.811051in}}%
\pgfpathlineto{\pgfqpoint{1.046244in}{5.813364in}}%
\pgfpathlineto{\pgfqpoint{1.050490in}{5.813364in}}%
\pgfpathlineto{\pgfqpoint{1.050490in}{5.791128in}}%
\pgfpathlineto{\pgfqpoint{1.054737in}{5.791128in}}%
\pgfpathlineto{\pgfqpoint{1.054737in}{5.800989in}}%
\pgfpathlineto{\pgfqpoint{1.058986in}{5.800989in}}%
\pgfpathlineto{\pgfqpoint{1.058986in}{5.785957in}}%
\pgfpathlineto{\pgfqpoint{1.063236in}{5.785957in}}%
\pgfpathlineto{\pgfqpoint{1.063236in}{5.791821in}}%
\pgfpathlineto{\pgfqpoint{1.067487in}{5.791821in}}%
\pgfpathlineto{\pgfqpoint{1.067487in}{5.786752in}}%
\pgfpathlineto{\pgfqpoint{1.071739in}{5.786752in}}%
\pgfpathlineto{\pgfqpoint{1.071739in}{5.790020in}}%
\pgfpathlineto{\pgfqpoint{1.075993in}{5.790020in}}%
\pgfpathlineto{\pgfqpoint{1.075993in}{5.828694in}}%
\pgfpathlineto{\pgfqpoint{1.080248in}{5.828694in}}%
\pgfpathlineto{\pgfqpoint{1.080248in}{5.807658in}}%
\pgfpathlineto{\pgfqpoint{1.084504in}{5.807658in}}%
\pgfpathlineto{\pgfqpoint{1.084504in}{5.786741in}}%
\pgfpathlineto{\pgfqpoint{1.088762in}{5.786741in}}%
\pgfpathlineto{\pgfqpoint{1.088762in}{5.798402in}}%
\pgfpathlineto{\pgfqpoint{1.093021in}{5.798402in}}%
\pgfpathlineto{\pgfqpoint{1.093021in}{5.794723in}}%
\pgfpathlineto{\pgfqpoint{1.097281in}{5.794723in}}%
\pgfpathlineto{\pgfqpoint{1.097281in}{5.821104in}}%
\pgfpathlineto{\pgfqpoint{1.105805in}{5.821741in}}%
\pgfpathlineto{\pgfqpoint{1.105805in}{5.775796in}}%
\pgfpathlineto{\pgfqpoint{1.110069in}{5.775796in}}%
\pgfpathlineto{\pgfqpoint{1.110069in}{5.789530in}}%
\pgfpathlineto{\pgfqpoint{1.114334in}{5.789530in}}%
\pgfpathlineto{\pgfqpoint{1.114334in}{5.812761in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{5.812761in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{5.789498in}}%
\pgfpathlineto{\pgfqpoint{1.122868in}{5.789498in}}%
\pgfpathlineto{\pgfqpoint{1.122868in}{5.810709in}}%
\pgfpathlineto{\pgfqpoint{1.127137in}{5.810709in}}%
\pgfpathlineto{\pgfqpoint{1.127137in}{5.789713in}}%
\pgfpathlineto{\pgfqpoint{1.131407in}{5.789713in}}%
\pgfpathlineto{\pgfqpoint{1.131407in}{5.816031in}}%
\pgfpathlineto{\pgfqpoint{1.135679in}{5.816031in}}%
\pgfpathlineto{\pgfqpoint{1.135679in}{5.791699in}}%
\pgfpathlineto{\pgfqpoint{1.139952in}{5.791699in}}%
\pgfpathlineto{\pgfqpoint{1.139952in}{5.817769in}}%
\pgfpathlineto{\pgfqpoint{1.144226in}{5.817769in}}%
\pgfpathlineto{\pgfqpoint{1.144226in}{5.807981in}}%
\pgfpathlineto{\pgfqpoint{1.148501in}{5.807981in}}%
\pgfpathlineto{\pgfqpoint{1.148501in}{5.791724in}}%
\pgfpathlineto{\pgfqpoint{1.157055in}{5.790952in}}%
\pgfpathlineto{\pgfqpoint{1.157055in}{5.816508in}}%
\pgfpathlineto{\pgfqpoint{1.161334in}{5.816508in}}%
\pgfpathlineto{\pgfqpoint{1.161334in}{5.768908in}}%
\pgfpathlineto{\pgfqpoint{1.165615in}{5.768908in}}%
\pgfpathlineto{\pgfqpoint{1.165615in}{5.821979in}}%
\pgfpathlineto{\pgfqpoint{1.169896in}{5.821979in}}%
\pgfpathlineto{\pgfqpoint{1.169896in}{5.800749in}}%
\pgfpathlineto{\pgfqpoint{1.174179in}{5.800749in}}%
\pgfpathlineto{\pgfqpoint{1.174179in}{5.820676in}}%
\pgfpathlineto{\pgfqpoint{1.178463in}{5.820676in}}%
\pgfpathlineto{\pgfqpoint{1.178463in}{5.771970in}}%
\pgfpathlineto{\pgfqpoint{1.182748in}{5.771970in}}%
\pgfpathlineto{\pgfqpoint{1.182748in}{5.798974in}}%
\pgfpathlineto{\pgfqpoint{1.187035in}{5.798974in}}%
\pgfpathlineto{\pgfqpoint{1.187035in}{5.789894in}}%
\pgfpathlineto{\pgfqpoint{1.191323in}{5.789894in}}%
\pgfpathlineto{\pgfqpoint{1.191323in}{5.801686in}}%
\pgfpathlineto{\pgfqpoint{1.195612in}{5.801686in}}%
\pgfpathlineto{\pgfqpoint{1.195612in}{5.795883in}}%
\pgfpathlineto{\pgfqpoint{1.199902in}{5.795883in}}%
\pgfpathlineto{\pgfqpoint{1.199902in}{5.784478in}}%
\pgfpathlineto{\pgfqpoint{1.204194in}{5.784478in}}%
\pgfpathlineto{\pgfqpoint{1.204194in}{5.831745in}}%
\pgfpathlineto{\pgfqpoint{1.208486in}{5.831745in}}%
\pgfpathlineto{\pgfqpoint{1.208486in}{5.810058in}}%
\pgfpathlineto{\pgfqpoint{1.212781in}{5.810058in}}%
\pgfpathlineto{\pgfqpoint{1.212781in}{5.791307in}}%
\pgfpathlineto{\pgfqpoint{1.217076in}{5.791307in}}%
\pgfpathlineto{\pgfqpoint{1.217076in}{5.794689in}}%
\pgfpathlineto{\pgfqpoint{1.221372in}{5.794689in}}%
\pgfpathlineto{\pgfqpoint{1.221372in}{5.803851in}}%
\pgfpathlineto{\pgfqpoint{1.225670in}{5.803851in}}%
\pgfpathlineto{\pgfqpoint{1.225670in}{5.806463in}}%
\pgfpathlineto{\pgfqpoint{1.229969in}{5.806463in}}%
\pgfpathlineto{\pgfqpoint{1.229969in}{5.788049in}}%
\pgfpathlineto{\pgfqpoint{1.234269in}{5.788049in}}%
\pgfpathlineto{\pgfqpoint{1.234269in}{5.808366in}}%
\pgfpathlineto{\pgfqpoint{1.238571in}{5.808366in}}%
\pgfpathlineto{\pgfqpoint{1.238571in}{5.775531in}}%
\pgfpathlineto{\pgfqpoint{1.242873in}{5.775531in}}%
\pgfpathlineto{\pgfqpoint{1.242873in}{5.824566in}}%
\pgfpathlineto{\pgfqpoint{1.247177in}{5.824566in}}%
\pgfpathlineto{\pgfqpoint{1.247177in}{5.777052in}}%
\pgfpathlineto{\pgfqpoint{1.251482in}{5.777052in}}%
\pgfpathlineto{\pgfqpoint{1.251482in}{5.788662in}}%
\pgfpathlineto{\pgfqpoint{1.255789in}{5.788662in}}%
\pgfpathlineto{\pgfqpoint{1.255789in}{5.783794in}}%
\pgfpathlineto{\pgfqpoint{1.260096in}{5.783794in}}%
\pgfpathlineto{\pgfqpoint{1.260096in}{5.791461in}}%
\pgfpathlineto{\pgfqpoint{1.264405in}{5.791461in}}%
\pgfpathlineto{\pgfqpoint{1.264405in}{5.795826in}}%
\pgfpathlineto{\pgfqpoint{1.273027in}{5.796736in}}%
\pgfpathlineto{\pgfqpoint{1.273027in}{5.793199in}}%
\pgfpathlineto{\pgfqpoint{1.277339in}{5.793199in}}%
\pgfpathlineto{\pgfqpoint{1.277339in}{5.788206in}}%
\pgfpathlineto{\pgfqpoint{1.281653in}{5.788206in}}%
\pgfpathlineto{\pgfqpoint{1.281653in}{5.826630in}}%
\pgfpathlineto{\pgfqpoint{1.285968in}{5.826630in}}%
\pgfpathlineto{\pgfqpoint{1.285968in}{5.778997in}}%
\pgfpathlineto{\pgfqpoint{1.290284in}{5.778997in}}%
\pgfpathlineto{\pgfqpoint{1.290284in}{5.800545in}}%
\pgfpathlineto{\pgfqpoint{1.294601in}{5.800545in}}%
\pgfpathlineto{\pgfqpoint{1.294601in}{5.798545in}}%
\pgfpathlineto{\pgfqpoint{1.298920in}{5.798545in}}%
\pgfpathlineto{\pgfqpoint{1.298920in}{5.845754in}}%
\pgfpathlineto{\pgfqpoint{1.303240in}{5.845754in}}%
\pgfpathlineto{\pgfqpoint{1.303240in}{5.823830in}}%
\pgfpathlineto{\pgfqpoint{1.307561in}{5.823830in}}%
\pgfpathlineto{\pgfqpoint{1.307561in}{5.781961in}}%
\pgfpathlineto{\pgfqpoint{1.311883in}{5.781961in}}%
\pgfpathlineto{\pgfqpoint{1.311883in}{5.797724in}}%
\pgfpathlineto{\pgfqpoint{1.316207in}{5.797724in}}%
\pgfpathlineto{\pgfqpoint{1.316207in}{5.781996in}}%
\pgfpathlineto{\pgfqpoint{1.320531in}{5.781996in}}%
\pgfpathlineto{\pgfqpoint{1.320531in}{5.811733in}}%
\pgfpathlineto{\pgfqpoint{1.324857in}{5.811733in}}%
\pgfpathlineto{\pgfqpoint{1.324857in}{5.785283in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{5.785283in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{5.841691in}}%
\pgfpathlineto{\pgfqpoint{1.333513in}{5.841691in}}%
\pgfpathlineto{\pgfqpoint{1.333513in}{5.797004in}}%
\pgfpathlineto{\pgfqpoint{1.337842in}{5.797004in}}%
\pgfpathlineto{\pgfqpoint{1.337842in}{5.805627in}}%
\pgfpathlineto{\pgfqpoint{1.342173in}{5.805627in}}%
\pgfpathlineto{\pgfqpoint{1.342173in}{5.817971in}}%
\pgfpathlineto{\pgfqpoint{1.346505in}{5.817971in}}%
\pgfpathlineto{\pgfqpoint{1.346505in}{5.789874in}}%
\pgfpathlineto{\pgfqpoint{1.350838in}{5.789874in}}%
\pgfpathlineto{\pgfqpoint{1.350838in}{5.801431in}}%
\pgfpathlineto{\pgfqpoint{1.355172in}{5.801431in}}%
\pgfpathlineto{\pgfqpoint{1.355172in}{5.783022in}}%
\pgfpathlineto{\pgfqpoint{1.359508in}{5.783022in}}%
\pgfpathlineto{\pgfqpoint{1.359508in}{5.828028in}}%
\pgfpathlineto{\pgfqpoint{1.363845in}{5.828028in}}%
\pgfpathlineto{\pgfqpoint{1.363845in}{5.784756in}}%
\pgfpathlineto{\pgfqpoint{1.368182in}{5.784756in}}%
\pgfpathlineto{\pgfqpoint{1.368182in}{5.810146in}}%
\pgfpathlineto{\pgfqpoint{1.372522in}{5.810146in}}%
\pgfpathlineto{\pgfqpoint{1.372522in}{5.813932in}}%
\pgfpathlineto{\pgfqpoint{1.376862in}{5.813932in}}%
\pgfpathlineto{\pgfqpoint{1.376862in}{5.804909in}}%
\pgfpathlineto{\pgfqpoint{1.381203in}{5.804909in}}%
\pgfpathlineto{\pgfqpoint{1.381203in}{5.822372in}}%
\pgfpathlineto{\pgfqpoint{1.385546in}{5.822372in}}%
\pgfpathlineto{\pgfqpoint{1.385546in}{5.816353in}}%
\pgfpathlineto{\pgfqpoint{1.389890in}{5.816353in}}%
\pgfpathlineto{\pgfqpoint{1.389890in}{5.823570in}}%
\pgfpathlineto{\pgfqpoint{1.394235in}{5.823570in}}%
\pgfpathlineto{\pgfqpoint{1.394235in}{5.815925in}}%
\pgfpathlineto{\pgfqpoint{1.398581in}{5.815925in}}%
\pgfpathlineto{\pgfqpoint{1.398581in}{5.800793in}}%
\pgfpathlineto{\pgfqpoint{1.402929in}{5.800793in}}%
\pgfpathlineto{\pgfqpoint{1.402929in}{5.808338in}}%
\pgfpathlineto{\pgfqpoint{1.407278in}{5.808338in}}%
\pgfpathlineto{\pgfqpoint{1.407278in}{5.798062in}}%
\pgfpathlineto{\pgfqpoint{1.411627in}{5.798062in}}%
\pgfpathlineto{\pgfqpoint{1.411627in}{5.792568in}}%
\pgfpathlineto{\pgfqpoint{1.415978in}{5.792568in}}%
\pgfpathlineto{\pgfqpoint{1.415978in}{5.815699in}}%
\pgfpathlineto{\pgfqpoint{1.420331in}{5.815699in}}%
\pgfpathlineto{\pgfqpoint{1.420331in}{5.812894in}}%
\pgfpathlineto{\pgfqpoint{1.424684in}{5.812894in}}%
\pgfpathlineto{\pgfqpoint{1.424684in}{5.807803in}}%
\pgfpathlineto{\pgfqpoint{1.429039in}{5.807803in}}%
\pgfpathlineto{\pgfqpoint{1.429039in}{5.810925in}}%
\pgfpathlineto{\pgfqpoint{1.433394in}{5.810925in}}%
\pgfpathlineto{\pgfqpoint{1.433394in}{5.789288in}}%
\pgfpathlineto{\pgfqpoint{1.437751in}{5.789288in}}%
\pgfpathlineto{\pgfqpoint{1.437751in}{5.806566in}}%
\pgfpathlineto{\pgfqpoint{1.442109in}{5.806566in}}%
\pgfpathlineto{\pgfqpoint{1.442109in}{5.804267in}}%
\pgfpathlineto{\pgfqpoint{1.450829in}{5.804389in}}%
\pgfpathlineto{\pgfqpoint{1.450829in}{5.820892in}}%
\pgfpathlineto{\pgfqpoint{1.455191in}{5.820892in}}%
\pgfpathlineto{\pgfqpoint{1.455191in}{5.815006in}}%
\pgfpathlineto{\pgfqpoint{1.459554in}{5.815006in}}%
\pgfpathlineto{\pgfqpoint{1.459554in}{5.813719in}}%
\pgfpathlineto{\pgfqpoint{1.463918in}{5.813719in}}%
\pgfpathlineto{\pgfqpoint{1.463918in}{5.773278in}}%
\pgfpathlineto{\pgfqpoint{1.468283in}{5.773278in}}%
\pgfpathlineto{\pgfqpoint{1.468283in}{5.814217in}}%
\pgfpathlineto{\pgfqpoint{1.472649in}{5.814217in}}%
\pgfpathlineto{\pgfqpoint{1.472649in}{5.823604in}}%
\pgfpathlineto{\pgfqpoint{1.477017in}{5.823604in}}%
\pgfpathlineto{\pgfqpoint{1.477017in}{5.833680in}}%
\pgfpathlineto{\pgfqpoint{1.481385in}{5.833680in}}%
\pgfpathlineto{\pgfqpoint{1.481385in}{5.814701in}}%
\pgfpathlineto{\pgfqpoint{1.485755in}{5.814701in}}%
\pgfpathlineto{\pgfqpoint{1.485755in}{5.817542in}}%
\pgfpathlineto{\pgfqpoint{1.490126in}{5.817542in}}%
\pgfpathlineto{\pgfqpoint{1.490126in}{5.804315in}}%
\pgfpathlineto{\pgfqpoint{1.494498in}{5.804315in}}%
\pgfpathlineto{\pgfqpoint{1.494498in}{5.809575in}}%
\pgfpathlineto{\pgfqpoint{1.498872in}{5.809575in}}%
\pgfpathlineto{\pgfqpoint{1.498872in}{5.790074in}}%
\pgfpathlineto{\pgfqpoint{1.503246in}{5.790074in}}%
\pgfpathlineto{\pgfqpoint{1.503246in}{5.840177in}}%
\pgfpathlineto{\pgfqpoint{1.507622in}{5.840177in}}%
\pgfpathlineto{\pgfqpoint{1.507622in}{5.825730in}}%
\pgfpathlineto{\pgfqpoint{1.511999in}{5.825730in}}%
\pgfpathlineto{\pgfqpoint{1.511999in}{5.813425in}}%
\pgfpathlineto{\pgfqpoint{1.520756in}{5.812645in}}%
\pgfpathlineto{\pgfqpoint{1.520756in}{5.830714in}}%
\pgfpathlineto{\pgfqpoint{1.525136in}{5.830714in}}%
\pgfpathlineto{\pgfqpoint{1.525136in}{5.802880in}}%
\pgfpathlineto{\pgfqpoint{1.529518in}{5.802880in}}%
\pgfpathlineto{\pgfqpoint{1.529518in}{5.822012in}}%
\pgfpathlineto{\pgfqpoint{1.538284in}{5.822099in}}%
\pgfpathlineto{\pgfqpoint{1.538284in}{5.799641in}}%
\pgfpathlineto{\pgfqpoint{1.542669in}{5.799641in}}%
\pgfpathlineto{\pgfqpoint{1.542669in}{5.797033in}}%
\pgfpathlineto{\pgfqpoint{1.547055in}{5.797033in}}%
\pgfpathlineto{\pgfqpoint{1.547055in}{5.791145in}}%
\pgfpathlineto{\pgfqpoint{1.551442in}{5.791145in}}%
\pgfpathlineto{\pgfqpoint{1.551442in}{5.821023in}}%
\pgfpathlineto{\pgfqpoint{1.555830in}{5.821023in}}%
\pgfpathlineto{\pgfqpoint{1.555830in}{5.818773in}}%
\pgfpathlineto{\pgfqpoint{1.560220in}{5.818773in}}%
\pgfpathlineto{\pgfqpoint{1.560220in}{5.821035in}}%
\pgfpathlineto{\pgfqpoint{1.564611in}{5.821035in}}%
\pgfpathlineto{\pgfqpoint{1.564611in}{5.794369in}}%
\pgfpathlineto{\pgfqpoint{1.569002in}{5.794369in}}%
\pgfpathlineto{\pgfqpoint{1.569002in}{5.818080in}}%
\pgfpathlineto{\pgfqpoint{1.573395in}{5.818080in}}%
\pgfpathlineto{\pgfqpoint{1.573395in}{5.815731in}}%
\pgfpathlineto{\pgfqpoint{1.577789in}{5.815731in}}%
\pgfpathlineto{\pgfqpoint{1.577789in}{5.820963in}}%
\pgfpathlineto{\pgfqpoint{1.582185in}{5.820963in}}%
\pgfpathlineto{\pgfqpoint{1.582185in}{5.799769in}}%
\pgfpathlineto{\pgfqpoint{1.586581in}{5.799769in}}%
\pgfpathlineto{\pgfqpoint{1.586581in}{5.811947in}}%
\pgfpathlineto{\pgfqpoint{1.590978in}{5.811947in}}%
\pgfpathlineto{\pgfqpoint{1.590978in}{5.798600in}}%
\pgfpathlineto{\pgfqpoint{1.595377in}{5.798600in}}%
\pgfpathlineto{\pgfqpoint{1.595377in}{5.830566in}}%
\pgfpathlineto{\pgfqpoint{1.599777in}{5.830566in}}%
\pgfpathlineto{\pgfqpoint{1.599777in}{5.783953in}}%
\pgfpathlineto{\pgfqpoint{1.604178in}{5.783953in}}%
\pgfpathlineto{\pgfqpoint{1.604178in}{5.803521in}}%
\pgfpathlineto{\pgfqpoint{1.608580in}{5.803521in}}%
\pgfpathlineto{\pgfqpoint{1.608580in}{5.804839in}}%
\pgfpathlineto{\pgfqpoint{1.612983in}{5.804839in}}%
\pgfpathlineto{\pgfqpoint{1.612983in}{5.809734in}}%
\pgfpathlineto{\pgfqpoint{1.617387in}{5.809734in}}%
\pgfpathlineto{\pgfqpoint{1.617387in}{5.805020in}}%
\pgfpathlineto{\pgfqpoint{1.621793in}{5.805020in}}%
\pgfpathlineto{\pgfqpoint{1.621793in}{5.818412in}}%
\pgfpathlineto{\pgfqpoint{1.626199in}{5.818412in}}%
\pgfpathlineto{\pgfqpoint{1.626199in}{5.812901in}}%
\pgfpathlineto{\pgfqpoint{1.630607in}{5.812901in}}%
\pgfpathlineto{\pgfqpoint{1.630607in}{5.797063in}}%
\pgfpathlineto{\pgfqpoint{1.635016in}{5.797063in}}%
\pgfpathlineto{\pgfqpoint{1.635016in}{5.824276in}}%
\pgfpathlineto{\pgfqpoint{1.639426in}{5.824276in}}%
\pgfpathlineto{\pgfqpoint{1.639426in}{5.818977in}}%
\pgfpathlineto{\pgfqpoint{1.643837in}{5.818977in}}%
\pgfpathlineto{\pgfqpoint{1.643837in}{5.834224in}}%
\pgfpathlineto{\pgfqpoint{1.648249in}{5.834224in}}%
\pgfpathlineto{\pgfqpoint{1.648249in}{5.797198in}}%
\pgfpathlineto{\pgfqpoint{1.652662in}{5.797198in}}%
\pgfpathlineto{\pgfqpoint{1.652662in}{5.828692in}}%
\pgfpathlineto{\pgfqpoint{1.657076in}{5.828692in}}%
\pgfpathlineto{\pgfqpoint{1.657076in}{5.807557in}}%
\pgfpathlineto{\pgfqpoint{1.661492in}{5.807557in}}%
\pgfpathlineto{\pgfqpoint{1.661492in}{5.824266in}}%
\pgfpathlineto{\pgfqpoint{1.665909in}{5.824266in}}%
\pgfpathlineto{\pgfqpoint{1.665909in}{5.795937in}}%
\pgfpathlineto{\pgfqpoint{1.670326in}{5.795937in}}%
\pgfpathlineto{\pgfqpoint{1.670326in}{5.801996in}}%
\pgfpathlineto{\pgfqpoint{1.674745in}{5.801996in}}%
\pgfpathlineto{\pgfqpoint{1.674745in}{5.818584in}}%
\pgfpathlineto{\pgfqpoint{1.679165in}{5.818584in}}%
\pgfpathlineto{\pgfqpoint{1.679165in}{5.805990in}}%
\pgfpathlineto{\pgfqpoint{1.683586in}{5.805990in}}%
\pgfpathlineto{\pgfqpoint{1.683586in}{5.803533in}}%
\pgfpathlineto{\pgfqpoint{1.692432in}{5.803482in}}%
\pgfpathlineto{\pgfqpoint{1.692432in}{5.794748in}}%
\pgfpathlineto{\pgfqpoint{1.696856in}{5.794748in}}%
\pgfpathlineto{\pgfqpoint{1.696856in}{5.782063in}}%
\pgfpathlineto{\pgfqpoint{1.701282in}{5.782063in}}%
\pgfpathlineto{\pgfqpoint{1.701282in}{5.804136in}}%
\pgfpathlineto{\pgfqpoint{1.710136in}{5.804658in}}%
\pgfpathlineto{\pgfqpoint{1.710136in}{5.816684in}}%
\pgfpathlineto{\pgfqpoint{1.718995in}{5.816070in}}%
\pgfpathlineto{\pgfqpoint{1.718995in}{5.788680in}}%
\pgfpathlineto{\pgfqpoint{1.723426in}{5.788680in}}%
\pgfpathlineto{\pgfqpoint{1.723426in}{5.783376in}}%
\pgfpathlineto{\pgfqpoint{1.727858in}{5.783376in}}%
\pgfpathlineto{\pgfqpoint{1.727858in}{5.807489in}}%
\pgfpathlineto{\pgfqpoint{1.732292in}{5.807489in}}%
\pgfpathlineto{\pgfqpoint{1.732292in}{5.813143in}}%
\pgfpathlineto{\pgfqpoint{1.736726in}{5.813143in}}%
\pgfpathlineto{\pgfqpoint{1.736726in}{5.781899in}}%
\pgfpathlineto{\pgfqpoint{1.741162in}{5.781899in}}%
\pgfpathlineto{\pgfqpoint{1.741162in}{5.814503in}}%
\pgfpathlineto{\pgfqpoint{1.745598in}{5.814503in}}%
\pgfpathlineto{\pgfqpoint{1.745598in}{5.809138in}}%
\pgfpathlineto{\pgfqpoint{1.750036in}{5.809138in}}%
\pgfpathlineto{\pgfqpoint{1.750036in}{5.804301in}}%
\pgfpathlineto{\pgfqpoint{1.754475in}{5.804301in}}%
\pgfpathlineto{\pgfqpoint{1.754475in}{5.794326in}}%
\pgfpathlineto{\pgfqpoint{1.758914in}{5.794326in}}%
\pgfpathlineto{\pgfqpoint{1.758914in}{5.807370in}}%
\pgfpathlineto{\pgfqpoint{1.763355in}{5.807370in}}%
\pgfpathlineto{\pgfqpoint{1.763355in}{5.799725in}}%
\pgfpathlineto{\pgfqpoint{1.767797in}{5.799725in}}%
\pgfpathlineto{\pgfqpoint{1.767797in}{5.821139in}}%
\pgfpathlineto{\pgfqpoint{1.772241in}{5.821139in}}%
\pgfpathlineto{\pgfqpoint{1.772241in}{5.807740in}}%
\pgfpathlineto{\pgfqpoint{1.776685in}{5.807740in}}%
\pgfpathlineto{\pgfqpoint{1.776685in}{5.809259in}}%
\pgfpathlineto{\pgfqpoint{1.781130in}{5.809259in}}%
\pgfpathlineto{\pgfqpoint{1.781130in}{5.802450in}}%
\pgfpathlineto{\pgfqpoint{1.785576in}{5.802450in}}%
\pgfpathlineto{\pgfqpoint{1.785576in}{5.825126in}}%
\pgfpathlineto{\pgfqpoint{1.790024in}{5.825126in}}%
\pgfpathlineto{\pgfqpoint{1.790024in}{5.804361in}}%
\pgfpathlineto{\pgfqpoint{1.794472in}{5.804361in}}%
\pgfpathlineto{\pgfqpoint{1.794472in}{5.798419in}}%
\pgfpathlineto{\pgfqpoint{1.798922in}{5.798419in}}%
\pgfpathlineto{\pgfqpoint{1.798922in}{5.786560in}}%
\pgfpathlineto{\pgfqpoint{1.803373in}{5.786560in}}%
\pgfpathmoveto{\pgfqpoint{1.821186in}{5.784940in}}%
\pgfpathlineto{\pgfqpoint{1.825643in}{5.784940in}}%
\pgfpathlineto{\pgfqpoint{1.825643in}{5.823835in}}%
\pgfpathlineto{\pgfqpoint{1.830100in}{5.823835in}}%
\pgfpathlineto{\pgfqpoint{1.830100in}{5.790181in}}%
\pgfpathlineto{\pgfqpoint{1.834558in}{5.790181in}}%
\pgfpathlineto{\pgfqpoint{1.834558in}{5.799288in}}%
\pgfpathlineto{\pgfqpoint{1.839017in}{5.799288in}}%
\pgfpathlineto{\pgfqpoint{1.839017in}{5.790237in}}%
\pgfpathlineto{\pgfqpoint{1.843478in}{5.790237in}}%
\pgfpathlineto{\pgfqpoint{1.843478in}{5.781752in}}%
\pgfpathlineto{\pgfqpoint{1.847939in}{5.781752in}}%
\pgfpathlineto{\pgfqpoint{1.847939in}{5.825695in}}%
\pgfpathlineto{\pgfqpoint{1.852402in}{5.825695in}}%
\pgfpathlineto{\pgfqpoint{1.852402in}{5.799253in}}%
\pgfpathlineto{\pgfqpoint{1.856865in}{5.799253in}}%
\pgfpathlineto{\pgfqpoint{1.856865in}{5.808844in}}%
\pgfpathlineto{\pgfqpoint{1.861330in}{5.808844in}}%
\pgfpathlineto{\pgfqpoint{1.861330in}{5.805180in}}%
\pgfpathlineto{\pgfqpoint{1.865796in}{5.805180in}}%
\pgfpathlineto{\pgfqpoint{1.865796in}{5.810202in}}%
\pgfpathlineto{\pgfqpoint{1.870262in}{5.810202in}}%
\pgfpathlineto{\pgfqpoint{1.870262in}{5.799202in}}%
\pgfpathlineto{\pgfqpoint{1.874730in}{5.799202in}}%
\pgfpathlineto{\pgfqpoint{1.874730in}{5.791742in}}%
\pgfpathlineto{\pgfqpoint{1.879199in}{5.791742in}}%
\pgfpathlineto{\pgfqpoint{1.879199in}{5.814051in}}%
\pgfpathlineto{\pgfqpoint{1.883669in}{5.814051in}}%
\pgfpathlineto{\pgfqpoint{1.883669in}{5.794181in}}%
\pgfpathlineto{\pgfqpoint{1.888140in}{5.794181in}}%
\pgfpathlineto{\pgfqpoint{1.888140in}{5.809007in}}%
\pgfpathlineto{\pgfqpoint{1.892612in}{5.809007in}}%
\pgfpathlineto{\pgfqpoint{1.892612in}{5.810703in}}%
\pgfpathlineto{\pgfqpoint{1.897085in}{5.810703in}}%
\pgfpathlineto{\pgfqpoint{1.897085in}{5.808727in}}%
\pgfpathlineto{\pgfqpoint{1.901560in}{5.808727in}}%
\pgfpathlineto{\pgfqpoint{1.901560in}{5.817645in}}%
\pgfpathlineto{\pgfqpoint{1.910511in}{5.817196in}}%
\pgfpathlineto{\pgfqpoint{1.910511in}{5.801122in}}%
\pgfpathlineto{\pgfqpoint{1.914989in}{5.801122in}}%
\pgfpathlineto{\pgfqpoint{1.914989in}{5.814118in}}%
\pgfpathlineto{\pgfqpoint{1.919467in}{5.814118in}}%
\pgfpathlineto{\pgfqpoint{1.919467in}{5.811829in}}%
\pgfpathlineto{\pgfqpoint{1.923946in}{5.811829in}}%
\pgfpathlineto{\pgfqpoint{1.923946in}{5.795788in}}%
\pgfpathlineto{\pgfqpoint{1.928427in}{5.795788in}}%
\pgfpathlineto{\pgfqpoint{1.928427in}{5.821449in}}%
\pgfpathlineto{\pgfqpoint{1.932908in}{5.821449in}}%
\pgfpathlineto{\pgfqpoint{1.932908in}{5.811891in}}%
\pgfpathlineto{\pgfqpoint{1.937391in}{5.811891in}}%
\pgfpathlineto{\pgfqpoint{1.937391in}{5.805826in}}%
\pgfpathlineto{\pgfqpoint{1.941875in}{5.805826in}}%
\pgfpathlineto{\pgfqpoint{1.941875in}{5.831160in}}%
\pgfpathlineto{\pgfqpoint{1.946359in}{5.831160in}}%
\pgfpathlineto{\pgfqpoint{1.946359in}{5.811705in}}%
\pgfpathlineto{\pgfqpoint{1.950845in}{5.811705in}}%
\pgfpathlineto{\pgfqpoint{1.950845in}{5.809753in}}%
\pgfpathlineto{\pgfqpoint{1.959820in}{5.809542in}}%
\pgfpathlineto{\pgfqpoint{1.959820in}{5.819301in}}%
\pgfpathlineto{\pgfqpoint{1.964308in}{5.819301in}}%
\pgfpathlineto{\pgfqpoint{1.964308in}{5.815001in}}%
\pgfpathlineto{\pgfqpoint{1.968798in}{5.815001in}}%
\pgfpathlineto{\pgfqpoint{1.968798in}{5.800164in}}%
\pgfpathlineto{\pgfqpoint{1.973289in}{5.800164in}}%
\pgfpathlineto{\pgfqpoint{1.973289in}{5.802335in}}%
\pgfpathlineto{\pgfqpoint{1.977781in}{5.802335in}}%
\pgfpathlineto{\pgfqpoint{1.977781in}{5.812251in}}%
\pgfpathlineto{\pgfqpoint{1.982274in}{5.812251in}}%
\pgfpathlineto{\pgfqpoint{1.982274in}{5.818077in}}%
\pgfpathlineto{\pgfqpoint{1.986768in}{5.818077in}}%
\pgfpathlineto{\pgfqpoint{1.986768in}{5.816864in}}%
\pgfpathlineto{\pgfqpoint{1.991263in}{5.816864in}}%
\pgfpathlineto{\pgfqpoint{1.991263in}{5.823182in}}%
\pgfpathlineto{\pgfqpoint{1.995759in}{5.823182in}}%
\pgfpathlineto{\pgfqpoint{1.995759in}{5.812443in}}%
\pgfpathlineto{\pgfqpoint{2.000256in}{5.812443in}}%
\pgfpathlineto{\pgfqpoint{2.000256in}{5.816040in}}%
\pgfpathlineto{\pgfqpoint{2.004755in}{5.816040in}}%
\pgfpathlineto{\pgfqpoint{2.004755in}{5.817745in}}%
\pgfpathlineto{\pgfqpoint{2.009254in}{5.817745in}}%
\pgfpathlineto{\pgfqpoint{2.009254in}{5.816566in}}%
\pgfpathlineto{\pgfqpoint{2.013754in}{5.816566in}}%
\pgfpathlineto{\pgfqpoint{2.013754in}{5.809653in}}%
\pgfpathlineto{\pgfqpoint{2.027261in}{5.810037in}}%
\pgfpathlineto{\pgfqpoint{2.027261in}{5.807390in}}%
\pgfpathlineto{\pgfqpoint{2.031765in}{5.807390in}}%
\pgfpathlineto{\pgfqpoint{2.031765in}{5.812578in}}%
\pgfpathlineto{\pgfqpoint{2.036270in}{5.812578in}}%
\pgfpathlineto{\pgfqpoint{2.036270in}{5.806359in}}%
\pgfpathlineto{\pgfqpoint{2.040777in}{5.806359in}}%
\pgfpathlineto{\pgfqpoint{2.040777in}{5.805025in}}%
\pgfpathlineto{\pgfqpoint{2.045284in}{5.805025in}}%
\pgfpathlineto{\pgfqpoint{2.045284in}{5.817690in}}%
\pgfpathlineto{\pgfqpoint{2.058812in}{5.817442in}}%
\pgfpathlineto{\pgfqpoint{2.058812in}{5.808615in}}%
\pgfpathlineto{\pgfqpoint{2.063323in}{5.808615in}}%
\pgfpathlineto{\pgfqpoint{2.063323in}{5.817185in}}%
\pgfpathlineto{\pgfqpoint{2.067836in}{5.817185in}}%
\pgfpathlineto{\pgfqpoint{2.067836in}{5.793852in}}%
\pgfpathlineto{\pgfqpoint{2.072349in}{5.793852in}}%
\pgfpathlineto{\pgfqpoint{2.072349in}{5.821655in}}%
\pgfpathlineto{\pgfqpoint{2.076864in}{5.821655in}}%
\pgfpathlineto{\pgfqpoint{2.076864in}{5.810996in}}%
\pgfpathlineto{\pgfqpoint{2.081379in}{5.810996in}}%
\pgfpathlineto{\pgfqpoint{2.081379in}{5.815162in}}%
\pgfpathlineto{\pgfqpoint{2.085895in}{5.815162in}}%
\pgfpathlineto{\pgfqpoint{2.085895in}{5.809433in}}%
\pgfpathlineto{\pgfqpoint{2.090413in}{5.809433in}}%
\pgfpathlineto{\pgfqpoint{2.090413in}{5.799738in}}%
\pgfpathlineto{\pgfqpoint{2.094931in}{5.799738in}}%
\pgfpathlineto{\pgfqpoint{2.094931in}{5.806457in}}%
\pgfpathlineto{\pgfqpoint{2.099451in}{5.806457in}}%
\pgfpathlineto{\pgfqpoint{2.099451in}{5.808259in}}%
\pgfpathlineto{\pgfqpoint{2.103971in}{5.808259in}}%
\pgfpathlineto{\pgfqpoint{2.103971in}{5.815560in}}%
\pgfpathlineto{\pgfqpoint{2.108493in}{5.815560in}}%
\pgfpathlineto{\pgfqpoint{2.108493in}{5.802159in}}%
\pgfpathlineto{\pgfqpoint{2.113015in}{5.802159in}}%
\pgfpathlineto{\pgfqpoint{2.113015in}{5.803720in}}%
\pgfpathlineto{\pgfqpoint{2.117538in}{5.803720in}}%
\pgfpathlineto{\pgfqpoint{2.117538in}{5.800920in}}%
\pgfpathlineto{\pgfqpoint{2.126588in}{5.801266in}}%
\pgfpathlineto{\pgfqpoint{2.126588in}{5.811691in}}%
\pgfpathlineto{\pgfqpoint{2.131115in}{5.811691in}}%
\pgfpathlineto{\pgfqpoint{2.131115in}{5.808181in}}%
\pgfpathlineto{\pgfqpoint{2.135642in}{5.808181in}}%
\pgfpathlineto{\pgfqpoint{2.135642in}{5.812433in}}%
\pgfpathlineto{\pgfqpoint{2.144700in}{5.812724in}}%
\pgfpathlineto{\pgfqpoint{2.144700in}{5.781486in}}%
\pgfpathlineto{\pgfqpoint{2.149230in}{5.781486in}}%
\pgfpathlineto{\pgfqpoint{2.149230in}{5.818632in}}%
\pgfpathlineto{\pgfqpoint{2.153762in}{5.818632in}}%
\pgfpathlineto{\pgfqpoint{2.153762in}{5.816865in}}%
\pgfpathlineto{\pgfqpoint{2.158294in}{5.816865in}}%
\pgfpathlineto{\pgfqpoint{2.158294in}{5.813296in}}%
\pgfpathlineto{\pgfqpoint{2.162827in}{5.813296in}}%
\pgfpathlineto{\pgfqpoint{2.162827in}{5.818049in}}%
\pgfpathlineto{\pgfqpoint{2.167362in}{5.818049in}}%
\pgfpathlineto{\pgfqpoint{2.167362in}{5.803605in}}%
\pgfpathlineto{\pgfqpoint{2.171897in}{5.803605in}}%
\pgfpathlineto{\pgfqpoint{2.171897in}{5.815573in}}%
\pgfpathlineto{\pgfqpoint{2.176433in}{5.815573in}}%
\pgfpathlineto{\pgfqpoint{2.176433in}{5.808389in}}%
\pgfpathlineto{\pgfqpoint{2.180971in}{5.808389in}}%
\pgfpathlineto{\pgfqpoint{2.180971in}{5.816605in}}%
\pgfpathlineto{\pgfqpoint{2.185509in}{5.816605in}}%
\pgfpathlineto{\pgfqpoint{2.185509in}{5.810379in}}%
\pgfpathlineto{\pgfqpoint{2.190048in}{5.810379in}}%
\pgfpathlineto{\pgfqpoint{2.190048in}{5.822793in}}%
\pgfpathlineto{\pgfqpoint{2.194588in}{5.822793in}}%
\pgfpathlineto{\pgfqpoint{2.194588in}{5.817627in}}%
\pgfpathlineto{\pgfqpoint{2.199130in}{5.817627in}}%
\pgfpathlineto{\pgfqpoint{2.199130in}{5.814231in}}%
\pgfpathlineto{\pgfqpoint{2.203672in}{5.814231in}}%
\pgfpathlineto{\pgfqpoint{2.203672in}{5.819324in}}%
\pgfpathlineto{\pgfqpoint{2.208215in}{5.819324in}}%
\pgfpathlineto{\pgfqpoint{2.208215in}{5.804774in}}%
\pgfpathlineto{\pgfqpoint{2.212759in}{5.804774in}}%
\pgfpathlineto{\pgfqpoint{2.212759in}{5.816747in}}%
\pgfpathlineto{\pgfqpoint{2.217304in}{5.816747in}}%
\pgfpathlineto{\pgfqpoint{2.217304in}{5.804814in}}%
\pgfpathlineto{\pgfqpoint{2.221850in}{5.804814in}}%
\pgfpathlineto{\pgfqpoint{2.221850in}{5.811774in}}%
\pgfpathlineto{\pgfqpoint{2.226397in}{5.811774in}}%
\pgfpathlineto{\pgfqpoint{2.226397in}{5.802597in}}%
\pgfpathlineto{\pgfqpoint{2.230945in}{5.802597in}}%
\pgfpathlineto{\pgfqpoint{2.230945in}{5.803729in}}%
\pgfpathlineto{\pgfqpoint{2.235494in}{5.803729in}}%
\pgfpathlineto{\pgfqpoint{2.235494in}{5.798267in}}%
\pgfpathlineto{\pgfqpoint{2.240044in}{5.798267in}}%
\pgfpathlineto{\pgfqpoint{2.240044in}{5.825165in}}%
\pgfpathlineto{\pgfqpoint{2.244595in}{5.825165in}}%
\pgfpathlineto{\pgfqpoint{2.244595in}{5.805510in}}%
\pgfpathlineto{\pgfqpoint{2.249147in}{5.805510in}}%
\pgfpathlineto{\pgfqpoint{2.249147in}{5.796813in}}%
\pgfpathlineto{\pgfqpoint{2.253700in}{5.796813in}}%
\pgfpathlineto{\pgfqpoint{2.253700in}{5.806547in}}%
\pgfpathlineto{\pgfqpoint{2.258253in}{5.806547in}}%
\pgfpathlineto{\pgfqpoint{2.258253in}{5.801645in}}%
\pgfpathlineto{\pgfqpoint{2.262808in}{5.801645in}}%
\pgfpathlineto{\pgfqpoint{2.262808in}{5.817328in}}%
\pgfpathlineto{\pgfqpoint{2.267364in}{5.817328in}}%
\pgfpathlineto{\pgfqpoint{2.267364in}{5.826612in}}%
\pgfpathlineto{\pgfqpoint{2.276478in}{5.827130in}}%
\pgfpathlineto{\pgfqpoint{2.276478in}{5.798201in}}%
\pgfpathlineto{\pgfqpoint{2.281037in}{5.798201in}}%
\pgfpathlineto{\pgfqpoint{2.281037in}{5.824155in}}%
\pgfpathlineto{\pgfqpoint{2.285596in}{5.824155in}}%
\pgfpathlineto{\pgfqpoint{2.285596in}{5.803854in}}%
\pgfpathlineto{\pgfqpoint{2.290157in}{5.803854in}}%
\pgfpathlineto{\pgfqpoint{2.290157in}{5.817624in}}%
\pgfpathlineto{\pgfqpoint{2.294718in}{5.817624in}}%
\pgfpathlineto{\pgfqpoint{2.294718in}{5.802053in}}%
\pgfpathlineto{\pgfqpoint{2.299281in}{5.802053in}}%
\pgfpathlineto{\pgfqpoint{2.299281in}{5.811605in}}%
\pgfpathlineto{\pgfqpoint{2.317540in}{5.811040in}}%
\pgfpathlineto{\pgfqpoint{2.317540in}{5.835258in}}%
\pgfpathlineto{\pgfqpoint{2.322107in}{5.835258in}}%
\pgfpathlineto{\pgfqpoint{2.322107in}{5.824453in}}%
\pgfpathlineto{\pgfqpoint{2.326675in}{5.824453in}}%
\pgfpathlineto{\pgfqpoint{2.326675in}{5.818678in}}%
\pgfpathlineto{\pgfqpoint{2.331244in}{5.818678in}}%
\pgfpathlineto{\pgfqpoint{2.331244in}{5.800804in}}%
\pgfpathlineto{\pgfqpoint{2.335814in}{5.800804in}}%
\pgfpathlineto{\pgfqpoint{2.335814in}{5.820986in}}%
\pgfpathlineto{\pgfqpoint{2.340385in}{5.820986in}}%
\pgfpathlineto{\pgfqpoint{2.340385in}{5.796352in}}%
\pgfpathlineto{\pgfqpoint{2.344956in}{5.796352in}}%
\pgfpathlineto{\pgfqpoint{2.344956in}{5.822090in}}%
\pgfpathlineto{\pgfqpoint{2.349529in}{5.822090in}}%
\pgfpathlineto{\pgfqpoint{2.349529in}{5.804020in}}%
\pgfpathlineto{\pgfqpoint{2.354103in}{5.804020in}}%
\pgfpathlineto{\pgfqpoint{2.354103in}{5.827845in}}%
\pgfpathlineto{\pgfqpoint{2.358677in}{5.827845in}}%
\pgfpathlineto{\pgfqpoint{2.358677in}{5.825957in}}%
\pgfpathlineto{\pgfqpoint{2.363253in}{5.825957in}}%
\pgfpathlineto{\pgfqpoint{2.363253in}{5.797008in}}%
\pgfpathlineto{\pgfqpoint{2.367829in}{5.797008in}}%
\pgfpathlineto{\pgfqpoint{2.367829in}{5.826831in}}%
\pgfpathlineto{\pgfqpoint{2.372407in}{5.826831in}}%
\pgfpathlineto{\pgfqpoint{2.372407in}{5.817887in}}%
\pgfpathlineto{\pgfqpoint{2.376985in}{5.817887in}}%
\pgfpathlineto{\pgfqpoint{2.376985in}{5.800933in}}%
\pgfpathlineto{\pgfqpoint{2.381565in}{5.800933in}}%
\pgfpathlineto{\pgfqpoint{2.381565in}{5.828890in}}%
\pgfpathlineto{\pgfqpoint{2.386145in}{5.828890in}}%
\pgfpathlineto{\pgfqpoint{2.386145in}{5.839011in}}%
\pgfpathlineto{\pgfqpoint{2.390726in}{5.839011in}}%
\pgfpathlineto{\pgfqpoint{2.390726in}{5.840292in}}%
\pgfpathlineto{\pgfqpoint{2.395308in}{5.840292in}}%
\pgfpathlineto{\pgfqpoint{2.395308in}{5.805935in}}%
\pgfpathlineto{\pgfqpoint{2.399891in}{5.805935in}}%
\pgfpathlineto{\pgfqpoint{2.399891in}{5.807584in}}%
\pgfpathlineto{\pgfqpoint{2.404475in}{5.807584in}}%
\pgfpathlineto{\pgfqpoint{2.404475in}{5.805456in}}%
\pgfpathlineto{\pgfqpoint{2.409060in}{5.805456in}}%
\pgfpathlineto{\pgfqpoint{2.409060in}{5.824513in}}%
\pgfpathlineto{\pgfqpoint{2.413645in}{5.824513in}}%
\pgfpathlineto{\pgfqpoint{2.413645in}{5.803511in}}%
\pgfpathlineto{\pgfqpoint{2.418232in}{5.803511in}}%
\pgfpathlineto{\pgfqpoint{2.418232in}{5.799472in}}%
\pgfpathlineto{\pgfqpoint{2.422820in}{5.799472in}}%
\pgfpathlineto{\pgfqpoint{2.422820in}{5.817729in}}%
\pgfpathlineto{\pgfqpoint{2.427408in}{5.817729in}}%
\pgfpathlineto{\pgfqpoint{2.427408in}{5.821962in}}%
\pgfpathlineto{\pgfqpoint{2.431998in}{5.821962in}}%
\pgfpathlineto{\pgfqpoint{2.431998in}{5.819930in}}%
\pgfpathlineto{\pgfqpoint{2.436588in}{5.819930in}}%
\pgfpathlineto{\pgfqpoint{2.436588in}{5.833566in}}%
\pgfpathlineto{\pgfqpoint{2.441179in}{5.833566in}}%
\pgfpathlineto{\pgfqpoint{2.441179in}{5.808731in}}%
\pgfpathlineto{\pgfqpoint{2.445771in}{5.808731in}}%
\pgfpathlineto{\pgfqpoint{2.445771in}{5.788093in}}%
\pgfpathlineto{\pgfqpoint{2.450365in}{5.788093in}}%
\pgfpathlineto{\pgfqpoint{2.450365in}{5.820209in}}%
\pgfpathlineto{\pgfqpoint{2.454958in}{5.820209in}}%
\pgfpathlineto{\pgfqpoint{2.454958in}{5.803585in}}%
\pgfpathlineto{\pgfqpoint{2.459553in}{5.803585in}}%
\pgfpathlineto{\pgfqpoint{2.459553in}{5.817476in}}%
\pgfpathlineto{\pgfqpoint{2.464149in}{5.817476in}}%
\pgfpathlineto{\pgfqpoint{2.464149in}{5.815857in}}%
\pgfpathlineto{\pgfqpoint{2.468746in}{5.815857in}}%
\pgfpathlineto{\pgfqpoint{2.468746in}{5.804877in}}%
\pgfpathlineto{\pgfqpoint{2.473344in}{5.804877in}}%
\pgfpathlineto{\pgfqpoint{2.473344in}{5.812681in}}%
\pgfpathlineto{\pgfqpoint{2.477942in}{5.812681in}}%
\pgfpathlineto{\pgfqpoint{2.477942in}{5.792296in}}%
\pgfpathlineto{\pgfqpoint{2.482541in}{5.792296in}}%
\pgfpathlineto{\pgfqpoint{2.482541in}{5.808139in}}%
\pgfpathlineto{\pgfqpoint{2.487142in}{5.808139in}}%
\pgfpathlineto{\pgfqpoint{2.487142in}{5.818719in}}%
\pgfpathlineto{\pgfqpoint{2.491743in}{5.818719in}}%
\pgfpathlineto{\pgfqpoint{2.491743in}{5.816784in}}%
\pgfpathlineto{\pgfqpoint{2.496345in}{5.816784in}}%
\pgfpathlineto{\pgfqpoint{2.496345in}{5.799540in}}%
\pgfpathlineto{\pgfqpoint{2.500948in}{5.799540in}}%
\pgfpathlineto{\pgfqpoint{2.500948in}{5.812102in}}%
\pgfpathlineto{\pgfqpoint{2.505552in}{5.812102in}}%
\pgfpathlineto{\pgfqpoint{2.505552in}{5.809275in}}%
\pgfpathlineto{\pgfqpoint{2.510157in}{5.809275in}}%
\pgfpathlineto{\pgfqpoint{2.510157in}{5.802045in}}%
\pgfpathlineto{\pgfqpoint{2.514763in}{5.802045in}}%
\pgfpathlineto{\pgfqpoint{2.514763in}{5.812357in}}%
\pgfpathlineto{\pgfqpoint{2.523977in}{5.812403in}}%
\pgfpathlineto{\pgfqpoint{2.523977in}{5.802424in}}%
\pgfpathlineto{\pgfqpoint{2.533194in}{5.801871in}}%
\pgfpathlineto{\pgfqpoint{2.533194in}{5.807425in}}%
\pgfpathlineto{\pgfqpoint{2.537805in}{5.807425in}}%
\pgfpathlineto{\pgfqpoint{2.537805in}{5.802483in}}%
\pgfpathlineto{\pgfqpoint{2.542416in}{5.802483in}}%
\pgfpathlineto{\pgfqpoint{2.542416in}{5.813510in}}%
\pgfpathlineto{\pgfqpoint{2.547028in}{5.813510in}}%
\pgfpathlineto{\pgfqpoint{2.547028in}{5.809042in}}%
\pgfpathlineto{\pgfqpoint{2.551640in}{5.809042in}}%
\pgfpathlineto{\pgfqpoint{2.551640in}{5.821665in}}%
\pgfpathlineto{\pgfqpoint{2.556254in}{5.821665in}}%
\pgfpathlineto{\pgfqpoint{2.556254in}{5.797937in}}%
\pgfpathlineto{\pgfqpoint{2.560869in}{5.797937in}}%
\pgfpathlineto{\pgfqpoint{2.560869in}{5.800822in}}%
\pgfpathlineto{\pgfqpoint{2.565484in}{5.800822in}}%
\pgfpathlineto{\pgfqpoint{2.565484in}{5.799375in}}%
\pgfpathlineto{\pgfqpoint{2.570100in}{5.799375in}}%
\pgfpathlineto{\pgfqpoint{2.570100in}{5.810433in}}%
\pgfpathlineto{\pgfqpoint{2.574718in}{5.810433in}}%
\pgfpathlineto{\pgfqpoint{2.574718in}{5.817482in}}%
\pgfpathlineto{\pgfqpoint{2.579336in}{5.817482in}}%
\pgfpathlineto{\pgfqpoint{2.579336in}{5.822884in}}%
\pgfpathlineto{\pgfqpoint{2.583955in}{5.822884in}}%
\pgfpathlineto{\pgfqpoint{2.583955in}{5.813837in}}%
\pgfpathlineto{\pgfqpoint{2.588575in}{5.813837in}}%
\pgfpathlineto{\pgfqpoint{2.588575in}{5.810444in}}%
\pgfpathlineto{\pgfqpoint{2.593195in}{5.810444in}}%
\pgfpathlineto{\pgfqpoint{2.593195in}{5.808675in}}%
\pgfpathlineto{\pgfqpoint{2.597817in}{5.808675in}}%
\pgfpathlineto{\pgfqpoint{2.597817in}{5.801283in}}%
\pgfpathlineto{\pgfqpoint{2.602439in}{5.801283in}}%
\pgfpathlineto{\pgfqpoint{2.602439in}{5.809574in}}%
\pgfpathlineto{\pgfqpoint{2.607063in}{5.809574in}}%
\pgfpathlineto{\pgfqpoint{2.607063in}{5.796163in}}%
\pgfpathlineto{\pgfqpoint{2.611687in}{5.796163in}}%
\pgfpathlineto{\pgfqpoint{2.611687in}{5.799512in}}%
\pgfpathlineto{\pgfqpoint{2.616312in}{5.799512in}}%
\pgfpathlineto{\pgfqpoint{2.616312in}{5.796271in}}%
\pgfpathlineto{\pgfqpoint{2.620938in}{5.796271in}}%
\pgfpathlineto{\pgfqpoint{2.620938in}{5.802995in}}%
\pgfpathlineto{\pgfqpoint{2.625565in}{5.802995in}}%
\pgfpathlineto{\pgfqpoint{2.625565in}{5.824807in}}%
\pgfpathlineto{\pgfqpoint{2.630193in}{5.824807in}}%
\pgfpathlineto{\pgfqpoint{2.630193in}{5.803438in}}%
\pgfpathlineto{\pgfqpoint{2.634821in}{5.803438in}}%
\pgfpathlineto{\pgfqpoint{2.634821in}{5.834996in}}%
\pgfpathlineto{\pgfqpoint{2.639451in}{5.834996in}}%
\pgfpathlineto{\pgfqpoint{2.639451in}{5.820597in}}%
\pgfpathlineto{\pgfqpoint{2.648712in}{5.819840in}}%
\pgfpathlineto{\pgfqpoint{2.648712in}{5.804759in}}%
\pgfpathlineto{\pgfqpoint{2.653344in}{5.804759in}}%
\pgfpathlineto{\pgfqpoint{2.653344in}{5.806967in}}%
\pgfpathlineto{\pgfqpoint{2.662611in}{5.806830in}}%
\pgfpathlineto{\pgfqpoint{2.662611in}{5.809130in}}%
\pgfpathlineto{\pgfqpoint{2.667245in}{5.809130in}}%
\pgfpathlineto{\pgfqpoint{2.667245in}{5.804140in}}%
\pgfpathlineto{\pgfqpoint{2.671881in}{5.804140in}}%
\pgfpathlineto{\pgfqpoint{2.671881in}{5.823756in}}%
\pgfpathlineto{\pgfqpoint{2.676517in}{5.823756in}}%
\pgfpathlineto{\pgfqpoint{2.676517in}{5.806571in}}%
\pgfpathlineto{\pgfqpoint{2.681154in}{5.806571in}}%
\pgfpathlineto{\pgfqpoint{2.681154in}{5.820637in}}%
\pgfpathlineto{\pgfqpoint{2.685792in}{5.820637in}}%
\pgfpathlineto{\pgfqpoint{2.685792in}{5.790354in}}%
\pgfpathlineto{\pgfqpoint{2.690431in}{5.790354in}}%
\pgfpathlineto{\pgfqpoint{2.690431in}{5.835400in}}%
\pgfpathlineto{\pgfqpoint{2.695070in}{5.835400in}}%
\pgfpathlineto{\pgfqpoint{2.695070in}{5.815954in}}%
\pgfpathlineto{\pgfqpoint{2.699711in}{5.815954in}}%
\pgfpathlineto{\pgfqpoint{2.699711in}{5.809794in}}%
\pgfpathlineto{\pgfqpoint{2.704352in}{5.809794in}}%
\pgfpathlineto{\pgfqpoint{2.704352in}{5.806649in}}%
\pgfpathlineto{\pgfqpoint{2.708995in}{5.806649in}}%
\pgfpathlineto{\pgfqpoint{2.708995in}{5.817601in}}%
\pgfpathlineto{\pgfqpoint{2.713638in}{5.817601in}}%
\pgfpathlineto{\pgfqpoint{2.713638in}{5.803632in}}%
\pgfpathlineto{\pgfqpoint{2.718281in}{5.803632in}}%
\pgfpathlineto{\pgfqpoint{2.718281in}{5.798048in}}%
\pgfpathlineto{\pgfqpoint{2.722926in}{5.798048in}}%
\pgfpathlineto{\pgfqpoint{2.722926in}{5.805308in}}%
\pgfpathlineto{\pgfqpoint{2.727572in}{5.805308in}}%
\pgfpathlineto{\pgfqpoint{2.727572in}{5.795715in}}%
\pgfpathlineto{\pgfqpoint{2.732218in}{5.795715in}}%
\pgfpathlineto{\pgfqpoint{2.732218in}{5.807049in}}%
\pgfpathlineto{\pgfqpoint{2.736865in}{5.807049in}}%
\pgfpathlineto{\pgfqpoint{2.736865in}{5.819300in}}%
\pgfpathlineto{\pgfqpoint{2.741514in}{5.819300in}}%
\pgfpathlineto{\pgfqpoint{2.741514in}{5.801156in}}%
\pgfpathlineto{\pgfqpoint{2.750812in}{5.802065in}}%
\pgfpathlineto{\pgfqpoint{2.750812in}{5.815895in}}%
\pgfpathlineto{\pgfqpoint{2.755463in}{5.815895in}}%
\pgfpathlineto{\pgfqpoint{2.755463in}{5.803624in}}%
\pgfpathlineto{\pgfqpoint{2.760114in}{5.803624in}}%
\pgfpathlineto{\pgfqpoint{2.760114in}{5.821578in}}%
\pgfpathlineto{\pgfqpoint{2.764767in}{5.821578in}}%
\pgfpathlineto{\pgfqpoint{2.764767in}{5.807419in}}%
\pgfpathlineto{\pgfqpoint{2.769420in}{5.807419in}}%
\pgfpathlineto{\pgfqpoint{2.769420in}{5.811417in}}%
\pgfpathlineto{\pgfqpoint{2.774073in}{5.811417in}}%
\pgfpathlineto{\pgfqpoint{2.774073in}{5.806710in}}%
\pgfpathlineto{\pgfqpoint{2.778728in}{5.806710in}}%
\pgfpathlineto{\pgfqpoint{2.778728in}{5.809291in}}%
\pgfpathlineto{\pgfqpoint{2.783384in}{5.809291in}}%
\pgfpathlineto{\pgfqpoint{2.783384in}{5.803400in}}%
\pgfpathlineto{\pgfqpoint{2.788040in}{5.803400in}}%
\pgfpathlineto{\pgfqpoint{2.788040in}{5.813994in}}%
\pgfpathlineto{\pgfqpoint{2.802014in}{5.814527in}}%
\pgfpathlineto{\pgfqpoint{2.802014in}{5.800344in}}%
\pgfpathlineto{\pgfqpoint{2.806674in}{5.800344in}}%
\pgfpathlineto{\pgfqpoint{2.806674in}{5.797929in}}%
\pgfpathlineto{\pgfqpoint{2.811334in}{5.797929in}}%
\pgfpathlineto{\pgfqpoint{2.811334in}{5.804987in}}%
\pgfpathlineto{\pgfqpoint{2.815996in}{5.804987in}}%
\pgfpathlineto{\pgfqpoint{2.815996in}{5.826912in}}%
\pgfpathlineto{\pgfqpoint{2.820658in}{5.826912in}}%
\pgfpathlineto{\pgfqpoint{2.820658in}{5.798210in}}%
\pgfpathlineto{\pgfqpoint{2.825321in}{5.798210in}}%
\pgfpathlineto{\pgfqpoint{2.825321in}{5.805704in}}%
\pgfpathlineto{\pgfqpoint{2.829985in}{5.805704in}}%
\pgfpathlineto{\pgfqpoint{2.829985in}{5.819360in}}%
\pgfpathlineto{\pgfqpoint{2.834649in}{5.819360in}}%
\pgfpathlineto{\pgfqpoint{2.834649in}{5.825136in}}%
\pgfpathlineto{\pgfqpoint{2.839315in}{5.825136in}}%
\pgfpathlineto{\pgfqpoint{2.839315in}{5.812072in}}%
\pgfpathlineto{\pgfqpoint{2.843981in}{5.812072in}}%
\pgfpathlineto{\pgfqpoint{2.843981in}{5.798389in}}%
\pgfpathlineto{\pgfqpoint{2.848648in}{5.798389in}}%
\pgfpathlineto{\pgfqpoint{2.848648in}{5.826796in}}%
\pgfpathlineto{\pgfqpoint{2.853316in}{5.826796in}}%
\pgfpathlineto{\pgfqpoint{2.853316in}{5.817469in}}%
\pgfpathlineto{\pgfqpoint{2.857984in}{5.817469in}}%
\pgfpathlineto{\pgfqpoint{2.857984in}{5.808285in}}%
\pgfpathlineto{\pgfqpoint{2.862654in}{5.808285in}}%
\pgfpathlineto{\pgfqpoint{2.862654in}{5.818998in}}%
\pgfpathlineto{\pgfqpoint{2.867324in}{5.818998in}}%
\pgfpathlineto{\pgfqpoint{2.867324in}{5.814432in}}%
\pgfpathlineto{\pgfqpoint{2.871995in}{5.814432in}}%
\pgfpathlineto{\pgfqpoint{2.871995in}{5.810322in}}%
\pgfpathlineto{\pgfqpoint{2.876667in}{5.810322in}}%
\pgfpathlineto{\pgfqpoint{2.876667in}{5.797313in}}%
\pgfpathlineto{\pgfqpoint{2.881339in}{5.797313in}}%
\pgfpathlineto{\pgfqpoint{2.881339in}{5.807065in}}%
\pgfpathlineto{\pgfqpoint{2.886013in}{5.807065in}}%
\pgfpathlineto{\pgfqpoint{2.886013in}{5.810645in}}%
\pgfpathlineto{\pgfqpoint{2.895362in}{5.810594in}}%
\pgfpathlineto{\pgfqpoint{2.895362in}{5.813808in}}%
\pgfpathlineto{\pgfqpoint{2.900038in}{5.813808in}}%
\pgfpathlineto{\pgfqpoint{2.900038in}{5.838857in}}%
\pgfpathlineto{\pgfqpoint{2.904714in}{5.838857in}}%
\pgfpathlineto{\pgfqpoint{2.904714in}{5.814291in}}%
\pgfpathlineto{\pgfqpoint{2.914070in}{5.814924in}}%
\pgfpathlineto{\pgfqpoint{2.914070in}{5.818310in}}%
\pgfpathlineto{\pgfqpoint{2.918749in}{5.818310in}}%
\pgfpathlineto{\pgfqpoint{2.918749in}{5.801318in}}%
\pgfpathlineto{\pgfqpoint{2.923429in}{5.801318in}}%
\pgfpathlineto{\pgfqpoint{2.923429in}{5.800113in}}%
\pgfpathlineto{\pgfqpoint{2.928109in}{5.800113in}}%
\pgfpathlineto{\pgfqpoint{2.928109in}{5.818840in}}%
\pgfpathlineto{\pgfqpoint{2.932791in}{5.818840in}}%
\pgfpathlineto{\pgfqpoint{2.932791in}{5.816329in}}%
\pgfpathlineto{\pgfqpoint{2.937473in}{5.816329in}}%
\pgfpathlineto{\pgfqpoint{2.937473in}{5.806604in}}%
\pgfpathlineto{\pgfqpoint{2.942156in}{5.806604in}}%
\pgfpathlineto{\pgfqpoint{2.942156in}{5.818318in}}%
\pgfpathlineto{\pgfqpoint{2.946840in}{5.818318in}}%
\pgfpathlineto{\pgfqpoint{2.946840in}{5.811453in}}%
\pgfpathlineto{\pgfqpoint{2.956209in}{5.812358in}}%
\pgfpathlineto{\pgfqpoint{2.956209in}{5.789444in}}%
\pgfpathlineto{\pgfqpoint{2.960895in}{5.789444in}}%
\pgfpathlineto{\pgfqpoint{2.960895in}{5.804551in}}%
\pgfpathlineto{\pgfqpoint{2.965582in}{5.804551in}}%
\pgfpathlineto{\pgfqpoint{2.965582in}{5.809311in}}%
\pgfpathlineto{\pgfqpoint{2.970270in}{5.809311in}}%
\pgfpathlineto{\pgfqpoint{2.970270in}{5.826148in}}%
\pgfpathlineto{\pgfqpoint{2.974958in}{5.826148in}}%
\pgfpathlineto{\pgfqpoint{2.974958in}{5.810320in}}%
\pgfpathlineto{\pgfqpoint{2.979647in}{5.810320in}}%
\pgfpathlineto{\pgfqpoint{2.979647in}{5.842340in}}%
\pgfpathlineto{\pgfqpoint{2.984337in}{5.842340in}}%
\pgfpathlineto{\pgfqpoint{2.984337in}{5.825603in}}%
\pgfpathlineto{\pgfqpoint{2.989028in}{5.825603in}}%
\pgfpathlineto{\pgfqpoint{2.989028in}{5.812093in}}%
\pgfpathlineto{\pgfqpoint{2.993720in}{5.812093in}}%
\pgfpathlineto{\pgfqpoint{2.993720in}{5.814150in}}%
\pgfpathlineto{\pgfqpoint{2.998412in}{5.814150in}}%
\pgfpathlineto{\pgfqpoint{2.998412in}{5.808287in}}%
\pgfpathlineto{\pgfqpoint{3.003105in}{5.808287in}}%
\pgfpathlineto{\pgfqpoint{3.003105in}{5.814385in}}%
\pgfpathlineto{\pgfqpoint{3.007799in}{5.814385in}}%
\pgfpathlineto{\pgfqpoint{3.007799in}{5.813106in}}%
\pgfpathlineto{\pgfqpoint{3.012493in}{5.813106in}}%
\pgfpathlineto{\pgfqpoint{3.012493in}{5.807162in}}%
\pgfpathlineto{\pgfqpoint{3.017189in}{5.807162in}}%
\pgfpathlineto{\pgfqpoint{3.017189in}{5.813496in}}%
\pgfpathlineto{\pgfqpoint{3.021885in}{5.813496in}}%
\pgfpathlineto{\pgfqpoint{3.021885in}{5.810361in}}%
\pgfpathlineto{\pgfqpoint{3.026582in}{5.810361in}}%
\pgfpathlineto{\pgfqpoint{3.026582in}{5.811799in}}%
\pgfpathlineto{\pgfqpoint{3.031279in}{5.811799in}}%
\pgfpathlineto{\pgfqpoint{3.031279in}{5.816552in}}%
\pgfpathlineto{\pgfqpoint{3.035978in}{5.816552in}}%
\pgfpathlineto{\pgfqpoint{3.035978in}{5.817883in}}%
\pgfpathlineto{\pgfqpoint{3.040677in}{5.817883in}}%
\pgfpathlineto{\pgfqpoint{3.040677in}{5.819757in}}%
\pgfpathlineto{\pgfqpoint{3.045377in}{5.819757in}}%
\pgfpathlineto{\pgfqpoint{3.045377in}{5.787497in}}%
\pgfpathlineto{\pgfqpoint{3.050077in}{5.787497in}}%
\pgfpathlineto{\pgfqpoint{3.050077in}{5.803916in}}%
\pgfpathlineto{\pgfqpoint{3.054779in}{5.803916in}}%
\pgfpathlineto{\pgfqpoint{3.054779in}{5.815500in}}%
\pgfpathlineto{\pgfqpoint{3.059481in}{5.815500in}}%
\pgfpathlineto{\pgfqpoint{3.059481in}{5.806329in}}%
\pgfpathlineto{\pgfqpoint{3.064184in}{5.806329in}}%
\pgfpathlineto{\pgfqpoint{3.064184in}{5.816287in}}%
\pgfpathlineto{\pgfqpoint{3.073592in}{5.815931in}}%
\pgfpathlineto{\pgfqpoint{3.073592in}{5.795546in}}%
\pgfpathlineto{\pgfqpoint{3.078297in}{5.795546in}}%
\pgfpathlineto{\pgfqpoint{3.078297in}{5.809206in}}%
\pgfpathlineto{\pgfqpoint{3.083003in}{5.809206in}}%
\pgfpathlineto{\pgfqpoint{3.083003in}{5.813459in}}%
\pgfpathlineto{\pgfqpoint{3.087710in}{5.813459in}}%
\pgfpathlineto{\pgfqpoint{3.087710in}{5.814682in}}%
\pgfpathlineto{\pgfqpoint{3.097125in}{5.814893in}}%
\pgfpathlineto{\pgfqpoint{3.097125in}{5.806978in}}%
\pgfpathlineto{\pgfqpoint{3.101834in}{5.806978in}}%
\pgfpathlineto{\pgfqpoint{3.101834in}{5.810613in}}%
\pgfpathlineto{\pgfqpoint{3.106544in}{5.810613in}}%
\pgfpathlineto{\pgfqpoint{3.106544in}{5.797797in}}%
\pgfpathlineto{\pgfqpoint{3.111254in}{5.797797in}}%
\pgfpathlineto{\pgfqpoint{3.111254in}{5.803952in}}%
\pgfpathlineto{\pgfqpoint{3.115966in}{5.803952in}}%
\pgfpathlineto{\pgfqpoint{3.115966in}{5.802200in}}%
\pgfpathlineto{\pgfqpoint{3.120678in}{5.802200in}}%
\pgfpathlineto{\pgfqpoint{3.120678in}{5.803881in}}%
\pgfpathlineto{\pgfqpoint{3.125390in}{5.803881in}}%
\pgfpathlineto{\pgfqpoint{3.125390in}{5.805174in}}%
\pgfpathlineto{\pgfqpoint{3.130104in}{5.805174in}}%
\pgfpathlineto{\pgfqpoint{3.130104in}{5.795359in}}%
\pgfpathlineto{\pgfqpoint{3.134818in}{5.795359in}}%
\pgfpathlineto{\pgfqpoint{3.134818in}{5.815737in}}%
\pgfpathlineto{\pgfqpoint{3.139532in}{5.815737in}}%
\pgfpathlineto{\pgfqpoint{3.139532in}{5.796817in}}%
\pgfpathlineto{\pgfqpoint{3.144248in}{5.796817in}}%
\pgfpathlineto{\pgfqpoint{3.144248in}{5.810796in}}%
\pgfpathlineto{\pgfqpoint{3.153681in}{5.809788in}}%
\pgfpathlineto{\pgfqpoint{3.153681in}{5.807662in}}%
\pgfpathlineto{\pgfqpoint{3.158399in}{5.807662in}}%
\pgfpathlineto{\pgfqpoint{3.158399in}{5.822296in}}%
\pgfpathlineto{\pgfqpoint{3.163118in}{5.822296in}}%
\pgfpathlineto{\pgfqpoint{3.163118in}{5.807325in}}%
\pgfpathlineto{\pgfqpoint{3.167837in}{5.807325in}}%
\pgfpathlineto{\pgfqpoint{3.167837in}{5.815436in}}%
\pgfpathlineto{\pgfqpoint{3.172557in}{5.815436in}}%
\pgfpathlineto{\pgfqpoint{3.172557in}{5.802813in}}%
\pgfpathlineto{\pgfqpoint{3.177278in}{5.802813in}}%
\pgfpathlineto{\pgfqpoint{3.177278in}{5.794786in}}%
\pgfpathlineto{\pgfqpoint{3.181999in}{5.794786in}}%
\pgfpathlineto{\pgfqpoint{3.181999in}{5.817370in}}%
\pgfpathlineto{\pgfqpoint{3.186721in}{5.817370in}}%
\pgfpathlineto{\pgfqpoint{3.186721in}{5.802667in}}%
\pgfpathlineto{\pgfqpoint{3.191444in}{5.802667in}}%
\pgfpathlineto{\pgfqpoint{3.191444in}{5.824936in}}%
\pgfpathlineto{\pgfqpoint{3.196168in}{5.824936in}}%
\pgfpathlineto{\pgfqpoint{3.196168in}{5.808234in}}%
\pgfpathlineto{\pgfqpoint{3.200892in}{5.808234in}}%
\pgfpathlineto{\pgfqpoint{3.200892in}{5.806287in}}%
\pgfpathlineto{\pgfqpoint{3.205617in}{5.806287in}}%
\pgfpathlineto{\pgfqpoint{3.205617in}{5.802059in}}%
\pgfpathlineto{\pgfqpoint{3.210343in}{5.802059in}}%
\pgfpathlineto{\pgfqpoint{3.210343in}{5.809763in}}%
\pgfpathlineto{\pgfqpoint{3.215069in}{5.809763in}}%
\pgfpathlineto{\pgfqpoint{3.215069in}{5.807435in}}%
\pgfpathlineto{\pgfqpoint{3.219796in}{5.807435in}}%
\pgfpathlineto{\pgfqpoint{3.219796in}{5.816850in}}%
\pgfpathlineto{\pgfqpoint{3.224524in}{5.816850in}}%
\pgfpathlineto{\pgfqpoint{3.224524in}{5.807890in}}%
\pgfpathlineto{\pgfqpoint{3.229253in}{5.807890in}}%
\pgfpathlineto{\pgfqpoint{3.229253in}{5.796603in}}%
\pgfpathlineto{\pgfqpoint{3.233982in}{5.796603in}}%
\pgfpathlineto{\pgfqpoint{3.233982in}{5.808649in}}%
\pgfpathlineto{\pgfqpoint{3.238712in}{5.808649in}}%
\pgfpathlineto{\pgfqpoint{3.238712in}{5.811387in}}%
\pgfpathlineto{\pgfqpoint{3.243443in}{5.811387in}}%
\pgfpathlineto{\pgfqpoint{3.243443in}{5.814441in}}%
\pgfpathlineto{\pgfqpoint{3.248174in}{5.814441in}}%
\pgfpathlineto{\pgfqpoint{3.248174in}{5.816159in}}%
\pgfpathlineto{\pgfqpoint{3.252906in}{5.816159in}}%
\pgfpathlineto{\pgfqpoint{3.252906in}{5.799636in}}%
\pgfpathlineto{\pgfqpoint{3.257639in}{5.799636in}}%
\pgfpathlineto{\pgfqpoint{3.257639in}{5.823593in}}%
\pgfpathlineto{\pgfqpoint{3.262373in}{5.823593in}}%
\pgfpathlineto{\pgfqpoint{3.262373in}{5.809763in}}%
\pgfpathlineto{\pgfqpoint{3.267107in}{5.809763in}}%
\pgfpathlineto{\pgfqpoint{3.267107in}{5.817199in}}%
\pgfpathlineto{\pgfqpoint{3.271842in}{5.817199in}}%
\pgfpathlineto{\pgfqpoint{3.271842in}{5.794027in}}%
\pgfpathlineto{\pgfqpoint{3.276578in}{5.794027in}}%
\pgfpathlineto{\pgfqpoint{3.276578in}{5.819834in}}%
\pgfpathlineto{\pgfqpoint{3.281314in}{5.819834in}}%
\pgfpathlineto{\pgfqpoint{3.281314in}{5.800695in}}%
\pgfpathlineto{\pgfqpoint{3.286051in}{5.800695in}}%
\pgfpathlineto{\pgfqpoint{3.286051in}{5.798295in}}%
\pgfpathlineto{\pgfqpoint{3.290789in}{5.798295in}}%
\pgfpathlineto{\pgfqpoint{3.290789in}{5.805870in}}%
\pgfpathlineto{\pgfqpoint{3.295527in}{5.805870in}}%
\pgfpathlineto{\pgfqpoint{3.295527in}{5.823494in}}%
\pgfpathlineto{\pgfqpoint{3.300266in}{5.823494in}}%
\pgfpathlineto{\pgfqpoint{3.300266in}{5.808319in}}%
\pgfpathlineto{\pgfqpoint{3.305006in}{5.808319in}}%
\pgfpathlineto{\pgfqpoint{3.305006in}{5.814248in}}%
\pgfpathlineto{\pgfqpoint{3.309747in}{5.814248in}}%
\pgfpathlineto{\pgfqpoint{3.309747in}{5.791488in}}%
\pgfpathlineto{\pgfqpoint{3.314488in}{5.791488in}}%
\pgfpathlineto{\pgfqpoint{3.314488in}{5.814362in}}%
\pgfpathlineto{\pgfqpoint{3.319230in}{5.814362in}}%
\pgfpathlineto{\pgfqpoint{3.319230in}{5.804912in}}%
\pgfpathlineto{\pgfqpoint{3.323972in}{5.804912in}}%
\pgfpathlineto{\pgfqpoint{3.323972in}{5.803544in}}%
\pgfpathlineto{\pgfqpoint{3.328716in}{5.803544in}}%
\pgfpathlineto{\pgfqpoint{3.328716in}{5.798214in}}%
\pgfpathlineto{\pgfqpoint{3.333460in}{5.798214in}}%
\pgfpathlineto{\pgfqpoint{3.333460in}{5.802464in}}%
\pgfpathlineto{\pgfqpoint{3.338204in}{5.802464in}}%
\pgfpathlineto{\pgfqpoint{3.338204in}{5.808692in}}%
\pgfpathlineto{\pgfqpoint{3.342950in}{5.808692in}}%
\pgfpathlineto{\pgfqpoint{3.342950in}{5.797981in}}%
\pgfpathlineto{\pgfqpoint{3.347696in}{5.797981in}}%
\pgfpathlineto{\pgfqpoint{3.347696in}{5.805836in}}%
\pgfpathlineto{\pgfqpoint{3.352442in}{5.805836in}}%
\pgfpathlineto{\pgfqpoint{3.352442in}{5.799792in}}%
\pgfpathlineto{\pgfqpoint{3.357190in}{5.799792in}}%
\pgfpathlineto{\pgfqpoint{3.357190in}{5.813809in}}%
\pgfpathlineto{\pgfqpoint{3.361938in}{5.813809in}}%
\pgfpathlineto{\pgfqpoint{3.361938in}{5.821462in}}%
\pgfpathlineto{\pgfqpoint{3.366687in}{5.821462in}}%
\pgfpathlineto{\pgfqpoint{3.366687in}{5.789107in}}%
\pgfpathlineto{\pgfqpoint{3.371436in}{5.789107in}}%
\pgfpathlineto{\pgfqpoint{3.371436in}{5.815561in}}%
\pgfpathlineto{\pgfqpoint{3.376186in}{5.815561in}}%
\pgfpathlineto{\pgfqpoint{3.376186in}{5.804036in}}%
\pgfpathlineto{\pgfqpoint{3.380937in}{5.804036in}}%
\pgfpathlineto{\pgfqpoint{3.380937in}{5.812102in}}%
\pgfpathlineto{\pgfqpoint{3.385688in}{5.812102in}}%
\pgfpathlineto{\pgfqpoint{3.385688in}{5.807659in}}%
\pgfpathlineto{\pgfqpoint{3.390441in}{5.807659in}}%
\pgfpathlineto{\pgfqpoint{3.390441in}{5.795788in}}%
\pgfpathlineto{\pgfqpoint{3.395193in}{5.795788in}}%
\pgfpathlineto{\pgfqpoint{3.395193in}{5.798233in}}%
\pgfpathlineto{\pgfqpoint{3.399947in}{5.798233in}}%
\pgfpathlineto{\pgfqpoint{3.399947in}{5.811111in}}%
\pgfpathlineto{\pgfqpoint{3.404701in}{5.811111in}}%
\pgfpathlineto{\pgfqpoint{3.404701in}{5.804365in}}%
\pgfpathlineto{\pgfqpoint{3.409456in}{5.804365in}}%
\pgfpathlineto{\pgfqpoint{3.409456in}{5.798646in}}%
\pgfpathlineto{\pgfqpoint{3.414211in}{5.798646in}}%
\pgfpathlineto{\pgfqpoint{3.414211in}{5.801865in}}%
\pgfpathlineto{\pgfqpoint{3.418967in}{5.801865in}}%
\pgfpathlineto{\pgfqpoint{3.418967in}{5.796714in}}%
\pgfpathlineto{\pgfqpoint{3.423724in}{5.796714in}}%
\pgfpathlineto{\pgfqpoint{3.423724in}{5.801292in}}%
\pgfpathlineto{\pgfqpoint{3.428482in}{5.801292in}}%
\pgfpathlineto{\pgfqpoint{3.428482in}{5.798492in}}%
\pgfpathlineto{\pgfqpoint{3.433240in}{5.798492in}}%
\pgfpathlineto{\pgfqpoint{3.433240in}{5.813384in}}%
\pgfpathlineto{\pgfqpoint{3.437999in}{5.813384in}}%
\pgfpathlineto{\pgfqpoint{3.437999in}{5.804406in}}%
\pgfpathlineto{\pgfqpoint{3.442758in}{5.804406in}}%
\pgfpathlineto{\pgfqpoint{3.442758in}{5.807787in}}%
\pgfpathlineto{\pgfqpoint{3.447518in}{5.807787in}}%
\pgfpathlineto{\pgfqpoint{3.447518in}{5.808950in}}%
\pgfpathlineto{\pgfqpoint{3.452279in}{5.808950in}}%
\pgfpathlineto{\pgfqpoint{3.452279in}{5.802028in}}%
\pgfpathlineto{\pgfqpoint{3.457040in}{5.802028in}}%
\pgfpathlineto{\pgfqpoint{3.457040in}{5.813843in}}%
\pgfpathlineto{\pgfqpoint{3.461802in}{5.813843in}}%
\pgfpathlineto{\pgfqpoint{3.461802in}{5.815153in}}%
\pgfpathlineto{\pgfqpoint{3.466565in}{5.815153in}}%
\pgfpathlineto{\pgfqpoint{3.466565in}{5.818211in}}%
\pgfpathlineto{\pgfqpoint{3.471328in}{5.818211in}}%
\pgfpathlineto{\pgfqpoint{3.471328in}{5.808608in}}%
\pgfpathlineto{\pgfqpoint{3.476093in}{5.808608in}}%
\pgfpathlineto{\pgfqpoint{3.476093in}{5.799337in}}%
\pgfpathlineto{\pgfqpoint{3.480857in}{5.799337in}}%
\pgfpathlineto{\pgfqpoint{3.480857in}{5.796952in}}%
\pgfpathlineto{\pgfqpoint{3.485623in}{5.796952in}}%
\pgfpathlineto{\pgfqpoint{3.485623in}{5.798235in}}%
\pgfpathlineto{\pgfqpoint{3.490389in}{5.798235in}}%
\pgfpathlineto{\pgfqpoint{3.490389in}{5.793511in}}%
\pgfpathlineto{\pgfqpoint{3.495155in}{5.793511in}}%
\pgfpathlineto{\pgfqpoint{3.495155in}{5.801671in}}%
\pgfpathlineto{\pgfqpoint{3.499922in}{5.801671in}}%
\pgfpathlineto{\pgfqpoint{3.499922in}{5.800248in}}%
\pgfpathlineto{\pgfqpoint{3.509459in}{5.799240in}}%
\pgfpathlineto{\pgfqpoint{3.509459in}{5.805141in}}%
\pgfpathlineto{\pgfqpoint{3.514228in}{5.805141in}}%
\pgfpathlineto{\pgfqpoint{3.514228in}{5.798390in}}%
\pgfpathlineto{\pgfqpoint{3.518998in}{5.798390in}}%
\pgfpathlineto{\pgfqpoint{3.518998in}{5.794059in}}%
\pgfpathlineto{\pgfqpoint{3.523768in}{5.794059in}}%
\pgfpathlineto{\pgfqpoint{3.523768in}{5.784126in}}%
\pgfpathlineto{\pgfqpoint{3.528539in}{5.784126in}}%
\pgfpathlineto{\pgfqpoint{3.528539in}{5.806007in}}%
\pgfpathlineto{\pgfqpoint{3.533311in}{5.806007in}}%
\pgfpathlineto{\pgfqpoint{3.533311in}{5.802895in}}%
\pgfpathlineto{\pgfqpoint{3.538084in}{5.802895in}}%
\pgfpathlineto{\pgfqpoint{3.538084in}{5.787692in}}%
\pgfpathlineto{\pgfqpoint{3.542857in}{5.787692in}}%
\pgfpathlineto{\pgfqpoint{3.542857in}{5.802203in}}%
\pgfpathlineto{\pgfqpoint{3.547630in}{5.802203in}}%
\pgfpathlineto{\pgfqpoint{3.547630in}{5.807012in}}%
\pgfpathlineto{\pgfqpoint{3.552405in}{5.807012in}}%
\pgfpathlineto{\pgfqpoint{3.552405in}{5.788331in}}%
\pgfpathlineto{\pgfqpoint{3.557179in}{5.788331in}}%
\pgfpathlineto{\pgfqpoint{3.557179in}{5.809740in}}%
\pgfpathlineto{\pgfqpoint{3.561955in}{5.809740in}}%
\pgfpathlineto{\pgfqpoint{3.561955in}{5.797337in}}%
\pgfpathlineto{\pgfqpoint{3.571508in}{5.797986in}}%
\pgfpathlineto{\pgfqpoint{3.571508in}{5.784647in}}%
\pgfpathlineto{\pgfqpoint{3.576285in}{5.784647in}}%
\pgfpathlineto{\pgfqpoint{3.576285in}{5.796923in}}%
\pgfpathlineto{\pgfqpoint{3.581064in}{5.796923in}}%
\pgfpathlineto{\pgfqpoint{3.581064in}{5.806193in}}%
\pgfpathlineto{\pgfqpoint{3.585842in}{5.806193in}}%
\pgfpathlineto{\pgfqpoint{3.585842in}{5.804734in}}%
\pgfpathlineto{\pgfqpoint{3.590621in}{5.804734in}}%
\pgfpathlineto{\pgfqpoint{3.590621in}{5.802500in}}%
\pgfpathlineto{\pgfqpoint{3.595401in}{5.802500in}}%
\pgfpathlineto{\pgfqpoint{3.595401in}{5.768212in}}%
\pgfpathlineto{\pgfqpoint{3.600182in}{5.768212in}}%
\pgfpathlineto{\pgfqpoint{3.600182in}{5.801745in}}%
\pgfpathlineto{\pgfqpoint{3.604963in}{5.801745in}}%
\pgfpathlineto{\pgfqpoint{3.604963in}{5.793179in}}%
\pgfpathlineto{\pgfqpoint{3.609745in}{5.793179in}}%
\pgfpathlineto{\pgfqpoint{3.609745in}{5.791734in}}%
\pgfpathlineto{\pgfqpoint{3.614527in}{5.791734in}}%
\pgfpathlineto{\pgfqpoint{3.614527in}{5.796051in}}%
\pgfpathlineto{\pgfqpoint{3.624094in}{5.795089in}}%
\pgfpathlineto{\pgfqpoint{3.624094in}{5.809834in}}%
\pgfpathlineto{\pgfqpoint{3.628878in}{5.809834in}}%
\pgfpathlineto{\pgfqpoint{3.628878in}{5.792410in}}%
\pgfpathlineto{\pgfqpoint{3.638448in}{5.792211in}}%
\pgfpathlineto{\pgfqpoint{3.638448in}{5.809112in}}%
\pgfpathlineto{\pgfqpoint{3.643235in}{5.809112in}}%
\pgfpathlineto{\pgfqpoint{3.643235in}{5.788590in}}%
\pgfpathlineto{\pgfqpoint{3.648021in}{5.788590in}}%
\pgfpathlineto{\pgfqpoint{3.648021in}{5.795158in}}%
\pgfpathlineto{\pgfqpoint{3.652809in}{5.795158in}}%
\pgfpathlineto{\pgfqpoint{3.652809in}{5.803917in}}%
\pgfpathlineto{\pgfqpoint{3.657596in}{5.803917in}}%
\pgfpathlineto{\pgfqpoint{3.657596in}{5.802130in}}%
\pgfpathlineto{\pgfqpoint{3.662385in}{5.802130in}}%
\pgfpathlineto{\pgfqpoint{3.662385in}{5.793973in}}%
\pgfpathlineto{\pgfqpoint{3.671964in}{5.793837in}}%
\pgfpathlineto{\pgfqpoint{3.671964in}{5.804788in}}%
\pgfpathlineto{\pgfqpoint{3.676754in}{5.804788in}}%
\pgfpathlineto{\pgfqpoint{3.676754in}{5.799900in}}%
\pgfpathlineto{\pgfqpoint{3.686336in}{5.800136in}}%
\pgfpathlineto{\pgfqpoint{3.686336in}{5.806883in}}%
\pgfpathlineto{\pgfqpoint{3.691129in}{5.806883in}}%
\pgfpathlineto{\pgfqpoint{3.691129in}{5.795514in}}%
\pgfpathlineto{\pgfqpoint{3.695921in}{5.795514in}}%
\pgfpathlineto{\pgfqpoint{3.695921in}{5.791403in}}%
\pgfpathlineto{\pgfqpoint{3.700715in}{5.791403in}}%
\pgfpathlineto{\pgfqpoint{3.700715in}{5.797791in}}%
\pgfpathlineto{\pgfqpoint{3.705508in}{5.797791in}}%
\pgfpathlineto{\pgfqpoint{3.705508in}{5.806348in}}%
\pgfpathlineto{\pgfqpoint{3.710303in}{5.806348in}}%
\pgfpathlineto{\pgfqpoint{3.710303in}{5.803110in}}%
\pgfpathlineto{\pgfqpoint{3.719894in}{5.803742in}}%
\pgfpathlineto{\pgfqpoint{3.719894in}{5.810827in}}%
\pgfpathlineto{\pgfqpoint{3.724690in}{5.810827in}}%
\pgfpathlineto{\pgfqpoint{3.724690in}{5.785071in}}%
\pgfpathlineto{\pgfqpoint{3.729487in}{5.785071in}}%
\pgfpathlineto{\pgfqpoint{3.729487in}{5.810629in}}%
\pgfpathlineto{\pgfqpoint{3.734284in}{5.810629in}}%
\pgfpathlineto{\pgfqpoint{3.734284in}{5.804724in}}%
\pgfpathlineto{\pgfqpoint{3.739082in}{5.804724in}}%
\pgfpathlineto{\pgfqpoint{3.739082in}{5.786427in}}%
\pgfpathlineto{\pgfqpoint{3.743881in}{5.786427in}}%
\pgfpathlineto{\pgfqpoint{3.743881in}{5.794218in}}%
\pgfpathlineto{\pgfqpoint{3.748680in}{5.794218in}}%
\pgfpathlineto{\pgfqpoint{3.748680in}{5.800658in}}%
\pgfpathlineto{\pgfqpoint{3.753480in}{5.800658in}}%
\pgfpathlineto{\pgfqpoint{3.753480in}{5.801881in}}%
\pgfpathlineto{\pgfqpoint{3.758280in}{5.801881in}}%
\pgfpathlineto{\pgfqpoint{3.758280in}{5.806348in}}%
\pgfpathlineto{\pgfqpoint{3.763081in}{5.806348in}}%
\pgfpathlineto{\pgfqpoint{3.763081in}{5.808577in}}%
\pgfpathlineto{\pgfqpoint{3.767882in}{5.808577in}}%
\pgfpathlineto{\pgfqpoint{3.767882in}{5.787195in}}%
\pgfpathlineto{\pgfqpoint{3.772685in}{5.787195in}}%
\pgfpathlineto{\pgfqpoint{3.772685in}{5.796243in}}%
\pgfpathlineto{\pgfqpoint{3.777487in}{5.796243in}}%
\pgfpathlineto{\pgfqpoint{3.777487in}{5.806846in}}%
\pgfpathlineto{\pgfqpoint{3.782290in}{5.806846in}}%
\pgfpathlineto{\pgfqpoint{3.782290in}{5.789510in}}%
\pgfpathlineto{\pgfqpoint{3.787094in}{5.789510in}}%
\pgfpathlineto{\pgfqpoint{3.787094in}{5.790919in}}%
\pgfpathlineto{\pgfqpoint{3.791899in}{5.790919in}}%
\pgfpathlineto{\pgfqpoint{3.791899in}{5.806953in}}%
\pgfpathlineto{\pgfqpoint{3.796704in}{5.806953in}}%
\pgfpathlineto{\pgfqpoint{3.796704in}{5.803109in}}%
\pgfpathlineto{\pgfqpoint{3.811122in}{5.803106in}}%
\pgfpathlineto{\pgfqpoint{3.811122in}{5.781683in}}%
\pgfpathlineto{\pgfqpoint{3.815929in}{5.781683in}}%
\pgfpathlineto{\pgfqpoint{3.815929in}{5.800260in}}%
\pgfpathlineto{\pgfqpoint{3.820737in}{5.800260in}}%
\pgfpathlineto{\pgfqpoint{3.820737in}{5.797460in}}%
\pgfpathlineto{\pgfqpoint{3.825545in}{5.797460in}}%
\pgfpathlineto{\pgfqpoint{3.825545in}{5.803241in}}%
\pgfpathlineto{\pgfqpoint{3.830354in}{5.803241in}}%
\pgfpathlineto{\pgfqpoint{3.830354in}{5.788536in}}%
\pgfpathlineto{\pgfqpoint{3.835164in}{5.788536in}}%
\pgfpathlineto{\pgfqpoint{3.835164in}{5.800624in}}%
\pgfpathlineto{\pgfqpoint{3.839974in}{5.800624in}}%
\pgfpathlineto{\pgfqpoint{3.839974in}{5.787133in}}%
\pgfpathlineto{\pgfqpoint{3.844784in}{5.787133in}}%
\pgfpathlineto{\pgfqpoint{3.844784in}{5.789297in}}%
\pgfpathlineto{\pgfqpoint{3.849595in}{5.789297in}}%
\pgfpathlineto{\pgfqpoint{3.849595in}{5.795442in}}%
\pgfpathlineto{\pgfqpoint{3.854407in}{5.795442in}}%
\pgfpathlineto{\pgfqpoint{3.854407in}{5.791330in}}%
\pgfpathlineto{\pgfqpoint{3.859219in}{5.791330in}}%
\pgfpathlineto{\pgfqpoint{3.859219in}{5.798887in}}%
\pgfpathlineto{\pgfqpoint{3.864032in}{5.798887in}}%
\pgfpathlineto{\pgfqpoint{3.864032in}{5.790440in}}%
\pgfpathlineto{\pgfqpoint{3.868846in}{5.790440in}}%
\pgfpathlineto{\pgfqpoint{3.868846in}{5.778167in}}%
\pgfpathlineto{\pgfqpoint{3.873660in}{5.778167in}}%
\pgfpathlineto{\pgfqpoint{3.873660in}{5.801754in}}%
\pgfpathlineto{\pgfqpoint{3.878474in}{5.801754in}}%
\pgfpathlineto{\pgfqpoint{3.878474in}{5.814970in}}%
\pgfpathlineto{\pgfqpoint{3.883289in}{5.814970in}}%
\pgfpathlineto{\pgfqpoint{3.883289in}{5.798756in}}%
\pgfpathlineto{\pgfqpoint{3.888105in}{5.798756in}}%
\pgfpathlineto{\pgfqpoint{3.888105in}{5.804992in}}%
\pgfpathlineto{\pgfqpoint{3.892921in}{5.804992in}}%
\pgfpathlineto{\pgfqpoint{3.892921in}{5.788681in}}%
\pgfpathlineto{\pgfqpoint{3.897738in}{5.788681in}}%
\pgfpathlineto{\pgfqpoint{3.897738in}{5.795116in}}%
\pgfpathlineto{\pgfqpoint{3.907373in}{5.794675in}}%
\pgfpathlineto{\pgfqpoint{3.907373in}{5.793191in}}%
\pgfpathlineto{\pgfqpoint{3.912191in}{5.793191in}}%
\pgfpathlineto{\pgfqpoint{3.912191in}{5.810084in}}%
\pgfpathlineto{\pgfqpoint{3.917010in}{5.810084in}}%
\pgfpathlineto{\pgfqpoint{3.917010in}{5.796959in}}%
\pgfpathlineto{\pgfqpoint{3.926649in}{5.797308in}}%
\pgfpathlineto{\pgfqpoint{3.926649in}{5.799405in}}%
\pgfpathlineto{\pgfqpoint{3.931469in}{5.799405in}}%
\pgfpathlineto{\pgfqpoint{3.931469in}{5.810318in}}%
\pgfpathlineto{\pgfqpoint{3.936290in}{5.810318in}}%
\pgfpathlineto{\pgfqpoint{3.936290in}{5.801037in}}%
\pgfpathlineto{\pgfqpoint{3.941112in}{5.801037in}}%
\pgfpathlineto{\pgfqpoint{3.941112in}{5.804107in}}%
\pgfpathlineto{\pgfqpoint{3.945934in}{5.804107in}}%
\pgfpathlineto{\pgfqpoint{3.945934in}{5.783272in}}%
\pgfpathlineto{\pgfqpoint{3.950757in}{5.783272in}}%
\pgfpathlineto{\pgfqpoint{3.950757in}{5.796216in}}%
\pgfpathlineto{\pgfqpoint{3.955580in}{5.796216in}}%
\pgfpathlineto{\pgfqpoint{3.955580in}{5.782874in}}%
\pgfpathlineto{\pgfqpoint{3.960404in}{5.782874in}}%
\pgfpathlineto{\pgfqpoint{3.960404in}{5.808721in}}%
\pgfpathlineto{\pgfqpoint{3.965228in}{5.808721in}}%
\pgfpathlineto{\pgfqpoint{3.965228in}{5.791070in}}%
\pgfpathlineto{\pgfqpoint{3.970053in}{5.791070in}}%
\pgfpathlineto{\pgfqpoint{3.970053in}{5.809458in}}%
\pgfpathlineto{\pgfqpoint{3.974878in}{5.809458in}}%
\pgfpathlineto{\pgfqpoint{3.974878in}{5.802115in}}%
\pgfpathlineto{\pgfqpoint{3.979704in}{5.802115in}}%
\pgfpathlineto{\pgfqpoint{3.979704in}{5.797390in}}%
\pgfpathlineto{\pgfqpoint{3.984530in}{5.797390in}}%
\pgfpathlineto{\pgfqpoint{3.984530in}{5.791386in}}%
\pgfpathlineto{\pgfqpoint{3.989357in}{5.791386in}}%
\pgfpathlineto{\pgfqpoint{3.989357in}{5.806422in}}%
\pgfpathlineto{\pgfqpoint{3.994184in}{5.806422in}}%
\pgfpathlineto{\pgfqpoint{3.994184in}{5.802034in}}%
\pgfpathlineto{\pgfqpoint{3.999012in}{5.802034in}}%
\pgfpathlineto{\pgfqpoint{3.999012in}{5.798019in}}%
\pgfpathlineto{\pgfqpoint{4.003840in}{5.798019in}}%
\pgfpathlineto{\pgfqpoint{4.003840in}{5.803949in}}%
\pgfpathlineto{\pgfqpoint{4.008669in}{5.803949in}}%
\pgfpathlineto{\pgfqpoint{4.008669in}{5.788763in}}%
\pgfpathlineto{\pgfqpoint{4.013499in}{5.788763in}}%
\pgfpathlineto{\pgfqpoint{4.013499in}{5.798850in}}%
\pgfpathlineto{\pgfqpoint{4.018329in}{5.798850in}}%
\pgfpathlineto{\pgfqpoint{4.018329in}{5.803633in}}%
\pgfpathlineto{\pgfqpoint{4.023159in}{5.803633in}}%
\pgfpathlineto{\pgfqpoint{4.023159in}{5.787961in}}%
\pgfpathlineto{\pgfqpoint{4.032822in}{5.787157in}}%
\pgfpathlineto{\pgfqpoint{4.032822in}{5.808310in}}%
\pgfpathlineto{\pgfqpoint{4.037654in}{5.808310in}}%
\pgfpathlineto{\pgfqpoint{4.037654in}{5.791825in}}%
\pgfpathlineto{\pgfqpoint{4.047319in}{5.791521in}}%
\pgfpathlineto{\pgfqpoint{4.047319in}{5.790511in}}%
\pgfpathlineto{\pgfqpoint{4.052153in}{5.790511in}}%
\pgfpathlineto{\pgfqpoint{4.052153in}{5.785941in}}%
\pgfpathlineto{\pgfqpoint{4.056987in}{5.785941in}}%
\pgfpathlineto{\pgfqpoint{4.056987in}{5.809919in}}%
\pgfpathlineto{\pgfqpoint{4.061821in}{5.809919in}}%
\pgfpathlineto{\pgfqpoint{4.061821in}{5.795869in}}%
\pgfpathlineto{\pgfqpoint{4.071492in}{5.794807in}}%
\pgfpathlineto{\pgfqpoint{4.071492in}{5.791246in}}%
\pgfpathlineto{\pgfqpoint{4.076328in}{5.791246in}}%
\pgfpathlineto{\pgfqpoint{4.076328in}{5.798893in}}%
\pgfpathlineto{\pgfqpoint{4.081165in}{5.798893in}}%
\pgfpathlineto{\pgfqpoint{4.081165in}{5.808156in}}%
\pgfpathlineto{\pgfqpoint{4.086002in}{5.808156in}}%
\pgfpathlineto{\pgfqpoint{4.086002in}{5.797116in}}%
\pgfpathlineto{\pgfqpoint{4.090839in}{5.797116in}}%
\pgfpathlineto{\pgfqpoint{4.090839in}{5.793822in}}%
\pgfpathlineto{\pgfqpoint{4.095677in}{5.793822in}}%
\pgfpathlineto{\pgfqpoint{4.095677in}{5.799571in}}%
\pgfpathlineto{\pgfqpoint{4.100516in}{5.799571in}}%
\pgfpathlineto{\pgfqpoint{4.100516in}{5.786503in}}%
\pgfpathlineto{\pgfqpoint{4.110195in}{5.786861in}}%
\pgfpathlineto{\pgfqpoint{4.110195in}{5.798720in}}%
\pgfpathlineto{\pgfqpoint{4.115035in}{5.798720in}}%
\pgfpathlineto{\pgfqpoint{4.115035in}{5.791565in}}%
\pgfpathlineto{\pgfqpoint{4.119875in}{5.791565in}}%
\pgfpathlineto{\pgfqpoint{4.119875in}{5.799327in}}%
\pgfpathlineto{\pgfqpoint{4.124716in}{5.799327in}}%
\pgfpathlineto{\pgfqpoint{4.124716in}{5.785131in}}%
\pgfpathlineto{\pgfqpoint{4.129558in}{5.785131in}}%
\pgfpathlineto{\pgfqpoint{4.129558in}{5.791003in}}%
\pgfpathlineto{\pgfqpoint{4.134400in}{5.791003in}}%
\pgfpathlineto{\pgfqpoint{4.134400in}{5.792162in}}%
\pgfpathlineto{\pgfqpoint{4.139242in}{5.792162in}}%
\pgfpathlineto{\pgfqpoint{4.139242in}{5.788989in}}%
\pgfpathlineto{\pgfqpoint{4.144085in}{5.788989in}}%
\pgfpathlineto{\pgfqpoint{4.144085in}{5.812143in}}%
\pgfpathlineto{\pgfqpoint{4.148929in}{5.812143in}}%
\pgfpathlineto{\pgfqpoint{4.148929in}{5.797291in}}%
\pgfpathlineto{\pgfqpoint{4.153773in}{5.797291in}}%
\pgfpathlineto{\pgfqpoint{4.153773in}{5.792244in}}%
\pgfpathlineto{\pgfqpoint{4.158617in}{5.792244in}}%
\pgfpathlineto{\pgfqpoint{4.158617in}{5.788141in}}%
\pgfpathlineto{\pgfqpoint{4.163462in}{5.788141in}}%
\pgfpathlineto{\pgfqpoint{4.163462in}{5.800860in}}%
\pgfpathlineto{\pgfqpoint{4.168307in}{5.800860in}}%
\pgfpathlineto{\pgfqpoint{4.168307in}{5.798417in}}%
\pgfpathlineto{\pgfqpoint{4.173153in}{5.798417in}}%
\pgfpathlineto{\pgfqpoint{4.173153in}{5.803957in}}%
\pgfpathlineto{\pgfqpoint{4.178000in}{5.803957in}}%
\pgfpathlineto{\pgfqpoint{4.178000in}{5.797021in}}%
\pgfpathlineto{\pgfqpoint{4.182847in}{5.797021in}}%
\pgfpathlineto{\pgfqpoint{4.182847in}{5.799038in}}%
\pgfpathlineto{\pgfqpoint{4.187694in}{5.799038in}}%
\pgfpathlineto{\pgfqpoint{4.187694in}{5.797247in}}%
\pgfpathlineto{\pgfqpoint{4.192542in}{5.797247in}}%
\pgfpathlineto{\pgfqpoint{4.192542in}{5.804013in}}%
\pgfpathlineto{\pgfqpoint{4.197390in}{5.804013in}}%
\pgfpathlineto{\pgfqpoint{4.197390in}{5.791805in}}%
\pgfpathlineto{\pgfqpoint{4.202239in}{5.791805in}}%
\pgfpathlineto{\pgfqpoint{4.202239in}{5.798875in}}%
\pgfpathlineto{\pgfqpoint{4.207088in}{5.798875in}}%
\pgfpathlineto{\pgfqpoint{4.207088in}{5.791910in}}%
\pgfpathlineto{\pgfqpoint{4.211937in}{5.791910in}}%
\pgfpathlineto{\pgfqpoint{4.211937in}{5.794885in}}%
\pgfpathlineto{\pgfqpoint{4.216788in}{5.794885in}}%
\pgfpathlineto{\pgfqpoint{4.216788in}{5.789507in}}%
\pgfpathlineto{\pgfqpoint{4.221638in}{5.789507in}}%
\pgfpathlineto{\pgfqpoint{4.221638in}{5.790938in}}%
\pgfpathlineto{\pgfqpoint{4.226489in}{5.790938in}}%
\pgfpathlineto{\pgfqpoint{4.226489in}{5.795432in}}%
\pgfpathlineto{\pgfqpoint{4.231341in}{5.795432in}}%
\pgfpathlineto{\pgfqpoint{4.231341in}{5.802062in}}%
\pgfpathlineto{\pgfqpoint{4.236193in}{5.802062in}}%
\pgfpathlineto{\pgfqpoint{4.236193in}{5.796046in}}%
\pgfpathlineto{\pgfqpoint{4.241045in}{5.796046in}}%
\pgfpathlineto{\pgfqpoint{4.241045in}{5.784213in}}%
\pgfpathlineto{\pgfqpoint{4.245898in}{5.784213in}}%
\pgfpathlineto{\pgfqpoint{4.245898in}{5.793463in}}%
\pgfpathlineto{\pgfqpoint{4.250752in}{5.793463in}}%
\pgfpathlineto{\pgfqpoint{4.250752in}{5.798495in}}%
\pgfpathlineto{\pgfqpoint{4.260460in}{5.798769in}}%
\pgfpathlineto{\pgfqpoint{4.260460in}{5.818178in}}%
\pgfpathlineto{\pgfqpoint{4.265314in}{5.818178in}}%
\pgfpathlineto{\pgfqpoint{4.265314in}{5.786940in}}%
\pgfpathlineto{\pgfqpoint{4.270170in}{5.786940in}}%
\pgfpathlineto{\pgfqpoint{4.270170in}{5.800405in}}%
\pgfpathlineto{\pgfqpoint{4.279881in}{5.800570in}}%
\pgfpathlineto{\pgfqpoint{4.279881in}{5.796216in}}%
\pgfpathlineto{\pgfqpoint{4.284738in}{5.796216in}}%
\pgfpathlineto{\pgfqpoint{4.284738in}{5.786387in}}%
\pgfpathlineto{\pgfqpoint{4.289595in}{5.786387in}}%
\pgfpathlineto{\pgfqpoint{4.289595in}{5.787847in}}%
\pgfpathlineto{\pgfqpoint{4.294452in}{5.787847in}}%
\pgfpathlineto{\pgfqpoint{4.294452in}{5.795642in}}%
\pgfpathlineto{\pgfqpoint{4.309028in}{5.794807in}}%
\pgfpathlineto{\pgfqpoint{4.309028in}{5.791571in}}%
\pgfpathlineto{\pgfqpoint{4.318746in}{5.792412in}}%
\pgfpathlineto{\pgfqpoint{4.318746in}{5.797358in}}%
\pgfpathlineto{\pgfqpoint{4.323607in}{5.797358in}}%
\pgfpathlineto{\pgfqpoint{4.323607in}{5.785573in}}%
\pgfpathlineto{\pgfqpoint{4.333328in}{5.786299in}}%
\pgfpathlineto{\pgfqpoint{4.333328in}{5.793729in}}%
\pgfpathlineto{\pgfqpoint{4.343052in}{5.793676in}}%
\pgfpathlineto{\pgfqpoint{4.343052in}{5.797853in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{5.797917in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{5.800729in}}%
\pgfpathlineto{\pgfqpoint{4.357640in}{5.800729in}}%
\pgfpathlineto{\pgfqpoint{4.357640in}{5.785140in}}%
\pgfpathlineto{\pgfqpoint{4.362503in}{5.785140in}}%
\pgfpathlineto{\pgfqpoint{4.362503in}{5.805136in}}%
\pgfpathlineto{\pgfqpoint{4.367368in}{5.805136in}}%
\pgfpathlineto{\pgfqpoint{4.367368in}{5.789809in}}%
\pgfpathlineto{\pgfqpoint{4.377097in}{5.790326in}}%
\pgfpathlineto{\pgfqpoint{4.377097in}{5.791805in}}%
\pgfpathlineto{\pgfqpoint{4.381962in}{5.791805in}}%
\pgfpathlineto{\pgfqpoint{4.381962in}{5.787686in}}%
\pgfpathlineto{\pgfqpoint{4.386828in}{5.787686in}}%
\pgfpathlineto{\pgfqpoint{4.386828in}{5.797934in}}%
\pgfpathlineto{\pgfqpoint{4.391694in}{5.797934in}}%
\pgfpathlineto{\pgfqpoint{4.391694in}{5.793156in}}%
\pgfpathlineto{\pgfqpoint{4.396561in}{5.793156in}}%
\pgfpathlineto{\pgfqpoint{4.396561in}{5.788082in}}%
\pgfpathlineto{\pgfqpoint{4.401428in}{5.788082in}}%
\pgfpathlineto{\pgfqpoint{4.401428in}{5.792120in}}%
\pgfpathlineto{\pgfqpoint{4.406295in}{5.792120in}}%
\pgfpathlineto{\pgfqpoint{4.406295in}{5.789656in}}%
\pgfpathlineto{\pgfqpoint{4.411163in}{5.789656in}}%
\pgfpathlineto{\pgfqpoint{4.411163in}{5.794304in}}%
\pgfpathlineto{\pgfqpoint{4.416032in}{5.794304in}}%
\pgfpathlineto{\pgfqpoint{4.416032in}{5.783526in}}%
\pgfpathlineto{\pgfqpoint{4.420900in}{5.783526in}}%
\pgfpathlineto{\pgfqpoint{4.420900in}{5.786352in}}%
\pgfpathlineto{\pgfqpoint{4.425770in}{5.786352in}}%
\pgfpathlineto{\pgfqpoint{4.425770in}{5.787940in}}%
\pgfpathlineto{\pgfqpoint{4.435509in}{5.787856in}}%
\pgfpathlineto{\pgfqpoint{4.435509in}{5.783026in}}%
\pgfpathlineto{\pgfqpoint{4.440379in}{5.783026in}}%
\pgfpathlineto{\pgfqpoint{4.440379in}{5.791223in}}%
\pgfpathlineto{\pgfqpoint{4.445250in}{5.791223in}}%
\pgfpathlineto{\pgfqpoint{4.445250in}{5.793375in}}%
\pgfpathlineto{\pgfqpoint{4.450121in}{5.793375in}}%
\pgfpathlineto{\pgfqpoint{4.450121in}{5.797791in}}%
\pgfpathlineto{\pgfqpoint{4.454993in}{5.797791in}}%
\pgfpathlineto{\pgfqpoint{4.454993in}{5.792237in}}%
\pgfpathlineto{\pgfqpoint{4.459865in}{5.792237in}}%
\pgfpathlineto{\pgfqpoint{4.459865in}{5.784604in}}%
\pgfpathlineto{\pgfqpoint{4.464738in}{5.784604in}}%
\pgfpathlineto{\pgfqpoint{4.464738in}{5.789628in}}%
\pgfpathlineto{\pgfqpoint{4.469610in}{5.789628in}}%
\pgfpathlineto{\pgfqpoint{4.469610in}{5.783490in}}%
\pgfpathlineto{\pgfqpoint{4.474484in}{5.783490in}}%
\pgfpathlineto{\pgfqpoint{4.474484in}{5.784931in}}%
\pgfpathlineto{\pgfqpoint{4.479357in}{5.784931in}}%
\pgfpathlineto{\pgfqpoint{4.479357in}{5.790585in}}%
\pgfpathlineto{\pgfqpoint{4.489106in}{5.790940in}}%
\pgfpathlineto{\pgfqpoint{4.489106in}{5.803944in}}%
\pgfpathlineto{\pgfqpoint{4.493981in}{5.803944in}}%
\pgfpathlineto{\pgfqpoint{4.493981in}{5.795802in}}%
\pgfpathlineto{\pgfqpoint{4.498856in}{5.795802in}}%
\pgfpathlineto{\pgfqpoint{4.498856in}{5.777654in}}%
\pgfpathlineto{\pgfqpoint{4.503732in}{5.777654in}}%
\pgfpathlineto{\pgfqpoint{4.503732in}{5.793080in}}%
\pgfpathlineto{\pgfqpoint{4.508608in}{5.793080in}}%
\pgfpathlineto{\pgfqpoint{4.508608in}{5.795668in}}%
\pgfpathlineto{\pgfqpoint{4.513484in}{5.795668in}}%
\pgfpathlineto{\pgfqpoint{4.513484in}{5.787022in}}%
\pgfpathlineto{\pgfqpoint{4.518361in}{5.787022in}}%
\pgfpathlineto{\pgfqpoint{4.518361in}{5.783484in}}%
\pgfpathlineto{\pgfqpoint{4.523238in}{5.783484in}}%
\pgfpathlineto{\pgfqpoint{4.523238in}{5.798466in}}%
\pgfpathlineto{\pgfqpoint{4.528116in}{5.798466in}}%
\pgfpathlineto{\pgfqpoint{4.528116in}{5.795853in}}%
\pgfpathlineto{\pgfqpoint{4.532994in}{5.795853in}}%
\pgfpathlineto{\pgfqpoint{4.532994in}{5.784143in}}%
\pgfpathlineto{\pgfqpoint{4.537872in}{5.784143in}}%
\pgfpathlineto{\pgfqpoint{4.537872in}{5.788176in}}%
\pgfpathlineto{\pgfqpoint{4.552510in}{5.788629in}}%
\pgfpathlineto{\pgfqpoint{4.552510in}{5.795365in}}%
\pgfpathlineto{\pgfqpoint{4.557390in}{5.795365in}}%
\pgfpathlineto{\pgfqpoint{4.557390in}{5.782855in}}%
\pgfpathlineto{\pgfqpoint{4.567151in}{5.782736in}}%
\pgfpathlineto{\pgfqpoint{4.567151in}{5.799499in}}%
\pgfpathlineto{\pgfqpoint{4.572032in}{5.799499in}}%
\pgfpathlineto{\pgfqpoint{4.572032in}{5.786411in}}%
\pgfpathlineto{\pgfqpoint{4.576914in}{5.786411in}}%
\pgfpathlineto{\pgfqpoint{4.576914in}{5.791236in}}%
\pgfpathlineto{\pgfqpoint{4.586678in}{5.791275in}}%
\pgfpathlineto{\pgfqpoint{4.586678in}{5.783027in}}%
\pgfpathlineto{\pgfqpoint{4.591560in}{5.783027in}}%
\pgfpathlineto{\pgfqpoint{4.591560in}{5.798084in}}%
\pgfpathlineto{\pgfqpoint{4.596443in}{5.798084in}}%
\pgfpathlineto{\pgfqpoint{4.596443in}{5.787305in}}%
\pgfpathlineto{\pgfqpoint{4.601327in}{5.787305in}}%
\pgfpathlineto{\pgfqpoint{4.601327in}{5.791135in}}%
\pgfpathlineto{\pgfqpoint{4.611095in}{5.791737in}}%
\pgfpathlineto{\pgfqpoint{4.611095in}{5.788801in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{5.788801in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{5.782690in}}%
\pgfpathlineto{\pgfqpoint{4.620864in}{5.782690in}}%
\pgfpathlineto{\pgfqpoint{4.620864in}{5.778903in}}%
\pgfpathlineto{\pgfqpoint{4.625749in}{5.778903in}}%
\pgfpathlineto{\pgfqpoint{4.625749in}{5.800803in}}%
\pgfpathlineto{\pgfqpoint{4.630635in}{5.800803in}}%
\pgfpathlineto{\pgfqpoint{4.630635in}{5.789810in}}%
\pgfpathlineto{\pgfqpoint{4.635521in}{5.789810in}}%
\pgfpathlineto{\pgfqpoint{4.635521in}{5.797749in}}%
\pgfpathlineto{\pgfqpoint{4.640407in}{5.797749in}}%
\pgfpathlineto{\pgfqpoint{4.640407in}{5.794831in}}%
\pgfpathlineto{\pgfqpoint{4.645294in}{5.794831in}}%
\pgfpathlineto{\pgfqpoint{4.645294in}{5.790610in}}%
\pgfpathlineto{\pgfqpoint{4.650181in}{5.790610in}}%
\pgfpathlineto{\pgfqpoint{4.650181in}{5.799041in}}%
\pgfpathlineto{\pgfqpoint{4.655068in}{5.799041in}}%
\pgfpathlineto{\pgfqpoint{4.655068in}{5.785988in}}%
\pgfpathlineto{\pgfqpoint{4.659956in}{5.785988in}}%
\pgfpathlineto{\pgfqpoint{4.659956in}{5.792664in}}%
\pgfpathlineto{\pgfqpoint{4.664844in}{5.792664in}}%
\pgfpathlineto{\pgfqpoint{4.664844in}{5.789522in}}%
\pgfpathlineto{\pgfqpoint{4.669733in}{5.789522in}}%
\pgfpathlineto{\pgfqpoint{4.669733in}{5.791370in}}%
\pgfpathlineto{\pgfqpoint{4.674621in}{5.791370in}}%
\pgfpathlineto{\pgfqpoint{4.674621in}{5.780711in}}%
\pgfpathlineto{\pgfqpoint{4.679511in}{5.780711in}}%
\pgfpathlineto{\pgfqpoint{4.679511in}{5.786555in}}%
\pgfpathlineto{\pgfqpoint{4.684400in}{5.786555in}}%
\pgfpathlineto{\pgfqpoint{4.684400in}{5.791540in}}%
\pgfpathlineto{\pgfqpoint{4.689290in}{5.791540in}}%
\pgfpathlineto{\pgfqpoint{4.689290in}{5.788911in}}%
\pgfpathlineto{\pgfqpoint{4.694180in}{5.788911in}}%
\pgfpathlineto{\pgfqpoint{4.694180in}{5.785786in}}%
\pgfpathlineto{\pgfqpoint{4.699071in}{5.785786in}}%
\pgfpathlineto{\pgfqpoint{4.699071in}{5.798904in}}%
\pgfpathlineto{\pgfqpoint{4.703962in}{5.798904in}}%
\pgfpathlineto{\pgfqpoint{4.703962in}{5.788598in}}%
\pgfpathlineto{\pgfqpoint{4.708853in}{5.788598in}}%
\pgfpathlineto{\pgfqpoint{4.708853in}{5.783177in}}%
\pgfpathlineto{\pgfqpoint{4.713745in}{5.783177in}}%
\pgfpathlineto{\pgfqpoint{4.713745in}{5.781721in}}%
\pgfpathlineto{\pgfqpoint{4.723529in}{5.780748in}}%
\pgfpathlineto{\pgfqpoint{4.723529in}{5.790746in}}%
\pgfpathlineto{\pgfqpoint{4.728422in}{5.790746in}}%
\pgfpathlineto{\pgfqpoint{4.728422in}{5.786765in}}%
\pgfpathlineto{\pgfqpoint{4.733315in}{5.786765in}}%
\pgfpathlineto{\pgfqpoint{4.733315in}{5.790393in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{5.790393in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{5.786424in}}%
\pgfpathlineto{\pgfqpoint{4.743102in}{5.786424in}}%
\pgfpathlineto{\pgfqpoint{4.743102in}{5.792799in}}%
\pgfpathlineto{\pgfqpoint{4.747996in}{5.792799in}}%
\pgfpathlineto{\pgfqpoint{4.747996in}{5.794312in}}%
\pgfpathlineto{\pgfqpoint{4.752891in}{5.794312in}}%
\pgfpathlineto{\pgfqpoint{4.752891in}{5.792465in}}%
\pgfpathlineto{\pgfqpoint{4.757785in}{5.792465in}}%
\pgfpathlineto{\pgfqpoint{4.757785in}{5.790132in}}%
\pgfpathlineto{\pgfqpoint{4.762680in}{5.790132in}}%
\pgfpathlineto{\pgfqpoint{4.762680in}{5.786029in}}%
\pgfpathlineto{\pgfqpoint{4.767576in}{5.786029in}}%
\pgfpathlineto{\pgfqpoint{4.767576in}{5.784246in}}%
\pgfpathlineto{\pgfqpoint{4.772472in}{5.784246in}}%
\pgfpathlineto{\pgfqpoint{4.772472in}{5.780859in}}%
\pgfpathlineto{\pgfqpoint{4.777368in}{5.780859in}}%
\pgfpathlineto{\pgfqpoint{4.777368in}{5.770918in}}%
\pgfpathlineto{\pgfqpoint{4.782264in}{5.770918in}}%
\pgfpathlineto{\pgfqpoint{4.782264in}{5.784000in}}%
\pgfpathlineto{\pgfqpoint{4.787161in}{5.784000in}}%
\pgfpathlineto{\pgfqpoint{4.787161in}{5.785984in}}%
\pgfpathlineto{\pgfqpoint{4.792058in}{5.785984in}}%
\pgfpathlineto{\pgfqpoint{4.792058in}{5.787354in}}%
\pgfpathlineto{\pgfqpoint{4.796955in}{5.787354in}}%
\pgfpathlineto{\pgfqpoint{4.796955in}{5.777237in}}%
\pgfpathlineto{\pgfqpoint{4.801853in}{5.777237in}}%
\pgfpathlineto{\pgfqpoint{4.801853in}{5.790433in}}%
\pgfpathlineto{\pgfqpoint{4.806751in}{5.790433in}}%
\pgfpathlineto{\pgfqpoint{4.806751in}{5.792232in}}%
\pgfpathlineto{\pgfqpoint{4.811649in}{5.792232in}}%
\pgfpathlineto{\pgfqpoint{4.811649in}{5.796777in}}%
\pgfpathlineto{\pgfqpoint{4.816548in}{5.796777in}}%
\pgfpathlineto{\pgfqpoint{4.816548in}{5.782096in}}%
\pgfpathlineto{\pgfqpoint{4.821447in}{5.782096in}}%
\pgfpathlineto{\pgfqpoint{4.821447in}{5.792474in}}%
\pgfpathlineto{\pgfqpoint{4.826346in}{5.792474in}}%
\pgfpathlineto{\pgfqpoint{4.826346in}{5.791202in}}%
\pgfpathlineto{\pgfqpoint{4.831246in}{5.791202in}}%
\pgfpathlineto{\pgfqpoint{4.831246in}{5.784551in}}%
\pgfpathlineto{\pgfqpoint{4.836146in}{5.784551in}}%
\pgfpathlineto{\pgfqpoint{4.836146in}{5.795752in}}%
\pgfpathlineto{\pgfqpoint{4.841046in}{5.795752in}}%
\pgfpathlineto{\pgfqpoint{4.841046in}{5.790178in}}%
\pgfpathlineto{\pgfqpoint{4.845947in}{5.790178in}}%
\pgfpathlineto{\pgfqpoint{4.845947in}{5.784390in}}%
\pgfpathlineto{\pgfqpoint{4.855749in}{5.783785in}}%
\pgfpathlineto{\pgfqpoint{4.855749in}{5.779216in}}%
\pgfpathlineto{\pgfqpoint{4.860650in}{5.779216in}}%
\pgfpathlineto{\pgfqpoint{4.860650in}{5.776508in}}%
\pgfpathlineto{\pgfqpoint{4.865552in}{5.776508in}}%
\pgfpathlineto{\pgfqpoint{4.865552in}{5.777991in}}%
\pgfpathlineto{\pgfqpoint{4.870454in}{5.777991in}}%
\pgfpathlineto{\pgfqpoint{4.870454in}{5.775887in}}%
\pgfpathlineto{\pgfqpoint{4.875357in}{5.775887in}}%
\pgfpathlineto{\pgfqpoint{4.875357in}{5.790514in}}%
\pgfpathlineto{\pgfqpoint{4.880260in}{5.790514in}}%
\pgfpathlineto{\pgfqpoint{4.880260in}{5.777843in}}%
\pgfpathlineto{\pgfqpoint{4.885163in}{5.777843in}}%
\pgfpathlineto{\pgfqpoint{4.885163in}{5.785000in}}%
\pgfpathlineto{\pgfqpoint{4.890066in}{5.785000in}}%
\pgfpathlineto{\pgfqpoint{4.890066in}{5.775613in}}%
\pgfpathlineto{\pgfqpoint{4.894970in}{5.775613in}}%
\pgfpathlineto{\pgfqpoint{4.894970in}{5.784223in}}%
\pgfpathlineto{\pgfqpoint{4.899874in}{5.784223in}}%
\pgfpathlineto{\pgfqpoint{4.899874in}{5.788943in}}%
\pgfpathlineto{\pgfqpoint{4.904778in}{5.788943in}}%
\pgfpathlineto{\pgfqpoint{4.904778in}{5.783811in}}%
\pgfpathlineto{\pgfqpoint{4.909682in}{5.783811in}}%
\pgfpathlineto{\pgfqpoint{4.909682in}{5.804225in}}%
\pgfpathlineto{\pgfqpoint{4.914587in}{5.804225in}}%
\pgfpathlineto{\pgfqpoint{4.914587in}{5.789754in}}%
\pgfpathlineto{\pgfqpoint{4.919492in}{5.789754in}}%
\pgfpathlineto{\pgfqpoint{4.919492in}{5.786161in}}%
\pgfpathlineto{\pgfqpoint{4.929304in}{5.785094in}}%
\pgfpathlineto{\pgfqpoint{4.929304in}{5.781717in}}%
\pgfpathlineto{\pgfqpoint{4.934210in}{5.781717in}}%
\pgfpathlineto{\pgfqpoint{4.934210in}{5.783103in}}%
\pgfpathlineto{\pgfqpoint{4.939116in}{5.783103in}}%
\pgfpathlineto{\pgfqpoint{4.939116in}{5.784618in}}%
\pgfpathlineto{\pgfqpoint{4.944023in}{5.784618in}}%
\pgfpathlineto{\pgfqpoint{4.944023in}{5.771958in}}%
\pgfpathlineto{\pgfqpoint{4.948930in}{5.771958in}}%
\pgfpathlineto{\pgfqpoint{4.948930in}{5.787349in}}%
\pgfpathlineto{\pgfqpoint{4.953837in}{5.787349in}}%
\pgfpathlineto{\pgfqpoint{4.953837in}{5.792444in}}%
\pgfpathlineto{\pgfqpoint{4.958744in}{5.792444in}}%
\pgfpathlineto{\pgfqpoint{4.958744in}{5.789490in}}%
\pgfpathlineto{\pgfqpoint{4.963652in}{5.789490in}}%
\pgfpathlineto{\pgfqpoint{4.963652in}{5.793325in}}%
\pgfpathlineto{\pgfqpoint{4.968560in}{5.793325in}}%
\pgfpathlineto{\pgfqpoint{4.968560in}{5.783766in}}%
\pgfpathlineto{\pgfqpoint{4.973469in}{5.783766in}}%
\pgfpathlineto{\pgfqpoint{4.973469in}{5.778283in}}%
\pgfpathlineto{\pgfqpoint{4.978377in}{5.778283in}}%
\pgfpathlineto{\pgfqpoint{4.978377in}{5.787158in}}%
\pgfpathlineto{\pgfqpoint{4.983286in}{5.787158in}}%
\pgfpathlineto{\pgfqpoint{4.983286in}{5.781786in}}%
\pgfpathlineto{\pgfqpoint{4.988195in}{5.781786in}}%
\pgfpathlineto{\pgfqpoint{4.988195in}{5.786752in}}%
\pgfpathlineto{\pgfqpoint{4.993105in}{5.786752in}}%
\pgfpathlineto{\pgfqpoint{4.993105in}{5.766548in}}%
\pgfpathlineto{\pgfqpoint{4.998015in}{5.766548in}}%
\pgfpathlineto{\pgfqpoint{4.998015in}{5.775906in}}%
\pgfpathlineto{\pgfqpoint{5.002925in}{5.775906in}}%
\pgfpathlineto{\pgfqpoint{5.002925in}{5.782231in}}%
\pgfpathlineto{\pgfqpoint{5.007835in}{5.782231in}}%
\pgfpathlineto{\pgfqpoint{5.007835in}{5.793914in}}%
\pgfpathlineto{\pgfqpoint{5.012746in}{5.793914in}}%
\pgfpathlineto{\pgfqpoint{5.012746in}{5.785471in}}%
\pgfpathlineto{\pgfqpoint{5.017656in}{5.785471in}}%
\pgfpathlineto{\pgfqpoint{5.017656in}{5.790205in}}%
\pgfpathlineto{\pgfqpoint{5.022568in}{5.790205in}}%
\pgfpathlineto{\pgfqpoint{5.022568in}{5.785199in}}%
\pgfpathlineto{\pgfqpoint{5.027479in}{5.785199in}}%
\pgfpathlineto{\pgfqpoint{5.027479in}{5.796088in}}%
\pgfpathlineto{\pgfqpoint{5.032391in}{5.796088in}}%
\pgfpathlineto{\pgfqpoint{5.032391in}{5.785206in}}%
\pgfpathlineto{\pgfqpoint{5.042215in}{5.785258in}}%
\pgfpathlineto{\pgfqpoint{5.042215in}{5.779944in}}%
\pgfpathlineto{\pgfqpoint{5.052040in}{5.779553in}}%
\pgfpathlineto{\pgfqpoint{5.052040in}{5.789043in}}%
\pgfpathlineto{\pgfqpoint{5.056953in}{5.789043in}}%
\pgfpathlineto{\pgfqpoint{5.056953in}{5.785704in}}%
\pgfpathlineto{\pgfqpoint{5.061866in}{5.785704in}}%
\pgfpathlineto{\pgfqpoint{5.061866in}{5.791251in}}%
\pgfpathlineto{\pgfqpoint{5.066780in}{5.791251in}}%
\pgfpathlineto{\pgfqpoint{5.066780in}{5.778480in}}%
\pgfpathlineto{\pgfqpoint{5.071694in}{5.778480in}}%
\pgfpathlineto{\pgfqpoint{5.071694in}{5.783703in}}%
\pgfpathlineto{\pgfqpoint{5.076608in}{5.783703in}}%
\pgfpathlineto{\pgfqpoint{5.076608in}{5.787575in}}%
\pgfpathlineto{\pgfqpoint{5.081522in}{5.787575in}}%
\pgfpathlineto{\pgfqpoint{5.081522in}{5.783909in}}%
\pgfpathlineto{\pgfqpoint{5.086437in}{5.783909in}}%
\pgfpathlineto{\pgfqpoint{5.086437in}{5.780818in}}%
\pgfpathlineto{\pgfqpoint{5.091351in}{5.780818in}}%
\pgfpathlineto{\pgfqpoint{5.091351in}{5.786612in}}%
\pgfpathlineto{\pgfqpoint{5.096267in}{5.786612in}}%
\pgfpathlineto{\pgfqpoint{5.096267in}{5.789751in}}%
\pgfpathlineto{\pgfqpoint{5.101182in}{5.789751in}}%
\pgfpathlineto{\pgfqpoint{5.101182in}{5.790914in}}%
\pgfpathlineto{\pgfqpoint{5.106097in}{5.790914in}}%
\pgfpathlineto{\pgfqpoint{5.106097in}{5.778226in}}%
\pgfpathlineto{\pgfqpoint{5.111013in}{5.778226in}}%
\pgfpathlineto{\pgfqpoint{5.111013in}{5.786217in}}%
\pgfpathlineto{\pgfqpoint{5.120846in}{5.786035in}}%
\pgfpathlineto{\pgfqpoint{5.120846in}{5.791107in}}%
\pgfpathlineto{\pgfqpoint{5.125762in}{5.791107in}}%
\pgfpathlineto{\pgfqpoint{5.125762in}{5.784623in}}%
\pgfpathlineto{\pgfqpoint{5.130679in}{5.784623in}}%
\pgfpathlineto{\pgfqpoint{5.130679in}{5.786639in}}%
\pgfpathlineto{\pgfqpoint{5.140514in}{5.786413in}}%
\pgfpathlineto{\pgfqpoint{5.140514in}{5.788638in}}%
\pgfpathlineto{\pgfqpoint{5.145431in}{5.788638in}}%
\pgfpathlineto{\pgfqpoint{5.145431in}{5.780831in}}%
\pgfpathlineto{\pgfqpoint{5.150349in}{5.780831in}}%
\pgfpathlineto{\pgfqpoint{5.150349in}{5.782206in}}%
\pgfpathlineto{\pgfqpoint{5.155267in}{5.782206in}}%
\pgfpathlineto{\pgfqpoint{5.155267in}{5.785691in}}%
\pgfpathlineto{\pgfqpoint{5.160185in}{5.785691in}}%
\pgfpathlineto{\pgfqpoint{5.160185in}{5.790405in}}%
\pgfpathlineto{\pgfqpoint{5.165104in}{5.790405in}}%
\pgfpathlineto{\pgfqpoint{5.165104in}{5.785365in}}%
\pgfpathlineto{\pgfqpoint{5.174942in}{5.785453in}}%
\pgfpathlineto{\pgfqpoint{5.174942in}{5.792165in}}%
\pgfpathlineto{\pgfqpoint{5.179861in}{5.792165in}}%
\pgfpathlineto{\pgfqpoint{5.179861in}{5.784581in}}%
\pgfpathlineto{\pgfqpoint{5.184780in}{5.784581in}}%
\pgfpathlineto{\pgfqpoint{5.184780in}{5.786277in}}%
\pgfpathlineto{\pgfqpoint{5.189700in}{5.786277in}}%
\pgfpathlineto{\pgfqpoint{5.189700in}{5.783797in}}%
\pgfpathlineto{\pgfqpoint{5.194620in}{5.783797in}}%
\pgfpathlineto{\pgfqpoint{5.194620in}{5.787343in}}%
\pgfpathlineto{\pgfqpoint{5.199540in}{5.787343in}}%
\pgfpathlineto{\pgfqpoint{5.199540in}{5.781504in}}%
\pgfpathlineto{\pgfqpoint{5.204460in}{5.781504in}}%
\pgfpathlineto{\pgfqpoint{5.204460in}{5.794520in}}%
\pgfpathlineto{\pgfqpoint{5.209381in}{5.794520in}}%
\pgfpathlineto{\pgfqpoint{5.209381in}{5.789390in}}%
\pgfpathlineto{\pgfqpoint{5.214302in}{5.789390in}}%
\pgfpathlineto{\pgfqpoint{5.214302in}{5.791934in}}%
\pgfpathlineto{\pgfqpoint{5.219223in}{5.791934in}}%
\pgfpathlineto{\pgfqpoint{5.219223in}{5.787058in}}%
\pgfpathlineto{\pgfqpoint{5.224144in}{5.787058in}}%
\pgfpathlineto{\pgfqpoint{5.224144in}{5.792332in}}%
\pgfpathlineto{\pgfqpoint{5.229066in}{5.792332in}}%
\pgfpathlineto{\pgfqpoint{5.229066in}{5.789386in}}%
\pgfpathlineto{\pgfqpoint{5.238909in}{5.789564in}}%
\pgfpathlineto{\pgfqpoint{5.238909in}{5.786259in}}%
\pgfpathlineto{\pgfqpoint{5.243831in}{5.786259in}}%
\pgfpathlineto{\pgfqpoint{5.243831in}{5.793335in}}%
\pgfpathlineto{\pgfqpoint{5.248754in}{5.793335in}}%
\pgfpathlineto{\pgfqpoint{5.248754in}{5.768220in}}%
\pgfpathlineto{\pgfqpoint{5.253676in}{5.768220in}}%
\pgfpathlineto{\pgfqpoint{5.253676in}{5.786377in}}%
\pgfpathlineto{\pgfqpoint{5.263522in}{5.785466in}}%
\pgfpathlineto{\pgfqpoint{5.263522in}{5.778975in}}%
\pgfpathlineto{\pgfqpoint{5.268446in}{5.778975in}}%
\pgfpathlineto{\pgfqpoint{5.268446in}{5.782580in}}%
\pgfpathlineto{\pgfqpoint{5.273369in}{5.782580in}}%
\pgfpathlineto{\pgfqpoint{5.273369in}{5.785647in}}%
\pgfpathlineto{\pgfqpoint{5.278293in}{5.785647in}}%
\pgfpathlineto{\pgfqpoint{5.278293in}{5.789462in}}%
\pgfpathlineto{\pgfqpoint{5.283217in}{5.789462in}}%
\pgfpathlineto{\pgfqpoint{5.283217in}{5.786214in}}%
\pgfpathlineto{\pgfqpoint{5.293065in}{5.785512in}}%
\pgfpathlineto{\pgfqpoint{5.293065in}{5.787744in}}%
\pgfpathlineto{\pgfqpoint{5.302914in}{5.787113in}}%
\pgfpathlineto{\pgfqpoint{5.302914in}{5.790151in}}%
\pgfpathlineto{\pgfqpoint{5.307839in}{5.790151in}}%
\pgfpathlineto{\pgfqpoint{5.307839in}{5.795671in}}%
\pgfpathlineto{\pgfqpoint{5.312764in}{5.795671in}}%
\pgfpathlineto{\pgfqpoint{5.312764in}{5.784275in}}%
\pgfpathlineto{\pgfqpoint{5.322615in}{5.785330in}}%
\pgfpathlineto{\pgfqpoint{5.322615in}{5.791682in}}%
\pgfpathlineto{\pgfqpoint{5.327541in}{5.791682in}}%
\pgfpathlineto{\pgfqpoint{5.327541in}{5.782238in}}%
\pgfpathlineto{\pgfqpoint{5.332466in}{5.782238in}}%
\pgfpathlineto{\pgfqpoint{5.332466in}{5.778276in}}%
\pgfpathlineto{\pgfqpoint{5.342319in}{5.778896in}}%
\pgfpathlineto{\pgfqpoint{5.342319in}{5.768793in}}%
\pgfpathlineto{\pgfqpoint{5.347245in}{5.768793in}}%
\pgfpathlineto{\pgfqpoint{5.347245in}{5.773542in}}%
\pgfpathlineto{\pgfqpoint{5.352172in}{5.773542in}}%
\pgfpathlineto{\pgfqpoint{5.352172in}{5.770816in}}%
\pgfpathlineto{\pgfqpoint{5.357099in}{5.770816in}}%
\pgfpathlineto{\pgfqpoint{5.357099in}{5.774980in}}%
\pgfpathlineto{\pgfqpoint{5.362026in}{5.774980in}}%
\pgfpathlineto{\pgfqpoint{5.362026in}{5.776357in}}%
\pgfpathlineto{\pgfqpoint{5.366953in}{5.776357in}}%
\pgfpathlineto{\pgfqpoint{5.366953in}{5.785384in}}%
\pgfpathlineto{\pgfqpoint{5.376808in}{5.784991in}}%
\pgfpathlineto{\pgfqpoint{5.376808in}{5.791334in}}%
\pgfpathlineto{\pgfqpoint{5.381736in}{5.791334in}}%
\pgfpathlineto{\pgfqpoint{5.381736in}{5.781256in}}%
\pgfpathlineto{\pgfqpoint{5.391592in}{5.781630in}}%
\pgfpathlineto{\pgfqpoint{5.391592in}{5.770174in}}%
\pgfpathlineto{\pgfqpoint{5.396521in}{5.770174in}}%
\pgfpathlineto{\pgfqpoint{5.396521in}{5.777313in}}%
\pgfpathlineto{\pgfqpoint{5.401449in}{5.777313in}}%
\pgfpathlineto{\pgfqpoint{5.401449in}{5.776074in}}%
\pgfpathlineto{\pgfqpoint{5.406378in}{5.776074in}}%
\pgfpathlineto{\pgfqpoint{5.406378in}{5.786746in}}%
\pgfpathlineto{\pgfqpoint{5.411307in}{5.786746in}}%
\pgfpathlineto{\pgfqpoint{5.411307in}{5.782273in}}%
\pgfpathlineto{\pgfqpoint{5.421165in}{5.782599in}}%
\pgfpathlineto{\pgfqpoint{5.421165in}{5.778426in}}%
\pgfpathlineto{\pgfqpoint{5.426095in}{5.778426in}}%
\pgfpathlineto{\pgfqpoint{5.426095in}{5.773998in}}%
\pgfpathlineto{\pgfqpoint{5.431024in}{5.773998in}}%
\pgfpathlineto{\pgfqpoint{5.431024in}{5.789232in}}%
\pgfpathlineto{\pgfqpoint{5.435954in}{5.789232in}}%
\pgfpathlineto{\pgfqpoint{5.435954in}{5.783686in}}%
\pgfpathlineto{\pgfqpoint{5.440884in}{5.783686in}}%
\pgfpathlineto{\pgfqpoint{5.440884in}{5.793221in}}%
\pgfpathlineto{\pgfqpoint{5.450744in}{5.792594in}}%
\pgfpathlineto{\pgfqpoint{5.450744in}{5.784762in}}%
\pgfpathlineto{\pgfqpoint{5.455675in}{5.784762in}}%
\pgfpathlineto{\pgfqpoint{5.455675in}{5.776169in}}%
\pgfpathlineto{\pgfqpoint{5.460605in}{5.776169in}}%
\pgfpathlineto{\pgfqpoint{5.460605in}{5.794557in}}%
\pgfpathlineto{\pgfqpoint{5.465536in}{5.794557in}}%
\pgfpathlineto{\pgfqpoint{5.465536in}{5.781989in}}%
\pgfpathlineto{\pgfqpoint{5.470467in}{5.781989in}}%
\pgfpathlineto{\pgfqpoint{5.470467in}{5.777346in}}%
\pgfpathlineto{\pgfqpoint{5.475398in}{5.777346in}}%
\pgfpathlineto{\pgfqpoint{5.475398in}{5.781115in}}%
\pgfpathlineto{\pgfqpoint{5.480330in}{5.781115in}}%
\pgfpathlineto{\pgfqpoint{5.480330in}{5.786907in}}%
\pgfpathlineto{\pgfqpoint{5.490193in}{5.786234in}}%
\pgfpathlineto{\pgfqpoint{5.490193in}{5.783404in}}%
\pgfpathlineto{\pgfqpoint{5.495124in}{5.783404in}}%
\pgfpathlineto{\pgfqpoint{5.495124in}{5.787685in}}%
\pgfpathlineto{\pgfqpoint{5.500056in}{5.787685in}}%
\pgfpathlineto{\pgfqpoint{5.500056in}{5.783965in}}%
\pgfpathlineto{\pgfqpoint{5.504988in}{5.783965in}}%
\pgfpathlineto{\pgfqpoint{5.504988in}{5.785401in}}%
\pgfpathlineto{\pgfqpoint{5.509920in}{5.785401in}}%
\pgfpathlineto{\pgfqpoint{5.509920in}{5.780046in}}%
\pgfpathlineto{\pgfqpoint{5.514853in}{5.780046in}}%
\pgfpathlineto{\pgfqpoint{5.514853in}{5.781291in}}%
\pgfpathlineto{\pgfqpoint{5.519785in}{5.781291in}}%
\pgfpathlineto{\pgfqpoint{5.519785in}{5.791779in}}%
\pgfpathlineto{\pgfqpoint{5.524718in}{5.791779in}}%
\pgfpathlineto{\pgfqpoint{5.524718in}{5.782531in}}%
\pgfpathlineto{\pgfqpoint{5.529651in}{5.782531in}}%
\pgfpathlineto{\pgfqpoint{5.529651in}{5.793213in}}%
\pgfpathlineto{\pgfqpoint{5.534584in}{5.793213in}}%
\pgfpathlineto{\pgfqpoint{5.534584in}{5.795175in}}%
\pgfpathlineto{\pgfqpoint{5.539517in}{5.795175in}}%
\pgfpathlineto{\pgfqpoint{5.539517in}{5.778073in}}%
\pgfpathlineto{\pgfqpoint{5.544450in}{5.778073in}}%
\pgfpathlineto{\pgfqpoint{5.544450in}{5.785824in}}%
\pgfpathlineto{\pgfqpoint{5.549384in}{5.785824in}}%
\pgfpathlineto{\pgfqpoint{5.549384in}{5.781289in}}%
\pgfpathlineto{\pgfqpoint{5.554317in}{5.781289in}}%
\pgfpathlineto{\pgfqpoint{5.554317in}{5.787971in}}%
\pgfpathlineto{\pgfqpoint{5.559251in}{5.787971in}}%
\pgfpathlineto{\pgfqpoint{5.559251in}{5.789316in}}%
\pgfpathlineto{\pgfqpoint{5.564185in}{5.789316in}}%
\pgfpathlineto{\pgfqpoint{5.564185in}{5.779778in}}%
\pgfpathlineto{\pgfqpoint{5.569119in}{5.779778in}}%
\pgfpathlineto{\pgfqpoint{5.569119in}{5.786857in}}%
\pgfpathlineto{\pgfqpoint{5.574053in}{5.786857in}}%
\pgfpathlineto{\pgfqpoint{5.574053in}{5.789829in}}%
\pgfpathlineto{\pgfqpoint{5.578987in}{5.789829in}}%
\pgfpathlineto{\pgfqpoint{5.578987in}{5.777380in}}%
\pgfpathlineto{\pgfqpoint{5.583922in}{5.777380in}}%
\pgfpathlineto{\pgfqpoint{5.583922in}{5.786403in}}%
\pgfpathlineto{\pgfqpoint{5.588856in}{5.786403in}}%
\pgfpathlineto{\pgfqpoint{5.588856in}{5.797293in}}%
\pgfpathlineto{\pgfqpoint{5.593791in}{5.797293in}}%
\pgfpathlineto{\pgfqpoint{5.593791in}{5.789139in}}%
\pgfpathlineto{\pgfqpoint{5.598726in}{5.789139in}}%
\pgfpathlineto{\pgfqpoint{5.598726in}{5.798657in}}%
\pgfpathlineto{\pgfqpoint{5.603661in}{5.798657in}}%
\pgfpathlineto{\pgfqpoint{5.603661in}{5.785404in}}%
\pgfpathlineto{\pgfqpoint{5.608596in}{5.785404in}}%
\pgfpathlineto{\pgfqpoint{5.608596in}{5.771962in}}%
\pgfpathlineto{\pgfqpoint{5.613531in}{5.771962in}}%
\pgfpathlineto{\pgfqpoint{5.613531in}{5.787061in}}%
\pgfpathlineto{\pgfqpoint{5.623402in}{5.788018in}}%
\pgfpathlineto{\pgfqpoint{5.623402in}{5.788404in}}%
\pgfpathlineto{\pgfqpoint{5.628337in}{5.788404in}}%
\pgfpathlineto{\pgfqpoint{5.628337in}{5.796222in}}%
\pgfpathlineto{\pgfqpoint{5.633273in}{5.796222in}}%
\pgfpathlineto{\pgfqpoint{5.633273in}{5.784945in}}%
\pgfpathlineto{\pgfqpoint{5.638209in}{5.784945in}}%
\pgfpathlineto{\pgfqpoint{5.638209in}{5.781501in}}%
\pgfpathlineto{\pgfqpoint{5.643145in}{5.781501in}}%
\pgfpathlineto{\pgfqpoint{5.643145in}{5.784937in}}%
\pgfpathlineto{\pgfqpoint{5.648081in}{5.784937in}}%
\pgfpathlineto{\pgfqpoint{5.648081in}{5.778348in}}%
\pgfpathlineto{\pgfqpoint{5.653017in}{5.778348in}}%
\pgfpathlineto{\pgfqpoint{5.653017in}{5.782398in}}%
\pgfpathlineto{\pgfqpoint{5.657953in}{5.782398in}}%
\pgfpathlineto{\pgfqpoint{5.657953in}{5.780744in}}%
\pgfpathlineto{\pgfqpoint{5.662890in}{5.780744in}}%
\pgfpathlineto{\pgfqpoint{5.662890in}{5.791674in}}%
\pgfpathlineto{\pgfqpoint{5.667826in}{5.791674in}}%
\pgfpathlineto{\pgfqpoint{5.667826in}{5.783943in}}%
\pgfpathlineto{\pgfqpoint{5.672763in}{5.783943in}}%
\pgfpathlineto{\pgfqpoint{5.672763in}{5.782502in}}%
\pgfpathlineto{\pgfqpoint{5.677700in}{5.782502in}}%
\pgfpathlineto{\pgfqpoint{5.677700in}{5.789749in}}%
\pgfpathlineto{\pgfqpoint{5.682637in}{5.789749in}}%
\pgfpathlineto{\pgfqpoint{5.682637in}{5.791749in}}%
\pgfpathlineto{\pgfqpoint{5.687574in}{5.791749in}}%
\pgfpathlineto{\pgfqpoint{5.687574in}{5.777514in}}%
\pgfpathlineto{\pgfqpoint{5.692511in}{5.777514in}}%
\pgfpathlineto{\pgfqpoint{5.692511in}{5.788995in}}%
\pgfpathlineto{\pgfqpoint{5.697448in}{5.788995in}}%
\pgfpathlineto{\pgfqpoint{5.697448in}{5.795263in}}%
\pgfpathlineto{\pgfqpoint{5.702385in}{5.795263in}}%
\pgfpathlineto{\pgfqpoint{5.702385in}{5.782894in}}%
\pgfpathlineto{\pgfqpoint{5.707323in}{5.782894in}}%
\pgfpathlineto{\pgfqpoint{5.707323in}{5.785540in}}%
\pgfpathlineto{\pgfqpoint{5.712260in}{5.785540in}}%
\pgfpathlineto{\pgfqpoint{5.712260in}{5.790863in}}%
\pgfpathlineto{\pgfqpoint{5.717198in}{5.790863in}}%
\pgfpathlineto{\pgfqpoint{5.717198in}{5.782621in}}%
\pgfpathlineto{\pgfqpoint{5.722136in}{5.782621in}}%
\pgfpathlineto{\pgfqpoint{5.722136in}{5.780645in}}%
\pgfpathlineto{\pgfqpoint{5.727073in}{5.780645in}}%
\pgfpathlineto{\pgfqpoint{5.727073in}{5.788595in}}%
\pgfpathlineto{\pgfqpoint{5.732011in}{5.788595in}}%
\pgfpathlineto{\pgfqpoint{5.732011in}{5.787063in}}%
\pgfpathlineto{\pgfqpoint{5.736949in}{5.787063in}}%
\pgfpathlineto{\pgfqpoint{5.736949in}{5.782091in}}%
\pgfpathlineto{\pgfqpoint{5.746826in}{5.782736in}}%
\pgfpathlineto{\pgfqpoint{5.746826in}{5.788303in}}%
\pgfpathlineto{\pgfqpoint{5.751764in}{5.788303in}}%
\pgfpathlineto{\pgfqpoint{5.751764in}{5.790557in}}%
\pgfpathlineto{\pgfqpoint{5.756703in}{5.790557in}}%
\pgfpathlineto{\pgfqpoint{5.756703in}{5.786549in}}%
\pgfpathlineto{\pgfqpoint{5.761641in}{5.786549in}}%
\pgfpathlineto{\pgfqpoint{5.761641in}{5.779798in}}%
\pgfpathlineto{\pgfqpoint{5.766580in}{5.779798in}}%
\pgfpathlineto{\pgfqpoint{5.766580in}{5.785971in}}%
\pgfpathlineto{\pgfqpoint{5.771519in}{5.785971in}}%
\pgfpathlineto{\pgfqpoint{5.771519in}{5.782883in}}%
\pgfpathlineto{\pgfqpoint{5.781396in}{5.783222in}}%
\pgfpathlineto{\pgfqpoint{5.781396in}{5.785166in}}%
\pgfpathlineto{\pgfqpoint{5.786335in}{5.785166in}}%
\pgfpathlineto{\pgfqpoint{5.786335in}{5.774974in}}%
\pgfpathlineto{\pgfqpoint{5.791274in}{5.774974in}}%
\pgfpathlineto{\pgfqpoint{5.791274in}{5.786455in}}%
\pgfpathlineto{\pgfqpoint{5.801153in}{5.787007in}}%
\pgfpathlineto{\pgfqpoint{5.801153in}{5.789723in}}%
\pgfpathlineto{\pgfqpoint{5.806092in}{5.789723in}}%
\pgfpathlineto{\pgfqpoint{5.806092in}{5.782806in}}%
\pgfpathlineto{\pgfqpoint{5.811032in}{5.782806in}}%
\pgfpathlineto{\pgfqpoint{5.811032in}{5.778473in}}%
\pgfpathlineto{\pgfqpoint{5.815971in}{5.778473in}}%
\pgfpathlineto{\pgfqpoint{5.815971in}{5.785022in}}%
\pgfpathlineto{\pgfqpoint{5.820911in}{5.785022in}}%
\pgfpathlineto{\pgfqpoint{5.820911in}{5.794018in}}%
\pgfpathlineto{\pgfqpoint{5.825850in}{5.794018in}}%
\pgfpathlineto{\pgfqpoint{5.825850in}{5.777664in}}%
\pgfpathlineto{\pgfqpoint{5.830790in}{5.777664in}}%
\pgfpathlineto{\pgfqpoint{5.830790in}{5.781587in}}%
\pgfpathlineto{\pgfqpoint{5.835730in}{5.781587in}}%
\pgfpathlineto{\pgfqpoint{5.835730in}{5.771329in}}%
\pgfpathlineto{\pgfqpoint{5.840670in}{5.771329in}}%
\pgfpathlineto{\pgfqpoint{5.840670in}{5.785660in}}%
\pgfpathlineto{\pgfqpoint{5.855490in}{5.785117in}}%
\pgfpathlineto{\pgfqpoint{5.855490in}{5.778304in}}%
\pgfpathlineto{\pgfqpoint{5.860430in}{5.778304in}}%
\pgfpathlineto{\pgfqpoint{5.860430in}{5.780751in}}%
\pgfpathlineto{\pgfqpoint{5.865370in}{5.780751in}}%
\pgfpathlineto{\pgfqpoint{5.865370in}{5.777600in}}%
\pgfpathlineto{\pgfqpoint{5.870311in}{5.777600in}}%
\pgfpathlineto{\pgfqpoint{5.870311in}{5.793230in}}%
\pgfpathlineto{\pgfqpoint{5.875251in}{5.793230in}}%
\pgfpathlineto{\pgfqpoint{5.875251in}{5.773760in}}%
\pgfpathlineto{\pgfqpoint{5.880191in}{5.773760in}}%
\pgfpathlineto{\pgfqpoint{5.880191in}{5.779117in}}%
\pgfpathlineto{\pgfqpoint{5.885132in}{5.779117in}}%
\pgfpathlineto{\pgfqpoint{5.885132in}{5.780795in}}%
\pgfpathlineto{\pgfqpoint{5.890072in}{5.780795in}}%
\pgfpathlineto{\pgfqpoint{5.890072in}{5.784660in}}%
\pgfpathlineto{\pgfqpoint{5.895013in}{5.784660in}}%
\pgfpathlineto{\pgfqpoint{5.895013in}{5.790798in}}%
\pgfpathlineto{\pgfqpoint{5.899954in}{5.790798in}}%
\pgfpathlineto{\pgfqpoint{5.899954in}{5.784979in}}%
\pgfpathlineto{\pgfqpoint{5.904895in}{5.784979in}}%
\pgfpathlineto{\pgfqpoint{5.904895in}{5.771557in}}%
\pgfpathlineto{\pgfqpoint{5.909835in}{5.771557in}}%
\pgfpathlineto{\pgfqpoint{5.909835in}{5.788093in}}%
\pgfpathlineto{\pgfqpoint{5.914776in}{5.788093in}}%
\pgfpathlineto{\pgfqpoint{5.914776in}{5.781900in}}%
\pgfpathlineto{\pgfqpoint{5.919717in}{5.781900in}}%
\pgfpathlineto{\pgfqpoint{5.919717in}{5.779542in}}%
\pgfpathlineto{\pgfqpoint{5.929599in}{5.778955in}}%
\pgfpathlineto{\pgfqpoint{5.929599in}{5.781502in}}%
\pgfpathlineto{\pgfqpoint{5.934540in}{5.781502in}}%
\pgfpathlineto{\pgfqpoint{5.934540in}{5.788963in}}%
\pgfpathlineto{\pgfqpoint{5.939481in}{5.788963in}}%
\pgfpathlineto{\pgfqpoint{5.939481in}{5.786689in}}%
\pgfpathlineto{\pgfqpoint{5.944423in}{5.786689in}}%
\pgfpathlineto{\pgfqpoint{5.944423in}{5.782602in}}%
\pgfpathlineto{\pgfqpoint{5.949364in}{5.782602in}}%
\pgfpathlineto{\pgfqpoint{5.949364in}{5.788489in}}%
\pgfpathlineto{\pgfqpoint{5.954305in}{5.788489in}}%
\pgfpathlineto{\pgfqpoint{5.954305in}{5.778464in}}%
\pgfpathlineto{\pgfqpoint{5.959246in}{5.778464in}}%
\pgfpathlineto{\pgfqpoint{5.959246in}{5.769739in}}%
\pgfpathlineto{\pgfqpoint{5.964188in}{5.769739in}}%
\pgfpathlineto{\pgfqpoint{5.964188in}{5.794197in}}%
\pgfpathlineto{\pgfqpoint{5.969129in}{5.794197in}}%
\pgfpathlineto{\pgfqpoint{5.969129in}{5.795815in}}%
\pgfpathlineto{\pgfqpoint{5.974071in}{5.795815in}}%
\pgfpathlineto{\pgfqpoint{5.974071in}{5.774323in}}%
\pgfpathlineto{\pgfqpoint{5.979012in}{5.774323in}}%
\pgfpathlineto{\pgfqpoint{5.979012in}{5.791991in}}%
\pgfpathlineto{\pgfqpoint{5.983954in}{5.791991in}}%
\pgfpathlineto{\pgfqpoint{5.983954in}{5.782720in}}%
\pgfpathlineto{\pgfqpoint{5.998779in}{5.783094in}}%
\pgfpathlineto{\pgfqpoint{5.998779in}{5.787445in}}%
\pgfpathlineto{\pgfqpoint{6.003720in}{5.787445in}}%
\pgfpathlineto{\pgfqpoint{6.003720in}{5.779723in}}%
\pgfpathlineto{\pgfqpoint{6.008662in}{5.779723in}}%
\pgfpathlineto{\pgfqpoint{6.008662in}{5.782107in}}%
\pgfpathlineto{\pgfqpoint{6.013604in}{5.782107in}}%
\pgfpathlineto{\pgfqpoint{6.013604in}{5.776284in}}%
\pgfpathlineto{\pgfqpoint{6.018546in}{5.776284in}}%
\pgfpathlineto{\pgfqpoint{6.018546in}{5.782013in}}%
\pgfpathlineto{\pgfqpoint{6.023488in}{5.782013in}}%
\pgfpathlineto{\pgfqpoint{6.023488in}{5.788996in}}%
\pgfpathlineto{\pgfqpoint{6.028429in}{5.788996in}}%
\pgfpathlineto{\pgfqpoint{6.028429in}{5.782063in}}%
\pgfpathlineto{\pgfqpoint{6.033371in}{5.782063in}}%
\pgfpathlineto{\pgfqpoint{6.033371in}{5.783623in}}%
\pgfpathlineto{\pgfqpoint{6.038313in}{5.783623in}}%
\pgfpathlineto{\pgfqpoint{6.038313in}{5.775416in}}%
\pgfpathlineto{\pgfqpoint{6.043255in}{5.775416in}}%
\pgfpathlineto{\pgfqpoint{6.043255in}{5.772263in}}%
\pgfpathlineto{\pgfqpoint{6.048197in}{5.772263in}}%
\pgfpathlineto{\pgfqpoint{6.048197in}{5.777012in}}%
\pgfpathlineto{\pgfqpoint{6.053139in}{5.777012in}}%
\pgfpathlineto{\pgfqpoint{6.053139in}{5.785138in}}%
\pgfpathlineto{\pgfqpoint{6.058081in}{5.785138in}}%
\pgfpathlineto{\pgfqpoint{6.058081in}{5.779427in}}%
\pgfpathlineto{\pgfqpoint{6.063023in}{5.779427in}}%
\pgfpathlineto{\pgfqpoint{6.063023in}{5.775092in}}%
\pgfpathlineto{\pgfqpoint{6.067965in}{5.775092in}}%
\pgfpathlineto{\pgfqpoint{6.067965in}{5.780767in}}%
\pgfpathlineto{\pgfqpoint{6.077849in}{5.780615in}}%
\pgfpathlineto{\pgfqpoint{6.077849in}{5.778875in}}%
\pgfpathlineto{\pgfqpoint{6.092676in}{5.779023in}}%
\pgfpathlineto{\pgfqpoint{6.092676in}{5.780961in}}%
\pgfpathlineto{\pgfqpoint{6.102560in}{5.781027in}}%
\pgfpathlineto{\pgfqpoint{6.102560in}{5.783873in}}%
\pgfpathlineto{\pgfqpoint{6.107502in}{5.783873in}}%
\pgfpathlineto{\pgfqpoint{6.107502in}{5.773377in}}%
\pgfpathlineto{\pgfqpoint{6.112445in}{5.773377in}}%
\pgfpathlineto{\pgfqpoint{6.112445in}{5.779114in}}%
\pgfpathlineto{\pgfqpoint{6.122329in}{5.779801in}}%
\pgfpathlineto{\pgfqpoint{6.122329in}{5.794196in}}%
\pgfpathlineto{\pgfqpoint{6.127271in}{5.794196in}}%
\pgfpathlineto{\pgfqpoint{6.127271in}{5.784480in}}%
\pgfpathlineto{\pgfqpoint{6.132213in}{5.784480in}}%
\pgfpathlineto{\pgfqpoint{6.132213in}{5.774888in}}%
\pgfpathlineto{\pgfqpoint{6.137156in}{5.774888in}}%
\pgfpathlineto{\pgfqpoint{6.137156in}{5.794190in}}%
\pgfpathlineto{\pgfqpoint{6.142098in}{5.794190in}}%
\pgfpathlineto{\pgfqpoint{6.142098in}{5.779233in}}%
\pgfpathlineto{\pgfqpoint{6.151982in}{5.780236in}}%
\pgfpathlineto{\pgfqpoint{6.151982in}{5.774005in}}%
\pgfpathlineto{\pgfqpoint{6.156925in}{5.774005in}}%
\pgfpathlineto{\pgfqpoint{6.156925in}{5.775594in}}%
\pgfpathlineto{\pgfqpoint{6.161867in}{5.775594in}}%
\pgfpathlineto{\pgfqpoint{6.161867in}{5.782968in}}%
\pgfpathlineto{\pgfqpoint{6.166809in}{5.782968in}}%
\pgfpathlineto{\pgfqpoint{6.166809in}{5.773846in}}%
\pgfpathlineto{\pgfqpoint{6.171751in}{5.773846in}}%
\pgfpathlineto{\pgfqpoint{6.171751in}{5.775695in}}%
\pgfpathlineto{\pgfqpoint{6.176693in}{5.775695in}}%
\pgfpathlineto{\pgfqpoint{6.176693in}{5.773817in}}%
\pgfpathlineto{\pgfqpoint{6.181636in}{5.773817in}}%
\pgfpathlineto{\pgfqpoint{6.181636in}{5.778743in}}%
\pgfpathlineto{\pgfqpoint{6.191520in}{5.777699in}}%
\pgfpathlineto{\pgfqpoint{6.191520in}{5.786192in}}%
\pgfpathlineto{\pgfqpoint{6.196462in}{5.786192in}}%
\pgfpathlineto{\pgfqpoint{6.196462in}{5.782599in}}%
\pgfpathlineto{\pgfqpoint{6.201404in}{5.782599in}}%
\pgfpathlineto{\pgfqpoint{6.201404in}{5.777603in}}%
\pgfpathlineto{\pgfqpoint{6.211289in}{5.778512in}}%
\pgfpathlineto{\pgfqpoint{6.211289in}{5.769706in}}%
\pgfpathlineto{\pgfqpoint{6.216231in}{5.769706in}}%
\pgfpathlineto{\pgfqpoint{6.216231in}{5.781987in}}%
\pgfpathlineto{\pgfqpoint{6.221173in}{5.781987in}}%
\pgfpathlineto{\pgfqpoint{6.221173in}{5.778427in}}%
\pgfpathlineto{\pgfqpoint{6.231057in}{5.778744in}}%
\pgfpathlineto{\pgfqpoint{6.231057in}{5.777077in}}%
\pgfpathlineto{\pgfqpoint{6.245883in}{5.776949in}}%
\pgfpathlineto{\pgfqpoint{6.245883in}{5.783554in}}%
\pgfpathlineto{\pgfqpoint{6.250825in}{5.783554in}}%
\pgfpathlineto{\pgfqpoint{6.250825in}{5.774685in}}%
\pgfpathlineto{\pgfqpoint{6.255767in}{5.774685in}}%
\pgfpathlineto{\pgfqpoint{6.255767in}{5.785105in}}%
\pgfpathlineto{\pgfqpoint{6.260709in}{5.785105in}}%
\pgfpathlineto{\pgfqpoint{6.260709in}{5.769258in}}%
\pgfpathlineto{\pgfqpoint{6.265651in}{5.769258in}}%
\pgfpathlineto{\pgfqpoint{6.265651in}{5.783353in}}%
\pgfpathlineto{\pgfqpoint{6.270593in}{5.783353in}}%
\pgfpathlineto{\pgfqpoint{6.270593in}{5.770364in}}%
\pgfpathlineto{\pgfqpoint{6.280477in}{5.770915in}}%
\pgfpathlineto{\pgfqpoint{6.280477in}{5.784087in}}%
\pgfpathlineto{\pgfqpoint{6.285418in}{5.784087in}}%
\pgfpathlineto{\pgfqpoint{6.285418in}{5.782832in}}%
\pgfpathlineto{\pgfqpoint{6.290360in}{5.782832in}}%
\pgfpathlineto{\pgfqpoint{6.290360in}{5.770443in}}%
\pgfpathlineto{\pgfqpoint{6.295302in}{5.770443in}}%
\pgfpathlineto{\pgfqpoint{6.295302in}{5.772567in}}%
\pgfpathlineto{\pgfqpoint{6.305185in}{5.772387in}}%
\pgfpathlineto{\pgfqpoint{6.305185in}{5.781718in}}%
\pgfpathlineto{\pgfqpoint{6.310127in}{5.781718in}}%
\pgfpathlineto{\pgfqpoint{6.310127in}{5.790696in}}%
\pgfpathlineto{\pgfqpoint{6.315068in}{5.790696in}}%
\pgfpathlineto{\pgfqpoint{6.315068in}{5.781405in}}%
\pgfpathlineto{\pgfqpoint{6.324951in}{5.782230in}}%
\pgfpathlineto{\pgfqpoint{6.324951in}{5.777124in}}%
\pgfpathlineto{\pgfqpoint{6.329893in}{5.777124in}}%
\pgfpathlineto{\pgfqpoint{6.329893in}{5.786144in}}%
\pgfpathlineto{\pgfqpoint{6.334834in}{5.786144in}}%
\pgfpathlineto{\pgfqpoint{6.334834in}{5.771150in}}%
\pgfpathlineto{\pgfqpoint{6.339776in}{5.771150in}}%
\pgfpathlineto{\pgfqpoint{6.339776in}{5.791713in}}%
\pgfpathlineto{\pgfqpoint{6.344717in}{5.791713in}}%
\pgfpathlineto{\pgfqpoint{6.344717in}{5.785411in}}%
\pgfpathlineto{\pgfqpoint{6.349658in}{5.785411in}}%
\pgfpathlineto{\pgfqpoint{6.349658in}{5.773705in}}%
\pgfpathlineto{\pgfqpoint{6.354599in}{5.773705in}}%
\pgfpathlineto{\pgfqpoint{6.354599in}{5.772134in}}%
\pgfpathlineto{\pgfqpoint{6.359541in}{5.772134in}}%
\pgfpathlineto{\pgfqpoint{6.359541in}{5.787405in}}%
\pgfpathlineto{\pgfqpoint{6.369423in}{5.787148in}}%
\pgfpathlineto{\pgfqpoint{6.369423in}{5.779022in}}%
\pgfpathlineto{\pgfqpoint{6.374364in}{5.779022in}}%
\pgfpathlineto{\pgfqpoint{6.374364in}{5.783751in}}%
\pgfpathlineto{\pgfqpoint{6.379305in}{5.783751in}}%
\pgfpathlineto{\pgfqpoint{6.379305in}{5.791698in}}%
\pgfpathlineto{\pgfqpoint{6.384246in}{5.791698in}}%
\pgfpathlineto{\pgfqpoint{6.384246in}{5.771186in}}%
\pgfpathlineto{\pgfqpoint{6.389187in}{5.771186in}}%
\pgfpathlineto{\pgfqpoint{6.389187in}{5.786813in}}%
\pgfpathlineto{\pgfqpoint{6.394127in}{5.786813in}}%
\pgfpathlineto{\pgfqpoint{6.394127in}{5.780873in}}%
\pgfpathlineto{\pgfqpoint{6.399068in}{5.780873in}}%
\pgfpathlineto{\pgfqpoint{6.399068in}{5.764424in}}%
\pgfpathlineto{\pgfqpoint{6.404009in}{5.764424in}}%
\pgfpathlineto{\pgfqpoint{6.404009in}{5.775794in}}%
\pgfpathlineto{\pgfqpoint{6.408949in}{5.775794in}}%
\pgfpathlineto{\pgfqpoint{6.408949in}{5.788435in}}%
\pgfpathlineto{\pgfqpoint{6.418830in}{5.787900in}}%
\pgfpathlineto{\pgfqpoint{6.418830in}{5.776531in}}%
\pgfpathlineto{\pgfqpoint{6.428711in}{5.775933in}}%
\pgfpathlineto{\pgfqpoint{6.428711in}{5.773744in}}%
\pgfpathlineto{\pgfqpoint{6.433652in}{5.773744in}}%
\pgfpathlineto{\pgfqpoint{6.433652in}{5.784508in}}%
\pgfpathlineto{\pgfqpoint{6.438592in}{5.784508in}}%
\pgfpathlineto{\pgfqpoint{6.438592in}{5.783091in}}%
\pgfpathlineto{\pgfqpoint{6.443532in}{5.783091in}}%
\pgfpathlineto{\pgfqpoint{6.443532in}{5.774486in}}%
\pgfpathlineto{\pgfqpoint{6.448472in}{5.774486in}}%
\pgfpathlineto{\pgfqpoint{6.448472in}{5.788689in}}%
\pgfpathlineto{\pgfqpoint{6.453412in}{5.788689in}}%
\pgfpathlineto{\pgfqpoint{6.453412in}{5.783334in}}%
\pgfpathlineto{\pgfqpoint{6.458352in}{5.783334in}}%
\pgfpathlineto{\pgfqpoint{6.458352in}{5.781951in}}%
\pgfpathlineto{\pgfqpoint{6.463292in}{5.781951in}}%
\pgfpathlineto{\pgfqpoint{6.463292in}{5.787077in}}%
\pgfpathlineto{\pgfqpoint{6.468232in}{5.787077in}}%
\pgfpathlineto{\pgfqpoint{6.468232in}{5.793284in}}%
\pgfpathlineto{\pgfqpoint{6.473171in}{5.793284in}}%
\pgfpathlineto{\pgfqpoint{6.473171in}{5.786635in}}%
\pgfpathlineto{\pgfqpoint{6.478111in}{5.786635in}}%
\pgfpathlineto{\pgfqpoint{6.478111in}{5.784467in}}%
\pgfpathlineto{\pgfqpoint{6.487990in}{5.785314in}}%
\pgfpathlineto{\pgfqpoint{6.487990in}{5.787691in}}%
\pgfpathlineto{\pgfqpoint{6.497869in}{5.787809in}}%
\pgfpathlineto{\pgfqpoint{6.497869in}{5.776919in}}%
\pgfpathlineto{\pgfqpoint{6.502808in}{5.776919in}}%
\pgfpathlineto{\pgfqpoint{6.502808in}{5.773983in}}%
\pgfpathlineto{\pgfqpoint{6.507747in}{5.773983in}}%
\pgfpathlineto{\pgfqpoint{6.507747in}{5.772622in}}%
\pgfpathlineto{\pgfqpoint{6.512686in}{5.772622in}}%
\pgfpathlineto{\pgfqpoint{6.512686in}{5.785099in}}%
\pgfpathlineto{\pgfqpoint{6.517625in}{5.785099in}}%
\pgfpathlineto{\pgfqpoint{6.517625in}{5.775878in}}%
\pgfpathlineto{\pgfqpoint{6.522564in}{5.775878in}}%
\pgfpathlineto{\pgfqpoint{6.522564in}{5.791596in}}%
\pgfpathlineto{\pgfqpoint{6.527503in}{5.791596in}}%
\pgfpathlineto{\pgfqpoint{6.527503in}{5.784644in}}%
\pgfpathlineto{\pgfqpoint{6.532441in}{5.784644in}}%
\pgfpathlineto{\pgfqpoint{6.532441in}{5.779010in}}%
\pgfpathlineto{\pgfqpoint{6.537380in}{5.779010in}}%
\pgfpathlineto{\pgfqpoint{6.537380in}{5.784502in}}%
\pgfpathlineto{\pgfqpoint{6.542318in}{5.784502in}}%
\pgfpathlineto{\pgfqpoint{6.542318in}{5.780250in}}%
\pgfpathlineto{\pgfqpoint{6.547257in}{5.780250in}}%
\pgfpathlineto{\pgfqpoint{6.547257in}{5.785766in}}%
\pgfpathlineto{\pgfqpoint{6.552195in}{5.785766in}}%
\pgfpathlineto{\pgfqpoint{6.552195in}{5.787258in}}%
\pgfpathlineto{\pgfqpoint{6.557133in}{5.787258in}}%
\pgfpathlineto{\pgfqpoint{6.557133in}{5.770543in}}%
\pgfpathlineto{\pgfqpoint{6.562072in}{5.770543in}}%
\pgfpathlineto{\pgfqpoint{6.562072in}{5.779403in}}%
\pgfpathlineto{\pgfqpoint{6.567010in}{5.779403in}}%
\pgfpathlineto{\pgfqpoint{6.567010in}{5.775047in}}%
\pgfpathlineto{\pgfqpoint{6.571948in}{5.775047in}}%
\pgfpathlineto{\pgfqpoint{6.571948in}{5.777749in}}%
\pgfpathlineto{\pgfqpoint{6.576885in}{5.777749in}}%
\pgfpathlineto{\pgfqpoint{6.576885in}{5.780955in}}%
\pgfpathlineto{\pgfqpoint{6.581823in}{5.780955in}}%
\pgfpathlineto{\pgfqpoint{6.581823in}{5.785147in}}%
\pgfpathlineto{\pgfqpoint{6.591698in}{5.784139in}}%
\pgfpathlineto{\pgfqpoint{6.591698in}{5.780016in}}%
\pgfpathlineto{\pgfqpoint{6.596636in}{5.780016in}}%
\pgfpathlineto{\pgfqpoint{6.596636in}{5.776663in}}%
\pgfpathlineto{\pgfqpoint{6.601573in}{5.776663in}}%
\pgfpathlineto{\pgfqpoint{6.601573in}{5.788744in}}%
\pgfpathlineto{\pgfqpoint{6.606510in}{5.788744in}}%
\pgfpathlineto{\pgfqpoint{6.606510in}{5.789878in}}%
\pgfpathlineto{\pgfqpoint{6.611447in}{5.789878in}}%
\pgfpathlineto{\pgfqpoint{6.611447in}{5.786226in}}%
\pgfpathlineto{\pgfqpoint{6.616384in}{5.786226in}}%
\pgfpathlineto{\pgfqpoint{6.616384in}{5.779352in}}%
\pgfpathlineto{\pgfqpoint{6.621321in}{5.779352in}}%
\pgfpathlineto{\pgfqpoint{6.621321in}{5.784860in}}%
\pgfpathlineto{\pgfqpoint{6.626258in}{5.784860in}}%
\pgfpathlineto{\pgfqpoint{6.626258in}{5.788276in}}%
\pgfpathlineto{\pgfqpoint{6.631194in}{5.788276in}}%
\pgfpathlineto{\pgfqpoint{6.631194in}{5.777268in}}%
\pgfpathlineto{\pgfqpoint{6.636131in}{5.777268in}}%
\pgfpathlineto{\pgfqpoint{6.636131in}{5.774920in}}%
\pgfpathlineto{\pgfqpoint{6.641067in}{5.774920in}}%
\pgfpathlineto{\pgfqpoint{6.641067in}{5.783251in}}%
\pgfpathlineto{\pgfqpoint{6.646004in}{5.783251in}}%
\pgfpathlineto{\pgfqpoint{6.646004in}{5.780471in}}%
\pgfpathlineto{\pgfqpoint{6.655876in}{5.779863in}}%
\pgfpathlineto{\pgfqpoint{6.655876in}{5.790763in}}%
\pgfpathlineto{\pgfqpoint{6.660812in}{5.790763in}}%
\pgfpathlineto{\pgfqpoint{6.660812in}{5.783782in}}%
\pgfpathlineto{\pgfqpoint{6.665747in}{5.783782in}}%
\pgfpathlineto{\pgfqpoint{6.665747in}{5.781775in}}%
\pgfpathlineto{\pgfqpoint{6.670683in}{5.781775in}}%
\pgfpathlineto{\pgfqpoint{6.670683in}{5.783858in}}%
\pgfpathlineto{\pgfqpoint{6.675619in}{5.783858in}}%
\pgfpathlineto{\pgfqpoint{6.675619in}{5.790746in}}%
\pgfpathlineto{\pgfqpoint{6.680554in}{5.790746in}}%
\pgfpathlineto{\pgfqpoint{6.680554in}{5.789442in}}%
\pgfpathlineto{\pgfqpoint{6.685489in}{5.789442in}}%
\pgfpathlineto{\pgfqpoint{6.685489in}{5.780999in}}%
\pgfpathlineto{\pgfqpoint{6.690424in}{5.780999in}}%
\pgfpathlineto{\pgfqpoint{6.690424in}{5.773063in}}%
\pgfpathlineto{\pgfqpoint{6.695359in}{5.773063in}}%
\pgfpathlineto{\pgfqpoint{6.695359in}{5.779018in}}%
\pgfpathlineto{\pgfqpoint{6.700294in}{5.779018in}}%
\pgfpathlineto{\pgfqpoint{6.700294in}{5.777188in}}%
\pgfpathlineto{\pgfqpoint{6.705229in}{5.777188in}}%
\pgfpathlineto{\pgfqpoint{6.705229in}{5.782729in}}%
\pgfpathlineto{\pgfqpoint{6.710164in}{5.782729in}}%
\pgfpathlineto{\pgfqpoint{6.710164in}{5.778693in}}%
\pgfpathlineto{\pgfqpoint{6.715098in}{5.778693in}}%
\pgfpathlineto{\pgfqpoint{6.715098in}{5.775328in}}%
\pgfpathlineto{\pgfqpoint{6.720033in}{5.775328in}}%
\pgfpathlineto{\pgfqpoint{6.720033in}{5.771916in}}%
\pgfpathlineto{\pgfqpoint{6.724967in}{5.771916in}}%
\pgfpathlineto{\pgfqpoint{6.724967in}{5.790021in}}%
\pgfpathlineto{\pgfqpoint{6.734835in}{5.790525in}}%
\pgfpathlineto{\pgfqpoint{6.734835in}{5.778461in}}%
\pgfpathlineto{\pgfqpoint{6.739769in}{5.778461in}}%
\pgfpathlineto{\pgfqpoint{6.739769in}{5.776866in}}%
\pgfpathlineto{\pgfqpoint{6.744702in}{5.776866in}}%
\pgfpathlineto{\pgfqpoint{6.744702in}{5.785095in}}%
\pgfpathlineto{\pgfqpoint{6.749636in}{5.785095in}}%
\pgfpathlineto{\pgfqpoint{6.749636in}{5.779474in}}%
\pgfpathlineto{\pgfqpoint{6.754569in}{5.779474in}}%
\pgfpathlineto{\pgfqpoint{6.754569in}{5.788664in}}%
\pgfpathlineto{\pgfqpoint{6.759502in}{5.788664in}}%
\pgfpathlineto{\pgfqpoint{6.759502in}{5.772046in}}%
\pgfpathlineto{\pgfqpoint{6.764435in}{5.772046in}}%
\pgfpathlineto{\pgfqpoint{6.764435in}{5.786384in}}%
\pgfpathlineto{\pgfqpoint{6.769368in}{5.786384in}}%
\pgfpathlineto{\pgfqpoint{6.769368in}{5.783001in}}%
\pgfpathlineto{\pgfqpoint{6.779234in}{5.782740in}}%
\pgfpathlineto{\pgfqpoint{6.779234in}{5.772369in}}%
\pgfpathlineto{\pgfqpoint{6.784166in}{5.772369in}}%
\pgfpathlineto{\pgfqpoint{6.784166in}{5.779171in}}%
\pgfpathlineto{\pgfqpoint{6.789099in}{5.779171in}}%
\pgfpathlineto{\pgfqpoint{6.789099in}{5.782297in}}%
\pgfpathlineto{\pgfqpoint{6.794031in}{5.782297in}}%
\pgfpathlineto{\pgfqpoint{6.794031in}{5.791566in}}%
\pgfpathlineto{\pgfqpoint{6.798963in}{5.791566in}}%
\pgfpathlineto{\pgfqpoint{6.798963in}{5.778026in}}%
\pgfpathlineto{\pgfqpoint{6.803895in}{5.778026in}}%
\pgfpathlineto{\pgfqpoint{6.803895in}{5.775666in}}%
\pgfpathlineto{\pgfqpoint{6.808826in}{5.775666in}}%
\pgfpathlineto{\pgfqpoint{6.808826in}{5.764564in}}%
\pgfpathlineto{\pgfqpoint{6.813758in}{5.764564in}}%
\pgfpathlineto{\pgfqpoint{6.813758in}{5.779129in}}%
\pgfpathlineto{\pgfqpoint{6.818689in}{5.779129in}}%
\pgfpathlineto{\pgfqpoint{6.818689in}{5.783843in}}%
\pgfpathlineto{\pgfqpoint{6.823621in}{5.783843in}}%
\pgfpathlineto{\pgfqpoint{6.823621in}{5.772724in}}%
\pgfpathlineto{\pgfqpoint{6.828552in}{5.772724in}}%
\pgfpathlineto{\pgfqpoint{6.828552in}{5.778354in}}%
\pgfpathlineto{\pgfqpoint{6.833482in}{5.778354in}}%
\pgfpathlineto{\pgfqpoint{6.833482in}{5.780536in}}%
\pgfpathlineto{\pgfqpoint{6.838413in}{5.780536in}}%
\pgfpathlineto{\pgfqpoint{6.838413in}{5.783800in}}%
\pgfpathlineto{\pgfqpoint{6.843344in}{5.783800in}}%
\pgfpathlineto{\pgfqpoint{6.843344in}{5.780083in}}%
\pgfpathlineto{\pgfqpoint{6.848274in}{5.780083in}}%
\pgfpathlineto{\pgfqpoint{6.848274in}{5.784590in}}%
\pgfpathlineto{\pgfqpoint{6.853204in}{5.784590in}}%
\pgfpathlineto{\pgfqpoint{6.853204in}{5.790091in}}%
\pgfpathlineto{\pgfqpoint{6.858134in}{5.790091in}}%
\pgfpathlineto{\pgfqpoint{6.858134in}{5.771925in}}%
\pgfpathlineto{\pgfqpoint{6.863064in}{5.771925in}}%
\pgfpathlineto{\pgfqpoint{6.863064in}{5.785327in}}%
\pgfpathlineto{\pgfqpoint{6.867994in}{5.785327in}}%
\pgfpathlineto{\pgfqpoint{6.867994in}{5.780306in}}%
\pgfpathlineto{\pgfqpoint{6.877853in}{5.780800in}}%
\pgfpathlineto{\pgfqpoint{6.877853in}{5.777684in}}%
\pgfpathlineto{\pgfqpoint{6.882782in}{5.777684in}}%
\pgfpathlineto{\pgfqpoint{6.882782in}{5.779575in}}%
\pgfpathlineto{\pgfqpoint{6.887711in}{5.779575in}}%
\pgfpathlineto{\pgfqpoint{6.887711in}{5.776440in}}%
\pgfpathlineto{\pgfqpoint{6.892640in}{5.776440in}}%
\pgfpathlineto{\pgfqpoint{6.892640in}{5.786948in}}%
\pgfpathlineto{\pgfqpoint{6.897569in}{5.786948in}}%
\pgfpathlineto{\pgfqpoint{6.897569in}{5.752203in}}%
\pgfpathlineto{\pgfqpoint{6.902497in}{5.752203in}}%
\pgfpathlineto{\pgfqpoint{6.902497in}{5.779832in}}%
\pgfpathlineto{\pgfqpoint{6.907426in}{5.779832in}}%
\pgfpathlineto{\pgfqpoint{6.907426in}{5.791820in}}%
\pgfpathlineto{\pgfqpoint{6.912354in}{5.791820in}}%
\pgfpathlineto{\pgfqpoint{6.912354in}{5.766693in}}%
\pgfpathlineto{\pgfqpoint{6.917282in}{5.766693in}}%
\pgfpathlineto{\pgfqpoint{6.917282in}{5.787741in}}%
\pgfpathlineto{\pgfqpoint{6.922209in}{5.787741in}}%
\pgfpathlineto{\pgfqpoint{6.922209in}{5.784624in}}%
\pgfpathlineto{\pgfqpoint{6.927137in}{5.784624in}}%
\pgfpathlineto{\pgfqpoint{6.927137in}{5.787714in}}%
\pgfpathlineto{\pgfqpoint{6.932064in}{5.787714in}}%
\pgfpathlineto{\pgfqpoint{6.932064in}{5.775718in}}%
\pgfpathlineto{\pgfqpoint{6.936991in}{5.775718in}}%
\pgfpathlineto{\pgfqpoint{6.936991in}{5.781566in}}%
\pgfpathlineto{\pgfqpoint{6.941918in}{5.781566in}}%
\pgfpathlineto{\pgfqpoint{6.941918in}{5.775473in}}%
\pgfpathlineto{\pgfqpoint{6.946845in}{5.775473in}}%
\pgfpathlineto{\pgfqpoint{6.946845in}{5.782874in}}%
\pgfpathlineto{\pgfqpoint{6.951772in}{5.782874in}}%
\pgfpathlineto{\pgfqpoint{6.951772in}{5.779263in}}%
\pgfpathlineto{\pgfqpoint{6.956698in}{5.779263in}}%
\pgfpathlineto{\pgfqpoint{6.956698in}{5.788258in}}%
\pgfpathlineto{\pgfqpoint{6.961625in}{5.788258in}}%
\pgfpathlineto{\pgfqpoint{6.961625in}{5.775556in}}%
\pgfpathlineto{\pgfqpoint{6.966551in}{5.775556in}}%
\pgfpathlineto{\pgfqpoint{6.966551in}{5.779566in}}%
\pgfpathlineto{\pgfqpoint{6.971476in}{5.779566in}}%
\pgfpathlineto{\pgfqpoint{6.971476in}{5.777819in}}%
\pgfpathlineto{\pgfqpoint{6.976402in}{5.777819in}}%
\pgfpathlineto{\pgfqpoint{6.976402in}{5.773983in}}%
\pgfpathlineto{\pgfqpoint{6.981327in}{5.773983in}}%
\pgfpathlineto{\pgfqpoint{6.981327in}{5.783107in}}%
\pgfpathlineto{\pgfqpoint{6.986253in}{5.783107in}}%
\pgfpathlineto{\pgfqpoint{6.986253in}{5.789814in}}%
\pgfpathlineto{\pgfqpoint{6.996103in}{5.789269in}}%
\pgfpathlineto{\pgfqpoint{6.996103in}{5.785722in}}%
\pgfpathlineto{\pgfqpoint{7.010876in}{5.786024in}}%
\pgfpathlineto{\pgfqpoint{7.010876in}{5.773848in}}%
\pgfpathlineto{\pgfqpoint{7.015800in}{5.773848in}}%
\pgfpathlineto{\pgfqpoint{7.015800in}{5.775930in}}%
\pgfpathlineto{\pgfqpoint{7.020724in}{5.775930in}}%
\pgfpathlineto{\pgfqpoint{7.020724in}{5.778590in}}%
\pgfpathlineto{\pgfqpoint{7.025647in}{5.778590in}}%
\pgfpathlineto{\pgfqpoint{7.025647in}{5.789382in}}%
\pgfpathlineto{\pgfqpoint{7.030571in}{5.789382in}}%
\pgfpathlineto{\pgfqpoint{7.030571in}{5.785318in}}%
\pgfpathlineto{\pgfqpoint{7.040417in}{5.785377in}}%
\pgfpathlineto{\pgfqpoint{7.040417in}{5.775533in}}%
\pgfpathlineto{\pgfqpoint{7.045340in}{5.775533in}}%
\pgfpathlineto{\pgfqpoint{7.045340in}{5.781195in}}%
\pgfpathlineto{\pgfqpoint{7.050262in}{5.781195in}}%
\pgfpathlineto{\pgfqpoint{7.050262in}{5.761062in}}%
\pgfpathlineto{\pgfqpoint{7.055184in}{5.761062in}}%
\pgfpathlineto{\pgfqpoint{7.055184in}{5.774916in}}%
\pgfpathlineto{\pgfqpoint{7.060106in}{5.774916in}}%
\pgfpathlineto{\pgfqpoint{7.060106in}{5.779407in}}%
\pgfpathlineto{\pgfqpoint{7.065028in}{5.779407in}}%
\pgfpathlineto{\pgfqpoint{7.065028in}{5.788364in}}%
\pgfpathlineto{\pgfqpoint{7.069950in}{5.788364in}}%
\pgfpathlineto{\pgfqpoint{7.069950in}{5.777438in}}%
\pgfpathlineto{\pgfqpoint{7.074871in}{5.777438in}}%
\pgfpathlineto{\pgfqpoint{7.074871in}{5.772976in}}%
\pgfpathlineto{\pgfqpoint{7.079793in}{5.772976in}}%
\pgfpathlineto{\pgfqpoint{7.079793in}{5.786500in}}%
\pgfpathlineto{\pgfqpoint{7.084714in}{5.786500in}}%
\pgfpathlineto{\pgfqpoint{7.084714in}{5.757764in}}%
\pgfpathlineto{\pgfqpoint{7.089634in}{5.757764in}}%
\pgfpathlineto{\pgfqpoint{7.089634in}{5.790913in}}%
\pgfpathlineto{\pgfqpoint{7.094555in}{5.790913in}}%
\pgfpathlineto{\pgfqpoint{7.094555in}{5.783731in}}%
\pgfpathlineto{\pgfqpoint{7.099475in}{5.783731in}}%
\pgfpathlineto{\pgfqpoint{7.099475in}{5.788777in}}%
\pgfpathlineto{\pgfqpoint{7.104395in}{5.788777in}}%
\pgfpathlineto{\pgfqpoint{7.104395in}{5.773932in}}%
\pgfpathlineto{\pgfqpoint{7.109315in}{5.773932in}}%
\pgfpathlineto{\pgfqpoint{7.109315in}{5.783445in}}%
\pgfpathlineto{\pgfqpoint{7.114235in}{5.783445in}}%
\pgfpathlineto{\pgfqpoint{7.114235in}{5.776204in}}%
\pgfpathlineto{\pgfqpoint{7.124073in}{5.776511in}}%
\pgfpathlineto{\pgfqpoint{7.124073in}{5.759949in}}%
\pgfpathlineto{\pgfqpoint{7.128992in}{5.759949in}}%
\pgfpathlineto{\pgfqpoint{7.128992in}{5.777344in}}%
\pgfpathlineto{\pgfqpoint{7.133911in}{5.777344in}}%
\pgfpathlineto{\pgfqpoint{7.133911in}{5.784844in}}%
\pgfpathlineto{\pgfqpoint{7.138829in}{5.784844in}}%
\pgfpathlineto{\pgfqpoint{7.138829in}{5.773197in}}%
\pgfpathlineto{\pgfqpoint{7.143748in}{5.773197in}}%
\pgfpathlineto{\pgfqpoint{7.143748in}{5.781764in}}%
\pgfpathlineto{\pgfqpoint{7.148665in}{5.781764in}}%
\pgfpathlineto{\pgfqpoint{7.148665in}{5.786746in}}%
\pgfpathlineto{\pgfqpoint{7.153583in}{5.786746in}}%
\pgfpathlineto{\pgfqpoint{7.153583in}{5.771115in}}%
\pgfpathlineto{\pgfqpoint{7.158501in}{5.771115in}}%
\pgfpathlineto{\pgfqpoint{7.158501in}{5.781740in}}%
\pgfpathlineto{\pgfqpoint{7.163418in}{5.781740in}}%
\pgfpathlineto{\pgfqpoint{7.163418in}{5.784701in}}%
\pgfpathlineto{\pgfqpoint{7.168335in}{5.784701in}}%
\pgfpathlineto{\pgfqpoint{7.168335in}{5.777225in}}%
\pgfpathlineto{\pgfqpoint{7.173252in}{5.777225in}}%
\pgfpathlineto{\pgfqpoint{7.173252in}{5.778624in}}%
\pgfpathlineto{\pgfqpoint{7.178168in}{5.778624in}}%
\pgfpathlineto{\pgfqpoint{7.178168in}{5.754417in}}%
\pgfpathlineto{\pgfqpoint{7.183084in}{5.754417in}}%
\pgfpathlineto{\pgfqpoint{7.183084in}{5.776554in}}%
\pgfpathlineto{\pgfqpoint{7.188000in}{5.776554in}}%
\pgfpathlineto{\pgfqpoint{7.188000in}{5.784525in}}%
\pgfpathlineto{\pgfqpoint{7.192916in}{5.784525in}}%
\pgfpathlineto{\pgfqpoint{7.192916in}{5.781602in}}%
\pgfpathlineto{\pgfqpoint{7.197832in}{5.781602in}}%
\pgfpathlineto{\pgfqpoint{7.197832in}{5.765412in}}%
\pgfpathlineto{\pgfqpoint{7.200289in}{5.765412in}}%
\pgfpathlineto{\pgfqpoint{7.200289in}{5.765412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{5.520000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.069090in}{5.657589in}}%
\pgfpathlineto{\pgfqpoint{0.071042in}{5.657589in}}%
\pgfpathlineto{\pgfqpoint{0.071042in}{5.764523in}}%
\pgfpathlineto{\pgfqpoint{0.074947in}{5.764523in}}%
\pgfpathlineto{\pgfqpoint{0.074947in}{5.843678in}}%
\pgfpathlineto{\pgfqpoint{0.078853in}{5.843678in}}%
\pgfpathlineto{\pgfqpoint{0.078853in}{5.615898in}}%
\pgfpathlineto{\pgfqpoint{0.082761in}{5.615898in}}%
\pgfpathlineto{\pgfqpoint{0.082761in}{5.643335in}}%
\pgfpathlineto{\pgfqpoint{0.086671in}{5.643335in}}%
\pgfpathlineto{\pgfqpoint{0.086671in}{5.793861in}}%
\pgfpathlineto{\pgfqpoint{0.090582in}{5.793861in}}%
\pgfpathlineto{\pgfqpoint{0.090582in}{5.660037in}}%
\pgfpathlineto{\pgfqpoint{0.094494in}{5.660037in}}%
\pgfpathlineto{\pgfqpoint{0.094494in}{5.672933in}}%
\pgfpathlineto{\pgfqpoint{0.098408in}{5.672933in}}%
\pgfpathlineto{\pgfqpoint{0.098408in}{5.828403in}}%
\pgfpathlineto{\pgfqpoint{0.102324in}{5.828403in}}%
\pgfpathlineto{\pgfqpoint{0.102324in}{5.631598in}}%
\pgfpathlineto{\pgfqpoint{0.106241in}{5.631598in}}%
\pgfpathlineto{\pgfqpoint{0.106241in}{5.757436in}}%
\pgfpathlineto{\pgfqpoint{0.110160in}{5.757436in}}%
\pgfpathlineto{\pgfqpoint{0.110160in}{5.669649in}}%
\pgfpathlineto{\pgfqpoint{0.114081in}{5.669649in}}%
\pgfpathlineto{\pgfqpoint{0.114081in}{5.733715in}}%
\pgfpathlineto{\pgfqpoint{0.118003in}{5.733715in}}%
\pgfpathlineto{\pgfqpoint{0.118003in}{5.634964in}}%
\pgfpathlineto{\pgfqpoint{0.121926in}{5.634964in}}%
\pgfpathlineto{\pgfqpoint{0.121926in}{5.648919in}}%
\pgfpathlineto{\pgfqpoint{0.125851in}{5.648919in}}%
\pgfpathlineto{\pgfqpoint{0.125851in}{5.646044in}}%
\pgfpathlineto{\pgfqpoint{0.129778in}{5.646044in}}%
\pgfpathlineto{\pgfqpoint{0.129778in}{5.724673in}}%
\pgfpathlineto{\pgfqpoint{0.133706in}{5.724673in}}%
\pgfpathlineto{\pgfqpoint{0.133706in}{5.684345in}}%
\pgfpathlineto{\pgfqpoint{0.137636in}{5.684345in}}%
\pgfpathlineto{\pgfqpoint{0.137636in}{5.776230in}}%
\pgfpathlineto{\pgfqpoint{0.141567in}{5.776230in}}%
\pgfpathlineto{\pgfqpoint{0.141567in}{5.625682in}}%
\pgfpathlineto{\pgfqpoint{0.145500in}{5.625682in}}%
\pgfpathlineto{\pgfqpoint{0.145500in}{5.742138in}}%
\pgfpathlineto{\pgfqpoint{0.149434in}{5.742138in}}%
\pgfpathlineto{\pgfqpoint{0.149434in}{5.661111in}}%
\pgfpathlineto{\pgfqpoint{0.153370in}{5.661111in}}%
\pgfpathlineto{\pgfqpoint{0.153370in}{5.759089in}}%
\pgfpathlineto{\pgfqpoint{0.157308in}{5.759089in}}%
\pgfpathlineto{\pgfqpoint{0.157308in}{5.610290in}}%
\pgfpathlineto{\pgfqpoint{0.161247in}{5.610290in}}%
\pgfpathlineto{\pgfqpoint{0.161247in}{5.701824in}}%
\pgfpathlineto{\pgfqpoint{0.165187in}{5.701824in}}%
\pgfpathlineto{\pgfqpoint{0.165187in}{5.637975in}}%
\pgfpathlineto{\pgfqpoint{0.169130in}{5.637975in}}%
\pgfpathlineto{\pgfqpoint{0.169130in}{5.755147in}}%
\pgfpathlineto{\pgfqpoint{0.173073in}{5.755147in}}%
\pgfpathlineto{\pgfqpoint{0.173073in}{5.778056in}}%
\pgfpathlineto{\pgfqpoint{0.177018in}{5.778056in}}%
\pgfpathlineto{\pgfqpoint{0.177018in}{5.744857in}}%
\pgfpathlineto{\pgfqpoint{0.180965in}{5.744857in}}%
\pgfpathlineto{\pgfqpoint{0.180965in}{5.642006in}}%
\pgfpathlineto{\pgfqpoint{0.184913in}{5.642006in}}%
\pgfpathlineto{\pgfqpoint{0.184913in}{5.621184in}}%
\pgfpathlineto{\pgfqpoint{0.188863in}{5.621184in}}%
\pgfpathlineto{\pgfqpoint{0.188863in}{5.669341in}}%
\pgfpathlineto{\pgfqpoint{0.192815in}{5.669341in}}%
\pgfpathlineto{\pgfqpoint{0.192815in}{5.759074in}}%
\pgfpathlineto{\pgfqpoint{0.196767in}{5.759074in}}%
\pgfpathlineto{\pgfqpoint{0.196767in}{5.649757in}}%
\pgfpathlineto{\pgfqpoint{0.200722in}{5.649757in}}%
\pgfpathlineto{\pgfqpoint{0.200722in}{5.633247in}}%
\pgfpathlineto{\pgfqpoint{0.204678in}{5.633247in}}%
\pgfpathlineto{\pgfqpoint{0.204678in}{5.548104in}}%
\pgfpathlineto{\pgfqpoint{0.208635in}{5.548104in}}%
\pgfpathlineto{\pgfqpoint{0.208635in}{5.623972in}}%
\pgfpathlineto{\pgfqpoint{0.212594in}{5.623972in}}%
\pgfpathlineto{\pgfqpoint{0.212594in}{5.709417in}}%
\pgfpathlineto{\pgfqpoint{0.216555in}{5.709417in}}%
\pgfpathlineto{\pgfqpoint{0.216555in}{5.705476in}}%
\pgfpathlineto{\pgfqpoint{0.220517in}{5.705476in}}%
\pgfpathlineto{\pgfqpoint{0.220517in}{5.628889in}}%
\pgfpathlineto{\pgfqpoint{0.224480in}{5.628889in}}%
\pgfpathlineto{\pgfqpoint{0.224480in}{5.723073in}}%
\pgfpathlineto{\pgfqpoint{0.228445in}{5.723073in}}%
\pgfpathlineto{\pgfqpoint{0.228445in}{5.686806in}}%
\pgfpathlineto{\pgfqpoint{0.232412in}{5.686806in}}%
\pgfpathlineto{\pgfqpoint{0.232412in}{5.713636in}}%
\pgfpathlineto{\pgfqpoint{0.236380in}{5.713636in}}%
\pgfpathlineto{\pgfqpoint{0.236380in}{5.622536in}}%
\pgfpathlineto{\pgfqpoint{0.240350in}{5.622536in}}%
\pgfpathlineto{\pgfqpoint{0.240350in}{5.744438in}}%
\pgfpathlineto{\pgfqpoint{0.244321in}{5.744438in}}%
\pgfpathlineto{\pgfqpoint{0.244321in}{5.851853in}}%
\pgfpathlineto{\pgfqpoint{0.248294in}{5.851853in}}%
\pgfpathlineto{\pgfqpoint{0.248294in}{5.704830in}}%
\pgfpathlineto{\pgfqpoint{0.252268in}{5.704830in}}%
\pgfpathlineto{\pgfqpoint{0.252268in}{5.668720in}}%
\pgfpathlineto{\pgfqpoint{0.256244in}{5.668720in}}%
\pgfpathlineto{\pgfqpoint{0.256244in}{5.758367in}}%
\pgfpathlineto{\pgfqpoint{0.260221in}{5.758367in}}%
\pgfpathlineto{\pgfqpoint{0.260221in}{5.650324in}}%
\pgfpathlineto{\pgfqpoint{0.264200in}{5.650324in}}%
\pgfpathlineto{\pgfqpoint{0.264200in}{5.774544in}}%
\pgfpathlineto{\pgfqpoint{0.268180in}{5.774544in}}%
\pgfpathlineto{\pgfqpoint{0.268180in}{5.702441in}}%
\pgfpathlineto{\pgfqpoint{0.272162in}{5.702441in}}%
\pgfpathlineto{\pgfqpoint{0.272162in}{5.818045in}}%
\pgfpathlineto{\pgfqpoint{0.276145in}{5.818045in}}%
\pgfpathlineto{\pgfqpoint{0.276145in}{5.636434in}}%
\pgfpathlineto{\pgfqpoint{0.280130in}{5.636434in}}%
\pgfpathlineto{\pgfqpoint{0.280130in}{5.694107in}}%
\pgfpathlineto{\pgfqpoint{0.284116in}{5.694107in}}%
\pgfpathlineto{\pgfqpoint{0.284116in}{5.676154in}}%
\pgfpathlineto{\pgfqpoint{0.288104in}{5.676154in}}%
\pgfpathlineto{\pgfqpoint{0.288104in}{5.729090in}}%
\pgfpathlineto{\pgfqpoint{0.292093in}{5.729090in}}%
\pgfpathlineto{\pgfqpoint{0.292093in}{5.552697in}}%
\pgfpathlineto{\pgfqpoint{0.296084in}{5.552697in}}%
\pgfpathlineto{\pgfqpoint{0.296084in}{5.683008in}}%
\pgfpathlineto{\pgfqpoint{0.300076in}{5.683008in}}%
\pgfpathlineto{\pgfqpoint{0.300076in}{5.737775in}}%
\pgfpathlineto{\pgfqpoint{0.304070in}{5.737775in}}%
\pgfpathlineto{\pgfqpoint{0.304070in}{5.672728in}}%
\pgfpathlineto{\pgfqpoint{0.308066in}{5.672728in}}%
\pgfpathlineto{\pgfqpoint{0.308066in}{5.731756in}}%
\pgfpathlineto{\pgfqpoint{0.312062in}{5.731756in}}%
\pgfpathlineto{\pgfqpoint{0.312062in}{5.631758in}}%
\pgfpathlineto{\pgfqpoint{0.320061in}{5.632620in}}%
\pgfpathlineto{\pgfqpoint{0.320061in}{5.731076in}}%
\pgfpathlineto{\pgfqpoint{0.324062in}{5.731076in}}%
\pgfpathlineto{\pgfqpoint{0.324062in}{5.726430in}}%
\pgfpathlineto{\pgfqpoint{0.328065in}{5.726430in}}%
\pgfpathlineto{\pgfqpoint{0.328065in}{5.723331in}}%
\pgfpathlineto{\pgfqpoint{0.332069in}{5.723331in}}%
\pgfpathlineto{\pgfqpoint{0.332069in}{5.789981in}}%
\pgfpathlineto{\pgfqpoint{0.336075in}{5.789981in}}%
\pgfpathlineto{\pgfqpoint{0.336075in}{5.675039in}}%
\pgfpathlineto{\pgfqpoint{0.340082in}{5.675039in}}%
\pgfpathlineto{\pgfqpoint{0.340082in}{5.720516in}}%
\pgfpathlineto{\pgfqpoint{0.344091in}{5.720516in}}%
\pgfpathlineto{\pgfqpoint{0.344091in}{5.690040in}}%
\pgfpathlineto{\pgfqpoint{0.348101in}{5.690040in}}%
\pgfpathlineto{\pgfqpoint{0.348101in}{5.723900in}}%
\pgfpathlineto{\pgfqpoint{0.352113in}{5.723900in}}%
\pgfpathlineto{\pgfqpoint{0.352113in}{5.706481in}}%
\pgfpathlineto{\pgfqpoint{0.356126in}{5.706481in}}%
\pgfpathlineto{\pgfqpoint{0.356126in}{5.665579in}}%
\pgfpathlineto{\pgfqpoint{0.360141in}{5.665579in}}%
\pgfpathlineto{\pgfqpoint{0.360141in}{5.728746in}}%
\pgfpathlineto{\pgfqpoint{0.364157in}{5.728746in}}%
\pgfpathlineto{\pgfqpoint{0.364157in}{5.713274in}}%
\pgfpathlineto{\pgfqpoint{0.368175in}{5.713274in}}%
\pgfpathlineto{\pgfqpoint{0.368175in}{5.663531in}}%
\pgfpathlineto{\pgfqpoint{0.372194in}{5.663531in}}%
\pgfpathlineto{\pgfqpoint{0.372194in}{5.675362in}}%
\pgfpathlineto{\pgfqpoint{0.376215in}{5.675362in}}%
\pgfpathlineto{\pgfqpoint{0.376215in}{5.656287in}}%
\pgfpathlineto{\pgfqpoint{0.380237in}{5.656287in}}%
\pgfpathlineto{\pgfqpoint{0.380237in}{5.707075in}}%
\pgfpathlineto{\pgfqpoint{0.384260in}{5.707075in}}%
\pgfpathlineto{\pgfqpoint{0.384260in}{5.696543in}}%
\pgfpathlineto{\pgfqpoint{0.388285in}{5.696543in}}%
\pgfpathlineto{\pgfqpoint{0.388285in}{5.634711in}}%
\pgfpathlineto{\pgfqpoint{0.392312in}{5.634711in}}%
\pgfpathlineto{\pgfqpoint{0.392312in}{5.692447in}}%
\pgfpathlineto{\pgfqpoint{0.396340in}{5.692447in}}%
\pgfpathlineto{\pgfqpoint{0.396340in}{5.668270in}}%
\pgfpathlineto{\pgfqpoint{0.400369in}{5.668270in}}%
\pgfpathlineto{\pgfqpoint{0.400369in}{5.752168in}}%
\pgfpathlineto{\pgfqpoint{0.404400in}{5.752168in}}%
\pgfpathlineto{\pgfqpoint{0.404400in}{5.698138in}}%
\pgfpathlineto{\pgfqpoint{0.408433in}{5.698138in}}%
\pgfpathlineto{\pgfqpoint{0.408433in}{5.727413in}}%
\pgfpathlineto{\pgfqpoint{0.412467in}{5.727413in}}%
\pgfpathlineto{\pgfqpoint{0.412467in}{5.692766in}}%
\pgfpathlineto{\pgfqpoint{0.416502in}{5.692766in}}%
\pgfpathlineto{\pgfqpoint{0.416502in}{5.707409in}}%
\pgfpathlineto{\pgfqpoint{0.420539in}{5.707409in}}%
\pgfpathlineto{\pgfqpoint{0.420539in}{5.703557in}}%
\pgfpathlineto{\pgfqpoint{0.424577in}{5.703557in}}%
\pgfpathlineto{\pgfqpoint{0.424577in}{5.702353in}}%
\pgfpathlineto{\pgfqpoint{0.428617in}{5.702353in}}%
\pgfpathlineto{\pgfqpoint{0.428617in}{5.664652in}}%
\pgfpathlineto{\pgfqpoint{0.432658in}{5.664652in}}%
\pgfpathlineto{\pgfqpoint{0.432658in}{5.756069in}}%
\pgfpathlineto{\pgfqpoint{0.436701in}{5.756069in}}%
\pgfpathlineto{\pgfqpoint{0.436701in}{5.719608in}}%
\pgfpathlineto{\pgfqpoint{0.440745in}{5.719608in}}%
\pgfpathlineto{\pgfqpoint{0.440745in}{5.708585in}}%
\pgfpathlineto{\pgfqpoint{0.444791in}{5.708585in}}%
\pgfpathlineto{\pgfqpoint{0.444791in}{5.631366in}}%
\pgfpathlineto{\pgfqpoint{0.448838in}{5.631366in}}%
\pgfpathlineto{\pgfqpoint{0.448838in}{5.692420in}}%
\pgfpathlineto{\pgfqpoint{0.452887in}{5.692420in}}%
\pgfpathlineto{\pgfqpoint{0.452887in}{5.680752in}}%
\pgfpathlineto{\pgfqpoint{0.456937in}{5.680752in}}%
\pgfpathlineto{\pgfqpoint{0.456937in}{5.695652in}}%
\pgfpathlineto{\pgfqpoint{0.460988in}{5.695652in}}%
\pgfpathlineto{\pgfqpoint{0.460988in}{5.678142in}}%
\pgfpathlineto{\pgfqpoint{0.465041in}{5.678142in}}%
\pgfpathlineto{\pgfqpoint{0.465041in}{5.703719in}}%
\pgfpathlineto{\pgfqpoint{0.469095in}{5.703719in}}%
\pgfpathlineto{\pgfqpoint{0.469095in}{5.671024in}}%
\pgfpathlineto{\pgfqpoint{0.473151in}{5.671024in}}%
\pgfpathlineto{\pgfqpoint{0.473151in}{5.729421in}}%
\pgfpathlineto{\pgfqpoint{0.477208in}{5.729421in}}%
\pgfpathlineto{\pgfqpoint{0.477208in}{5.720506in}}%
\pgfpathlineto{\pgfqpoint{0.481267in}{5.720506in}}%
\pgfpathlineto{\pgfqpoint{0.481267in}{5.694866in}}%
\pgfpathlineto{\pgfqpoint{0.485327in}{5.694866in}}%
\pgfpathlineto{\pgfqpoint{0.485327in}{5.670235in}}%
\pgfpathlineto{\pgfqpoint{0.489389in}{5.670235in}}%
\pgfpathlineto{\pgfqpoint{0.489389in}{5.641177in}}%
\pgfpathlineto{\pgfqpoint{0.493452in}{5.641177in}}%
\pgfpathlineto{\pgfqpoint{0.493452in}{5.672637in}}%
\pgfpathlineto{\pgfqpoint{0.497516in}{5.672637in}}%
\pgfpathlineto{\pgfqpoint{0.497516in}{5.741751in}}%
\pgfpathlineto{\pgfqpoint{0.501582in}{5.741751in}}%
\pgfpathlineto{\pgfqpoint{0.501582in}{5.703142in}}%
\pgfpathlineto{\pgfqpoint{0.505650in}{5.703142in}}%
\pgfpathlineto{\pgfqpoint{0.505650in}{5.699155in}}%
\pgfpathlineto{\pgfqpoint{0.509719in}{5.699155in}}%
\pgfpathlineto{\pgfqpoint{0.509719in}{5.713816in}}%
\pgfpathlineto{\pgfqpoint{0.513789in}{5.713816in}}%
\pgfpathlineto{\pgfqpoint{0.513789in}{5.725503in}}%
\pgfpathlineto{\pgfqpoint{0.517861in}{5.725503in}}%
\pgfpathlineto{\pgfqpoint{0.517861in}{5.711605in}}%
\pgfpathlineto{\pgfqpoint{0.521934in}{5.711605in}}%
\pgfpathlineto{\pgfqpoint{0.521934in}{5.682596in}}%
\pgfpathlineto{\pgfqpoint{0.526008in}{5.682596in}}%
\pgfpathlineto{\pgfqpoint{0.526008in}{5.711902in}}%
\pgfpathlineto{\pgfqpoint{0.530084in}{5.711902in}}%
\pgfpathlineto{\pgfqpoint{0.530084in}{5.690561in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{5.690561in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{5.742169in}}%
\pgfpathlineto{\pgfqpoint{0.538241in}{5.742169in}}%
\pgfpathlineto{\pgfqpoint{0.538241in}{5.714227in}}%
\pgfpathlineto{\pgfqpoint{0.542321in}{5.714227in}}%
\pgfpathlineto{\pgfqpoint{0.542321in}{5.674377in}}%
\pgfpathlineto{\pgfqpoint{0.546403in}{5.674377in}}%
\pgfpathlineto{\pgfqpoint{0.546403in}{5.739667in}}%
\pgfpathlineto{\pgfqpoint{0.550486in}{5.739667in}}%
\pgfpathlineto{\pgfqpoint{0.550486in}{5.731078in}}%
\pgfpathlineto{\pgfqpoint{0.554570in}{5.731078in}}%
\pgfpathlineto{\pgfqpoint{0.554570in}{5.723312in}}%
\pgfpathlineto{\pgfqpoint{0.558656in}{5.723312in}}%
\pgfpathlineto{\pgfqpoint{0.558656in}{5.693246in}}%
\pgfpathlineto{\pgfqpoint{0.562744in}{5.693246in}}%
\pgfpathlineto{\pgfqpoint{0.562744in}{5.775636in}}%
\pgfpathlineto{\pgfqpoint{0.566833in}{5.775636in}}%
\pgfpathlineto{\pgfqpoint{0.566833in}{5.734285in}}%
\pgfpathlineto{\pgfqpoint{0.570923in}{5.734285in}}%
\pgfpathlineto{\pgfqpoint{0.570923in}{5.735941in}}%
\pgfpathlineto{\pgfqpoint{0.575015in}{5.735941in}}%
\pgfpathlineto{\pgfqpoint{0.575015in}{5.704119in}}%
\pgfpathlineto{\pgfqpoint{0.579108in}{5.704119in}}%
\pgfpathlineto{\pgfqpoint{0.579108in}{5.747403in}}%
\pgfpathlineto{\pgfqpoint{0.583202in}{5.747403in}}%
\pgfpathlineto{\pgfqpoint{0.583202in}{5.721848in}}%
\pgfpathlineto{\pgfqpoint{0.587298in}{5.721848in}}%
\pgfpathlineto{\pgfqpoint{0.587298in}{5.747149in}}%
\pgfpathlineto{\pgfqpoint{0.591396in}{5.747149in}}%
\pgfpathlineto{\pgfqpoint{0.591396in}{5.688161in}}%
\pgfpathlineto{\pgfqpoint{0.595495in}{5.688161in}}%
\pgfpathlineto{\pgfqpoint{0.595495in}{5.702701in}}%
\pgfpathlineto{\pgfqpoint{0.599595in}{5.702701in}}%
\pgfpathlineto{\pgfqpoint{0.599595in}{5.662767in}}%
\pgfpathlineto{\pgfqpoint{0.603697in}{5.662767in}}%
\pgfpathlineto{\pgfqpoint{0.603697in}{5.712561in}}%
\pgfpathlineto{\pgfqpoint{0.607800in}{5.712561in}}%
\pgfpathlineto{\pgfqpoint{0.607800in}{5.732374in}}%
\pgfpathlineto{\pgfqpoint{0.611904in}{5.732374in}}%
\pgfpathlineto{\pgfqpoint{0.611904in}{5.720039in}}%
\pgfpathlineto{\pgfqpoint{0.616010in}{5.720039in}}%
\pgfpathlineto{\pgfqpoint{0.616010in}{5.683750in}}%
\pgfpathlineto{\pgfqpoint{0.620117in}{5.683750in}}%
\pgfpathlineto{\pgfqpoint{0.620117in}{5.725752in}}%
\pgfpathlineto{\pgfqpoint{0.624226in}{5.725752in}}%
\pgfpathlineto{\pgfqpoint{0.624226in}{5.760528in}}%
\pgfpathlineto{\pgfqpoint{0.628336in}{5.760528in}}%
\pgfpathlineto{\pgfqpoint{0.628336in}{5.714623in}}%
\pgfpathlineto{\pgfqpoint{0.632447in}{5.714623in}}%
\pgfpathlineto{\pgfqpoint{0.632447in}{5.705676in}}%
\pgfpathlineto{\pgfqpoint{0.640675in}{5.705128in}}%
\pgfpathlineto{\pgfqpoint{0.640675in}{5.730053in}}%
\pgfpathlineto{\pgfqpoint{0.644790in}{5.730053in}}%
\pgfpathlineto{\pgfqpoint{0.644790in}{5.731897in}}%
\pgfpathlineto{\pgfqpoint{0.648907in}{5.731897in}}%
\pgfpathlineto{\pgfqpoint{0.648907in}{5.737510in}}%
\pgfpathlineto{\pgfqpoint{0.653026in}{5.737510in}}%
\pgfpathlineto{\pgfqpoint{0.653026in}{5.749622in}}%
\pgfpathlineto{\pgfqpoint{0.657146in}{5.749622in}}%
\pgfpathlineto{\pgfqpoint{0.657146in}{5.700133in}}%
\pgfpathlineto{\pgfqpoint{0.661267in}{5.700133in}}%
\pgfpathlineto{\pgfqpoint{0.661267in}{5.736331in}}%
\pgfpathlineto{\pgfqpoint{0.665390in}{5.736331in}}%
\pgfpathlineto{\pgfqpoint{0.665390in}{5.758019in}}%
\pgfpathlineto{\pgfqpoint{0.669514in}{5.758019in}}%
\pgfpathlineto{\pgfqpoint{0.669514in}{5.666167in}}%
\pgfpathlineto{\pgfqpoint{0.673639in}{5.666167in}}%
\pgfpathlineto{\pgfqpoint{0.673639in}{5.698254in}}%
\pgfpathlineto{\pgfqpoint{0.677766in}{5.698254in}}%
\pgfpathlineto{\pgfqpoint{0.677766in}{5.694988in}}%
\pgfpathlineto{\pgfqpoint{0.681895in}{5.694988in}}%
\pgfpathlineto{\pgfqpoint{0.681895in}{5.743391in}}%
\pgfpathlineto{\pgfqpoint{0.686024in}{5.743391in}}%
\pgfpathlineto{\pgfqpoint{0.686024in}{5.726250in}}%
\pgfpathlineto{\pgfqpoint{0.690155in}{5.726250in}}%
\pgfpathlineto{\pgfqpoint{0.690155in}{5.713815in}}%
\pgfpathlineto{\pgfqpoint{0.694288in}{5.713815in}}%
\pgfpathlineto{\pgfqpoint{0.694288in}{5.743108in}}%
\pgfpathlineto{\pgfqpoint{0.698422in}{5.743108in}}%
\pgfpathlineto{\pgfqpoint{0.698422in}{5.708058in}}%
\pgfpathlineto{\pgfqpoint{0.702557in}{5.708058in}}%
\pgfpathlineto{\pgfqpoint{0.702557in}{5.705560in}}%
\pgfpathlineto{\pgfqpoint{0.706693in}{5.705560in}}%
\pgfpathlineto{\pgfqpoint{0.706693in}{5.722512in}}%
\pgfpathlineto{\pgfqpoint{0.710831in}{5.722512in}}%
\pgfpathlineto{\pgfqpoint{0.710831in}{5.699190in}}%
\pgfpathlineto{\pgfqpoint{0.714971in}{5.699190in}}%
\pgfpathlineto{\pgfqpoint{0.714971in}{5.701157in}}%
\pgfpathlineto{\pgfqpoint{0.719111in}{5.701157in}}%
\pgfpathlineto{\pgfqpoint{0.719111in}{5.705229in}}%
\pgfpathlineto{\pgfqpoint{0.723254in}{5.705229in}}%
\pgfpathlineto{\pgfqpoint{0.723254in}{5.689317in}}%
\pgfpathlineto{\pgfqpoint{0.727397in}{5.689317in}}%
\pgfpathlineto{\pgfqpoint{0.727397in}{5.730810in}}%
\pgfpathlineto{\pgfqpoint{0.731542in}{5.730810in}}%
\pgfpathlineto{\pgfqpoint{0.731542in}{5.756917in}}%
\pgfpathlineto{\pgfqpoint{0.735688in}{5.756917in}}%
\pgfpathlineto{\pgfqpoint{0.735688in}{5.735697in}}%
\pgfpathlineto{\pgfqpoint{0.739836in}{5.735697in}}%
\pgfpathlineto{\pgfqpoint{0.739836in}{5.724405in}}%
\pgfpathlineto{\pgfqpoint{0.743985in}{5.724405in}}%
\pgfpathlineto{\pgfqpoint{0.743985in}{5.705703in}}%
\pgfpathlineto{\pgfqpoint{0.748135in}{5.705703in}}%
\pgfpathlineto{\pgfqpoint{0.748135in}{5.712645in}}%
\pgfpathlineto{\pgfqpoint{0.752287in}{5.712645in}}%
\pgfpathlineto{\pgfqpoint{0.752287in}{5.705013in}}%
\pgfpathlineto{\pgfqpoint{0.756440in}{5.705013in}}%
\pgfpathlineto{\pgfqpoint{0.756440in}{5.746329in}}%
\pgfpathlineto{\pgfqpoint{0.760594in}{5.746329in}}%
\pgfpathlineto{\pgfqpoint{0.760594in}{5.691750in}}%
\pgfpathlineto{\pgfqpoint{0.764750in}{5.691750in}}%
\pgfpathlineto{\pgfqpoint{0.764750in}{5.714283in}}%
\pgfpathlineto{\pgfqpoint{0.768908in}{5.714283in}}%
\pgfpathlineto{\pgfqpoint{0.768908in}{5.732093in}}%
\pgfpathlineto{\pgfqpoint{0.773066in}{5.732093in}}%
\pgfpathlineto{\pgfqpoint{0.773066in}{5.716012in}}%
\pgfpathlineto{\pgfqpoint{0.777226in}{5.716012in}}%
\pgfpathlineto{\pgfqpoint{0.777226in}{5.757175in}}%
\pgfpathlineto{\pgfqpoint{0.781387in}{5.757175in}}%
\pgfpathlineto{\pgfqpoint{0.781387in}{5.670569in}}%
\pgfpathlineto{\pgfqpoint{0.785550in}{5.670569in}}%
\pgfpathlineto{\pgfqpoint{0.785550in}{5.698628in}}%
\pgfpathlineto{\pgfqpoint{0.789714in}{5.698628in}}%
\pgfpathlineto{\pgfqpoint{0.789714in}{5.689421in}}%
\pgfpathlineto{\pgfqpoint{0.793879in}{5.689421in}}%
\pgfpathlineto{\pgfqpoint{0.793879in}{5.705107in}}%
\pgfpathlineto{\pgfqpoint{0.798046in}{5.705107in}}%
\pgfpathlineto{\pgfqpoint{0.798046in}{5.717072in}}%
\pgfpathlineto{\pgfqpoint{0.802214in}{5.717072in}}%
\pgfpathlineto{\pgfqpoint{0.802214in}{5.695133in}}%
\pgfpathlineto{\pgfqpoint{0.806384in}{5.695133in}}%
\pgfpathlineto{\pgfqpoint{0.806384in}{5.725572in}}%
\pgfpathlineto{\pgfqpoint{0.814727in}{5.725921in}}%
\pgfpathlineto{\pgfqpoint{0.814727in}{5.714908in}}%
\pgfpathlineto{\pgfqpoint{0.818900in}{5.714908in}}%
\pgfpathlineto{\pgfqpoint{0.818900in}{5.698063in}}%
\pgfpathlineto{\pgfqpoint{0.823075in}{5.698063in}}%
\pgfpathlineto{\pgfqpoint{0.823075in}{5.773719in}}%
\pgfpathlineto{\pgfqpoint{0.827251in}{5.773719in}}%
\pgfpathlineto{\pgfqpoint{0.827251in}{5.707251in}}%
\pgfpathlineto{\pgfqpoint{0.831429in}{5.707251in}}%
\pgfpathlineto{\pgfqpoint{0.831429in}{5.687026in}}%
\pgfpathlineto{\pgfqpoint{0.835608in}{5.687026in}}%
\pgfpathlineto{\pgfqpoint{0.835608in}{5.682883in}}%
\pgfpathlineto{\pgfqpoint{0.839788in}{5.682883in}}%
\pgfpathlineto{\pgfqpoint{0.839788in}{5.699497in}}%
\pgfpathlineto{\pgfqpoint{0.843969in}{5.699497in}}%
\pgfpathlineto{\pgfqpoint{0.843969in}{5.721100in}}%
\pgfpathlineto{\pgfqpoint{0.848152in}{5.721100in}}%
\pgfpathlineto{\pgfqpoint{0.848152in}{5.733724in}}%
\pgfpathlineto{\pgfqpoint{0.852337in}{5.733724in}}%
\pgfpathlineto{\pgfqpoint{0.852337in}{5.722737in}}%
\pgfpathlineto{\pgfqpoint{0.856522in}{5.722737in}}%
\pgfpathlineto{\pgfqpoint{0.856522in}{5.695619in}}%
\pgfpathlineto{\pgfqpoint{0.860709in}{5.695619in}}%
\pgfpathlineto{\pgfqpoint{0.860709in}{5.680793in}}%
\pgfpathlineto{\pgfqpoint{0.864898in}{5.680793in}}%
\pgfpathlineto{\pgfqpoint{0.864898in}{5.712938in}}%
\pgfpathlineto{\pgfqpoint{0.869087in}{5.712938in}}%
\pgfpathlineto{\pgfqpoint{0.869087in}{5.698822in}}%
\pgfpathlineto{\pgfqpoint{0.873278in}{5.698822in}}%
\pgfpathlineto{\pgfqpoint{0.873278in}{5.724944in}}%
\pgfpathlineto{\pgfqpoint{0.881664in}{5.725316in}}%
\pgfpathlineto{\pgfqpoint{0.881664in}{5.712326in}}%
\pgfpathlineto{\pgfqpoint{0.885859in}{5.712326in}}%
\pgfpathlineto{\pgfqpoint{0.885859in}{5.720299in}}%
\pgfpathlineto{\pgfqpoint{0.890055in}{5.720299in}}%
\pgfpathlineto{\pgfqpoint{0.890055in}{5.709833in}}%
\pgfpathlineto{\pgfqpoint{0.894253in}{5.709833in}}%
\pgfpathlineto{\pgfqpoint{0.894253in}{5.684223in}}%
\pgfpathlineto{\pgfqpoint{0.898452in}{5.684223in}}%
\pgfpathlineto{\pgfqpoint{0.898452in}{5.696529in}}%
\pgfpathlineto{\pgfqpoint{0.902652in}{5.696529in}}%
\pgfpathlineto{\pgfqpoint{0.902652in}{5.752077in}}%
\pgfpathlineto{\pgfqpoint{0.906854in}{5.752077in}}%
\pgfpathlineto{\pgfqpoint{0.906854in}{5.731730in}}%
\pgfpathlineto{\pgfqpoint{0.911057in}{5.731730in}}%
\pgfpathlineto{\pgfqpoint{0.911057in}{5.686347in}}%
\pgfpathlineto{\pgfqpoint{0.915261in}{5.686347in}}%
\pgfpathlineto{\pgfqpoint{0.915261in}{5.695010in}}%
\pgfpathlineto{\pgfqpoint{0.919467in}{5.695010in}}%
\pgfpathlineto{\pgfqpoint{0.919467in}{5.691938in}}%
\pgfpathlineto{\pgfqpoint{0.927882in}{5.691511in}}%
\pgfpathlineto{\pgfqpoint{0.927882in}{5.689274in}}%
\pgfpathlineto{\pgfqpoint{0.932091in}{5.689274in}}%
\pgfpathlineto{\pgfqpoint{0.932091in}{5.721848in}}%
\pgfpathlineto{\pgfqpoint{0.936302in}{5.721848in}}%
\pgfpathlineto{\pgfqpoint{0.936302in}{5.718034in}}%
\pgfpathlineto{\pgfqpoint{0.940514in}{5.718034in}}%
\pgfpathlineto{\pgfqpoint{0.940514in}{5.714373in}}%
\pgfpathlineto{\pgfqpoint{0.944728in}{5.714373in}}%
\pgfpathlineto{\pgfqpoint{0.944728in}{5.691401in}}%
\pgfpathlineto{\pgfqpoint{0.948943in}{5.691401in}}%
\pgfpathlineto{\pgfqpoint{0.948943in}{5.727891in}}%
\pgfpathlineto{\pgfqpoint{0.953159in}{5.727891in}}%
\pgfpathlineto{\pgfqpoint{0.953159in}{5.723523in}}%
\pgfpathlineto{\pgfqpoint{0.957376in}{5.723523in}}%
\pgfpathlineto{\pgfqpoint{0.957376in}{5.727287in}}%
\pgfpathlineto{\pgfqpoint{0.961595in}{5.727287in}}%
\pgfpathlineto{\pgfqpoint{0.961595in}{5.706300in}}%
\pgfpathlineto{\pgfqpoint{0.965815in}{5.706300in}}%
\pgfpathlineto{\pgfqpoint{0.965815in}{5.711201in}}%
\pgfpathlineto{\pgfqpoint{0.970037in}{5.711201in}}%
\pgfpathlineto{\pgfqpoint{0.970037in}{5.737661in}}%
\pgfpathlineto{\pgfqpoint{0.974259in}{5.737661in}}%
\pgfpathlineto{\pgfqpoint{0.974259in}{5.706463in}}%
\pgfpathlineto{\pgfqpoint{0.978483in}{5.706463in}}%
\pgfpathlineto{\pgfqpoint{0.978483in}{5.723536in}}%
\pgfpathlineto{\pgfqpoint{0.982709in}{5.723536in}}%
\pgfpathlineto{\pgfqpoint{0.982709in}{5.706991in}}%
\pgfpathlineto{\pgfqpoint{0.991163in}{5.706218in}}%
\pgfpathlineto{\pgfqpoint{0.991163in}{5.719738in}}%
\pgfpathlineto{\pgfqpoint{0.995392in}{5.719738in}}%
\pgfpathlineto{\pgfqpoint{0.995392in}{5.689245in}}%
\pgfpathlineto{\pgfqpoint{0.999623in}{5.689245in}}%
\pgfpathlineto{\pgfqpoint{0.999623in}{5.694138in}}%
\pgfpathlineto{\pgfqpoint{1.003855in}{5.694138in}}%
\pgfpathlineto{\pgfqpoint{1.003855in}{5.712441in}}%
\pgfpathlineto{\pgfqpoint{1.008088in}{5.712441in}}%
\pgfpathlineto{\pgfqpoint{1.008088in}{5.703200in}}%
\pgfpathlineto{\pgfqpoint{1.012322in}{5.703200in}}%
\pgfpathlineto{\pgfqpoint{1.012322in}{5.707635in}}%
\pgfpathlineto{\pgfqpoint{1.016558in}{5.707635in}}%
\pgfpathlineto{\pgfqpoint{1.016558in}{5.700576in}}%
\pgfpathlineto{\pgfqpoint{1.020795in}{5.700576in}}%
\pgfpathlineto{\pgfqpoint{1.020795in}{5.719770in}}%
\pgfpathlineto{\pgfqpoint{1.025033in}{5.719770in}}%
\pgfpathlineto{\pgfqpoint{1.025033in}{5.703723in}}%
\pgfpathlineto{\pgfqpoint{1.029273in}{5.703723in}}%
\pgfpathlineto{\pgfqpoint{1.029273in}{5.720650in}}%
\pgfpathlineto{\pgfqpoint{1.033514in}{5.720650in}}%
\pgfpathlineto{\pgfqpoint{1.033514in}{5.707025in}}%
\pgfpathlineto{\pgfqpoint{1.037756in}{5.707025in}}%
\pgfpathlineto{\pgfqpoint{1.037756in}{5.718442in}}%
\pgfpathlineto{\pgfqpoint{1.041999in}{5.718442in}}%
\pgfpathlineto{\pgfqpoint{1.041999in}{5.704748in}}%
\pgfpathlineto{\pgfqpoint{1.050490in}{5.705684in}}%
\pgfpathlineto{\pgfqpoint{1.050490in}{5.725570in}}%
\pgfpathlineto{\pgfqpoint{1.054737in}{5.725570in}}%
\pgfpathlineto{\pgfqpoint{1.054737in}{5.750275in}}%
\pgfpathlineto{\pgfqpoint{1.058986in}{5.750275in}}%
\pgfpathlineto{\pgfqpoint{1.058986in}{5.716851in}}%
\pgfpathlineto{\pgfqpoint{1.063236in}{5.716851in}}%
\pgfpathlineto{\pgfqpoint{1.063236in}{5.734027in}}%
\pgfpathlineto{\pgfqpoint{1.067487in}{5.734027in}}%
\pgfpathlineto{\pgfqpoint{1.067487in}{5.710641in}}%
\pgfpathlineto{\pgfqpoint{1.071739in}{5.710641in}}%
\pgfpathlineto{\pgfqpoint{1.071739in}{5.715971in}}%
\pgfpathlineto{\pgfqpoint{1.075993in}{5.715971in}}%
\pgfpathlineto{\pgfqpoint{1.075993in}{5.697076in}}%
\pgfpathlineto{\pgfqpoint{1.080248in}{5.697076in}}%
\pgfpathlineto{\pgfqpoint{1.080248in}{5.698866in}}%
\pgfpathlineto{\pgfqpoint{1.084504in}{5.698866in}}%
\pgfpathlineto{\pgfqpoint{1.084504in}{5.751509in}}%
\pgfpathlineto{\pgfqpoint{1.088762in}{5.751509in}}%
\pgfpathlineto{\pgfqpoint{1.088762in}{5.710416in}}%
\pgfpathlineto{\pgfqpoint{1.093021in}{5.710416in}}%
\pgfpathlineto{\pgfqpoint{1.093021in}{5.743483in}}%
\pgfpathlineto{\pgfqpoint{1.097281in}{5.743483in}}%
\pgfpathlineto{\pgfqpoint{1.097281in}{5.710781in}}%
\pgfpathlineto{\pgfqpoint{1.101542in}{5.710781in}}%
\pgfpathlineto{\pgfqpoint{1.101542in}{5.715741in}}%
\pgfpathlineto{\pgfqpoint{1.105805in}{5.715741in}}%
\pgfpathlineto{\pgfqpoint{1.105805in}{5.759974in}}%
\pgfpathlineto{\pgfqpoint{1.110069in}{5.759974in}}%
\pgfpathlineto{\pgfqpoint{1.110069in}{5.738766in}}%
\pgfpathlineto{\pgfqpoint{1.114334in}{5.738766in}}%
\pgfpathlineto{\pgfqpoint{1.114334in}{5.717846in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{5.717846in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{5.751398in}}%
\pgfpathlineto{\pgfqpoint{1.122868in}{5.751398in}}%
\pgfpathlineto{\pgfqpoint{1.122868in}{5.731471in}}%
\pgfpathlineto{\pgfqpoint{1.127137in}{5.731471in}}%
\pgfpathlineto{\pgfqpoint{1.127137in}{5.714778in}}%
\pgfpathlineto{\pgfqpoint{1.131407in}{5.714778in}}%
\pgfpathlineto{\pgfqpoint{1.131407in}{5.696171in}}%
\pgfpathlineto{\pgfqpoint{1.135679in}{5.696171in}}%
\pgfpathlineto{\pgfqpoint{1.135679in}{5.735526in}}%
\pgfpathlineto{\pgfqpoint{1.139952in}{5.735526in}}%
\pgfpathlineto{\pgfqpoint{1.139952in}{5.717474in}}%
\pgfpathlineto{\pgfqpoint{1.144226in}{5.717474in}}%
\pgfpathlineto{\pgfqpoint{1.144226in}{5.723698in}}%
\pgfpathlineto{\pgfqpoint{1.148501in}{5.723698in}}%
\pgfpathlineto{\pgfqpoint{1.148501in}{5.747756in}}%
\pgfpathlineto{\pgfqpoint{1.152777in}{5.747756in}}%
\pgfpathlineto{\pgfqpoint{1.152777in}{5.732170in}}%
\pgfpathlineto{\pgfqpoint{1.157055in}{5.732170in}}%
\pgfpathlineto{\pgfqpoint{1.157055in}{5.694728in}}%
\pgfpathlineto{\pgfqpoint{1.161334in}{5.694728in}}%
\pgfpathlineto{\pgfqpoint{1.161334in}{5.722784in}}%
\pgfpathlineto{\pgfqpoint{1.165615in}{5.722784in}}%
\pgfpathlineto{\pgfqpoint{1.165615in}{5.697898in}}%
\pgfpathlineto{\pgfqpoint{1.169896in}{5.697898in}}%
\pgfpathlineto{\pgfqpoint{1.169896in}{5.726218in}}%
\pgfpathlineto{\pgfqpoint{1.174179in}{5.726218in}}%
\pgfpathlineto{\pgfqpoint{1.174179in}{5.732318in}}%
\pgfpathlineto{\pgfqpoint{1.178463in}{5.732318in}}%
\pgfpathlineto{\pgfqpoint{1.178463in}{5.748065in}}%
\pgfpathlineto{\pgfqpoint{1.182748in}{5.748065in}}%
\pgfpathlineto{\pgfqpoint{1.182748in}{5.702420in}}%
\pgfpathlineto{\pgfqpoint{1.187035in}{5.702420in}}%
\pgfpathlineto{\pgfqpoint{1.187035in}{5.735697in}}%
\pgfpathlineto{\pgfqpoint{1.191323in}{5.735697in}}%
\pgfpathlineto{\pgfqpoint{1.191323in}{5.738027in}}%
\pgfpathlineto{\pgfqpoint{1.195612in}{5.738027in}}%
\pgfpathlineto{\pgfqpoint{1.195612in}{5.722303in}}%
\pgfpathlineto{\pgfqpoint{1.199902in}{5.722303in}}%
\pgfpathlineto{\pgfqpoint{1.199902in}{5.737641in}}%
\pgfpathlineto{\pgfqpoint{1.204194in}{5.737641in}}%
\pgfpathlineto{\pgfqpoint{1.204194in}{5.710901in}}%
\pgfpathlineto{\pgfqpoint{1.208486in}{5.710901in}}%
\pgfpathlineto{\pgfqpoint{1.208486in}{5.720710in}}%
\pgfpathlineto{\pgfqpoint{1.212781in}{5.720710in}}%
\pgfpathlineto{\pgfqpoint{1.212781in}{5.744024in}}%
\pgfpathlineto{\pgfqpoint{1.217076in}{5.744024in}}%
\pgfpathlineto{\pgfqpoint{1.217076in}{5.720724in}}%
\pgfpathlineto{\pgfqpoint{1.221372in}{5.720724in}}%
\pgfpathlineto{\pgfqpoint{1.221372in}{5.717272in}}%
\pgfpathlineto{\pgfqpoint{1.225670in}{5.717272in}}%
\pgfpathlineto{\pgfqpoint{1.225670in}{5.732701in}}%
\pgfpathlineto{\pgfqpoint{1.229969in}{5.732701in}}%
\pgfpathlineto{\pgfqpoint{1.229969in}{5.749979in}}%
\pgfpathlineto{\pgfqpoint{1.234269in}{5.749979in}}%
\pgfpathlineto{\pgfqpoint{1.234269in}{5.732501in}}%
\pgfpathlineto{\pgfqpoint{1.238571in}{5.732501in}}%
\pgfpathlineto{\pgfqpoint{1.238571in}{5.754428in}}%
\pgfpathlineto{\pgfqpoint{1.242873in}{5.754428in}}%
\pgfpathlineto{\pgfqpoint{1.242873in}{5.707881in}}%
\pgfpathlineto{\pgfqpoint{1.247177in}{5.707881in}}%
\pgfpathlineto{\pgfqpoint{1.247177in}{5.745022in}}%
\pgfpathlineto{\pgfqpoint{1.251482in}{5.745022in}}%
\pgfpathlineto{\pgfqpoint{1.251482in}{5.776111in}}%
\pgfpathlineto{\pgfqpoint{1.255789in}{5.776111in}}%
\pgfpathlineto{\pgfqpoint{1.255789in}{5.756113in}}%
\pgfpathlineto{\pgfqpoint{1.260096in}{5.756113in}}%
\pgfpathlineto{\pgfqpoint{1.260096in}{5.750761in}}%
\pgfpathlineto{\pgfqpoint{1.264405in}{5.750761in}}%
\pgfpathlineto{\pgfqpoint{1.264405in}{5.721350in}}%
\pgfpathlineto{\pgfqpoint{1.268715in}{5.721350in}}%
\pgfpathlineto{\pgfqpoint{1.268715in}{5.717975in}}%
\pgfpathlineto{\pgfqpoint{1.273027in}{5.717975in}}%
\pgfpathlineto{\pgfqpoint{1.273027in}{5.721030in}}%
\pgfpathlineto{\pgfqpoint{1.277339in}{5.721030in}}%
\pgfpathlineto{\pgfqpoint{1.277339in}{5.743254in}}%
\pgfpathlineto{\pgfqpoint{1.281653in}{5.743254in}}%
\pgfpathlineto{\pgfqpoint{1.281653in}{5.718338in}}%
\pgfpathlineto{\pgfqpoint{1.285968in}{5.718338in}}%
\pgfpathlineto{\pgfqpoint{1.285968in}{5.762054in}}%
\pgfpathlineto{\pgfqpoint{1.290284in}{5.762054in}}%
\pgfpathlineto{\pgfqpoint{1.290284in}{5.734466in}}%
\pgfpathlineto{\pgfqpoint{1.294601in}{5.734466in}}%
\pgfpathlineto{\pgfqpoint{1.294601in}{5.751953in}}%
\pgfpathlineto{\pgfqpoint{1.298920in}{5.751953in}}%
\pgfpathlineto{\pgfqpoint{1.298920in}{5.703813in}}%
\pgfpathlineto{\pgfqpoint{1.303240in}{5.703813in}}%
\pgfpathlineto{\pgfqpoint{1.303240in}{5.722290in}}%
\pgfpathlineto{\pgfqpoint{1.307561in}{5.722290in}}%
\pgfpathlineto{\pgfqpoint{1.307561in}{5.769044in}}%
\pgfpathlineto{\pgfqpoint{1.311883in}{5.769044in}}%
\pgfpathlineto{\pgfqpoint{1.311883in}{5.749737in}}%
\pgfpathlineto{\pgfqpoint{1.316207in}{5.749737in}}%
\pgfpathlineto{\pgfqpoint{1.316207in}{5.758156in}}%
\pgfpathlineto{\pgfqpoint{1.320531in}{5.758156in}}%
\pgfpathlineto{\pgfqpoint{1.320531in}{5.743394in}}%
\pgfpathlineto{\pgfqpoint{1.324857in}{5.743394in}}%
\pgfpathlineto{\pgfqpoint{1.324857in}{5.746786in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{5.746786in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{5.717058in}}%
\pgfpathlineto{\pgfqpoint{1.333513in}{5.717058in}}%
\pgfpathlineto{\pgfqpoint{1.333513in}{5.752003in}}%
\pgfpathlineto{\pgfqpoint{1.337842in}{5.752003in}}%
\pgfpathlineto{\pgfqpoint{1.337842in}{5.728037in}}%
\pgfpathlineto{\pgfqpoint{1.342173in}{5.728037in}}%
\pgfpathlineto{\pgfqpoint{1.342173in}{5.721451in}}%
\pgfpathlineto{\pgfqpoint{1.346505in}{5.721451in}}%
\pgfpathlineto{\pgfqpoint{1.346505in}{5.748815in}}%
\pgfpathlineto{\pgfqpoint{1.350838in}{5.748815in}}%
\pgfpathlineto{\pgfqpoint{1.350838in}{5.736934in}}%
\pgfpathlineto{\pgfqpoint{1.355172in}{5.736934in}}%
\pgfpathlineto{\pgfqpoint{1.355172in}{5.756813in}}%
\pgfpathlineto{\pgfqpoint{1.359508in}{5.756813in}}%
\pgfpathlineto{\pgfqpoint{1.359508in}{5.706175in}}%
\pgfpathlineto{\pgfqpoint{1.363845in}{5.706175in}}%
\pgfpathlineto{\pgfqpoint{1.363845in}{5.757758in}}%
\pgfpathlineto{\pgfqpoint{1.368182in}{5.757758in}}%
\pgfpathlineto{\pgfqpoint{1.368182in}{5.734542in}}%
\pgfpathlineto{\pgfqpoint{1.372522in}{5.734542in}}%
\pgfpathlineto{\pgfqpoint{1.372522in}{5.732838in}}%
\pgfpathlineto{\pgfqpoint{1.381203in}{5.733379in}}%
\pgfpathlineto{\pgfqpoint{1.381203in}{5.725041in}}%
\pgfpathlineto{\pgfqpoint{1.385546in}{5.725041in}}%
\pgfpathlineto{\pgfqpoint{1.385546in}{5.720145in}}%
\pgfpathlineto{\pgfqpoint{1.389890in}{5.720145in}}%
\pgfpathlineto{\pgfqpoint{1.389890in}{5.727949in}}%
\pgfpathlineto{\pgfqpoint{1.394235in}{5.727949in}}%
\pgfpathlineto{\pgfqpoint{1.394235in}{5.733767in}}%
\pgfpathlineto{\pgfqpoint{1.398581in}{5.733767in}}%
\pgfpathlineto{\pgfqpoint{1.398581in}{5.730666in}}%
\pgfpathlineto{\pgfqpoint{1.402929in}{5.730666in}}%
\pgfpathlineto{\pgfqpoint{1.402929in}{5.727819in}}%
\pgfpathlineto{\pgfqpoint{1.407278in}{5.727819in}}%
\pgfpathlineto{\pgfqpoint{1.407278in}{5.742379in}}%
\pgfpathlineto{\pgfqpoint{1.411627in}{5.742379in}}%
\pgfpathlineto{\pgfqpoint{1.411627in}{5.741252in}}%
\pgfpathlineto{\pgfqpoint{1.415978in}{5.741252in}}%
\pgfpathlineto{\pgfqpoint{1.415978in}{5.729404in}}%
\pgfpathlineto{\pgfqpoint{1.420331in}{5.729404in}}%
\pgfpathlineto{\pgfqpoint{1.420331in}{5.738695in}}%
\pgfpathlineto{\pgfqpoint{1.424684in}{5.738695in}}%
\pgfpathlineto{\pgfqpoint{1.424684in}{5.707307in}}%
\pgfpathlineto{\pgfqpoint{1.429039in}{5.707307in}}%
\pgfpathlineto{\pgfqpoint{1.429039in}{5.722785in}}%
\pgfpathlineto{\pgfqpoint{1.433394in}{5.722785in}}%
\pgfpathlineto{\pgfqpoint{1.433394in}{5.738606in}}%
\pgfpathlineto{\pgfqpoint{1.437751in}{5.738606in}}%
\pgfpathlineto{\pgfqpoint{1.437751in}{5.724190in}}%
\pgfpathlineto{\pgfqpoint{1.442109in}{5.724190in}}%
\pgfpathlineto{\pgfqpoint{1.442109in}{5.733213in}}%
\pgfpathlineto{\pgfqpoint{1.446469in}{5.733213in}}%
\pgfpathlineto{\pgfqpoint{1.446469in}{5.724678in}}%
\pgfpathlineto{\pgfqpoint{1.450829in}{5.724678in}}%
\pgfpathlineto{\pgfqpoint{1.450829in}{5.732011in}}%
\pgfpathlineto{\pgfqpoint{1.455191in}{5.732011in}}%
\pgfpathlineto{\pgfqpoint{1.455191in}{5.723709in}}%
\pgfpathlineto{\pgfqpoint{1.459554in}{5.723709in}}%
\pgfpathlineto{\pgfqpoint{1.459554in}{5.716214in}}%
\pgfpathlineto{\pgfqpoint{1.463918in}{5.716214in}}%
\pgfpathlineto{\pgfqpoint{1.463918in}{5.763951in}}%
\pgfpathlineto{\pgfqpoint{1.468283in}{5.763951in}}%
\pgfpathlineto{\pgfqpoint{1.468283in}{5.739050in}}%
\pgfpathlineto{\pgfqpoint{1.472649in}{5.739050in}}%
\pgfpathlineto{\pgfqpoint{1.472649in}{5.722091in}}%
\pgfpathlineto{\pgfqpoint{1.477017in}{5.722091in}}%
\pgfpathlineto{\pgfqpoint{1.477017in}{5.709229in}}%
\pgfpathlineto{\pgfqpoint{1.481385in}{5.709229in}}%
\pgfpathlineto{\pgfqpoint{1.481385in}{5.730215in}}%
\pgfpathlineto{\pgfqpoint{1.485755in}{5.730215in}}%
\pgfpathlineto{\pgfqpoint{1.485755in}{5.738490in}}%
\pgfpathlineto{\pgfqpoint{1.490126in}{5.738490in}}%
\pgfpathlineto{\pgfqpoint{1.490126in}{5.729491in}}%
\pgfpathlineto{\pgfqpoint{1.498872in}{5.730350in}}%
\pgfpathlineto{\pgfqpoint{1.498872in}{5.736095in}}%
\pgfpathlineto{\pgfqpoint{1.503246in}{5.736095in}}%
\pgfpathlineto{\pgfqpoint{1.503246in}{5.719141in}}%
\pgfpathlineto{\pgfqpoint{1.507622in}{5.719141in}}%
\pgfpathlineto{\pgfqpoint{1.507622in}{5.711863in}}%
\pgfpathlineto{\pgfqpoint{1.511999in}{5.711863in}}%
\pgfpathlineto{\pgfqpoint{1.511999in}{5.708301in}}%
\pgfpathlineto{\pgfqpoint{1.516377in}{5.708301in}}%
\pgfpathlineto{\pgfqpoint{1.516377in}{5.723968in}}%
\pgfpathlineto{\pgfqpoint{1.520756in}{5.723968in}}%
\pgfpathlineto{\pgfqpoint{1.520756in}{5.709702in}}%
\pgfpathlineto{\pgfqpoint{1.525136in}{5.709702in}}%
\pgfpathlineto{\pgfqpoint{1.525136in}{5.712998in}}%
\pgfpathlineto{\pgfqpoint{1.529518in}{5.712998in}}%
\pgfpathlineto{\pgfqpoint{1.529518in}{5.719887in}}%
\pgfpathlineto{\pgfqpoint{1.533900in}{5.719887in}}%
\pgfpathlineto{\pgfqpoint{1.533900in}{5.709818in}}%
\pgfpathlineto{\pgfqpoint{1.538284in}{5.709818in}}%
\pgfpathlineto{\pgfqpoint{1.538284in}{5.721584in}}%
\pgfpathlineto{\pgfqpoint{1.542669in}{5.721584in}}%
\pgfpathlineto{\pgfqpoint{1.542669in}{5.740883in}}%
\pgfpathlineto{\pgfqpoint{1.547055in}{5.740883in}}%
\pgfpathlineto{\pgfqpoint{1.547055in}{5.739288in}}%
\pgfpathlineto{\pgfqpoint{1.551442in}{5.739288in}}%
\pgfpathlineto{\pgfqpoint{1.551442in}{5.724504in}}%
\pgfpathlineto{\pgfqpoint{1.555830in}{5.724504in}}%
\pgfpathlineto{\pgfqpoint{1.555830in}{5.707505in}}%
\pgfpathlineto{\pgfqpoint{1.560220in}{5.707505in}}%
\pgfpathlineto{\pgfqpoint{1.560220in}{5.731721in}}%
\pgfpathlineto{\pgfqpoint{1.569002in}{5.731257in}}%
\pgfpathlineto{\pgfqpoint{1.569002in}{5.734174in}}%
\pgfpathlineto{\pgfqpoint{1.573395in}{5.734174in}}%
\pgfpathlineto{\pgfqpoint{1.573395in}{5.722051in}}%
\pgfpathlineto{\pgfqpoint{1.577789in}{5.722051in}}%
\pgfpathlineto{\pgfqpoint{1.577789in}{5.723492in}}%
\pgfpathlineto{\pgfqpoint{1.582185in}{5.723492in}}%
\pgfpathlineto{\pgfqpoint{1.582185in}{5.732829in}}%
\pgfpathlineto{\pgfqpoint{1.586581in}{5.732829in}}%
\pgfpathlineto{\pgfqpoint{1.586581in}{5.727536in}}%
\pgfpathlineto{\pgfqpoint{1.590978in}{5.727536in}}%
\pgfpathlineto{\pgfqpoint{1.590978in}{5.732418in}}%
\pgfpathlineto{\pgfqpoint{1.595377in}{5.732418in}}%
\pgfpathlineto{\pgfqpoint{1.595377in}{5.734026in}}%
\pgfpathlineto{\pgfqpoint{1.599777in}{5.734026in}}%
\pgfpathlineto{\pgfqpoint{1.599777in}{5.750382in}}%
\pgfpathlineto{\pgfqpoint{1.604178in}{5.750382in}}%
\pgfpathlineto{\pgfqpoint{1.604178in}{5.717947in}}%
\pgfpathlineto{\pgfqpoint{1.608580in}{5.717947in}}%
\pgfpathlineto{\pgfqpoint{1.608580in}{5.749240in}}%
\pgfpathlineto{\pgfqpoint{1.612983in}{5.749240in}}%
\pgfpathlineto{\pgfqpoint{1.612983in}{5.740762in}}%
\pgfpathlineto{\pgfqpoint{1.617387in}{5.740762in}}%
\pgfpathlineto{\pgfqpoint{1.617387in}{5.747612in}}%
\pgfpathlineto{\pgfqpoint{1.621793in}{5.747612in}}%
\pgfpathlineto{\pgfqpoint{1.621793in}{5.723821in}}%
\pgfpathlineto{\pgfqpoint{1.630607in}{5.724828in}}%
\pgfpathlineto{\pgfqpoint{1.630607in}{5.735091in}}%
\pgfpathlineto{\pgfqpoint{1.635016in}{5.735091in}}%
\pgfpathlineto{\pgfqpoint{1.635016in}{5.725544in}}%
\pgfpathlineto{\pgfqpoint{1.639426in}{5.725544in}}%
\pgfpathlineto{\pgfqpoint{1.639426in}{5.734100in}}%
\pgfpathlineto{\pgfqpoint{1.643837in}{5.734100in}}%
\pgfpathlineto{\pgfqpoint{1.643837in}{5.720230in}}%
\pgfpathlineto{\pgfqpoint{1.648249in}{5.720230in}}%
\pgfpathlineto{\pgfqpoint{1.648249in}{5.741643in}}%
\pgfpathlineto{\pgfqpoint{1.652662in}{5.741643in}}%
\pgfpathlineto{\pgfqpoint{1.652662in}{5.705155in}}%
\pgfpathlineto{\pgfqpoint{1.657076in}{5.705155in}}%
\pgfpathlineto{\pgfqpoint{1.657076in}{5.729097in}}%
\pgfpathlineto{\pgfqpoint{1.661492in}{5.729097in}}%
\pgfpathlineto{\pgfqpoint{1.661492in}{5.717336in}}%
\pgfpathlineto{\pgfqpoint{1.665909in}{5.717336in}}%
\pgfpathlineto{\pgfqpoint{1.665909in}{5.738748in}}%
\pgfpathlineto{\pgfqpoint{1.670326in}{5.738748in}}%
\pgfpathlineto{\pgfqpoint{1.670326in}{5.736558in}}%
\pgfpathlineto{\pgfqpoint{1.674745in}{5.736558in}}%
\pgfpathlineto{\pgfqpoint{1.674745in}{5.737706in}}%
\pgfpathlineto{\pgfqpoint{1.679165in}{5.737706in}}%
\pgfpathlineto{\pgfqpoint{1.679165in}{5.739430in}}%
\pgfpathlineto{\pgfqpoint{1.683586in}{5.739430in}}%
\pgfpathlineto{\pgfqpoint{1.683586in}{5.724986in}}%
\pgfpathlineto{\pgfqpoint{1.692432in}{5.723949in}}%
\pgfpathlineto{\pgfqpoint{1.692432in}{5.732189in}}%
\pgfpathlineto{\pgfqpoint{1.696856in}{5.732189in}}%
\pgfpathlineto{\pgfqpoint{1.696856in}{5.741379in}}%
\pgfpathlineto{\pgfqpoint{1.701282in}{5.741379in}}%
\pgfpathlineto{\pgfqpoint{1.701282in}{5.723798in}}%
\pgfpathlineto{\pgfqpoint{1.705709in}{5.723798in}}%
\pgfpathlineto{\pgfqpoint{1.705709in}{5.727556in}}%
\pgfpathlineto{\pgfqpoint{1.710136in}{5.727556in}}%
\pgfpathlineto{\pgfqpoint{1.710136in}{5.737756in}}%
\pgfpathlineto{\pgfqpoint{1.714565in}{5.737756in}}%
\pgfpathlineto{\pgfqpoint{1.714565in}{5.745814in}}%
\pgfpathlineto{\pgfqpoint{1.723426in}{5.745152in}}%
\pgfpathlineto{\pgfqpoint{1.723426in}{5.728517in}}%
\pgfpathlineto{\pgfqpoint{1.727858in}{5.728517in}}%
\pgfpathlineto{\pgfqpoint{1.727858in}{5.738291in}}%
\pgfpathlineto{\pgfqpoint{1.732292in}{5.738291in}}%
\pgfpathlineto{\pgfqpoint{1.732292in}{5.725134in}}%
\pgfpathlineto{\pgfqpoint{1.736726in}{5.725134in}}%
\pgfpathlineto{\pgfqpoint{1.736726in}{5.761079in}}%
\pgfpathlineto{\pgfqpoint{1.741162in}{5.761079in}}%
\pgfpathlineto{\pgfqpoint{1.741162in}{5.713442in}}%
\pgfpathlineto{\pgfqpoint{1.745598in}{5.713442in}}%
\pgfpathlineto{\pgfqpoint{1.745598in}{5.720543in}}%
\pgfpathlineto{\pgfqpoint{1.750036in}{5.720543in}}%
\pgfpathlineto{\pgfqpoint{1.750036in}{5.739771in}}%
\pgfpathlineto{\pgfqpoint{1.754475in}{5.739771in}}%
\pgfpathlineto{\pgfqpoint{1.754475in}{5.736258in}}%
\pgfpathlineto{\pgfqpoint{1.758914in}{5.736258in}}%
\pgfpathlineto{\pgfqpoint{1.758914in}{5.727802in}}%
\pgfpathlineto{\pgfqpoint{1.763355in}{5.727802in}}%
\pgfpathlineto{\pgfqpoint{1.763355in}{5.726606in}}%
\pgfpathlineto{\pgfqpoint{1.767797in}{5.726606in}}%
\pgfpathlineto{\pgfqpoint{1.767797in}{5.731194in}}%
\pgfpathlineto{\pgfqpoint{1.772241in}{5.731194in}}%
\pgfpathlineto{\pgfqpoint{1.772241in}{5.729436in}}%
\pgfpathlineto{\pgfqpoint{1.776685in}{5.729436in}}%
\pgfpathlineto{\pgfqpoint{1.776685in}{5.723046in}}%
\pgfpathlineto{\pgfqpoint{1.781130in}{5.723046in}}%
\pgfpathlineto{\pgfqpoint{1.781130in}{5.736832in}}%
\pgfpathlineto{\pgfqpoint{1.785576in}{5.736832in}}%
\pgfpathlineto{\pgfqpoint{1.785576in}{5.723745in}}%
\pgfpathlineto{\pgfqpoint{1.790024in}{5.723745in}}%
\pgfpathlineto{\pgfqpoint{1.790024in}{5.728661in}}%
\pgfpathlineto{\pgfqpoint{1.794472in}{5.728661in}}%
\pgfpathlineto{\pgfqpoint{1.794472in}{5.739099in}}%
\pgfpathlineto{\pgfqpoint{1.798922in}{5.739099in}}%
\pgfpathlineto{\pgfqpoint{1.798922in}{5.735343in}}%
\pgfpathlineto{\pgfqpoint{1.803373in}{5.735343in}}%
\pgfpathmoveto{\pgfqpoint{1.816731in}{5.719839in}}%
\pgfpathlineto{\pgfqpoint{1.821186in}{5.719839in}}%
\pgfpathlineto{\pgfqpoint{1.821186in}{5.735508in}}%
\pgfpathlineto{\pgfqpoint{1.825643in}{5.735508in}}%
\pgfpathlineto{\pgfqpoint{1.825643in}{5.718573in}}%
\pgfpathlineto{\pgfqpoint{1.830100in}{5.718573in}}%
\pgfpathlineto{\pgfqpoint{1.830100in}{5.736969in}}%
\pgfpathlineto{\pgfqpoint{1.834558in}{5.736969in}}%
\pgfpathlineto{\pgfqpoint{1.834558in}{5.743363in}}%
\pgfpathlineto{\pgfqpoint{1.839017in}{5.743363in}}%
\pgfpathlineto{\pgfqpoint{1.839017in}{5.733057in}}%
\pgfpathlineto{\pgfqpoint{1.843478in}{5.733057in}}%
\pgfpathlineto{\pgfqpoint{1.843478in}{5.745240in}}%
\pgfpathlineto{\pgfqpoint{1.847939in}{5.745240in}}%
\pgfpathlineto{\pgfqpoint{1.847939in}{5.718182in}}%
\pgfpathlineto{\pgfqpoint{1.856865in}{5.718637in}}%
\pgfpathlineto{\pgfqpoint{1.856865in}{5.716411in}}%
\pgfpathlineto{\pgfqpoint{1.861330in}{5.716411in}}%
\pgfpathlineto{\pgfqpoint{1.861330in}{5.730388in}}%
\pgfpathlineto{\pgfqpoint{1.865796in}{5.730388in}}%
\pgfpathlineto{\pgfqpoint{1.865796in}{5.731822in}}%
\pgfpathlineto{\pgfqpoint{1.870262in}{5.731822in}}%
\pgfpathlineto{\pgfqpoint{1.870262in}{5.742467in}}%
\pgfpathlineto{\pgfqpoint{1.874730in}{5.742467in}}%
\pgfpathlineto{\pgfqpoint{1.874730in}{5.757749in}}%
\pgfpathlineto{\pgfqpoint{1.879199in}{5.757749in}}%
\pgfpathlineto{\pgfqpoint{1.879199in}{5.732839in}}%
\pgfpathlineto{\pgfqpoint{1.883669in}{5.732839in}}%
\pgfpathlineto{\pgfqpoint{1.883669in}{5.747853in}}%
\pgfpathlineto{\pgfqpoint{1.888140in}{5.747853in}}%
\pgfpathlineto{\pgfqpoint{1.888140in}{5.721344in}}%
\pgfpathlineto{\pgfqpoint{1.892612in}{5.721344in}}%
\pgfpathlineto{\pgfqpoint{1.892612in}{5.716085in}}%
\pgfpathlineto{\pgfqpoint{1.897085in}{5.716085in}}%
\pgfpathlineto{\pgfqpoint{1.897085in}{5.727307in}}%
\pgfpathlineto{\pgfqpoint{1.901560in}{5.727307in}}%
\pgfpathlineto{\pgfqpoint{1.901560in}{5.721169in}}%
\pgfpathlineto{\pgfqpoint{1.906035in}{5.721169in}}%
\pgfpathlineto{\pgfqpoint{1.906035in}{5.729275in}}%
\pgfpathlineto{\pgfqpoint{1.910511in}{5.729275in}}%
\pgfpathlineto{\pgfqpoint{1.910511in}{5.722848in}}%
\pgfpathlineto{\pgfqpoint{1.914989in}{5.722848in}}%
\pgfpathlineto{\pgfqpoint{1.914989in}{5.730325in}}%
\pgfpathlineto{\pgfqpoint{1.919467in}{5.730325in}}%
\pgfpathlineto{\pgfqpoint{1.919467in}{5.744883in}}%
\pgfpathlineto{\pgfqpoint{1.923946in}{5.744883in}}%
\pgfpathlineto{\pgfqpoint{1.923946in}{5.723653in}}%
\pgfpathlineto{\pgfqpoint{1.928427in}{5.723653in}}%
\pgfpathlineto{\pgfqpoint{1.928427in}{5.720138in}}%
\pgfpathlineto{\pgfqpoint{1.932908in}{5.720138in}}%
\pgfpathlineto{\pgfqpoint{1.932908in}{5.725654in}}%
\pgfpathlineto{\pgfqpoint{1.941875in}{5.724692in}}%
\pgfpathlineto{\pgfqpoint{1.941875in}{5.716419in}}%
\pgfpathlineto{\pgfqpoint{1.946359in}{5.716419in}}%
\pgfpathlineto{\pgfqpoint{1.946359in}{5.729064in}}%
\pgfpathlineto{\pgfqpoint{1.950845in}{5.729064in}}%
\pgfpathlineto{\pgfqpoint{1.950845in}{5.722880in}}%
\pgfpathlineto{\pgfqpoint{1.955332in}{5.722880in}}%
\pgfpathlineto{\pgfqpoint{1.955332in}{5.739876in}}%
\pgfpathlineto{\pgfqpoint{1.959820in}{5.739876in}}%
\pgfpathlineto{\pgfqpoint{1.959820in}{5.732690in}}%
\pgfpathlineto{\pgfqpoint{1.964308in}{5.732690in}}%
\pgfpathlineto{\pgfqpoint{1.964308in}{5.717373in}}%
\pgfpathlineto{\pgfqpoint{1.968798in}{5.717373in}}%
\pgfpathlineto{\pgfqpoint{1.968798in}{5.726918in}}%
\pgfpathlineto{\pgfqpoint{1.973289in}{5.726918in}}%
\pgfpathlineto{\pgfqpoint{1.973289in}{5.743919in}}%
\pgfpathlineto{\pgfqpoint{1.977781in}{5.743919in}}%
\pgfpathlineto{\pgfqpoint{1.977781in}{5.735065in}}%
\pgfpathlineto{\pgfqpoint{1.982274in}{5.735065in}}%
\pgfpathlineto{\pgfqpoint{1.982274in}{5.724727in}}%
\pgfpathlineto{\pgfqpoint{1.986768in}{5.724727in}}%
\pgfpathlineto{\pgfqpoint{1.986768in}{5.710811in}}%
\pgfpathlineto{\pgfqpoint{1.991263in}{5.710811in}}%
\pgfpathlineto{\pgfqpoint{1.991263in}{5.725090in}}%
\pgfpathlineto{\pgfqpoint{1.995759in}{5.725090in}}%
\pgfpathlineto{\pgfqpoint{1.995759in}{5.729959in}}%
\pgfpathlineto{\pgfqpoint{2.000256in}{5.729959in}}%
\pgfpathlineto{\pgfqpoint{2.000256in}{5.709973in}}%
\pgfpathlineto{\pgfqpoint{2.004755in}{5.709973in}}%
\pgfpathlineto{\pgfqpoint{2.004755in}{5.714619in}}%
\pgfpathlineto{\pgfqpoint{2.009254in}{5.714619in}}%
\pgfpathlineto{\pgfqpoint{2.009254in}{5.727553in}}%
\pgfpathlineto{\pgfqpoint{2.013754in}{5.727553in}}%
\pgfpathlineto{\pgfqpoint{2.013754in}{5.736009in}}%
\pgfpathlineto{\pgfqpoint{2.018255in}{5.736009in}}%
\pgfpathlineto{\pgfqpoint{2.018255in}{5.733398in}}%
\pgfpathlineto{\pgfqpoint{2.022757in}{5.733398in}}%
\pgfpathlineto{\pgfqpoint{2.022757in}{5.718277in}}%
\pgfpathlineto{\pgfqpoint{2.027261in}{5.718277in}}%
\pgfpathlineto{\pgfqpoint{2.027261in}{5.737380in}}%
\pgfpathlineto{\pgfqpoint{2.031765in}{5.737380in}}%
\pgfpathlineto{\pgfqpoint{2.031765in}{5.733394in}}%
\pgfpathlineto{\pgfqpoint{2.036270in}{5.733394in}}%
\pgfpathlineto{\pgfqpoint{2.036270in}{5.712727in}}%
\pgfpathlineto{\pgfqpoint{2.040777in}{5.712727in}}%
\pgfpathlineto{\pgfqpoint{2.040777in}{5.723532in}}%
\pgfpathlineto{\pgfqpoint{2.045284in}{5.723532in}}%
\pgfpathlineto{\pgfqpoint{2.045284in}{5.713635in}}%
\pgfpathlineto{\pgfqpoint{2.049792in}{5.713635in}}%
\pgfpathlineto{\pgfqpoint{2.049792in}{5.728346in}}%
\pgfpathlineto{\pgfqpoint{2.054302in}{5.728346in}}%
\pgfpathlineto{\pgfqpoint{2.054302in}{5.713082in}}%
\pgfpathlineto{\pgfqpoint{2.058812in}{5.713082in}}%
\pgfpathlineto{\pgfqpoint{2.058812in}{5.727623in}}%
\pgfpathlineto{\pgfqpoint{2.063323in}{5.727623in}}%
\pgfpathlineto{\pgfqpoint{2.063323in}{5.717071in}}%
\pgfpathlineto{\pgfqpoint{2.067836in}{5.717071in}}%
\pgfpathlineto{\pgfqpoint{2.067836in}{5.738369in}}%
\pgfpathlineto{\pgfqpoint{2.072349in}{5.738369in}}%
\pgfpathlineto{\pgfqpoint{2.072349in}{5.701763in}}%
\pgfpathlineto{\pgfqpoint{2.076864in}{5.701763in}}%
\pgfpathlineto{\pgfqpoint{2.076864in}{5.728891in}}%
\pgfpathlineto{\pgfqpoint{2.085895in}{5.729550in}}%
\pgfpathlineto{\pgfqpoint{2.085895in}{5.721592in}}%
\pgfpathlineto{\pgfqpoint{2.090413in}{5.721592in}}%
\pgfpathlineto{\pgfqpoint{2.090413in}{5.735307in}}%
\pgfpathlineto{\pgfqpoint{2.094931in}{5.735307in}}%
\pgfpathlineto{\pgfqpoint{2.094931in}{5.724641in}}%
\pgfpathlineto{\pgfqpoint{2.099451in}{5.724641in}}%
\pgfpathlineto{\pgfqpoint{2.099451in}{5.712269in}}%
\pgfpathlineto{\pgfqpoint{2.108493in}{5.712886in}}%
\pgfpathlineto{\pgfqpoint{2.108493in}{5.721304in}}%
\pgfpathlineto{\pgfqpoint{2.113015in}{5.721304in}}%
\pgfpathlineto{\pgfqpoint{2.113015in}{5.719162in}}%
\pgfpathlineto{\pgfqpoint{2.117538in}{5.719162in}}%
\pgfpathlineto{\pgfqpoint{2.117538in}{5.720856in}}%
\pgfpathlineto{\pgfqpoint{2.122063in}{5.720856in}}%
\pgfpathlineto{\pgfqpoint{2.122063in}{5.715112in}}%
\pgfpathlineto{\pgfqpoint{2.126588in}{5.715112in}}%
\pgfpathlineto{\pgfqpoint{2.126588in}{5.729006in}}%
\pgfpathlineto{\pgfqpoint{2.131115in}{5.729006in}}%
\pgfpathlineto{\pgfqpoint{2.131115in}{5.718359in}}%
\pgfpathlineto{\pgfqpoint{2.135642in}{5.718359in}}%
\pgfpathlineto{\pgfqpoint{2.135642in}{5.720111in}}%
\pgfpathlineto{\pgfqpoint{2.140171in}{5.720111in}}%
\pgfpathlineto{\pgfqpoint{2.140171in}{5.709330in}}%
\pgfpathlineto{\pgfqpoint{2.144700in}{5.709330in}}%
\pgfpathlineto{\pgfqpoint{2.144700in}{5.734498in}}%
\pgfpathlineto{\pgfqpoint{2.149230in}{5.734498in}}%
\pgfpathlineto{\pgfqpoint{2.149230in}{5.728612in}}%
\pgfpathlineto{\pgfqpoint{2.158294in}{5.727739in}}%
\pgfpathlineto{\pgfqpoint{2.158294in}{5.709956in}}%
\pgfpathlineto{\pgfqpoint{2.162827in}{5.709956in}}%
\pgfpathlineto{\pgfqpoint{2.162827in}{5.742087in}}%
\pgfpathlineto{\pgfqpoint{2.167362in}{5.742087in}}%
\pgfpathlineto{\pgfqpoint{2.167362in}{5.731572in}}%
\pgfpathlineto{\pgfqpoint{2.171897in}{5.731572in}}%
\pgfpathlineto{\pgfqpoint{2.171897in}{5.708531in}}%
\pgfpathlineto{\pgfqpoint{2.176433in}{5.708531in}}%
\pgfpathlineto{\pgfqpoint{2.176433in}{5.723465in}}%
\pgfpathlineto{\pgfqpoint{2.185509in}{5.723488in}}%
\pgfpathlineto{\pgfqpoint{2.185509in}{5.739162in}}%
\pgfpathlineto{\pgfqpoint{2.190048in}{5.739162in}}%
\pgfpathlineto{\pgfqpoint{2.190048in}{5.731336in}}%
\pgfpathlineto{\pgfqpoint{2.194588in}{5.731336in}}%
\pgfpathlineto{\pgfqpoint{2.194588in}{5.733439in}}%
\pgfpathlineto{\pgfqpoint{2.199130in}{5.733439in}}%
\pgfpathlineto{\pgfqpoint{2.199130in}{5.722358in}}%
\pgfpathlineto{\pgfqpoint{2.203672in}{5.722358in}}%
\pgfpathlineto{\pgfqpoint{2.203672in}{5.730481in}}%
\pgfpathlineto{\pgfqpoint{2.208215in}{5.730481in}}%
\pgfpathlineto{\pgfqpoint{2.208215in}{5.718404in}}%
\pgfpathlineto{\pgfqpoint{2.212759in}{5.718404in}}%
\pgfpathlineto{\pgfqpoint{2.212759in}{5.715415in}}%
\pgfpathlineto{\pgfqpoint{2.217304in}{5.715415in}}%
\pgfpathlineto{\pgfqpoint{2.217304in}{5.721873in}}%
\pgfpathlineto{\pgfqpoint{2.221850in}{5.721873in}}%
\pgfpathlineto{\pgfqpoint{2.221850in}{5.732370in}}%
\pgfpathlineto{\pgfqpoint{2.226397in}{5.732370in}}%
\pgfpathlineto{\pgfqpoint{2.226397in}{5.724954in}}%
\pgfpathlineto{\pgfqpoint{2.230945in}{5.724954in}}%
\pgfpathlineto{\pgfqpoint{2.230945in}{5.729137in}}%
\pgfpathlineto{\pgfqpoint{2.240044in}{5.728543in}}%
\pgfpathlineto{\pgfqpoint{2.240044in}{5.718021in}}%
\pgfpathlineto{\pgfqpoint{2.244595in}{5.718021in}}%
\pgfpathlineto{\pgfqpoint{2.244595in}{5.723777in}}%
\pgfpathlineto{\pgfqpoint{2.249147in}{5.723777in}}%
\pgfpathlineto{\pgfqpoint{2.249147in}{5.731155in}}%
\pgfpathlineto{\pgfqpoint{2.253700in}{5.731155in}}%
\pgfpathlineto{\pgfqpoint{2.253700in}{5.721688in}}%
\pgfpathlineto{\pgfqpoint{2.258253in}{5.721688in}}%
\pgfpathlineto{\pgfqpoint{2.258253in}{5.739802in}}%
\pgfpathlineto{\pgfqpoint{2.262808in}{5.739802in}}%
\pgfpathlineto{\pgfqpoint{2.262808in}{5.725992in}}%
\pgfpathlineto{\pgfqpoint{2.267364in}{5.725992in}}%
\pgfpathlineto{\pgfqpoint{2.267364in}{5.713005in}}%
\pgfpathlineto{\pgfqpoint{2.271921in}{5.713005in}}%
\pgfpathlineto{\pgfqpoint{2.271921in}{5.718087in}}%
\pgfpathlineto{\pgfqpoint{2.276478in}{5.718087in}}%
\pgfpathlineto{\pgfqpoint{2.276478in}{5.727834in}}%
\pgfpathlineto{\pgfqpoint{2.281037in}{5.727834in}}%
\pgfpathlineto{\pgfqpoint{2.281037in}{5.734394in}}%
\pgfpathlineto{\pgfqpoint{2.285596in}{5.734394in}}%
\pgfpathlineto{\pgfqpoint{2.285596in}{5.741466in}}%
\pgfpathlineto{\pgfqpoint{2.290157in}{5.741466in}}%
\pgfpathlineto{\pgfqpoint{2.290157in}{5.723290in}}%
\pgfpathlineto{\pgfqpoint{2.294718in}{5.723290in}}%
\pgfpathlineto{\pgfqpoint{2.294718in}{5.731386in}}%
\pgfpathlineto{\pgfqpoint{2.299281in}{5.731386in}}%
\pgfpathlineto{\pgfqpoint{2.299281in}{5.720277in}}%
\pgfpathlineto{\pgfqpoint{2.303844in}{5.720277in}}%
\pgfpathlineto{\pgfqpoint{2.303844in}{5.722178in}}%
\pgfpathlineto{\pgfqpoint{2.308408in}{5.722178in}}%
\pgfpathlineto{\pgfqpoint{2.308408in}{5.743524in}}%
\pgfpathlineto{\pgfqpoint{2.312973in}{5.743524in}}%
\pgfpathlineto{\pgfqpoint{2.312973in}{5.720567in}}%
\pgfpathlineto{\pgfqpoint{2.317540in}{5.720567in}}%
\pgfpathlineto{\pgfqpoint{2.317540in}{5.711556in}}%
\pgfpathlineto{\pgfqpoint{2.322107in}{5.711556in}}%
\pgfpathlineto{\pgfqpoint{2.322107in}{5.716408in}}%
\pgfpathlineto{\pgfqpoint{2.326675in}{5.716408in}}%
\pgfpathlineto{\pgfqpoint{2.326675in}{5.712765in}}%
\pgfpathlineto{\pgfqpoint{2.331244in}{5.712765in}}%
\pgfpathlineto{\pgfqpoint{2.331244in}{5.729384in}}%
\pgfpathlineto{\pgfqpoint{2.335814in}{5.729384in}}%
\pgfpathlineto{\pgfqpoint{2.335814in}{5.716092in}}%
\pgfpathlineto{\pgfqpoint{2.340385in}{5.716092in}}%
\pgfpathlineto{\pgfqpoint{2.340385in}{5.746166in}}%
\pgfpathlineto{\pgfqpoint{2.344956in}{5.746166in}}%
\pgfpathlineto{\pgfqpoint{2.344956in}{5.720134in}}%
\pgfpathlineto{\pgfqpoint{2.349529in}{5.720134in}}%
\pgfpathlineto{\pgfqpoint{2.349529in}{5.744279in}}%
\pgfpathlineto{\pgfqpoint{2.354103in}{5.744279in}}%
\pgfpathlineto{\pgfqpoint{2.354103in}{5.722456in}}%
\pgfpathlineto{\pgfqpoint{2.358677in}{5.722456in}}%
\pgfpathlineto{\pgfqpoint{2.358677in}{5.716694in}}%
\pgfpathlineto{\pgfqpoint{2.363253in}{5.716694in}}%
\pgfpathlineto{\pgfqpoint{2.363253in}{5.735381in}}%
\pgfpathlineto{\pgfqpoint{2.367829in}{5.735381in}}%
\pgfpathlineto{\pgfqpoint{2.367829in}{5.731115in}}%
\pgfpathlineto{\pgfqpoint{2.372407in}{5.731115in}}%
\pgfpathlineto{\pgfqpoint{2.372407in}{5.720472in}}%
\pgfpathlineto{\pgfqpoint{2.376985in}{5.720472in}}%
\pgfpathlineto{\pgfqpoint{2.376985in}{5.712567in}}%
\pgfpathlineto{\pgfqpoint{2.381565in}{5.712567in}}%
\pgfpathlineto{\pgfqpoint{2.381565in}{5.702353in}}%
\pgfpathlineto{\pgfqpoint{2.386145in}{5.702353in}}%
\pgfpathlineto{\pgfqpoint{2.386145in}{5.712769in}}%
\pgfpathlineto{\pgfqpoint{2.390726in}{5.712769in}}%
\pgfpathlineto{\pgfqpoint{2.390726in}{5.704080in}}%
\pgfpathlineto{\pgfqpoint{2.395308in}{5.704080in}}%
\pgfpathlineto{\pgfqpoint{2.395308in}{5.725423in}}%
\pgfpathlineto{\pgfqpoint{2.399891in}{5.725423in}}%
\pgfpathlineto{\pgfqpoint{2.399891in}{5.712427in}}%
\pgfpathlineto{\pgfqpoint{2.404475in}{5.712427in}}%
\pgfpathlineto{\pgfqpoint{2.404475in}{5.723710in}}%
\pgfpathlineto{\pgfqpoint{2.409060in}{5.723710in}}%
\pgfpathlineto{\pgfqpoint{2.409060in}{5.711166in}}%
\pgfpathlineto{\pgfqpoint{2.413645in}{5.711166in}}%
\pgfpathlineto{\pgfqpoint{2.413645in}{5.722302in}}%
\pgfpathlineto{\pgfqpoint{2.418232in}{5.722302in}}%
\pgfpathlineto{\pgfqpoint{2.418232in}{5.743454in}}%
\pgfpathlineto{\pgfqpoint{2.422820in}{5.743454in}}%
\pgfpathlineto{\pgfqpoint{2.422820in}{5.711917in}}%
\pgfpathlineto{\pgfqpoint{2.427408in}{5.711917in}}%
\pgfpathlineto{\pgfqpoint{2.427408in}{5.716109in}}%
\pgfpathlineto{\pgfqpoint{2.431998in}{5.716109in}}%
\pgfpathlineto{\pgfqpoint{2.431998in}{5.723133in}}%
\pgfpathlineto{\pgfqpoint{2.436588in}{5.723133in}}%
\pgfpathlineto{\pgfqpoint{2.436588in}{5.707392in}}%
\pgfpathlineto{\pgfqpoint{2.441179in}{5.707392in}}%
\pgfpathlineto{\pgfqpoint{2.441179in}{5.724400in}}%
\pgfpathlineto{\pgfqpoint{2.445771in}{5.724400in}}%
\pgfpathlineto{\pgfqpoint{2.445771in}{5.748078in}}%
\pgfpathlineto{\pgfqpoint{2.450365in}{5.748078in}}%
\pgfpathlineto{\pgfqpoint{2.450365in}{5.720291in}}%
\pgfpathlineto{\pgfqpoint{2.454958in}{5.720291in}}%
\pgfpathlineto{\pgfqpoint{2.454958in}{5.738235in}}%
\pgfpathlineto{\pgfqpoint{2.459553in}{5.738235in}}%
\pgfpathlineto{\pgfqpoint{2.459553in}{5.725766in}}%
\pgfpathlineto{\pgfqpoint{2.464149in}{5.725766in}}%
\pgfpathlineto{\pgfqpoint{2.464149in}{5.722077in}}%
\pgfpathlineto{\pgfqpoint{2.468746in}{5.722077in}}%
\pgfpathlineto{\pgfqpoint{2.468746in}{5.730435in}}%
\pgfpathlineto{\pgfqpoint{2.473344in}{5.730435in}}%
\pgfpathlineto{\pgfqpoint{2.473344in}{5.714099in}}%
\pgfpathlineto{\pgfqpoint{2.477942in}{5.714099in}}%
\pgfpathlineto{\pgfqpoint{2.477942in}{5.728082in}}%
\pgfpathlineto{\pgfqpoint{2.482541in}{5.728082in}}%
\pgfpathlineto{\pgfqpoint{2.482541in}{5.730232in}}%
\pgfpathlineto{\pgfqpoint{2.487142in}{5.730232in}}%
\pgfpathlineto{\pgfqpoint{2.487142in}{5.720054in}}%
\pgfpathlineto{\pgfqpoint{2.491743in}{5.720054in}}%
\pgfpathlineto{\pgfqpoint{2.491743in}{5.709737in}}%
\pgfpathlineto{\pgfqpoint{2.496345in}{5.709737in}}%
\pgfpathlineto{\pgfqpoint{2.496345in}{5.741084in}}%
\pgfpathlineto{\pgfqpoint{2.500948in}{5.741084in}}%
\pgfpathlineto{\pgfqpoint{2.500948in}{5.724266in}}%
\pgfpathlineto{\pgfqpoint{2.505552in}{5.724266in}}%
\pgfpathlineto{\pgfqpoint{2.505552in}{5.720308in}}%
\pgfpathlineto{\pgfqpoint{2.510157in}{5.720308in}}%
\pgfpathlineto{\pgfqpoint{2.510157in}{5.736468in}}%
\pgfpathlineto{\pgfqpoint{2.514763in}{5.736468in}}%
\pgfpathlineto{\pgfqpoint{2.514763in}{5.725365in}}%
\pgfpathlineto{\pgfqpoint{2.519369in}{5.725365in}}%
\pgfpathlineto{\pgfqpoint{2.519369in}{5.717246in}}%
\pgfpathlineto{\pgfqpoint{2.523977in}{5.717246in}}%
\pgfpathlineto{\pgfqpoint{2.523977in}{5.733672in}}%
\pgfpathlineto{\pgfqpoint{2.528585in}{5.733672in}}%
\pgfpathlineto{\pgfqpoint{2.528585in}{5.738360in}}%
\pgfpathlineto{\pgfqpoint{2.533194in}{5.738360in}}%
\pgfpathlineto{\pgfqpoint{2.533194in}{5.732822in}}%
\pgfpathlineto{\pgfqpoint{2.537805in}{5.732822in}}%
\pgfpathlineto{\pgfqpoint{2.537805in}{5.737212in}}%
\pgfpathlineto{\pgfqpoint{2.542416in}{5.737212in}}%
\pgfpathlineto{\pgfqpoint{2.542416in}{5.728539in}}%
\pgfpathlineto{\pgfqpoint{2.547028in}{5.728539in}}%
\pgfpathlineto{\pgfqpoint{2.547028in}{5.722421in}}%
\pgfpathlineto{\pgfqpoint{2.551640in}{5.722421in}}%
\pgfpathlineto{\pgfqpoint{2.551640in}{5.724337in}}%
\pgfpathlineto{\pgfqpoint{2.556254in}{5.724337in}}%
\pgfpathlineto{\pgfqpoint{2.556254in}{5.753442in}}%
\pgfpathlineto{\pgfqpoint{2.560869in}{5.753442in}}%
\pgfpathlineto{\pgfqpoint{2.560869in}{5.743731in}}%
\pgfpathlineto{\pgfqpoint{2.565484in}{5.743731in}}%
\pgfpathlineto{\pgfqpoint{2.565484in}{5.735873in}}%
\pgfpathlineto{\pgfqpoint{2.570100in}{5.735873in}}%
\pgfpathlineto{\pgfqpoint{2.570100in}{5.723659in}}%
\pgfpathlineto{\pgfqpoint{2.574718in}{5.723659in}}%
\pgfpathlineto{\pgfqpoint{2.574718in}{5.722546in}}%
\pgfpathlineto{\pgfqpoint{2.579336in}{5.722546in}}%
\pgfpathlineto{\pgfqpoint{2.579336in}{5.727128in}}%
\pgfpathlineto{\pgfqpoint{2.583955in}{5.727128in}}%
\pgfpathlineto{\pgfqpoint{2.583955in}{5.748115in}}%
\pgfpathlineto{\pgfqpoint{2.588575in}{5.748115in}}%
\pgfpathlineto{\pgfqpoint{2.588575in}{5.741014in}}%
\pgfpathlineto{\pgfqpoint{2.593195in}{5.741014in}}%
\pgfpathlineto{\pgfqpoint{2.593195in}{5.737027in}}%
\pgfpathlineto{\pgfqpoint{2.597817in}{5.737027in}}%
\pgfpathlineto{\pgfqpoint{2.597817in}{5.722563in}}%
\pgfpathlineto{\pgfqpoint{2.611687in}{5.723667in}}%
\pgfpathlineto{\pgfqpoint{2.611687in}{5.736329in}}%
\pgfpathlineto{\pgfqpoint{2.620938in}{5.736999in}}%
\pgfpathlineto{\pgfqpoint{2.620938in}{5.726563in}}%
\pgfpathlineto{\pgfqpoint{2.625565in}{5.726563in}}%
\pgfpathlineto{\pgfqpoint{2.625565in}{5.728871in}}%
\pgfpathlineto{\pgfqpoint{2.630193in}{5.728871in}}%
\pgfpathlineto{\pgfqpoint{2.630193in}{5.738641in}}%
\pgfpathlineto{\pgfqpoint{2.634821in}{5.738641in}}%
\pgfpathlineto{\pgfqpoint{2.634821in}{5.733601in}}%
\pgfpathlineto{\pgfqpoint{2.639451in}{5.733601in}}%
\pgfpathlineto{\pgfqpoint{2.639451in}{5.726114in}}%
\pgfpathlineto{\pgfqpoint{2.644081in}{5.726114in}}%
\pgfpathlineto{\pgfqpoint{2.644081in}{5.738165in}}%
\pgfpathlineto{\pgfqpoint{2.648712in}{5.738165in}}%
\pgfpathlineto{\pgfqpoint{2.648712in}{5.717045in}}%
\pgfpathlineto{\pgfqpoint{2.653344in}{5.717045in}}%
\pgfpathlineto{\pgfqpoint{2.653344in}{5.729216in}}%
\pgfpathlineto{\pgfqpoint{2.657977in}{5.729216in}}%
\pgfpathlineto{\pgfqpoint{2.657977in}{5.736491in}}%
\pgfpathlineto{\pgfqpoint{2.662611in}{5.736491in}}%
\pgfpathlineto{\pgfqpoint{2.662611in}{5.726331in}}%
\pgfpathlineto{\pgfqpoint{2.667245in}{5.726331in}}%
\pgfpathlineto{\pgfqpoint{2.667245in}{5.718581in}}%
\pgfpathlineto{\pgfqpoint{2.671881in}{5.718581in}}%
\pgfpathlineto{\pgfqpoint{2.671881in}{5.727686in}}%
\pgfpathlineto{\pgfqpoint{2.676517in}{5.727686in}}%
\pgfpathlineto{\pgfqpoint{2.676517in}{5.734221in}}%
\pgfpathlineto{\pgfqpoint{2.681154in}{5.734221in}}%
\pgfpathlineto{\pgfqpoint{2.681154in}{5.712647in}}%
\pgfpathlineto{\pgfqpoint{2.685792in}{5.712647in}}%
\pgfpathlineto{\pgfqpoint{2.685792in}{5.737054in}}%
\pgfpathlineto{\pgfqpoint{2.690431in}{5.737054in}}%
\pgfpathlineto{\pgfqpoint{2.690431in}{5.700973in}}%
\pgfpathlineto{\pgfqpoint{2.695070in}{5.700973in}}%
\pgfpathlineto{\pgfqpoint{2.695070in}{5.714274in}}%
\pgfpathlineto{\pgfqpoint{2.699711in}{5.714274in}}%
\pgfpathlineto{\pgfqpoint{2.699711in}{5.731396in}}%
\pgfpathlineto{\pgfqpoint{2.704352in}{5.731396in}}%
\pgfpathlineto{\pgfqpoint{2.704352in}{5.742626in}}%
\pgfpathlineto{\pgfqpoint{2.708995in}{5.742626in}}%
\pgfpathlineto{\pgfqpoint{2.708995in}{5.735680in}}%
\pgfpathlineto{\pgfqpoint{2.713638in}{5.735680in}}%
\pgfpathlineto{\pgfqpoint{2.713638in}{5.739986in}}%
\pgfpathlineto{\pgfqpoint{2.722926in}{5.739754in}}%
\pgfpathlineto{\pgfqpoint{2.722926in}{5.728859in}}%
\pgfpathlineto{\pgfqpoint{2.727572in}{5.728859in}}%
\pgfpathlineto{\pgfqpoint{2.727572in}{5.734992in}}%
\pgfpathlineto{\pgfqpoint{2.732218in}{5.734992in}}%
\pgfpathlineto{\pgfqpoint{2.732218in}{5.732288in}}%
\pgfpathlineto{\pgfqpoint{2.736865in}{5.732288in}}%
\pgfpathlineto{\pgfqpoint{2.736865in}{5.717678in}}%
\pgfpathlineto{\pgfqpoint{2.741514in}{5.717678in}}%
\pgfpathlineto{\pgfqpoint{2.741514in}{5.735290in}}%
\pgfpathlineto{\pgfqpoint{2.746162in}{5.735290in}}%
\pgfpathlineto{\pgfqpoint{2.746162in}{5.733310in}}%
\pgfpathlineto{\pgfqpoint{2.750812in}{5.733310in}}%
\pgfpathlineto{\pgfqpoint{2.750812in}{5.720953in}}%
\pgfpathlineto{\pgfqpoint{2.755463in}{5.720953in}}%
\pgfpathlineto{\pgfqpoint{2.755463in}{5.731079in}}%
\pgfpathlineto{\pgfqpoint{2.760114in}{5.731079in}}%
\pgfpathlineto{\pgfqpoint{2.760114in}{5.721647in}}%
\pgfpathlineto{\pgfqpoint{2.764767in}{5.721647in}}%
\pgfpathlineto{\pgfqpoint{2.764767in}{5.711848in}}%
\pgfpathlineto{\pgfqpoint{2.769420in}{5.711848in}}%
\pgfpathlineto{\pgfqpoint{2.769420in}{5.739207in}}%
\pgfpathlineto{\pgfqpoint{2.774073in}{5.739207in}}%
\pgfpathlineto{\pgfqpoint{2.774073in}{5.726048in}}%
\pgfpathlineto{\pgfqpoint{2.778728in}{5.726048in}}%
\pgfpathlineto{\pgfqpoint{2.778728in}{5.737300in}}%
\pgfpathlineto{\pgfqpoint{2.783384in}{5.737300in}}%
\pgfpathlineto{\pgfqpoint{2.783384in}{5.726268in}}%
\pgfpathlineto{\pgfqpoint{2.788040in}{5.726268in}}%
\pgfpathlineto{\pgfqpoint{2.788040in}{5.723805in}}%
\pgfpathlineto{\pgfqpoint{2.792697in}{5.723805in}}%
\pgfpathlineto{\pgfqpoint{2.792697in}{5.728990in}}%
\pgfpathlineto{\pgfqpoint{2.802014in}{5.729231in}}%
\pgfpathlineto{\pgfqpoint{2.802014in}{5.736997in}}%
\pgfpathlineto{\pgfqpoint{2.806674in}{5.736997in}}%
\pgfpathlineto{\pgfqpoint{2.806674in}{5.713600in}}%
\pgfpathlineto{\pgfqpoint{2.811334in}{5.713600in}}%
\pgfpathlineto{\pgfqpoint{2.811334in}{5.728390in}}%
\pgfpathlineto{\pgfqpoint{2.815996in}{5.728390in}}%
\pgfpathlineto{\pgfqpoint{2.815996in}{5.721978in}}%
\pgfpathlineto{\pgfqpoint{2.820658in}{5.721978in}}%
\pgfpathlineto{\pgfqpoint{2.820658in}{5.732326in}}%
\pgfpathlineto{\pgfqpoint{2.829985in}{5.732173in}}%
\pgfpathlineto{\pgfqpoint{2.829985in}{5.713984in}}%
\pgfpathlineto{\pgfqpoint{2.834649in}{5.713984in}}%
\pgfpathlineto{\pgfqpoint{2.834649in}{5.720919in}}%
\pgfpathlineto{\pgfqpoint{2.839315in}{5.720919in}}%
\pgfpathlineto{\pgfqpoint{2.839315in}{5.742362in}}%
\pgfpathlineto{\pgfqpoint{2.843981in}{5.742362in}}%
\pgfpathlineto{\pgfqpoint{2.843981in}{5.745813in}}%
\pgfpathlineto{\pgfqpoint{2.848648in}{5.745813in}}%
\pgfpathlineto{\pgfqpoint{2.848648in}{5.716037in}}%
\pgfpathlineto{\pgfqpoint{2.853316in}{5.716037in}}%
\pgfpathlineto{\pgfqpoint{2.853316in}{5.718594in}}%
\pgfpathlineto{\pgfqpoint{2.857984in}{5.718594in}}%
\pgfpathlineto{\pgfqpoint{2.857984in}{5.721798in}}%
\pgfpathlineto{\pgfqpoint{2.862654in}{5.721798in}}%
\pgfpathlineto{\pgfqpoint{2.862654in}{5.736710in}}%
\pgfpathlineto{\pgfqpoint{2.867324in}{5.736710in}}%
\pgfpathlineto{\pgfqpoint{2.867324in}{5.716361in}}%
\pgfpathlineto{\pgfqpoint{2.871995in}{5.716361in}}%
\pgfpathlineto{\pgfqpoint{2.871995in}{5.731641in}}%
\pgfpathlineto{\pgfqpoint{2.881339in}{5.731724in}}%
\pgfpathlineto{\pgfqpoint{2.881339in}{5.728019in}}%
\pgfpathlineto{\pgfqpoint{2.886013in}{5.728019in}}%
\pgfpathlineto{\pgfqpoint{2.886013in}{5.724608in}}%
\pgfpathlineto{\pgfqpoint{2.895362in}{5.724963in}}%
\pgfpathlineto{\pgfqpoint{2.895362in}{5.717297in}}%
\pgfpathlineto{\pgfqpoint{2.900038in}{5.717297in}}%
\pgfpathlineto{\pgfqpoint{2.900038in}{5.707505in}}%
\pgfpathlineto{\pgfqpoint{2.904714in}{5.707505in}}%
\pgfpathlineto{\pgfqpoint{2.904714in}{5.712433in}}%
\pgfpathlineto{\pgfqpoint{2.909392in}{5.712433in}}%
\pgfpathlineto{\pgfqpoint{2.909392in}{5.719264in}}%
\pgfpathlineto{\pgfqpoint{2.918749in}{5.720180in}}%
\pgfpathlineto{\pgfqpoint{2.918749in}{5.723530in}}%
\pgfpathlineto{\pgfqpoint{2.923429in}{5.723530in}}%
\pgfpathlineto{\pgfqpoint{2.923429in}{5.732046in}}%
\pgfpathlineto{\pgfqpoint{2.928109in}{5.732046in}}%
\pgfpathlineto{\pgfqpoint{2.928109in}{5.718087in}}%
\pgfpathlineto{\pgfqpoint{2.932791in}{5.718087in}}%
\pgfpathlineto{\pgfqpoint{2.932791in}{5.721685in}}%
\pgfpathlineto{\pgfqpoint{2.937473in}{5.721685in}}%
\pgfpathlineto{\pgfqpoint{2.937473in}{5.736516in}}%
\pgfpathlineto{\pgfqpoint{2.942156in}{5.736516in}}%
\pgfpathlineto{\pgfqpoint{2.942156in}{5.714947in}}%
\pgfpathlineto{\pgfqpoint{2.946840in}{5.714947in}}%
\pgfpathlineto{\pgfqpoint{2.946840in}{5.721950in}}%
\pgfpathlineto{\pgfqpoint{2.951524in}{5.721950in}}%
\pgfpathlineto{\pgfqpoint{2.951524in}{5.724299in}}%
\pgfpathlineto{\pgfqpoint{2.956209in}{5.724299in}}%
\pgfpathlineto{\pgfqpoint{2.956209in}{5.735421in}}%
\pgfpathlineto{\pgfqpoint{2.960895in}{5.735421in}}%
\pgfpathlineto{\pgfqpoint{2.960895in}{5.739139in}}%
\pgfpathlineto{\pgfqpoint{2.965582in}{5.739139in}}%
\pgfpathlineto{\pgfqpoint{2.965582in}{5.729859in}}%
\pgfpathlineto{\pgfqpoint{2.970270in}{5.729859in}}%
\pgfpathlineto{\pgfqpoint{2.970270in}{5.728712in}}%
\pgfpathlineto{\pgfqpoint{2.974958in}{5.728712in}}%
\pgfpathlineto{\pgfqpoint{2.974958in}{5.733151in}}%
\pgfpathlineto{\pgfqpoint{2.979647in}{5.733151in}}%
\pgfpathlineto{\pgfqpoint{2.979647in}{5.693333in}}%
\pgfpathlineto{\pgfqpoint{2.984337in}{5.693333in}}%
\pgfpathlineto{\pgfqpoint{2.984337in}{5.718294in}}%
\pgfpathlineto{\pgfqpoint{2.989028in}{5.718294in}}%
\pgfpathlineto{\pgfqpoint{2.989028in}{5.714566in}}%
\pgfpathlineto{\pgfqpoint{2.993720in}{5.714566in}}%
\pgfpathlineto{\pgfqpoint{2.993720in}{5.722960in}}%
\pgfpathlineto{\pgfqpoint{3.003105in}{5.722710in}}%
\pgfpathlineto{\pgfqpoint{3.003105in}{5.731560in}}%
\pgfpathlineto{\pgfqpoint{3.007799in}{5.731560in}}%
\pgfpathlineto{\pgfqpoint{3.007799in}{5.712862in}}%
\pgfpathlineto{\pgfqpoint{3.012493in}{5.712862in}}%
\pgfpathlineto{\pgfqpoint{3.012493in}{5.717387in}}%
\pgfpathlineto{\pgfqpoint{3.017189in}{5.717387in}}%
\pgfpathlineto{\pgfqpoint{3.017189in}{5.723178in}}%
\pgfpathlineto{\pgfqpoint{3.021885in}{5.723178in}}%
\pgfpathlineto{\pgfqpoint{3.021885in}{5.724340in}}%
\pgfpathlineto{\pgfqpoint{3.026582in}{5.724340in}}%
\pgfpathlineto{\pgfqpoint{3.026582in}{5.722108in}}%
\pgfpathlineto{\pgfqpoint{3.031279in}{5.722108in}}%
\pgfpathlineto{\pgfqpoint{3.031279in}{5.718436in}}%
\pgfpathlineto{\pgfqpoint{3.035978in}{5.718436in}}%
\pgfpathlineto{\pgfqpoint{3.035978in}{5.720897in}}%
\pgfpathlineto{\pgfqpoint{3.040677in}{5.720897in}}%
\pgfpathlineto{\pgfqpoint{3.040677in}{5.716970in}}%
\pgfpathlineto{\pgfqpoint{3.045377in}{5.716970in}}%
\pgfpathlineto{\pgfqpoint{3.045377in}{5.749129in}}%
\pgfpathlineto{\pgfqpoint{3.050077in}{5.749129in}}%
\pgfpathlineto{\pgfqpoint{3.050077in}{5.735259in}}%
\pgfpathlineto{\pgfqpoint{3.054779in}{5.735259in}}%
\pgfpathlineto{\pgfqpoint{3.054779in}{5.720686in}}%
\pgfpathlineto{\pgfqpoint{3.059481in}{5.720686in}}%
\pgfpathlineto{\pgfqpoint{3.059481in}{5.716551in}}%
\pgfpathlineto{\pgfqpoint{3.064184in}{5.716551in}}%
\pgfpathlineto{\pgfqpoint{3.064184in}{5.701687in}}%
\pgfpathlineto{\pgfqpoint{3.068888in}{5.701687in}}%
\pgfpathlineto{\pgfqpoint{3.068888in}{5.726962in}}%
\pgfpathlineto{\pgfqpoint{3.073592in}{5.726962in}}%
\pgfpathlineto{\pgfqpoint{3.073592in}{5.728874in}}%
\pgfpathlineto{\pgfqpoint{3.078297in}{5.728874in}}%
\pgfpathlineto{\pgfqpoint{3.078297in}{5.739318in}}%
\pgfpathlineto{\pgfqpoint{3.083003in}{5.739318in}}%
\pgfpathlineto{\pgfqpoint{3.083003in}{5.719111in}}%
\pgfpathlineto{\pgfqpoint{3.092417in}{5.718143in}}%
\pgfpathlineto{\pgfqpoint{3.092417in}{5.727235in}}%
\pgfpathlineto{\pgfqpoint{3.097125in}{5.727235in}}%
\pgfpathlineto{\pgfqpoint{3.097125in}{5.723628in}}%
\pgfpathlineto{\pgfqpoint{3.106544in}{5.723392in}}%
\pgfpathlineto{\pgfqpoint{3.106544in}{5.727653in}}%
\pgfpathlineto{\pgfqpoint{3.111254in}{5.727653in}}%
\pgfpathlineto{\pgfqpoint{3.111254in}{5.721497in}}%
\pgfpathlineto{\pgfqpoint{3.115966in}{5.721497in}}%
\pgfpathlineto{\pgfqpoint{3.115966in}{5.719908in}}%
\pgfpathlineto{\pgfqpoint{3.120678in}{5.719908in}}%
\pgfpathlineto{\pgfqpoint{3.120678in}{5.728573in}}%
\pgfpathlineto{\pgfqpoint{3.125390in}{5.728573in}}%
\pgfpathlineto{\pgfqpoint{3.125390in}{5.726872in}}%
\pgfpathlineto{\pgfqpoint{3.130104in}{5.726872in}}%
\pgfpathlineto{\pgfqpoint{3.130104in}{5.730649in}}%
\pgfpathlineto{\pgfqpoint{3.134818in}{5.730649in}}%
\pgfpathlineto{\pgfqpoint{3.134818in}{5.709429in}}%
\pgfpathlineto{\pgfqpoint{3.139532in}{5.709429in}}%
\pgfpathlineto{\pgfqpoint{3.139532in}{5.729675in}}%
\pgfpathlineto{\pgfqpoint{3.148964in}{5.730215in}}%
\pgfpathlineto{\pgfqpoint{3.148964in}{5.721543in}}%
\pgfpathlineto{\pgfqpoint{3.153681in}{5.721543in}}%
\pgfpathlineto{\pgfqpoint{3.153681in}{5.726958in}}%
\pgfpathlineto{\pgfqpoint{3.158399in}{5.726958in}}%
\pgfpathlineto{\pgfqpoint{3.158399in}{5.709568in}}%
\pgfpathlineto{\pgfqpoint{3.163118in}{5.709568in}}%
\pgfpathlineto{\pgfqpoint{3.163118in}{5.728721in}}%
\pgfpathlineto{\pgfqpoint{3.167837in}{5.728721in}}%
\pgfpathlineto{\pgfqpoint{3.167837in}{5.715646in}}%
\pgfpathlineto{\pgfqpoint{3.172557in}{5.715646in}}%
\pgfpathlineto{\pgfqpoint{3.172557in}{5.722059in}}%
\pgfpathlineto{\pgfqpoint{3.177278in}{5.722059in}}%
\pgfpathlineto{\pgfqpoint{3.177278in}{5.732075in}}%
\pgfpathlineto{\pgfqpoint{3.181999in}{5.732075in}}%
\pgfpathlineto{\pgfqpoint{3.181999in}{5.715402in}}%
\pgfpathlineto{\pgfqpoint{3.186721in}{5.715402in}}%
\pgfpathlineto{\pgfqpoint{3.186721in}{5.722058in}}%
\pgfpathlineto{\pgfqpoint{3.191444in}{5.722058in}}%
\pgfpathlineto{\pgfqpoint{3.191444in}{5.714479in}}%
\pgfpathlineto{\pgfqpoint{3.196168in}{5.714479in}}%
\pgfpathlineto{\pgfqpoint{3.196168in}{5.726164in}}%
\pgfpathlineto{\pgfqpoint{3.200892in}{5.726164in}}%
\pgfpathlineto{\pgfqpoint{3.200892in}{5.724695in}}%
\pgfpathlineto{\pgfqpoint{3.210343in}{5.723863in}}%
\pgfpathlineto{\pgfqpoint{3.210343in}{5.725866in}}%
\pgfpathlineto{\pgfqpoint{3.215069in}{5.725866in}}%
\pgfpathlineto{\pgfqpoint{3.215069in}{5.720627in}}%
\pgfpathlineto{\pgfqpoint{3.219796in}{5.720627in}}%
\pgfpathlineto{\pgfqpoint{3.219796in}{5.707919in}}%
\pgfpathlineto{\pgfqpoint{3.224524in}{5.707919in}}%
\pgfpathlineto{\pgfqpoint{3.224524in}{5.720555in}}%
\pgfpathlineto{\pgfqpoint{3.229253in}{5.720555in}}%
\pgfpathlineto{\pgfqpoint{3.229253in}{5.742616in}}%
\pgfpathlineto{\pgfqpoint{3.233982in}{5.742616in}}%
\pgfpathlineto{\pgfqpoint{3.233982in}{5.720016in}}%
\pgfpathlineto{\pgfqpoint{3.238712in}{5.720016in}}%
\pgfpathlineto{\pgfqpoint{3.238712in}{5.714550in}}%
\pgfpathlineto{\pgfqpoint{3.243443in}{5.714550in}}%
\pgfpathlineto{\pgfqpoint{3.243443in}{5.706764in}}%
\pgfpathlineto{\pgfqpoint{3.248174in}{5.706764in}}%
\pgfpathlineto{\pgfqpoint{3.248174in}{5.722777in}}%
\pgfpathlineto{\pgfqpoint{3.257639in}{5.721730in}}%
\pgfpathlineto{\pgfqpoint{3.257639in}{5.707795in}}%
\pgfpathlineto{\pgfqpoint{3.262373in}{5.707795in}}%
\pgfpathlineto{\pgfqpoint{3.262373in}{5.729485in}}%
\pgfpathlineto{\pgfqpoint{3.267107in}{5.729485in}}%
\pgfpathlineto{\pgfqpoint{3.267107in}{5.712535in}}%
\pgfpathlineto{\pgfqpoint{3.271842in}{5.712535in}}%
\pgfpathlineto{\pgfqpoint{3.271842in}{5.741264in}}%
\pgfpathlineto{\pgfqpoint{3.276578in}{5.741264in}}%
\pgfpathlineto{\pgfqpoint{3.276578in}{5.706559in}}%
\pgfpathlineto{\pgfqpoint{3.281314in}{5.706559in}}%
\pgfpathlineto{\pgfqpoint{3.281314in}{5.722863in}}%
\pgfpathlineto{\pgfqpoint{3.286051in}{5.722863in}}%
\pgfpathlineto{\pgfqpoint{3.286051in}{5.737405in}}%
\pgfpathlineto{\pgfqpoint{3.290789in}{5.737405in}}%
\pgfpathlineto{\pgfqpoint{3.290789in}{5.724682in}}%
\pgfpathlineto{\pgfqpoint{3.295527in}{5.724682in}}%
\pgfpathlineto{\pgfqpoint{3.295527in}{5.715637in}}%
\pgfpathlineto{\pgfqpoint{3.300266in}{5.715637in}}%
\pgfpathlineto{\pgfqpoint{3.300266in}{5.726407in}}%
\pgfpathlineto{\pgfqpoint{3.305006in}{5.726407in}}%
\pgfpathlineto{\pgfqpoint{3.305006in}{5.711671in}}%
\pgfpathlineto{\pgfqpoint{3.309747in}{5.711671in}}%
\pgfpathlineto{\pgfqpoint{3.309747in}{5.724953in}}%
\pgfpathlineto{\pgfqpoint{3.314488in}{5.724953in}}%
\pgfpathlineto{\pgfqpoint{3.314488in}{5.723442in}}%
\pgfpathlineto{\pgfqpoint{3.319230in}{5.723442in}}%
\pgfpathlineto{\pgfqpoint{3.319230in}{5.724601in}}%
\pgfpathlineto{\pgfqpoint{3.323972in}{5.724601in}}%
\pgfpathlineto{\pgfqpoint{3.323972in}{5.726976in}}%
\pgfpathlineto{\pgfqpoint{3.328716in}{5.726976in}}%
\pgfpathlineto{\pgfqpoint{3.328716in}{5.739350in}}%
\pgfpathlineto{\pgfqpoint{3.333460in}{5.739350in}}%
\pgfpathlineto{\pgfqpoint{3.333460in}{5.733401in}}%
\pgfpathlineto{\pgfqpoint{3.338204in}{5.733401in}}%
\pgfpathlineto{\pgfqpoint{3.338204in}{5.709530in}}%
\pgfpathlineto{\pgfqpoint{3.342950in}{5.709530in}}%
\pgfpathlineto{\pgfqpoint{3.342950in}{5.713023in}}%
\pgfpathlineto{\pgfqpoint{3.347696in}{5.713023in}}%
\pgfpathlineto{\pgfqpoint{3.347696in}{5.727545in}}%
\pgfpathlineto{\pgfqpoint{3.352442in}{5.727545in}}%
\pgfpathlineto{\pgfqpoint{3.352442in}{5.717762in}}%
\pgfpathlineto{\pgfqpoint{3.357190in}{5.717762in}}%
\pgfpathlineto{\pgfqpoint{3.357190in}{5.724712in}}%
\pgfpathlineto{\pgfqpoint{3.361938in}{5.724712in}}%
\pgfpathlineto{\pgfqpoint{3.361938in}{5.710019in}}%
\pgfpathlineto{\pgfqpoint{3.366687in}{5.710019in}}%
\pgfpathlineto{\pgfqpoint{3.366687in}{5.720534in}}%
\pgfpathlineto{\pgfqpoint{3.376186in}{5.720436in}}%
\pgfpathlineto{\pgfqpoint{3.376186in}{5.713781in}}%
\pgfpathlineto{\pgfqpoint{3.380937in}{5.713781in}}%
\pgfpathlineto{\pgfqpoint{3.380937in}{5.725677in}}%
\pgfpathlineto{\pgfqpoint{3.385688in}{5.725677in}}%
\pgfpathlineto{\pgfqpoint{3.385688in}{5.714115in}}%
\pgfpathlineto{\pgfqpoint{3.390441in}{5.714115in}}%
\pgfpathlineto{\pgfqpoint{3.390441in}{5.718529in}}%
\pgfpathlineto{\pgfqpoint{3.395193in}{5.718529in}}%
\pgfpathlineto{\pgfqpoint{3.395193in}{5.721053in}}%
\pgfpathlineto{\pgfqpoint{3.399947in}{5.721053in}}%
\pgfpathlineto{\pgfqpoint{3.399947in}{5.713223in}}%
\pgfpathlineto{\pgfqpoint{3.404701in}{5.713223in}}%
\pgfpathlineto{\pgfqpoint{3.404701in}{5.716904in}}%
\pgfpathlineto{\pgfqpoint{3.409456in}{5.716904in}}%
\pgfpathlineto{\pgfqpoint{3.409456in}{5.739639in}}%
\pgfpathlineto{\pgfqpoint{3.414211in}{5.739639in}}%
\pgfpathlineto{\pgfqpoint{3.414211in}{5.724832in}}%
\pgfpathlineto{\pgfqpoint{3.418967in}{5.724832in}}%
\pgfpathlineto{\pgfqpoint{3.418967in}{5.734751in}}%
\pgfpathlineto{\pgfqpoint{3.423724in}{5.734751in}}%
\pgfpathlineto{\pgfqpoint{3.423724in}{5.719158in}}%
\pgfpathlineto{\pgfqpoint{3.428482in}{5.719158in}}%
\pgfpathlineto{\pgfqpoint{3.428482in}{5.708588in}}%
\pgfpathlineto{\pgfqpoint{3.433240in}{5.708588in}}%
\pgfpathlineto{\pgfqpoint{3.433240in}{5.723590in}}%
\pgfpathlineto{\pgfqpoint{3.437999in}{5.723590in}}%
\pgfpathlineto{\pgfqpoint{3.437999in}{5.728289in}}%
\pgfpathlineto{\pgfqpoint{3.442758in}{5.728289in}}%
\pgfpathlineto{\pgfqpoint{3.442758in}{5.720983in}}%
\pgfpathlineto{\pgfqpoint{3.447518in}{5.720983in}}%
\pgfpathlineto{\pgfqpoint{3.447518in}{5.714150in}}%
\pgfpathlineto{\pgfqpoint{3.452279in}{5.714150in}}%
\pgfpathlineto{\pgfqpoint{3.452279in}{5.716985in}}%
\pgfpathlineto{\pgfqpoint{3.457040in}{5.716985in}}%
\pgfpathlineto{\pgfqpoint{3.457040in}{5.719034in}}%
\pgfpathlineto{\pgfqpoint{3.461802in}{5.719034in}}%
\pgfpathlineto{\pgfqpoint{3.461802in}{5.721466in}}%
\pgfpathlineto{\pgfqpoint{3.466565in}{5.721466in}}%
\pgfpathlineto{\pgfqpoint{3.466565in}{5.706282in}}%
\pgfpathlineto{\pgfqpoint{3.471328in}{5.706282in}}%
\pgfpathlineto{\pgfqpoint{3.471328in}{5.724781in}}%
\pgfpathlineto{\pgfqpoint{3.476093in}{5.724781in}}%
\pgfpathlineto{\pgfqpoint{3.476093in}{5.739592in}}%
\pgfpathlineto{\pgfqpoint{3.480857in}{5.739592in}}%
\pgfpathlineto{\pgfqpoint{3.480857in}{5.727646in}}%
\pgfpathlineto{\pgfqpoint{3.485623in}{5.727646in}}%
\pgfpathlineto{\pgfqpoint{3.485623in}{5.732343in}}%
\pgfpathlineto{\pgfqpoint{3.490389in}{5.732343in}}%
\pgfpathlineto{\pgfqpoint{3.490389in}{5.733923in}}%
\pgfpathlineto{\pgfqpoint{3.495155in}{5.733923in}}%
\pgfpathlineto{\pgfqpoint{3.495155in}{5.709636in}}%
\pgfpathlineto{\pgfqpoint{3.499922in}{5.709636in}}%
\pgfpathlineto{\pgfqpoint{3.499922in}{5.728096in}}%
\pgfpathlineto{\pgfqpoint{3.504690in}{5.728096in}}%
\pgfpathlineto{\pgfqpoint{3.504690in}{5.733192in}}%
\pgfpathlineto{\pgfqpoint{3.509459in}{5.733192in}}%
\pgfpathlineto{\pgfqpoint{3.509459in}{5.710119in}}%
\pgfpathlineto{\pgfqpoint{3.514228in}{5.710119in}}%
\pgfpathlineto{\pgfqpoint{3.514228in}{5.726587in}}%
\pgfpathlineto{\pgfqpoint{3.518998in}{5.726587in}}%
\pgfpathlineto{\pgfqpoint{3.518998in}{5.721777in}}%
\pgfpathlineto{\pgfqpoint{3.528539in}{5.721091in}}%
\pgfpathlineto{\pgfqpoint{3.528539in}{5.714007in}}%
\pgfpathlineto{\pgfqpoint{3.533311in}{5.714007in}}%
\pgfpathlineto{\pgfqpoint{3.533311in}{5.721893in}}%
\pgfpathlineto{\pgfqpoint{3.538084in}{5.721893in}}%
\pgfpathlineto{\pgfqpoint{3.538084in}{5.713099in}}%
\pgfpathlineto{\pgfqpoint{3.542857in}{5.713099in}}%
\pgfpathlineto{\pgfqpoint{3.542857in}{5.717558in}}%
\pgfpathlineto{\pgfqpoint{3.547630in}{5.717558in}}%
\pgfpathlineto{\pgfqpoint{3.547630in}{5.709877in}}%
\pgfpathlineto{\pgfqpoint{3.552405in}{5.709877in}}%
\pgfpathlineto{\pgfqpoint{3.552405in}{5.712532in}}%
\pgfpathlineto{\pgfqpoint{3.561955in}{5.712083in}}%
\pgfpathlineto{\pgfqpoint{3.561955in}{5.730990in}}%
\pgfpathlineto{\pgfqpoint{3.566731in}{5.730990in}}%
\pgfpathlineto{\pgfqpoint{3.566731in}{5.728656in}}%
\pgfpathlineto{\pgfqpoint{3.571508in}{5.728656in}}%
\pgfpathlineto{\pgfqpoint{3.571508in}{5.738625in}}%
\pgfpathlineto{\pgfqpoint{3.576285in}{5.738625in}}%
\pgfpathlineto{\pgfqpoint{3.576285in}{5.715405in}}%
\pgfpathlineto{\pgfqpoint{3.581064in}{5.715405in}}%
\pgfpathlineto{\pgfqpoint{3.581064in}{5.712274in}}%
\pgfpathlineto{\pgfqpoint{3.585842in}{5.712274in}}%
\pgfpathlineto{\pgfqpoint{3.585842in}{5.706836in}}%
\pgfpathlineto{\pgfqpoint{3.590621in}{5.706836in}}%
\pgfpathlineto{\pgfqpoint{3.590621in}{5.724763in}}%
\pgfpathlineto{\pgfqpoint{3.595401in}{5.724763in}}%
\pgfpathlineto{\pgfqpoint{3.595401in}{5.721177in}}%
\pgfpathlineto{\pgfqpoint{3.600182in}{5.721177in}}%
\pgfpathlineto{\pgfqpoint{3.600182in}{5.703806in}}%
\pgfpathlineto{\pgfqpoint{3.604963in}{5.703806in}}%
\pgfpathlineto{\pgfqpoint{3.604963in}{5.699402in}}%
\pgfpathlineto{\pgfqpoint{3.609745in}{5.699402in}}%
\pgfpathlineto{\pgfqpoint{3.609745in}{5.736467in}}%
\pgfpathlineto{\pgfqpoint{3.614527in}{5.736467in}}%
\pgfpathlineto{\pgfqpoint{3.614527in}{5.719069in}}%
\pgfpathlineto{\pgfqpoint{3.619310in}{5.719069in}}%
\pgfpathlineto{\pgfqpoint{3.619310in}{5.710432in}}%
\pgfpathlineto{\pgfqpoint{3.628878in}{5.710713in}}%
\pgfpathlineto{\pgfqpoint{3.628878in}{5.717677in}}%
\pgfpathlineto{\pgfqpoint{3.633663in}{5.717677in}}%
\pgfpathlineto{\pgfqpoint{3.633663in}{5.719866in}}%
\pgfpathlineto{\pgfqpoint{3.638448in}{5.719866in}}%
\pgfpathlineto{\pgfqpoint{3.638448in}{5.708375in}}%
\pgfpathlineto{\pgfqpoint{3.643235in}{5.708375in}}%
\pgfpathlineto{\pgfqpoint{3.643235in}{5.720667in}}%
\pgfpathlineto{\pgfqpoint{3.648021in}{5.720667in}}%
\pgfpathlineto{\pgfqpoint{3.648021in}{5.715673in}}%
\pgfpathlineto{\pgfqpoint{3.652809in}{5.715673in}}%
\pgfpathlineto{\pgfqpoint{3.652809in}{5.718300in}}%
\pgfpathlineto{\pgfqpoint{3.657596in}{5.718300in}}%
\pgfpathlineto{\pgfqpoint{3.657596in}{5.722985in}}%
\pgfpathlineto{\pgfqpoint{3.662385in}{5.722985in}}%
\pgfpathlineto{\pgfqpoint{3.662385in}{5.730155in}}%
\pgfpathlineto{\pgfqpoint{3.667174in}{5.730155in}}%
\pgfpathlineto{\pgfqpoint{3.667174in}{5.726951in}}%
\pgfpathlineto{\pgfqpoint{3.671964in}{5.726951in}}%
\pgfpathlineto{\pgfqpoint{3.671964in}{5.708347in}}%
\pgfpathlineto{\pgfqpoint{3.676754in}{5.708347in}}%
\pgfpathlineto{\pgfqpoint{3.676754in}{5.723912in}}%
\pgfpathlineto{\pgfqpoint{3.681545in}{5.723912in}}%
\pgfpathlineto{\pgfqpoint{3.681545in}{5.721684in}}%
\pgfpathlineto{\pgfqpoint{3.686336in}{5.721684in}}%
\pgfpathlineto{\pgfqpoint{3.686336in}{5.710482in}}%
\pgfpathlineto{\pgfqpoint{3.691129in}{5.710482in}}%
\pgfpathlineto{\pgfqpoint{3.691129in}{5.717906in}}%
\pgfpathlineto{\pgfqpoint{3.695921in}{5.717906in}}%
\pgfpathlineto{\pgfqpoint{3.695921in}{5.713686in}}%
\pgfpathlineto{\pgfqpoint{3.700715in}{5.713686in}}%
\pgfpathlineto{\pgfqpoint{3.700715in}{5.726231in}}%
\pgfpathlineto{\pgfqpoint{3.705508in}{5.726231in}}%
\pgfpathlineto{\pgfqpoint{3.705508in}{5.711435in}}%
\pgfpathlineto{\pgfqpoint{3.710303in}{5.711435in}}%
\pgfpathlineto{\pgfqpoint{3.710303in}{5.707174in}}%
\pgfpathlineto{\pgfqpoint{3.715098in}{5.707174in}}%
\pgfpathlineto{\pgfqpoint{3.715098in}{5.720817in}}%
\pgfpathlineto{\pgfqpoint{3.719894in}{5.720817in}}%
\pgfpathlineto{\pgfqpoint{3.719894in}{5.719219in}}%
\pgfpathlineto{\pgfqpoint{3.724690in}{5.719219in}}%
\pgfpathlineto{\pgfqpoint{3.724690in}{5.722648in}}%
\pgfpathlineto{\pgfqpoint{3.729487in}{5.722648in}}%
\pgfpathlineto{\pgfqpoint{3.729487in}{5.705419in}}%
\pgfpathlineto{\pgfqpoint{3.734284in}{5.705419in}}%
\pgfpathlineto{\pgfqpoint{3.734284in}{5.715337in}}%
\pgfpathlineto{\pgfqpoint{3.739082in}{5.715337in}}%
\pgfpathlineto{\pgfqpoint{3.739082in}{5.725317in}}%
\pgfpathlineto{\pgfqpoint{3.743881in}{5.725317in}}%
\pgfpathlineto{\pgfqpoint{3.743881in}{5.730394in}}%
\pgfpathlineto{\pgfqpoint{3.748680in}{5.730394in}}%
\pgfpathlineto{\pgfqpoint{3.748680in}{5.724834in}}%
\pgfpathlineto{\pgfqpoint{3.753480in}{5.724834in}}%
\pgfpathlineto{\pgfqpoint{3.753480in}{5.710922in}}%
\pgfpathlineto{\pgfqpoint{3.758280in}{5.710922in}}%
\pgfpathlineto{\pgfqpoint{3.758280in}{5.717210in}}%
\pgfpathlineto{\pgfqpoint{3.763081in}{5.717210in}}%
\pgfpathlineto{\pgfqpoint{3.763081in}{5.712633in}}%
\pgfpathlineto{\pgfqpoint{3.767882in}{5.712633in}}%
\pgfpathlineto{\pgfqpoint{3.767882in}{5.716815in}}%
\pgfpathlineto{\pgfqpoint{3.772685in}{5.716815in}}%
\pgfpathlineto{\pgfqpoint{3.772685in}{5.720096in}}%
\pgfpathlineto{\pgfqpoint{3.777487in}{5.720096in}}%
\pgfpathlineto{\pgfqpoint{3.777487in}{5.706065in}}%
\pgfpathlineto{\pgfqpoint{3.782290in}{5.706065in}}%
\pgfpathlineto{\pgfqpoint{3.782290in}{5.725180in}}%
\pgfpathlineto{\pgfqpoint{3.787094in}{5.725180in}}%
\pgfpathlineto{\pgfqpoint{3.787094in}{5.712748in}}%
\pgfpathlineto{\pgfqpoint{3.791899in}{5.712748in}}%
\pgfpathlineto{\pgfqpoint{3.791899in}{5.707186in}}%
\pgfpathlineto{\pgfqpoint{3.796704in}{5.707186in}}%
\pgfpathlineto{\pgfqpoint{3.796704in}{5.717058in}}%
\pgfpathlineto{\pgfqpoint{3.801509in}{5.717058in}}%
\pgfpathlineto{\pgfqpoint{3.801509in}{5.706267in}}%
\pgfpathlineto{\pgfqpoint{3.806315in}{5.706267in}}%
\pgfpathlineto{\pgfqpoint{3.806315in}{5.710909in}}%
\pgfpathlineto{\pgfqpoint{3.811122in}{5.710909in}}%
\pgfpathlineto{\pgfqpoint{3.811122in}{5.724287in}}%
\pgfpathlineto{\pgfqpoint{3.815929in}{5.724287in}}%
\pgfpathlineto{\pgfqpoint{3.815929in}{5.708903in}}%
\pgfpathlineto{\pgfqpoint{3.820737in}{5.708903in}}%
\pgfpathlineto{\pgfqpoint{3.820737in}{5.724949in}}%
\pgfpathlineto{\pgfqpoint{3.825545in}{5.724949in}}%
\pgfpathlineto{\pgfqpoint{3.825545in}{5.715062in}}%
\pgfpathlineto{\pgfqpoint{3.830354in}{5.715062in}}%
\pgfpathlineto{\pgfqpoint{3.830354in}{5.730108in}}%
\pgfpathlineto{\pgfqpoint{3.835164in}{5.730108in}}%
\pgfpathlineto{\pgfqpoint{3.835164in}{5.716395in}}%
\pgfpathlineto{\pgfqpoint{3.839974in}{5.716395in}}%
\pgfpathlineto{\pgfqpoint{3.839974in}{5.725844in}}%
\pgfpathlineto{\pgfqpoint{3.844784in}{5.725844in}}%
\pgfpathlineto{\pgfqpoint{3.844784in}{5.729518in}}%
\pgfpathlineto{\pgfqpoint{3.849595in}{5.729518in}}%
\pgfpathlineto{\pgfqpoint{3.849595in}{5.720819in}}%
\pgfpathlineto{\pgfqpoint{3.854407in}{5.720819in}}%
\pgfpathlineto{\pgfqpoint{3.854407in}{5.714178in}}%
\pgfpathlineto{\pgfqpoint{3.859219in}{5.714178in}}%
\pgfpathlineto{\pgfqpoint{3.859219in}{5.722463in}}%
\pgfpathlineto{\pgfqpoint{3.864032in}{5.722463in}}%
\pgfpathlineto{\pgfqpoint{3.864032in}{5.716651in}}%
\pgfpathlineto{\pgfqpoint{3.868846in}{5.716651in}}%
\pgfpathlineto{\pgfqpoint{3.868846in}{5.722532in}}%
\pgfpathlineto{\pgfqpoint{3.873660in}{5.722532in}}%
\pgfpathlineto{\pgfqpoint{3.873660in}{5.709855in}}%
\pgfpathlineto{\pgfqpoint{3.878474in}{5.709855in}}%
\pgfpathlineto{\pgfqpoint{3.878474in}{5.702099in}}%
\pgfpathlineto{\pgfqpoint{3.883289in}{5.702099in}}%
\pgfpathlineto{\pgfqpoint{3.883289in}{5.716509in}}%
\pgfpathlineto{\pgfqpoint{3.888105in}{5.716509in}}%
\pgfpathlineto{\pgfqpoint{3.888105in}{5.713269in}}%
\pgfpathlineto{\pgfqpoint{3.892921in}{5.713269in}}%
\pgfpathlineto{\pgfqpoint{3.892921in}{5.714986in}}%
\pgfpathlineto{\pgfqpoint{3.902555in}{5.715231in}}%
\pgfpathlineto{\pgfqpoint{3.902555in}{5.718480in}}%
\pgfpathlineto{\pgfqpoint{3.907373in}{5.718480in}}%
\pgfpathlineto{\pgfqpoint{3.907373in}{5.708167in}}%
\pgfpathlineto{\pgfqpoint{3.912191in}{5.708167in}}%
\pgfpathlineto{\pgfqpoint{3.912191in}{5.710029in}}%
\pgfpathlineto{\pgfqpoint{3.917010in}{5.710029in}}%
\pgfpathlineto{\pgfqpoint{3.917010in}{5.715225in}}%
\pgfpathlineto{\pgfqpoint{3.921829in}{5.715225in}}%
\pgfpathlineto{\pgfqpoint{3.921829in}{5.722204in}}%
\pgfpathlineto{\pgfqpoint{3.926649in}{5.722204in}}%
\pgfpathlineto{\pgfqpoint{3.926649in}{5.717843in}}%
\pgfpathlineto{\pgfqpoint{3.931469in}{5.717843in}}%
\pgfpathlineto{\pgfqpoint{3.931469in}{5.715114in}}%
\pgfpathlineto{\pgfqpoint{3.936290in}{5.715114in}}%
\pgfpathlineto{\pgfqpoint{3.936290in}{5.711156in}}%
\pgfpathlineto{\pgfqpoint{3.941112in}{5.711156in}}%
\pgfpathlineto{\pgfqpoint{3.941112in}{5.702672in}}%
\pgfpathlineto{\pgfqpoint{3.945934in}{5.702672in}}%
\pgfpathlineto{\pgfqpoint{3.945934in}{5.714014in}}%
\pgfpathlineto{\pgfqpoint{3.950757in}{5.714014in}}%
\pgfpathlineto{\pgfqpoint{3.950757in}{5.705076in}}%
\pgfpathlineto{\pgfqpoint{3.955580in}{5.705076in}}%
\pgfpathlineto{\pgfqpoint{3.955580in}{5.715222in}}%
\pgfpathlineto{\pgfqpoint{3.960404in}{5.715222in}}%
\pgfpathlineto{\pgfqpoint{3.960404in}{5.706325in}}%
\pgfpathlineto{\pgfqpoint{3.965228in}{5.706325in}}%
\pgfpathlineto{\pgfqpoint{3.965228in}{5.713572in}}%
\pgfpathlineto{\pgfqpoint{3.970053in}{5.713572in}}%
\pgfpathlineto{\pgfqpoint{3.970053in}{5.700492in}}%
\pgfpathlineto{\pgfqpoint{3.974878in}{5.700492in}}%
\pgfpathlineto{\pgfqpoint{3.974878in}{5.711384in}}%
\pgfpathlineto{\pgfqpoint{3.979704in}{5.711384in}}%
\pgfpathlineto{\pgfqpoint{3.979704in}{5.720577in}}%
\pgfpathlineto{\pgfqpoint{3.984530in}{5.720577in}}%
\pgfpathlineto{\pgfqpoint{3.984530in}{5.724728in}}%
\pgfpathlineto{\pgfqpoint{3.989357in}{5.724728in}}%
\pgfpathlineto{\pgfqpoint{3.989357in}{5.712156in}}%
\pgfpathlineto{\pgfqpoint{3.994184in}{5.712156in}}%
\pgfpathlineto{\pgfqpoint{3.994184in}{5.705734in}}%
\pgfpathlineto{\pgfqpoint{3.999012in}{5.705734in}}%
\pgfpathlineto{\pgfqpoint{3.999012in}{5.724783in}}%
\pgfpathlineto{\pgfqpoint{4.003840in}{5.724783in}}%
\pgfpathlineto{\pgfqpoint{4.003840in}{5.707601in}}%
\pgfpathlineto{\pgfqpoint{4.008669in}{5.707601in}}%
\pgfpathlineto{\pgfqpoint{4.008669in}{5.725266in}}%
\pgfpathlineto{\pgfqpoint{4.013499in}{5.725266in}}%
\pgfpathlineto{\pgfqpoint{4.013499in}{5.716656in}}%
\pgfpathlineto{\pgfqpoint{4.018329in}{5.716656in}}%
\pgfpathlineto{\pgfqpoint{4.018329in}{5.710598in}}%
\pgfpathlineto{\pgfqpoint{4.023159in}{5.710598in}}%
\pgfpathlineto{\pgfqpoint{4.023159in}{5.712701in}}%
\pgfpathlineto{\pgfqpoint{4.027990in}{5.712701in}}%
\pgfpathlineto{\pgfqpoint{4.027990in}{5.724872in}}%
\pgfpathlineto{\pgfqpoint{4.032822in}{5.724872in}}%
\pgfpathlineto{\pgfqpoint{4.032822in}{5.703804in}}%
\pgfpathlineto{\pgfqpoint{4.037654in}{5.703804in}}%
\pgfpathlineto{\pgfqpoint{4.037654in}{5.725520in}}%
\pgfpathlineto{\pgfqpoint{4.042486in}{5.725520in}}%
\pgfpathlineto{\pgfqpoint{4.042486in}{5.713639in}}%
\pgfpathlineto{\pgfqpoint{4.047319in}{5.713639in}}%
\pgfpathlineto{\pgfqpoint{4.047319in}{5.715981in}}%
\pgfpathlineto{\pgfqpoint{4.052153in}{5.715981in}}%
\pgfpathlineto{\pgfqpoint{4.052153in}{5.722689in}}%
\pgfpathlineto{\pgfqpoint{4.056987in}{5.722689in}}%
\pgfpathlineto{\pgfqpoint{4.056987in}{5.702354in}}%
\pgfpathlineto{\pgfqpoint{4.061821in}{5.702354in}}%
\pgfpathlineto{\pgfqpoint{4.061821in}{5.710826in}}%
\pgfpathlineto{\pgfqpoint{4.066657in}{5.710826in}}%
\pgfpathlineto{\pgfqpoint{4.066657in}{5.719659in}}%
\pgfpathlineto{\pgfqpoint{4.076328in}{5.720048in}}%
\pgfpathlineto{\pgfqpoint{4.076328in}{5.716506in}}%
\pgfpathlineto{\pgfqpoint{4.081165in}{5.716506in}}%
\pgfpathlineto{\pgfqpoint{4.081165in}{5.702350in}}%
\pgfpathlineto{\pgfqpoint{4.086002in}{5.702350in}}%
\pgfpathlineto{\pgfqpoint{4.086002in}{5.710009in}}%
\pgfpathlineto{\pgfqpoint{4.090839in}{5.710009in}}%
\pgfpathlineto{\pgfqpoint{4.090839in}{5.716950in}}%
\pgfpathlineto{\pgfqpoint{4.105355in}{5.717641in}}%
\pgfpathlineto{\pgfqpoint{4.105355in}{5.726284in}}%
\pgfpathlineto{\pgfqpoint{4.110195in}{5.726284in}}%
\pgfpathlineto{\pgfqpoint{4.110195in}{5.707164in}}%
\pgfpathlineto{\pgfqpoint{4.115035in}{5.707164in}}%
\pgfpathlineto{\pgfqpoint{4.115035in}{5.716946in}}%
\pgfpathlineto{\pgfqpoint{4.119875in}{5.716946in}}%
\pgfpathlineto{\pgfqpoint{4.119875in}{5.702552in}}%
\pgfpathlineto{\pgfqpoint{4.124716in}{5.702552in}}%
\pgfpathlineto{\pgfqpoint{4.124716in}{5.708426in}}%
\pgfpathlineto{\pgfqpoint{4.129558in}{5.708426in}}%
\pgfpathlineto{\pgfqpoint{4.129558in}{5.717354in}}%
\pgfpathlineto{\pgfqpoint{4.134400in}{5.717354in}}%
\pgfpathlineto{\pgfqpoint{4.134400in}{5.708775in}}%
\pgfpathlineto{\pgfqpoint{4.139242in}{5.708775in}}%
\pgfpathlineto{\pgfqpoint{4.139242in}{5.722310in}}%
\pgfpathlineto{\pgfqpoint{4.144085in}{5.722310in}}%
\pgfpathlineto{\pgfqpoint{4.144085in}{5.694000in}}%
\pgfpathlineto{\pgfqpoint{4.148929in}{5.694000in}}%
\pgfpathlineto{\pgfqpoint{4.148929in}{5.711247in}}%
\pgfpathlineto{\pgfqpoint{4.153773in}{5.711247in}}%
\pgfpathlineto{\pgfqpoint{4.153773in}{5.715327in}}%
\pgfpathlineto{\pgfqpoint{4.163462in}{5.715844in}}%
\pgfpathlineto{\pgfqpoint{4.163462in}{5.712241in}}%
\pgfpathlineto{\pgfqpoint{4.168307in}{5.712241in}}%
\pgfpathlineto{\pgfqpoint{4.168307in}{5.707917in}}%
\pgfpathlineto{\pgfqpoint{4.173153in}{5.707917in}}%
\pgfpathlineto{\pgfqpoint{4.173153in}{5.701466in}}%
\pgfpathlineto{\pgfqpoint{4.178000in}{5.701466in}}%
\pgfpathlineto{\pgfqpoint{4.178000in}{5.709465in}}%
\pgfpathlineto{\pgfqpoint{4.182847in}{5.709465in}}%
\pgfpathlineto{\pgfqpoint{4.182847in}{5.706819in}}%
\pgfpathlineto{\pgfqpoint{4.187694in}{5.706819in}}%
\pgfpathlineto{\pgfqpoint{4.187694in}{5.698867in}}%
\pgfpathlineto{\pgfqpoint{4.192542in}{5.698867in}}%
\pgfpathlineto{\pgfqpoint{4.192542in}{5.710427in}}%
\pgfpathlineto{\pgfqpoint{4.197390in}{5.710427in}}%
\pgfpathlineto{\pgfqpoint{4.197390in}{5.714551in}}%
\pgfpathlineto{\pgfqpoint{4.202239in}{5.714551in}}%
\pgfpathlineto{\pgfqpoint{4.202239in}{5.711248in}}%
\pgfpathlineto{\pgfqpoint{4.207088in}{5.711248in}}%
\pgfpathlineto{\pgfqpoint{4.207088in}{5.715121in}}%
\pgfpathlineto{\pgfqpoint{4.211937in}{5.715121in}}%
\pgfpathlineto{\pgfqpoint{4.211937in}{5.713589in}}%
\pgfpathlineto{\pgfqpoint{4.221638in}{5.712612in}}%
\pgfpathlineto{\pgfqpoint{4.221638in}{5.709526in}}%
\pgfpathlineto{\pgfqpoint{4.226489in}{5.709526in}}%
\pgfpathlineto{\pgfqpoint{4.226489in}{5.717553in}}%
\pgfpathlineto{\pgfqpoint{4.231341in}{5.717553in}}%
\pgfpathlineto{\pgfqpoint{4.231341in}{5.696876in}}%
\pgfpathlineto{\pgfqpoint{4.236193in}{5.696876in}}%
\pgfpathlineto{\pgfqpoint{4.236193in}{5.712768in}}%
\pgfpathlineto{\pgfqpoint{4.241045in}{5.712768in}}%
\pgfpathlineto{\pgfqpoint{4.241045in}{5.719635in}}%
\pgfpathlineto{\pgfqpoint{4.245898in}{5.719635in}}%
\pgfpathlineto{\pgfqpoint{4.245898in}{5.711909in}}%
\pgfpathlineto{\pgfqpoint{4.250752in}{5.711909in}}%
\pgfpathlineto{\pgfqpoint{4.250752in}{5.698837in}}%
\pgfpathlineto{\pgfqpoint{4.255605in}{5.698837in}}%
\pgfpathlineto{\pgfqpoint{4.255605in}{5.706422in}}%
\pgfpathlineto{\pgfqpoint{4.260460in}{5.706422in}}%
\pgfpathlineto{\pgfqpoint{4.260460in}{5.683461in}}%
\pgfpathlineto{\pgfqpoint{4.265314in}{5.683461in}}%
\pgfpathlineto{\pgfqpoint{4.265314in}{5.723800in}}%
\pgfpathlineto{\pgfqpoint{4.270170in}{5.723800in}}%
\pgfpathlineto{\pgfqpoint{4.270170in}{5.698957in}}%
\pgfpathlineto{\pgfqpoint{4.275025in}{5.698957in}}%
\pgfpathlineto{\pgfqpoint{4.275025in}{5.709121in}}%
\pgfpathlineto{\pgfqpoint{4.279881in}{5.709121in}}%
\pgfpathlineto{\pgfqpoint{4.279881in}{5.711951in}}%
\pgfpathlineto{\pgfqpoint{4.284738in}{5.711951in}}%
\pgfpathlineto{\pgfqpoint{4.284738in}{5.720901in}}%
\pgfpathlineto{\pgfqpoint{4.289595in}{5.720901in}}%
\pgfpathlineto{\pgfqpoint{4.289595in}{5.717084in}}%
\pgfpathlineto{\pgfqpoint{4.294452in}{5.717084in}}%
\pgfpathlineto{\pgfqpoint{4.294452in}{5.714591in}}%
\pgfpathlineto{\pgfqpoint{4.299310in}{5.714591in}}%
\pgfpathlineto{\pgfqpoint{4.299310in}{5.708518in}}%
\pgfpathlineto{\pgfqpoint{4.304169in}{5.708518in}}%
\pgfpathlineto{\pgfqpoint{4.304169in}{5.709847in}}%
\pgfpathlineto{\pgfqpoint{4.309028in}{5.709847in}}%
\pgfpathlineto{\pgfqpoint{4.309028in}{5.708429in}}%
\pgfpathlineto{\pgfqpoint{4.313887in}{5.708429in}}%
\pgfpathlineto{\pgfqpoint{4.313887in}{5.718976in}}%
\pgfpathlineto{\pgfqpoint{4.318746in}{5.718976in}}%
\pgfpathlineto{\pgfqpoint{4.318746in}{5.709675in}}%
\pgfpathlineto{\pgfqpoint{4.323607in}{5.709675in}}%
\pgfpathlineto{\pgfqpoint{4.323607in}{5.721324in}}%
\pgfpathlineto{\pgfqpoint{4.328467in}{5.721324in}}%
\pgfpathlineto{\pgfqpoint{4.328467in}{5.714283in}}%
\pgfpathlineto{\pgfqpoint{4.338190in}{5.714295in}}%
\pgfpathlineto{\pgfqpoint{4.338190in}{5.709826in}}%
\pgfpathlineto{\pgfqpoint{4.343052in}{5.709826in}}%
\pgfpathlineto{\pgfqpoint{4.343052in}{5.703097in}}%
\pgfpathlineto{\pgfqpoint{4.347914in}{5.703097in}}%
\pgfpathlineto{\pgfqpoint{4.347914in}{5.711352in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{5.711352in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{5.696008in}}%
\pgfpathlineto{\pgfqpoint{4.357640in}{5.696008in}}%
\pgfpathlineto{\pgfqpoint{4.357640in}{5.705870in}}%
\pgfpathlineto{\pgfqpoint{4.362503in}{5.705870in}}%
\pgfpathlineto{\pgfqpoint{4.362503in}{5.689262in}}%
\pgfpathlineto{\pgfqpoint{4.367368in}{5.689262in}}%
\pgfpathlineto{\pgfqpoint{4.367368in}{5.697151in}}%
\pgfpathlineto{\pgfqpoint{4.372232in}{5.697151in}}%
\pgfpathlineto{\pgfqpoint{4.372232in}{5.695799in}}%
\pgfpathlineto{\pgfqpoint{4.377097in}{5.695799in}}%
\pgfpathlineto{\pgfqpoint{4.377097in}{5.699045in}}%
\pgfpathlineto{\pgfqpoint{4.381962in}{5.699045in}}%
\pgfpathlineto{\pgfqpoint{4.381962in}{5.704348in}}%
\pgfpathlineto{\pgfqpoint{4.386828in}{5.704348in}}%
\pgfpathlineto{\pgfqpoint{4.386828in}{5.700310in}}%
\pgfpathlineto{\pgfqpoint{4.391694in}{5.700310in}}%
\pgfpathlineto{\pgfqpoint{4.391694in}{5.697218in}}%
\pgfpathlineto{\pgfqpoint{4.396561in}{5.697218in}}%
\pgfpathlineto{\pgfqpoint{4.396561in}{5.701673in}}%
\pgfpathlineto{\pgfqpoint{4.401428in}{5.701673in}}%
\pgfpathlineto{\pgfqpoint{4.401428in}{5.704200in}}%
\pgfpathlineto{\pgfqpoint{4.406295in}{5.704200in}}%
\pgfpathlineto{\pgfqpoint{4.406295in}{5.707414in}}%
\pgfpathlineto{\pgfqpoint{4.411163in}{5.707414in}}%
\pgfpathlineto{\pgfqpoint{4.411163in}{5.698557in}}%
\pgfpathlineto{\pgfqpoint{4.416032in}{5.698557in}}%
\pgfpathlineto{\pgfqpoint{4.416032in}{5.707906in}}%
\pgfpathlineto{\pgfqpoint{4.420900in}{5.707906in}}%
\pgfpathlineto{\pgfqpoint{4.420900in}{5.715563in}}%
\pgfpathlineto{\pgfqpoint{4.425770in}{5.715563in}}%
\pgfpathlineto{\pgfqpoint{4.425770in}{5.709592in}}%
\pgfpathlineto{\pgfqpoint{4.430639in}{5.709592in}}%
\pgfpathlineto{\pgfqpoint{4.430639in}{5.720119in}}%
\pgfpathlineto{\pgfqpoint{4.435509in}{5.720119in}}%
\pgfpathlineto{\pgfqpoint{4.435509in}{5.709880in}}%
\pgfpathlineto{\pgfqpoint{4.440379in}{5.709880in}}%
\pgfpathlineto{\pgfqpoint{4.440379in}{5.707936in}}%
\pgfpathlineto{\pgfqpoint{4.445250in}{5.707936in}}%
\pgfpathlineto{\pgfqpoint{4.445250in}{5.697613in}}%
\pgfpathlineto{\pgfqpoint{4.450121in}{5.697613in}}%
\pgfpathlineto{\pgfqpoint{4.450121in}{5.702373in}}%
\pgfpathlineto{\pgfqpoint{4.454993in}{5.702373in}}%
\pgfpathlineto{\pgfqpoint{4.454993in}{5.699065in}}%
\pgfpathlineto{\pgfqpoint{4.459865in}{5.699065in}}%
\pgfpathlineto{\pgfqpoint{4.459865in}{5.712951in}}%
\pgfpathlineto{\pgfqpoint{4.464738in}{5.712951in}}%
\pgfpathlineto{\pgfqpoint{4.464738in}{5.700349in}}%
\pgfpathlineto{\pgfqpoint{4.469610in}{5.700349in}}%
\pgfpathlineto{\pgfqpoint{4.469610in}{5.710474in}}%
\pgfpathlineto{\pgfqpoint{4.474484in}{5.710474in}}%
\pgfpathlineto{\pgfqpoint{4.474484in}{5.709319in}}%
\pgfpathlineto{\pgfqpoint{4.479357in}{5.709319in}}%
\pgfpathlineto{\pgfqpoint{4.479357in}{5.707767in}}%
\pgfpathlineto{\pgfqpoint{4.484231in}{5.707767in}}%
\pgfpathlineto{\pgfqpoint{4.484231in}{5.702487in}}%
\pgfpathlineto{\pgfqpoint{4.489106in}{5.702487in}}%
\pgfpathlineto{\pgfqpoint{4.489106in}{5.693874in}}%
\pgfpathlineto{\pgfqpoint{4.493981in}{5.693874in}}%
\pgfpathlineto{\pgfqpoint{4.493981in}{5.707631in}}%
\pgfpathlineto{\pgfqpoint{4.498856in}{5.707631in}}%
\pgfpathlineto{\pgfqpoint{4.498856in}{5.714761in}}%
\pgfpathlineto{\pgfqpoint{4.503732in}{5.714761in}}%
\pgfpathlineto{\pgfqpoint{4.503732in}{5.702313in}}%
\pgfpathlineto{\pgfqpoint{4.508608in}{5.702313in}}%
\pgfpathlineto{\pgfqpoint{4.508608in}{5.706033in}}%
\pgfpathlineto{\pgfqpoint{4.513484in}{5.706033in}}%
\pgfpathlineto{\pgfqpoint{4.513484in}{5.707698in}}%
\pgfpathlineto{\pgfqpoint{4.518361in}{5.707698in}}%
\pgfpathlineto{\pgfqpoint{4.518361in}{5.704075in}}%
\pgfpathlineto{\pgfqpoint{4.523238in}{5.704075in}}%
\pgfpathlineto{\pgfqpoint{4.523238in}{5.710495in}}%
\pgfpathlineto{\pgfqpoint{4.528116in}{5.710495in}}%
\pgfpathlineto{\pgfqpoint{4.528116in}{5.704513in}}%
\pgfpathlineto{\pgfqpoint{4.537872in}{5.704707in}}%
\pgfpathlineto{\pgfqpoint{4.537872in}{5.709784in}}%
\pgfpathlineto{\pgfqpoint{4.542751in}{5.709784in}}%
\pgfpathlineto{\pgfqpoint{4.542751in}{5.704144in}}%
\pgfpathlineto{\pgfqpoint{4.547630in}{5.704144in}}%
\pgfpathlineto{\pgfqpoint{4.547630in}{5.705450in}}%
\pgfpathlineto{\pgfqpoint{4.552510in}{5.705450in}}%
\pgfpathlineto{\pgfqpoint{4.552510in}{5.703436in}}%
\pgfpathlineto{\pgfqpoint{4.557390in}{5.703436in}}%
\pgfpathlineto{\pgfqpoint{4.557390in}{5.710702in}}%
\pgfpathlineto{\pgfqpoint{4.562270in}{5.710702in}}%
\pgfpathlineto{\pgfqpoint{4.562270in}{5.709420in}}%
\pgfpathlineto{\pgfqpoint{4.567151in}{5.709420in}}%
\pgfpathlineto{\pgfqpoint{4.567151in}{5.699011in}}%
\pgfpathlineto{\pgfqpoint{4.572032in}{5.699011in}}%
\pgfpathlineto{\pgfqpoint{4.572032in}{5.710106in}}%
\pgfpathlineto{\pgfqpoint{4.576914in}{5.710106in}}%
\pgfpathlineto{\pgfqpoint{4.576914in}{5.704396in}}%
\pgfpathlineto{\pgfqpoint{4.581795in}{5.704396in}}%
\pgfpathlineto{\pgfqpoint{4.581795in}{5.711560in}}%
\pgfpathlineto{\pgfqpoint{4.586678in}{5.711560in}}%
\pgfpathlineto{\pgfqpoint{4.586678in}{5.709921in}}%
\pgfpathlineto{\pgfqpoint{4.591560in}{5.709921in}}%
\pgfpathlineto{\pgfqpoint{4.591560in}{5.701926in}}%
\pgfpathlineto{\pgfqpoint{4.596443in}{5.701926in}}%
\pgfpathlineto{\pgfqpoint{4.596443in}{5.713985in}}%
\pgfpathlineto{\pgfqpoint{4.601327in}{5.713985in}}%
\pgfpathlineto{\pgfqpoint{4.601327in}{5.708084in}}%
\pgfpathlineto{\pgfqpoint{4.606210in}{5.708084in}}%
\pgfpathlineto{\pgfqpoint{4.606210in}{5.700557in}}%
\pgfpathlineto{\pgfqpoint{4.611095in}{5.700557in}}%
\pgfpathlineto{\pgfqpoint{4.611095in}{5.705073in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{5.705073in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{5.707121in}}%
\pgfpathlineto{\pgfqpoint{4.620864in}{5.707121in}}%
\pgfpathlineto{\pgfqpoint{4.620864in}{5.713461in}}%
\pgfpathlineto{\pgfqpoint{4.625749in}{5.713461in}}%
\pgfpathlineto{\pgfqpoint{4.625749in}{5.698687in}}%
\pgfpathlineto{\pgfqpoint{4.630635in}{5.698687in}}%
\pgfpathlineto{\pgfqpoint{4.630635in}{5.702504in}}%
\pgfpathlineto{\pgfqpoint{4.635521in}{5.702504in}}%
\pgfpathlineto{\pgfqpoint{4.635521in}{5.692114in}}%
\pgfpathlineto{\pgfqpoint{4.640407in}{5.692114in}}%
\pgfpathlineto{\pgfqpoint{4.640407in}{5.706575in}}%
\pgfpathlineto{\pgfqpoint{4.650181in}{5.707417in}}%
\pgfpathlineto{\pgfqpoint{4.650181in}{5.698925in}}%
\pgfpathlineto{\pgfqpoint{4.655068in}{5.698925in}}%
\pgfpathlineto{\pgfqpoint{4.655068in}{5.707149in}}%
\pgfpathlineto{\pgfqpoint{4.664844in}{5.706089in}}%
\pgfpathlineto{\pgfqpoint{4.664844in}{5.703240in}}%
\pgfpathlineto{\pgfqpoint{4.674621in}{5.703605in}}%
\pgfpathlineto{\pgfqpoint{4.674621in}{5.713766in}}%
\pgfpathlineto{\pgfqpoint{4.679511in}{5.713766in}}%
\pgfpathlineto{\pgfqpoint{4.679511in}{5.716237in}}%
\pgfpathlineto{\pgfqpoint{4.684400in}{5.716237in}}%
\pgfpathlineto{\pgfqpoint{4.684400in}{5.700020in}}%
\pgfpathlineto{\pgfqpoint{4.694180in}{5.700530in}}%
\pgfpathlineto{\pgfqpoint{4.694180in}{5.703487in}}%
\pgfpathlineto{\pgfqpoint{4.699071in}{5.703487in}}%
\pgfpathlineto{\pgfqpoint{4.699071in}{5.698292in}}%
\pgfpathlineto{\pgfqpoint{4.708853in}{5.697766in}}%
\pgfpathlineto{\pgfqpoint{4.708853in}{5.709889in}}%
\pgfpathlineto{\pgfqpoint{4.718637in}{5.708813in}}%
\pgfpathlineto{\pgfqpoint{4.718637in}{5.715212in}}%
\pgfpathlineto{\pgfqpoint{4.723529in}{5.715212in}}%
\pgfpathlineto{\pgfqpoint{4.723529in}{5.702345in}}%
\pgfpathlineto{\pgfqpoint{4.728422in}{5.702345in}}%
\pgfpathlineto{\pgfqpoint{4.728422in}{5.707837in}}%
\pgfpathlineto{\pgfqpoint{4.733315in}{5.707837in}}%
\pgfpathlineto{\pgfqpoint{4.733315in}{5.704513in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{5.704513in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{5.706968in}}%
\pgfpathlineto{\pgfqpoint{4.743102in}{5.706968in}}%
\pgfpathlineto{\pgfqpoint{4.743102in}{5.698805in}}%
\pgfpathlineto{\pgfqpoint{4.747996in}{5.698805in}}%
\pgfpathlineto{\pgfqpoint{4.747996in}{5.700097in}}%
\pgfpathlineto{\pgfqpoint{4.752891in}{5.700097in}}%
\pgfpathlineto{\pgfqpoint{4.752891in}{5.701941in}}%
\pgfpathlineto{\pgfqpoint{4.757785in}{5.701941in}}%
\pgfpathlineto{\pgfqpoint{4.757785in}{5.706870in}}%
\pgfpathlineto{\pgfqpoint{4.762680in}{5.706870in}}%
\pgfpathlineto{\pgfqpoint{4.762680in}{5.698529in}}%
\pgfpathlineto{\pgfqpoint{4.767576in}{5.698529in}}%
\pgfpathlineto{\pgfqpoint{4.767576in}{5.704883in}}%
\pgfpathlineto{\pgfqpoint{4.772472in}{5.704883in}}%
\pgfpathlineto{\pgfqpoint{4.772472in}{5.709054in}}%
\pgfpathlineto{\pgfqpoint{4.777368in}{5.709054in}}%
\pgfpathlineto{\pgfqpoint{4.777368in}{5.713526in}}%
\pgfpathlineto{\pgfqpoint{4.782264in}{5.713526in}}%
\pgfpathlineto{\pgfqpoint{4.782264in}{5.701229in}}%
\pgfpathlineto{\pgfqpoint{4.787161in}{5.701229in}}%
\pgfpathlineto{\pgfqpoint{4.787161in}{5.698135in}}%
\pgfpathlineto{\pgfqpoint{4.792058in}{5.698135in}}%
\pgfpathlineto{\pgfqpoint{4.792058in}{5.705949in}}%
\pgfpathlineto{\pgfqpoint{4.796955in}{5.705949in}}%
\pgfpathlineto{\pgfqpoint{4.796955in}{5.712018in}}%
\pgfpathlineto{\pgfqpoint{4.801853in}{5.712018in}}%
\pgfpathlineto{\pgfqpoint{4.801853in}{5.697397in}}%
\pgfpathlineto{\pgfqpoint{4.806751in}{5.697397in}}%
\pgfpathlineto{\pgfqpoint{4.806751in}{5.699560in}}%
\pgfpathlineto{\pgfqpoint{4.811649in}{5.699560in}}%
\pgfpathlineto{\pgfqpoint{4.811649in}{5.694598in}}%
\pgfpathlineto{\pgfqpoint{4.816548in}{5.694598in}}%
\pgfpathlineto{\pgfqpoint{4.816548in}{5.704919in}}%
\pgfpathlineto{\pgfqpoint{4.821447in}{5.704919in}}%
\pgfpathlineto{\pgfqpoint{4.821447in}{5.691843in}}%
\pgfpathlineto{\pgfqpoint{4.826346in}{5.691843in}}%
\pgfpathlineto{\pgfqpoint{4.826346in}{5.700088in}}%
\pgfpathlineto{\pgfqpoint{4.836146in}{5.701129in}}%
\pgfpathlineto{\pgfqpoint{4.836146in}{5.692688in}}%
\pgfpathlineto{\pgfqpoint{4.841046in}{5.692688in}}%
\pgfpathlineto{\pgfqpoint{4.841046in}{5.705600in}}%
\pgfpathlineto{\pgfqpoint{4.845947in}{5.705600in}}%
\pgfpathlineto{\pgfqpoint{4.845947in}{5.699303in}}%
\pgfpathlineto{\pgfqpoint{4.855749in}{5.699583in}}%
\pgfpathlineto{\pgfqpoint{4.855749in}{5.705510in}}%
\pgfpathlineto{\pgfqpoint{4.860650in}{5.705510in}}%
\pgfpathlineto{\pgfqpoint{4.860650in}{5.708654in}}%
\pgfpathlineto{\pgfqpoint{4.875357in}{5.709729in}}%
\pgfpathlineto{\pgfqpoint{4.875357in}{5.699489in}}%
\pgfpathlineto{\pgfqpoint{4.880260in}{5.699489in}}%
\pgfpathlineto{\pgfqpoint{4.880260in}{5.710059in}}%
\pgfpathlineto{\pgfqpoint{4.885163in}{5.710059in}}%
\pgfpathlineto{\pgfqpoint{4.885163in}{5.706528in}}%
\pgfpathlineto{\pgfqpoint{4.890066in}{5.706528in}}%
\pgfpathlineto{\pgfqpoint{4.890066in}{5.708298in}}%
\pgfpathlineto{\pgfqpoint{4.894970in}{5.708298in}}%
\pgfpathlineto{\pgfqpoint{4.894970in}{5.696009in}}%
\pgfpathlineto{\pgfqpoint{4.899874in}{5.696009in}}%
\pgfpathlineto{\pgfqpoint{4.899874in}{5.694831in}}%
\pgfpathlineto{\pgfqpoint{4.904778in}{5.694831in}}%
\pgfpathlineto{\pgfqpoint{4.904778in}{5.699319in}}%
\pgfpathlineto{\pgfqpoint{4.909682in}{5.699319in}}%
\pgfpathlineto{\pgfqpoint{4.909682in}{5.688635in}}%
\pgfpathlineto{\pgfqpoint{4.914587in}{5.688635in}}%
\pgfpathlineto{\pgfqpoint{4.914587in}{5.711630in}}%
\pgfpathlineto{\pgfqpoint{4.919492in}{5.711630in}}%
\pgfpathlineto{\pgfqpoint{4.919492in}{5.697025in}}%
\pgfpathlineto{\pgfqpoint{4.924398in}{5.697025in}}%
\pgfpathlineto{\pgfqpoint{4.924398in}{5.699761in}}%
\pgfpathlineto{\pgfqpoint{4.929304in}{5.699761in}}%
\pgfpathlineto{\pgfqpoint{4.929304in}{5.712574in}}%
\pgfpathlineto{\pgfqpoint{4.934210in}{5.712574in}}%
\pgfpathlineto{\pgfqpoint{4.934210in}{5.703486in}}%
\pgfpathlineto{\pgfqpoint{4.939116in}{5.703486in}}%
\pgfpathlineto{\pgfqpoint{4.939116in}{5.695918in}}%
\pgfpathlineto{\pgfqpoint{4.944023in}{5.695918in}}%
\pgfpathlineto{\pgfqpoint{4.944023in}{5.714092in}}%
\pgfpathlineto{\pgfqpoint{4.948930in}{5.714092in}}%
\pgfpathlineto{\pgfqpoint{4.948930in}{5.702653in}}%
\pgfpathlineto{\pgfqpoint{4.963652in}{5.702936in}}%
\pgfpathlineto{\pgfqpoint{4.963652in}{5.692213in}}%
\pgfpathlineto{\pgfqpoint{4.968560in}{5.692213in}}%
\pgfpathlineto{\pgfqpoint{4.968560in}{5.702710in}}%
\pgfpathlineto{\pgfqpoint{4.973469in}{5.702710in}}%
\pgfpathlineto{\pgfqpoint{4.973469in}{5.712070in}}%
\pgfpathlineto{\pgfqpoint{4.978377in}{5.712070in}}%
\pgfpathlineto{\pgfqpoint{4.978377in}{5.694457in}}%
\pgfpathlineto{\pgfqpoint{4.983286in}{5.694457in}}%
\pgfpathlineto{\pgfqpoint{4.983286in}{5.708827in}}%
\pgfpathlineto{\pgfqpoint{4.988195in}{5.708827in}}%
\pgfpathlineto{\pgfqpoint{4.988195in}{5.716084in}}%
\pgfpathlineto{\pgfqpoint{4.998015in}{5.716062in}}%
\pgfpathlineto{\pgfqpoint{4.998015in}{5.707230in}}%
\pgfpathlineto{\pgfqpoint{5.002925in}{5.707230in}}%
\pgfpathlineto{\pgfqpoint{5.002925in}{5.703843in}}%
\pgfpathlineto{\pgfqpoint{5.007835in}{5.703843in}}%
\pgfpathlineto{\pgfqpoint{5.007835in}{5.702493in}}%
\pgfpathlineto{\pgfqpoint{5.012746in}{5.702493in}}%
\pgfpathlineto{\pgfqpoint{5.012746in}{5.708782in}}%
\pgfpathlineto{\pgfqpoint{5.017656in}{5.708782in}}%
\pgfpathlineto{\pgfqpoint{5.017656in}{5.692627in}}%
\pgfpathlineto{\pgfqpoint{5.022568in}{5.692627in}}%
\pgfpathlineto{\pgfqpoint{5.022568in}{5.700633in}}%
\pgfpathlineto{\pgfqpoint{5.027479in}{5.700633in}}%
\pgfpathlineto{\pgfqpoint{5.027479in}{5.696322in}}%
\pgfpathlineto{\pgfqpoint{5.032391in}{5.696322in}}%
\pgfpathlineto{\pgfqpoint{5.032391in}{5.699387in}}%
\pgfpathlineto{\pgfqpoint{5.037303in}{5.699387in}}%
\pgfpathlineto{\pgfqpoint{5.037303in}{5.709414in}}%
\pgfpathlineto{\pgfqpoint{5.042215in}{5.709414in}}%
\pgfpathlineto{\pgfqpoint{5.042215in}{5.703595in}}%
\pgfpathlineto{\pgfqpoint{5.047127in}{5.703595in}}%
\pgfpathlineto{\pgfqpoint{5.047127in}{5.711705in}}%
\pgfpathlineto{\pgfqpoint{5.052040in}{5.711705in}}%
\pgfpathlineto{\pgfqpoint{5.052040in}{5.688662in}}%
\pgfpathlineto{\pgfqpoint{5.056953in}{5.688662in}}%
\pgfpathlineto{\pgfqpoint{5.056953in}{5.705915in}}%
\pgfpathlineto{\pgfqpoint{5.061866in}{5.705915in}}%
\pgfpathlineto{\pgfqpoint{5.061866in}{5.702995in}}%
\pgfpathlineto{\pgfqpoint{5.066780in}{5.702995in}}%
\pgfpathlineto{\pgfqpoint{5.066780in}{5.704592in}}%
\pgfpathlineto{\pgfqpoint{5.071694in}{5.704592in}}%
\pgfpathlineto{\pgfqpoint{5.071694in}{5.696500in}}%
\pgfpathlineto{\pgfqpoint{5.076608in}{5.696500in}}%
\pgfpathlineto{\pgfqpoint{5.076608in}{5.716142in}}%
\pgfpathlineto{\pgfqpoint{5.081522in}{5.716142in}}%
\pgfpathlineto{\pgfqpoint{5.081522in}{5.707255in}}%
\pgfpathlineto{\pgfqpoint{5.086437in}{5.707255in}}%
\pgfpathlineto{\pgfqpoint{5.086437in}{5.700562in}}%
\pgfpathlineto{\pgfqpoint{5.091351in}{5.700562in}}%
\pgfpathlineto{\pgfqpoint{5.091351in}{5.704774in}}%
\pgfpathlineto{\pgfqpoint{5.096267in}{5.704774in}}%
\pgfpathlineto{\pgfqpoint{5.096267in}{5.697280in}}%
\pgfpathlineto{\pgfqpoint{5.101182in}{5.697280in}}%
\pgfpathlineto{\pgfqpoint{5.101182in}{5.699846in}}%
\pgfpathlineto{\pgfqpoint{5.106097in}{5.699846in}}%
\pgfpathlineto{\pgfqpoint{5.106097in}{5.704829in}}%
\pgfpathlineto{\pgfqpoint{5.111013in}{5.704829in}}%
\pgfpathlineto{\pgfqpoint{5.111013in}{5.701023in}}%
\pgfpathlineto{\pgfqpoint{5.115929in}{5.701023in}}%
\pgfpathlineto{\pgfqpoint{5.115929in}{5.697297in}}%
\pgfpathlineto{\pgfqpoint{5.120846in}{5.697297in}}%
\pgfpathlineto{\pgfqpoint{5.120846in}{5.701401in}}%
\pgfpathlineto{\pgfqpoint{5.125762in}{5.701401in}}%
\pgfpathlineto{\pgfqpoint{5.125762in}{5.697980in}}%
\pgfpathlineto{\pgfqpoint{5.130679in}{5.697980in}}%
\pgfpathlineto{\pgfqpoint{5.130679in}{5.708102in}}%
\pgfpathlineto{\pgfqpoint{5.135596in}{5.708102in}}%
\pgfpathlineto{\pgfqpoint{5.135596in}{5.701776in}}%
\pgfpathlineto{\pgfqpoint{5.145431in}{5.702089in}}%
\pgfpathlineto{\pgfqpoint{5.145431in}{5.712139in}}%
\pgfpathlineto{\pgfqpoint{5.150349in}{5.712139in}}%
\pgfpathlineto{\pgfqpoint{5.150349in}{5.708798in}}%
\pgfpathlineto{\pgfqpoint{5.155267in}{5.708798in}}%
\pgfpathlineto{\pgfqpoint{5.155267in}{5.700736in}}%
\pgfpathlineto{\pgfqpoint{5.160185in}{5.700736in}}%
\pgfpathlineto{\pgfqpoint{5.160185in}{5.705366in}}%
\pgfpathlineto{\pgfqpoint{5.165104in}{5.705366in}}%
\pgfpathlineto{\pgfqpoint{5.165104in}{5.711257in}}%
\pgfpathlineto{\pgfqpoint{5.170023in}{5.711257in}}%
\pgfpathlineto{\pgfqpoint{5.170023in}{5.697490in}}%
\pgfpathlineto{\pgfqpoint{5.179861in}{5.696529in}}%
\pgfpathlineto{\pgfqpoint{5.179861in}{5.702575in}}%
\pgfpathlineto{\pgfqpoint{5.184780in}{5.702575in}}%
\pgfpathlineto{\pgfqpoint{5.184780in}{5.699363in}}%
\pgfpathlineto{\pgfqpoint{5.194620in}{5.699194in}}%
\pgfpathlineto{\pgfqpoint{5.194620in}{5.701003in}}%
\pgfpathlineto{\pgfqpoint{5.199540in}{5.701003in}}%
\pgfpathlineto{\pgfqpoint{5.199540in}{5.702324in}}%
\pgfpathlineto{\pgfqpoint{5.204460in}{5.702324in}}%
\pgfpathlineto{\pgfqpoint{5.204460in}{5.698325in}}%
\pgfpathlineto{\pgfqpoint{5.209381in}{5.698325in}}%
\pgfpathlineto{\pgfqpoint{5.209381in}{5.689068in}}%
\pgfpathlineto{\pgfqpoint{5.214302in}{5.689068in}}%
\pgfpathlineto{\pgfqpoint{5.214302in}{5.696630in}}%
\pgfpathlineto{\pgfqpoint{5.219223in}{5.696630in}}%
\pgfpathlineto{\pgfqpoint{5.219223in}{5.704496in}}%
\pgfpathlineto{\pgfqpoint{5.224144in}{5.704496in}}%
\pgfpathlineto{\pgfqpoint{5.224144in}{5.696399in}}%
\pgfpathlineto{\pgfqpoint{5.229066in}{5.696399in}}%
\pgfpathlineto{\pgfqpoint{5.229066in}{5.693077in}}%
\pgfpathlineto{\pgfqpoint{5.233987in}{5.693077in}}%
\pgfpathlineto{\pgfqpoint{5.233987in}{5.701868in}}%
\pgfpathlineto{\pgfqpoint{5.238909in}{5.701868in}}%
\pgfpathlineto{\pgfqpoint{5.238909in}{5.698789in}}%
\pgfpathlineto{\pgfqpoint{5.243831in}{5.698789in}}%
\pgfpathlineto{\pgfqpoint{5.243831in}{5.694626in}}%
\pgfpathlineto{\pgfqpoint{5.248754in}{5.694626in}}%
\pgfpathlineto{\pgfqpoint{5.248754in}{5.704173in}}%
\pgfpathlineto{\pgfqpoint{5.253676in}{5.704173in}}%
\pgfpathlineto{\pgfqpoint{5.253676in}{5.696848in}}%
\pgfpathlineto{\pgfqpoint{5.258599in}{5.696848in}}%
\pgfpathlineto{\pgfqpoint{5.258599in}{5.698920in}}%
\pgfpathlineto{\pgfqpoint{5.268446in}{5.698793in}}%
\pgfpathlineto{\pgfqpoint{5.268446in}{5.702770in}}%
\pgfpathlineto{\pgfqpoint{5.273369in}{5.702770in}}%
\pgfpathlineto{\pgfqpoint{5.273369in}{5.699965in}}%
\pgfpathlineto{\pgfqpoint{5.283217in}{5.699814in}}%
\pgfpathlineto{\pgfqpoint{5.283217in}{5.697524in}}%
\pgfpathlineto{\pgfqpoint{5.288141in}{5.697524in}}%
\pgfpathlineto{\pgfqpoint{5.288141in}{5.708244in}}%
\pgfpathlineto{\pgfqpoint{5.293065in}{5.708244in}}%
\pgfpathlineto{\pgfqpoint{5.293065in}{5.699764in}}%
\pgfpathlineto{\pgfqpoint{5.297989in}{5.699764in}}%
\pgfpathlineto{\pgfqpoint{5.297989in}{5.689317in}}%
\pgfpathlineto{\pgfqpoint{5.302914in}{5.689317in}}%
\pgfpathlineto{\pgfqpoint{5.302914in}{5.702153in}}%
\pgfpathlineto{\pgfqpoint{5.307839in}{5.702153in}}%
\pgfpathlineto{\pgfqpoint{5.307839in}{5.698395in}}%
\pgfpathlineto{\pgfqpoint{5.312764in}{5.698395in}}%
\pgfpathlineto{\pgfqpoint{5.312764in}{5.707155in}}%
\pgfpathlineto{\pgfqpoint{5.317689in}{5.707155in}}%
\pgfpathlineto{\pgfqpoint{5.317689in}{5.683024in}}%
\pgfpathlineto{\pgfqpoint{5.322615in}{5.683024in}}%
\pgfpathlineto{\pgfqpoint{5.322615in}{5.696175in}}%
\pgfpathlineto{\pgfqpoint{5.327541in}{5.696175in}}%
\pgfpathlineto{\pgfqpoint{5.327541in}{5.691622in}}%
\pgfpathlineto{\pgfqpoint{5.332466in}{5.691622in}}%
\pgfpathlineto{\pgfqpoint{5.332466in}{5.687141in}}%
\pgfpathlineto{\pgfqpoint{5.337393in}{5.687141in}}%
\pgfpathlineto{\pgfqpoint{5.337393in}{5.681579in}}%
\pgfpathlineto{\pgfqpoint{5.342319in}{5.681579in}}%
\pgfpathlineto{\pgfqpoint{5.342319in}{5.685546in}}%
\pgfpathlineto{\pgfqpoint{5.347245in}{5.685546in}}%
\pgfpathlineto{\pgfqpoint{5.347245in}{5.686926in}}%
\pgfpathlineto{\pgfqpoint{5.352172in}{5.686926in}}%
\pgfpathlineto{\pgfqpoint{5.352172in}{5.688070in}}%
\pgfpathlineto{\pgfqpoint{5.357099in}{5.688070in}}%
\pgfpathlineto{\pgfqpoint{5.357099in}{5.691563in}}%
\pgfpathlineto{\pgfqpoint{5.362026in}{5.691563in}}%
\pgfpathlineto{\pgfqpoint{5.362026in}{5.690386in}}%
\pgfpathlineto{\pgfqpoint{5.366953in}{5.690386in}}%
\pgfpathlineto{\pgfqpoint{5.366953in}{5.685285in}}%
\pgfpathlineto{\pgfqpoint{5.371881in}{5.685285in}}%
\pgfpathlineto{\pgfqpoint{5.371881in}{5.686415in}}%
\pgfpathlineto{\pgfqpoint{5.376808in}{5.686415in}}%
\pgfpathlineto{\pgfqpoint{5.376808in}{5.678484in}}%
\pgfpathlineto{\pgfqpoint{5.381736in}{5.678484in}}%
\pgfpathlineto{\pgfqpoint{5.381736in}{5.681757in}}%
\pgfpathlineto{\pgfqpoint{5.386664in}{5.681757in}}%
\pgfpathlineto{\pgfqpoint{5.386664in}{5.680521in}}%
\pgfpathlineto{\pgfqpoint{5.391592in}{5.680521in}}%
\pgfpathlineto{\pgfqpoint{5.391592in}{5.691452in}}%
\pgfpathlineto{\pgfqpoint{5.396521in}{5.691452in}}%
\pgfpathlineto{\pgfqpoint{5.396521in}{5.687897in}}%
\pgfpathlineto{\pgfqpoint{5.406378in}{5.688757in}}%
\pgfpathlineto{\pgfqpoint{5.406378in}{5.689158in}}%
\pgfpathlineto{\pgfqpoint{5.411307in}{5.689158in}}%
\pgfpathlineto{\pgfqpoint{5.411307in}{5.696535in}}%
\pgfpathlineto{\pgfqpoint{5.416236in}{5.696535in}}%
\pgfpathlineto{\pgfqpoint{5.416236in}{5.690963in}}%
\pgfpathlineto{\pgfqpoint{5.421165in}{5.690963in}}%
\pgfpathlineto{\pgfqpoint{5.421165in}{5.704116in}}%
\pgfpathlineto{\pgfqpoint{5.426095in}{5.704116in}}%
\pgfpathlineto{\pgfqpoint{5.426095in}{5.700717in}}%
\pgfpathlineto{\pgfqpoint{5.431024in}{5.700717in}}%
\pgfpathlineto{\pgfqpoint{5.431024in}{5.694459in}}%
\pgfpathlineto{\pgfqpoint{5.435954in}{5.694459in}}%
\pgfpathlineto{\pgfqpoint{5.435954in}{5.698382in}}%
\pgfpathlineto{\pgfqpoint{5.440884in}{5.698382in}}%
\pgfpathlineto{\pgfqpoint{5.440884in}{5.689546in}}%
\pgfpathlineto{\pgfqpoint{5.445814in}{5.689546in}}%
\pgfpathlineto{\pgfqpoint{5.445814in}{5.696573in}}%
\pgfpathlineto{\pgfqpoint{5.450744in}{5.696573in}}%
\pgfpathlineto{\pgfqpoint{5.450744in}{5.692355in}}%
\pgfpathlineto{\pgfqpoint{5.455675in}{5.692355in}}%
\pgfpathlineto{\pgfqpoint{5.455675in}{5.706065in}}%
\pgfpathlineto{\pgfqpoint{5.460605in}{5.706065in}}%
\pgfpathlineto{\pgfqpoint{5.460605in}{5.694945in}}%
\pgfpathlineto{\pgfqpoint{5.465536in}{5.694945in}}%
\pgfpathlineto{\pgfqpoint{5.465536in}{5.708850in}}%
\pgfpathlineto{\pgfqpoint{5.470467in}{5.708850in}}%
\pgfpathlineto{\pgfqpoint{5.470467in}{5.698328in}}%
\pgfpathlineto{\pgfqpoint{5.475398in}{5.698328in}}%
\pgfpathlineto{\pgfqpoint{5.475398in}{5.699530in}}%
\pgfpathlineto{\pgfqpoint{5.480330in}{5.699530in}}%
\pgfpathlineto{\pgfqpoint{5.480330in}{5.695600in}}%
\pgfpathlineto{\pgfqpoint{5.485261in}{5.695600in}}%
\pgfpathlineto{\pgfqpoint{5.485261in}{5.697317in}}%
\pgfpathlineto{\pgfqpoint{5.490193in}{5.697317in}}%
\pgfpathlineto{\pgfqpoint{5.490193in}{5.699661in}}%
\pgfpathlineto{\pgfqpoint{5.495124in}{5.699661in}}%
\pgfpathlineto{\pgfqpoint{5.495124in}{5.697243in}}%
\pgfpathlineto{\pgfqpoint{5.500056in}{5.697243in}}%
\pgfpathlineto{\pgfqpoint{5.500056in}{5.707193in}}%
\pgfpathlineto{\pgfqpoint{5.504988in}{5.707193in}}%
\pgfpathlineto{\pgfqpoint{5.504988in}{5.696516in}}%
\pgfpathlineto{\pgfqpoint{5.509920in}{5.696516in}}%
\pgfpathlineto{\pgfqpoint{5.509920in}{5.704375in}}%
\pgfpathlineto{\pgfqpoint{5.514853in}{5.704375in}}%
\pgfpathlineto{\pgfqpoint{5.514853in}{5.707099in}}%
\pgfpathlineto{\pgfqpoint{5.519785in}{5.707099in}}%
\pgfpathlineto{\pgfqpoint{5.519785in}{5.697063in}}%
\pgfpathlineto{\pgfqpoint{5.524718in}{5.697063in}}%
\pgfpathlineto{\pgfqpoint{5.524718in}{5.698272in}}%
\pgfpathlineto{\pgfqpoint{5.534584in}{5.698870in}}%
\pgfpathlineto{\pgfqpoint{5.534584in}{5.691154in}}%
\pgfpathlineto{\pgfqpoint{5.539517in}{5.691154in}}%
\pgfpathlineto{\pgfqpoint{5.539517in}{5.702035in}}%
\pgfpathlineto{\pgfqpoint{5.544450in}{5.702035in}}%
\pgfpathlineto{\pgfqpoint{5.544450in}{5.690297in}}%
\pgfpathlineto{\pgfqpoint{5.549384in}{5.690297in}}%
\pgfpathlineto{\pgfqpoint{5.549384in}{5.699227in}}%
\pgfpathlineto{\pgfqpoint{5.554317in}{5.699227in}}%
\pgfpathlineto{\pgfqpoint{5.554317in}{5.691991in}}%
\pgfpathlineto{\pgfqpoint{5.559251in}{5.691991in}}%
\pgfpathlineto{\pgfqpoint{5.559251in}{5.698415in}}%
\pgfpathlineto{\pgfqpoint{5.564185in}{5.698415in}}%
\pgfpathlineto{\pgfqpoint{5.564185in}{5.708882in}}%
\pgfpathlineto{\pgfqpoint{5.569119in}{5.708882in}}%
\pgfpathlineto{\pgfqpoint{5.569119in}{5.703574in}}%
\pgfpathlineto{\pgfqpoint{5.574053in}{5.703574in}}%
\pgfpathlineto{\pgfqpoint{5.574053in}{5.698763in}}%
\pgfpathlineto{\pgfqpoint{5.583922in}{5.699479in}}%
\pgfpathlineto{\pgfqpoint{5.583922in}{5.695290in}}%
\pgfpathlineto{\pgfqpoint{5.588856in}{5.695290in}}%
\pgfpathlineto{\pgfqpoint{5.588856in}{5.692329in}}%
\pgfpathlineto{\pgfqpoint{5.593791in}{5.692329in}}%
\pgfpathlineto{\pgfqpoint{5.593791in}{5.699690in}}%
\pgfpathlineto{\pgfqpoint{5.598726in}{5.699690in}}%
\pgfpathlineto{\pgfqpoint{5.598726in}{5.691588in}}%
\pgfpathlineto{\pgfqpoint{5.603661in}{5.691588in}}%
\pgfpathlineto{\pgfqpoint{5.603661in}{5.698505in}}%
\pgfpathlineto{\pgfqpoint{5.608596in}{5.698505in}}%
\pgfpathlineto{\pgfqpoint{5.608596in}{5.706688in}}%
\pgfpathlineto{\pgfqpoint{5.613531in}{5.706688in}}%
\pgfpathlineto{\pgfqpoint{5.613531in}{5.695490in}}%
\pgfpathlineto{\pgfqpoint{5.618466in}{5.695490in}}%
\pgfpathlineto{\pgfqpoint{5.618466in}{5.699742in}}%
\pgfpathlineto{\pgfqpoint{5.628337in}{5.698678in}}%
\pgfpathlineto{\pgfqpoint{5.628337in}{5.689679in}}%
\pgfpathlineto{\pgfqpoint{5.633273in}{5.689679in}}%
\pgfpathlineto{\pgfqpoint{5.633273in}{5.696546in}}%
\pgfpathlineto{\pgfqpoint{5.638209in}{5.696546in}}%
\pgfpathlineto{\pgfqpoint{5.638209in}{5.708401in}}%
\pgfpathlineto{\pgfqpoint{5.643145in}{5.708401in}}%
\pgfpathlineto{\pgfqpoint{5.643145in}{5.700664in}}%
\pgfpathlineto{\pgfqpoint{5.648081in}{5.700664in}}%
\pgfpathlineto{\pgfqpoint{5.648081in}{5.707195in}}%
\pgfpathlineto{\pgfqpoint{5.653017in}{5.707195in}}%
\pgfpathlineto{\pgfqpoint{5.653017in}{5.701395in}}%
\pgfpathlineto{\pgfqpoint{5.657953in}{5.701395in}}%
\pgfpathlineto{\pgfqpoint{5.657953in}{5.696789in}}%
\pgfpathlineto{\pgfqpoint{5.662890in}{5.696789in}}%
\pgfpathlineto{\pgfqpoint{5.662890in}{5.693117in}}%
\pgfpathlineto{\pgfqpoint{5.667826in}{5.693117in}}%
\pgfpathlineto{\pgfqpoint{5.667826in}{5.704257in}}%
\pgfpathlineto{\pgfqpoint{5.672763in}{5.704257in}}%
\pgfpathlineto{\pgfqpoint{5.672763in}{5.700119in}}%
\pgfpathlineto{\pgfqpoint{5.682637in}{5.699685in}}%
\pgfpathlineto{\pgfqpoint{5.682637in}{5.703047in}}%
\pgfpathlineto{\pgfqpoint{5.687574in}{5.703047in}}%
\pgfpathlineto{\pgfqpoint{5.687574in}{5.693499in}}%
\pgfpathlineto{\pgfqpoint{5.692511in}{5.693499in}}%
\pgfpathlineto{\pgfqpoint{5.692511in}{5.704215in}}%
\pgfpathlineto{\pgfqpoint{5.697448in}{5.704215in}}%
\pgfpathlineto{\pgfqpoint{5.697448in}{5.690791in}}%
\pgfpathlineto{\pgfqpoint{5.702385in}{5.690791in}}%
\pgfpathlineto{\pgfqpoint{5.702385in}{5.705899in}}%
\pgfpathlineto{\pgfqpoint{5.707323in}{5.705899in}}%
\pgfpathlineto{\pgfqpoint{5.707323in}{5.694766in}}%
\pgfpathlineto{\pgfqpoint{5.712260in}{5.694766in}}%
\pgfpathlineto{\pgfqpoint{5.712260in}{5.701991in}}%
\pgfpathlineto{\pgfqpoint{5.717198in}{5.701991in}}%
\pgfpathlineto{\pgfqpoint{5.717198in}{5.694745in}}%
\pgfpathlineto{\pgfqpoint{5.722136in}{5.694745in}}%
\pgfpathlineto{\pgfqpoint{5.722136in}{5.698912in}}%
\pgfpathlineto{\pgfqpoint{5.736949in}{5.699613in}}%
\pgfpathlineto{\pgfqpoint{5.736949in}{5.704116in}}%
\pgfpathlineto{\pgfqpoint{5.741888in}{5.704116in}}%
\pgfpathlineto{\pgfqpoint{5.741888in}{5.706999in}}%
\pgfpathlineto{\pgfqpoint{5.746826in}{5.706999in}}%
\pgfpathlineto{\pgfqpoint{5.746826in}{5.696084in}}%
\pgfpathlineto{\pgfqpoint{5.756703in}{5.696944in}}%
\pgfpathlineto{\pgfqpoint{5.756703in}{5.699048in}}%
\pgfpathlineto{\pgfqpoint{5.761641in}{5.699048in}}%
\pgfpathlineto{\pgfqpoint{5.761641in}{5.705241in}}%
\pgfpathlineto{\pgfqpoint{5.766580in}{5.705241in}}%
\pgfpathlineto{\pgfqpoint{5.766580in}{5.686951in}}%
\pgfpathlineto{\pgfqpoint{5.771519in}{5.686951in}}%
\pgfpathlineto{\pgfqpoint{5.771519in}{5.694110in}}%
\pgfpathlineto{\pgfqpoint{5.776457in}{5.694110in}}%
\pgfpathlineto{\pgfqpoint{5.776457in}{5.709755in}}%
\pgfpathlineto{\pgfqpoint{5.781396in}{5.709755in}}%
\pgfpathlineto{\pgfqpoint{5.781396in}{5.695557in}}%
\pgfpathlineto{\pgfqpoint{5.796214in}{5.694577in}}%
\pgfpathlineto{\pgfqpoint{5.796214in}{5.700758in}}%
\pgfpathlineto{\pgfqpoint{5.801153in}{5.700758in}}%
\pgfpathlineto{\pgfqpoint{5.801153in}{5.692872in}}%
\pgfpathlineto{\pgfqpoint{5.806092in}{5.692872in}}%
\pgfpathlineto{\pgfqpoint{5.806092in}{5.696408in}}%
\pgfpathlineto{\pgfqpoint{5.811032in}{5.696408in}}%
\pgfpathlineto{\pgfqpoint{5.811032in}{5.705488in}}%
\pgfpathlineto{\pgfqpoint{5.815971in}{5.705488in}}%
\pgfpathlineto{\pgfqpoint{5.815971in}{5.696646in}}%
\pgfpathlineto{\pgfqpoint{5.820911in}{5.696646in}}%
\pgfpathlineto{\pgfqpoint{5.820911in}{5.694327in}}%
\pgfpathlineto{\pgfqpoint{5.825850in}{5.694327in}}%
\pgfpathlineto{\pgfqpoint{5.825850in}{5.696502in}}%
\pgfpathlineto{\pgfqpoint{5.830790in}{5.696502in}}%
\pgfpathlineto{\pgfqpoint{5.830790in}{5.694222in}}%
\pgfpathlineto{\pgfqpoint{5.835730in}{5.694222in}}%
\pgfpathlineto{\pgfqpoint{5.835730in}{5.713438in}}%
\pgfpathlineto{\pgfqpoint{5.840670in}{5.713438in}}%
\pgfpathlineto{\pgfqpoint{5.840670in}{5.692905in}}%
\pgfpathlineto{\pgfqpoint{5.845610in}{5.692905in}}%
\pgfpathlineto{\pgfqpoint{5.845610in}{5.699274in}}%
\pgfpathlineto{\pgfqpoint{5.855490in}{5.698445in}}%
\pgfpathlineto{\pgfqpoint{5.855490in}{5.696119in}}%
\pgfpathlineto{\pgfqpoint{5.860430in}{5.696119in}}%
\pgfpathlineto{\pgfqpoint{5.860430in}{5.704336in}}%
\pgfpathlineto{\pgfqpoint{5.865370in}{5.704336in}}%
\pgfpathlineto{\pgfqpoint{5.865370in}{5.697932in}}%
\pgfpathlineto{\pgfqpoint{5.870311in}{5.697932in}}%
\pgfpathlineto{\pgfqpoint{5.870311in}{5.700539in}}%
\pgfpathlineto{\pgfqpoint{5.875251in}{5.700539in}}%
\pgfpathlineto{\pgfqpoint{5.875251in}{5.705835in}}%
\pgfpathlineto{\pgfqpoint{5.880191in}{5.705835in}}%
\pgfpathlineto{\pgfqpoint{5.880191in}{5.696943in}}%
\pgfpathlineto{\pgfqpoint{5.885132in}{5.696943in}}%
\pgfpathlineto{\pgfqpoint{5.885132in}{5.706979in}}%
\pgfpathlineto{\pgfqpoint{5.890072in}{5.706979in}}%
\pgfpathlineto{\pgfqpoint{5.890072in}{5.702980in}}%
\pgfpathlineto{\pgfqpoint{5.895013in}{5.702980in}}%
\pgfpathlineto{\pgfqpoint{5.895013in}{5.693498in}}%
\pgfpathlineto{\pgfqpoint{5.899954in}{5.693498in}}%
\pgfpathlineto{\pgfqpoint{5.899954in}{5.690889in}}%
\pgfpathlineto{\pgfqpoint{5.904895in}{5.690889in}}%
\pgfpathlineto{\pgfqpoint{5.904895in}{5.699305in}}%
\pgfpathlineto{\pgfqpoint{5.909835in}{5.699305in}}%
\pgfpathlineto{\pgfqpoint{5.909835in}{5.692907in}}%
\pgfpathlineto{\pgfqpoint{5.914776in}{5.692907in}}%
\pgfpathlineto{\pgfqpoint{5.914776in}{5.699217in}}%
\pgfpathlineto{\pgfqpoint{5.934540in}{5.698627in}}%
\pgfpathlineto{\pgfqpoint{5.934540in}{5.690148in}}%
\pgfpathlineto{\pgfqpoint{5.939481in}{5.690148in}}%
\pgfpathlineto{\pgfqpoint{5.939481in}{5.701168in}}%
\pgfpathlineto{\pgfqpoint{5.944423in}{5.701168in}}%
\pgfpathlineto{\pgfqpoint{5.944423in}{5.697516in}}%
\pgfpathlineto{\pgfqpoint{5.949364in}{5.697516in}}%
\pgfpathlineto{\pgfqpoint{5.949364in}{5.692884in}}%
\pgfpathlineto{\pgfqpoint{5.954305in}{5.692884in}}%
\pgfpathlineto{\pgfqpoint{5.954305in}{5.703712in}}%
\pgfpathlineto{\pgfqpoint{5.959246in}{5.703712in}}%
\pgfpathlineto{\pgfqpoint{5.959246in}{5.707451in}}%
\pgfpathlineto{\pgfqpoint{5.964188in}{5.707451in}}%
\pgfpathlineto{\pgfqpoint{5.964188in}{5.691826in}}%
\pgfpathlineto{\pgfqpoint{5.969129in}{5.691826in}}%
\pgfpathlineto{\pgfqpoint{5.969129in}{5.687239in}}%
\pgfpathlineto{\pgfqpoint{5.974071in}{5.687239in}}%
\pgfpathlineto{\pgfqpoint{5.974071in}{5.705806in}}%
\pgfpathlineto{\pgfqpoint{5.979012in}{5.705806in}}%
\pgfpathlineto{\pgfqpoint{5.979012in}{5.685559in}}%
\pgfpathlineto{\pgfqpoint{5.983954in}{5.685559in}}%
\pgfpathlineto{\pgfqpoint{5.983954in}{5.691498in}}%
\pgfpathlineto{\pgfqpoint{5.988895in}{5.691498in}}%
\pgfpathlineto{\pgfqpoint{5.988895in}{5.698442in}}%
\pgfpathlineto{\pgfqpoint{5.993837in}{5.698442in}}%
\pgfpathlineto{\pgfqpoint{5.993837in}{5.695764in}}%
\pgfpathlineto{\pgfqpoint{5.998779in}{5.695764in}}%
\pgfpathlineto{\pgfqpoint{5.998779in}{5.691364in}}%
\pgfpathlineto{\pgfqpoint{6.003720in}{5.691364in}}%
\pgfpathlineto{\pgfqpoint{6.003720in}{5.698602in}}%
\pgfpathlineto{\pgfqpoint{6.008662in}{5.698602in}}%
\pgfpathlineto{\pgfqpoint{6.008662in}{5.696587in}}%
\pgfpathlineto{\pgfqpoint{6.013604in}{5.696587in}}%
\pgfpathlineto{\pgfqpoint{6.013604in}{5.704257in}}%
\pgfpathlineto{\pgfqpoint{6.018546in}{5.704257in}}%
\pgfpathlineto{\pgfqpoint{6.018546in}{5.700559in}}%
\pgfpathlineto{\pgfqpoint{6.023488in}{5.700559in}}%
\pgfpathlineto{\pgfqpoint{6.023488in}{5.690646in}}%
\pgfpathlineto{\pgfqpoint{6.028429in}{5.690646in}}%
\pgfpathlineto{\pgfqpoint{6.028429in}{5.701879in}}%
\pgfpathlineto{\pgfqpoint{6.033371in}{5.701879in}}%
\pgfpathlineto{\pgfqpoint{6.033371in}{5.700533in}}%
\pgfpathlineto{\pgfqpoint{6.038313in}{5.700533in}}%
\pgfpathlineto{\pgfqpoint{6.038313in}{5.703297in}}%
\pgfpathlineto{\pgfqpoint{6.043255in}{5.703297in}}%
\pgfpathlineto{\pgfqpoint{6.043255in}{5.699314in}}%
\pgfpathlineto{\pgfqpoint{6.048197in}{5.699314in}}%
\pgfpathlineto{\pgfqpoint{6.048197in}{5.696201in}}%
\pgfpathlineto{\pgfqpoint{6.053139in}{5.696201in}}%
\pgfpathlineto{\pgfqpoint{6.053139in}{5.698958in}}%
\pgfpathlineto{\pgfqpoint{6.058081in}{5.698958in}}%
\pgfpathlineto{\pgfqpoint{6.058081in}{5.694286in}}%
\pgfpathlineto{\pgfqpoint{6.063023in}{5.694286in}}%
\pgfpathlineto{\pgfqpoint{6.063023in}{5.705734in}}%
\pgfpathlineto{\pgfqpoint{6.067965in}{5.705734in}}%
\pgfpathlineto{\pgfqpoint{6.067965in}{5.689282in}}%
\pgfpathlineto{\pgfqpoint{6.072907in}{5.689282in}}%
\pgfpathlineto{\pgfqpoint{6.072907in}{5.695138in}}%
\pgfpathlineto{\pgfqpoint{6.077849in}{5.695138in}}%
\pgfpathlineto{\pgfqpoint{6.077849in}{5.696653in}}%
\pgfpathlineto{\pgfqpoint{6.082792in}{5.696653in}}%
\pgfpathlineto{\pgfqpoint{6.082792in}{5.699735in}}%
\pgfpathlineto{\pgfqpoint{6.087734in}{5.699735in}}%
\pgfpathlineto{\pgfqpoint{6.087734in}{5.690791in}}%
\pgfpathlineto{\pgfqpoint{6.092676in}{5.690791in}}%
\pgfpathlineto{\pgfqpoint{6.092676in}{5.696374in}}%
\pgfpathlineto{\pgfqpoint{6.097618in}{5.696374in}}%
\pgfpathlineto{\pgfqpoint{6.097618in}{5.701237in}}%
\pgfpathlineto{\pgfqpoint{6.102560in}{5.701237in}}%
\pgfpathlineto{\pgfqpoint{6.102560in}{5.692376in}}%
\pgfpathlineto{\pgfqpoint{6.107502in}{5.692376in}}%
\pgfpathlineto{\pgfqpoint{6.107502in}{5.709394in}}%
\pgfpathlineto{\pgfqpoint{6.112445in}{5.709394in}}%
\pgfpathlineto{\pgfqpoint{6.112445in}{5.701918in}}%
\pgfpathlineto{\pgfqpoint{6.122329in}{5.701011in}}%
\pgfpathlineto{\pgfqpoint{6.122329in}{5.694059in}}%
\pgfpathlineto{\pgfqpoint{6.127271in}{5.694059in}}%
\pgfpathlineto{\pgfqpoint{6.127271in}{5.691899in}}%
\pgfpathlineto{\pgfqpoint{6.132213in}{5.691899in}}%
\pgfpathlineto{\pgfqpoint{6.132213in}{5.705747in}}%
\pgfpathlineto{\pgfqpoint{6.137156in}{5.705747in}}%
\pgfpathlineto{\pgfqpoint{6.137156in}{5.683762in}}%
\pgfpathlineto{\pgfqpoint{6.142098in}{5.683762in}}%
\pgfpathlineto{\pgfqpoint{6.142098in}{5.700206in}}%
\pgfpathlineto{\pgfqpoint{6.147040in}{5.700206in}}%
\pgfpathlineto{\pgfqpoint{6.147040in}{5.687945in}}%
\pgfpathlineto{\pgfqpoint{6.151982in}{5.687945in}}%
\pgfpathlineto{\pgfqpoint{6.151982in}{5.703659in}}%
\pgfpathlineto{\pgfqpoint{6.161867in}{5.703888in}}%
\pgfpathlineto{\pgfqpoint{6.161867in}{5.698712in}}%
\pgfpathlineto{\pgfqpoint{6.171751in}{5.699491in}}%
\pgfpathlineto{\pgfqpoint{6.171751in}{5.686585in}}%
\pgfpathlineto{\pgfqpoint{6.176693in}{5.686585in}}%
\pgfpathlineto{\pgfqpoint{6.176693in}{5.694399in}}%
\pgfpathlineto{\pgfqpoint{6.181636in}{5.694399in}}%
\pgfpathlineto{\pgfqpoint{6.181636in}{5.706478in}}%
\pgfpathlineto{\pgfqpoint{6.186578in}{5.706478in}}%
\pgfpathlineto{\pgfqpoint{6.186578in}{5.703462in}}%
\pgfpathlineto{\pgfqpoint{6.191520in}{5.703462in}}%
\pgfpathlineto{\pgfqpoint{6.191520in}{5.697874in}}%
\pgfpathlineto{\pgfqpoint{6.206347in}{5.698572in}}%
\pgfpathlineto{\pgfqpoint{6.206347in}{5.700655in}}%
\pgfpathlineto{\pgfqpoint{6.211289in}{5.700655in}}%
\pgfpathlineto{\pgfqpoint{6.211289in}{5.710720in}}%
\pgfpathlineto{\pgfqpoint{6.216231in}{5.710720in}}%
\pgfpathlineto{\pgfqpoint{6.216231in}{5.694787in}}%
\pgfpathlineto{\pgfqpoint{6.221173in}{5.694787in}}%
\pgfpathlineto{\pgfqpoint{6.221173in}{5.708333in}}%
\pgfpathlineto{\pgfqpoint{6.226115in}{5.708333in}}%
\pgfpathlineto{\pgfqpoint{6.226115in}{5.699543in}}%
\pgfpathlineto{\pgfqpoint{6.231057in}{5.699543in}}%
\pgfpathlineto{\pgfqpoint{6.231057in}{5.705441in}}%
\pgfpathlineto{\pgfqpoint{6.235999in}{5.705441in}}%
\pgfpathlineto{\pgfqpoint{6.235999in}{5.692079in}}%
\pgfpathlineto{\pgfqpoint{6.240941in}{5.692079in}}%
\pgfpathlineto{\pgfqpoint{6.240941in}{5.703060in}}%
\pgfpathlineto{\pgfqpoint{6.245883in}{5.703060in}}%
\pgfpathlineto{\pgfqpoint{6.245883in}{5.700344in}}%
\pgfpathlineto{\pgfqpoint{6.250825in}{5.700344in}}%
\pgfpathlineto{\pgfqpoint{6.250825in}{5.697872in}}%
\pgfpathlineto{\pgfqpoint{6.255767in}{5.697872in}}%
\pgfpathlineto{\pgfqpoint{6.255767in}{5.693668in}}%
\pgfpathlineto{\pgfqpoint{6.260709in}{5.693668in}}%
\pgfpathlineto{\pgfqpoint{6.260709in}{5.708998in}}%
\pgfpathlineto{\pgfqpoint{6.265651in}{5.708998in}}%
\pgfpathlineto{\pgfqpoint{6.265651in}{5.696207in}}%
\pgfpathlineto{\pgfqpoint{6.270593in}{5.696207in}}%
\pgfpathlineto{\pgfqpoint{6.270593in}{5.706171in}}%
\pgfpathlineto{\pgfqpoint{6.275535in}{5.706171in}}%
\pgfpathlineto{\pgfqpoint{6.275535in}{5.708699in}}%
\pgfpathlineto{\pgfqpoint{6.280477in}{5.708699in}}%
\pgfpathlineto{\pgfqpoint{6.280477in}{5.691600in}}%
\pgfpathlineto{\pgfqpoint{6.285418in}{5.691600in}}%
\pgfpathlineto{\pgfqpoint{6.285418in}{5.698516in}}%
\pgfpathlineto{\pgfqpoint{6.290360in}{5.698516in}}%
\pgfpathlineto{\pgfqpoint{6.290360in}{5.705957in}}%
\pgfpathlineto{\pgfqpoint{6.300244in}{5.706931in}}%
\pgfpathlineto{\pgfqpoint{6.300244in}{5.701359in}}%
\pgfpathlineto{\pgfqpoint{6.305185in}{5.701359in}}%
\pgfpathlineto{\pgfqpoint{6.305185in}{5.689700in}}%
\pgfpathlineto{\pgfqpoint{6.310127in}{5.689700in}}%
\pgfpathlineto{\pgfqpoint{6.310127in}{5.692231in}}%
\pgfpathlineto{\pgfqpoint{6.315068in}{5.692231in}}%
\pgfpathlineto{\pgfqpoint{6.315068in}{5.695029in}}%
\pgfpathlineto{\pgfqpoint{6.320010in}{5.695029in}}%
\pgfpathlineto{\pgfqpoint{6.320010in}{5.702820in}}%
\pgfpathlineto{\pgfqpoint{6.334834in}{5.702385in}}%
\pgfpathlineto{\pgfqpoint{6.334834in}{5.698219in}}%
\pgfpathlineto{\pgfqpoint{6.339776in}{5.698219in}}%
\pgfpathlineto{\pgfqpoint{6.339776in}{5.692998in}}%
\pgfpathlineto{\pgfqpoint{6.344717in}{5.692998in}}%
\pgfpathlineto{\pgfqpoint{6.344717in}{5.695238in}}%
\pgfpathlineto{\pgfqpoint{6.349658in}{5.695238in}}%
\pgfpathlineto{\pgfqpoint{6.349658in}{5.700181in}}%
\pgfpathlineto{\pgfqpoint{6.359541in}{5.700857in}}%
\pgfpathlineto{\pgfqpoint{6.359541in}{5.695267in}}%
\pgfpathlineto{\pgfqpoint{6.369423in}{5.695630in}}%
\pgfpathlineto{\pgfqpoint{6.369423in}{5.691510in}}%
\pgfpathlineto{\pgfqpoint{6.374364in}{5.691510in}}%
\pgfpathlineto{\pgfqpoint{6.374364in}{5.698764in}}%
\pgfpathlineto{\pgfqpoint{6.379305in}{5.698764in}}%
\pgfpathlineto{\pgfqpoint{6.379305in}{5.691778in}}%
\pgfpathlineto{\pgfqpoint{6.384246in}{5.691778in}}%
\pgfpathlineto{\pgfqpoint{6.384246in}{5.701666in}}%
\pgfpathlineto{\pgfqpoint{6.389187in}{5.701666in}}%
\pgfpathlineto{\pgfqpoint{6.389187in}{5.691837in}}%
\pgfpathlineto{\pgfqpoint{6.394127in}{5.691837in}}%
\pgfpathlineto{\pgfqpoint{6.394127in}{5.702463in}}%
\pgfpathlineto{\pgfqpoint{6.399068in}{5.702463in}}%
\pgfpathlineto{\pgfqpoint{6.399068in}{5.712120in}}%
\pgfpathlineto{\pgfqpoint{6.404009in}{5.712120in}}%
\pgfpathlineto{\pgfqpoint{6.404009in}{5.702656in}}%
\pgfpathlineto{\pgfqpoint{6.408949in}{5.702656in}}%
\pgfpathlineto{\pgfqpoint{6.408949in}{5.698090in}}%
\pgfpathlineto{\pgfqpoint{6.413890in}{5.698090in}}%
\pgfpathlineto{\pgfqpoint{6.413890in}{5.692204in}}%
\pgfpathlineto{\pgfqpoint{6.418830in}{5.692204in}}%
\pgfpathlineto{\pgfqpoint{6.418830in}{5.702182in}}%
\pgfpathlineto{\pgfqpoint{6.428711in}{5.701986in}}%
\pgfpathlineto{\pgfqpoint{6.428711in}{5.703451in}}%
\pgfpathlineto{\pgfqpoint{6.433652in}{5.703451in}}%
\pgfpathlineto{\pgfqpoint{6.433652in}{5.690484in}}%
\pgfpathlineto{\pgfqpoint{6.438592in}{5.690484in}}%
\pgfpathlineto{\pgfqpoint{6.438592in}{5.697569in}}%
\pgfpathlineto{\pgfqpoint{6.443532in}{5.697569in}}%
\pgfpathlineto{\pgfqpoint{6.443532in}{5.705306in}}%
\pgfpathlineto{\pgfqpoint{6.448472in}{5.705306in}}%
\pgfpathlineto{\pgfqpoint{6.448472in}{5.694031in}}%
\pgfpathlineto{\pgfqpoint{6.453412in}{5.694031in}}%
\pgfpathlineto{\pgfqpoint{6.453412in}{5.704209in}}%
\pgfpathlineto{\pgfqpoint{6.458352in}{5.704209in}}%
\pgfpathlineto{\pgfqpoint{6.458352in}{5.700190in}}%
\pgfpathlineto{\pgfqpoint{6.463292in}{5.700190in}}%
\pgfpathlineto{\pgfqpoint{6.463292in}{5.685258in}}%
\pgfpathlineto{\pgfqpoint{6.473171in}{5.686252in}}%
\pgfpathlineto{\pgfqpoint{6.473171in}{5.679667in}}%
\pgfpathlineto{\pgfqpoint{6.478111in}{5.679667in}}%
\pgfpathlineto{\pgfqpoint{6.478111in}{5.700292in}}%
\pgfpathlineto{\pgfqpoint{6.483050in}{5.700292in}}%
\pgfpathlineto{\pgfqpoint{6.483050in}{5.695308in}}%
\pgfpathlineto{\pgfqpoint{6.492929in}{5.695563in}}%
\pgfpathlineto{\pgfqpoint{6.492929in}{5.700197in}}%
\pgfpathlineto{\pgfqpoint{6.497869in}{5.700197in}}%
\pgfpathlineto{\pgfqpoint{6.497869in}{5.705139in}}%
\pgfpathlineto{\pgfqpoint{6.502808in}{5.705139in}}%
\pgfpathlineto{\pgfqpoint{6.502808in}{5.694447in}}%
\pgfpathlineto{\pgfqpoint{6.507747in}{5.694447in}}%
\pgfpathlineto{\pgfqpoint{6.507747in}{5.704652in}}%
\pgfpathlineto{\pgfqpoint{6.512686in}{5.704652in}}%
\pgfpathlineto{\pgfqpoint{6.512686in}{5.700524in}}%
\pgfpathlineto{\pgfqpoint{6.517625in}{5.700524in}}%
\pgfpathlineto{\pgfqpoint{6.517625in}{5.703931in}}%
\pgfpathlineto{\pgfqpoint{6.522564in}{5.703931in}}%
\pgfpathlineto{\pgfqpoint{6.522564in}{5.687423in}}%
\pgfpathlineto{\pgfqpoint{6.527503in}{5.687423in}}%
\pgfpathlineto{\pgfqpoint{6.527503in}{5.691695in}}%
\pgfpathlineto{\pgfqpoint{6.532441in}{5.691695in}}%
\pgfpathlineto{\pgfqpoint{6.532441in}{5.694423in}}%
\pgfpathlineto{\pgfqpoint{6.537380in}{5.694423in}}%
\pgfpathlineto{\pgfqpoint{6.537380in}{5.708389in}}%
\pgfpathlineto{\pgfqpoint{6.542318in}{5.708389in}}%
\pgfpathlineto{\pgfqpoint{6.542318in}{5.697385in}}%
\pgfpathlineto{\pgfqpoint{6.547257in}{5.697385in}}%
\pgfpathlineto{\pgfqpoint{6.547257in}{5.699858in}}%
\pgfpathlineto{\pgfqpoint{6.557133in}{5.700493in}}%
\pgfpathlineto{\pgfqpoint{6.557133in}{5.707841in}}%
\pgfpathlineto{\pgfqpoint{6.562072in}{5.707841in}}%
\pgfpathlineto{\pgfqpoint{6.562072in}{5.698286in}}%
\pgfpathlineto{\pgfqpoint{6.567010in}{5.698286in}}%
\pgfpathlineto{\pgfqpoint{6.567010in}{5.696482in}}%
\pgfpathlineto{\pgfqpoint{6.571948in}{5.696482in}}%
\pgfpathlineto{\pgfqpoint{6.571948in}{5.690184in}}%
\pgfpathlineto{\pgfqpoint{6.581823in}{5.691149in}}%
\pgfpathlineto{\pgfqpoint{6.581823in}{5.691555in}}%
\pgfpathlineto{\pgfqpoint{6.586761in}{5.691555in}}%
\pgfpathlineto{\pgfqpoint{6.586761in}{5.689239in}}%
\pgfpathlineto{\pgfqpoint{6.591698in}{5.689239in}}%
\pgfpathlineto{\pgfqpoint{6.591698in}{5.691844in}}%
\pgfpathlineto{\pgfqpoint{6.596636in}{5.691844in}}%
\pgfpathlineto{\pgfqpoint{6.596636in}{5.688880in}}%
\pgfpathlineto{\pgfqpoint{6.606510in}{5.688814in}}%
\pgfpathlineto{\pgfqpoint{6.606510in}{5.685216in}}%
\pgfpathlineto{\pgfqpoint{6.616384in}{5.685896in}}%
\pgfpathlineto{\pgfqpoint{6.616384in}{5.697889in}}%
\pgfpathlineto{\pgfqpoint{6.621321in}{5.697889in}}%
\pgfpathlineto{\pgfqpoint{6.621321in}{5.687824in}}%
\pgfpathlineto{\pgfqpoint{6.626258in}{5.687824in}}%
\pgfpathlineto{\pgfqpoint{6.626258in}{5.692103in}}%
\pgfpathlineto{\pgfqpoint{6.636131in}{5.691410in}}%
\pgfpathlineto{\pgfqpoint{6.636131in}{5.694280in}}%
\pgfpathlineto{\pgfqpoint{6.641067in}{5.694280in}}%
\pgfpathlineto{\pgfqpoint{6.641067in}{5.690294in}}%
\pgfpathlineto{\pgfqpoint{6.646004in}{5.690294in}}%
\pgfpathlineto{\pgfqpoint{6.646004in}{5.701892in}}%
\pgfpathlineto{\pgfqpoint{6.650940in}{5.701892in}}%
\pgfpathlineto{\pgfqpoint{6.650940in}{5.696254in}}%
\pgfpathlineto{\pgfqpoint{6.655876in}{5.696254in}}%
\pgfpathlineto{\pgfqpoint{6.655876in}{5.684591in}}%
\pgfpathlineto{\pgfqpoint{6.660812in}{5.684591in}}%
\pgfpathlineto{\pgfqpoint{6.660812in}{5.687463in}}%
\pgfpathlineto{\pgfqpoint{6.665747in}{5.687463in}}%
\pgfpathlineto{\pgfqpoint{6.665747in}{5.698058in}}%
\pgfpathlineto{\pgfqpoint{6.670683in}{5.698058in}}%
\pgfpathlineto{\pgfqpoint{6.670683in}{5.690680in}}%
\pgfpathlineto{\pgfqpoint{6.675619in}{5.690680in}}%
\pgfpathlineto{\pgfqpoint{6.675619in}{5.692555in}}%
\pgfpathlineto{\pgfqpoint{6.680554in}{5.692555in}}%
\pgfpathlineto{\pgfqpoint{6.680554in}{5.696501in}}%
\pgfpathlineto{\pgfqpoint{6.685489in}{5.696501in}}%
\pgfpathlineto{\pgfqpoint{6.685489in}{5.691119in}}%
\pgfpathlineto{\pgfqpoint{6.695359in}{5.690534in}}%
\pgfpathlineto{\pgfqpoint{6.695359in}{5.707882in}}%
\pgfpathlineto{\pgfqpoint{6.700294in}{5.707882in}}%
\pgfpathlineto{\pgfqpoint{6.700294in}{5.699127in}}%
\pgfpathlineto{\pgfqpoint{6.705229in}{5.699127in}}%
\pgfpathlineto{\pgfqpoint{6.705229in}{5.696424in}}%
\pgfpathlineto{\pgfqpoint{6.710164in}{5.696424in}}%
\pgfpathlineto{\pgfqpoint{6.710164in}{5.707711in}}%
\pgfpathlineto{\pgfqpoint{6.715098in}{5.707711in}}%
\pgfpathlineto{\pgfqpoint{6.715098in}{5.693181in}}%
\pgfpathlineto{\pgfqpoint{6.720033in}{5.693181in}}%
\pgfpathlineto{\pgfqpoint{6.720033in}{5.709214in}}%
\pgfpathlineto{\pgfqpoint{6.724967in}{5.709214in}}%
\pgfpathlineto{\pgfqpoint{6.724967in}{5.695047in}}%
\pgfpathlineto{\pgfqpoint{6.739769in}{5.695419in}}%
\pgfpathlineto{\pgfqpoint{6.739769in}{5.699053in}}%
\pgfpathlineto{\pgfqpoint{6.744702in}{5.699053in}}%
\pgfpathlineto{\pgfqpoint{6.744702in}{5.693035in}}%
\pgfpathlineto{\pgfqpoint{6.749636in}{5.693035in}}%
\pgfpathlineto{\pgfqpoint{6.749636in}{5.695165in}}%
\pgfpathlineto{\pgfqpoint{6.754569in}{5.695165in}}%
\pgfpathlineto{\pgfqpoint{6.754569in}{5.692226in}}%
\pgfpathlineto{\pgfqpoint{6.769368in}{5.692978in}}%
\pgfpathlineto{\pgfqpoint{6.769368in}{5.695821in}}%
\pgfpathlineto{\pgfqpoint{6.774301in}{5.695821in}}%
\pgfpathlineto{\pgfqpoint{6.774301in}{5.700638in}}%
\pgfpathlineto{\pgfqpoint{6.779234in}{5.700638in}}%
\pgfpathlineto{\pgfqpoint{6.779234in}{5.706374in}}%
\pgfpathlineto{\pgfqpoint{6.784166in}{5.706374in}}%
\pgfpathlineto{\pgfqpoint{6.784166in}{5.695681in}}%
\pgfpathlineto{\pgfqpoint{6.789099in}{5.695681in}}%
\pgfpathlineto{\pgfqpoint{6.789099in}{5.697148in}}%
\pgfpathlineto{\pgfqpoint{6.794031in}{5.697148in}}%
\pgfpathlineto{\pgfqpoint{6.794031in}{5.686283in}}%
\pgfpathlineto{\pgfqpoint{6.798963in}{5.686283in}}%
\pgfpathlineto{\pgfqpoint{6.798963in}{5.696778in}}%
\pgfpathlineto{\pgfqpoint{6.803895in}{5.696778in}}%
\pgfpathlineto{\pgfqpoint{6.803895in}{5.699044in}}%
\pgfpathlineto{\pgfqpoint{6.808826in}{5.699044in}}%
\pgfpathlineto{\pgfqpoint{6.808826in}{5.702436in}}%
\pgfpathlineto{\pgfqpoint{6.813758in}{5.702436in}}%
\pgfpathlineto{\pgfqpoint{6.813758in}{5.697312in}}%
\pgfpathlineto{\pgfqpoint{6.818689in}{5.697312in}}%
\pgfpathlineto{\pgfqpoint{6.818689in}{5.692331in}}%
\pgfpathlineto{\pgfqpoint{6.823621in}{5.692331in}}%
\pgfpathlineto{\pgfqpoint{6.823621in}{5.705058in}}%
\pgfpathlineto{\pgfqpoint{6.828552in}{5.705058in}}%
\pgfpathlineto{\pgfqpoint{6.828552in}{5.706935in}}%
\pgfpathlineto{\pgfqpoint{6.833482in}{5.706935in}}%
\pgfpathlineto{\pgfqpoint{6.833482in}{5.692427in}}%
\pgfpathlineto{\pgfqpoint{6.838413in}{5.692427in}}%
\pgfpathlineto{\pgfqpoint{6.838413in}{5.702407in}}%
\pgfpathlineto{\pgfqpoint{6.843344in}{5.702407in}}%
\pgfpathlineto{\pgfqpoint{6.843344in}{5.704003in}}%
\pgfpathlineto{\pgfqpoint{6.853204in}{5.703912in}}%
\pgfpathlineto{\pgfqpoint{6.853204in}{5.692907in}}%
\pgfpathlineto{\pgfqpoint{6.858134in}{5.692907in}}%
\pgfpathlineto{\pgfqpoint{6.858134in}{5.695793in}}%
\pgfpathlineto{\pgfqpoint{6.867994in}{5.696658in}}%
\pgfpathlineto{\pgfqpoint{6.867994in}{5.686580in}}%
\pgfpathlineto{\pgfqpoint{6.872924in}{5.686580in}}%
\pgfpathlineto{\pgfqpoint{6.872924in}{5.695667in}}%
\pgfpathlineto{\pgfqpoint{6.882782in}{5.695963in}}%
\pgfpathlineto{\pgfqpoint{6.882782in}{5.688925in}}%
\pgfpathlineto{\pgfqpoint{6.887711in}{5.688925in}}%
\pgfpathlineto{\pgfqpoint{6.887711in}{5.696136in}}%
\pgfpathlineto{\pgfqpoint{6.892640in}{5.696136in}}%
\pgfpathlineto{\pgfqpoint{6.892640in}{5.692331in}}%
\pgfpathlineto{\pgfqpoint{6.897569in}{5.692331in}}%
\pgfpathlineto{\pgfqpoint{6.897569in}{5.718817in}}%
\pgfpathlineto{\pgfqpoint{6.902497in}{5.718817in}}%
\pgfpathlineto{\pgfqpoint{6.902497in}{5.691818in}}%
\pgfpathlineto{\pgfqpoint{6.907426in}{5.691818in}}%
\pgfpathlineto{\pgfqpoint{6.907426in}{5.694321in}}%
\pgfpathlineto{\pgfqpoint{6.912354in}{5.694321in}}%
\pgfpathlineto{\pgfqpoint{6.912354in}{5.712543in}}%
\pgfpathlineto{\pgfqpoint{6.917282in}{5.712543in}}%
\pgfpathlineto{\pgfqpoint{6.917282in}{5.697054in}}%
\pgfpathlineto{\pgfqpoint{6.922209in}{5.697054in}}%
\pgfpathlineto{\pgfqpoint{6.922209in}{5.693911in}}%
\pgfpathlineto{\pgfqpoint{6.927137in}{5.693911in}}%
\pgfpathlineto{\pgfqpoint{6.927137in}{5.695346in}}%
\pgfpathlineto{\pgfqpoint{6.932064in}{5.695346in}}%
\pgfpathlineto{\pgfqpoint{6.932064in}{5.703460in}}%
\pgfpathlineto{\pgfqpoint{6.936991in}{5.703460in}}%
\pgfpathlineto{\pgfqpoint{6.936991in}{5.705412in}}%
\pgfpathlineto{\pgfqpoint{6.941918in}{5.705412in}}%
\pgfpathlineto{\pgfqpoint{6.941918in}{5.691976in}}%
\pgfpathlineto{\pgfqpoint{6.946845in}{5.691976in}}%
\pgfpathlineto{\pgfqpoint{6.946845in}{5.687940in}}%
\pgfpathlineto{\pgfqpoint{6.951772in}{5.687940in}}%
\pgfpathlineto{\pgfqpoint{6.951772in}{5.695058in}}%
\pgfpathlineto{\pgfqpoint{6.961625in}{5.695198in}}%
\pgfpathlineto{\pgfqpoint{6.961625in}{5.699849in}}%
\pgfpathlineto{\pgfqpoint{6.966551in}{5.699849in}}%
\pgfpathlineto{\pgfqpoint{6.966551in}{5.695189in}}%
\pgfpathlineto{\pgfqpoint{6.971476in}{5.695189in}}%
\pgfpathlineto{\pgfqpoint{6.971476in}{5.699761in}}%
\pgfpathlineto{\pgfqpoint{6.976402in}{5.699761in}}%
\pgfpathlineto{\pgfqpoint{6.976402in}{5.696488in}}%
\pgfpathlineto{\pgfqpoint{6.981327in}{5.696488in}}%
\pgfpathlineto{\pgfqpoint{6.981327in}{5.698959in}}%
\pgfpathlineto{\pgfqpoint{6.986253in}{5.698959in}}%
\pgfpathlineto{\pgfqpoint{6.986253in}{5.708319in}}%
\pgfpathlineto{\pgfqpoint{6.991178in}{5.708319in}}%
\pgfpathlineto{\pgfqpoint{6.991178in}{5.702446in}}%
\pgfpathlineto{\pgfqpoint{6.996103in}{5.702446in}}%
\pgfpathlineto{\pgfqpoint{6.996103in}{5.689949in}}%
\pgfpathlineto{\pgfqpoint{7.001027in}{5.689949in}}%
\pgfpathlineto{\pgfqpoint{7.001027in}{5.688020in}}%
\pgfpathlineto{\pgfqpoint{7.005952in}{5.688020in}}%
\pgfpathlineto{\pgfqpoint{7.005952in}{5.684490in}}%
\pgfpathlineto{\pgfqpoint{7.010876in}{5.684490in}}%
\pgfpathlineto{\pgfqpoint{7.010876in}{5.706734in}}%
\pgfpathlineto{\pgfqpoint{7.015800in}{5.706734in}}%
\pgfpathlineto{\pgfqpoint{7.015800in}{5.703298in}}%
\pgfpathlineto{\pgfqpoint{7.020724in}{5.703298in}}%
\pgfpathlineto{\pgfqpoint{7.020724in}{5.699286in}}%
\pgfpathlineto{\pgfqpoint{7.025647in}{5.699286in}}%
\pgfpathlineto{\pgfqpoint{7.025647in}{5.687507in}}%
\pgfpathlineto{\pgfqpoint{7.030571in}{5.687507in}}%
\pgfpathlineto{\pgfqpoint{7.030571in}{5.696349in}}%
\pgfpathlineto{\pgfqpoint{7.035494in}{5.696349in}}%
\pgfpathlineto{\pgfqpoint{7.035494in}{5.689462in}}%
\pgfpathlineto{\pgfqpoint{7.040417in}{5.689462in}}%
\pgfpathlineto{\pgfqpoint{7.040417in}{5.696200in}}%
\pgfpathlineto{\pgfqpoint{7.045340in}{5.696200in}}%
\pgfpathlineto{\pgfqpoint{7.045340in}{5.694224in}}%
\pgfpathlineto{\pgfqpoint{7.050262in}{5.694224in}}%
\pgfpathlineto{\pgfqpoint{7.050262in}{5.712681in}}%
\pgfpathlineto{\pgfqpoint{7.060106in}{5.712357in}}%
\pgfpathlineto{\pgfqpoint{7.060106in}{5.708604in}}%
\pgfpathlineto{\pgfqpoint{7.065028in}{5.708604in}}%
\pgfpathlineto{\pgfqpoint{7.065028in}{5.692976in}}%
\pgfpathlineto{\pgfqpoint{7.069950in}{5.692976in}}%
\pgfpathlineto{\pgfqpoint{7.069950in}{5.691161in}}%
\pgfpathlineto{\pgfqpoint{7.074871in}{5.691161in}}%
\pgfpathlineto{\pgfqpoint{7.074871in}{5.698797in}}%
\pgfpathlineto{\pgfqpoint{7.079793in}{5.698797in}}%
\pgfpathlineto{\pgfqpoint{7.079793in}{5.686515in}}%
\pgfpathlineto{\pgfqpoint{7.084714in}{5.686515in}}%
\pgfpathlineto{\pgfqpoint{7.084714in}{5.713074in}}%
\pgfpathlineto{\pgfqpoint{7.089634in}{5.713074in}}%
\pgfpathlineto{\pgfqpoint{7.089634in}{5.700591in}}%
\pgfpathlineto{\pgfqpoint{7.094555in}{5.700591in}}%
\pgfpathlineto{\pgfqpoint{7.094555in}{5.699150in}}%
\pgfpathlineto{\pgfqpoint{7.099475in}{5.699150in}}%
\pgfpathlineto{\pgfqpoint{7.099475in}{5.691700in}}%
\pgfpathlineto{\pgfqpoint{7.104395in}{5.691700in}}%
\pgfpathlineto{\pgfqpoint{7.104395in}{5.696446in}}%
\pgfpathlineto{\pgfqpoint{7.109315in}{5.696446in}}%
\pgfpathlineto{\pgfqpoint{7.109315in}{5.687464in}}%
\pgfpathlineto{\pgfqpoint{7.114235in}{5.687464in}}%
\pgfpathlineto{\pgfqpoint{7.114235in}{5.700872in}}%
\pgfpathlineto{\pgfqpoint{7.119154in}{5.700872in}}%
\pgfpathlineto{\pgfqpoint{7.119154in}{5.705281in}}%
\pgfpathlineto{\pgfqpoint{7.124073in}{5.705281in}}%
\pgfpathlineto{\pgfqpoint{7.124073in}{5.707828in}}%
\pgfpathlineto{\pgfqpoint{7.128992in}{5.707828in}}%
\pgfpathlineto{\pgfqpoint{7.128992in}{5.711772in}}%
\pgfpathlineto{\pgfqpoint{7.133911in}{5.711772in}}%
\pgfpathlineto{\pgfqpoint{7.133911in}{5.685065in}}%
\pgfpathlineto{\pgfqpoint{7.138829in}{5.685065in}}%
\pgfpathlineto{\pgfqpoint{7.138829in}{5.709027in}}%
\pgfpathlineto{\pgfqpoint{7.143748in}{5.709027in}}%
\pgfpathlineto{\pgfqpoint{7.143748in}{5.700880in}}%
\pgfpathlineto{\pgfqpoint{7.148665in}{5.700880in}}%
\pgfpathlineto{\pgfqpoint{7.148665in}{5.689388in}}%
\pgfpathlineto{\pgfqpoint{7.153583in}{5.689388in}}%
\pgfpathlineto{\pgfqpoint{7.153583in}{5.704723in}}%
\pgfpathlineto{\pgfqpoint{7.158501in}{5.704723in}}%
\pgfpathlineto{\pgfqpoint{7.158501in}{5.695295in}}%
\pgfpathlineto{\pgfqpoint{7.163418in}{5.695295in}}%
\pgfpathlineto{\pgfqpoint{7.163418in}{5.698106in}}%
\pgfpathlineto{\pgfqpoint{7.168335in}{5.698106in}}%
\pgfpathlineto{\pgfqpoint{7.168335in}{5.708358in}}%
\pgfpathlineto{\pgfqpoint{7.173252in}{5.708358in}}%
\pgfpathlineto{\pgfqpoint{7.173252in}{5.699733in}}%
\pgfpathlineto{\pgfqpoint{7.178168in}{5.699733in}}%
\pgfpathlineto{\pgfqpoint{7.178168in}{5.706328in}}%
\pgfpathlineto{\pgfqpoint{7.183084in}{5.706328in}}%
\pgfpathlineto{\pgfqpoint{7.183084in}{5.693027in}}%
\pgfpathlineto{\pgfqpoint{7.188000in}{5.693027in}}%
\pgfpathlineto{\pgfqpoint{7.188000in}{5.696199in}}%
\pgfpathlineto{\pgfqpoint{7.192916in}{5.696199in}}%
\pgfpathlineto{\pgfqpoint{7.192916in}{5.692528in}}%
\pgfpathlineto{\pgfqpoint{7.197832in}{5.692528in}}%
\pgfpathlineto{\pgfqpoint{7.197832in}{5.703129in}}%
\pgfpathlineto{\pgfqpoint{7.200289in}{5.703129in}}%
\pgfpathlineto{\pgfqpoint{7.200289in}{5.703129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072700in}{5.520000in}}%
\pgfpathlineto{\pgfqpoint{0.072700in}{6.081200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197300in}{5.520000in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{6.081200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072700in}{5.520000in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{5.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072700in}{6.081200in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{6.081200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.197300in,y=6.199052in,right,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont stars}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.079825in,y=6.170992in,left,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont NOT/ALFOSC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.635000in,y=6.097189in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont J0749+1152}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072700in}{4.784000in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{4.784000in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{5.345200in}}%
\pgfpathlineto{\pgfqpoint{0.072700in}{5.345200in}}%
\pgfpathlineto{\pgfqpoint{0.072700in}{4.784000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{4.784000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633340in}{4.784000in}}%
\pgfpathlineto{\pgfqpoint{2.633340in}{5.345200in}}%
\pgfpathlineto{\pgfqpoint{2.648036in}{5.345200in}}%
\pgfpathlineto{\pgfqpoint{2.648036in}{4.784000in}}%
\pgfpathlineto{\pgfqpoint{2.633340in}{4.784000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{4.784000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054451in}{4.784000in}}%
\pgfpathlineto{\pgfqpoint{3.054451in}{5.345200in}}%
\pgfpathlineto{\pgfqpoint{3.069308in}{5.345200in}}%
\pgfpathlineto{\pgfqpoint{3.069308in}{4.784000in}}%
\pgfpathlineto{\pgfqpoint{3.054451in}{4.784000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{4.784000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340246in}{4.784000in}}%
\pgfpathlineto{\pgfqpoint{4.340246in}{5.345200in}}%
\pgfpathlineto{\pgfqpoint{4.461816in}{5.345200in}}%
\pgfpathlineto{\pgfqpoint{4.461816in}{4.784000in}}%
\pgfpathlineto{\pgfqpoint{4.340246in}{4.784000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{4.784000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.308489in}{4.784000in}}%
\pgfpathlineto{\pgfqpoint{5.308489in}{5.345200in}}%
\pgfpathlineto{\pgfqpoint{5.491998in}{5.345200in}}%
\pgfpathlineto{\pgfqpoint{5.491998in}{4.784000in}}%
\pgfpathlineto{\pgfqpoint{5.308489in}{4.784000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{4.784000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973775in}{4.784000in}}%
\pgfpathlineto{\pgfqpoint{5.973775in}{5.345200in}}%
\pgfpathlineto{\pgfqpoint{6.340451in}{5.345200in}}%
\pgfpathlineto{\pgfqpoint{6.340451in}{4.784000in}}%
\pgfpathlineto{\pgfqpoint{5.973775in}{4.784000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{4.784000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.108873in}{4.784000in}}%
\pgfpathlineto{\pgfqpoint{7.108873in}{5.345200in}}%
\pgfpathlineto{\pgfqpoint{7.652327in}{5.345200in}}%
\pgfpathlineto{\pgfqpoint{7.652327in}{4.784000in}}%
\pgfpathlineto{\pgfqpoint{7.108873in}{4.784000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538795in}{4.784000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870496in}{4.784000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202197in}{4.784000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533898in}{4.784000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865599in}{4.784000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.197300in}{4.784000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{4.784000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.076779in}{5.064400in}}%
\pgfpathlineto{\pgfqpoint{0.080049in}{5.064400in}}%
\pgfpathlineto{\pgfqpoint{0.080049in}{5.025058in}}%
\pgfpathlineto{\pgfqpoint{0.086590in}{5.025058in}}%
\pgfpathlineto{\pgfqpoint{0.086590in}{5.047649in}}%
\pgfpathlineto{\pgfqpoint{0.093135in}{5.047649in}}%
\pgfpathlineto{\pgfqpoint{0.093135in}{5.051464in}}%
\pgfpathlineto{\pgfqpoint{0.099682in}{5.051464in}}%
\pgfpathlineto{\pgfqpoint{0.099682in}{5.057287in}}%
\pgfpathlineto{\pgfqpoint{0.106232in}{5.057287in}}%
\pgfpathlineto{\pgfqpoint{0.106232in}{5.005877in}}%
\pgfpathlineto{\pgfqpoint{0.112785in}{5.005877in}}%
\pgfpathlineto{\pgfqpoint{0.112785in}{5.060594in}}%
\pgfpathlineto{\pgfqpoint{0.119341in}{5.060594in}}%
\pgfpathlineto{\pgfqpoint{0.119341in}{5.065980in}}%
\pgfpathlineto{\pgfqpoint{0.132462in}{5.066680in}}%
\pgfpathlineto{\pgfqpoint{0.132462in}{5.025599in}}%
\pgfpathlineto{\pgfqpoint{0.139026in}{5.025599in}}%
\pgfpathlineto{\pgfqpoint{0.139026in}{5.021557in}}%
\pgfpathlineto{\pgfqpoint{0.145594in}{5.021557in}}%
\pgfpathlineto{\pgfqpoint{0.145594in}{5.047910in}}%
\pgfpathlineto{\pgfqpoint{0.152164in}{5.047910in}}%
\pgfpathlineto{\pgfqpoint{0.152164in}{5.087912in}}%
\pgfpathlineto{\pgfqpoint{0.158737in}{5.087912in}}%
\pgfpathlineto{\pgfqpoint{0.158737in}{5.016446in}}%
\pgfpathlineto{\pgfqpoint{0.165313in}{5.016446in}}%
\pgfpathlineto{\pgfqpoint{0.165313in}{5.074023in}}%
\pgfpathlineto{\pgfqpoint{0.171892in}{5.074023in}}%
\pgfpathlineto{\pgfqpoint{0.171892in}{5.027989in}}%
\pgfpathlineto{\pgfqpoint{0.178474in}{5.027989in}}%
\pgfpathlineto{\pgfqpoint{0.178474in}{5.069468in}}%
\pgfpathlineto{\pgfqpoint{0.185059in}{5.069468in}}%
\pgfpathlineto{\pgfqpoint{0.185059in}{5.050184in}}%
\pgfpathlineto{\pgfqpoint{0.191646in}{5.050184in}}%
\pgfpathlineto{\pgfqpoint{0.191646in}{5.044332in}}%
\pgfpathlineto{\pgfqpoint{0.198236in}{5.044332in}}%
\pgfpathlineto{\pgfqpoint{0.198236in}{5.053239in}}%
\pgfpathlineto{\pgfqpoint{0.204829in}{5.053239in}}%
\pgfpathlineto{\pgfqpoint{0.204829in}{5.019292in}}%
\pgfpathlineto{\pgfqpoint{0.211425in}{5.019292in}}%
\pgfpathlineto{\pgfqpoint{0.211425in}{5.040447in}}%
\pgfpathlineto{\pgfqpoint{0.218024in}{5.040447in}}%
\pgfpathlineto{\pgfqpoint{0.218024in}{5.061870in}}%
\pgfpathlineto{\pgfqpoint{0.224626in}{5.061870in}}%
\pgfpathlineto{\pgfqpoint{0.224626in}{5.078100in}}%
\pgfpathlineto{\pgfqpoint{0.231230in}{5.078100in}}%
\pgfpathlineto{\pgfqpoint{0.231230in}{5.054493in}}%
\pgfpathlineto{\pgfqpoint{0.237837in}{5.054493in}}%
\pgfpathlineto{\pgfqpoint{0.237837in}{5.087842in}}%
\pgfpathlineto{\pgfqpoint{0.244447in}{5.087842in}}%
\pgfpathlineto{\pgfqpoint{0.244447in}{5.072528in}}%
\pgfpathlineto{\pgfqpoint{0.251060in}{5.072528in}}%
\pgfpathlineto{\pgfqpoint{0.251060in}{5.029625in}}%
\pgfpathlineto{\pgfqpoint{0.257676in}{5.029625in}}%
\pgfpathlineto{\pgfqpoint{0.257676in}{5.016151in}}%
\pgfpathlineto{\pgfqpoint{0.264294in}{5.016151in}}%
\pgfpathlineto{\pgfqpoint{0.264294in}{5.059889in}}%
\pgfpathlineto{\pgfqpoint{0.270915in}{5.059889in}}%
\pgfpathlineto{\pgfqpoint{0.270915in}{5.082349in}}%
\pgfpathlineto{\pgfqpoint{0.277539in}{5.082349in}}%
\pgfpathlineto{\pgfqpoint{0.277539in}{5.067126in}}%
\pgfpathlineto{\pgfqpoint{0.284166in}{5.067126in}}%
\pgfpathlineto{\pgfqpoint{0.284166in}{5.068932in}}%
\pgfpathlineto{\pgfqpoint{0.290796in}{5.068932in}}%
\pgfpathlineto{\pgfqpoint{0.290796in}{5.033239in}}%
\pgfpathlineto{\pgfqpoint{0.297428in}{5.033239in}}%
\pgfpathlineto{\pgfqpoint{0.297428in}{5.059162in}}%
\pgfpathlineto{\pgfqpoint{0.304063in}{5.059162in}}%
\pgfpathlineto{\pgfqpoint{0.304063in}{5.046587in}}%
\pgfpathlineto{\pgfqpoint{0.310701in}{5.046587in}}%
\pgfpathlineto{\pgfqpoint{0.310701in}{5.057529in}}%
\pgfpathlineto{\pgfqpoint{0.317342in}{5.057529in}}%
\pgfpathlineto{\pgfqpoint{0.317342in}{5.026270in}}%
\pgfpathlineto{\pgfqpoint{0.323985in}{5.026270in}}%
\pgfpathlineto{\pgfqpoint{0.323985in}{5.069488in}}%
\pgfpathlineto{\pgfqpoint{0.330631in}{5.069488in}}%
\pgfpathlineto{\pgfqpoint{0.330631in}{5.075418in}}%
\pgfpathlineto{\pgfqpoint{0.337280in}{5.075418in}}%
\pgfpathlineto{\pgfqpoint{0.337280in}{5.070529in}}%
\pgfpathlineto{\pgfqpoint{0.343932in}{5.070529in}}%
\pgfpathlineto{\pgfqpoint{0.343932in}{5.031726in}}%
\pgfpathlineto{\pgfqpoint{0.350586in}{5.031726in}}%
\pgfpathlineto{\pgfqpoint{0.350586in}{5.097653in}}%
\pgfpathlineto{\pgfqpoint{0.357244in}{5.097653in}}%
\pgfpathlineto{\pgfqpoint{0.357244in}{5.055405in}}%
\pgfpathlineto{\pgfqpoint{0.363904in}{5.055405in}}%
\pgfpathlineto{\pgfqpoint{0.363904in}{5.079446in}}%
\pgfpathlineto{\pgfqpoint{0.370566in}{5.079446in}}%
\pgfpathlineto{\pgfqpoint{0.370566in}{5.109044in}}%
\pgfpathlineto{\pgfqpoint{0.377232in}{5.109044in}}%
\pgfpathlineto{\pgfqpoint{0.377232in}{5.064988in}}%
\pgfpathlineto{\pgfqpoint{0.383900in}{5.064988in}}%
\pgfpathlineto{\pgfqpoint{0.383900in}{5.057703in}}%
\pgfpathlineto{\pgfqpoint{0.390571in}{5.057703in}}%
\pgfpathlineto{\pgfqpoint{0.390571in}{5.102477in}}%
\pgfpathlineto{\pgfqpoint{0.397244in}{5.102477in}}%
\pgfpathlineto{\pgfqpoint{0.397244in}{5.075962in}}%
\pgfpathlineto{\pgfqpoint{0.403921in}{5.075962in}}%
\pgfpathlineto{\pgfqpoint{0.403921in}{5.102313in}}%
\pgfpathlineto{\pgfqpoint{0.410600in}{5.102313in}}%
\pgfpathlineto{\pgfqpoint{0.410600in}{5.081818in}}%
\pgfpathlineto{\pgfqpoint{0.417281in}{5.081818in}}%
\pgfpathlineto{\pgfqpoint{0.417281in}{5.119082in}}%
\pgfpathlineto{\pgfqpoint{0.423966in}{5.119082in}}%
\pgfpathlineto{\pgfqpoint{0.423966in}{5.135465in}}%
\pgfpathlineto{\pgfqpoint{0.430653in}{5.135465in}}%
\pgfpathlineto{\pgfqpoint{0.430653in}{5.100746in}}%
\pgfpathlineto{\pgfqpoint{0.437343in}{5.100746in}}%
\pgfpathlineto{\pgfqpoint{0.437343in}{5.076441in}}%
\pgfpathlineto{\pgfqpoint{0.444035in}{5.076441in}}%
\pgfpathlineto{\pgfqpoint{0.444035in}{5.120464in}}%
\pgfpathlineto{\pgfqpoint{0.450731in}{5.120464in}}%
\pgfpathlineto{\pgfqpoint{0.450731in}{5.141663in}}%
\pgfpathlineto{\pgfqpoint{0.457429in}{5.141663in}}%
\pgfpathlineto{\pgfqpoint{0.457429in}{5.100866in}}%
\pgfpathlineto{\pgfqpoint{0.464129in}{5.100866in}}%
\pgfpathlineto{\pgfqpoint{0.464129in}{5.138569in}}%
\pgfpathlineto{\pgfqpoint{0.470832in}{5.138569in}}%
\pgfpathlineto{\pgfqpoint{0.470832in}{5.168649in}}%
\pgfpathlineto{\pgfqpoint{0.477538in}{5.168649in}}%
\pgfpathlineto{\pgfqpoint{0.477538in}{5.157964in}}%
\pgfpathlineto{\pgfqpoint{0.484247in}{5.157964in}}%
\pgfpathlineto{\pgfqpoint{0.484247in}{5.176508in}}%
\pgfpathlineto{\pgfqpoint{0.490958in}{5.176508in}}%
\pgfpathlineto{\pgfqpoint{0.490958in}{5.182720in}}%
\pgfpathlineto{\pgfqpoint{0.497672in}{5.182720in}}%
\pgfpathlineto{\pgfqpoint{0.497672in}{5.150186in}}%
\pgfpathlineto{\pgfqpoint{0.504389in}{5.150186in}}%
\pgfpathlineto{\pgfqpoint{0.504389in}{5.097343in}}%
\pgfpathlineto{\pgfqpoint{0.511108in}{5.097343in}}%
\pgfpathlineto{\pgfqpoint{0.511108in}{5.126760in}}%
\pgfpathlineto{\pgfqpoint{0.524555in}{5.125989in}}%
\pgfpathlineto{\pgfqpoint{0.524555in}{5.108986in}}%
\pgfpathlineto{\pgfqpoint{0.531282in}{5.108986in}}%
\pgfpathlineto{\pgfqpoint{0.531282in}{5.092614in}}%
\pgfpathlineto{\pgfqpoint{0.538012in}{5.092614in}}%
\pgfpathlineto{\pgfqpoint{0.538012in}{5.105632in}}%
\pgfpathlineto{\pgfqpoint{0.544745in}{5.105632in}}%
\pgfpathlineto{\pgfqpoint{0.544745in}{5.107524in}}%
\pgfpathlineto{\pgfqpoint{0.551480in}{5.107524in}}%
\pgfpathlineto{\pgfqpoint{0.551480in}{5.093903in}}%
\pgfpathlineto{\pgfqpoint{0.558218in}{5.093903in}}%
\pgfpathlineto{\pgfqpoint{0.558218in}{5.083721in}}%
\pgfpathlineto{\pgfqpoint{0.564958in}{5.083721in}}%
\pgfpathlineto{\pgfqpoint{0.564958in}{5.095146in}}%
\pgfpathlineto{\pgfqpoint{0.571701in}{5.095146in}}%
\pgfpathlineto{\pgfqpoint{0.571701in}{5.055340in}}%
\pgfpathlineto{\pgfqpoint{0.578447in}{5.055340in}}%
\pgfpathlineto{\pgfqpoint{0.578447in}{5.081185in}}%
\pgfpathlineto{\pgfqpoint{0.585195in}{5.081185in}}%
\pgfpathlineto{\pgfqpoint{0.585195in}{5.061536in}}%
\pgfpathlineto{\pgfqpoint{0.591946in}{5.061536in}}%
\pgfpathlineto{\pgfqpoint{0.591946in}{5.075828in}}%
\pgfpathlineto{\pgfqpoint{0.598700in}{5.075828in}}%
\pgfpathlineto{\pgfqpoint{0.598700in}{5.067453in}}%
\pgfpathlineto{\pgfqpoint{0.605456in}{5.067453in}}%
\pgfpathlineto{\pgfqpoint{0.605456in}{5.081426in}}%
\pgfpathlineto{\pgfqpoint{0.612215in}{5.081426in}}%
\pgfpathlineto{\pgfqpoint{0.612215in}{5.036265in}}%
\pgfpathlineto{\pgfqpoint{0.618976in}{5.036265in}}%
\pgfpathlineto{\pgfqpoint{0.618976in}{5.083115in}}%
\pgfpathlineto{\pgfqpoint{0.625740in}{5.083115in}}%
\pgfpathlineto{\pgfqpoint{0.625740in}{5.052886in}}%
\pgfpathlineto{\pgfqpoint{0.632506in}{5.052886in}}%
\pgfpathlineto{\pgfqpoint{0.632506in}{5.064311in}}%
\pgfpathlineto{\pgfqpoint{0.639275in}{5.064311in}}%
\pgfpathlineto{\pgfqpoint{0.639275in}{5.035428in}}%
\pgfpathlineto{\pgfqpoint{0.646047in}{5.035428in}}%
\pgfpathlineto{\pgfqpoint{0.646047in}{5.062657in}}%
\pgfpathlineto{\pgfqpoint{0.652821in}{5.062657in}}%
\pgfpathlineto{\pgfqpoint{0.652821in}{5.049818in}}%
\pgfpathlineto{\pgfqpoint{0.659598in}{5.049818in}}%
\pgfpathlineto{\pgfqpoint{0.659598in}{5.038128in}}%
\pgfpathlineto{\pgfqpoint{0.666378in}{5.038128in}}%
\pgfpathlineto{\pgfqpoint{0.666378in}{5.062290in}}%
\pgfpathlineto{\pgfqpoint{0.673160in}{5.062290in}}%
\pgfpathlineto{\pgfqpoint{0.673160in}{5.043870in}}%
\pgfpathlineto{\pgfqpoint{0.679944in}{5.043870in}}%
\pgfpathlineto{\pgfqpoint{0.679944in}{5.036473in}}%
\pgfpathlineto{\pgfqpoint{0.686731in}{5.036473in}}%
\pgfpathlineto{\pgfqpoint{0.686731in}{5.035021in}}%
\pgfpathlineto{\pgfqpoint{0.693521in}{5.035021in}}%
\pgfpathlineto{\pgfqpoint{0.693521in}{5.057094in}}%
\pgfpathlineto{\pgfqpoint{0.700313in}{5.057094in}}%
\pgfpathlineto{\pgfqpoint{0.700313in}{5.042696in}}%
\pgfpathlineto{\pgfqpoint{0.707108in}{5.042696in}}%
\pgfpathlineto{\pgfqpoint{0.707108in}{5.048458in}}%
\pgfpathlineto{\pgfqpoint{0.713905in}{5.048458in}}%
\pgfpathlineto{\pgfqpoint{0.713905in}{5.013493in}}%
\pgfpathlineto{\pgfqpoint{0.720705in}{5.013493in}}%
\pgfpathlineto{\pgfqpoint{0.720705in}{5.056451in}}%
\pgfpathlineto{\pgfqpoint{0.727507in}{5.056451in}}%
\pgfpathlineto{\pgfqpoint{0.727507in}{5.052228in}}%
\pgfpathlineto{\pgfqpoint{0.734312in}{5.052228in}}%
\pgfpathlineto{\pgfqpoint{0.734312in}{5.065770in}}%
\pgfpathlineto{\pgfqpoint{0.741120in}{5.065770in}}%
\pgfpathlineto{\pgfqpoint{0.741120in}{5.043225in}}%
\pgfpathlineto{\pgfqpoint{0.747930in}{5.043225in}}%
\pgfpathlineto{\pgfqpoint{0.747930in}{5.060349in}}%
\pgfpathlineto{\pgfqpoint{0.754742in}{5.060349in}}%
\pgfpathlineto{\pgfqpoint{0.754742in}{5.045932in}}%
\pgfpathlineto{\pgfqpoint{0.761557in}{5.045932in}}%
\pgfpathlineto{\pgfqpoint{0.761557in}{5.053468in}}%
\pgfpathlineto{\pgfqpoint{0.768375in}{5.053468in}}%
\pgfpathlineto{\pgfqpoint{0.768375in}{5.055486in}}%
\pgfpathlineto{\pgfqpoint{0.775195in}{5.055486in}}%
\pgfpathlineto{\pgfqpoint{0.775195in}{5.040981in}}%
\pgfpathlineto{\pgfqpoint{0.782017in}{5.040981in}}%
\pgfpathlineto{\pgfqpoint{0.782017in}{5.055994in}}%
\pgfpathlineto{\pgfqpoint{0.788842in}{5.055994in}}%
\pgfpathlineto{\pgfqpoint{0.788842in}{5.028002in}}%
\pgfpathlineto{\pgfqpoint{0.795670in}{5.028002in}}%
\pgfpathlineto{\pgfqpoint{0.795670in}{5.046496in}}%
\pgfpathlineto{\pgfqpoint{0.802500in}{5.046496in}}%
\pgfpathlineto{\pgfqpoint{0.802500in}{5.025377in}}%
\pgfpathlineto{\pgfqpoint{0.809332in}{5.025377in}}%
\pgfpathlineto{\pgfqpoint{0.809332in}{5.038847in}}%
\pgfpathlineto{\pgfqpoint{0.816167in}{5.038847in}}%
\pgfpathlineto{\pgfqpoint{0.816167in}{5.021714in}}%
\pgfpathlineto{\pgfqpoint{0.823005in}{5.021714in}}%
\pgfpathlineto{\pgfqpoint{0.823005in}{5.046680in}}%
\pgfpathlineto{\pgfqpoint{0.829845in}{5.046680in}}%
\pgfpathlineto{\pgfqpoint{0.829845in}{5.059173in}}%
\pgfpathlineto{\pgfqpoint{0.836687in}{5.059173in}}%
\pgfpathlineto{\pgfqpoint{0.836687in}{5.023646in}}%
\pgfpathlineto{\pgfqpoint{0.843532in}{5.023646in}}%
\pgfpathlineto{\pgfqpoint{0.843532in}{5.055108in}}%
\pgfpathlineto{\pgfqpoint{0.850380in}{5.055108in}}%
\pgfpathlineto{\pgfqpoint{0.850380in}{5.041749in}}%
\pgfpathlineto{\pgfqpoint{0.857229in}{5.041749in}}%
\pgfpathlineto{\pgfqpoint{0.857229in}{5.051927in}}%
\pgfpathlineto{\pgfqpoint{0.864082in}{5.051927in}}%
\pgfpathlineto{\pgfqpoint{0.864082in}{5.055530in}}%
\pgfpathlineto{\pgfqpoint{0.870937in}{5.055530in}}%
\pgfpathlineto{\pgfqpoint{0.870937in}{5.031284in}}%
\pgfpathlineto{\pgfqpoint{0.877794in}{5.031284in}}%
\pgfpathlineto{\pgfqpoint{0.877794in}{5.049216in}}%
\pgfpathlineto{\pgfqpoint{0.884653in}{5.049216in}}%
\pgfpathlineto{\pgfqpoint{0.884653in}{5.036596in}}%
\pgfpathlineto{\pgfqpoint{0.891516in}{5.036596in}}%
\pgfpathlineto{\pgfqpoint{0.891516in}{5.044428in}}%
\pgfpathlineto{\pgfqpoint{0.898380in}{5.044428in}}%
\pgfpathlineto{\pgfqpoint{0.898380in}{5.049079in}}%
\pgfpathlineto{\pgfqpoint{0.905247in}{5.049079in}}%
\pgfpathlineto{\pgfqpoint{0.905247in}{5.035370in}}%
\pgfpathlineto{\pgfqpoint{0.912117in}{5.035370in}}%
\pgfpathlineto{\pgfqpoint{0.912117in}{5.043788in}}%
\pgfpathlineto{\pgfqpoint{0.918988in}{5.043788in}}%
\pgfpathlineto{\pgfqpoint{0.918988in}{5.058621in}}%
\pgfpathlineto{\pgfqpoint{0.925863in}{5.058621in}}%
\pgfpathlineto{\pgfqpoint{0.925863in}{5.056609in}}%
\pgfpathlineto{\pgfqpoint{0.932739in}{5.056609in}}%
\pgfpathlineto{\pgfqpoint{0.932739in}{5.047813in}}%
\pgfpathlineto{\pgfqpoint{0.939619in}{5.047813in}}%
\pgfpathlineto{\pgfqpoint{0.939619in}{5.050791in}}%
\pgfpathlineto{\pgfqpoint{0.946500in}{5.050791in}}%
\pgfpathlineto{\pgfqpoint{0.946500in}{5.055075in}}%
\pgfpathlineto{\pgfqpoint{0.953384in}{5.055075in}}%
\pgfpathlineto{\pgfqpoint{0.953384in}{5.061326in}}%
\pgfpathlineto{\pgfqpoint{0.960271in}{5.061326in}}%
\pgfpathlineto{\pgfqpoint{0.960271in}{5.068457in}}%
\pgfpathlineto{\pgfqpoint{0.967159in}{5.068457in}}%
\pgfpathlineto{\pgfqpoint{0.967159in}{5.047233in}}%
\pgfpathlineto{\pgfqpoint{0.974050in}{5.047233in}}%
\pgfpathlineto{\pgfqpoint{0.974050in}{5.056782in}}%
\pgfpathlineto{\pgfqpoint{0.980944in}{5.056782in}}%
\pgfpathlineto{\pgfqpoint{0.980944in}{5.046656in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{5.046656in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{5.051476in}}%
\pgfpathlineto{\pgfqpoint{0.994738in}{5.051476in}}%
\pgfpathlineto{\pgfqpoint{0.994738in}{5.044396in}}%
\pgfpathlineto{\pgfqpoint{1.001639in}{5.044396in}}%
\pgfpathlineto{\pgfqpoint{1.001639in}{5.040595in}}%
\pgfpathlineto{\pgfqpoint{1.008542in}{5.040595in}}%
\pgfpathlineto{\pgfqpoint{1.008542in}{5.043535in}}%
\pgfpathlineto{\pgfqpoint{1.029266in}{5.043503in}}%
\pgfpathlineto{\pgfqpoint{1.029266in}{5.017803in}}%
\pgfpathlineto{\pgfqpoint{1.036178in}{5.017803in}}%
\pgfpathlineto{\pgfqpoint{1.036178in}{5.030401in}}%
\pgfpathlineto{\pgfqpoint{1.043093in}{5.030401in}}%
\pgfpathlineto{\pgfqpoint{1.043093in}{5.034580in}}%
\pgfpathlineto{\pgfqpoint{1.050011in}{5.034580in}}%
\pgfpathlineto{\pgfqpoint{1.050011in}{5.031958in}}%
\pgfpathlineto{\pgfqpoint{1.056930in}{5.031958in}}%
\pgfpathlineto{\pgfqpoint{1.056930in}{5.050447in}}%
\pgfpathlineto{\pgfqpoint{1.063852in}{5.050447in}}%
\pgfpathlineto{\pgfqpoint{1.063852in}{5.020015in}}%
\pgfpathlineto{\pgfqpoint{1.070777in}{5.020015in}}%
\pgfpathlineto{\pgfqpoint{1.070777in}{5.030165in}}%
\pgfpathlineto{\pgfqpoint{1.077704in}{5.030165in}}%
\pgfpathlineto{\pgfqpoint{1.077704in}{5.051111in}}%
\pgfpathlineto{\pgfqpoint{1.084633in}{5.051111in}}%
\pgfpathlineto{\pgfqpoint{1.084633in}{5.014618in}}%
\pgfpathlineto{\pgfqpoint{1.091564in}{5.014618in}}%
\pgfpathlineto{\pgfqpoint{1.091564in}{5.034371in}}%
\pgfpathlineto{\pgfqpoint{1.098498in}{5.034371in}}%
\pgfpathlineto{\pgfqpoint{1.098498in}{5.018115in}}%
\pgfpathlineto{\pgfqpoint{1.112372in}{5.017016in}}%
\pgfpathlineto{\pgfqpoint{1.112372in}{5.031526in}}%
\pgfpathlineto{\pgfqpoint{1.119313in}{5.031526in}}%
\pgfpathlineto{\pgfqpoint{1.119313in}{5.042385in}}%
\pgfpathlineto{\pgfqpoint{1.126256in}{5.042385in}}%
\pgfpathlineto{\pgfqpoint{1.126256in}{5.033186in}}%
\pgfpathlineto{\pgfqpoint{1.133201in}{5.033186in}}%
\pgfpathlineto{\pgfqpoint{1.133201in}{5.013955in}}%
\pgfpathlineto{\pgfqpoint{1.140149in}{5.013955in}}%
\pgfpathlineto{\pgfqpoint{1.140149in}{5.016862in}}%
\pgfpathlineto{\pgfqpoint{1.147099in}{5.016862in}}%
\pgfpathlineto{\pgfqpoint{1.147099in}{5.035915in}}%
\pgfpathlineto{\pgfqpoint{1.154051in}{5.035915in}}%
\pgfpathlineto{\pgfqpoint{1.154051in}{5.037797in}}%
\pgfpathlineto{\pgfqpoint{1.167962in}{5.038047in}}%
\pgfpathlineto{\pgfqpoint{1.167962in}{5.029564in}}%
\pgfpathlineto{\pgfqpoint{1.174922in}{5.029564in}}%
\pgfpathlineto{\pgfqpoint{1.174922in}{5.020306in}}%
\pgfpathlineto{\pgfqpoint{1.181883in}{5.020306in}}%
\pgfpathlineto{\pgfqpoint{1.181883in}{5.027286in}}%
\pgfpathlineto{\pgfqpoint{1.188847in}{5.027286in}}%
\pgfpathlineto{\pgfqpoint{1.188847in}{5.029585in}}%
\pgfpathlineto{\pgfqpoint{1.195813in}{5.029585in}}%
\pgfpathlineto{\pgfqpoint{1.195813in}{5.019889in}}%
\pgfpathlineto{\pgfqpoint{1.202781in}{5.019889in}}%
\pgfpathlineto{\pgfqpoint{1.202781in}{5.026240in}}%
\pgfpathlineto{\pgfqpoint{1.209751in}{5.026240in}}%
\pgfpathlineto{\pgfqpoint{1.209751in}{5.005667in}}%
\pgfpathlineto{\pgfqpoint{1.216724in}{5.005667in}}%
\pgfpathlineto{\pgfqpoint{1.216724in}{5.038638in}}%
\pgfpathlineto{\pgfqpoint{1.223699in}{5.038638in}}%
\pgfpathlineto{\pgfqpoint{1.223699in}{5.017647in}}%
\pgfpathlineto{\pgfqpoint{1.230677in}{5.017647in}}%
\pgfpathlineto{\pgfqpoint{1.230677in}{5.030649in}}%
\pgfpathlineto{\pgfqpoint{1.237656in}{5.030649in}}%
\pgfpathlineto{\pgfqpoint{1.237656in}{5.014435in}}%
\pgfpathlineto{\pgfqpoint{1.244638in}{5.014435in}}%
\pgfpathlineto{\pgfqpoint{1.244638in}{5.015903in}}%
\pgfpathlineto{\pgfqpoint{1.251622in}{5.015903in}}%
\pgfpathlineto{\pgfqpoint{1.251622in}{5.009020in}}%
\pgfpathlineto{\pgfqpoint{1.258608in}{5.009020in}}%
\pgfpathlineto{\pgfqpoint{1.258608in}{5.022787in}}%
\pgfpathlineto{\pgfqpoint{1.265597in}{5.022787in}}%
\pgfpathlineto{\pgfqpoint{1.265597in}{5.033533in}}%
\pgfpathlineto{\pgfqpoint{1.272588in}{5.033533in}}%
\pgfpathlineto{\pgfqpoint{1.272588in}{5.019393in}}%
\pgfpathlineto{\pgfqpoint{1.279581in}{5.019393in}}%
\pgfpathlineto{\pgfqpoint{1.279581in}{5.012999in}}%
\pgfpathlineto{\pgfqpoint{1.286576in}{5.012999in}}%
\pgfpathlineto{\pgfqpoint{1.286576in}{5.030727in}}%
\pgfpathlineto{\pgfqpoint{1.293574in}{5.030727in}}%
\pgfpathlineto{\pgfqpoint{1.293574in}{5.024429in}}%
\pgfpathlineto{\pgfqpoint{1.300573in}{5.024429in}}%
\pgfpathlineto{\pgfqpoint{1.300573in}{5.009765in}}%
\pgfpathlineto{\pgfqpoint{1.307575in}{5.009765in}}%
\pgfpathlineto{\pgfqpoint{1.307575in}{5.014946in}}%
\pgfpathlineto{\pgfqpoint{1.314579in}{5.014946in}}%
\pgfpathlineto{\pgfqpoint{1.314579in}{4.998452in}}%
\pgfpathlineto{\pgfqpoint{1.321586in}{4.998452in}}%
\pgfpathlineto{\pgfqpoint{1.321586in}{5.018721in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{5.018721in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{5.007429in}}%
\pgfpathlineto{\pgfqpoint{1.335605in}{5.007429in}}%
\pgfpathlineto{\pgfqpoint{1.335605in}{5.013828in}}%
\pgfpathlineto{\pgfqpoint{1.349633in}{5.014713in}}%
\pgfpathlineto{\pgfqpoint{1.349633in}{5.020133in}}%
\pgfpathlineto{\pgfqpoint{1.356650in}{5.020133in}}%
\pgfpathlineto{\pgfqpoint{1.356650in}{5.014457in}}%
\pgfpathlineto{\pgfqpoint{1.363670in}{5.014457in}}%
\pgfpathlineto{\pgfqpoint{1.363670in}{5.020426in}}%
\pgfpathlineto{\pgfqpoint{1.370692in}{5.020426in}}%
\pgfpathlineto{\pgfqpoint{1.370692in}{5.004203in}}%
\pgfpathlineto{\pgfqpoint{1.377715in}{5.004203in}}%
\pgfpathlineto{\pgfqpoint{1.377715in}{5.043775in}}%
\pgfpathlineto{\pgfqpoint{1.384742in}{5.043775in}}%
\pgfpathlineto{\pgfqpoint{1.384742in}{5.013488in}}%
\pgfpathlineto{\pgfqpoint{1.391770in}{5.013488in}}%
\pgfpathlineto{\pgfqpoint{1.391770in}{5.009280in}}%
\pgfpathlineto{\pgfqpoint{1.405833in}{5.009488in}}%
\pgfpathlineto{\pgfqpoint{1.405833in}{5.020032in}}%
\pgfpathlineto{\pgfqpoint{1.412867in}{5.020032in}}%
\pgfpathlineto{\pgfqpoint{1.412867in}{5.000339in}}%
\pgfpathlineto{\pgfqpoint{1.419904in}{5.000339in}}%
\pgfpathlineto{\pgfqpoint{1.419904in}{5.004774in}}%
\pgfpathlineto{\pgfqpoint{1.426943in}{5.004774in}}%
\pgfpathlineto{\pgfqpoint{1.426943in}{5.000246in}}%
\pgfpathlineto{\pgfqpoint{1.433985in}{5.000246in}}%
\pgfpathlineto{\pgfqpoint{1.433985in}{5.017613in}}%
\pgfpathlineto{\pgfqpoint{1.441028in}{5.017613in}}%
\pgfpathlineto{\pgfqpoint{1.441028in}{5.020513in}}%
\pgfpathlineto{\pgfqpoint{1.448073in}{5.020513in}}%
\pgfpathlineto{\pgfqpoint{1.448073in}{5.025525in}}%
\pgfpathlineto{\pgfqpoint{1.455121in}{5.025525in}}%
\pgfpathlineto{\pgfqpoint{1.455121in}{5.012431in}}%
\pgfpathlineto{\pgfqpoint{1.462171in}{5.012431in}}%
\pgfpathlineto{\pgfqpoint{1.462171in}{5.024786in}}%
\pgfpathlineto{\pgfqpoint{1.469223in}{5.024786in}}%
\pgfpathlineto{\pgfqpoint{1.469223in}{5.014332in}}%
\pgfpathlineto{\pgfqpoint{1.476277in}{5.014332in}}%
\pgfpathlineto{\pgfqpoint{1.476277in}{5.033719in}}%
\pgfpathlineto{\pgfqpoint{1.483333in}{5.033719in}}%
\pgfpathlineto{\pgfqpoint{1.483333in}{5.003112in}}%
\pgfpathlineto{\pgfqpoint{1.490391in}{5.003112in}}%
\pgfpathlineto{\pgfqpoint{1.490391in}{5.013875in}}%
\pgfpathlineto{\pgfqpoint{1.497451in}{5.013875in}}%
\pgfpathlineto{\pgfqpoint{1.497451in}{5.015686in}}%
\pgfpathlineto{\pgfqpoint{1.504514in}{5.015686in}}%
\pgfpathlineto{\pgfqpoint{1.504514in}{5.028993in}}%
\pgfpathlineto{\pgfqpoint{1.511578in}{5.028993in}}%
\pgfpathlineto{\pgfqpoint{1.511578in}{5.025052in}}%
\pgfpathlineto{\pgfqpoint{1.518645in}{5.025052in}}%
\pgfpathlineto{\pgfqpoint{1.518645in}{5.021888in}}%
\pgfpathlineto{\pgfqpoint{1.525714in}{5.021888in}}%
\pgfpathlineto{\pgfqpoint{1.525714in}{4.995807in}}%
\pgfpathlineto{\pgfqpoint{1.532785in}{4.995807in}}%
\pgfpathlineto{\pgfqpoint{1.532785in}{5.013221in}}%
\pgfpathlineto{\pgfqpoint{1.539858in}{5.013221in}}%
\pgfpathlineto{\pgfqpoint{1.539858in}{5.016917in}}%
\pgfpathlineto{\pgfqpoint{1.554010in}{5.017304in}}%
\pgfpathlineto{\pgfqpoint{1.554010in}{5.026549in}}%
\pgfpathlineto{\pgfqpoint{1.561089in}{5.026549in}}%
\pgfpathlineto{\pgfqpoint{1.561089in}{5.029656in}}%
\pgfpathlineto{\pgfqpoint{1.568171in}{5.029656in}}%
\pgfpathlineto{\pgfqpoint{1.568171in}{5.027912in}}%
\pgfpathlineto{\pgfqpoint{1.575254in}{5.027912in}}%
\pgfpathlineto{\pgfqpoint{1.575254in}{5.042636in}}%
\pgfpathlineto{\pgfqpoint{1.582339in}{5.042636in}}%
\pgfpathlineto{\pgfqpoint{1.582339in}{5.034197in}}%
\pgfpathlineto{\pgfqpoint{1.596516in}{5.034546in}}%
\pgfpathlineto{\pgfqpoint{1.596516in}{5.026024in}}%
\pgfpathlineto{\pgfqpoint{1.603608in}{5.026024in}}%
\pgfpathlineto{\pgfqpoint{1.603608in}{5.011783in}}%
\pgfpathlineto{\pgfqpoint{1.610702in}{5.011783in}}%
\pgfpathlineto{\pgfqpoint{1.610702in}{5.038309in}}%
\pgfpathlineto{\pgfqpoint{1.617798in}{5.038309in}}%
\pgfpathlineto{\pgfqpoint{1.617798in}{5.032593in}}%
\pgfpathlineto{\pgfqpoint{1.624895in}{5.032593in}}%
\pgfpathlineto{\pgfqpoint{1.624895in}{5.005277in}}%
\pgfpathlineto{\pgfqpoint{1.631995in}{5.005277in}}%
\pgfpathlineto{\pgfqpoint{1.631995in}{5.031391in}}%
\pgfpathlineto{\pgfqpoint{1.639097in}{5.031391in}}%
\pgfpathlineto{\pgfqpoint{1.639097in}{5.046501in}}%
\pgfpathlineto{\pgfqpoint{1.646201in}{5.046501in}}%
\pgfpathlineto{\pgfqpoint{1.646201in}{5.030103in}}%
\pgfpathlineto{\pgfqpoint{1.653307in}{5.030103in}}%
\pgfpathlineto{\pgfqpoint{1.653307in}{5.038907in}}%
\pgfpathlineto{\pgfqpoint{1.660415in}{5.038907in}}%
\pgfpathlineto{\pgfqpoint{1.660415in}{5.030010in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{5.030010in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{5.020777in}}%
\pgfpathlineto{\pgfqpoint{1.674637in}{5.020777in}}%
\pgfpathlineto{\pgfqpoint{1.674637in}{5.012094in}}%
\pgfpathlineto{\pgfqpoint{1.681751in}{5.012094in}}%
\pgfpathlineto{\pgfqpoint{1.681751in}{5.035939in}}%
\pgfpathlineto{\pgfqpoint{1.688867in}{5.035939in}}%
\pgfpathlineto{\pgfqpoint{1.688867in}{5.028177in}}%
\pgfpathlineto{\pgfqpoint{1.695985in}{5.028177in}}%
\pgfpathlineto{\pgfqpoint{1.695985in}{5.014211in}}%
\pgfpathlineto{\pgfqpoint{1.703105in}{5.014211in}}%
\pgfpathlineto{\pgfqpoint{1.703105in}{5.020200in}}%
\pgfpathlineto{\pgfqpoint{1.710227in}{5.020200in}}%
\pgfpathlineto{\pgfqpoint{1.710227in}{5.024545in}}%
\pgfpathlineto{\pgfqpoint{1.717351in}{5.024545in}}%
\pgfpathlineto{\pgfqpoint{1.717351in}{5.020334in}}%
\pgfpathlineto{\pgfqpoint{1.731605in}{5.020950in}}%
\pgfpathlineto{\pgfqpoint{1.731605in}{5.022211in}}%
\pgfpathlineto{\pgfqpoint{1.738735in}{5.022211in}}%
\pgfpathlineto{\pgfqpoint{1.738735in}{5.035029in}}%
\pgfpathlineto{\pgfqpoint{1.745867in}{5.035029in}}%
\pgfpathlineto{\pgfqpoint{1.745867in}{5.026804in}}%
\pgfpathlineto{\pgfqpoint{1.753001in}{5.026804in}}%
\pgfpathlineto{\pgfqpoint{1.753001in}{5.011742in}}%
\pgfpathlineto{\pgfqpoint{1.767275in}{5.012022in}}%
\pgfpathlineto{\pgfqpoint{1.767275in}{5.021136in}}%
\pgfpathlineto{\pgfqpoint{1.774415in}{5.021136in}}%
\pgfpathlineto{\pgfqpoint{1.774415in}{5.018391in}}%
\pgfpathlineto{\pgfqpoint{1.781557in}{5.018391in}}%
\pgfpathlineto{\pgfqpoint{1.781557in}{5.057281in}}%
\pgfpathlineto{\pgfqpoint{1.788701in}{5.057281in}}%
\pgfpathlineto{\pgfqpoint{1.788701in}{5.018836in}}%
\pgfpathlineto{\pgfqpoint{1.795846in}{5.018836in}}%
\pgfpathlineto{\pgfqpoint{1.795846in}{5.004027in}}%
\pgfpathlineto{\pgfqpoint{1.802994in}{5.004027in}}%
\pgfpathlineto{\pgfqpoint{1.802994in}{5.013202in}}%
\pgfpathlineto{\pgfqpoint{1.810144in}{5.013202in}}%
\pgfpathlineto{\pgfqpoint{1.810144in}{5.018770in}}%
\pgfpathlineto{\pgfqpoint{1.817295in}{5.018770in}}%
\pgfpathlineto{\pgfqpoint{1.817295in}{5.032961in}}%
\pgfpathlineto{\pgfqpoint{1.824449in}{5.032961in}}%
\pgfpathlineto{\pgfqpoint{1.824449in}{5.005507in}}%
\pgfpathlineto{\pgfqpoint{1.831605in}{5.005507in}}%
\pgfpathlineto{\pgfqpoint{1.831605in}{5.012798in}}%
\pgfpathlineto{\pgfqpoint{1.838762in}{5.012798in}}%
\pgfpathlineto{\pgfqpoint{1.838762in}{5.011114in}}%
\pgfpathlineto{\pgfqpoint{1.860246in}{5.012077in}}%
\pgfpathlineto{\pgfqpoint{1.860246in}{5.042196in}}%
\pgfpathlineto{\pgfqpoint{1.867411in}{5.042196in}}%
\pgfpathlineto{\pgfqpoint{1.867411in}{5.020955in}}%
\pgfpathlineto{\pgfqpoint{1.874578in}{5.020955in}}%
\pgfpathlineto{\pgfqpoint{1.874578in}{5.019367in}}%
\pgfpathlineto{\pgfqpoint{1.881747in}{5.019367in}}%
\pgfpathlineto{\pgfqpoint{1.881747in}{5.023639in}}%
\pgfpathlineto{\pgfqpoint{1.888918in}{5.023639in}}%
\pgfpathlineto{\pgfqpoint{1.888918in}{5.018217in}}%
\pgfpathlineto{\pgfqpoint{1.896091in}{5.018217in}}%
\pgfpathlineto{\pgfqpoint{1.896091in}{5.025285in}}%
\pgfpathlineto{\pgfqpoint{1.903265in}{5.025285in}}%
\pgfpathlineto{\pgfqpoint{1.903265in}{5.033023in}}%
\pgfpathlineto{\pgfqpoint{1.910442in}{5.033023in}}%
\pgfpathlineto{\pgfqpoint{1.910442in}{5.017720in}}%
\pgfpathlineto{\pgfqpoint{1.917620in}{5.017720in}}%
\pgfpathlineto{\pgfqpoint{1.917620in}{5.038067in}}%
\pgfpathlineto{\pgfqpoint{1.924800in}{5.038067in}}%
\pgfpathlineto{\pgfqpoint{1.924800in}{5.048933in}}%
\pgfpathlineto{\pgfqpoint{1.931983in}{5.048933in}}%
\pgfpathlineto{\pgfqpoint{1.931983in}{5.041723in}}%
\pgfpathlineto{\pgfqpoint{1.939167in}{5.041723in}}%
\pgfpathlineto{\pgfqpoint{1.939167in}{5.026704in}}%
\pgfpathlineto{\pgfqpoint{1.946353in}{5.026704in}}%
\pgfpathlineto{\pgfqpoint{1.946353in}{5.061020in}}%
\pgfpathlineto{\pgfqpoint{1.953541in}{5.061020in}}%
\pgfpathlineto{\pgfqpoint{1.953541in}{5.014581in}}%
\pgfpathlineto{\pgfqpoint{1.960730in}{5.014581in}}%
\pgfpathlineto{\pgfqpoint{1.960730in}{5.008634in}}%
\pgfpathlineto{\pgfqpoint{1.967922in}{5.008634in}}%
\pgfpathlineto{\pgfqpoint{1.967922in}{5.011907in}}%
\pgfpathlineto{\pgfqpoint{1.975115in}{5.011907in}}%
\pgfpathlineto{\pgfqpoint{1.975115in}{5.039419in}}%
\pgfpathlineto{\pgfqpoint{1.982311in}{5.039419in}}%
\pgfpathlineto{\pgfqpoint{1.982311in}{5.042924in}}%
\pgfpathlineto{\pgfqpoint{1.989508in}{5.042924in}}%
\pgfpathlineto{\pgfqpoint{1.989508in}{5.034731in}}%
\pgfpathlineto{\pgfqpoint{1.996707in}{5.034731in}}%
\pgfpathlineto{\pgfqpoint{1.996707in}{5.013657in}}%
\pgfpathlineto{\pgfqpoint{2.003908in}{5.013657in}}%
\pgfpathlineto{\pgfqpoint{2.003908in}{5.005765in}}%
\pgfpathlineto{\pgfqpoint{2.011110in}{5.005765in}}%
\pgfpathlineto{\pgfqpoint{2.011110in}{5.010752in}}%
\pgfpathlineto{\pgfqpoint{2.018315in}{5.010752in}}%
\pgfpathlineto{\pgfqpoint{2.018315in}{5.029859in}}%
\pgfpathlineto{\pgfqpoint{2.025521in}{5.029859in}}%
\pgfpathlineto{\pgfqpoint{2.025521in}{5.045524in}}%
\pgfpathlineto{\pgfqpoint{2.032729in}{5.045524in}}%
\pgfpathlineto{\pgfqpoint{2.032729in}{5.017863in}}%
\pgfpathlineto{\pgfqpoint{2.039939in}{5.017863in}}%
\pgfpathmoveto{\pgfqpoint{2.061580in}{5.001506in}}%
\pgfpathlineto{\pgfqpoint{2.068797in}{5.001506in}}%
\pgfpathlineto{\pgfqpoint{2.068797in}{5.026146in}}%
\pgfpathlineto{\pgfqpoint{2.076017in}{5.026146in}}%
\pgfpathlineto{\pgfqpoint{2.076017in}{5.020557in}}%
\pgfpathlineto{\pgfqpoint{2.083237in}{5.020557in}}%
\pgfpathlineto{\pgfqpoint{2.083237in}{5.014352in}}%
\pgfpathlineto{\pgfqpoint{2.090460in}{5.014352in}}%
\pgfpathlineto{\pgfqpoint{2.090460in}{5.004091in}}%
\pgfpathlineto{\pgfqpoint{2.097685in}{5.004091in}}%
\pgfpathlineto{\pgfqpoint{2.097685in}{4.999447in}}%
\pgfpathlineto{\pgfqpoint{2.104911in}{4.999447in}}%
\pgfpathlineto{\pgfqpoint{2.104911in}{5.009352in}}%
\pgfpathlineto{\pgfqpoint{2.112139in}{5.009352in}}%
\pgfpathlineto{\pgfqpoint{2.112139in}{5.022279in}}%
\pgfpathlineto{\pgfqpoint{2.119369in}{5.022279in}}%
\pgfpathlineto{\pgfqpoint{2.119369in}{5.032124in}}%
\pgfpathlineto{\pgfqpoint{2.126600in}{5.032124in}}%
\pgfpathlineto{\pgfqpoint{2.126600in}{5.020323in}}%
\pgfpathlineto{\pgfqpoint{2.133834in}{5.020323in}}%
\pgfpathlineto{\pgfqpoint{2.133834in}{5.007251in}}%
\pgfpathlineto{\pgfqpoint{2.141069in}{5.007251in}}%
\pgfpathlineto{\pgfqpoint{2.141069in}{5.015816in}}%
\pgfpathlineto{\pgfqpoint{2.148306in}{5.015816in}}%
\pgfpathlineto{\pgfqpoint{2.148306in}{5.007708in}}%
\pgfpathlineto{\pgfqpoint{2.155545in}{5.007708in}}%
\pgfpathlineto{\pgfqpoint{2.155545in}{5.027043in}}%
\pgfpathlineto{\pgfqpoint{2.162785in}{5.027043in}}%
\pgfpathlineto{\pgfqpoint{2.162785in}{5.019440in}}%
\pgfpathlineto{\pgfqpoint{2.177271in}{5.019200in}}%
\pgfpathlineto{\pgfqpoint{2.177271in}{5.004522in}}%
\pgfpathlineto{\pgfqpoint{2.184517in}{5.004522in}}%
\pgfpathlineto{\pgfqpoint{2.184517in}{5.003074in}}%
\pgfpathlineto{\pgfqpoint{2.191765in}{5.003074in}}%
\pgfpathlineto{\pgfqpoint{2.191765in}{4.994050in}}%
\pgfpathlineto{\pgfqpoint{2.199014in}{4.994050in}}%
\pgfpathlineto{\pgfqpoint{2.199014in}{5.007241in}}%
\pgfpathlineto{\pgfqpoint{2.213518in}{5.006406in}}%
\pgfpathlineto{\pgfqpoint{2.213518in}{4.995215in}}%
\pgfpathlineto{\pgfqpoint{2.220772in}{4.995215in}}%
\pgfpathlineto{\pgfqpoint{2.220772in}{5.002743in}}%
\pgfpathlineto{\pgfqpoint{2.228028in}{5.002743in}}%
\pgfpathlineto{\pgfqpoint{2.228028in}{5.009886in}}%
\pgfpathlineto{\pgfqpoint{2.235286in}{5.009886in}}%
\pgfpathlineto{\pgfqpoint{2.235286in}{4.995648in}}%
\pgfpathlineto{\pgfqpoint{2.242546in}{4.995648in}}%
\pgfpathlineto{\pgfqpoint{2.242546in}{5.014285in}}%
\pgfpathlineto{\pgfqpoint{2.249807in}{5.014285in}}%
\pgfpathlineto{\pgfqpoint{2.249807in}{5.001359in}}%
\pgfpathlineto{\pgfqpoint{2.257070in}{5.001359in}}%
\pgfpathlineto{\pgfqpoint{2.257070in}{4.999163in}}%
\pgfpathlineto{\pgfqpoint{2.264335in}{4.999163in}}%
\pgfpathlineto{\pgfqpoint{2.264335in}{5.006600in}}%
\pgfpathlineto{\pgfqpoint{2.271601in}{5.006600in}}%
\pgfpathlineto{\pgfqpoint{2.271601in}{4.996175in}}%
\pgfpathlineto{\pgfqpoint{2.278869in}{4.996175in}}%
\pgfpathlineto{\pgfqpoint{2.278869in}{4.997338in}}%
\pgfpathlineto{\pgfqpoint{2.286139in}{4.997338in}}%
\pgfpathlineto{\pgfqpoint{2.286139in}{5.008207in}}%
\pgfpathlineto{\pgfqpoint{2.293411in}{5.008207in}}%
\pgfpathlineto{\pgfqpoint{2.293411in}{5.001171in}}%
\pgfpathlineto{\pgfqpoint{2.300684in}{5.001171in}}%
\pgfpathlineto{\pgfqpoint{2.300684in}{5.008204in}}%
\pgfpathlineto{\pgfqpoint{2.315235in}{5.008415in}}%
\pgfpathlineto{\pgfqpoint{2.315235in}{5.000671in}}%
\pgfpathlineto{\pgfqpoint{2.322514in}{5.000671in}}%
\pgfpathlineto{\pgfqpoint{2.322514in}{5.013017in}}%
\pgfpathlineto{\pgfqpoint{2.329794in}{5.013017in}}%
\pgfpathlineto{\pgfqpoint{2.329794in}{5.011879in}}%
\pgfpathlineto{\pgfqpoint{2.337075in}{5.011879in}}%
\pgfpathlineto{\pgfqpoint{2.337075in}{5.006213in}}%
\pgfpathlineto{\pgfqpoint{2.351644in}{5.005239in}}%
\pgfpathlineto{\pgfqpoint{2.351644in}{4.998481in}}%
\pgfpathlineto{\pgfqpoint{2.358930in}{4.998481in}}%
\pgfpathlineto{\pgfqpoint{2.358930in}{5.007249in}}%
\pgfpathlineto{\pgfqpoint{2.366218in}{5.007249in}}%
\pgfpathlineto{\pgfqpoint{2.366218in}{5.001355in}}%
\pgfpathlineto{\pgfqpoint{2.373508in}{5.001355in}}%
\pgfpathlineto{\pgfqpoint{2.373508in}{4.991459in}}%
\pgfpathlineto{\pgfqpoint{2.380800in}{4.991459in}}%
\pgfpathlineto{\pgfqpoint{2.380800in}{5.010372in}}%
\pgfpathlineto{\pgfqpoint{2.388093in}{5.010372in}}%
\pgfpathlineto{\pgfqpoint{2.388093in}{4.982984in}}%
\pgfpathlineto{\pgfqpoint{2.395388in}{4.982984in}}%
\pgfpathlineto{\pgfqpoint{2.395388in}{4.990010in}}%
\pgfpathlineto{\pgfqpoint{2.409983in}{4.988903in}}%
\pgfpathlineto{\pgfqpoint{2.409983in}{4.994670in}}%
\pgfpathlineto{\pgfqpoint{2.417282in}{4.994670in}}%
\pgfpathlineto{\pgfqpoint{2.417282in}{4.997276in}}%
\pgfpathlineto{\pgfqpoint{2.424584in}{4.997276in}}%
\pgfpathlineto{\pgfqpoint{2.424584in}{4.985424in}}%
\pgfpathlineto{\pgfqpoint{2.431887in}{4.985424in}}%
\pgfpathlineto{\pgfqpoint{2.431887in}{5.005944in}}%
\pgfpathlineto{\pgfqpoint{2.439191in}{5.005944in}}%
\pgfpathlineto{\pgfqpoint{2.439191in}{4.985989in}}%
\pgfpathlineto{\pgfqpoint{2.446498in}{4.985989in}}%
\pgfpathlineto{\pgfqpoint{2.446498in}{5.006290in}}%
\pgfpathlineto{\pgfqpoint{2.461115in}{5.005387in}}%
\pgfpathlineto{\pgfqpoint{2.461115in}{4.981779in}}%
\pgfpathlineto{\pgfqpoint{2.468426in}{4.981779in}}%
\pgfpathlineto{\pgfqpoint{2.468426in}{4.994060in}}%
\pgfpathlineto{\pgfqpoint{2.475739in}{4.994060in}}%
\pgfpathlineto{\pgfqpoint{2.475739in}{5.006724in}}%
\pgfpathlineto{\pgfqpoint{2.483053in}{5.006724in}}%
\pgfpathlineto{\pgfqpoint{2.483053in}{4.986749in}}%
\pgfpathlineto{\pgfqpoint{2.490369in}{4.986749in}}%
\pgfpathlineto{\pgfqpoint{2.490369in}{4.988335in}}%
\pgfpathlineto{\pgfqpoint{2.497686in}{4.988335in}}%
\pgfpathlineto{\pgfqpoint{2.497686in}{4.991417in}}%
\pgfpathlineto{\pgfqpoint{2.512326in}{4.992440in}}%
\pgfpathlineto{\pgfqpoint{2.512326in}{4.982122in}}%
\pgfpathlineto{\pgfqpoint{2.519648in}{4.982122in}}%
\pgfpathlineto{\pgfqpoint{2.519648in}{4.988579in}}%
\pgfpathlineto{\pgfqpoint{2.526972in}{4.988579in}}%
\pgfpathlineto{\pgfqpoint{2.526972in}{4.987171in}}%
\pgfpathlineto{\pgfqpoint{2.534297in}{4.987171in}}%
\pgfpathlineto{\pgfqpoint{2.534297in}{4.982400in}}%
\pgfpathlineto{\pgfqpoint{2.541624in}{4.982400in}}%
\pgfpathlineto{\pgfqpoint{2.541624in}{4.972275in}}%
\pgfpathlineto{\pgfqpoint{2.548952in}{4.972275in}}%
\pgfpathlineto{\pgfqpoint{2.548952in}{4.993102in}}%
\pgfpathlineto{\pgfqpoint{2.556282in}{4.993102in}}%
\pgfpathlineto{\pgfqpoint{2.556282in}{4.986660in}}%
\pgfpathlineto{\pgfqpoint{2.563614in}{4.986660in}}%
\pgfpathlineto{\pgfqpoint{2.563614in}{4.995981in}}%
\pgfpathlineto{\pgfqpoint{2.570947in}{4.995981in}}%
\pgfpathlineto{\pgfqpoint{2.570947in}{4.988936in}}%
\pgfpathlineto{\pgfqpoint{2.578281in}{4.988936in}}%
\pgfpathlineto{\pgfqpoint{2.578281in}{4.970705in}}%
\pgfpathlineto{\pgfqpoint{2.585617in}{4.970705in}}%
\pgfpathlineto{\pgfqpoint{2.585617in}{4.987469in}}%
\pgfpathlineto{\pgfqpoint{2.592955in}{4.987469in}}%
\pgfpathlineto{\pgfqpoint{2.592955in}{4.985586in}}%
\pgfpathlineto{\pgfqpoint{2.600294in}{4.985586in}}%
\pgfpathlineto{\pgfqpoint{2.600294in}{4.977115in}}%
\pgfpathlineto{\pgfqpoint{2.607635in}{4.977115in}}%
\pgfpathlineto{\pgfqpoint{2.607635in}{4.966209in}}%
\pgfpathlineto{\pgfqpoint{2.614977in}{4.966209in}}%
\pgfpathlineto{\pgfqpoint{2.614977in}{4.989505in}}%
\pgfpathlineto{\pgfqpoint{2.622321in}{4.989505in}}%
\pgfpathlineto{\pgfqpoint{2.622321in}{4.974371in}}%
\pgfpathlineto{\pgfqpoint{2.629667in}{4.974371in}}%
\pgfpathlineto{\pgfqpoint{2.629667in}{4.998794in}}%
\pgfpathlineto{\pgfqpoint{2.637013in}{4.998794in}}%
\pgfpathlineto{\pgfqpoint{2.637013in}{5.010144in}}%
\pgfpathlineto{\pgfqpoint{2.644362in}{5.010144in}}%
\pgfpathlineto{\pgfqpoint{2.644362in}{4.991056in}}%
\pgfpathlineto{\pgfqpoint{2.651712in}{4.991056in}}%
\pgfpathlineto{\pgfqpoint{2.651712in}{4.996036in}}%
\pgfpathlineto{\pgfqpoint{2.659063in}{4.996036in}}%
\pgfpathlineto{\pgfqpoint{2.659063in}{4.990711in}}%
\pgfpathlineto{\pgfqpoint{2.666416in}{4.990711in}}%
\pgfpathlineto{\pgfqpoint{2.666416in}{4.983967in}}%
\pgfpathlineto{\pgfqpoint{2.673770in}{4.983967in}}%
\pgfpathlineto{\pgfqpoint{2.673770in}{4.976635in}}%
\pgfpathlineto{\pgfqpoint{2.681126in}{4.976635in}}%
\pgfpathlineto{\pgfqpoint{2.681126in}{4.986836in}}%
\pgfpathlineto{\pgfqpoint{2.688484in}{4.986836in}}%
\pgfpathlineto{\pgfqpoint{2.688484in}{4.989102in}}%
\pgfpathlineto{\pgfqpoint{2.710565in}{4.989266in}}%
\pgfpathlineto{\pgfqpoint{2.710565in}{4.979805in}}%
\pgfpathlineto{\pgfqpoint{2.717928in}{4.979805in}}%
\pgfpathlineto{\pgfqpoint{2.717928in}{4.977151in}}%
\pgfpathlineto{\pgfqpoint{2.725293in}{4.977151in}}%
\pgfpathlineto{\pgfqpoint{2.725293in}{4.979002in}}%
\pgfpathlineto{\pgfqpoint{2.732659in}{4.979002in}}%
\pgfpathlineto{\pgfqpoint{2.732659in}{4.981917in}}%
\pgfpathlineto{\pgfqpoint{2.740026in}{4.981917in}}%
\pgfpathlineto{\pgfqpoint{2.740026in}{4.990122in}}%
\pgfpathlineto{\pgfqpoint{2.747396in}{4.990122in}}%
\pgfpathlineto{\pgfqpoint{2.747396in}{4.997534in}}%
\pgfpathlineto{\pgfqpoint{2.754766in}{4.997534in}}%
\pgfpathlineto{\pgfqpoint{2.754766in}{5.001779in}}%
\pgfpathlineto{\pgfqpoint{2.762138in}{5.001779in}}%
\pgfpathlineto{\pgfqpoint{2.762138in}{4.990644in}}%
\pgfpathlineto{\pgfqpoint{2.769512in}{4.990644in}}%
\pgfpathlineto{\pgfqpoint{2.769512in}{4.998072in}}%
\pgfpathlineto{\pgfqpoint{2.776886in}{4.998072in}}%
\pgfpathlineto{\pgfqpoint{2.776886in}{5.011392in}}%
\pgfpathlineto{\pgfqpoint{2.784263in}{5.011392in}}%
\pgfpathlineto{\pgfqpoint{2.784263in}{4.986821in}}%
\pgfpathlineto{\pgfqpoint{2.791641in}{4.986821in}}%
\pgfpathlineto{\pgfqpoint{2.791641in}{4.990861in}}%
\pgfpathlineto{\pgfqpoint{2.799020in}{4.990861in}}%
\pgfpathlineto{\pgfqpoint{2.799020in}{5.013757in}}%
\pgfpathlineto{\pgfqpoint{2.806401in}{5.013757in}}%
\pgfpathlineto{\pgfqpoint{2.806401in}{4.990893in}}%
\pgfpathlineto{\pgfqpoint{2.813783in}{4.990893in}}%
\pgfpathlineto{\pgfqpoint{2.813783in}{4.978354in}}%
\pgfpathlineto{\pgfqpoint{2.821166in}{4.978354in}}%
\pgfpathlineto{\pgfqpoint{2.821166in}{4.998582in}}%
\pgfpathlineto{\pgfqpoint{2.828551in}{4.998582in}}%
\pgfpathlineto{\pgfqpoint{2.828551in}{4.988683in}}%
\pgfpathlineto{\pgfqpoint{2.835937in}{4.988683in}}%
\pgfpathlineto{\pgfqpoint{2.835937in}{4.990276in}}%
\pgfpathlineto{\pgfqpoint{2.843325in}{4.990276in}}%
\pgfpathlineto{\pgfqpoint{2.843325in}{5.013064in}}%
\pgfpathlineto{\pgfqpoint{2.850714in}{5.013064in}}%
\pgfpathlineto{\pgfqpoint{2.850714in}{4.987667in}}%
\pgfpathlineto{\pgfqpoint{2.858105in}{4.987667in}}%
\pgfpathlineto{\pgfqpoint{2.858105in}{4.988850in}}%
\pgfpathlineto{\pgfqpoint{2.865497in}{4.988850in}}%
\pgfpathlineto{\pgfqpoint{2.865497in}{5.013837in}}%
\pgfpathlineto{\pgfqpoint{2.872890in}{5.013837in}}%
\pgfpathlineto{\pgfqpoint{2.872890in}{5.017974in}}%
\pgfpathlineto{\pgfqpoint{2.880285in}{5.017974in}}%
\pgfpathlineto{\pgfqpoint{2.880285in}{5.012423in}}%
\pgfpathlineto{\pgfqpoint{2.887681in}{5.012423in}}%
\pgfpathlineto{\pgfqpoint{2.887681in}{4.986215in}}%
\pgfpathlineto{\pgfqpoint{2.895078in}{4.986215in}}%
\pgfpathlineto{\pgfqpoint{2.895078in}{5.002757in}}%
\pgfpathlineto{\pgfqpoint{2.902477in}{5.002757in}}%
\pgfpathlineto{\pgfqpoint{2.902477in}{5.019105in}}%
\pgfpathlineto{\pgfqpoint{2.909877in}{5.019105in}}%
\pgfpathlineto{\pgfqpoint{2.909877in}{5.009284in}}%
\pgfpathlineto{\pgfqpoint{2.917279in}{5.009284in}}%
\pgfpathlineto{\pgfqpoint{2.917279in}{5.021657in}}%
\pgfpathlineto{\pgfqpoint{2.924682in}{5.021657in}}%
\pgfpathlineto{\pgfqpoint{2.924682in}{5.027087in}}%
\pgfpathlineto{\pgfqpoint{2.932086in}{5.027087in}}%
\pgfpathlineto{\pgfqpoint{2.932086in}{5.040074in}}%
\pgfpathlineto{\pgfqpoint{2.939492in}{5.040074in}}%
\pgfpathlineto{\pgfqpoint{2.939492in}{5.051188in}}%
\pgfpathlineto{\pgfqpoint{2.946899in}{5.051188in}}%
\pgfpathlineto{\pgfqpoint{2.946899in}{5.040970in}}%
\pgfpathlineto{\pgfqpoint{2.954307in}{5.040970in}}%
\pgfpathlineto{\pgfqpoint{2.954307in}{5.071249in}}%
\pgfpathlineto{\pgfqpoint{2.961717in}{5.071249in}}%
\pgfpathlineto{\pgfqpoint{2.961717in}{5.061282in}}%
\pgfpathlineto{\pgfqpoint{2.969128in}{5.061282in}}%
\pgfpathlineto{\pgfqpoint{2.969128in}{5.047163in}}%
\pgfpathlineto{\pgfqpoint{2.983955in}{5.048264in}}%
\pgfpathlineto{\pgfqpoint{2.983955in}{5.028066in}}%
\pgfpathlineto{\pgfqpoint{2.991370in}{5.028066in}}%
\pgfpathlineto{\pgfqpoint{2.991370in}{5.039241in}}%
\pgfpathlineto{\pgfqpoint{2.998786in}{5.039241in}}%
\pgfpathlineto{\pgfqpoint{2.998786in}{5.043260in}}%
\pgfpathlineto{\pgfqpoint{3.006204in}{5.043260in}}%
\pgfpathlineto{\pgfqpoint{3.006204in}{5.022333in}}%
\pgfpathlineto{\pgfqpoint{3.013623in}{5.022333in}}%
\pgfpathlineto{\pgfqpoint{3.013623in}{5.006020in}}%
\pgfpathlineto{\pgfqpoint{3.021043in}{5.006020in}}%
\pgfpathlineto{\pgfqpoint{3.021043in}{5.009312in}}%
\pgfpathlineto{\pgfqpoint{3.028465in}{5.009312in}}%
\pgfpathlineto{\pgfqpoint{3.028465in}{5.005150in}}%
\pgfpathlineto{\pgfqpoint{3.035888in}{5.005150in}}%
\pgfpathlineto{\pgfqpoint{3.035888in}{5.014635in}}%
\pgfpathlineto{\pgfqpoint{3.043312in}{5.014635in}}%
\pgfpathlineto{\pgfqpoint{3.043312in}{5.001453in}}%
\pgfpathlineto{\pgfqpoint{3.050738in}{5.001453in}}%
\pgfpathlineto{\pgfqpoint{3.050738in}{4.997044in}}%
\pgfpathlineto{\pgfqpoint{3.058165in}{4.997044in}}%
\pgfpathlineto{\pgfqpoint{3.058165in}{5.007477in}}%
\pgfpathlineto{\pgfqpoint{3.065593in}{5.007477in}}%
\pgfpathlineto{\pgfqpoint{3.065593in}{4.988681in}}%
\pgfpathlineto{\pgfqpoint{3.073023in}{4.988681in}}%
\pgfpathlineto{\pgfqpoint{3.073023in}{4.980787in}}%
\pgfpathlineto{\pgfqpoint{3.080453in}{4.980787in}}%
\pgfpathlineto{\pgfqpoint{3.080453in}{4.986977in}}%
\pgfpathlineto{\pgfqpoint{3.087886in}{4.986977in}}%
\pgfpathlineto{\pgfqpoint{3.087886in}{4.990851in}}%
\pgfpathlineto{\pgfqpoint{3.095319in}{4.990851in}}%
\pgfpathlineto{\pgfqpoint{3.095319in}{4.978520in}}%
\pgfpathlineto{\pgfqpoint{3.102754in}{4.978520in}}%
\pgfpathlineto{\pgfqpoint{3.102754in}{4.981038in}}%
\pgfpathlineto{\pgfqpoint{3.110189in}{4.981038in}}%
\pgfpathlineto{\pgfqpoint{3.110189in}{4.983130in}}%
\pgfpathlineto{\pgfqpoint{3.117627in}{4.983130in}}%
\pgfpathlineto{\pgfqpoint{3.117627in}{4.980307in}}%
\pgfpathlineto{\pgfqpoint{3.125065in}{4.980307in}}%
\pgfpathlineto{\pgfqpoint{3.125065in}{4.966176in}}%
\pgfpathlineto{\pgfqpoint{3.132505in}{4.966176in}}%
\pgfpathlineto{\pgfqpoint{3.132505in}{4.977164in}}%
\pgfpathlineto{\pgfqpoint{3.139946in}{4.977164in}}%
\pgfpathlineto{\pgfqpoint{3.139946in}{4.960257in}}%
\pgfpathlineto{\pgfqpoint{3.147388in}{4.960257in}}%
\pgfpathlineto{\pgfqpoint{3.147388in}{4.967156in}}%
\pgfpathlineto{\pgfqpoint{3.154831in}{4.967156in}}%
\pgfpathlineto{\pgfqpoint{3.154831in}{4.994957in}}%
\pgfpathlineto{\pgfqpoint{3.162276in}{4.994957in}}%
\pgfpathlineto{\pgfqpoint{3.162276in}{4.962433in}}%
\pgfpathlineto{\pgfqpoint{3.169722in}{4.962433in}}%
\pgfpathlineto{\pgfqpoint{3.169722in}{4.978466in}}%
\pgfpathlineto{\pgfqpoint{3.177169in}{4.978466in}}%
\pgfpathlineto{\pgfqpoint{3.177169in}{4.976265in}}%
\pgfpathlineto{\pgfqpoint{3.184618in}{4.976265in}}%
\pgfpathlineto{\pgfqpoint{3.184618in}{4.970184in}}%
\pgfpathlineto{\pgfqpoint{3.192067in}{4.970184in}}%
\pgfpathlineto{\pgfqpoint{3.192067in}{4.961322in}}%
\pgfpathlineto{\pgfqpoint{3.199518in}{4.961322in}}%
\pgfpathlineto{\pgfqpoint{3.199518in}{4.955511in}}%
\pgfpathlineto{\pgfqpoint{3.206970in}{4.955511in}}%
\pgfpathlineto{\pgfqpoint{3.206970in}{4.979008in}}%
\pgfpathlineto{\pgfqpoint{3.214424in}{4.979008in}}%
\pgfpathlineto{\pgfqpoint{3.214424in}{4.955822in}}%
\pgfpathlineto{\pgfqpoint{3.221878in}{4.955822in}}%
\pgfpathlineto{\pgfqpoint{3.221878in}{4.965201in}}%
\pgfpathlineto{\pgfqpoint{3.229334in}{4.965201in}}%
\pgfpathlineto{\pgfqpoint{3.229334in}{4.953524in}}%
\pgfpathlineto{\pgfqpoint{3.236791in}{4.953524in}}%
\pgfpathlineto{\pgfqpoint{3.236791in}{4.961904in}}%
\pgfpathlineto{\pgfqpoint{3.244249in}{4.961904in}}%
\pgfpathlineto{\pgfqpoint{3.244249in}{4.964303in}}%
\pgfpathlineto{\pgfqpoint{3.251708in}{4.964303in}}%
\pgfpathlineto{\pgfqpoint{3.251708in}{4.967652in}}%
\pgfpathlineto{\pgfqpoint{3.259169in}{4.967652in}}%
\pgfpathlineto{\pgfqpoint{3.259169in}{4.954705in}}%
\pgfpathlineto{\pgfqpoint{3.266631in}{4.954705in}}%
\pgfpathlineto{\pgfqpoint{3.266631in}{4.964873in}}%
\pgfpathlineto{\pgfqpoint{3.274094in}{4.964873in}}%
\pgfpathlineto{\pgfqpoint{3.274094in}{4.975094in}}%
\pgfpathlineto{\pgfqpoint{3.281558in}{4.975094in}}%
\pgfpathlineto{\pgfqpoint{3.281558in}{4.940653in}}%
\pgfpathlineto{\pgfqpoint{3.289023in}{4.940653in}}%
\pgfpathlineto{\pgfqpoint{3.289023in}{4.971328in}}%
\pgfpathlineto{\pgfqpoint{3.296489in}{4.971328in}}%
\pgfpathlineto{\pgfqpoint{3.296489in}{4.965901in}}%
\pgfpathlineto{\pgfqpoint{3.303957in}{4.965901in}}%
\pgfpathlineto{\pgfqpoint{3.303957in}{4.971712in}}%
\pgfpathlineto{\pgfqpoint{3.311426in}{4.971712in}}%
\pgfpathlineto{\pgfqpoint{3.311426in}{4.972830in}}%
\pgfpathlineto{\pgfqpoint{3.326367in}{4.972906in}}%
\pgfpathlineto{\pgfqpoint{3.326367in}{4.974701in}}%
\pgfpathlineto{\pgfqpoint{3.333839in}{4.974701in}}%
\pgfpathlineto{\pgfqpoint{3.333839in}{4.953957in}}%
\pgfpathlineto{\pgfqpoint{3.341313in}{4.953957in}}%
\pgfpathlineto{\pgfqpoint{3.341313in}{4.966332in}}%
\pgfpathlineto{\pgfqpoint{3.348787in}{4.966332in}}%
\pgfpathlineto{\pgfqpoint{3.348787in}{4.971814in}}%
\pgfpathlineto{\pgfqpoint{3.356263in}{4.971814in}}%
\pgfpathlineto{\pgfqpoint{3.356263in}{4.966796in}}%
\pgfpathlineto{\pgfqpoint{3.363740in}{4.966796in}}%
\pgfpathlineto{\pgfqpoint{3.363740in}{4.983533in}}%
\pgfpathlineto{\pgfqpoint{3.371218in}{4.983533in}}%
\pgfpathlineto{\pgfqpoint{3.371218in}{4.959111in}}%
\pgfpathlineto{\pgfqpoint{3.386178in}{4.958740in}}%
\pgfpathlineto{\pgfqpoint{3.386178in}{4.964350in}}%
\pgfpathlineto{\pgfqpoint{3.393659in}{4.964350in}}%
\pgfpathlineto{\pgfqpoint{3.393659in}{4.998164in}}%
\pgfpathlineto{\pgfqpoint{3.401141in}{4.998164in}}%
\pgfpathlineto{\pgfqpoint{3.401141in}{4.968322in}}%
\pgfpathlineto{\pgfqpoint{3.408625in}{4.968322in}}%
\pgfpathlineto{\pgfqpoint{3.408625in}{4.958457in}}%
\pgfpathlineto{\pgfqpoint{3.416110in}{4.958457in}}%
\pgfpathlineto{\pgfqpoint{3.416110in}{4.974294in}}%
\pgfpathlineto{\pgfqpoint{3.423596in}{4.974294in}}%
\pgfpathlineto{\pgfqpoint{3.423596in}{4.972767in}}%
\pgfpathlineto{\pgfqpoint{3.431083in}{4.972767in}}%
\pgfpathlineto{\pgfqpoint{3.431083in}{4.957379in}}%
\pgfpathlineto{\pgfqpoint{3.438571in}{4.957379in}}%
\pgfpathlineto{\pgfqpoint{3.438571in}{4.980246in}}%
\pgfpathlineto{\pgfqpoint{3.446060in}{4.980246in}}%
\pgfpathlineto{\pgfqpoint{3.446060in}{4.961653in}}%
\pgfpathlineto{\pgfqpoint{3.453550in}{4.961653in}}%
\pgfpathlineto{\pgfqpoint{3.453550in}{4.971625in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{4.971616in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{4.950322in}}%
\pgfpathlineto{\pgfqpoint{3.476028in}{4.950322in}}%
\pgfpathlineto{\pgfqpoint{3.476028in}{4.960604in}}%
\pgfpathlineto{\pgfqpoint{3.491018in}{4.960482in}}%
\pgfpathlineto{\pgfqpoint{3.491018in}{4.957611in}}%
\pgfpathlineto{\pgfqpoint{3.498515in}{4.957611in}}%
\pgfpathlineto{\pgfqpoint{3.498515in}{4.959942in}}%
\pgfpathlineto{\pgfqpoint{3.506013in}{4.959942in}}%
\pgfpathlineto{\pgfqpoint{3.506013in}{4.958254in}}%
\pgfpathlineto{\pgfqpoint{3.513512in}{4.958254in}}%
\pgfpathlineto{\pgfqpoint{3.513512in}{4.955747in}}%
\pgfpathlineto{\pgfqpoint{3.528513in}{4.955549in}}%
\pgfpathlineto{\pgfqpoint{3.528513in}{4.970542in}}%
\pgfpathlineto{\pgfqpoint{3.536015in}{4.970542in}}%
\pgfpathlineto{\pgfqpoint{3.536015in}{4.952503in}}%
\pgfpathlineto{\pgfqpoint{3.543518in}{4.952503in}}%
\pgfpathlineto{\pgfqpoint{3.543518in}{4.941115in}}%
\pgfpathlineto{\pgfqpoint{3.551023in}{4.941115in}}%
\pgfpathlineto{\pgfqpoint{3.551023in}{4.945465in}}%
\pgfpathlineto{\pgfqpoint{3.558528in}{4.945465in}}%
\pgfpathlineto{\pgfqpoint{3.558528in}{4.940533in}}%
\pgfpathlineto{\pgfqpoint{3.566034in}{4.940533in}}%
\pgfpathlineto{\pgfqpoint{3.566034in}{4.936910in}}%
\pgfpathlineto{\pgfqpoint{3.573542in}{4.936910in}}%
\pgfpathlineto{\pgfqpoint{3.573542in}{4.948813in}}%
\pgfpathlineto{\pgfqpoint{3.581050in}{4.948813in}}%
\pgfpathlineto{\pgfqpoint{3.581050in}{4.923970in}}%
\pgfpathlineto{\pgfqpoint{3.588559in}{4.923970in}}%
\pgfpathlineto{\pgfqpoint{3.588559in}{4.933149in}}%
\pgfpathlineto{\pgfqpoint{3.596070in}{4.933149in}}%
\pgfpathlineto{\pgfqpoint{3.596070in}{4.950042in}}%
\pgfpathlineto{\pgfqpoint{3.603581in}{4.950042in}}%
\pgfpathlineto{\pgfqpoint{3.603581in}{4.940369in}}%
\pgfpathlineto{\pgfqpoint{3.611094in}{4.940369in}}%
\pgfpathlineto{\pgfqpoint{3.611094in}{4.949183in}}%
\pgfpathlineto{\pgfqpoint{3.618607in}{4.949183in}}%
\pgfpathlineto{\pgfqpoint{3.618607in}{4.945809in}}%
\pgfpathlineto{\pgfqpoint{3.626122in}{4.945809in}}%
\pgfpathlineto{\pgfqpoint{3.626122in}{4.937716in}}%
\pgfpathlineto{\pgfqpoint{3.641154in}{4.938794in}}%
\pgfpathlineto{\pgfqpoint{3.641154in}{4.938930in}}%
\pgfpathlineto{\pgfqpoint{3.648671in}{4.938930in}}%
\pgfpathlineto{\pgfqpoint{3.648671in}{4.946032in}}%
\pgfpathlineto{\pgfqpoint{3.656190in}{4.946032in}}%
\pgfpathlineto{\pgfqpoint{3.656190in}{4.935134in}}%
\pgfpathlineto{\pgfqpoint{3.663709in}{4.935134in}}%
\pgfpathlineto{\pgfqpoint{3.663709in}{4.947693in}}%
\pgfpathlineto{\pgfqpoint{3.671230in}{4.947693in}}%
\pgfpathlineto{\pgfqpoint{3.671230in}{4.941879in}}%
\pgfpathlineto{\pgfqpoint{3.686273in}{4.941893in}}%
\pgfpathlineto{\pgfqpoint{3.686273in}{4.946359in}}%
\pgfpathlineto{\pgfqpoint{3.693797in}{4.946359in}}%
\pgfpathlineto{\pgfqpoint{3.693797in}{4.939770in}}%
\pgfpathlineto{\pgfqpoint{3.716373in}{4.938785in}}%
\pgfpathlineto{\pgfqpoint{3.716373in}{4.951178in}}%
\pgfpathlineto{\pgfqpoint{3.723900in}{4.951178in}}%
\pgfpathlineto{\pgfqpoint{3.723900in}{4.940343in}}%
\pgfpathlineto{\pgfqpoint{3.731428in}{4.940343in}}%
\pgfpathlineto{\pgfqpoint{3.731428in}{4.938354in}}%
\pgfpathlineto{\pgfqpoint{3.738958in}{4.938354in}}%
\pgfpathlineto{\pgfqpoint{3.738958in}{4.948125in}}%
\pgfpathlineto{\pgfqpoint{3.754019in}{4.947035in}}%
\pgfpathlineto{\pgfqpoint{3.754019in}{4.931874in}}%
\pgfpathlineto{\pgfqpoint{3.761551in}{4.931874in}}%
\pgfpathlineto{\pgfqpoint{3.761551in}{4.924761in}}%
\pgfpathlineto{\pgfqpoint{3.769084in}{4.924761in}}%
\pgfpathlineto{\pgfqpoint{3.769084in}{4.933108in}}%
\pgfpathlineto{\pgfqpoint{3.776618in}{4.933108in}}%
\pgfpathlineto{\pgfqpoint{3.776618in}{4.941107in}}%
\pgfpathlineto{\pgfqpoint{3.784153in}{4.941107in}}%
\pgfpathlineto{\pgfqpoint{3.784153in}{4.948700in}}%
\pgfpathlineto{\pgfqpoint{3.791688in}{4.948700in}}%
\pgfpathlineto{\pgfqpoint{3.791688in}{4.933819in}}%
\pgfpathlineto{\pgfqpoint{3.799225in}{4.933819in}}%
\pgfpathlineto{\pgfqpoint{3.799225in}{4.932595in}}%
\pgfpathlineto{\pgfqpoint{3.806763in}{4.932595in}}%
\pgfpathlineto{\pgfqpoint{3.806763in}{4.944381in}}%
\pgfpathlineto{\pgfqpoint{3.814301in}{4.944381in}}%
\pgfpathlineto{\pgfqpoint{3.814301in}{4.934718in}}%
\pgfpathlineto{\pgfqpoint{3.821840in}{4.934718in}}%
\pgfpathlineto{\pgfqpoint{3.821840in}{4.951922in}}%
\pgfpathlineto{\pgfqpoint{3.829381in}{4.951922in}}%
\pgfpathlineto{\pgfqpoint{3.829381in}{4.937533in}}%
\pgfpathlineto{\pgfqpoint{3.852007in}{4.937167in}}%
\pgfpathlineto{\pgfqpoint{3.852007in}{4.954802in}}%
\pgfpathlineto{\pgfqpoint{3.859551in}{4.954802in}}%
\pgfpathlineto{\pgfqpoint{3.859551in}{4.941929in}}%
\pgfpathlineto{\pgfqpoint{3.867096in}{4.941929in}}%
\pgfpathlineto{\pgfqpoint{3.867096in}{4.956825in}}%
\pgfpathlineto{\pgfqpoint{3.874641in}{4.956825in}}%
\pgfpathlineto{\pgfqpoint{3.874641in}{4.938471in}}%
\pgfpathlineto{\pgfqpoint{3.882188in}{4.938471in}}%
\pgfpathlineto{\pgfqpoint{3.882188in}{4.956165in}}%
\pgfpathlineto{\pgfqpoint{3.889735in}{4.956165in}}%
\pgfpathlineto{\pgfqpoint{3.889735in}{4.950828in}}%
\pgfpathlineto{\pgfqpoint{3.897284in}{4.950828in}}%
\pgfpathlineto{\pgfqpoint{3.897284in}{4.934505in}}%
\pgfpathlineto{\pgfqpoint{3.904833in}{4.934505in}}%
\pgfpathlineto{\pgfqpoint{3.904833in}{4.953957in}}%
\pgfpathlineto{\pgfqpoint{3.912383in}{4.953957in}}%
\pgfpathlineto{\pgfqpoint{3.912383in}{4.949733in}}%
\pgfpathlineto{\pgfqpoint{3.919934in}{4.949733in}}%
\pgfpathlineto{\pgfqpoint{3.919934in}{4.936852in}}%
\pgfpathlineto{\pgfqpoint{3.927486in}{4.936852in}}%
\pgfpathlineto{\pgfqpoint{3.927486in}{4.935132in}}%
\pgfpathlineto{\pgfqpoint{3.935038in}{4.935132in}}%
\pgfpathlineto{\pgfqpoint{3.935038in}{4.930513in}}%
\pgfpathlineto{\pgfqpoint{3.942592in}{4.930513in}}%
\pgfpathlineto{\pgfqpoint{3.942592in}{4.937215in}}%
\pgfpathlineto{\pgfqpoint{3.950146in}{4.937215in}}%
\pgfpathlineto{\pgfqpoint{3.950146in}{4.945768in}}%
\pgfpathlineto{\pgfqpoint{3.957701in}{4.945768in}}%
\pgfpathlineto{\pgfqpoint{3.957701in}{4.931280in}}%
\pgfpathlineto{\pgfqpoint{3.965257in}{4.931280in}}%
\pgfpathlineto{\pgfqpoint{3.965257in}{4.935636in}}%
\pgfpathlineto{\pgfqpoint{3.972814in}{4.935636in}}%
\pgfpathlineto{\pgfqpoint{3.972814in}{4.933821in}}%
\pgfpathlineto{\pgfqpoint{3.980372in}{4.933821in}}%
\pgfpathlineto{\pgfqpoint{3.980372in}{4.951513in}}%
\pgfpathlineto{\pgfqpoint{3.987930in}{4.951513in}}%
\pgfpathlineto{\pgfqpoint{3.987930in}{4.942968in}}%
\pgfpathlineto{\pgfqpoint{3.995490in}{4.942968in}}%
\pgfpathlineto{\pgfqpoint{3.995490in}{4.945601in}}%
\pgfpathlineto{\pgfqpoint{4.003050in}{4.945601in}}%
\pgfpathlineto{\pgfqpoint{4.003050in}{4.948830in}}%
\pgfpathlineto{\pgfqpoint{4.010611in}{4.948830in}}%
\pgfpathlineto{\pgfqpoint{4.010611in}{4.935523in}}%
\pgfpathlineto{\pgfqpoint{4.018172in}{4.935523in}}%
\pgfpathlineto{\pgfqpoint{4.018172in}{4.943012in}}%
\pgfpathlineto{\pgfqpoint{4.025735in}{4.943012in}}%
\pgfpathlineto{\pgfqpoint{4.025735in}{4.941701in}}%
\pgfpathlineto{\pgfqpoint{4.033298in}{4.941701in}}%
\pgfpathlineto{\pgfqpoint{4.033298in}{4.949331in}}%
\pgfpathlineto{\pgfqpoint{4.040863in}{4.949331in}}%
\pgfpathlineto{\pgfqpoint{4.040863in}{4.946032in}}%
\pgfpathlineto{\pgfqpoint{4.048428in}{4.946032in}}%
\pgfpathlineto{\pgfqpoint{4.048428in}{4.947416in}}%
\pgfpathlineto{\pgfqpoint{4.055993in}{4.947416in}}%
\pgfpathlineto{\pgfqpoint{4.055993in}{4.934135in}}%
\pgfpathlineto{\pgfqpoint{4.063560in}{4.934135in}}%
\pgfpathlineto{\pgfqpoint{4.063560in}{4.945612in}}%
\pgfpathlineto{\pgfqpoint{4.071127in}{4.945612in}}%
\pgfpathlineto{\pgfqpoint{4.071127in}{4.948567in}}%
\pgfpathlineto{\pgfqpoint{4.078695in}{4.948567in}}%
\pgfpathlineto{\pgfqpoint{4.078695in}{4.933165in}}%
\pgfpathlineto{\pgfqpoint{4.086264in}{4.933165in}}%
\pgfpathlineto{\pgfqpoint{4.086264in}{4.965037in}}%
\pgfpathlineto{\pgfqpoint{4.093834in}{4.965037in}}%
\pgfpathlineto{\pgfqpoint{4.093834in}{4.938057in}}%
\pgfpathlineto{\pgfqpoint{4.101404in}{4.938057in}}%
\pgfpathlineto{\pgfqpoint{4.101404in}{4.944458in}}%
\pgfpathlineto{\pgfqpoint{4.116548in}{4.943632in}}%
\pgfpathlineto{\pgfqpoint{4.116548in}{4.929988in}}%
\pgfpathlineto{\pgfqpoint{4.124120in}{4.929988in}}%
\pgfpathlineto{\pgfqpoint{4.124120in}{4.939762in}}%
\pgfpathlineto{\pgfqpoint{4.131694in}{4.939762in}}%
\pgfpathlineto{\pgfqpoint{4.131694in}{4.931855in}}%
\pgfpathlineto{\pgfqpoint{4.139268in}{4.931855in}}%
\pgfpathlineto{\pgfqpoint{4.139268in}{4.925909in}}%
\pgfpathlineto{\pgfqpoint{4.146843in}{4.925909in}}%
\pgfpathlineto{\pgfqpoint{4.146843in}{4.934216in}}%
\pgfpathlineto{\pgfqpoint{4.154419in}{4.934216in}}%
\pgfpathlineto{\pgfqpoint{4.154419in}{4.941074in}}%
\pgfpathlineto{\pgfqpoint{4.161995in}{4.941074in}}%
\pgfpathlineto{\pgfqpoint{4.161995in}{4.927343in}}%
\pgfpathlineto{\pgfqpoint{4.169572in}{4.927343in}}%
\pgfpathlineto{\pgfqpoint{4.169572in}{4.938093in}}%
\pgfpathlineto{\pgfqpoint{4.177150in}{4.938093in}}%
\pgfpathlineto{\pgfqpoint{4.177150in}{4.948094in}}%
\pgfpathlineto{\pgfqpoint{4.184729in}{4.948094in}}%
\pgfpathlineto{\pgfqpoint{4.184729in}{4.946442in}}%
\pgfpathlineto{\pgfqpoint{4.192308in}{4.946442in}}%
\pgfpathlineto{\pgfqpoint{4.192308in}{4.935237in}}%
\pgfpathlineto{\pgfqpoint{4.199889in}{4.935237in}}%
\pgfpathlineto{\pgfqpoint{4.199889in}{4.946235in}}%
\pgfpathlineto{\pgfqpoint{4.207469in}{4.946235in}}%
\pgfpathlineto{\pgfqpoint{4.207469in}{4.925600in}}%
\pgfpathlineto{\pgfqpoint{4.215051in}{4.925600in}}%
\pgfpathlineto{\pgfqpoint{4.215051in}{4.929202in}}%
\pgfpathlineto{\pgfqpoint{4.222633in}{4.929202in}}%
\pgfpathlineto{\pgfqpoint{4.222633in}{4.922356in}}%
\pgfpathlineto{\pgfqpoint{4.237800in}{4.922464in}}%
\pgfpathlineto{\pgfqpoint{4.237800in}{4.926007in}}%
\pgfpathlineto{\pgfqpoint{4.245384in}{4.926007in}}%
\pgfpathlineto{\pgfqpoint{4.245384in}{4.940641in}}%
\pgfpathlineto{\pgfqpoint{4.252969in}{4.940641in}}%
\pgfpathlineto{\pgfqpoint{4.252969in}{4.931649in}}%
\pgfpathlineto{\pgfqpoint{4.260555in}{4.931649in}}%
\pgfpathlineto{\pgfqpoint{4.260555in}{4.939999in}}%
\pgfpathlineto{\pgfqpoint{4.268141in}{4.939999in}}%
\pgfpathlineto{\pgfqpoint{4.268141in}{4.912489in}}%
\pgfpathlineto{\pgfqpoint{4.275728in}{4.912489in}}%
\pgfpathlineto{\pgfqpoint{4.275728in}{4.935358in}}%
\pgfpathlineto{\pgfqpoint{4.298494in}{4.934425in}}%
\pgfpathlineto{\pgfqpoint{4.298494in}{4.929096in}}%
\pgfpathlineto{\pgfqpoint{4.306084in}{4.929096in}}%
\pgfpathlineto{\pgfqpoint{4.306084in}{4.932567in}}%
\pgfpathlineto{\pgfqpoint{4.313674in}{4.932567in}}%
\pgfpathlineto{\pgfqpoint{4.313674in}{4.940745in}}%
\pgfpathlineto{\pgfqpoint{4.321265in}{4.940745in}}%
\pgfpathlineto{\pgfqpoint{4.321265in}{4.929015in}}%
\pgfpathlineto{\pgfqpoint{4.336450in}{4.928853in}}%
\pgfpathlineto{\pgfqpoint{4.336450in}{4.914108in}}%
\pgfpathlineto{\pgfqpoint{4.344043in}{4.914108in}}%
\pgfpathlineto{\pgfqpoint{4.344043in}{4.932511in}}%
\pgfpathlineto{\pgfqpoint{4.351636in}{4.932511in}}%
\pgfpathlineto{\pgfqpoint{4.351636in}{4.918452in}}%
\pgfpathlineto{\pgfqpoint{4.359231in}{4.918452in}}%
\pgfpathlineto{\pgfqpoint{4.359231in}{4.904442in}}%
\pgfpathlineto{\pgfqpoint{4.366826in}{4.904442in}}%
\pgfpathlineto{\pgfqpoint{4.366826in}{4.901263in}}%
\pgfpathlineto{\pgfqpoint{4.374421in}{4.901263in}}%
\pgfpathlineto{\pgfqpoint{4.374421in}{4.921855in}}%
\pgfpathlineto{\pgfqpoint{4.382018in}{4.921855in}}%
\pgfpathlineto{\pgfqpoint{4.382018in}{4.905863in}}%
\pgfpathlineto{\pgfqpoint{4.389615in}{4.905863in}}%
\pgfpathlineto{\pgfqpoint{4.389615in}{4.893715in}}%
\pgfpathlineto{\pgfqpoint{4.397212in}{4.893715in}}%
\pgfpathlineto{\pgfqpoint{4.397212in}{4.909673in}}%
\pgfpathlineto{\pgfqpoint{4.404810in}{4.909673in}}%
\pgfpathlineto{\pgfqpoint{4.404810in}{4.904579in}}%
\pgfpathlineto{\pgfqpoint{4.412409in}{4.904579in}}%
\pgfpathlineto{\pgfqpoint{4.412409in}{4.911997in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{4.911997in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{4.913459in}}%
\pgfpathlineto{\pgfqpoint{4.427608in}{4.913459in}}%
\pgfpathlineto{\pgfqpoint{4.427608in}{4.909756in}}%
\pgfpathlineto{\pgfqpoint{4.435209in}{4.909756in}}%
\pgfpathlineto{\pgfqpoint{4.435209in}{4.935768in}}%
\pgfpathlineto{\pgfqpoint{4.442810in}{4.935768in}}%
\pgfpathlineto{\pgfqpoint{4.442810in}{4.903146in}}%
\pgfpathlineto{\pgfqpoint{4.450412in}{4.903146in}}%
\pgfpathlineto{\pgfqpoint{4.450412in}{4.919067in}}%
\pgfpathlineto{\pgfqpoint{4.458014in}{4.919067in}}%
\pgfpathlineto{\pgfqpoint{4.458014in}{4.909283in}}%
\pgfpathlineto{\pgfqpoint{4.465617in}{4.909283in}}%
\pgfpathlineto{\pgfqpoint{4.465617in}{4.916907in}}%
\pgfpathlineto{\pgfqpoint{4.473221in}{4.916907in}}%
\pgfpathlineto{\pgfqpoint{4.473221in}{4.914502in}}%
\pgfpathlineto{\pgfqpoint{4.480825in}{4.914502in}}%
\pgfpathlineto{\pgfqpoint{4.480825in}{4.908815in}}%
\pgfpathlineto{\pgfqpoint{4.503641in}{4.909306in}}%
\pgfpathlineto{\pgfqpoint{4.503641in}{4.916910in}}%
\pgfpathlineto{\pgfqpoint{4.511247in}{4.916910in}}%
\pgfpathlineto{\pgfqpoint{4.511247in}{4.905334in}}%
\pgfpathlineto{\pgfqpoint{4.518854in}{4.905334in}}%
\pgfpathlineto{\pgfqpoint{4.518854in}{4.917772in}}%
\pgfpathlineto{\pgfqpoint{4.526462in}{4.917772in}}%
\pgfpathlineto{\pgfqpoint{4.526462in}{4.919171in}}%
\pgfpathlineto{\pgfqpoint{4.534070in}{4.919171in}}%
\pgfpathlineto{\pgfqpoint{4.534070in}{4.895524in}}%
\pgfpathlineto{\pgfqpoint{4.541678in}{4.895524in}}%
\pgfpathlineto{\pgfqpoint{4.541678in}{4.925595in}}%
\pgfpathlineto{\pgfqpoint{4.549287in}{4.925595in}}%
\pgfpathlineto{\pgfqpoint{4.549287in}{4.924182in}}%
\pgfpathlineto{\pgfqpoint{4.556897in}{4.924182in}}%
\pgfpathlineto{\pgfqpoint{4.556897in}{4.901323in}}%
\pgfpathlineto{\pgfqpoint{4.564507in}{4.901323in}}%
\pgfpathlineto{\pgfqpoint{4.564507in}{4.912252in}}%
\pgfpathlineto{\pgfqpoint{4.572118in}{4.912252in}}%
\pgfpathlineto{\pgfqpoint{4.572118in}{4.921738in}}%
\pgfpathlineto{\pgfqpoint{4.579730in}{4.921738in}}%
\pgfpathlineto{\pgfqpoint{4.579730in}{4.913992in}}%
\pgfpathlineto{\pgfqpoint{4.587341in}{4.913992in}}%
\pgfpathlineto{\pgfqpoint{4.587341in}{4.909991in}}%
\pgfpathlineto{\pgfqpoint{4.594954in}{4.909991in}}%
\pgfpathlineto{\pgfqpoint{4.594954in}{4.912583in}}%
\pgfpathlineto{\pgfqpoint{4.602567in}{4.912583in}}%
\pgfpathlineto{\pgfqpoint{4.602567in}{4.902716in}}%
\pgfpathlineto{\pgfqpoint{4.610180in}{4.902716in}}%
\pgfpathlineto{\pgfqpoint{4.610180in}{4.904881in}}%
\pgfpathlineto{\pgfqpoint{4.617794in}{4.904881in}}%
\pgfpathlineto{\pgfqpoint{4.617794in}{4.923381in}}%
\pgfpathlineto{\pgfqpoint{4.625408in}{4.923381in}}%
\pgfpathlineto{\pgfqpoint{4.625408in}{4.917711in}}%
\pgfpathlineto{\pgfqpoint{4.648255in}{4.918693in}}%
\pgfpathlineto{\pgfqpoint{4.648255in}{4.910216in}}%
\pgfpathlineto{\pgfqpoint{4.655871in}{4.910216in}}%
\pgfpathlineto{\pgfqpoint{4.655871in}{4.937193in}}%
\pgfpathlineto{\pgfqpoint{4.663488in}{4.937193in}}%
\pgfpathlineto{\pgfqpoint{4.663488in}{4.916859in}}%
\pgfpathlineto{\pgfqpoint{4.671105in}{4.916859in}}%
\pgfpathlineto{\pgfqpoint{4.671105in}{4.918625in}}%
\pgfpathlineto{\pgfqpoint{4.678723in}{4.918625in}}%
\pgfpathlineto{\pgfqpoint{4.678723in}{4.931440in}}%
\pgfpathlineto{\pgfqpoint{4.686342in}{4.931440in}}%
\pgfpathlineto{\pgfqpoint{4.686342in}{4.924437in}}%
\pgfpathlineto{\pgfqpoint{4.693961in}{4.924437in}}%
\pgfpathlineto{\pgfqpoint{4.693961in}{4.935145in}}%
\pgfpathlineto{\pgfqpoint{4.701580in}{4.935145in}}%
\pgfpathlineto{\pgfqpoint{4.701580in}{4.936538in}}%
\pgfpathlineto{\pgfqpoint{4.709200in}{4.936538in}}%
\pgfpathlineto{\pgfqpoint{4.709200in}{4.932744in}}%
\pgfpathlineto{\pgfqpoint{4.716820in}{4.932744in}}%
\pgfpathlineto{\pgfqpoint{4.716820in}{4.913566in}}%
\pgfpathlineto{\pgfqpoint{4.724441in}{4.913566in}}%
\pgfpathlineto{\pgfqpoint{4.724441in}{4.910924in}}%
\pgfpathlineto{\pgfqpoint{4.732062in}{4.910924in}}%
\pgfpathlineto{\pgfqpoint{4.732062in}{4.919528in}}%
\pgfpathlineto{\pgfqpoint{4.739683in}{4.919528in}}%
\pgfpathlineto{\pgfqpoint{4.739683in}{4.921525in}}%
\pgfpathlineto{\pgfqpoint{4.747305in}{4.921525in}}%
\pgfpathlineto{\pgfqpoint{4.747305in}{4.906285in}}%
\pgfpathlineto{\pgfqpoint{4.754928in}{4.906285in}}%
\pgfpathlineto{\pgfqpoint{4.754928in}{4.902214in}}%
\pgfpathlineto{\pgfqpoint{4.762551in}{4.902214in}}%
\pgfpathlineto{\pgfqpoint{4.762551in}{4.893024in}}%
\pgfpathlineto{\pgfqpoint{4.770174in}{4.893024in}}%
\pgfpathlineto{\pgfqpoint{4.770174in}{4.912883in}}%
\pgfpathlineto{\pgfqpoint{4.777798in}{4.912883in}}%
\pgfpathlineto{\pgfqpoint{4.777798in}{4.902062in}}%
\pgfpathlineto{\pgfqpoint{4.785422in}{4.902062in}}%
\pgfpathlineto{\pgfqpoint{4.785422in}{4.896461in}}%
\pgfpathlineto{\pgfqpoint{4.793047in}{4.896461in}}%
\pgfpathlineto{\pgfqpoint{4.793047in}{4.890908in}}%
\pgfpathlineto{\pgfqpoint{4.800672in}{4.890908in}}%
\pgfpathlineto{\pgfqpoint{4.800672in}{4.902088in}}%
\pgfpathlineto{\pgfqpoint{4.808297in}{4.902088in}}%
\pgfpathlineto{\pgfqpoint{4.808297in}{4.895114in}}%
\pgfpathlineto{\pgfqpoint{4.815923in}{4.895114in}}%
\pgfpathlineto{\pgfqpoint{4.815923in}{4.912179in}}%
\pgfpathlineto{\pgfqpoint{4.823549in}{4.912179in}}%
\pgfpathlineto{\pgfqpoint{4.823549in}{4.901245in}}%
\pgfpathlineto{\pgfqpoint{4.831176in}{4.901245in}}%
\pgfpathlineto{\pgfqpoint{4.831176in}{4.912273in}}%
\pgfpathlineto{\pgfqpoint{4.838803in}{4.912273in}}%
\pgfpathlineto{\pgfqpoint{4.838803in}{4.889496in}}%
\pgfpathlineto{\pgfqpoint{4.846431in}{4.889496in}}%
\pgfpathlineto{\pgfqpoint{4.846431in}{4.897404in}}%
\pgfpathlineto{\pgfqpoint{4.854059in}{4.897404in}}%
\pgfpathlineto{\pgfqpoint{4.854059in}{4.877725in}}%
\pgfpathlineto{\pgfqpoint{4.861687in}{4.877725in}}%
\pgfpathlineto{\pgfqpoint{4.861687in}{4.895923in}}%
\pgfpathlineto{\pgfqpoint{4.869316in}{4.895923in}}%
\pgfpathlineto{\pgfqpoint{4.869316in}{4.897222in}}%
\pgfpathlineto{\pgfqpoint{4.876945in}{4.897222in}}%
\pgfpathlineto{\pgfqpoint{4.876945in}{4.893438in}}%
\pgfpathlineto{\pgfqpoint{4.884574in}{4.893438in}}%
\pgfpathlineto{\pgfqpoint{4.884574in}{4.904276in}}%
\pgfpathlineto{\pgfqpoint{4.892204in}{4.904276in}}%
\pgfpathlineto{\pgfqpoint{4.892204in}{4.885362in}}%
\pgfpathlineto{\pgfqpoint{4.899834in}{4.885362in}}%
\pgfpathlineto{\pgfqpoint{4.899834in}{4.893319in}}%
\pgfpathlineto{\pgfqpoint{4.907465in}{4.893319in}}%
\pgfpathlineto{\pgfqpoint{4.907465in}{4.908189in}}%
\pgfpathlineto{\pgfqpoint{4.915096in}{4.908189in}}%
\pgfpathlineto{\pgfqpoint{4.915096in}{4.886464in}}%
\pgfpathlineto{\pgfqpoint{4.922727in}{4.886464in}}%
\pgfpathlineto{\pgfqpoint{4.922727in}{4.895698in}}%
\pgfpathlineto{\pgfqpoint{4.930359in}{4.895698in}}%
\pgfpathlineto{\pgfqpoint{4.930359in}{4.884889in}}%
\pgfpathlineto{\pgfqpoint{4.937991in}{4.884889in}}%
\pgfpathlineto{\pgfqpoint{4.937991in}{4.889187in}}%
\pgfpathlineto{\pgfqpoint{4.945623in}{4.889187in}}%
\pgfpathlineto{\pgfqpoint{4.945623in}{4.878362in}}%
\pgfpathlineto{\pgfqpoint{4.953256in}{4.878362in}}%
\pgfpathlineto{\pgfqpoint{4.953256in}{4.866878in}}%
\pgfpathlineto{\pgfqpoint{4.960889in}{4.866878in}}%
\pgfpathlineto{\pgfqpoint{4.960889in}{4.912338in}}%
\pgfpathlineto{\pgfqpoint{4.968522in}{4.912338in}}%
\pgfpathlineto{\pgfqpoint{4.968522in}{4.885639in}}%
\pgfpathlineto{\pgfqpoint{4.976156in}{4.885639in}}%
\pgfpathlineto{\pgfqpoint{4.976156in}{4.903607in}}%
\pgfpathlineto{\pgfqpoint{4.991424in}{4.902766in}}%
\pgfpathlineto{\pgfqpoint{4.991424in}{4.898567in}}%
\pgfpathlineto{\pgfqpoint{4.999059in}{4.898567in}}%
\pgfpathlineto{\pgfqpoint{4.999059in}{4.912468in}}%
\pgfpathlineto{\pgfqpoint{5.006694in}{4.912468in}}%
\pgfpathlineto{\pgfqpoint{5.006694in}{4.880697in}}%
\pgfpathlineto{\pgfqpoint{5.014329in}{4.880697in}}%
\pgfpathlineto{\pgfqpoint{5.014329in}{4.888640in}}%
\pgfpathlineto{\pgfqpoint{5.021965in}{4.888640in}}%
\pgfpathlineto{\pgfqpoint{5.021965in}{4.907465in}}%
\pgfpathlineto{\pgfqpoint{5.029601in}{4.907465in}}%
\pgfpathlineto{\pgfqpoint{5.029601in}{4.892149in}}%
\pgfpathlineto{\pgfqpoint{5.044873in}{4.892058in}}%
\pgfpathlineto{\pgfqpoint{5.044873in}{4.895670in}}%
\pgfpathlineto{\pgfqpoint{5.052510in}{4.895670in}}%
\pgfpathlineto{\pgfqpoint{5.052510in}{4.882176in}}%
\pgfpathlineto{\pgfqpoint{5.060147in}{4.882176in}}%
\pgfpathlineto{\pgfqpoint{5.060147in}{4.905579in}}%
\pgfpathlineto{\pgfqpoint{5.067785in}{4.905579in}}%
\pgfpathlineto{\pgfqpoint{5.067785in}{4.895896in}}%
\pgfpathlineto{\pgfqpoint{5.075422in}{4.895896in}}%
\pgfpathlineto{\pgfqpoint{5.075422in}{4.893405in}}%
\pgfpathlineto{\pgfqpoint{5.083060in}{4.893405in}}%
\pgfpathlineto{\pgfqpoint{5.083060in}{4.885922in}}%
\pgfpathlineto{\pgfqpoint{5.090699in}{4.885922in}}%
\pgfpathlineto{\pgfqpoint{5.090699in}{4.903030in}}%
\pgfpathlineto{\pgfqpoint{5.098337in}{4.903030in}}%
\pgfpathlineto{\pgfqpoint{5.098337in}{4.897477in}}%
\pgfpathlineto{\pgfqpoint{5.121254in}{4.897700in}}%
\pgfpathlineto{\pgfqpoint{5.121254in}{4.909703in}}%
\pgfpathlineto{\pgfqpoint{5.128894in}{4.909703in}}%
\pgfpathlineto{\pgfqpoint{5.128894in}{4.907501in}}%
\pgfpathlineto{\pgfqpoint{5.136534in}{4.907501in}}%
\pgfpathlineto{\pgfqpoint{5.136534in}{4.901589in}}%
\pgfpathlineto{\pgfqpoint{5.144174in}{4.901589in}}%
\pgfpathlineto{\pgfqpoint{5.144174in}{4.892190in}}%
\pgfpathlineto{\pgfqpoint{5.151814in}{4.892190in}}%
\pgfpathlineto{\pgfqpoint{5.151814in}{4.894110in}}%
\pgfpathlineto{\pgfqpoint{5.159455in}{4.894110in}}%
\pgfpathlineto{\pgfqpoint{5.159455in}{4.895273in}}%
\pgfpathlineto{\pgfqpoint{5.174737in}{4.895298in}}%
\pgfpathlineto{\pgfqpoint{5.174737in}{4.890503in}}%
\pgfpathlineto{\pgfqpoint{5.182378in}{4.890503in}}%
\pgfpathlineto{\pgfqpoint{5.182378in}{4.897817in}}%
\pgfpathlineto{\pgfqpoint{5.190019in}{4.897817in}}%
\pgfpathlineto{\pgfqpoint{5.190019in}{4.895719in}}%
\pgfpathlineto{\pgfqpoint{5.205303in}{4.895156in}}%
\pgfpathlineto{\pgfqpoint{5.205303in}{4.886332in}}%
\pgfpathlineto{\pgfqpoint{5.212945in}{4.886332in}}%
\pgfpathlineto{\pgfqpoint{5.212945in}{4.902783in}}%
\pgfpathlineto{\pgfqpoint{5.220587in}{4.902783in}}%
\pgfpathlineto{\pgfqpoint{5.220587in}{4.897331in}}%
\pgfpathlineto{\pgfqpoint{5.228230in}{4.897331in}}%
\pgfpathlineto{\pgfqpoint{5.228230in}{4.891244in}}%
\pgfpathlineto{\pgfqpoint{5.235873in}{4.891244in}}%
\pgfpathlineto{\pgfqpoint{5.235873in}{4.900948in}}%
\pgfpathlineto{\pgfqpoint{5.243516in}{4.900948in}}%
\pgfpathlineto{\pgfqpoint{5.243516in}{4.891633in}}%
\pgfpathlineto{\pgfqpoint{5.251159in}{4.891633in}}%
\pgfpathlineto{\pgfqpoint{5.251159in}{4.883736in}}%
\pgfpathlineto{\pgfqpoint{5.266446in}{4.883929in}}%
\pgfpathlineto{\pgfqpoint{5.266446in}{4.893915in}}%
\pgfpathlineto{\pgfqpoint{5.274090in}{4.893915in}}%
\pgfpathlineto{\pgfqpoint{5.274090in}{4.907916in}}%
\pgfpathlineto{\pgfqpoint{5.281734in}{4.907916in}}%
\pgfpathlineto{\pgfqpoint{5.281734in}{4.888921in}}%
\pgfpathlineto{\pgfqpoint{5.289378in}{4.888921in}}%
\pgfpathlineto{\pgfqpoint{5.289378in}{4.898461in}}%
\pgfpathlineto{\pgfqpoint{5.297022in}{4.898461in}}%
\pgfpathlineto{\pgfqpoint{5.297022in}{4.882695in}}%
\pgfpathlineto{\pgfqpoint{5.304666in}{4.882695in}}%
\pgfpathlineto{\pgfqpoint{5.304666in}{4.885677in}}%
\pgfpathlineto{\pgfqpoint{5.319956in}{4.885140in}}%
\pgfpathlineto{\pgfqpoint{5.319956in}{4.875803in}}%
\pgfpathlineto{\pgfqpoint{5.327601in}{4.875803in}}%
\pgfpathlineto{\pgfqpoint{5.327601in}{4.867558in}}%
\pgfpathlineto{\pgfqpoint{5.335246in}{4.867558in}}%
\pgfpathlineto{\pgfqpoint{5.335246in}{4.840386in}}%
\pgfpathlineto{\pgfqpoint{5.342891in}{4.840386in}}%
\pgfpathlineto{\pgfqpoint{5.342891in}{4.829833in}}%
\pgfpathlineto{\pgfqpoint{5.350536in}{4.829833in}}%
\pgfpathlineto{\pgfqpoint{5.350536in}{4.845912in}}%
\pgfpathlineto{\pgfqpoint{5.358182in}{4.845912in}}%
\pgfpathlineto{\pgfqpoint{5.358182in}{4.854299in}}%
\pgfpathlineto{\pgfqpoint{5.365828in}{4.854299in}}%
\pgfpathlineto{\pgfqpoint{5.365828in}{4.870572in}}%
\pgfpathlineto{\pgfqpoint{5.373473in}{4.870572in}}%
\pgfpathlineto{\pgfqpoint{5.373473in}{4.861476in}}%
\pgfpathlineto{\pgfqpoint{5.381119in}{4.861476in}}%
\pgfpathlineto{\pgfqpoint{5.381119in}{4.854484in}}%
\pgfpathlineto{\pgfqpoint{5.388765in}{4.854484in}}%
\pgfpathlineto{\pgfqpoint{5.388765in}{4.838997in}}%
\pgfpathlineto{\pgfqpoint{5.396412in}{4.838997in}}%
\pgfpathlineto{\pgfqpoint{5.396412in}{4.853529in}}%
\pgfpathlineto{\pgfqpoint{5.404058in}{4.853529in}}%
\pgfpathlineto{\pgfqpoint{5.404058in}{4.860895in}}%
\pgfpathlineto{\pgfqpoint{5.411704in}{4.860895in}}%
\pgfpathlineto{\pgfqpoint{5.411704in}{4.869623in}}%
\pgfpathlineto{\pgfqpoint{5.419351in}{4.869623in}}%
\pgfpathlineto{\pgfqpoint{5.419351in}{4.897380in}}%
\pgfpathlineto{\pgfqpoint{5.426997in}{4.897380in}}%
\pgfpathlineto{\pgfqpoint{5.426997in}{4.877639in}}%
\pgfpathlineto{\pgfqpoint{5.434644in}{4.877639in}}%
\pgfpathlineto{\pgfqpoint{5.434644in}{4.869982in}}%
\pgfpathlineto{\pgfqpoint{5.442291in}{4.869982in}}%
\pgfpathlineto{\pgfqpoint{5.442291in}{4.886307in}}%
\pgfpathlineto{\pgfqpoint{5.449938in}{4.886307in}}%
\pgfpathlineto{\pgfqpoint{5.449938in}{4.888593in}}%
\pgfpathlineto{\pgfqpoint{5.457585in}{4.888593in}}%
\pgfpathlineto{\pgfqpoint{5.457585in}{4.900744in}}%
\pgfpathlineto{\pgfqpoint{5.465232in}{4.900744in}}%
\pgfpathlineto{\pgfqpoint{5.465232in}{4.890169in}}%
\pgfpathlineto{\pgfqpoint{5.472879in}{4.890169in}}%
\pgfpathlineto{\pgfqpoint{5.472879in}{4.876661in}}%
\pgfpathlineto{\pgfqpoint{5.480527in}{4.876661in}}%
\pgfpathlineto{\pgfqpoint{5.480527in}{4.886976in}}%
\pgfpathlineto{\pgfqpoint{5.488174in}{4.886976in}}%
\pgfpathlineto{\pgfqpoint{5.488174in}{4.872163in}}%
\pgfpathlineto{\pgfqpoint{5.495822in}{4.872163in}}%
\pgfpathlineto{\pgfqpoint{5.495822in}{4.884111in}}%
\pgfpathlineto{\pgfqpoint{5.503469in}{4.884111in}}%
\pgfpathlineto{\pgfqpoint{5.503469in}{4.890601in}}%
\pgfpathlineto{\pgfqpoint{5.511117in}{4.890601in}}%
\pgfpathlineto{\pgfqpoint{5.511117in}{4.899226in}}%
\pgfpathlineto{\pgfqpoint{5.518764in}{4.899226in}}%
\pgfpathlineto{\pgfqpoint{5.518764in}{4.907057in}}%
\pgfpathlineto{\pgfqpoint{5.526412in}{4.907057in}}%
\pgfpathlineto{\pgfqpoint{5.526412in}{4.875118in}}%
\pgfpathlineto{\pgfqpoint{5.534060in}{4.875118in}}%
\pgfpathlineto{\pgfqpoint{5.534060in}{4.915721in}}%
\pgfpathlineto{\pgfqpoint{5.541708in}{4.915721in}}%
\pgfpathlineto{\pgfqpoint{5.541708in}{4.903347in}}%
\pgfpathlineto{\pgfqpoint{5.549356in}{4.903347in}}%
\pgfpathlineto{\pgfqpoint{5.549356in}{4.900157in}}%
\pgfpathlineto{\pgfqpoint{5.557004in}{4.900157in}}%
\pgfpathlineto{\pgfqpoint{5.557004in}{4.892890in}}%
\pgfpathlineto{\pgfqpoint{5.564652in}{4.892890in}}%
\pgfpathlineto{\pgfqpoint{5.564652in}{4.888997in}}%
\pgfpathlineto{\pgfqpoint{5.572300in}{4.888997in}}%
\pgfpathlineto{\pgfqpoint{5.572300in}{4.881823in}}%
\pgfpathlineto{\pgfqpoint{5.579948in}{4.881823in}}%
\pgfpathlineto{\pgfqpoint{5.579948in}{4.879135in}}%
\pgfpathlineto{\pgfqpoint{5.587596in}{4.879135in}}%
\pgfpathlineto{\pgfqpoint{5.587596in}{4.893975in}}%
\pgfpathlineto{\pgfqpoint{5.595244in}{4.893975in}}%
\pgfpathlineto{\pgfqpoint{5.595244in}{4.905802in}}%
\pgfpathlineto{\pgfqpoint{5.602892in}{4.905802in}}%
\pgfpathlineto{\pgfqpoint{5.602892in}{4.897355in}}%
\pgfpathlineto{\pgfqpoint{5.610540in}{4.897355in}}%
\pgfpathlineto{\pgfqpoint{5.610540in}{4.881764in}}%
\pgfpathlineto{\pgfqpoint{5.618188in}{4.881764in}}%
\pgfpathlineto{\pgfqpoint{5.618188in}{4.863960in}}%
\pgfpathlineto{\pgfqpoint{5.625836in}{4.863960in}}%
\pgfpathlineto{\pgfqpoint{5.625836in}{4.873872in}}%
\pgfpathlineto{\pgfqpoint{5.633484in}{4.873872in}}%
\pgfpathlineto{\pgfqpoint{5.633484in}{4.875470in}}%
\pgfpathlineto{\pgfqpoint{5.641133in}{4.875470in}}%
\pgfpathlineto{\pgfqpoint{5.641133in}{4.884620in}}%
\pgfpathlineto{\pgfqpoint{5.648781in}{4.884620in}}%
\pgfpathlineto{\pgfqpoint{5.648781in}{4.871893in}}%
\pgfpathlineto{\pgfqpoint{5.664077in}{4.872435in}}%
\pgfpathlineto{\pgfqpoint{5.664077in}{4.864290in}}%
\pgfpathlineto{\pgfqpoint{5.671725in}{4.864290in}}%
\pgfpathlineto{\pgfqpoint{5.671725in}{4.870674in}}%
\pgfpathlineto{\pgfqpoint{5.679373in}{4.870674in}}%
\pgfpathlineto{\pgfqpoint{5.679373in}{4.893563in}}%
\pgfpathlineto{\pgfqpoint{5.687021in}{4.893563in}}%
\pgfpathlineto{\pgfqpoint{5.687021in}{4.880632in}}%
\pgfpathlineto{\pgfqpoint{5.694670in}{4.880632in}}%
\pgfpathlineto{\pgfqpoint{5.694670in}{4.872449in}}%
\pgfpathlineto{\pgfqpoint{5.702318in}{4.872449in}}%
\pgfpathlineto{\pgfqpoint{5.702318in}{4.869368in}}%
\pgfpathlineto{\pgfqpoint{5.709966in}{4.869368in}}%
\pgfpathlineto{\pgfqpoint{5.709966in}{4.864528in}}%
\pgfpathlineto{\pgfqpoint{5.717614in}{4.864528in}}%
\pgfpathlineto{\pgfqpoint{5.717614in}{4.884269in}}%
\pgfpathlineto{\pgfqpoint{5.725262in}{4.884269in}}%
\pgfpathlineto{\pgfqpoint{5.725262in}{4.872184in}}%
\pgfpathlineto{\pgfqpoint{5.732909in}{4.872184in}}%
\pgfpathlineto{\pgfqpoint{5.732909in}{4.887663in}}%
\pgfpathlineto{\pgfqpoint{5.740557in}{4.887663in}}%
\pgfpathlineto{\pgfqpoint{5.740557in}{4.890216in}}%
\pgfpathlineto{\pgfqpoint{5.748205in}{4.890216in}}%
\pgfpathlineto{\pgfqpoint{5.748205in}{4.866549in}}%
\pgfpathlineto{\pgfqpoint{5.755853in}{4.866549in}}%
\pgfpathlineto{\pgfqpoint{5.755853in}{4.884593in}}%
\pgfpathlineto{\pgfqpoint{5.763501in}{4.884593in}}%
\pgfpathlineto{\pgfqpoint{5.763501in}{4.847242in}}%
\pgfpathlineto{\pgfqpoint{5.771148in}{4.847242in}}%
\pgfpathlineto{\pgfqpoint{5.771148in}{4.873142in}}%
\pgfpathlineto{\pgfqpoint{5.778796in}{4.873142in}}%
\pgfpathlineto{\pgfqpoint{5.778796in}{4.870993in}}%
\pgfpathlineto{\pgfqpoint{5.786443in}{4.870993in}}%
\pgfpathlineto{\pgfqpoint{5.786443in}{4.883972in}}%
\pgfpathlineto{\pgfqpoint{5.801738in}{4.884796in}}%
\pgfpathlineto{\pgfqpoint{5.801738in}{4.869449in}}%
\pgfpathlineto{\pgfqpoint{5.809385in}{4.869449in}}%
\pgfpathlineto{\pgfqpoint{5.809385in}{4.858042in}}%
\pgfpathlineto{\pgfqpoint{5.817033in}{4.858042in}}%
\pgfpathlineto{\pgfqpoint{5.817033in}{4.878252in}}%
\pgfpathlineto{\pgfqpoint{5.824680in}{4.878252in}}%
\pgfpathlineto{\pgfqpoint{5.824680in}{4.881890in}}%
\pgfpathlineto{\pgfqpoint{5.839974in}{4.881745in}}%
\pgfpathlineto{\pgfqpoint{5.839974in}{4.872360in}}%
\pgfpathlineto{\pgfqpoint{5.847620in}{4.872360in}}%
\pgfpathlineto{\pgfqpoint{5.847620in}{4.860300in}}%
\pgfpathlineto{\pgfqpoint{5.855267in}{4.860300in}}%
\pgfpathlineto{\pgfqpoint{5.855267in}{4.863218in}}%
\pgfpathlineto{\pgfqpoint{5.862914in}{4.863218in}}%
\pgfpathlineto{\pgfqpoint{5.862914in}{4.857067in}}%
\pgfpathlineto{\pgfqpoint{5.878207in}{4.856169in}}%
\pgfpathlineto{\pgfqpoint{5.878207in}{4.872394in}}%
\pgfpathlineto{\pgfqpoint{5.885853in}{4.872394in}}%
\pgfpathlineto{\pgfqpoint{5.885853in}{4.877091in}}%
\pgfpathlineto{\pgfqpoint{5.893499in}{4.877091in}}%
\pgfpathlineto{\pgfqpoint{5.893499in}{4.865062in}}%
\pgfpathlineto{\pgfqpoint{5.901145in}{4.865062in}}%
\pgfpathlineto{\pgfqpoint{5.901145in}{4.869349in}}%
\pgfpathlineto{\pgfqpoint{5.908791in}{4.869349in}}%
\pgfpathlineto{\pgfqpoint{5.908791in}{4.897499in}}%
\pgfpathlineto{\pgfqpoint{5.916437in}{4.897499in}}%
\pgfpathlineto{\pgfqpoint{5.916437in}{4.879903in}}%
\pgfpathlineto{\pgfqpoint{5.924082in}{4.879903in}}%
\pgfpathlineto{\pgfqpoint{5.924082in}{4.877144in}}%
\pgfpathlineto{\pgfqpoint{5.931728in}{4.877144in}}%
\pgfpathlineto{\pgfqpoint{5.931728in}{4.903789in}}%
\pgfpathlineto{\pgfqpoint{5.939373in}{4.903789in}}%
\pgfpathlineto{\pgfqpoint{5.939373in}{4.886308in}}%
\pgfpathlineto{\pgfqpoint{5.947018in}{4.886308in}}%
\pgfpathlineto{\pgfqpoint{5.947018in}{4.867697in}}%
\pgfpathlineto{\pgfqpoint{5.954663in}{4.867697in}}%
\pgfpathlineto{\pgfqpoint{5.954663in}{4.865663in}}%
\pgfpathlineto{\pgfqpoint{5.962308in}{4.865663in}}%
\pgfpathlineto{\pgfqpoint{5.962308in}{4.876623in}}%
\pgfpathlineto{\pgfqpoint{5.977597in}{4.877463in}}%
\pgfpathlineto{\pgfqpoint{5.977597in}{4.872801in}}%
\pgfpathlineto{\pgfqpoint{5.985242in}{4.872801in}}%
\pgfpathlineto{\pgfqpoint{5.985242in}{4.890317in}}%
\pgfpathlineto{\pgfqpoint{5.992886in}{4.890317in}}%
\pgfpathlineto{\pgfqpoint{5.992886in}{4.862718in}}%
\pgfpathlineto{\pgfqpoint{6.000530in}{4.862718in}}%
\pgfpathlineto{\pgfqpoint{6.000530in}{4.850791in}}%
\pgfpathlineto{\pgfqpoint{6.008174in}{4.850791in}}%
\pgfpathlineto{\pgfqpoint{6.008174in}{4.862295in}}%
\pgfpathlineto{\pgfqpoint{6.015817in}{4.862295in}}%
\pgfpathlineto{\pgfqpoint{6.015817in}{4.863767in}}%
\pgfpathlineto{\pgfqpoint{6.038747in}{4.864571in}}%
\pgfpathlineto{\pgfqpoint{6.038747in}{4.858396in}}%
\pgfpathlineto{\pgfqpoint{6.046390in}{4.858396in}}%
\pgfpathlineto{\pgfqpoint{6.046390in}{4.850789in}}%
\pgfpathlineto{\pgfqpoint{6.054033in}{4.850789in}}%
\pgfpathlineto{\pgfqpoint{6.054033in}{4.863037in}}%
\pgfpathlineto{\pgfqpoint{6.061675in}{4.863037in}}%
\pgfpathlineto{\pgfqpoint{6.061675in}{4.871601in}}%
\pgfpathlineto{\pgfqpoint{6.069317in}{4.871601in}}%
\pgfpathlineto{\pgfqpoint{6.069317in}{4.869437in}}%
\pgfpathlineto{\pgfqpoint{6.076960in}{4.869437in}}%
\pgfpathlineto{\pgfqpoint{6.076960in}{4.873810in}}%
\pgfpathlineto{\pgfqpoint{6.084601in}{4.873810in}}%
\pgfpathlineto{\pgfqpoint{6.084601in}{4.855063in}}%
\pgfpathlineto{\pgfqpoint{6.092243in}{4.855063in}}%
\pgfpathlineto{\pgfqpoint{6.092243in}{4.843732in}}%
\pgfpathlineto{\pgfqpoint{6.099884in}{4.843732in}}%
\pgfpathlineto{\pgfqpoint{6.099884in}{4.866028in}}%
\pgfpathlineto{\pgfqpoint{6.107526in}{4.866028in}}%
\pgfpathlineto{\pgfqpoint{6.107526in}{4.845474in}}%
\pgfpathlineto{\pgfqpoint{6.115166in}{4.845474in}}%
\pgfpathlineto{\pgfqpoint{6.115166in}{4.847487in}}%
\pgfpathlineto{\pgfqpoint{6.122807in}{4.847487in}}%
\pgfpathlineto{\pgfqpoint{6.122807in}{4.858384in}}%
\pgfpathlineto{\pgfqpoint{6.130448in}{4.858384in}}%
\pgfpathlineto{\pgfqpoint{6.130448in}{4.851107in}}%
\pgfpathlineto{\pgfqpoint{6.138088in}{4.851107in}}%
\pgfpathlineto{\pgfqpoint{6.138088in}{4.858913in}}%
\pgfpathlineto{\pgfqpoint{6.145728in}{4.858913in}}%
\pgfpathlineto{\pgfqpoint{6.145728in}{4.861792in}}%
\pgfpathlineto{\pgfqpoint{6.161007in}{4.862246in}}%
\pgfpathlineto{\pgfqpoint{6.161007in}{4.874072in}}%
\pgfpathlineto{\pgfqpoint{6.168646in}{4.874072in}}%
\pgfpathlineto{\pgfqpoint{6.168646in}{4.855953in}}%
\pgfpathlineto{\pgfqpoint{6.176285in}{4.855953in}}%
\pgfpathlineto{\pgfqpoint{6.176285in}{4.864232in}}%
\pgfpathlineto{\pgfqpoint{6.183924in}{4.864232in}}%
\pgfpathlineto{\pgfqpoint{6.183924in}{4.861291in}}%
\pgfpathlineto{\pgfqpoint{6.191562in}{4.861291in}}%
\pgfpathlineto{\pgfqpoint{6.191562in}{4.858682in}}%
\pgfpathlineto{\pgfqpoint{6.199200in}{4.858682in}}%
\pgfpathlineto{\pgfqpoint{6.199200in}{4.869888in}}%
\pgfpathlineto{\pgfqpoint{6.206838in}{4.869888in}}%
\pgfpathlineto{\pgfqpoint{6.206838in}{4.878347in}}%
\pgfpathlineto{\pgfqpoint{6.214476in}{4.878347in}}%
\pgfpathmoveto{\pgfqpoint{6.237387in}{4.853097in}}%
\pgfpathlineto{\pgfqpoint{6.252659in}{4.853454in}}%
\pgfpathmoveto{\pgfqpoint{6.298469in}{4.862436in}}%
\pgfpathlineto{\pgfqpoint{6.306103in}{4.862436in}}%
\pgfpathlineto{\pgfqpoint{6.306103in}{4.837770in}}%
\pgfpathlineto{\pgfqpoint{6.313737in}{4.837770in}}%
\pgfpathlineto{\pgfqpoint{6.313737in}{4.849527in}}%
\pgfpathlineto{\pgfqpoint{6.321370in}{4.849527in}}%
\pgfpathlineto{\pgfqpoint{6.321370in}{4.871576in}}%
\pgfpathlineto{\pgfqpoint{6.329003in}{4.871576in}}%
\pgfpathlineto{\pgfqpoint{6.329003in}{4.856273in}}%
\pgfpathlineto{\pgfqpoint{6.336635in}{4.856273in}}%
\pgfpathlineto{\pgfqpoint{6.336635in}{4.849141in}}%
\pgfpathlineto{\pgfqpoint{6.344267in}{4.849141in}}%
\pgfpathlineto{\pgfqpoint{6.344267in}{4.838881in}}%
\pgfpathlineto{\pgfqpoint{6.351899in}{4.838881in}}%
\pgfpathlineto{\pgfqpoint{6.351899in}{4.857936in}}%
\pgfpathlineto{\pgfqpoint{6.359531in}{4.857936in}}%
\pgfpathlineto{\pgfqpoint{6.359531in}{4.862097in}}%
\pgfpathlineto{\pgfqpoint{6.367162in}{4.862097in}}%
\pgfpathlineto{\pgfqpoint{6.367162in}{4.867355in}}%
\pgfpathlineto{\pgfqpoint{6.374793in}{4.867355in}}%
\pgfpathlineto{\pgfqpoint{6.374793in}{4.874142in}}%
\pgfpathlineto{\pgfqpoint{6.382423in}{4.874142in}}%
\pgfpathlineto{\pgfqpoint{6.382423in}{4.863538in}}%
\pgfpathlineto{\pgfqpoint{6.390053in}{4.863538in}}%
\pgfpathlineto{\pgfqpoint{6.390053in}{4.849901in}}%
\pgfpathlineto{\pgfqpoint{6.397683in}{4.849901in}}%
\pgfpathlineto{\pgfqpoint{6.397683in}{4.840935in}}%
\pgfpathlineto{\pgfqpoint{6.405312in}{4.840935in}}%
\pgfpathlineto{\pgfqpoint{6.405312in}{4.839397in}}%
\pgfpathlineto{\pgfqpoint{6.412941in}{4.839397in}}%
\pgfpathlineto{\pgfqpoint{6.412941in}{4.847313in}}%
\pgfpathlineto{\pgfqpoint{6.420569in}{4.847313in}}%
\pgfpathlineto{\pgfqpoint{6.420569in}{4.861339in}}%
\pgfpathlineto{\pgfqpoint{6.428197in}{4.861339in}}%
\pgfpathlineto{\pgfqpoint{6.428197in}{4.842498in}}%
\pgfpathlineto{\pgfqpoint{6.443453in}{4.843381in}}%
\pgfpathlineto{\pgfqpoint{6.443453in}{4.850210in}}%
\pgfpathlineto{\pgfqpoint{6.451079in}{4.850210in}}%
\pgfpathlineto{\pgfqpoint{6.451079in}{4.862880in}}%
\pgfpathlineto{\pgfqpoint{6.458706in}{4.862880in}}%
\pgfpathlineto{\pgfqpoint{6.458706in}{4.866563in}}%
\pgfpathlineto{\pgfqpoint{6.466332in}{4.866563in}}%
\pgfpathlineto{\pgfqpoint{6.466332in}{4.863422in}}%
\pgfpathlineto{\pgfqpoint{6.473958in}{4.863422in}}%
\pgfpathlineto{\pgfqpoint{6.473958in}{4.840999in}}%
\pgfpathlineto{\pgfqpoint{6.481583in}{4.840999in}}%
\pgfpathlineto{\pgfqpoint{6.481583in}{4.865757in}}%
\pgfpathlineto{\pgfqpoint{6.489208in}{4.865757in}}%
\pgfpathlineto{\pgfqpoint{6.489208in}{4.840936in}}%
\pgfpathlineto{\pgfqpoint{6.496832in}{4.840936in}}%
\pgfpathlineto{\pgfqpoint{6.496832in}{4.856886in}}%
\pgfpathlineto{\pgfqpoint{6.504457in}{4.856886in}}%
\pgfpathlineto{\pgfqpoint{6.504457in}{4.851282in}}%
\pgfpathlineto{\pgfqpoint{6.512080in}{4.851282in}}%
\pgfpathlineto{\pgfqpoint{6.512080in}{4.867821in}}%
\pgfpathlineto{\pgfqpoint{6.519703in}{4.867821in}}%
\pgfpathlineto{\pgfqpoint{6.519703in}{4.884955in}}%
\pgfpathlineto{\pgfqpoint{6.527326in}{4.884955in}}%
\pgfpathlineto{\pgfqpoint{6.527326in}{4.851484in}}%
\pgfpathlineto{\pgfqpoint{6.534948in}{4.851484in}}%
\pgfpathlineto{\pgfqpoint{6.534948in}{4.855517in}}%
\pgfpathlineto{\pgfqpoint{6.542570in}{4.855517in}}%
\pgfpathlineto{\pgfqpoint{6.542570in}{4.851392in}}%
\pgfpathlineto{\pgfqpoint{6.550192in}{4.851392in}}%
\pgfpathlineto{\pgfqpoint{6.550192in}{4.862139in}}%
\pgfpathlineto{\pgfqpoint{6.557812in}{4.862139in}}%
\pgfpathlineto{\pgfqpoint{6.557812in}{4.863844in}}%
\pgfpathlineto{\pgfqpoint{6.565433in}{4.863844in}}%
\pgfpathlineto{\pgfqpoint{6.565433in}{4.880312in}}%
\pgfpathlineto{\pgfqpoint{6.573053in}{4.880312in}}%
\pgfpathlineto{\pgfqpoint{6.573053in}{4.871703in}}%
\pgfpathlineto{\pgfqpoint{6.580673in}{4.871703in}}%
\pgfpathlineto{\pgfqpoint{6.580673in}{4.869744in}}%
\pgfpathlineto{\pgfqpoint{6.588292in}{4.869744in}}%
\pgfpathlineto{\pgfqpoint{6.588292in}{4.856161in}}%
\pgfpathlineto{\pgfqpoint{6.595910in}{4.856161in}}%
\pgfpathlineto{\pgfqpoint{6.595910in}{4.848576in}}%
\pgfpathlineto{\pgfqpoint{6.603528in}{4.848576in}}%
\pgfpathlineto{\pgfqpoint{6.603528in}{4.863132in}}%
\pgfpathlineto{\pgfqpoint{6.611146in}{4.863132in}}%
\pgfpathlineto{\pgfqpoint{6.611146in}{4.869937in}}%
\pgfpathlineto{\pgfqpoint{6.618763in}{4.869937in}}%
\pgfpathlineto{\pgfqpoint{6.618763in}{4.863885in}}%
\pgfpathlineto{\pgfqpoint{6.626380in}{4.863885in}}%
\pgfpathlineto{\pgfqpoint{6.626380in}{4.853532in}}%
\pgfpathlineto{\pgfqpoint{6.633996in}{4.853532in}}%
\pgfpathlineto{\pgfqpoint{6.633996in}{4.860908in}}%
\pgfpathlineto{\pgfqpoint{6.641612in}{4.860908in}}%
\pgfpathlineto{\pgfqpoint{6.641612in}{4.845280in}}%
\pgfpathlineto{\pgfqpoint{6.656842in}{4.845875in}}%
\pgfpathlineto{\pgfqpoint{6.656842in}{4.852858in}}%
\pgfpathlineto{\pgfqpoint{6.664456in}{4.852858in}}%
\pgfpathlineto{\pgfqpoint{6.664456in}{4.857235in}}%
\pgfpathlineto{\pgfqpoint{6.672070in}{4.857235in}}%
\pgfpathlineto{\pgfqpoint{6.672070in}{4.861485in}}%
\pgfpathlineto{\pgfqpoint{6.679683in}{4.861485in}}%
\pgfpathlineto{\pgfqpoint{6.679683in}{4.867515in}}%
\pgfpathlineto{\pgfqpoint{6.687295in}{4.867515in}}%
\pgfpathlineto{\pgfqpoint{6.687295in}{4.854519in}}%
\pgfpathlineto{\pgfqpoint{6.694908in}{4.854519in}}%
\pgfpathlineto{\pgfqpoint{6.694908in}{4.838525in}}%
\pgfpathlineto{\pgfqpoint{6.702519in}{4.838525in}}%
\pgfpathlineto{\pgfqpoint{6.702519in}{4.862812in}}%
\pgfpathlineto{\pgfqpoint{6.710130in}{4.862812in}}%
\pgfpathlineto{\pgfqpoint{6.710130in}{4.855273in}}%
\pgfpathlineto{\pgfqpoint{6.717741in}{4.855273in}}%
\pgfpathlineto{\pgfqpoint{6.717741in}{4.874058in}}%
\pgfpathlineto{\pgfqpoint{6.725351in}{4.874058in}}%
\pgfpathlineto{\pgfqpoint{6.725351in}{4.871160in}}%
\pgfpathlineto{\pgfqpoint{6.732960in}{4.871160in}}%
\pgfpathlineto{\pgfqpoint{6.732960in}{4.851242in}}%
\pgfpathlineto{\pgfqpoint{6.740569in}{4.851242in}}%
\pgfpathlineto{\pgfqpoint{6.740569in}{4.849058in}}%
\pgfpathlineto{\pgfqpoint{6.748178in}{4.849058in}}%
\pgfpathlineto{\pgfqpoint{6.748178in}{4.837468in}}%
\pgfpathlineto{\pgfqpoint{6.755786in}{4.837468in}}%
\pgfpathlineto{\pgfqpoint{6.755786in}{4.851775in}}%
\pgfpathlineto{\pgfqpoint{6.763393in}{4.851775in}}%
\pgfpathlineto{\pgfqpoint{6.763393in}{4.866724in}}%
\pgfpathlineto{\pgfqpoint{6.770999in}{4.866724in}}%
\pgfpathlineto{\pgfqpoint{6.770999in}{4.873182in}}%
\pgfpathlineto{\pgfqpoint{6.778606in}{4.873182in}}%
\pgfpathlineto{\pgfqpoint{6.778606in}{4.853664in}}%
\pgfpathlineto{\pgfqpoint{6.786211in}{4.853664in}}%
\pgfpathlineto{\pgfqpoint{6.786211in}{4.842524in}}%
\pgfpathlineto{\pgfqpoint{6.793816in}{4.842524in}}%
\pgfpathlineto{\pgfqpoint{6.793816in}{4.836784in}}%
\pgfpathlineto{\pgfqpoint{6.801421in}{4.836784in}}%
\pgfpathlineto{\pgfqpoint{6.801421in}{4.849707in}}%
\pgfpathlineto{\pgfqpoint{6.809025in}{4.849707in}}%
\pgfpathlineto{\pgfqpoint{6.809025in}{4.860567in}}%
\pgfpathlineto{\pgfqpoint{6.816628in}{4.860567in}}%
\pgfpathlineto{\pgfqpoint{6.816628in}{4.877520in}}%
\pgfpathlineto{\pgfqpoint{6.824231in}{4.877520in}}%
\pgfpathlineto{\pgfqpoint{6.824231in}{4.855353in}}%
\pgfpathlineto{\pgfqpoint{6.831833in}{4.855353in}}%
\pgfpathlineto{\pgfqpoint{6.831833in}{4.879281in}}%
\pgfpathlineto{\pgfqpoint{6.839434in}{4.879281in}}%
\pgfpathlineto{\pgfqpoint{6.839434in}{4.848606in}}%
\pgfpathlineto{\pgfqpoint{6.847035in}{4.848606in}}%
\pgfpathlineto{\pgfqpoint{6.847035in}{4.874219in}}%
\pgfpathlineto{\pgfqpoint{6.854635in}{4.874219in}}%
\pgfpathlineto{\pgfqpoint{6.854635in}{4.850628in}}%
\pgfpathlineto{\pgfqpoint{6.862235in}{4.850628in}}%
\pgfpathlineto{\pgfqpoint{6.862235in}{4.856874in}}%
\pgfpathlineto{\pgfqpoint{6.869834in}{4.856874in}}%
\pgfpathlineto{\pgfqpoint{6.869834in}{4.836816in}}%
\pgfpathlineto{\pgfqpoint{6.877433in}{4.836816in}}%
\pgfpathlineto{\pgfqpoint{6.877433in}{4.842030in}}%
\pgfpathlineto{\pgfqpoint{6.885031in}{4.842030in}}%
\pgfpathlineto{\pgfqpoint{6.885031in}{4.870131in}}%
\pgfpathlineto{\pgfqpoint{6.892628in}{4.870131in}}%
\pgfpathlineto{\pgfqpoint{6.892628in}{4.817426in}}%
\pgfpathlineto{\pgfqpoint{6.900224in}{4.817426in}}%
\pgfpathlineto{\pgfqpoint{6.900224in}{4.835355in}}%
\pgfpathlineto{\pgfqpoint{6.907820in}{4.835355in}}%
\pgfpathlineto{\pgfqpoint{6.907820in}{4.844456in}}%
\pgfpathlineto{\pgfqpoint{6.915416in}{4.844456in}}%
\pgfpathlineto{\pgfqpoint{6.915416in}{4.856480in}}%
\pgfpathlineto{\pgfqpoint{6.923010in}{4.856480in}}%
\pgfpathlineto{\pgfqpoint{6.923010in}{4.853073in}}%
\pgfpathlineto{\pgfqpoint{6.930605in}{4.853073in}}%
\pgfpathlineto{\pgfqpoint{6.930605in}{4.849494in}}%
\pgfpathlineto{\pgfqpoint{6.938198in}{4.849494in}}%
\pgfpathlineto{\pgfqpoint{6.938198in}{4.846152in}}%
\pgfpathlineto{\pgfqpoint{6.945791in}{4.846152in}}%
\pgfpathlineto{\pgfqpoint{6.945791in}{4.840356in}}%
\pgfpathlineto{\pgfqpoint{6.953383in}{4.840356in}}%
\pgfpathlineto{\pgfqpoint{6.953383in}{4.864579in}}%
\pgfpathlineto{\pgfqpoint{6.960974in}{4.864579in}}%
\pgfpathlineto{\pgfqpoint{6.960974in}{4.872615in}}%
\pgfpathlineto{\pgfqpoint{6.968565in}{4.872615in}}%
\pgfpathlineto{\pgfqpoint{6.968565in}{4.844556in}}%
\pgfpathlineto{\pgfqpoint{6.976156in}{4.844556in}}%
\pgfpathlineto{\pgfqpoint{6.976156in}{4.863547in}}%
\pgfpathlineto{\pgfqpoint{6.983745in}{4.863547in}}%
\pgfpathlineto{\pgfqpoint{6.983745in}{4.866847in}}%
\pgfpathlineto{\pgfqpoint{6.991334in}{4.866847in}}%
\pgfpathlineto{\pgfqpoint{6.991334in}{4.861427in}}%
\pgfpathlineto{\pgfqpoint{6.998922in}{4.861427in}}%
\pgfpathlineto{\pgfqpoint{6.998922in}{4.856448in}}%
\pgfpathlineto{\pgfqpoint{7.006510in}{4.856448in}}%
\pgfpathlineto{\pgfqpoint{7.006510in}{4.851301in}}%
\pgfpathlineto{\pgfqpoint{7.014096in}{4.851301in}}%
\pgfpathlineto{\pgfqpoint{7.014096in}{4.842442in}}%
\pgfpathlineto{\pgfqpoint{7.021682in}{4.842442in}}%
\pgfpathlineto{\pgfqpoint{7.021682in}{4.838886in}}%
\pgfpathlineto{\pgfqpoint{7.029268in}{4.838886in}}%
\pgfpathlineto{\pgfqpoint{7.029268in}{4.851184in}}%
\pgfpathlineto{\pgfqpoint{7.036853in}{4.851184in}}%
\pgfpathlineto{\pgfqpoint{7.036853in}{4.863937in}}%
\pgfpathlineto{\pgfqpoint{7.044437in}{4.863937in}}%
\pgfpathlineto{\pgfqpoint{7.044437in}{4.831499in}}%
\pgfpathlineto{\pgfqpoint{7.052020in}{4.831499in}}%
\pgfpathlineto{\pgfqpoint{7.052020in}{4.827991in}}%
\pgfpathlineto{\pgfqpoint{7.059603in}{4.827991in}}%
\pgfpathlineto{\pgfqpoint{7.059603in}{4.861049in}}%
\pgfpathlineto{\pgfqpoint{7.067185in}{4.861049in}}%
\pgfpathlineto{\pgfqpoint{7.067185in}{4.832566in}}%
\pgfpathlineto{\pgfqpoint{7.074766in}{4.832566in}}%
\pgfpathlineto{\pgfqpoint{7.074766in}{4.824551in}}%
\pgfpathlineto{\pgfqpoint{7.082346in}{4.824551in}}%
\pgfpathlineto{\pgfqpoint{7.082346in}{4.852646in}}%
\pgfpathlineto{\pgfqpoint{7.089926in}{4.852646in}}%
\pgfpathlineto{\pgfqpoint{7.089926in}{4.830818in}}%
\pgfpathlineto{\pgfqpoint{7.097505in}{4.830818in}}%
\pgfpathlineto{\pgfqpoint{7.097505in}{4.835859in}}%
\pgfpathlineto{\pgfqpoint{7.105084in}{4.835859in}}%
\pgfpathlineto{\pgfqpoint{7.105084in}{4.841757in}}%
\pgfpathlineto{\pgfqpoint{7.112661in}{4.841757in}}%
\pgfpathlineto{\pgfqpoint{7.112661in}{4.899327in}}%
\pgfpathlineto{\pgfqpoint{7.120238in}{4.899327in}}%
\pgfpathlineto{\pgfqpoint{7.120238in}{4.881293in}}%
\pgfpathlineto{\pgfqpoint{7.127814in}{4.881293in}}%
\pgfpathlineto{\pgfqpoint{7.127814in}{4.875882in}}%
\pgfpathlineto{\pgfqpoint{7.135390in}{4.875882in}}%
\pgfpathlineto{\pgfqpoint{7.135390in}{4.859629in}}%
\pgfpathlineto{\pgfqpoint{7.142964in}{4.859629in}}%
\pgfpathlineto{\pgfqpoint{7.142964in}{4.844337in}}%
\pgfpathlineto{\pgfqpoint{7.150538in}{4.844337in}}%
\pgfpathlineto{\pgfqpoint{7.150538in}{4.884094in}}%
\pgfpathlineto{\pgfqpoint{7.158111in}{4.884094in}}%
\pgfpathlineto{\pgfqpoint{7.158111in}{4.835885in}}%
\pgfpathlineto{\pgfqpoint{7.165684in}{4.835885in}}%
\pgfpathlineto{\pgfqpoint{7.165684in}{4.871940in}}%
\pgfpathlineto{\pgfqpoint{7.173255in}{4.871940in}}%
\pgfpathlineto{\pgfqpoint{7.173255in}{4.865053in}}%
\pgfpathlineto{\pgfqpoint{7.180826in}{4.865053in}}%
\pgfpathlineto{\pgfqpoint{7.180826in}{4.827326in}}%
\pgfpathlineto{\pgfqpoint{7.188396in}{4.827326in}}%
\pgfpathlineto{\pgfqpoint{7.188396in}{4.830163in}}%
\pgfpathlineto{\pgfqpoint{7.195966in}{4.830163in}}%
\pgfpathlineto{\pgfqpoint{7.195966in}{4.838944in}}%
\pgfpathlineto{\pgfqpoint{7.199750in}{4.838944in}}%
\pgfpathlineto{\pgfqpoint{7.199750in}{4.838944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{4.784000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.076779in}{5.008873in}}%
\pgfpathlineto{\pgfqpoint{0.080049in}{5.008873in}}%
\pgfpathlineto{\pgfqpoint{0.080049in}{5.028453in}}%
\pgfpathlineto{\pgfqpoint{0.086590in}{5.028453in}}%
\pgfpathlineto{\pgfqpoint{0.086590in}{4.967875in}}%
\pgfpathlineto{\pgfqpoint{0.093135in}{4.967875in}}%
\pgfpathlineto{\pgfqpoint{0.093135in}{4.959018in}}%
\pgfpathlineto{\pgfqpoint{0.099682in}{4.959018in}}%
\pgfpathlineto{\pgfqpoint{0.099682in}{4.976986in}}%
\pgfpathlineto{\pgfqpoint{0.106232in}{4.976986in}}%
\pgfpathlineto{\pgfqpoint{0.106232in}{5.013654in}}%
\pgfpathlineto{\pgfqpoint{0.112785in}{5.013654in}}%
\pgfpathlineto{\pgfqpoint{0.112785in}{5.008279in}}%
\pgfpathlineto{\pgfqpoint{0.119341in}{5.008279in}}%
\pgfpathlineto{\pgfqpoint{0.119341in}{5.017741in}}%
\pgfpathlineto{\pgfqpoint{0.125900in}{5.017741in}}%
\pgfpathlineto{\pgfqpoint{0.125900in}{4.986504in}}%
\pgfpathlineto{\pgfqpoint{0.132462in}{4.986504in}}%
\pgfpathlineto{\pgfqpoint{0.132462in}{4.976926in}}%
\pgfpathlineto{\pgfqpoint{0.139026in}{4.976926in}}%
\pgfpathlineto{\pgfqpoint{0.139026in}{5.042144in}}%
\pgfpathlineto{\pgfqpoint{0.145594in}{5.042144in}}%
\pgfpathlineto{\pgfqpoint{0.145594in}{5.008412in}}%
\pgfpathlineto{\pgfqpoint{0.152164in}{5.008412in}}%
\pgfpathlineto{\pgfqpoint{0.152164in}{5.018605in}}%
\pgfpathlineto{\pgfqpoint{0.158737in}{5.018605in}}%
\pgfpathlineto{\pgfqpoint{0.158737in}{4.997898in}}%
\pgfpathlineto{\pgfqpoint{0.165313in}{4.997898in}}%
\pgfpathlineto{\pgfqpoint{0.165313in}{5.009197in}}%
\pgfpathlineto{\pgfqpoint{0.171892in}{5.009197in}}%
\pgfpathlineto{\pgfqpoint{0.171892in}{5.004032in}}%
\pgfpathlineto{\pgfqpoint{0.178474in}{5.004032in}}%
\pgfpathlineto{\pgfqpoint{0.178474in}{4.998365in}}%
\pgfpathlineto{\pgfqpoint{0.185059in}{4.998365in}}%
\pgfpathlineto{\pgfqpoint{0.185059in}{5.019990in}}%
\pgfpathlineto{\pgfqpoint{0.191646in}{5.019990in}}%
\pgfpathlineto{\pgfqpoint{0.191646in}{5.027586in}}%
\pgfpathlineto{\pgfqpoint{0.198236in}{5.027586in}}%
\pgfpathlineto{\pgfqpoint{0.198236in}{5.006154in}}%
\pgfpathlineto{\pgfqpoint{0.204829in}{5.006154in}}%
\pgfpathlineto{\pgfqpoint{0.204829in}{5.014406in}}%
\pgfpathlineto{\pgfqpoint{0.211425in}{5.014406in}}%
\pgfpathlineto{\pgfqpoint{0.211425in}{5.037821in}}%
\pgfpathlineto{\pgfqpoint{0.218024in}{5.037821in}}%
\pgfpathlineto{\pgfqpoint{0.218024in}{5.017352in}}%
\pgfpathlineto{\pgfqpoint{0.224626in}{5.017352in}}%
\pgfpathlineto{\pgfqpoint{0.224626in}{4.976004in}}%
\pgfpathlineto{\pgfqpoint{0.231230in}{4.976004in}}%
\pgfpathlineto{\pgfqpoint{0.231230in}{5.043706in}}%
\pgfpathlineto{\pgfqpoint{0.237837in}{5.043706in}}%
\pgfpathlineto{\pgfqpoint{0.237837in}{4.984823in}}%
\pgfpathlineto{\pgfqpoint{0.244447in}{4.984823in}}%
\pgfpathlineto{\pgfqpoint{0.244447in}{5.018952in}}%
\pgfpathlineto{\pgfqpoint{0.251060in}{5.018952in}}%
\pgfpathlineto{\pgfqpoint{0.251060in}{5.017468in}}%
\pgfpathlineto{\pgfqpoint{0.257676in}{5.017468in}}%
\pgfpathlineto{\pgfqpoint{0.257676in}{5.014903in}}%
\pgfpathlineto{\pgfqpoint{0.264294in}{5.014903in}}%
\pgfpathlineto{\pgfqpoint{0.264294in}{5.006608in}}%
\pgfpathlineto{\pgfqpoint{0.270915in}{5.006608in}}%
\pgfpathlineto{\pgfqpoint{0.270915in}{4.999358in}}%
\pgfpathlineto{\pgfqpoint{0.277539in}{4.999358in}}%
\pgfpathlineto{\pgfqpoint{0.277539in}{5.043052in}}%
\pgfpathlineto{\pgfqpoint{0.284166in}{5.043052in}}%
\pgfpathlineto{\pgfqpoint{0.284166in}{4.992555in}}%
\pgfpathlineto{\pgfqpoint{0.290796in}{4.992555in}}%
\pgfpathlineto{\pgfqpoint{0.290796in}{5.031477in}}%
\pgfpathlineto{\pgfqpoint{0.297428in}{5.031477in}}%
\pgfpathlineto{\pgfqpoint{0.297428in}{5.028463in}}%
\pgfpathlineto{\pgfqpoint{0.304063in}{5.028463in}}%
\pgfpathlineto{\pgfqpoint{0.304063in}{5.034002in}}%
\pgfpathlineto{\pgfqpoint{0.310701in}{5.034002in}}%
\pgfpathlineto{\pgfqpoint{0.310701in}{5.046594in}}%
\pgfpathlineto{\pgfqpoint{0.317342in}{5.046594in}}%
\pgfpathlineto{\pgfqpoint{0.317342in}{5.029517in}}%
\pgfpathlineto{\pgfqpoint{0.323985in}{5.029517in}}%
\pgfpathlineto{\pgfqpoint{0.323985in}{5.047925in}}%
\pgfpathlineto{\pgfqpoint{0.330631in}{5.047925in}}%
\pgfpathlineto{\pgfqpoint{0.330631in}{5.052690in}}%
\pgfpathlineto{\pgfqpoint{0.337280in}{5.052690in}}%
\pgfpathlineto{\pgfqpoint{0.337280in}{5.058396in}}%
\pgfpathlineto{\pgfqpoint{0.343932in}{5.058396in}}%
\pgfpathlineto{\pgfqpoint{0.343932in}{5.073916in}}%
\pgfpathlineto{\pgfqpoint{0.350586in}{5.073916in}}%
\pgfpathlineto{\pgfqpoint{0.350586in}{5.047074in}}%
\pgfpathlineto{\pgfqpoint{0.357244in}{5.047074in}}%
\pgfpathlineto{\pgfqpoint{0.357244in}{5.059257in}}%
\pgfpathlineto{\pgfqpoint{0.363904in}{5.059257in}}%
\pgfpathlineto{\pgfqpoint{0.363904in}{5.053268in}}%
\pgfpathlineto{\pgfqpoint{0.370566in}{5.053268in}}%
\pgfpathlineto{\pgfqpoint{0.370566in}{5.063976in}}%
\pgfpathlineto{\pgfqpoint{0.377232in}{5.063976in}}%
\pgfpathlineto{\pgfqpoint{0.377232in}{5.073212in}}%
\pgfpathlineto{\pgfqpoint{0.383900in}{5.073212in}}%
\pgfpathlineto{\pgfqpoint{0.383900in}{5.092644in}}%
\pgfpathlineto{\pgfqpoint{0.390571in}{5.092644in}}%
\pgfpathlineto{\pgfqpoint{0.390571in}{5.077483in}}%
\pgfpathlineto{\pgfqpoint{0.397244in}{5.077483in}}%
\pgfpathlineto{\pgfqpoint{0.397244in}{5.103079in}}%
\pgfpathlineto{\pgfqpoint{0.403921in}{5.103079in}}%
\pgfpathlineto{\pgfqpoint{0.403921in}{5.107390in}}%
\pgfpathlineto{\pgfqpoint{0.410600in}{5.107390in}}%
\pgfpathlineto{\pgfqpoint{0.410600in}{5.142675in}}%
\pgfpathlineto{\pgfqpoint{0.417281in}{5.142675in}}%
\pgfpathlineto{\pgfqpoint{0.417281in}{5.108110in}}%
\pgfpathlineto{\pgfqpoint{0.423966in}{5.108110in}}%
\pgfpathlineto{\pgfqpoint{0.423966in}{5.126552in}}%
\pgfpathlineto{\pgfqpoint{0.430653in}{5.126552in}}%
\pgfpathlineto{\pgfqpoint{0.430653in}{5.138470in}}%
\pgfpathlineto{\pgfqpoint{0.437343in}{5.138470in}}%
\pgfpathlineto{\pgfqpoint{0.437343in}{5.165501in}}%
\pgfpathlineto{\pgfqpoint{0.444035in}{5.165501in}}%
\pgfpathlineto{\pgfqpoint{0.444035in}{5.118244in}}%
\pgfpathlineto{\pgfqpoint{0.450731in}{5.118244in}}%
\pgfpathlineto{\pgfqpoint{0.450731in}{5.146875in}}%
\pgfpathlineto{\pgfqpoint{0.457429in}{5.146875in}}%
\pgfpathlineto{\pgfqpoint{0.457429in}{5.149073in}}%
\pgfpathlineto{\pgfqpoint{0.464129in}{5.149073in}}%
\pgfpathlineto{\pgfqpoint{0.464129in}{5.165120in}}%
\pgfpathlineto{\pgfqpoint{0.470832in}{5.165120in}}%
\pgfpathlineto{\pgfqpoint{0.470832in}{5.186976in}}%
\pgfpathlineto{\pgfqpoint{0.477538in}{5.186976in}}%
\pgfpathlineto{\pgfqpoint{0.477538in}{5.227137in}}%
\pgfpathlineto{\pgfqpoint{0.484247in}{5.227137in}}%
\pgfpathlineto{\pgfqpoint{0.484247in}{5.201291in}}%
\pgfpathlineto{\pgfqpoint{0.490958in}{5.201291in}}%
\pgfpathlineto{\pgfqpoint{0.490958in}{5.208168in}}%
\pgfpathlineto{\pgfqpoint{0.497672in}{5.208168in}}%
\pgfpathlineto{\pgfqpoint{0.497672in}{5.161876in}}%
\pgfpathlineto{\pgfqpoint{0.504389in}{5.161876in}}%
\pgfpathlineto{\pgfqpoint{0.504389in}{5.171675in}}%
\pgfpathlineto{\pgfqpoint{0.511108in}{5.171675in}}%
\pgfpathlineto{\pgfqpoint{0.511108in}{5.109506in}}%
\pgfpathlineto{\pgfqpoint{0.517830in}{5.109506in}}%
\pgfpathlineto{\pgfqpoint{0.517830in}{5.111625in}}%
\pgfpathlineto{\pgfqpoint{0.524555in}{5.111625in}}%
\pgfpathlineto{\pgfqpoint{0.524555in}{5.063579in}}%
\pgfpathlineto{\pgfqpoint{0.531282in}{5.063579in}}%
\pgfpathlineto{\pgfqpoint{0.531282in}{5.103265in}}%
\pgfpathlineto{\pgfqpoint{0.538012in}{5.103265in}}%
\pgfpathlineto{\pgfqpoint{0.538012in}{5.093430in}}%
\pgfpathlineto{\pgfqpoint{0.544745in}{5.093430in}}%
\pgfpathlineto{\pgfqpoint{0.544745in}{5.072670in}}%
\pgfpathlineto{\pgfqpoint{0.551480in}{5.072670in}}%
\pgfpathlineto{\pgfqpoint{0.551480in}{5.067756in}}%
\pgfpathlineto{\pgfqpoint{0.558218in}{5.067756in}}%
\pgfpathlineto{\pgfqpoint{0.558218in}{5.036775in}}%
\pgfpathlineto{\pgfqpoint{0.564958in}{5.036775in}}%
\pgfpathlineto{\pgfqpoint{0.564958in}{5.015969in}}%
\pgfpathlineto{\pgfqpoint{0.571701in}{5.015969in}}%
\pgfpathlineto{\pgfqpoint{0.571701in}{5.037084in}}%
\pgfpathlineto{\pgfqpoint{0.578447in}{5.037084in}}%
\pgfpathlineto{\pgfqpoint{0.578447in}{5.057913in}}%
\pgfpathlineto{\pgfqpoint{0.585195in}{5.057913in}}%
\pgfpathlineto{\pgfqpoint{0.585195in}{4.993211in}}%
\pgfpathlineto{\pgfqpoint{0.591946in}{4.993211in}}%
\pgfpathlineto{\pgfqpoint{0.591946in}{5.026320in}}%
\pgfpathlineto{\pgfqpoint{0.598700in}{5.026320in}}%
\pgfpathlineto{\pgfqpoint{0.598700in}{5.018280in}}%
\pgfpathlineto{\pgfqpoint{0.605456in}{5.018280in}}%
\pgfpathlineto{\pgfqpoint{0.605456in}{5.010675in}}%
\pgfpathlineto{\pgfqpoint{0.612215in}{5.010675in}}%
\pgfpathlineto{\pgfqpoint{0.612215in}{5.044175in}}%
\pgfpathlineto{\pgfqpoint{0.618976in}{5.044175in}}%
\pgfpathlineto{\pgfqpoint{0.618976in}{4.998301in}}%
\pgfpathlineto{\pgfqpoint{0.625740in}{4.998301in}}%
\pgfpathlineto{\pgfqpoint{0.625740in}{5.008352in}}%
\pgfpathlineto{\pgfqpoint{0.632506in}{5.008352in}}%
\pgfpathlineto{\pgfqpoint{0.632506in}{5.002209in}}%
\pgfpathlineto{\pgfqpoint{0.639275in}{5.002209in}}%
\pgfpathlineto{\pgfqpoint{0.639275in}{4.998655in}}%
\pgfpathlineto{\pgfqpoint{0.646047in}{4.998655in}}%
\pgfpathlineto{\pgfqpoint{0.646047in}{5.005659in}}%
\pgfpathlineto{\pgfqpoint{0.652821in}{5.005659in}}%
\pgfpathlineto{\pgfqpoint{0.652821in}{4.976772in}}%
\pgfpathlineto{\pgfqpoint{0.659598in}{4.976772in}}%
\pgfpathlineto{\pgfqpoint{0.659598in}{5.011629in}}%
\pgfpathlineto{\pgfqpoint{0.666378in}{5.011629in}}%
\pgfpathlineto{\pgfqpoint{0.666378in}{4.976226in}}%
\pgfpathlineto{\pgfqpoint{0.673160in}{4.976226in}}%
\pgfpathlineto{\pgfqpoint{0.673160in}{5.002778in}}%
\pgfpathlineto{\pgfqpoint{0.679944in}{5.002778in}}%
\pgfpathlineto{\pgfqpoint{0.679944in}{4.997749in}}%
\pgfpathlineto{\pgfqpoint{0.686731in}{4.997749in}}%
\pgfpathlineto{\pgfqpoint{0.686731in}{4.996636in}}%
\pgfpathlineto{\pgfqpoint{0.693521in}{4.996636in}}%
\pgfpathlineto{\pgfqpoint{0.693521in}{5.024174in}}%
\pgfpathlineto{\pgfqpoint{0.700313in}{5.024174in}}%
\pgfpathlineto{\pgfqpoint{0.700313in}{5.008633in}}%
\pgfpathlineto{\pgfqpoint{0.707108in}{5.008633in}}%
\pgfpathlineto{\pgfqpoint{0.707108in}{4.992380in}}%
\pgfpathlineto{\pgfqpoint{0.713905in}{4.992380in}}%
\pgfpathlineto{\pgfqpoint{0.713905in}{5.029193in}}%
\pgfpathlineto{\pgfqpoint{0.720705in}{5.029193in}}%
\pgfpathlineto{\pgfqpoint{0.720705in}{5.022549in}}%
\pgfpathlineto{\pgfqpoint{0.727507in}{5.022549in}}%
\pgfpathlineto{\pgfqpoint{0.727507in}{5.019766in}}%
\pgfpathlineto{\pgfqpoint{0.734312in}{5.019766in}}%
\pgfpathlineto{\pgfqpoint{0.734312in}{5.011544in}}%
\pgfpathlineto{\pgfqpoint{0.741120in}{5.011544in}}%
\pgfpathlineto{\pgfqpoint{0.741120in}{5.015199in}}%
\pgfpathlineto{\pgfqpoint{0.747930in}{5.015199in}}%
\pgfpathlineto{\pgfqpoint{0.747930in}{5.011027in}}%
\pgfpathlineto{\pgfqpoint{0.754742in}{5.011027in}}%
\pgfpathlineto{\pgfqpoint{0.754742in}{5.008980in}}%
\pgfpathlineto{\pgfqpoint{0.768375in}{5.008245in}}%
\pgfpathlineto{\pgfqpoint{0.768375in}{5.013840in}}%
\pgfpathlineto{\pgfqpoint{0.775195in}{5.013840in}}%
\pgfpathlineto{\pgfqpoint{0.775195in}{4.983619in}}%
\pgfpathlineto{\pgfqpoint{0.782017in}{4.983619in}}%
\pgfpathlineto{\pgfqpoint{0.782017in}{5.013517in}}%
\pgfpathlineto{\pgfqpoint{0.788842in}{5.013517in}}%
\pgfpathlineto{\pgfqpoint{0.788842in}{5.003927in}}%
\pgfpathlineto{\pgfqpoint{0.795670in}{5.003927in}}%
\pgfpathlineto{\pgfqpoint{0.795670in}{5.010225in}}%
\pgfpathlineto{\pgfqpoint{0.802500in}{5.010225in}}%
\pgfpathlineto{\pgfqpoint{0.802500in}{5.008503in}}%
\pgfpathlineto{\pgfqpoint{0.809332in}{5.008503in}}%
\pgfpathlineto{\pgfqpoint{0.809332in}{5.034761in}}%
\pgfpathlineto{\pgfqpoint{0.816167in}{5.034761in}}%
\pgfpathlineto{\pgfqpoint{0.816167in}{5.023106in}}%
\pgfpathlineto{\pgfqpoint{0.823005in}{5.023106in}}%
\pgfpathlineto{\pgfqpoint{0.823005in}{5.017111in}}%
\pgfpathlineto{\pgfqpoint{0.829845in}{5.017111in}}%
\pgfpathlineto{\pgfqpoint{0.829845in}{5.002034in}}%
\pgfpathlineto{\pgfqpoint{0.836687in}{5.002034in}}%
\pgfpathlineto{\pgfqpoint{0.836687in}{5.032734in}}%
\pgfpathlineto{\pgfqpoint{0.843532in}{5.032734in}}%
\pgfpathlineto{\pgfqpoint{0.843532in}{5.013131in}}%
\pgfpathlineto{\pgfqpoint{0.850380in}{5.013131in}}%
\pgfpathlineto{\pgfqpoint{0.850380in}{5.009906in}}%
\pgfpathlineto{\pgfqpoint{0.857229in}{5.009906in}}%
\pgfpathlineto{\pgfqpoint{0.857229in}{5.020991in}}%
\pgfpathlineto{\pgfqpoint{0.864082in}{5.020991in}}%
\pgfpathlineto{\pgfqpoint{0.864082in}{5.001015in}}%
\pgfpathlineto{\pgfqpoint{0.870937in}{5.001015in}}%
\pgfpathlineto{\pgfqpoint{0.870937in}{5.021893in}}%
\pgfpathlineto{\pgfqpoint{0.877794in}{5.021893in}}%
\pgfpathlineto{\pgfqpoint{0.877794in}{5.005795in}}%
\pgfpathlineto{\pgfqpoint{0.884653in}{5.005795in}}%
\pgfpathlineto{\pgfqpoint{0.884653in}{5.039367in}}%
\pgfpathlineto{\pgfqpoint{0.891516in}{5.039367in}}%
\pgfpathlineto{\pgfqpoint{0.891516in}{5.014218in}}%
\pgfpathlineto{\pgfqpoint{0.898380in}{5.014218in}}%
\pgfpathlineto{\pgfqpoint{0.898380in}{5.005649in}}%
\pgfpathlineto{\pgfqpoint{0.905247in}{5.005649in}}%
\pgfpathlineto{\pgfqpoint{0.905247in}{5.028085in}}%
\pgfpathlineto{\pgfqpoint{0.912117in}{5.028085in}}%
\pgfpathlineto{\pgfqpoint{0.912117in}{5.023733in}}%
\pgfpathlineto{\pgfqpoint{0.918988in}{5.023733in}}%
\pgfpathlineto{\pgfqpoint{0.918988in}{5.022368in}}%
\pgfpathlineto{\pgfqpoint{0.925863in}{5.022368in}}%
\pgfpathlineto{\pgfqpoint{0.925863in}{5.034823in}}%
\pgfpathlineto{\pgfqpoint{0.932739in}{5.034823in}}%
\pgfpathlineto{\pgfqpoint{0.932739in}{5.013297in}}%
\pgfpathlineto{\pgfqpoint{0.946500in}{5.014108in}}%
\pgfpathlineto{\pgfqpoint{0.946500in}{5.028809in}}%
\pgfpathlineto{\pgfqpoint{0.953384in}{5.028809in}}%
\pgfpathlineto{\pgfqpoint{0.953384in}{5.017772in}}%
\pgfpathlineto{\pgfqpoint{0.960271in}{5.017772in}}%
\pgfpathlineto{\pgfqpoint{0.960271in}{5.024754in}}%
\pgfpathlineto{\pgfqpoint{0.967159in}{5.024754in}}%
\pgfpathlineto{\pgfqpoint{0.967159in}{5.020745in}}%
\pgfpathlineto{\pgfqpoint{0.980944in}{5.021063in}}%
\pgfpathlineto{\pgfqpoint{0.980944in}{5.018350in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{5.018350in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{5.023604in}}%
\pgfpathlineto{\pgfqpoint{1.001639in}{5.023096in}}%
\pgfpathlineto{\pgfqpoint{1.001639in}{5.007600in}}%
\pgfpathlineto{\pgfqpoint{1.008542in}{5.007600in}}%
\pgfpathlineto{\pgfqpoint{1.008542in}{5.030530in}}%
\pgfpathlineto{\pgfqpoint{1.015448in}{5.030530in}}%
\pgfpathlineto{\pgfqpoint{1.015448in}{5.022363in}}%
\pgfpathlineto{\pgfqpoint{1.022356in}{5.022363in}}%
\pgfpathlineto{\pgfqpoint{1.022356in}{4.992287in}}%
\pgfpathlineto{\pgfqpoint{1.029266in}{4.992287in}}%
\pgfpathlineto{\pgfqpoint{1.029266in}{5.027500in}}%
\pgfpathlineto{\pgfqpoint{1.036178in}{5.027500in}}%
\pgfpathlineto{\pgfqpoint{1.036178in}{5.016814in}}%
\pgfpathlineto{\pgfqpoint{1.050011in}{5.016708in}}%
\pgfpathlineto{\pgfqpoint{1.050011in}{5.003985in}}%
\pgfpathlineto{\pgfqpoint{1.063852in}{5.003550in}}%
\pgfpathlineto{\pgfqpoint{1.063852in}{5.021090in}}%
\pgfpathlineto{\pgfqpoint{1.070777in}{5.021090in}}%
\pgfpathlineto{\pgfqpoint{1.070777in}{5.009759in}}%
\pgfpathlineto{\pgfqpoint{1.077704in}{5.009759in}}%
\pgfpathlineto{\pgfqpoint{1.077704in}{5.007911in}}%
\pgfpathlineto{\pgfqpoint{1.084633in}{5.007911in}}%
\pgfpathlineto{\pgfqpoint{1.084633in}{5.046019in}}%
\pgfpathlineto{\pgfqpoint{1.091564in}{5.046019in}}%
\pgfpathlineto{\pgfqpoint{1.091564in}{4.999261in}}%
\pgfpathlineto{\pgfqpoint{1.098498in}{4.999261in}}%
\pgfpathlineto{\pgfqpoint{1.098498in}{5.006410in}}%
\pgfpathlineto{\pgfqpoint{1.105434in}{5.006410in}}%
\pgfpathlineto{\pgfqpoint{1.105434in}{5.023617in}}%
\pgfpathlineto{\pgfqpoint{1.112372in}{5.023617in}}%
\pgfpathlineto{\pgfqpoint{1.112372in}{5.015489in}}%
\pgfpathlineto{\pgfqpoint{1.119313in}{5.015489in}}%
\pgfpathlineto{\pgfqpoint{1.119313in}{4.997455in}}%
\pgfpathlineto{\pgfqpoint{1.126256in}{4.997455in}}%
\pgfpathlineto{\pgfqpoint{1.126256in}{5.024581in}}%
\pgfpathlineto{\pgfqpoint{1.133201in}{5.024581in}}%
\pgfpathlineto{\pgfqpoint{1.133201in}{5.004147in}}%
\pgfpathlineto{\pgfqpoint{1.140149in}{5.004147in}}%
\pgfpathlineto{\pgfqpoint{1.140149in}{5.016801in}}%
\pgfpathlineto{\pgfqpoint{1.147099in}{5.016801in}}%
\pgfpathlineto{\pgfqpoint{1.147099in}{5.002464in}}%
\pgfpathlineto{\pgfqpoint{1.154051in}{5.002464in}}%
\pgfpathlineto{\pgfqpoint{1.154051in}{4.995994in}}%
\pgfpathlineto{\pgfqpoint{1.161006in}{4.995994in}}%
\pgfpathlineto{\pgfqpoint{1.161006in}{5.006413in}}%
\pgfpathlineto{\pgfqpoint{1.167962in}{5.006413in}}%
\pgfpathlineto{\pgfqpoint{1.167962in}{5.042320in}}%
\pgfpathlineto{\pgfqpoint{1.174922in}{5.042320in}}%
\pgfpathlineto{\pgfqpoint{1.174922in}{5.007840in}}%
\pgfpathlineto{\pgfqpoint{1.181883in}{5.007840in}}%
\pgfpathlineto{\pgfqpoint{1.181883in}{5.009967in}}%
\pgfpathlineto{\pgfqpoint{1.188847in}{5.009967in}}%
\pgfpathlineto{\pgfqpoint{1.188847in}{5.030836in}}%
\pgfpathlineto{\pgfqpoint{1.195813in}{5.030836in}}%
\pgfpathlineto{\pgfqpoint{1.195813in}{5.010860in}}%
\pgfpathlineto{\pgfqpoint{1.202781in}{5.010860in}}%
\pgfpathlineto{\pgfqpoint{1.202781in}{5.006052in}}%
\pgfpathlineto{\pgfqpoint{1.209751in}{5.006052in}}%
\pgfpathlineto{\pgfqpoint{1.209751in}{5.022412in}}%
\pgfpathlineto{\pgfqpoint{1.216724in}{5.022412in}}%
\pgfpathlineto{\pgfqpoint{1.216724in}{5.001068in}}%
\pgfpathlineto{\pgfqpoint{1.223699in}{5.001068in}}%
\pgfpathlineto{\pgfqpoint{1.223699in}{4.995884in}}%
\pgfpathlineto{\pgfqpoint{1.230677in}{4.995884in}}%
\pgfpathlineto{\pgfqpoint{1.230677in}{5.019942in}}%
\pgfpathlineto{\pgfqpoint{1.237656in}{5.019942in}}%
\pgfpathlineto{\pgfqpoint{1.237656in}{5.040623in}}%
\pgfpathlineto{\pgfqpoint{1.244638in}{5.040623in}}%
\pgfpathlineto{\pgfqpoint{1.244638in}{5.007888in}}%
\pgfpathlineto{\pgfqpoint{1.251622in}{5.007888in}}%
\pgfpathlineto{\pgfqpoint{1.251622in}{5.027327in}}%
\pgfpathlineto{\pgfqpoint{1.258608in}{5.027327in}}%
\pgfpathlineto{\pgfqpoint{1.258608in}{5.003599in}}%
\pgfpathlineto{\pgfqpoint{1.272588in}{5.002791in}}%
\pgfpathlineto{\pgfqpoint{1.272588in}{5.020844in}}%
\pgfpathlineto{\pgfqpoint{1.279581in}{5.020844in}}%
\pgfpathlineto{\pgfqpoint{1.279581in}{5.014171in}}%
\pgfpathlineto{\pgfqpoint{1.286576in}{5.014171in}}%
\pgfpathlineto{\pgfqpoint{1.286576in}{5.005591in}}%
\pgfpathlineto{\pgfqpoint{1.293574in}{5.005591in}}%
\pgfpathlineto{\pgfqpoint{1.293574in}{5.011467in}}%
\pgfpathlineto{\pgfqpoint{1.300573in}{5.011467in}}%
\pgfpathlineto{\pgfqpoint{1.300573in}{5.005673in}}%
\pgfpathlineto{\pgfqpoint{1.307575in}{5.005673in}}%
\pgfpathlineto{\pgfqpoint{1.307575in}{5.026650in}}%
\pgfpathlineto{\pgfqpoint{1.314579in}{5.026650in}}%
\pgfpathlineto{\pgfqpoint{1.314579in}{5.038229in}}%
\pgfpathlineto{\pgfqpoint{1.321586in}{5.038229in}}%
\pgfpathlineto{\pgfqpoint{1.321586in}{5.003805in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{5.003805in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{5.008862in}}%
\pgfpathlineto{\pgfqpoint{1.335605in}{5.008862in}}%
\pgfpathlineto{\pgfqpoint{1.335605in}{5.030498in}}%
\pgfpathlineto{\pgfqpoint{1.342618in}{5.030498in}}%
\pgfpathlineto{\pgfqpoint{1.342618in}{5.019397in}}%
\pgfpathlineto{\pgfqpoint{1.349633in}{5.019397in}}%
\pgfpathlineto{\pgfqpoint{1.349633in}{4.998866in}}%
\pgfpathlineto{\pgfqpoint{1.356650in}{4.998866in}}%
\pgfpathlineto{\pgfqpoint{1.356650in}{5.022466in}}%
\pgfpathlineto{\pgfqpoint{1.363670in}{5.022466in}}%
\pgfpathlineto{\pgfqpoint{1.363670in}{5.021160in}}%
\pgfpathlineto{\pgfqpoint{1.370692in}{5.021160in}}%
\pgfpathlineto{\pgfqpoint{1.370692in}{5.012396in}}%
\pgfpathlineto{\pgfqpoint{1.377715in}{5.012396in}}%
\pgfpathlineto{\pgfqpoint{1.377715in}{4.994798in}}%
\pgfpathlineto{\pgfqpoint{1.384742in}{4.994798in}}%
\pgfpathlineto{\pgfqpoint{1.384742in}{5.030954in}}%
\pgfpathlineto{\pgfqpoint{1.391770in}{5.030954in}}%
\pgfpathlineto{\pgfqpoint{1.391770in}{5.018317in}}%
\pgfpathlineto{\pgfqpoint{1.398800in}{5.018317in}}%
\pgfpathlineto{\pgfqpoint{1.398800in}{5.013623in}}%
\pgfpathlineto{\pgfqpoint{1.412867in}{5.013261in}}%
\pgfpathlineto{\pgfqpoint{1.412867in}{5.018727in}}%
\pgfpathlineto{\pgfqpoint{1.419904in}{5.018727in}}%
\pgfpathlineto{\pgfqpoint{1.419904in}{5.020520in}}%
\pgfpathlineto{\pgfqpoint{1.426943in}{5.020520in}}%
\pgfpathlineto{\pgfqpoint{1.426943in}{5.042351in}}%
\pgfpathlineto{\pgfqpoint{1.433985in}{5.042351in}}%
\pgfpathlineto{\pgfqpoint{1.433985in}{5.006978in}}%
\pgfpathlineto{\pgfqpoint{1.441028in}{5.006978in}}%
\pgfpathlineto{\pgfqpoint{1.441028in}{5.043300in}}%
\pgfpathlineto{\pgfqpoint{1.448073in}{5.043300in}}%
\pgfpathlineto{\pgfqpoint{1.448073in}{5.032468in}}%
\pgfpathlineto{\pgfqpoint{1.455121in}{5.032468in}}%
\pgfpathlineto{\pgfqpoint{1.455121in}{5.042418in}}%
\pgfpathlineto{\pgfqpoint{1.469223in}{5.042390in}}%
\pgfpathlineto{\pgfqpoint{1.469223in}{5.019263in}}%
\pgfpathlineto{\pgfqpoint{1.476277in}{5.019263in}}%
\pgfpathlineto{\pgfqpoint{1.476277in}{5.020444in}}%
\pgfpathlineto{\pgfqpoint{1.483333in}{5.020444in}}%
\pgfpathlineto{\pgfqpoint{1.483333in}{5.032440in}}%
\pgfpathlineto{\pgfqpoint{1.490391in}{5.032440in}}%
\pgfpathlineto{\pgfqpoint{1.490391in}{5.040287in}}%
\pgfpathlineto{\pgfqpoint{1.497451in}{5.040287in}}%
\pgfpathlineto{\pgfqpoint{1.497451in}{5.025798in}}%
\pgfpathlineto{\pgfqpoint{1.504514in}{5.025798in}}%
\pgfpathlineto{\pgfqpoint{1.504514in}{5.042021in}}%
\pgfpathlineto{\pgfqpoint{1.511578in}{5.042021in}}%
\pgfpathlineto{\pgfqpoint{1.511578in}{5.022511in}}%
\pgfpathlineto{\pgfqpoint{1.518645in}{5.022511in}}%
\pgfpathlineto{\pgfqpoint{1.518645in}{5.035789in}}%
\pgfpathlineto{\pgfqpoint{1.525714in}{5.035789in}}%
\pgfpathlineto{\pgfqpoint{1.525714in}{5.046810in}}%
\pgfpathlineto{\pgfqpoint{1.532785in}{5.046810in}}%
\pgfpathlineto{\pgfqpoint{1.532785in}{5.028784in}}%
\pgfpathlineto{\pgfqpoint{1.539858in}{5.028784in}}%
\pgfpathlineto{\pgfqpoint{1.539858in}{5.043325in}}%
\pgfpathlineto{\pgfqpoint{1.546933in}{5.043325in}}%
\pgfpathlineto{\pgfqpoint{1.546933in}{5.057355in}}%
\pgfpathlineto{\pgfqpoint{1.554010in}{5.057355in}}%
\pgfpathlineto{\pgfqpoint{1.554010in}{5.038801in}}%
\pgfpathlineto{\pgfqpoint{1.561089in}{5.038801in}}%
\pgfpathlineto{\pgfqpoint{1.561089in}{5.017861in}}%
\pgfpathlineto{\pgfqpoint{1.568171in}{5.017861in}}%
\pgfpathlineto{\pgfqpoint{1.568171in}{5.053263in}}%
\pgfpathlineto{\pgfqpoint{1.575254in}{5.053263in}}%
\pgfpathlineto{\pgfqpoint{1.575254in}{5.034955in}}%
\pgfpathlineto{\pgfqpoint{1.582339in}{5.034955in}}%
\pgfpathlineto{\pgfqpoint{1.582339in}{5.028033in}}%
\pgfpathlineto{\pgfqpoint{1.589427in}{5.028033in}}%
\pgfpathlineto{\pgfqpoint{1.589427in}{5.052518in}}%
\pgfpathlineto{\pgfqpoint{1.596516in}{5.052518in}}%
\pgfpathlineto{\pgfqpoint{1.596516in}{5.034714in}}%
\pgfpathlineto{\pgfqpoint{1.603608in}{5.034714in}}%
\pgfpathlineto{\pgfqpoint{1.603608in}{5.037371in}}%
\pgfpathlineto{\pgfqpoint{1.610702in}{5.037371in}}%
\pgfpathlineto{\pgfqpoint{1.610702in}{5.029796in}}%
\pgfpathlineto{\pgfqpoint{1.617798in}{5.029796in}}%
\pgfpathlineto{\pgfqpoint{1.617798in}{5.040558in}}%
\pgfpathlineto{\pgfqpoint{1.624895in}{5.040558in}}%
\pgfpathlineto{\pgfqpoint{1.624895in}{5.042153in}}%
\pgfpathlineto{\pgfqpoint{1.639097in}{5.041711in}}%
\pgfpathlineto{\pgfqpoint{1.639097in}{5.067127in}}%
\pgfpathlineto{\pgfqpoint{1.646201in}{5.067127in}}%
\pgfpathlineto{\pgfqpoint{1.646201in}{5.042712in}}%
\pgfpathlineto{\pgfqpoint{1.653307in}{5.042712in}}%
\pgfpathlineto{\pgfqpoint{1.653307in}{5.044256in}}%
\pgfpathlineto{\pgfqpoint{1.660415in}{5.044256in}}%
\pgfpathlineto{\pgfqpoint{1.660415in}{5.041075in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{5.041075in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{5.034428in}}%
\pgfpathlineto{\pgfqpoint{1.674637in}{5.034428in}}%
\pgfpathlineto{\pgfqpoint{1.674637in}{5.051332in}}%
\pgfpathlineto{\pgfqpoint{1.681751in}{5.051332in}}%
\pgfpathlineto{\pgfqpoint{1.681751in}{5.047255in}}%
\pgfpathlineto{\pgfqpoint{1.688867in}{5.047255in}}%
\pgfpathlineto{\pgfqpoint{1.688867in}{5.061016in}}%
\pgfpathlineto{\pgfqpoint{1.695985in}{5.061016in}}%
\pgfpathlineto{\pgfqpoint{1.695985in}{5.044215in}}%
\pgfpathlineto{\pgfqpoint{1.703105in}{5.044215in}}%
\pgfpathlineto{\pgfqpoint{1.703105in}{5.063047in}}%
\pgfpathlineto{\pgfqpoint{1.710227in}{5.063047in}}%
\pgfpathlineto{\pgfqpoint{1.710227in}{5.037130in}}%
\pgfpathlineto{\pgfqpoint{1.717351in}{5.037130in}}%
\pgfpathlineto{\pgfqpoint{1.717351in}{5.060386in}}%
\pgfpathlineto{\pgfqpoint{1.724477in}{5.060386in}}%
\pgfpathlineto{\pgfqpoint{1.724477in}{5.045965in}}%
\pgfpathlineto{\pgfqpoint{1.731605in}{5.045965in}}%
\pgfpathlineto{\pgfqpoint{1.731605in}{5.034486in}}%
\pgfpathlineto{\pgfqpoint{1.738735in}{5.034486in}}%
\pgfpathlineto{\pgfqpoint{1.738735in}{5.048280in}}%
\pgfpathlineto{\pgfqpoint{1.745867in}{5.048280in}}%
\pgfpathlineto{\pgfqpoint{1.745867in}{5.060356in}}%
\pgfpathlineto{\pgfqpoint{1.753001in}{5.060356in}}%
\pgfpathlineto{\pgfqpoint{1.753001in}{5.051245in}}%
\pgfpathlineto{\pgfqpoint{1.760137in}{5.051245in}}%
\pgfpathlineto{\pgfqpoint{1.760137in}{5.031653in}}%
\pgfpathlineto{\pgfqpoint{1.767275in}{5.031653in}}%
\pgfpathlineto{\pgfqpoint{1.767275in}{5.021822in}}%
\pgfpathlineto{\pgfqpoint{1.774415in}{5.021822in}}%
\pgfpathlineto{\pgfqpoint{1.774415in}{5.057769in}}%
\pgfpathlineto{\pgfqpoint{1.781557in}{5.057769in}}%
\pgfpathlineto{\pgfqpoint{1.781557in}{5.031135in}}%
\pgfpathlineto{\pgfqpoint{1.788701in}{5.031135in}}%
\pgfpathlineto{\pgfqpoint{1.788701in}{5.062468in}}%
\pgfpathlineto{\pgfqpoint{1.795846in}{5.062468in}}%
\pgfpathlineto{\pgfqpoint{1.795846in}{5.043551in}}%
\pgfpathlineto{\pgfqpoint{1.802994in}{5.043551in}}%
\pgfpathlineto{\pgfqpoint{1.802994in}{5.052424in}}%
\pgfpathlineto{\pgfqpoint{1.810144in}{5.052424in}}%
\pgfpathlineto{\pgfqpoint{1.810144in}{5.044485in}}%
\pgfpathlineto{\pgfqpoint{1.817295in}{5.044485in}}%
\pgfpathlineto{\pgfqpoint{1.817295in}{5.060984in}}%
\pgfpathlineto{\pgfqpoint{1.824449in}{5.060984in}}%
\pgfpathlineto{\pgfqpoint{1.824449in}{5.038684in}}%
\pgfpathlineto{\pgfqpoint{1.831605in}{5.038684in}}%
\pgfpathlineto{\pgfqpoint{1.831605in}{5.054453in}}%
\pgfpathlineto{\pgfqpoint{1.838762in}{5.054453in}}%
\pgfpathlineto{\pgfqpoint{1.838762in}{5.056706in}}%
\pgfpathlineto{\pgfqpoint{1.845921in}{5.056706in}}%
\pgfpathlineto{\pgfqpoint{1.845921in}{5.049078in}}%
\pgfpathlineto{\pgfqpoint{1.853083in}{5.049078in}}%
\pgfpathlineto{\pgfqpoint{1.853083in}{5.031905in}}%
\pgfpathlineto{\pgfqpoint{1.860246in}{5.031905in}}%
\pgfpathlineto{\pgfqpoint{1.860246in}{5.050155in}}%
\pgfpathlineto{\pgfqpoint{1.867411in}{5.050155in}}%
\pgfpathlineto{\pgfqpoint{1.867411in}{5.054766in}}%
\pgfpathlineto{\pgfqpoint{1.874578in}{5.054766in}}%
\pgfpathlineto{\pgfqpoint{1.874578in}{5.051367in}}%
\pgfpathlineto{\pgfqpoint{1.881747in}{5.051367in}}%
\pgfpathlineto{\pgfqpoint{1.881747in}{5.042473in}}%
\pgfpathlineto{\pgfqpoint{1.888918in}{5.042473in}}%
\pgfpathlineto{\pgfqpoint{1.888918in}{5.056184in}}%
\pgfpathlineto{\pgfqpoint{1.903265in}{5.055356in}}%
\pgfpathlineto{\pgfqpoint{1.903265in}{5.043454in}}%
\pgfpathlineto{\pgfqpoint{1.910442in}{5.043454in}}%
\pgfpathlineto{\pgfqpoint{1.910442in}{5.060480in}}%
\pgfpathlineto{\pgfqpoint{1.917620in}{5.060480in}}%
\pgfpathlineto{\pgfqpoint{1.917620in}{5.069183in}}%
\pgfpathlineto{\pgfqpoint{1.924800in}{5.069183in}}%
\pgfpathlineto{\pgfqpoint{1.924800in}{5.044873in}}%
\pgfpathlineto{\pgfqpoint{1.939167in}{5.045515in}}%
\pgfpathlineto{\pgfqpoint{1.939167in}{5.052667in}}%
\pgfpathlineto{\pgfqpoint{1.946353in}{5.052667in}}%
\pgfpathlineto{\pgfqpoint{1.946353in}{5.058848in}}%
\pgfpathlineto{\pgfqpoint{1.953541in}{5.058848in}}%
\pgfpathlineto{\pgfqpoint{1.953541in}{5.069848in}}%
\pgfpathlineto{\pgfqpoint{1.960730in}{5.069848in}}%
\pgfpathlineto{\pgfqpoint{1.960730in}{5.046649in}}%
\pgfpathlineto{\pgfqpoint{1.967922in}{5.046649in}}%
\pgfpathlineto{\pgfqpoint{1.967922in}{5.048408in}}%
\pgfpathlineto{\pgfqpoint{1.975115in}{5.048408in}}%
\pgfpathlineto{\pgfqpoint{1.975115in}{5.056301in}}%
\pgfpathlineto{\pgfqpoint{1.982311in}{5.056301in}}%
\pgfpathlineto{\pgfqpoint{1.982311in}{5.060053in}}%
\pgfpathlineto{\pgfqpoint{1.989508in}{5.060053in}}%
\pgfpathlineto{\pgfqpoint{1.989508in}{5.033433in}}%
\pgfpathlineto{\pgfqpoint{1.996707in}{5.033433in}}%
\pgfpathlineto{\pgfqpoint{1.996707in}{5.064767in}}%
\pgfpathlineto{\pgfqpoint{2.003908in}{5.064767in}}%
\pgfpathlineto{\pgfqpoint{2.003908in}{5.053919in}}%
\pgfpathlineto{\pgfqpoint{2.011110in}{5.053919in}}%
\pgfpathlineto{\pgfqpoint{2.011110in}{5.069679in}}%
\pgfpathlineto{\pgfqpoint{2.018315in}{5.069679in}}%
\pgfpathlineto{\pgfqpoint{2.018315in}{5.055252in}}%
\pgfpathlineto{\pgfqpoint{2.025521in}{5.055252in}}%
\pgfpathlineto{\pgfqpoint{2.025521in}{5.045835in}}%
\pgfpathlineto{\pgfqpoint{2.032729in}{5.045835in}}%
\pgfpathlineto{\pgfqpoint{2.032729in}{5.071860in}}%
\pgfpathlineto{\pgfqpoint{2.039939in}{5.071860in}}%
\pgfpathmoveto{\pgfqpoint{2.061580in}{5.068770in}}%
\pgfpathlineto{\pgfqpoint{2.068797in}{5.068770in}}%
\pgfpathlineto{\pgfqpoint{2.068797in}{5.060634in}}%
\pgfpathlineto{\pgfqpoint{2.076017in}{5.060634in}}%
\pgfpathlineto{\pgfqpoint{2.076017in}{5.071760in}}%
\pgfpathlineto{\pgfqpoint{2.083237in}{5.071760in}}%
\pgfpathlineto{\pgfqpoint{2.083237in}{5.053273in}}%
\pgfpathlineto{\pgfqpoint{2.090460in}{5.053273in}}%
\pgfpathlineto{\pgfqpoint{2.090460in}{5.074441in}}%
\pgfpathlineto{\pgfqpoint{2.097685in}{5.074441in}}%
\pgfpathlineto{\pgfqpoint{2.097685in}{5.073316in}}%
\pgfpathlineto{\pgfqpoint{2.104911in}{5.073316in}}%
\pgfpathlineto{\pgfqpoint{2.104911in}{5.065542in}}%
\pgfpathlineto{\pgfqpoint{2.112139in}{5.065542in}}%
\pgfpathlineto{\pgfqpoint{2.112139in}{5.062851in}}%
\pgfpathlineto{\pgfqpoint{2.119369in}{5.062851in}}%
\pgfpathlineto{\pgfqpoint{2.119369in}{5.055414in}}%
\pgfpathlineto{\pgfqpoint{2.126600in}{5.055414in}}%
\pgfpathlineto{\pgfqpoint{2.126600in}{5.077212in}}%
\pgfpathlineto{\pgfqpoint{2.133834in}{5.077212in}}%
\pgfpathlineto{\pgfqpoint{2.133834in}{5.059733in}}%
\pgfpathlineto{\pgfqpoint{2.141069in}{5.059733in}}%
\pgfpathlineto{\pgfqpoint{2.141069in}{5.062431in}}%
\pgfpathlineto{\pgfqpoint{2.148306in}{5.062431in}}%
\pgfpathlineto{\pgfqpoint{2.148306in}{5.048381in}}%
\pgfpathlineto{\pgfqpoint{2.162785in}{5.047520in}}%
\pgfpathlineto{\pgfqpoint{2.162785in}{5.055803in}}%
\pgfpathlineto{\pgfqpoint{2.170027in}{5.055803in}}%
\pgfpathlineto{\pgfqpoint{2.170027in}{5.042469in}}%
\pgfpathlineto{\pgfqpoint{2.177271in}{5.042469in}}%
\pgfpathlineto{\pgfqpoint{2.177271in}{5.033546in}}%
\pgfpathlineto{\pgfqpoint{2.184517in}{5.033546in}}%
\pgfpathlineto{\pgfqpoint{2.184517in}{5.041603in}}%
\pgfpathlineto{\pgfqpoint{2.191765in}{5.041603in}}%
\pgfpathlineto{\pgfqpoint{2.191765in}{5.057437in}}%
\pgfpathlineto{\pgfqpoint{2.199014in}{5.057437in}}%
\pgfpathlineto{\pgfqpoint{2.199014in}{5.052615in}}%
\pgfpathlineto{\pgfqpoint{2.206265in}{5.052615in}}%
\pgfpathlineto{\pgfqpoint{2.206265in}{5.060372in}}%
\pgfpathlineto{\pgfqpoint{2.213518in}{5.060372in}}%
\pgfpathlineto{\pgfqpoint{2.213518in}{5.071534in}}%
\pgfpathlineto{\pgfqpoint{2.220772in}{5.071534in}}%
\pgfpathlineto{\pgfqpoint{2.220772in}{5.030203in}}%
\pgfpathlineto{\pgfqpoint{2.228028in}{5.030203in}}%
\pgfpathlineto{\pgfqpoint{2.228028in}{5.059673in}}%
\pgfpathlineto{\pgfqpoint{2.235286in}{5.059673in}}%
\pgfpathlineto{\pgfqpoint{2.235286in}{5.042743in}}%
\pgfpathlineto{\pgfqpoint{2.242546in}{5.042743in}}%
\pgfpathlineto{\pgfqpoint{2.242546in}{5.059272in}}%
\pgfpathlineto{\pgfqpoint{2.257070in}{5.058341in}}%
\pgfpathlineto{\pgfqpoint{2.257070in}{5.050689in}}%
\pgfpathlineto{\pgfqpoint{2.264335in}{5.050689in}}%
\pgfpathlineto{\pgfqpoint{2.264335in}{5.046454in}}%
\pgfpathlineto{\pgfqpoint{2.271601in}{5.046454in}}%
\pgfpathlineto{\pgfqpoint{2.271601in}{5.048450in}}%
\pgfpathlineto{\pgfqpoint{2.278869in}{5.048450in}}%
\pgfpathlineto{\pgfqpoint{2.278869in}{5.059305in}}%
\pgfpathlineto{\pgfqpoint{2.286139in}{5.059305in}}%
\pgfpathlineto{\pgfqpoint{2.286139in}{5.048206in}}%
\pgfpathlineto{\pgfqpoint{2.293411in}{5.048206in}}%
\pgfpathlineto{\pgfqpoint{2.293411in}{5.044917in}}%
\pgfpathlineto{\pgfqpoint{2.300684in}{5.044917in}}%
\pgfpathlineto{\pgfqpoint{2.300684in}{5.039795in}}%
\pgfpathlineto{\pgfqpoint{2.307959in}{5.039795in}}%
\pgfpathlineto{\pgfqpoint{2.307959in}{5.041155in}}%
\pgfpathlineto{\pgfqpoint{2.315235in}{5.041155in}}%
\pgfpathlineto{\pgfqpoint{2.315235in}{5.045756in}}%
\pgfpathlineto{\pgfqpoint{2.322514in}{5.045756in}}%
\pgfpathlineto{\pgfqpoint{2.322514in}{5.028163in}}%
\pgfpathlineto{\pgfqpoint{2.329794in}{5.028163in}}%
\pgfpathlineto{\pgfqpoint{2.329794in}{5.040532in}}%
\pgfpathlineto{\pgfqpoint{2.337075in}{5.040532in}}%
\pgfpathlineto{\pgfqpoint{2.337075in}{5.028135in}}%
\pgfpathlineto{\pgfqpoint{2.344359in}{5.028135in}}%
\pgfpathlineto{\pgfqpoint{2.344359in}{5.046292in}}%
\pgfpathlineto{\pgfqpoint{2.351644in}{5.046292in}}%
\pgfpathlineto{\pgfqpoint{2.351644in}{5.062420in}}%
\pgfpathlineto{\pgfqpoint{2.358930in}{5.062420in}}%
\pgfpathlineto{\pgfqpoint{2.358930in}{5.020862in}}%
\pgfpathlineto{\pgfqpoint{2.366218in}{5.020862in}}%
\pgfpathlineto{\pgfqpoint{2.366218in}{5.045330in}}%
\pgfpathlineto{\pgfqpoint{2.373508in}{5.045330in}}%
\pgfpathlineto{\pgfqpoint{2.373508in}{5.023432in}}%
\pgfpathlineto{\pgfqpoint{2.380800in}{5.023432in}}%
\pgfpathlineto{\pgfqpoint{2.380800in}{5.033462in}}%
\pgfpathlineto{\pgfqpoint{2.388093in}{5.033462in}}%
\pgfpathlineto{\pgfqpoint{2.388093in}{5.044066in}}%
\pgfpathlineto{\pgfqpoint{2.395388in}{5.044066in}}%
\pgfpathlineto{\pgfqpoint{2.395388in}{5.036810in}}%
\pgfpathlineto{\pgfqpoint{2.402684in}{5.036810in}}%
\pgfpathlineto{\pgfqpoint{2.402684in}{5.058897in}}%
\pgfpathlineto{\pgfqpoint{2.409983in}{5.058897in}}%
\pgfpathlineto{\pgfqpoint{2.409983in}{5.038856in}}%
\pgfpathlineto{\pgfqpoint{2.417282in}{5.038856in}}%
\pgfpathlineto{\pgfqpoint{2.417282in}{5.040652in}}%
\pgfpathlineto{\pgfqpoint{2.424584in}{5.040652in}}%
\pgfpathlineto{\pgfqpoint{2.424584in}{5.055201in}}%
\pgfpathlineto{\pgfqpoint{2.431887in}{5.055201in}}%
\pgfpathlineto{\pgfqpoint{2.431887in}{5.024840in}}%
\pgfpathlineto{\pgfqpoint{2.446498in}{5.025401in}}%
\pgfpathlineto{\pgfqpoint{2.446498in}{5.029946in}}%
\pgfpathlineto{\pgfqpoint{2.453805in}{5.029946in}}%
\pgfpathlineto{\pgfqpoint{2.453805in}{5.021172in}}%
\pgfpathlineto{\pgfqpoint{2.461115in}{5.021172in}}%
\pgfpathlineto{\pgfqpoint{2.461115in}{5.029925in}}%
\pgfpathlineto{\pgfqpoint{2.468426in}{5.029925in}}%
\pgfpathlineto{\pgfqpoint{2.468426in}{5.047215in}}%
\pgfpathlineto{\pgfqpoint{2.475739in}{5.047215in}}%
\pgfpathlineto{\pgfqpoint{2.475739in}{5.030915in}}%
\pgfpathlineto{\pgfqpoint{2.490369in}{5.030988in}}%
\pgfpathlineto{\pgfqpoint{2.490369in}{5.050539in}}%
\pgfpathlineto{\pgfqpoint{2.497686in}{5.050539in}}%
\pgfpathlineto{\pgfqpoint{2.497686in}{5.036685in}}%
\pgfpathlineto{\pgfqpoint{2.505005in}{5.036685in}}%
\pgfpathlineto{\pgfqpoint{2.505005in}{5.015046in}}%
\pgfpathlineto{\pgfqpoint{2.512326in}{5.015046in}}%
\pgfpathlineto{\pgfqpoint{2.512326in}{5.018170in}}%
\pgfpathlineto{\pgfqpoint{2.519648in}{5.018170in}}%
\pgfpathlineto{\pgfqpoint{2.519648in}{5.021448in}}%
\pgfpathlineto{\pgfqpoint{2.526972in}{5.021448in}}%
\pgfpathlineto{\pgfqpoint{2.526972in}{5.024269in}}%
\pgfpathlineto{\pgfqpoint{2.534297in}{5.024269in}}%
\pgfpathlineto{\pgfqpoint{2.534297in}{5.027994in}}%
\pgfpathlineto{\pgfqpoint{2.541624in}{5.027994in}}%
\pgfpathlineto{\pgfqpoint{2.541624in}{5.023592in}}%
\pgfpathlineto{\pgfqpoint{2.548952in}{5.023592in}}%
\pgfpathlineto{\pgfqpoint{2.548952in}{5.032468in}}%
\pgfpathlineto{\pgfqpoint{2.556282in}{5.032468in}}%
\pgfpathlineto{\pgfqpoint{2.556282in}{5.007795in}}%
\pgfpathlineto{\pgfqpoint{2.563614in}{5.007795in}}%
\pgfpathlineto{\pgfqpoint{2.563614in}{4.997938in}}%
\pgfpathlineto{\pgfqpoint{2.570947in}{4.997938in}}%
\pgfpathlineto{\pgfqpoint{2.570947in}{5.022796in}}%
\pgfpathlineto{\pgfqpoint{2.585617in}{5.022548in}}%
\pgfpathlineto{\pgfqpoint{2.585617in}{5.003852in}}%
\pgfpathlineto{\pgfqpoint{2.592955in}{5.003852in}}%
\pgfpathlineto{\pgfqpoint{2.592955in}{5.006864in}}%
\pgfpathlineto{\pgfqpoint{2.600294in}{5.006864in}}%
\pgfpathlineto{\pgfqpoint{2.600294in}{5.022182in}}%
\pgfpathlineto{\pgfqpoint{2.607635in}{5.022182in}}%
\pgfpathlineto{\pgfqpoint{2.607635in}{5.018892in}}%
\pgfpathlineto{\pgfqpoint{2.614977in}{5.018892in}}%
\pgfpathlineto{\pgfqpoint{2.614977in}{5.032372in}}%
\pgfpathlineto{\pgfqpoint{2.622321in}{5.032372in}}%
\pgfpathlineto{\pgfqpoint{2.622321in}{5.015108in}}%
\pgfpathlineto{\pgfqpoint{2.629667in}{5.015108in}}%
\pgfpathlineto{\pgfqpoint{2.629667in}{5.004804in}}%
\pgfpathlineto{\pgfqpoint{2.637013in}{5.004804in}}%
\pgfpathlineto{\pgfqpoint{2.637013in}{5.007118in}}%
\pgfpathlineto{\pgfqpoint{2.644362in}{5.007118in}}%
\pgfpathlineto{\pgfqpoint{2.644362in}{5.021439in}}%
\pgfpathlineto{\pgfqpoint{2.651712in}{5.021439in}}%
\pgfpathlineto{\pgfqpoint{2.651712in}{5.026662in}}%
\pgfpathlineto{\pgfqpoint{2.659063in}{5.026662in}}%
\pgfpathlineto{\pgfqpoint{2.659063in}{5.021963in}}%
\pgfpathlineto{\pgfqpoint{2.666416in}{5.021963in}}%
\pgfpathlineto{\pgfqpoint{2.666416in}{5.045796in}}%
\pgfpathlineto{\pgfqpoint{2.673770in}{5.045796in}}%
\pgfpathlineto{\pgfqpoint{2.673770in}{5.037626in}}%
\pgfpathlineto{\pgfqpoint{2.681126in}{5.037626in}}%
\pgfpathlineto{\pgfqpoint{2.681126in}{5.027907in}}%
\pgfpathlineto{\pgfqpoint{2.688484in}{5.027907in}}%
\pgfpathlineto{\pgfqpoint{2.688484in}{5.020877in}}%
\pgfpathlineto{\pgfqpoint{2.695842in}{5.020877in}}%
\pgfpathlineto{\pgfqpoint{2.695842in}{5.035505in}}%
\pgfpathlineto{\pgfqpoint{2.703203in}{5.035505in}}%
\pgfpathlineto{\pgfqpoint{2.703203in}{5.029814in}}%
\pgfpathlineto{\pgfqpoint{2.710565in}{5.029814in}}%
\pgfpathlineto{\pgfqpoint{2.710565in}{5.037801in}}%
\pgfpathlineto{\pgfqpoint{2.725293in}{5.037373in}}%
\pgfpathlineto{\pgfqpoint{2.725293in}{5.029689in}}%
\pgfpathlineto{\pgfqpoint{2.732659in}{5.029689in}}%
\pgfpathlineto{\pgfqpoint{2.732659in}{5.041192in}}%
\pgfpathlineto{\pgfqpoint{2.740026in}{5.041192in}}%
\pgfpathlineto{\pgfqpoint{2.740026in}{5.048082in}}%
\pgfpathlineto{\pgfqpoint{2.747396in}{5.048082in}}%
\pgfpathlineto{\pgfqpoint{2.747396in}{5.041342in}}%
\pgfpathlineto{\pgfqpoint{2.754766in}{5.041342in}}%
\pgfpathlineto{\pgfqpoint{2.754766in}{5.045218in}}%
\pgfpathlineto{\pgfqpoint{2.762138in}{5.045218in}}%
\pgfpathlineto{\pgfqpoint{2.762138in}{5.050555in}}%
\pgfpathlineto{\pgfqpoint{2.769512in}{5.050555in}}%
\pgfpathlineto{\pgfqpoint{2.769512in}{5.067270in}}%
\pgfpathlineto{\pgfqpoint{2.776886in}{5.067270in}}%
\pgfpathlineto{\pgfqpoint{2.776886in}{5.062241in}}%
\pgfpathlineto{\pgfqpoint{2.784263in}{5.062241in}}%
\pgfpathlineto{\pgfqpoint{2.784263in}{5.073963in}}%
\pgfpathlineto{\pgfqpoint{2.791641in}{5.073963in}}%
\pgfpathlineto{\pgfqpoint{2.791641in}{5.061977in}}%
\pgfpathlineto{\pgfqpoint{2.799020in}{5.061977in}}%
\pgfpathlineto{\pgfqpoint{2.799020in}{5.076698in}}%
\pgfpathlineto{\pgfqpoint{2.806401in}{5.076698in}}%
\pgfpathlineto{\pgfqpoint{2.806401in}{5.079511in}}%
\pgfpathlineto{\pgfqpoint{2.813783in}{5.079511in}}%
\pgfpathlineto{\pgfqpoint{2.813783in}{5.101887in}}%
\pgfpathlineto{\pgfqpoint{2.821166in}{5.101887in}}%
\pgfpathlineto{\pgfqpoint{2.821166in}{5.080858in}}%
\pgfpathlineto{\pgfqpoint{2.828551in}{5.080858in}}%
\pgfpathlineto{\pgfqpoint{2.828551in}{5.100124in}}%
\pgfpathlineto{\pgfqpoint{2.835937in}{5.100124in}}%
\pgfpathlineto{\pgfqpoint{2.835937in}{5.103664in}}%
\pgfpathlineto{\pgfqpoint{2.843325in}{5.103664in}}%
\pgfpathlineto{\pgfqpoint{2.843325in}{5.097125in}}%
\pgfpathlineto{\pgfqpoint{2.850714in}{5.097125in}}%
\pgfpathlineto{\pgfqpoint{2.850714in}{5.114287in}}%
\pgfpathlineto{\pgfqpoint{2.858105in}{5.114287in}}%
\pgfpathlineto{\pgfqpoint{2.858105in}{5.109345in}}%
\pgfpathlineto{\pgfqpoint{2.865497in}{5.109345in}}%
\pgfpathlineto{\pgfqpoint{2.865497in}{5.103145in}}%
\pgfpathlineto{\pgfqpoint{2.872890in}{5.103145in}}%
\pgfpathlineto{\pgfqpoint{2.872890in}{5.129897in}}%
\pgfpathlineto{\pgfqpoint{2.880285in}{5.129897in}}%
\pgfpathlineto{\pgfqpoint{2.880285in}{5.123112in}}%
\pgfpathlineto{\pgfqpoint{2.887681in}{5.123112in}}%
\pgfpathlineto{\pgfqpoint{2.887681in}{5.135081in}}%
\pgfpathlineto{\pgfqpoint{2.895078in}{5.135081in}}%
\pgfpathlineto{\pgfqpoint{2.895078in}{5.146551in}}%
\pgfpathlineto{\pgfqpoint{2.902477in}{5.146551in}}%
\pgfpathlineto{\pgfqpoint{2.902477in}{5.176415in}}%
\pgfpathlineto{\pgfqpoint{2.909877in}{5.176415in}}%
\pgfpathlineto{\pgfqpoint{2.909877in}{5.168651in}}%
\pgfpathlineto{\pgfqpoint{2.917279in}{5.168651in}}%
\pgfpathlineto{\pgfqpoint{2.917279in}{5.190310in}}%
\pgfpathlineto{\pgfqpoint{2.924682in}{5.190310in}}%
\pgfpathlineto{\pgfqpoint{2.924682in}{5.221824in}}%
\pgfpathlineto{\pgfqpoint{2.932086in}{5.221824in}}%
\pgfpathlineto{\pgfqpoint{2.932086in}{5.225288in}}%
\pgfpathlineto{\pgfqpoint{2.939492in}{5.225288in}}%
\pgfpathlineto{\pgfqpoint{2.939492in}{5.234755in}}%
\pgfpathlineto{\pgfqpoint{2.946899in}{5.234755in}}%
\pgfpathlineto{\pgfqpoint{2.946899in}{5.251667in}}%
\pgfpathlineto{\pgfqpoint{2.954307in}{5.251667in}}%
\pgfpathlineto{\pgfqpoint{2.954307in}{5.239689in}}%
\pgfpathlineto{\pgfqpoint{2.961717in}{5.239689in}}%
\pgfpathlineto{\pgfqpoint{2.961717in}{5.233770in}}%
\pgfpathlineto{\pgfqpoint{2.969128in}{5.233770in}}%
\pgfpathlineto{\pgfqpoint{2.969128in}{5.189661in}}%
\pgfpathlineto{\pgfqpoint{2.976541in}{5.189661in}}%
\pgfpathlineto{\pgfqpoint{2.976541in}{5.187378in}}%
\pgfpathlineto{\pgfqpoint{2.983955in}{5.187378in}}%
\pgfpathlineto{\pgfqpoint{2.983955in}{5.171990in}}%
\pgfpathlineto{\pgfqpoint{2.991370in}{5.171990in}}%
\pgfpathlineto{\pgfqpoint{2.991370in}{5.150055in}}%
\pgfpathlineto{\pgfqpoint{2.998786in}{5.150055in}}%
\pgfpathlineto{\pgfqpoint{2.998786in}{5.155131in}}%
\pgfpathlineto{\pgfqpoint{3.006204in}{5.155131in}}%
\pgfpathlineto{\pgfqpoint{3.006204in}{5.134609in}}%
\pgfpathlineto{\pgfqpoint{3.013623in}{5.134609in}}%
\pgfpathlineto{\pgfqpoint{3.013623in}{5.133227in}}%
\pgfpathlineto{\pgfqpoint{3.021043in}{5.133227in}}%
\pgfpathlineto{\pgfqpoint{3.021043in}{5.102930in}}%
\pgfpathlineto{\pgfqpoint{3.028465in}{5.102930in}}%
\pgfpathlineto{\pgfqpoint{3.028465in}{5.098210in}}%
\pgfpathlineto{\pgfqpoint{3.035888in}{5.098210in}}%
\pgfpathlineto{\pgfqpoint{3.035888in}{5.090287in}}%
\pgfpathlineto{\pgfqpoint{3.043312in}{5.090287in}}%
\pgfpathlineto{\pgfqpoint{3.043312in}{5.083577in}}%
\pgfpathlineto{\pgfqpoint{3.050738in}{5.083577in}}%
\pgfpathlineto{\pgfqpoint{3.050738in}{5.077744in}}%
\pgfpathlineto{\pgfqpoint{3.058165in}{5.077744in}}%
\pgfpathlineto{\pgfqpoint{3.058165in}{5.062273in}}%
\pgfpathlineto{\pgfqpoint{3.065593in}{5.062273in}}%
\pgfpathlineto{\pgfqpoint{3.065593in}{5.057141in}}%
\pgfpathlineto{\pgfqpoint{3.073023in}{5.057141in}}%
\pgfpathlineto{\pgfqpoint{3.073023in}{5.060590in}}%
\pgfpathlineto{\pgfqpoint{3.080453in}{5.060590in}}%
\pgfpathlineto{\pgfqpoint{3.080453in}{5.023024in}}%
\pgfpathlineto{\pgfqpoint{3.087886in}{5.023024in}}%
\pgfpathlineto{\pgfqpoint{3.087886in}{5.052581in}}%
\pgfpathlineto{\pgfqpoint{3.095319in}{5.052581in}}%
\pgfpathlineto{\pgfqpoint{3.095319in}{5.040625in}}%
\pgfpathlineto{\pgfqpoint{3.102754in}{5.040625in}}%
\pgfpathlineto{\pgfqpoint{3.102754in}{5.025938in}}%
\pgfpathlineto{\pgfqpoint{3.110189in}{5.025938in}}%
\pgfpathlineto{\pgfqpoint{3.110189in}{5.017874in}}%
\pgfpathlineto{\pgfqpoint{3.117627in}{5.017874in}}%
\pgfpathlineto{\pgfqpoint{3.117627in}{5.014731in}}%
\pgfpathlineto{\pgfqpoint{3.125065in}{5.014731in}}%
\pgfpathlineto{\pgfqpoint{3.125065in}{5.025188in}}%
\pgfpathlineto{\pgfqpoint{3.132505in}{5.025188in}}%
\pgfpathlineto{\pgfqpoint{3.132505in}{5.013265in}}%
\pgfpathlineto{\pgfqpoint{3.139946in}{5.013265in}}%
\pgfpathlineto{\pgfqpoint{3.139946in}{5.028676in}}%
\pgfpathlineto{\pgfqpoint{3.147388in}{5.028676in}}%
\pgfpathlineto{\pgfqpoint{3.147388in}{5.008266in}}%
\pgfpathlineto{\pgfqpoint{3.154831in}{5.008266in}}%
\pgfpathlineto{\pgfqpoint{3.154831in}{5.025002in}}%
\pgfpathlineto{\pgfqpoint{3.162276in}{5.025002in}}%
\pgfpathlineto{\pgfqpoint{3.162276in}{5.012690in}}%
\pgfpathlineto{\pgfqpoint{3.169722in}{5.012690in}}%
\pgfpathlineto{\pgfqpoint{3.169722in}{5.010616in}}%
\pgfpathlineto{\pgfqpoint{3.177169in}{5.010616in}}%
\pgfpathlineto{\pgfqpoint{3.177169in}{5.032200in}}%
\pgfpathlineto{\pgfqpoint{3.184618in}{5.032200in}}%
\pgfpathlineto{\pgfqpoint{3.184618in}{5.008569in}}%
\pgfpathlineto{\pgfqpoint{3.192067in}{5.008569in}}%
\pgfpathlineto{\pgfqpoint{3.192067in}{5.012379in}}%
\pgfpathlineto{\pgfqpoint{3.199518in}{5.012379in}}%
\pgfpathlineto{\pgfqpoint{3.199518in}{5.004245in}}%
\pgfpathlineto{\pgfqpoint{3.206970in}{5.004245in}}%
\pgfpathlineto{\pgfqpoint{3.206970in}{4.991516in}}%
\pgfpathlineto{\pgfqpoint{3.214424in}{4.991516in}}%
\pgfpathlineto{\pgfqpoint{3.214424in}{4.993896in}}%
\pgfpathlineto{\pgfqpoint{3.221878in}{4.993896in}}%
\pgfpathlineto{\pgfqpoint{3.221878in}{5.004885in}}%
\pgfpathlineto{\pgfqpoint{3.229334in}{5.004885in}}%
\pgfpathlineto{\pgfqpoint{3.229334in}{4.997261in}}%
\pgfpathlineto{\pgfqpoint{3.236791in}{4.997261in}}%
\pgfpathlineto{\pgfqpoint{3.236791in}{4.987742in}}%
\pgfpathlineto{\pgfqpoint{3.251708in}{4.988425in}}%
\pgfpathlineto{\pgfqpoint{3.251708in}{4.995222in}}%
\pgfpathlineto{\pgfqpoint{3.259169in}{4.995222in}}%
\pgfpathlineto{\pgfqpoint{3.259169in}{5.009268in}}%
\pgfpathlineto{\pgfqpoint{3.266631in}{5.009268in}}%
\pgfpathlineto{\pgfqpoint{3.266631in}{4.995680in}}%
\pgfpathlineto{\pgfqpoint{3.281558in}{4.994803in}}%
\pgfpathlineto{\pgfqpoint{3.281558in}{5.005540in}}%
\pgfpathlineto{\pgfqpoint{3.289023in}{5.005540in}}%
\pgfpathlineto{\pgfqpoint{3.289023in}{5.003959in}}%
\pgfpathlineto{\pgfqpoint{3.296489in}{5.003959in}}%
\pgfpathlineto{\pgfqpoint{3.296489in}{4.997590in}}%
\pgfpathlineto{\pgfqpoint{3.303957in}{4.997590in}}%
\pgfpathlineto{\pgfqpoint{3.303957in}{4.978305in}}%
\pgfpathlineto{\pgfqpoint{3.311426in}{4.978305in}}%
\pgfpathlineto{\pgfqpoint{3.311426in}{4.988250in}}%
\pgfpathlineto{\pgfqpoint{3.318896in}{4.988250in}}%
\pgfpathlineto{\pgfqpoint{3.318896in}{4.998724in}}%
\pgfpathlineto{\pgfqpoint{3.326367in}{4.998724in}}%
\pgfpathlineto{\pgfqpoint{3.326367in}{4.997568in}}%
\pgfpathlineto{\pgfqpoint{3.333839in}{4.997568in}}%
\pgfpathlineto{\pgfqpoint{3.333839in}{5.027161in}}%
\pgfpathlineto{\pgfqpoint{3.341313in}{5.027161in}}%
\pgfpathlineto{\pgfqpoint{3.341313in}{4.985311in}}%
\pgfpathlineto{\pgfqpoint{3.348787in}{4.985311in}}%
\pgfpathlineto{\pgfqpoint{3.348787in}{5.011844in}}%
\pgfpathlineto{\pgfqpoint{3.356263in}{5.011844in}}%
\pgfpathlineto{\pgfqpoint{3.356263in}{4.992805in}}%
\pgfpathlineto{\pgfqpoint{3.363740in}{4.992805in}}%
\pgfpathlineto{\pgfqpoint{3.363740in}{4.986501in}}%
\pgfpathlineto{\pgfqpoint{3.371218in}{4.986501in}}%
\pgfpathlineto{\pgfqpoint{3.371218in}{5.002944in}}%
\pgfpathlineto{\pgfqpoint{3.378697in}{5.002944in}}%
\pgfpathlineto{\pgfqpoint{3.378697in}{4.995678in}}%
\pgfpathlineto{\pgfqpoint{3.386178in}{4.995678in}}%
\pgfpathlineto{\pgfqpoint{3.386178in}{4.987292in}}%
\pgfpathlineto{\pgfqpoint{3.393659in}{4.987292in}}%
\pgfpathlineto{\pgfqpoint{3.393659in}{4.990195in}}%
\pgfpathlineto{\pgfqpoint{3.401141in}{4.990195in}}%
\pgfpathlineto{\pgfqpoint{3.401141in}{4.998131in}}%
\pgfpathlineto{\pgfqpoint{3.408625in}{4.998131in}}%
\pgfpathlineto{\pgfqpoint{3.408625in}{5.000334in}}%
\pgfpathlineto{\pgfqpoint{3.416110in}{5.000334in}}%
\pgfpathlineto{\pgfqpoint{3.416110in}{4.996721in}}%
\pgfpathlineto{\pgfqpoint{3.423596in}{4.996721in}}%
\pgfpathlineto{\pgfqpoint{3.423596in}{4.999278in}}%
\pgfpathlineto{\pgfqpoint{3.438571in}{4.999766in}}%
\pgfpathlineto{\pgfqpoint{3.438571in}{4.972299in}}%
\pgfpathlineto{\pgfqpoint{3.446060in}{4.972299in}}%
\pgfpathlineto{\pgfqpoint{3.446060in}{4.980584in}}%
\pgfpathlineto{\pgfqpoint{3.453550in}{4.980584in}}%
\pgfpathlineto{\pgfqpoint{3.453550in}{4.987156in}}%
\pgfpathlineto{\pgfqpoint{3.461042in}{4.987156in}}%
\pgfpathlineto{\pgfqpoint{3.461042in}{4.970297in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{4.970297in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{4.976217in}}%
\pgfpathlineto{\pgfqpoint{3.476028in}{4.976217in}}%
\pgfpathlineto{\pgfqpoint{3.476028in}{4.984797in}}%
\pgfpathlineto{\pgfqpoint{3.483523in}{4.984797in}}%
\pgfpathlineto{\pgfqpoint{3.483523in}{4.961567in}}%
\pgfpathlineto{\pgfqpoint{3.491018in}{4.961567in}}%
\pgfpathlineto{\pgfqpoint{3.491018in}{4.980578in}}%
\pgfpathlineto{\pgfqpoint{3.498515in}{4.980578in}}%
\pgfpathlineto{\pgfqpoint{3.498515in}{4.966379in}}%
\pgfpathlineto{\pgfqpoint{3.506013in}{4.966379in}}%
\pgfpathlineto{\pgfqpoint{3.506013in}{4.976880in}}%
\pgfpathlineto{\pgfqpoint{3.513512in}{4.976880in}}%
\pgfpathlineto{\pgfqpoint{3.513512in}{4.975544in}}%
\pgfpathlineto{\pgfqpoint{3.521012in}{4.975544in}}%
\pgfpathlineto{\pgfqpoint{3.521012in}{4.959510in}}%
\pgfpathlineto{\pgfqpoint{3.536015in}{4.959894in}}%
\pgfpathlineto{\pgfqpoint{3.536015in}{4.956917in}}%
\pgfpathlineto{\pgfqpoint{3.543518in}{4.956917in}}%
\pgfpathlineto{\pgfqpoint{3.543518in}{4.979851in}}%
\pgfpathlineto{\pgfqpoint{3.551023in}{4.979851in}}%
\pgfpathlineto{\pgfqpoint{3.551023in}{4.961835in}}%
\pgfpathlineto{\pgfqpoint{3.558528in}{4.961835in}}%
\pgfpathlineto{\pgfqpoint{3.558528in}{4.962981in}}%
\pgfpathlineto{\pgfqpoint{3.566034in}{4.962981in}}%
\pgfpathlineto{\pgfqpoint{3.566034in}{4.957202in}}%
\pgfpathlineto{\pgfqpoint{3.573542in}{4.957202in}}%
\pgfpathlineto{\pgfqpoint{3.573542in}{4.938093in}}%
\pgfpathlineto{\pgfqpoint{3.581050in}{4.938093in}}%
\pgfpathlineto{\pgfqpoint{3.581050in}{4.948695in}}%
\pgfpathlineto{\pgfqpoint{3.588559in}{4.948695in}}%
\pgfpathlineto{\pgfqpoint{3.588559in}{4.965071in}}%
\pgfpathlineto{\pgfqpoint{3.596070in}{4.965071in}}%
\pgfpathlineto{\pgfqpoint{3.596070in}{4.959442in}}%
\pgfpathlineto{\pgfqpoint{3.603581in}{4.959442in}}%
\pgfpathlineto{\pgfqpoint{3.603581in}{4.941822in}}%
\pgfpathlineto{\pgfqpoint{3.611094in}{4.941822in}}%
\pgfpathlineto{\pgfqpoint{3.611094in}{4.958453in}}%
\pgfpathlineto{\pgfqpoint{3.618607in}{4.958453in}}%
\pgfpathlineto{\pgfqpoint{3.618607in}{4.945942in}}%
\pgfpathlineto{\pgfqpoint{3.626122in}{4.945942in}}%
\pgfpathlineto{\pgfqpoint{3.626122in}{4.948225in}}%
\pgfpathlineto{\pgfqpoint{3.633637in}{4.948225in}}%
\pgfpathlineto{\pgfqpoint{3.633637in}{4.959240in}}%
\pgfpathlineto{\pgfqpoint{3.641154in}{4.959240in}}%
\pgfpathlineto{\pgfqpoint{3.641154in}{4.946517in}}%
\pgfpathlineto{\pgfqpoint{3.648671in}{4.946517in}}%
\pgfpathlineto{\pgfqpoint{3.648671in}{4.953457in}}%
\pgfpathlineto{\pgfqpoint{3.656190in}{4.953457in}}%
\pgfpathlineto{\pgfqpoint{3.656190in}{4.963105in}}%
\pgfpathlineto{\pgfqpoint{3.663709in}{4.963105in}}%
\pgfpathlineto{\pgfqpoint{3.663709in}{4.949546in}}%
\pgfpathlineto{\pgfqpoint{3.671230in}{4.949546in}}%
\pgfpathlineto{\pgfqpoint{3.671230in}{4.944458in}}%
\pgfpathlineto{\pgfqpoint{3.678751in}{4.944458in}}%
\pgfpathlineto{\pgfqpoint{3.678751in}{4.959835in}}%
\pgfpathlineto{\pgfqpoint{3.686273in}{4.959835in}}%
\pgfpathlineto{\pgfqpoint{3.686273in}{4.947122in}}%
\pgfpathlineto{\pgfqpoint{3.693797in}{4.947122in}}%
\pgfpathlineto{\pgfqpoint{3.693797in}{4.940403in}}%
\pgfpathlineto{\pgfqpoint{3.701321in}{4.940403in}}%
\pgfpathlineto{\pgfqpoint{3.701321in}{4.943953in}}%
\pgfpathlineto{\pgfqpoint{3.708847in}{4.943953in}}%
\pgfpathlineto{\pgfqpoint{3.708847in}{4.947592in}}%
\pgfpathlineto{\pgfqpoint{3.716373in}{4.947592in}}%
\pgfpathlineto{\pgfqpoint{3.716373in}{4.950254in}}%
\pgfpathlineto{\pgfqpoint{3.723900in}{4.950254in}}%
\pgfpathlineto{\pgfqpoint{3.723900in}{4.958834in}}%
\pgfpathlineto{\pgfqpoint{3.731428in}{4.958834in}}%
\pgfpathlineto{\pgfqpoint{3.731428in}{4.944665in}}%
\pgfpathlineto{\pgfqpoint{3.738958in}{4.944665in}}%
\pgfpathlineto{\pgfqpoint{3.738958in}{4.963580in}}%
\pgfpathlineto{\pgfqpoint{3.746488in}{4.963580in}}%
\pgfpathlineto{\pgfqpoint{3.746488in}{4.956565in}}%
\pgfpathlineto{\pgfqpoint{3.754019in}{4.956565in}}%
\pgfpathlineto{\pgfqpoint{3.754019in}{4.964106in}}%
\pgfpathlineto{\pgfqpoint{3.761551in}{4.964106in}}%
\pgfpathlineto{\pgfqpoint{3.761551in}{4.941517in}}%
\pgfpathlineto{\pgfqpoint{3.769084in}{4.941517in}}%
\pgfpathlineto{\pgfqpoint{3.769084in}{4.954794in}}%
\pgfpathlineto{\pgfqpoint{3.776618in}{4.954794in}}%
\pgfpathlineto{\pgfqpoint{3.776618in}{4.959733in}}%
\pgfpathlineto{\pgfqpoint{3.784153in}{4.959733in}}%
\pgfpathlineto{\pgfqpoint{3.784153in}{4.951491in}}%
\pgfpathlineto{\pgfqpoint{3.791688in}{4.951491in}}%
\pgfpathlineto{\pgfqpoint{3.791688in}{4.972587in}}%
\pgfpathlineto{\pgfqpoint{3.799225in}{4.972587in}}%
\pgfpathlineto{\pgfqpoint{3.799225in}{4.954888in}}%
\pgfpathlineto{\pgfqpoint{3.806763in}{4.954888in}}%
\pgfpathlineto{\pgfqpoint{3.806763in}{4.951196in}}%
\pgfpathlineto{\pgfqpoint{3.814301in}{4.951196in}}%
\pgfpathlineto{\pgfqpoint{3.814301in}{4.952328in}}%
\pgfpathlineto{\pgfqpoint{3.821840in}{4.952328in}}%
\pgfpathlineto{\pgfqpoint{3.821840in}{4.949552in}}%
\pgfpathlineto{\pgfqpoint{3.829381in}{4.949552in}}%
\pgfpathlineto{\pgfqpoint{3.829381in}{4.930079in}}%
\pgfpathlineto{\pgfqpoint{3.836922in}{4.930079in}}%
\pgfpathlineto{\pgfqpoint{3.836922in}{4.960492in}}%
\pgfpathlineto{\pgfqpoint{3.844464in}{4.960492in}}%
\pgfpathlineto{\pgfqpoint{3.844464in}{4.953942in}}%
\pgfpathlineto{\pgfqpoint{3.859551in}{4.953994in}}%
\pgfpathlineto{\pgfqpoint{3.859551in}{4.959916in}}%
\pgfpathlineto{\pgfqpoint{3.874641in}{4.960362in}}%
\pgfpathlineto{\pgfqpoint{3.874641in}{4.961225in}}%
\pgfpathlineto{\pgfqpoint{3.882188in}{4.961225in}}%
\pgfpathlineto{\pgfqpoint{3.882188in}{4.952147in}}%
\pgfpathlineto{\pgfqpoint{3.889735in}{4.952147in}}%
\pgfpathlineto{\pgfqpoint{3.889735in}{4.956598in}}%
\pgfpathlineto{\pgfqpoint{3.897284in}{4.956598in}}%
\pgfpathlineto{\pgfqpoint{3.897284in}{4.958043in}}%
\pgfpathlineto{\pgfqpoint{3.904833in}{4.958043in}}%
\pgfpathlineto{\pgfqpoint{3.904833in}{4.946940in}}%
\pgfpathlineto{\pgfqpoint{3.912383in}{4.946940in}}%
\pgfpathlineto{\pgfqpoint{3.912383in}{4.959824in}}%
\pgfpathlineto{\pgfqpoint{3.919934in}{4.959824in}}%
\pgfpathlineto{\pgfqpoint{3.919934in}{4.951144in}}%
\pgfpathlineto{\pgfqpoint{3.927486in}{4.951144in}}%
\pgfpathlineto{\pgfqpoint{3.927486in}{4.973815in}}%
\pgfpathlineto{\pgfqpoint{3.935038in}{4.973815in}}%
\pgfpathlineto{\pgfqpoint{3.935038in}{4.981420in}}%
\pgfpathlineto{\pgfqpoint{3.942592in}{4.981420in}}%
\pgfpathlineto{\pgfqpoint{3.942592in}{4.950765in}}%
\pgfpathlineto{\pgfqpoint{3.957701in}{4.950134in}}%
\pgfpathlineto{\pgfqpoint{3.957701in}{4.964985in}}%
\pgfpathlineto{\pgfqpoint{3.965257in}{4.964985in}}%
\pgfpathlineto{\pgfqpoint{3.965257in}{4.961339in}}%
\pgfpathlineto{\pgfqpoint{3.972814in}{4.961339in}}%
\pgfpathlineto{\pgfqpoint{3.972814in}{4.959110in}}%
\pgfpathlineto{\pgfqpoint{3.980372in}{4.959110in}}%
\pgfpathlineto{\pgfqpoint{3.980372in}{4.965691in}}%
\pgfpathlineto{\pgfqpoint{3.987930in}{4.965691in}}%
\pgfpathlineto{\pgfqpoint{3.987930in}{4.956234in}}%
\pgfpathlineto{\pgfqpoint{3.995490in}{4.956234in}}%
\pgfpathlineto{\pgfqpoint{3.995490in}{4.954475in}}%
\pgfpathlineto{\pgfqpoint{4.003050in}{4.954475in}}%
\pgfpathlineto{\pgfqpoint{4.003050in}{4.961758in}}%
\pgfpathlineto{\pgfqpoint{4.010611in}{4.961758in}}%
\pgfpathlineto{\pgfqpoint{4.010611in}{4.957469in}}%
\pgfpathlineto{\pgfqpoint{4.018172in}{4.957469in}}%
\pgfpathlineto{\pgfqpoint{4.018172in}{4.960316in}}%
\pgfpathlineto{\pgfqpoint{4.025735in}{4.960316in}}%
\pgfpathlineto{\pgfqpoint{4.025735in}{4.966730in}}%
\pgfpathlineto{\pgfqpoint{4.033298in}{4.966730in}}%
\pgfpathlineto{\pgfqpoint{4.033298in}{4.959891in}}%
\pgfpathlineto{\pgfqpoint{4.040863in}{4.959891in}}%
\pgfpathlineto{\pgfqpoint{4.040863in}{4.964452in}}%
\pgfpathlineto{\pgfqpoint{4.048428in}{4.964452in}}%
\pgfpathlineto{\pgfqpoint{4.048428in}{4.959404in}}%
\pgfpathlineto{\pgfqpoint{4.055993in}{4.959404in}}%
\pgfpathlineto{\pgfqpoint{4.055993in}{4.967849in}}%
\pgfpathlineto{\pgfqpoint{4.071127in}{4.967779in}}%
\pgfpathlineto{\pgfqpoint{4.071127in}{4.956498in}}%
\pgfpathlineto{\pgfqpoint{4.078695in}{4.956498in}}%
\pgfpathlineto{\pgfqpoint{4.078695in}{4.960357in}}%
\pgfpathlineto{\pgfqpoint{4.086264in}{4.960357in}}%
\pgfpathlineto{\pgfqpoint{4.086264in}{4.943142in}}%
\pgfpathlineto{\pgfqpoint{4.093834in}{4.943142in}}%
\pgfpathlineto{\pgfqpoint{4.093834in}{4.965916in}}%
\pgfpathlineto{\pgfqpoint{4.101404in}{4.965916in}}%
\pgfpathlineto{\pgfqpoint{4.101404in}{4.962347in}}%
\pgfpathlineto{\pgfqpoint{4.108976in}{4.962347in}}%
\pgfpathlineto{\pgfqpoint{4.108976in}{4.955865in}}%
\pgfpathlineto{\pgfqpoint{4.116548in}{4.955865in}}%
\pgfpathlineto{\pgfqpoint{4.116548in}{4.950030in}}%
\pgfpathlineto{\pgfqpoint{4.124120in}{4.950030in}}%
\pgfpathlineto{\pgfqpoint{4.124120in}{4.958254in}}%
\pgfpathlineto{\pgfqpoint{4.131694in}{4.958254in}}%
\pgfpathlineto{\pgfqpoint{4.131694in}{4.963675in}}%
\pgfpathlineto{\pgfqpoint{4.139268in}{4.963675in}}%
\pgfpathlineto{\pgfqpoint{4.139268in}{4.953565in}}%
\pgfpathlineto{\pgfqpoint{4.146843in}{4.953565in}}%
\pgfpathlineto{\pgfqpoint{4.146843in}{4.967928in}}%
\pgfpathlineto{\pgfqpoint{4.154419in}{4.967928in}}%
\pgfpathlineto{\pgfqpoint{4.154419in}{4.964753in}}%
\pgfpathlineto{\pgfqpoint{4.161995in}{4.964753in}}%
\pgfpathlineto{\pgfqpoint{4.161995in}{4.961716in}}%
\pgfpathlineto{\pgfqpoint{4.169572in}{4.961716in}}%
\pgfpathlineto{\pgfqpoint{4.169572in}{4.957925in}}%
\pgfpathlineto{\pgfqpoint{4.184729in}{4.956865in}}%
\pgfpathlineto{\pgfqpoint{4.184729in}{4.952057in}}%
\pgfpathlineto{\pgfqpoint{4.192308in}{4.952057in}}%
\pgfpathlineto{\pgfqpoint{4.192308in}{4.955186in}}%
\pgfpathlineto{\pgfqpoint{4.199889in}{4.955186in}}%
\pgfpathlineto{\pgfqpoint{4.199889in}{4.957337in}}%
\pgfpathlineto{\pgfqpoint{4.207469in}{4.957337in}}%
\pgfpathlineto{\pgfqpoint{4.207469in}{4.945105in}}%
\pgfpathlineto{\pgfqpoint{4.215051in}{4.945105in}}%
\pgfpathlineto{\pgfqpoint{4.215051in}{4.960789in}}%
\pgfpathlineto{\pgfqpoint{4.222633in}{4.960789in}}%
\pgfpathlineto{\pgfqpoint{4.222633in}{4.952297in}}%
\pgfpathlineto{\pgfqpoint{4.230216in}{4.952297in}}%
\pgfpathlineto{\pgfqpoint{4.230216in}{4.950683in}}%
\pgfpathlineto{\pgfqpoint{4.237800in}{4.950683in}}%
\pgfpathlineto{\pgfqpoint{4.237800in}{4.942373in}}%
\pgfpathlineto{\pgfqpoint{4.245384in}{4.942373in}}%
\pgfpathlineto{\pgfqpoint{4.245384in}{4.940715in}}%
\pgfpathlineto{\pgfqpoint{4.252969in}{4.940715in}}%
\pgfpathlineto{\pgfqpoint{4.252969in}{4.948823in}}%
\pgfpathlineto{\pgfqpoint{4.260555in}{4.948823in}}%
\pgfpathlineto{\pgfqpoint{4.260555in}{4.946481in}}%
\pgfpathlineto{\pgfqpoint{4.268141in}{4.946481in}}%
\pgfpathlineto{\pgfqpoint{4.268141in}{4.959923in}}%
\pgfpathlineto{\pgfqpoint{4.275728in}{4.959923in}}%
\pgfpathlineto{\pgfqpoint{4.275728in}{4.931402in}}%
\pgfpathlineto{\pgfqpoint{4.283316in}{4.931402in}}%
\pgfpathlineto{\pgfqpoint{4.283316in}{4.942359in}}%
\pgfpathlineto{\pgfqpoint{4.290905in}{4.942359in}}%
\pgfpathlineto{\pgfqpoint{4.290905in}{4.950595in}}%
\pgfpathlineto{\pgfqpoint{4.298494in}{4.950595in}}%
\pgfpathlineto{\pgfqpoint{4.298494in}{4.933939in}}%
\pgfpathlineto{\pgfqpoint{4.306084in}{4.933939in}}%
\pgfpathlineto{\pgfqpoint{4.306084in}{4.946615in}}%
\pgfpathlineto{\pgfqpoint{4.313674in}{4.946615in}}%
\pgfpathlineto{\pgfqpoint{4.313674in}{4.939951in}}%
\pgfpathlineto{\pgfqpoint{4.321265in}{4.939951in}}%
\pgfpathlineto{\pgfqpoint{4.321265in}{4.932677in}}%
\pgfpathlineto{\pgfqpoint{4.328857in}{4.932677in}}%
\pgfpathlineto{\pgfqpoint{4.328857in}{4.936211in}}%
\pgfpathlineto{\pgfqpoint{4.336450in}{4.936211in}}%
\pgfpathlineto{\pgfqpoint{4.336450in}{4.948509in}}%
\pgfpathlineto{\pgfqpoint{4.344043in}{4.948509in}}%
\pgfpathlineto{\pgfqpoint{4.344043in}{4.926100in}}%
\pgfpathlineto{\pgfqpoint{4.359231in}{4.926903in}}%
\pgfpathlineto{\pgfqpoint{4.359231in}{4.915874in}}%
\pgfpathlineto{\pgfqpoint{4.366826in}{4.915874in}}%
\pgfpathlineto{\pgfqpoint{4.366826in}{4.920746in}}%
\pgfpathlineto{\pgfqpoint{4.374421in}{4.920746in}}%
\pgfpathlineto{\pgfqpoint{4.374421in}{4.897335in}}%
\pgfpathlineto{\pgfqpoint{4.382018in}{4.897335in}}%
\pgfpathlineto{\pgfqpoint{4.382018in}{4.924784in}}%
\pgfpathlineto{\pgfqpoint{4.389615in}{4.924784in}}%
\pgfpathlineto{\pgfqpoint{4.389615in}{4.913762in}}%
\pgfpathlineto{\pgfqpoint{4.397212in}{4.913762in}}%
\pgfpathlineto{\pgfqpoint{4.397212in}{4.923511in}}%
\pgfpathlineto{\pgfqpoint{4.404810in}{4.923511in}}%
\pgfpathlineto{\pgfqpoint{4.404810in}{4.920295in}}%
\pgfpathlineto{\pgfqpoint{4.412409in}{4.920295in}}%
\pgfpathlineto{\pgfqpoint{4.412409in}{4.918418in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{4.918418in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{4.927067in}}%
\pgfpathlineto{\pgfqpoint{4.427608in}{4.927067in}}%
\pgfpathlineto{\pgfqpoint{4.427608in}{4.936661in}}%
\pgfpathlineto{\pgfqpoint{4.435209in}{4.936661in}}%
\pgfpathlineto{\pgfqpoint{4.435209in}{4.929742in}}%
\pgfpathlineto{\pgfqpoint{4.442810in}{4.929742in}}%
\pgfpathlineto{\pgfqpoint{4.442810in}{4.932636in}}%
\pgfpathlineto{\pgfqpoint{4.450412in}{4.932636in}}%
\pgfpathlineto{\pgfqpoint{4.450412in}{4.936402in}}%
\pgfpathlineto{\pgfqpoint{4.458014in}{4.936402in}}%
\pgfpathlineto{\pgfqpoint{4.458014in}{4.928856in}}%
\pgfpathlineto{\pgfqpoint{4.465617in}{4.928856in}}%
\pgfpathlineto{\pgfqpoint{4.465617in}{4.912308in}}%
\pgfpathlineto{\pgfqpoint{4.473221in}{4.912308in}}%
\pgfpathlineto{\pgfqpoint{4.473221in}{4.937696in}}%
\pgfpathlineto{\pgfqpoint{4.480825in}{4.937696in}}%
\pgfpathlineto{\pgfqpoint{4.480825in}{4.941330in}}%
\pgfpathlineto{\pgfqpoint{4.488430in}{4.941330in}}%
\pgfpathlineto{\pgfqpoint{4.488430in}{4.939222in}}%
\pgfpathlineto{\pgfqpoint{4.496035in}{4.939222in}}%
\pgfpathlineto{\pgfqpoint{4.496035in}{4.921589in}}%
\pgfpathlineto{\pgfqpoint{4.503641in}{4.921589in}}%
\pgfpathlineto{\pgfqpoint{4.503641in}{4.930098in}}%
\pgfpathlineto{\pgfqpoint{4.511247in}{4.930098in}}%
\pgfpathlineto{\pgfqpoint{4.511247in}{4.914350in}}%
\pgfpathlineto{\pgfqpoint{4.518854in}{4.914350in}}%
\pgfpathlineto{\pgfqpoint{4.518854in}{4.928617in}}%
\pgfpathlineto{\pgfqpoint{4.526462in}{4.928617in}}%
\pgfpathlineto{\pgfqpoint{4.526462in}{4.931311in}}%
\pgfpathlineto{\pgfqpoint{4.534070in}{4.931311in}}%
\pgfpathlineto{\pgfqpoint{4.534070in}{4.923499in}}%
\pgfpathlineto{\pgfqpoint{4.541678in}{4.923499in}}%
\pgfpathlineto{\pgfqpoint{4.541678in}{4.909470in}}%
\pgfpathlineto{\pgfqpoint{4.549287in}{4.909470in}}%
\pgfpathlineto{\pgfqpoint{4.549287in}{4.917630in}}%
\pgfpathlineto{\pgfqpoint{4.556897in}{4.917630in}}%
\pgfpathlineto{\pgfqpoint{4.556897in}{4.942949in}}%
\pgfpathlineto{\pgfqpoint{4.564507in}{4.942949in}}%
\pgfpathlineto{\pgfqpoint{4.564507in}{4.923678in}}%
\pgfpathlineto{\pgfqpoint{4.572118in}{4.923678in}}%
\pgfpathlineto{\pgfqpoint{4.572118in}{4.906964in}}%
\pgfpathlineto{\pgfqpoint{4.579730in}{4.906964in}}%
\pgfpathlineto{\pgfqpoint{4.579730in}{4.922113in}}%
\pgfpathlineto{\pgfqpoint{4.587341in}{4.922113in}}%
\pgfpathlineto{\pgfqpoint{4.587341in}{4.913277in}}%
\pgfpathlineto{\pgfqpoint{4.594954in}{4.913277in}}%
\pgfpathlineto{\pgfqpoint{4.594954in}{4.941306in}}%
\pgfpathlineto{\pgfqpoint{4.602567in}{4.941306in}}%
\pgfpathlineto{\pgfqpoint{4.602567in}{4.907115in}}%
\pgfpathlineto{\pgfqpoint{4.610180in}{4.907115in}}%
\pgfpathlineto{\pgfqpoint{4.610180in}{4.920145in}}%
\pgfpathlineto{\pgfqpoint{4.617794in}{4.920145in}}%
\pgfpathlineto{\pgfqpoint{4.617794in}{4.923919in}}%
\pgfpathlineto{\pgfqpoint{4.625408in}{4.923919in}}%
\pgfpathlineto{\pgfqpoint{4.625408in}{4.919323in}}%
\pgfpathlineto{\pgfqpoint{4.633023in}{4.919323in}}%
\pgfpathlineto{\pgfqpoint{4.633023in}{4.922706in}}%
\pgfpathlineto{\pgfqpoint{4.640639in}{4.922706in}}%
\pgfpathlineto{\pgfqpoint{4.640639in}{4.920989in}}%
\pgfpathlineto{\pgfqpoint{4.648255in}{4.920989in}}%
\pgfpathlineto{\pgfqpoint{4.648255in}{4.923697in}}%
\pgfpathlineto{\pgfqpoint{4.655871in}{4.923697in}}%
\pgfpathlineto{\pgfqpoint{4.655871in}{4.922071in}}%
\pgfpathlineto{\pgfqpoint{4.663488in}{4.922071in}}%
\pgfpathlineto{\pgfqpoint{4.663488in}{4.949810in}}%
\pgfpathlineto{\pgfqpoint{4.671105in}{4.949810in}}%
\pgfpathlineto{\pgfqpoint{4.671105in}{4.931491in}}%
\pgfpathlineto{\pgfqpoint{4.678723in}{4.931491in}}%
\pgfpathlineto{\pgfqpoint{4.678723in}{4.923327in}}%
\pgfpathlineto{\pgfqpoint{4.686342in}{4.923327in}}%
\pgfpathlineto{\pgfqpoint{4.686342in}{4.932980in}}%
\pgfpathlineto{\pgfqpoint{4.693961in}{4.932980in}}%
\pgfpathlineto{\pgfqpoint{4.693961in}{4.951945in}}%
\pgfpathlineto{\pgfqpoint{4.701580in}{4.951945in}}%
\pgfpathlineto{\pgfqpoint{4.701580in}{4.923791in}}%
\pgfpathlineto{\pgfqpoint{4.709200in}{4.923791in}}%
\pgfpathlineto{\pgfqpoint{4.709200in}{4.916956in}}%
\pgfpathlineto{\pgfqpoint{4.716820in}{4.916956in}}%
\pgfpathlineto{\pgfqpoint{4.716820in}{4.927344in}}%
\pgfpathlineto{\pgfqpoint{4.724441in}{4.927344in}}%
\pgfpathlineto{\pgfqpoint{4.724441in}{4.930445in}}%
\pgfpathlineto{\pgfqpoint{4.732062in}{4.930445in}}%
\pgfpathlineto{\pgfqpoint{4.732062in}{4.928274in}}%
\pgfpathlineto{\pgfqpoint{4.739683in}{4.928274in}}%
\pgfpathlineto{\pgfqpoint{4.739683in}{4.916197in}}%
\pgfpathlineto{\pgfqpoint{4.762551in}{4.917147in}}%
\pgfpathlineto{\pgfqpoint{4.762551in}{4.902130in}}%
\pgfpathlineto{\pgfqpoint{4.770174in}{4.902130in}}%
\pgfpathlineto{\pgfqpoint{4.770174in}{4.891812in}}%
\pgfpathlineto{\pgfqpoint{4.777798in}{4.891812in}}%
\pgfpathlineto{\pgfqpoint{4.777798in}{4.900944in}}%
\pgfpathlineto{\pgfqpoint{4.785422in}{4.900944in}}%
\pgfpathlineto{\pgfqpoint{4.785422in}{4.894767in}}%
\pgfpathlineto{\pgfqpoint{4.793047in}{4.894767in}}%
\pgfpathlineto{\pgfqpoint{4.793047in}{4.889342in}}%
\pgfpathlineto{\pgfqpoint{4.800672in}{4.889342in}}%
\pgfpathlineto{\pgfqpoint{4.800672in}{4.899605in}}%
\pgfpathlineto{\pgfqpoint{4.808297in}{4.899605in}}%
\pgfpathlineto{\pgfqpoint{4.808297in}{4.920812in}}%
\pgfpathlineto{\pgfqpoint{4.815923in}{4.920812in}}%
\pgfpathlineto{\pgfqpoint{4.815923in}{4.909854in}}%
\pgfpathlineto{\pgfqpoint{4.823549in}{4.909854in}}%
\pgfpathlineto{\pgfqpoint{4.823549in}{4.913257in}}%
\pgfpathlineto{\pgfqpoint{4.838803in}{4.912568in}}%
\pgfpathlineto{\pgfqpoint{4.838803in}{4.915565in}}%
\pgfpathlineto{\pgfqpoint{4.846431in}{4.915565in}}%
\pgfpathlineto{\pgfqpoint{4.846431in}{4.900609in}}%
\pgfpathlineto{\pgfqpoint{4.861687in}{4.899855in}}%
\pgfpathlineto{\pgfqpoint{4.861687in}{4.904217in}}%
\pgfpathlineto{\pgfqpoint{4.869316in}{4.904217in}}%
\pgfpathlineto{\pgfqpoint{4.869316in}{4.908851in}}%
\pgfpathlineto{\pgfqpoint{4.884574in}{4.908420in}}%
\pgfpathlineto{\pgfqpoint{4.884574in}{4.910555in}}%
\pgfpathlineto{\pgfqpoint{4.892204in}{4.910555in}}%
\pgfpathlineto{\pgfqpoint{4.892204in}{4.905939in}}%
\pgfpathlineto{\pgfqpoint{4.899834in}{4.905939in}}%
\pgfpathlineto{\pgfqpoint{4.899834in}{4.909528in}}%
\pgfpathlineto{\pgfqpoint{4.907465in}{4.909528in}}%
\pgfpathlineto{\pgfqpoint{4.907465in}{4.920045in}}%
\pgfpathlineto{\pgfqpoint{4.915096in}{4.920045in}}%
\pgfpathlineto{\pgfqpoint{4.915096in}{4.898569in}}%
\pgfpathlineto{\pgfqpoint{4.922727in}{4.898569in}}%
\pgfpathlineto{\pgfqpoint{4.922727in}{4.889552in}}%
\pgfpathlineto{\pgfqpoint{4.930359in}{4.889552in}}%
\pgfpathlineto{\pgfqpoint{4.930359in}{4.886947in}}%
\pgfpathlineto{\pgfqpoint{4.937991in}{4.886947in}}%
\pgfpathlineto{\pgfqpoint{4.937991in}{4.908791in}}%
\pgfpathlineto{\pgfqpoint{4.945623in}{4.908791in}}%
\pgfpathmoveto{\pgfqpoint{4.983790in}{4.907732in}}%
\pgfpathlineto{\pgfqpoint{4.999059in}{4.908258in}}%
\pgfpathlineto{\pgfqpoint{4.999059in}{4.901009in}}%
\pgfpathlineto{\pgfqpoint{5.006694in}{4.901009in}}%
\pgfpathlineto{\pgfqpoint{5.006694in}{4.907935in}}%
\pgfpathlineto{\pgfqpoint{5.014329in}{4.907935in}}%
\pgfpathlineto{\pgfqpoint{5.014329in}{4.909948in}}%
\pgfpathlineto{\pgfqpoint{5.021965in}{4.909948in}}%
\pgfpathlineto{\pgfqpoint{5.021965in}{4.893410in}}%
\pgfpathlineto{\pgfqpoint{5.029601in}{4.893410in}}%
\pgfpathlineto{\pgfqpoint{5.029601in}{4.909621in}}%
\pgfpathlineto{\pgfqpoint{5.037237in}{4.909621in}}%
\pgfpathlineto{\pgfqpoint{5.037237in}{4.916448in}}%
\pgfpathlineto{\pgfqpoint{5.044873in}{4.916448in}}%
\pgfpathlineto{\pgfqpoint{5.044873in}{4.912187in}}%
\pgfpathlineto{\pgfqpoint{5.052510in}{4.912187in}}%
\pgfpathlineto{\pgfqpoint{5.052510in}{4.918105in}}%
\pgfpathlineto{\pgfqpoint{5.060147in}{4.918105in}}%
\pgfpathlineto{\pgfqpoint{5.060147in}{4.919430in}}%
\pgfpathlineto{\pgfqpoint{5.067785in}{4.919430in}}%
\pgfpathlineto{\pgfqpoint{5.067785in}{4.914577in}}%
\pgfpathlineto{\pgfqpoint{5.075422in}{4.914577in}}%
\pgfpathlineto{\pgfqpoint{5.075422in}{4.902044in}}%
\pgfpathlineto{\pgfqpoint{5.083060in}{4.902044in}}%
\pgfpathlineto{\pgfqpoint{5.083060in}{4.903338in}}%
\pgfpathlineto{\pgfqpoint{5.090699in}{4.903338in}}%
\pgfpathlineto{\pgfqpoint{5.090699in}{4.911989in}}%
\pgfpathlineto{\pgfqpoint{5.098337in}{4.911989in}}%
\pgfpathlineto{\pgfqpoint{5.098337in}{4.914896in}}%
\pgfpathlineto{\pgfqpoint{5.105976in}{4.914896in}}%
\pgfpathlineto{\pgfqpoint{5.105976in}{4.898211in}}%
\pgfpathlineto{\pgfqpoint{5.113615in}{4.898211in}}%
\pgfpathlineto{\pgfqpoint{5.113615in}{4.909830in}}%
\pgfpathlineto{\pgfqpoint{5.121254in}{4.909830in}}%
\pgfpathlineto{\pgfqpoint{5.121254in}{4.891639in}}%
\pgfpathlineto{\pgfqpoint{5.136534in}{4.892023in}}%
\pgfpathlineto{\pgfqpoint{5.136534in}{4.901572in}}%
\pgfpathlineto{\pgfqpoint{5.144174in}{4.901572in}}%
\pgfpathlineto{\pgfqpoint{5.144174in}{4.906338in}}%
\pgfpathlineto{\pgfqpoint{5.151814in}{4.906338in}}%
\pgfpathlineto{\pgfqpoint{5.151814in}{4.901625in}}%
\pgfpathlineto{\pgfqpoint{5.159455in}{4.901625in}}%
\pgfpathlineto{\pgfqpoint{5.159455in}{4.906696in}}%
\pgfpathlineto{\pgfqpoint{5.174737in}{4.905751in}}%
\pgfpathlineto{\pgfqpoint{5.174737in}{4.897050in}}%
\pgfpathlineto{\pgfqpoint{5.182378in}{4.897050in}}%
\pgfpathlineto{\pgfqpoint{5.182378in}{4.908832in}}%
\pgfpathlineto{\pgfqpoint{5.190019in}{4.908832in}}%
\pgfpathlineto{\pgfqpoint{5.190019in}{4.911689in}}%
\pgfpathlineto{\pgfqpoint{5.197661in}{4.911689in}}%
\pgfpathlineto{\pgfqpoint{5.197661in}{4.910348in}}%
\pgfpathlineto{\pgfqpoint{5.205303in}{4.910348in}}%
\pgfpathlineto{\pgfqpoint{5.205303in}{4.905861in}}%
\pgfpathlineto{\pgfqpoint{5.212945in}{4.905861in}}%
\pgfpathlineto{\pgfqpoint{5.212945in}{4.902154in}}%
\pgfpathlineto{\pgfqpoint{5.220587in}{4.902154in}}%
\pgfpathlineto{\pgfqpoint{5.220587in}{4.915847in}}%
\pgfpathlineto{\pgfqpoint{5.228230in}{4.915847in}}%
\pgfpathlineto{\pgfqpoint{5.228230in}{4.909064in}}%
\pgfpathlineto{\pgfqpoint{5.235873in}{4.909064in}}%
\pgfpathlineto{\pgfqpoint{5.235873in}{4.925744in}}%
\pgfpathlineto{\pgfqpoint{5.243516in}{4.925744in}}%
\pgfpathlineto{\pgfqpoint{5.243516in}{4.899224in}}%
\pgfpathlineto{\pgfqpoint{5.251159in}{4.899224in}}%
\pgfpathlineto{\pgfqpoint{5.251159in}{4.900618in}}%
\pgfpathlineto{\pgfqpoint{5.258802in}{4.900618in}}%
\pgfpathlineto{\pgfqpoint{5.258802in}{4.892210in}}%
\pgfpathlineto{\pgfqpoint{5.266446in}{4.892210in}}%
\pgfpathlineto{\pgfqpoint{5.266446in}{4.890179in}}%
\pgfpathlineto{\pgfqpoint{5.274090in}{4.890179in}}%
\pgfpathlineto{\pgfqpoint{5.274090in}{4.917286in}}%
\pgfpathlineto{\pgfqpoint{5.281734in}{4.917286in}}%
\pgfpathlineto{\pgfqpoint{5.281734in}{4.899939in}}%
\pgfpathlineto{\pgfqpoint{5.304666in}{4.900907in}}%
\pgfpathlineto{\pgfqpoint{5.304666in}{4.889884in}}%
\pgfpathlineto{\pgfqpoint{5.312311in}{4.889884in}}%
\pgfpathlineto{\pgfqpoint{5.312311in}{4.893741in}}%
\pgfpathlineto{\pgfqpoint{5.319956in}{4.893741in}}%
\pgfpathlineto{\pgfqpoint{5.319956in}{4.886629in}}%
\pgfpathlineto{\pgfqpoint{5.327601in}{4.886629in}}%
\pgfpathlineto{\pgfqpoint{5.327601in}{4.872771in}}%
\pgfpathlineto{\pgfqpoint{5.335246in}{4.872771in}}%
\pgfpathlineto{\pgfqpoint{5.335246in}{4.835382in}}%
\pgfpathlineto{\pgfqpoint{5.342891in}{4.835382in}}%
\pgfpathlineto{\pgfqpoint{5.342891in}{4.818941in}}%
\pgfpathlineto{\pgfqpoint{5.350536in}{4.818941in}}%
\pgfpathlineto{\pgfqpoint{5.350536in}{4.830856in}}%
\pgfpathlineto{\pgfqpoint{5.358182in}{4.830856in}}%
\pgfpathlineto{\pgfqpoint{5.358182in}{4.852723in}}%
\pgfpathlineto{\pgfqpoint{5.365828in}{4.852723in}}%
\pgfpathlineto{\pgfqpoint{5.365828in}{4.836622in}}%
\pgfpathlineto{\pgfqpoint{5.373473in}{4.836622in}}%
\pgfpathlineto{\pgfqpoint{5.373473in}{4.857232in}}%
\pgfpathlineto{\pgfqpoint{5.381119in}{4.857232in}}%
\pgfpathlineto{\pgfqpoint{5.381119in}{4.859008in}}%
\pgfpathlineto{\pgfqpoint{5.388765in}{4.859008in}}%
\pgfpathlineto{\pgfqpoint{5.388765in}{4.850104in}}%
\pgfpathlineto{\pgfqpoint{5.396412in}{4.850104in}}%
\pgfpathlineto{\pgfqpoint{5.396412in}{4.869859in}}%
\pgfpathlineto{\pgfqpoint{5.404058in}{4.869859in}}%
\pgfpathlineto{\pgfqpoint{5.404058in}{4.872182in}}%
\pgfpathlineto{\pgfqpoint{5.411704in}{4.872182in}}%
\pgfpathlineto{\pgfqpoint{5.411704in}{4.878651in}}%
\pgfpathlineto{\pgfqpoint{5.419351in}{4.878651in}}%
\pgfpathlineto{\pgfqpoint{5.419351in}{4.864145in}}%
\pgfpathlineto{\pgfqpoint{5.426997in}{4.864145in}}%
\pgfpathlineto{\pgfqpoint{5.426997in}{4.888821in}}%
\pgfpathlineto{\pgfqpoint{5.434644in}{4.888821in}}%
\pgfpathlineto{\pgfqpoint{5.434644in}{4.872619in}}%
\pgfpathlineto{\pgfqpoint{5.442291in}{4.872619in}}%
\pgfpathlineto{\pgfqpoint{5.442291in}{4.883747in}}%
\pgfpathlineto{\pgfqpoint{5.449938in}{4.883747in}}%
\pgfpathlineto{\pgfqpoint{5.449938in}{4.897659in}}%
\pgfpathlineto{\pgfqpoint{5.457585in}{4.897659in}}%
\pgfpathlineto{\pgfqpoint{5.457585in}{4.885206in}}%
\pgfpathlineto{\pgfqpoint{5.465232in}{4.885206in}}%
\pgfpathlineto{\pgfqpoint{5.465232in}{4.888031in}}%
\pgfpathlineto{\pgfqpoint{5.472879in}{4.888031in}}%
\pgfpathlineto{\pgfqpoint{5.472879in}{4.895938in}}%
\pgfpathlineto{\pgfqpoint{5.488174in}{4.896091in}}%
\pgfpathlineto{\pgfqpoint{5.488174in}{4.897976in}}%
\pgfpathlineto{\pgfqpoint{5.495822in}{4.897976in}}%
\pgfpathlineto{\pgfqpoint{5.495822in}{4.900370in}}%
\pgfpathlineto{\pgfqpoint{5.503469in}{4.900370in}}%
\pgfpathlineto{\pgfqpoint{5.503469in}{4.907930in}}%
\pgfpathlineto{\pgfqpoint{5.518764in}{4.906989in}}%
\pgfpathlineto{\pgfqpoint{5.518764in}{4.899580in}}%
\pgfpathlineto{\pgfqpoint{5.526412in}{4.899580in}}%
\pgfpathlineto{\pgfqpoint{5.526412in}{4.904607in}}%
\pgfpathlineto{\pgfqpoint{5.534060in}{4.904607in}}%
\pgfpathlineto{\pgfqpoint{5.534060in}{4.895301in}}%
\pgfpathlineto{\pgfqpoint{5.541708in}{4.895301in}}%
\pgfpathlineto{\pgfqpoint{5.541708in}{4.908027in}}%
\pgfpathlineto{\pgfqpoint{5.549356in}{4.908027in}}%
\pgfpathlineto{\pgfqpoint{5.549356in}{4.905003in}}%
\pgfpathlineto{\pgfqpoint{5.557004in}{4.905003in}}%
\pgfpathlineto{\pgfqpoint{5.557004in}{4.898194in}}%
\pgfpathlineto{\pgfqpoint{5.564652in}{4.898194in}}%
\pgfpathlineto{\pgfqpoint{5.564652in}{4.871351in}}%
\pgfpathlineto{\pgfqpoint{5.572300in}{4.871351in}}%
\pgfpathlineto{\pgfqpoint{5.572300in}{4.902530in}}%
\pgfpathlineto{\pgfqpoint{5.579948in}{4.902530in}}%
\pgfpathlineto{\pgfqpoint{5.579948in}{4.896394in}}%
\pgfpathlineto{\pgfqpoint{5.587596in}{4.896394in}}%
\pgfpathlineto{\pgfqpoint{5.587596in}{4.894115in}}%
\pgfpathlineto{\pgfqpoint{5.595244in}{4.894115in}}%
\pgfpathlineto{\pgfqpoint{5.595244in}{4.890759in}}%
\pgfpathlineto{\pgfqpoint{5.602892in}{4.890759in}}%
\pgfpathlineto{\pgfqpoint{5.602892in}{4.910049in}}%
\pgfpathlineto{\pgfqpoint{5.610540in}{4.910049in}}%
\pgfpathlineto{\pgfqpoint{5.610540in}{4.882963in}}%
\pgfpathlineto{\pgfqpoint{5.618188in}{4.882963in}}%
\pgfpathlineto{\pgfqpoint{5.618188in}{4.889597in}}%
\pgfpathlineto{\pgfqpoint{5.625836in}{4.889597in}}%
\pgfpathlineto{\pgfqpoint{5.625836in}{4.878877in}}%
\pgfpathlineto{\pgfqpoint{5.633484in}{4.878877in}}%
\pgfpathlineto{\pgfqpoint{5.633484in}{4.882731in}}%
\pgfpathlineto{\pgfqpoint{5.641133in}{4.882731in}}%
\pgfpathlineto{\pgfqpoint{5.641133in}{4.889990in}}%
\pgfpathlineto{\pgfqpoint{5.648781in}{4.889990in}}%
\pgfpathlineto{\pgfqpoint{5.648781in}{4.897019in}}%
\pgfpathlineto{\pgfqpoint{5.656429in}{4.897019in}}%
\pgfpathlineto{\pgfqpoint{5.656429in}{4.876662in}}%
\pgfpathlineto{\pgfqpoint{5.664077in}{4.876662in}}%
\pgfpathlineto{\pgfqpoint{5.664077in}{4.891968in}}%
\pgfpathlineto{\pgfqpoint{5.671725in}{4.891968in}}%
\pgfpathlineto{\pgfqpoint{5.671725in}{4.896349in}}%
\pgfpathlineto{\pgfqpoint{5.679373in}{4.896349in}}%
\pgfpathlineto{\pgfqpoint{5.679373in}{4.894410in}}%
\pgfpathlineto{\pgfqpoint{5.687021in}{4.894410in}}%
\pgfpathlineto{\pgfqpoint{5.687021in}{4.870730in}}%
\pgfpathlineto{\pgfqpoint{5.694670in}{4.870730in}}%
\pgfpathlineto{\pgfqpoint{5.694670in}{4.902032in}}%
\pgfpathlineto{\pgfqpoint{5.702318in}{4.902032in}}%
\pgfpathlineto{\pgfqpoint{5.702318in}{4.867714in}}%
\pgfpathlineto{\pgfqpoint{5.709966in}{4.867714in}}%
\pgfpathlineto{\pgfqpoint{5.709966in}{4.891256in}}%
\pgfpathlineto{\pgfqpoint{5.717614in}{4.891256in}}%
\pgfpathlineto{\pgfqpoint{5.717614in}{4.868416in}}%
\pgfpathlineto{\pgfqpoint{5.725262in}{4.868416in}}%
\pgfpathlineto{\pgfqpoint{5.725262in}{4.887404in}}%
\pgfpathlineto{\pgfqpoint{5.732909in}{4.887404in}}%
\pgfpathlineto{\pgfqpoint{5.732909in}{4.868480in}}%
\pgfpathlineto{\pgfqpoint{5.740557in}{4.868480in}}%
\pgfpathlineto{\pgfqpoint{5.740557in}{4.877005in}}%
\pgfpathlineto{\pgfqpoint{5.748205in}{4.877005in}}%
\pgfpathlineto{\pgfqpoint{5.748205in}{4.863724in}}%
\pgfpathlineto{\pgfqpoint{5.755853in}{4.863724in}}%
\pgfpathlineto{\pgfqpoint{5.755853in}{4.868801in}}%
\pgfpathlineto{\pgfqpoint{5.763501in}{4.868801in}}%
\pgfpathlineto{\pgfqpoint{5.763501in}{4.874171in}}%
\pgfpathlineto{\pgfqpoint{5.778796in}{4.874446in}}%
\pgfpathlineto{\pgfqpoint{5.778796in}{4.901313in}}%
\pgfpathlineto{\pgfqpoint{5.786443in}{4.901313in}}%
\pgfpathlineto{\pgfqpoint{5.786443in}{4.887110in}}%
\pgfpathlineto{\pgfqpoint{5.794091in}{4.887110in}}%
\pgfpathlineto{\pgfqpoint{5.794091in}{4.876329in}}%
\pgfpathlineto{\pgfqpoint{5.809385in}{4.876144in}}%
\pgfpathlineto{\pgfqpoint{5.809385in}{4.891849in}}%
\pgfpathlineto{\pgfqpoint{5.817033in}{4.891849in}}%
\pgfpathlineto{\pgfqpoint{5.817033in}{4.872620in}}%
\pgfpathlineto{\pgfqpoint{5.824680in}{4.872620in}}%
\pgfpathlineto{\pgfqpoint{5.824680in}{4.887936in}}%
\pgfpathlineto{\pgfqpoint{5.839974in}{4.886833in}}%
\pgfpathlineto{\pgfqpoint{5.839974in}{4.860903in}}%
\pgfpathlineto{\pgfqpoint{5.847620in}{4.860903in}}%
\pgfpathlineto{\pgfqpoint{5.847620in}{4.880149in}}%
\pgfpathlineto{\pgfqpoint{5.855267in}{4.880149in}}%
\pgfpathlineto{\pgfqpoint{5.855267in}{4.882755in}}%
\pgfpathlineto{\pgfqpoint{5.862914in}{4.882755in}}%
\pgfpathlineto{\pgfqpoint{5.862914in}{4.871461in}}%
\pgfpathlineto{\pgfqpoint{5.870560in}{4.871461in}}%
\pgfpathlineto{\pgfqpoint{5.870560in}{4.884449in}}%
\pgfpathlineto{\pgfqpoint{5.878207in}{4.884449in}}%
\pgfpathlineto{\pgfqpoint{5.878207in}{4.879742in}}%
\pgfpathlineto{\pgfqpoint{5.885853in}{4.879742in}}%
\pgfpathlineto{\pgfqpoint{5.885853in}{4.869313in}}%
\pgfpathlineto{\pgfqpoint{5.893499in}{4.869313in}}%
\pgfpathlineto{\pgfqpoint{5.893499in}{4.883792in}}%
\pgfpathlineto{\pgfqpoint{5.901145in}{4.883792in}}%
\pgfpathlineto{\pgfqpoint{5.901145in}{4.893630in}}%
\pgfpathlineto{\pgfqpoint{5.908791in}{4.893630in}}%
\pgfpathlineto{\pgfqpoint{5.908791in}{4.860215in}}%
\pgfpathlineto{\pgfqpoint{5.916437in}{4.860215in}}%
\pgfpathlineto{\pgfqpoint{5.916437in}{4.895469in}}%
\pgfpathlineto{\pgfqpoint{5.924082in}{4.895469in}}%
\pgfpathlineto{\pgfqpoint{5.924082in}{4.878903in}}%
\pgfpathlineto{\pgfqpoint{5.931728in}{4.878903in}}%
\pgfpathlineto{\pgfqpoint{5.931728in}{4.893983in}}%
\pgfpathlineto{\pgfqpoint{5.939373in}{4.893983in}}%
\pgfpathlineto{\pgfqpoint{5.939373in}{4.889957in}}%
\pgfpathlineto{\pgfqpoint{5.947018in}{4.889957in}}%
\pgfpathlineto{\pgfqpoint{5.947018in}{4.869753in}}%
\pgfpathlineto{\pgfqpoint{5.954663in}{4.869753in}}%
\pgfpathlineto{\pgfqpoint{5.954663in}{4.870933in}}%
\pgfpathlineto{\pgfqpoint{5.962308in}{4.870933in}}%
\pgfpathlineto{\pgfqpoint{5.962308in}{4.892198in}}%
\pgfpathlineto{\pgfqpoint{5.969953in}{4.892198in}}%
\pgfpathlineto{\pgfqpoint{5.969953in}{4.878841in}}%
\pgfpathlineto{\pgfqpoint{5.985242in}{4.878967in}}%
\pgfpathlineto{\pgfqpoint{5.985242in}{4.874252in}}%
\pgfpathlineto{\pgfqpoint{5.992886in}{4.874252in}}%
\pgfpathlineto{\pgfqpoint{5.992886in}{4.869789in}}%
\pgfpathlineto{\pgfqpoint{6.008174in}{4.870353in}}%
\pgfpathlineto{\pgfqpoint{6.008174in}{4.867949in}}%
\pgfpathlineto{\pgfqpoint{6.015817in}{4.867949in}}%
\pgfpathlineto{\pgfqpoint{6.015817in}{4.858897in}}%
\pgfpathlineto{\pgfqpoint{6.023461in}{4.858897in}}%
\pgfpathlineto{\pgfqpoint{6.023461in}{4.860918in}}%
\pgfpathlineto{\pgfqpoint{6.031104in}{4.860918in}}%
\pgfpathlineto{\pgfqpoint{6.031104in}{4.858583in}}%
\pgfpathlineto{\pgfqpoint{6.038747in}{4.858583in}}%
\pgfpathlineto{\pgfqpoint{6.038747in}{4.871813in}}%
\pgfpathlineto{\pgfqpoint{6.046390in}{4.871813in}}%
\pgfpathlineto{\pgfqpoint{6.046390in}{4.856255in}}%
\pgfpathlineto{\pgfqpoint{6.054033in}{4.856255in}}%
\pgfpathlineto{\pgfqpoint{6.054033in}{4.853539in}}%
\pgfpathlineto{\pgfqpoint{6.061675in}{4.853539in}}%
\pgfpathlineto{\pgfqpoint{6.061675in}{4.860054in}}%
\pgfpathlineto{\pgfqpoint{6.069317in}{4.860054in}}%
\pgfpathlineto{\pgfqpoint{6.069317in}{4.854750in}}%
\pgfpathlineto{\pgfqpoint{6.076960in}{4.854750in}}%
\pgfpathlineto{\pgfqpoint{6.076960in}{4.862848in}}%
\pgfpathlineto{\pgfqpoint{6.084601in}{4.862848in}}%
\pgfpathlineto{\pgfqpoint{6.084601in}{4.854900in}}%
\pgfpathlineto{\pgfqpoint{6.092243in}{4.854900in}}%
\pgfpathlineto{\pgfqpoint{6.092243in}{4.859376in}}%
\pgfpathlineto{\pgfqpoint{6.099884in}{4.859376in}}%
\pgfpathlineto{\pgfqpoint{6.099884in}{4.864203in}}%
\pgfpathlineto{\pgfqpoint{6.107526in}{4.864203in}}%
\pgfpathlineto{\pgfqpoint{6.107526in}{4.842369in}}%
\pgfpathlineto{\pgfqpoint{6.115166in}{4.842369in}}%
\pgfpathlineto{\pgfqpoint{6.115166in}{4.878801in}}%
\pgfpathlineto{\pgfqpoint{6.122807in}{4.878801in}}%
\pgfpathlineto{\pgfqpoint{6.122807in}{4.861408in}}%
\pgfpathlineto{\pgfqpoint{6.130448in}{4.861408in}}%
\pgfpathlineto{\pgfqpoint{6.130448in}{4.870304in}}%
\pgfpathlineto{\pgfqpoint{6.138088in}{4.870304in}}%
\pgfpathlineto{\pgfqpoint{6.138088in}{4.861564in}}%
\pgfpathlineto{\pgfqpoint{6.145728in}{4.861564in}}%
\pgfpathlineto{\pgfqpoint{6.145728in}{4.842473in}}%
\pgfpathlineto{\pgfqpoint{6.153368in}{4.842473in}}%
\pgfpathlineto{\pgfqpoint{6.153368in}{4.856283in}}%
\pgfpathlineto{\pgfqpoint{6.161007in}{4.856283in}}%
\pgfpathlineto{\pgfqpoint{6.161007in}{4.854777in}}%
\pgfpathlineto{\pgfqpoint{6.168646in}{4.854777in}}%
\pgfpathlineto{\pgfqpoint{6.168646in}{4.867847in}}%
\pgfpathlineto{\pgfqpoint{6.176285in}{4.867847in}}%
\pgfpathlineto{\pgfqpoint{6.176285in}{4.859505in}}%
\pgfpathlineto{\pgfqpoint{6.183924in}{4.859505in}}%
\pgfpathlineto{\pgfqpoint{6.183924in}{4.853748in}}%
\pgfpathlineto{\pgfqpoint{6.191562in}{4.853748in}}%
\pgfpathlineto{\pgfqpoint{6.191562in}{4.877995in}}%
\pgfpathlineto{\pgfqpoint{6.199200in}{4.877995in}}%
\pgfpathlineto{\pgfqpoint{6.199200in}{4.860055in}}%
\pgfpathlineto{\pgfqpoint{6.206838in}{4.860055in}}%
\pgfpathlineto{\pgfqpoint{6.206838in}{4.866826in}}%
\pgfpathlineto{\pgfqpoint{6.214476in}{4.866826in}}%
\pgfpathmoveto{\pgfqpoint{6.237387in}{4.848024in}}%
\pgfpathlineto{\pgfqpoint{6.245023in}{4.848024in}}%
\pgfpathlineto{\pgfqpoint{6.245023in}{4.851037in}}%
\pgfpathlineto{\pgfqpoint{6.252659in}{4.851037in}}%
\pgfpathmoveto{\pgfqpoint{6.298469in}{4.862271in}}%
\pgfpathlineto{\pgfqpoint{6.306103in}{4.862271in}}%
\pgfpathlineto{\pgfqpoint{6.306103in}{4.860222in}}%
\pgfpathlineto{\pgfqpoint{6.313737in}{4.860222in}}%
\pgfpathlineto{\pgfqpoint{6.313737in}{4.887960in}}%
\pgfpathlineto{\pgfqpoint{6.321370in}{4.887960in}}%
\pgfpathlineto{\pgfqpoint{6.321370in}{4.858062in}}%
\pgfpathlineto{\pgfqpoint{6.329003in}{4.858062in}}%
\pgfpathlineto{\pgfqpoint{6.329003in}{4.859307in}}%
\pgfpathlineto{\pgfqpoint{6.336635in}{4.859307in}}%
\pgfpathlineto{\pgfqpoint{6.336635in}{4.840181in}}%
\pgfpathlineto{\pgfqpoint{6.344267in}{4.840181in}}%
\pgfpathlineto{\pgfqpoint{6.344267in}{4.846168in}}%
\pgfpathlineto{\pgfqpoint{6.351899in}{4.846168in}}%
\pgfpathlineto{\pgfqpoint{6.351899in}{4.861449in}}%
\pgfpathlineto{\pgfqpoint{6.359531in}{4.861449in}}%
\pgfpathlineto{\pgfqpoint{6.359531in}{4.859932in}}%
\pgfpathlineto{\pgfqpoint{6.374793in}{4.860456in}}%
\pgfpathlineto{\pgfqpoint{6.374793in}{4.861245in}}%
\pgfpathlineto{\pgfqpoint{6.382423in}{4.861245in}}%
\pgfpathlineto{\pgfqpoint{6.382423in}{4.850946in}}%
\pgfpathlineto{\pgfqpoint{6.390053in}{4.850946in}}%
\pgfpathlineto{\pgfqpoint{6.390053in}{4.858601in}}%
\pgfpathlineto{\pgfqpoint{6.397683in}{4.858601in}}%
\pgfpathlineto{\pgfqpoint{6.397683in}{4.861505in}}%
\pgfpathlineto{\pgfqpoint{6.405312in}{4.861505in}}%
\pgfpathlineto{\pgfqpoint{6.405312in}{4.870987in}}%
\pgfpathlineto{\pgfqpoint{6.412941in}{4.870987in}}%
\pgfpathlineto{\pgfqpoint{6.412941in}{4.877970in}}%
\pgfpathlineto{\pgfqpoint{6.420569in}{4.877970in}}%
\pgfpathlineto{\pgfqpoint{6.420569in}{4.873506in}}%
\pgfpathlineto{\pgfqpoint{6.428197in}{4.873506in}}%
\pgfpathlineto{\pgfqpoint{6.428197in}{4.876063in}}%
\pgfpathlineto{\pgfqpoint{6.435825in}{4.876063in}}%
\pgfpathlineto{\pgfqpoint{6.435825in}{4.870140in}}%
\pgfpathlineto{\pgfqpoint{6.443453in}{4.870140in}}%
\pgfpathlineto{\pgfqpoint{6.443453in}{4.852005in}}%
\pgfpathlineto{\pgfqpoint{6.451079in}{4.852005in}}%
\pgfpathlineto{\pgfqpoint{6.451079in}{4.862683in}}%
\pgfpathlineto{\pgfqpoint{6.458706in}{4.862683in}}%
\pgfpathlineto{\pgfqpoint{6.458706in}{4.872935in}}%
\pgfpathlineto{\pgfqpoint{6.466332in}{4.872935in}}%
\pgfpathlineto{\pgfqpoint{6.466332in}{4.871677in}}%
\pgfpathlineto{\pgfqpoint{6.473958in}{4.871677in}}%
\pgfpathlineto{\pgfqpoint{6.473958in}{4.847731in}}%
\pgfpathlineto{\pgfqpoint{6.481583in}{4.847731in}}%
\pgfpathlineto{\pgfqpoint{6.481583in}{4.860970in}}%
\pgfpathlineto{\pgfqpoint{6.489208in}{4.860970in}}%
\pgfpathlineto{\pgfqpoint{6.489208in}{4.856504in}}%
\pgfpathlineto{\pgfqpoint{6.496832in}{4.856504in}}%
\pgfpathlineto{\pgfqpoint{6.496832in}{4.861304in}}%
\pgfpathlineto{\pgfqpoint{6.512080in}{4.861805in}}%
\pgfpathlineto{\pgfqpoint{6.512080in}{4.878257in}}%
\pgfpathlineto{\pgfqpoint{6.519703in}{4.878257in}}%
\pgfpathlineto{\pgfqpoint{6.519703in}{4.841831in}}%
\pgfpathlineto{\pgfqpoint{6.527326in}{4.841831in}}%
\pgfpathlineto{\pgfqpoint{6.527326in}{4.838465in}}%
\pgfpathlineto{\pgfqpoint{6.534948in}{4.838465in}}%
\pgfpathlineto{\pgfqpoint{6.534948in}{4.861731in}}%
\pgfpathlineto{\pgfqpoint{6.542570in}{4.861731in}}%
\pgfpathlineto{\pgfqpoint{6.542570in}{4.877431in}}%
\pgfpathlineto{\pgfqpoint{6.550192in}{4.877431in}}%
\pgfpathlineto{\pgfqpoint{6.550192in}{4.864427in}}%
\pgfpathlineto{\pgfqpoint{6.557812in}{4.864427in}}%
\pgfpathlineto{\pgfqpoint{6.557812in}{4.854907in}}%
\pgfpathlineto{\pgfqpoint{6.565433in}{4.854907in}}%
\pgfpathlineto{\pgfqpoint{6.565433in}{4.877637in}}%
\pgfpathlineto{\pgfqpoint{6.573053in}{4.877637in}}%
\pgfpathlineto{\pgfqpoint{6.573053in}{4.883762in}}%
\pgfpathlineto{\pgfqpoint{6.580673in}{4.883762in}}%
\pgfpathlineto{\pgfqpoint{6.580673in}{4.867289in}}%
\pgfpathlineto{\pgfqpoint{6.588292in}{4.867289in}}%
\pgfpathlineto{\pgfqpoint{6.588292in}{4.863995in}}%
\pgfpathlineto{\pgfqpoint{6.595910in}{4.863995in}}%
\pgfpathlineto{\pgfqpoint{6.595910in}{4.858936in}}%
\pgfpathlineto{\pgfqpoint{6.611146in}{4.859351in}}%
\pgfpathlineto{\pgfqpoint{6.611146in}{4.863097in}}%
\pgfpathlineto{\pgfqpoint{6.618763in}{4.863097in}}%
\pgfpathlineto{\pgfqpoint{6.618763in}{4.870734in}}%
\pgfpathlineto{\pgfqpoint{6.626380in}{4.870734in}}%
\pgfpathlineto{\pgfqpoint{6.626380in}{4.862186in}}%
\pgfpathlineto{\pgfqpoint{6.633996in}{4.862186in}}%
\pgfpathlineto{\pgfqpoint{6.633996in}{4.860176in}}%
\pgfpathlineto{\pgfqpoint{6.641612in}{4.860176in}}%
\pgfpathlineto{\pgfqpoint{6.641612in}{4.862478in}}%
\pgfpathlineto{\pgfqpoint{6.649227in}{4.862478in}}%
\pgfpathlineto{\pgfqpoint{6.649227in}{4.864965in}}%
\pgfpathlineto{\pgfqpoint{6.656842in}{4.864965in}}%
\pgfpathlineto{\pgfqpoint{6.656842in}{4.867406in}}%
\pgfpathlineto{\pgfqpoint{6.664456in}{4.867406in}}%
\pgfpathlineto{\pgfqpoint{6.664456in}{4.875848in}}%
\pgfpathlineto{\pgfqpoint{6.672070in}{4.875848in}}%
\pgfpathlineto{\pgfqpoint{6.672070in}{4.863750in}}%
\pgfpathlineto{\pgfqpoint{6.679683in}{4.863750in}}%
\pgfpathlineto{\pgfqpoint{6.679683in}{4.842380in}}%
\pgfpathlineto{\pgfqpoint{6.687295in}{4.842380in}}%
\pgfpathlineto{\pgfqpoint{6.687295in}{4.860491in}}%
\pgfpathlineto{\pgfqpoint{6.694908in}{4.860491in}}%
\pgfpathlineto{\pgfqpoint{6.694908in}{4.869017in}}%
\pgfpathlineto{\pgfqpoint{6.702519in}{4.869017in}}%
\pgfpathlineto{\pgfqpoint{6.702519in}{4.852056in}}%
\pgfpathlineto{\pgfqpoint{6.710130in}{4.852056in}}%
\pgfpathlineto{\pgfqpoint{6.710130in}{4.879199in}}%
\pgfpathlineto{\pgfqpoint{6.717741in}{4.879199in}}%
\pgfpathlineto{\pgfqpoint{6.717741in}{4.855022in}}%
\pgfpathlineto{\pgfqpoint{6.725351in}{4.855022in}}%
\pgfpathlineto{\pgfqpoint{6.725351in}{4.864269in}}%
\pgfpathlineto{\pgfqpoint{6.732960in}{4.864269in}}%
\pgfpathlineto{\pgfqpoint{6.732960in}{4.859094in}}%
\pgfpathlineto{\pgfqpoint{6.740569in}{4.859094in}}%
\pgfpathlineto{\pgfqpoint{6.740569in}{4.833229in}}%
\pgfpathlineto{\pgfqpoint{6.748178in}{4.833229in}}%
\pgfpathlineto{\pgfqpoint{6.748178in}{4.852992in}}%
\pgfpathlineto{\pgfqpoint{6.755786in}{4.852992in}}%
\pgfpathlineto{\pgfqpoint{6.755786in}{4.851353in}}%
\pgfpathlineto{\pgfqpoint{6.763393in}{4.851353in}}%
\pgfpathlineto{\pgfqpoint{6.763393in}{4.846996in}}%
\pgfpathlineto{\pgfqpoint{6.770999in}{4.846996in}}%
\pgfpathlineto{\pgfqpoint{6.770999in}{4.849981in}}%
\pgfpathlineto{\pgfqpoint{6.786211in}{4.850456in}}%
\pgfpathlineto{\pgfqpoint{6.786211in}{4.827977in}}%
\pgfpathlineto{\pgfqpoint{6.793816in}{4.827977in}}%
\pgfpathlineto{\pgfqpoint{6.793816in}{4.852276in}}%
\pgfpathlineto{\pgfqpoint{6.801421in}{4.852276in}}%
\pgfpathlineto{\pgfqpoint{6.801421in}{4.858871in}}%
\pgfpathlineto{\pgfqpoint{6.809025in}{4.858871in}}%
\pgfpathlineto{\pgfqpoint{6.809025in}{4.846643in}}%
\pgfpathlineto{\pgfqpoint{6.816628in}{4.846643in}}%
\pgfpathlineto{\pgfqpoint{6.816628in}{4.835531in}}%
\pgfpathlineto{\pgfqpoint{6.824231in}{4.835531in}}%
\pgfpathlineto{\pgfqpoint{6.824231in}{4.850813in}}%
\pgfpathlineto{\pgfqpoint{6.831833in}{4.850813in}}%
\pgfpathlineto{\pgfqpoint{6.831833in}{4.863078in}}%
\pgfpathlineto{\pgfqpoint{6.839434in}{4.863078in}}%
\pgfpathlineto{\pgfqpoint{6.839434in}{4.872147in}}%
\pgfpathlineto{\pgfqpoint{6.847035in}{4.872147in}}%
\pgfpathlineto{\pgfqpoint{6.847035in}{4.841953in}}%
\pgfpathlineto{\pgfqpoint{6.854635in}{4.841953in}}%
\pgfpathlineto{\pgfqpoint{6.854635in}{4.843686in}}%
\pgfpathlineto{\pgfqpoint{6.862235in}{4.843686in}}%
\pgfpathlineto{\pgfqpoint{6.862235in}{4.839497in}}%
\pgfpathlineto{\pgfqpoint{6.869834in}{4.839497in}}%
\pgfpathlineto{\pgfqpoint{6.869834in}{4.847207in}}%
\pgfpathlineto{\pgfqpoint{6.877433in}{4.847207in}}%
\pgfpathlineto{\pgfqpoint{6.877433in}{4.877516in}}%
\pgfpathlineto{\pgfqpoint{6.885031in}{4.877516in}}%
\pgfpathlineto{\pgfqpoint{6.885031in}{4.849638in}}%
\pgfpathlineto{\pgfqpoint{6.892628in}{4.849638in}}%
\pgfpathlineto{\pgfqpoint{6.892628in}{4.835893in}}%
\pgfpathlineto{\pgfqpoint{6.900224in}{4.835893in}}%
\pgfpathlineto{\pgfqpoint{6.900224in}{4.827509in}}%
\pgfpathlineto{\pgfqpoint{6.907820in}{4.827509in}}%
\pgfpathlineto{\pgfqpoint{6.907820in}{4.870764in}}%
\pgfpathlineto{\pgfqpoint{6.915416in}{4.870764in}}%
\pgfpathlineto{\pgfqpoint{6.915416in}{4.866242in}}%
\pgfpathlineto{\pgfqpoint{6.923010in}{4.866242in}}%
\pgfpathlineto{\pgfqpoint{6.923010in}{4.867357in}}%
\pgfpathlineto{\pgfqpoint{6.930605in}{4.867357in}}%
\pgfpathlineto{\pgfqpoint{6.930605in}{4.844472in}}%
\pgfpathlineto{\pgfqpoint{6.938198in}{4.844472in}}%
\pgfpathlineto{\pgfqpoint{6.938198in}{4.829008in}}%
\pgfpathlineto{\pgfqpoint{6.945791in}{4.829008in}}%
\pgfpathlineto{\pgfqpoint{6.945791in}{4.840501in}}%
\pgfpathlineto{\pgfqpoint{6.953383in}{4.840501in}}%
\pgfpathlineto{\pgfqpoint{6.953383in}{4.847087in}}%
\pgfpathlineto{\pgfqpoint{6.960974in}{4.847087in}}%
\pgfpathlineto{\pgfqpoint{6.960974in}{4.881343in}}%
\pgfpathlineto{\pgfqpoint{6.968565in}{4.881343in}}%
\pgfpathlineto{\pgfqpoint{6.968565in}{4.938681in}}%
\pgfpathlineto{\pgfqpoint{6.976156in}{4.938681in}}%
\pgfpathlineto{\pgfqpoint{6.976156in}{4.874578in}}%
\pgfpathlineto{\pgfqpoint{6.983745in}{4.874578in}}%
\pgfpathlineto{\pgfqpoint{6.983745in}{4.846631in}}%
\pgfpathlineto{\pgfqpoint{6.991334in}{4.846631in}}%
\pgfpathlineto{\pgfqpoint{6.991334in}{4.852388in}}%
\pgfpathlineto{\pgfqpoint{6.998922in}{4.852388in}}%
\pgfpathlineto{\pgfqpoint{6.998922in}{4.847091in}}%
\pgfpathlineto{\pgfqpoint{7.006510in}{4.847091in}}%
\pgfpathlineto{\pgfqpoint{7.006510in}{4.861992in}}%
\pgfpathlineto{\pgfqpoint{7.014096in}{4.861992in}}%
\pgfpathlineto{\pgfqpoint{7.014096in}{4.867417in}}%
\pgfpathlineto{\pgfqpoint{7.021682in}{4.867417in}}%
\pgfpathlineto{\pgfqpoint{7.021682in}{4.892783in}}%
\pgfpathlineto{\pgfqpoint{7.029268in}{4.892783in}}%
\pgfpathlineto{\pgfqpoint{7.029268in}{4.862715in}}%
\pgfpathlineto{\pgfqpoint{7.036853in}{4.862715in}}%
\pgfpathlineto{\pgfqpoint{7.036853in}{4.847767in}}%
\pgfpathlineto{\pgfqpoint{7.044437in}{4.847767in}}%
\pgfpathlineto{\pgfqpoint{7.044437in}{4.835320in}}%
\pgfpathlineto{\pgfqpoint{7.059603in}{4.834592in}}%
\pgfpathlineto{\pgfqpoint{7.059603in}{4.851954in}}%
\pgfpathlineto{\pgfqpoint{7.067185in}{4.851954in}}%
\pgfpathlineto{\pgfqpoint{7.067185in}{4.857446in}}%
\pgfpathlineto{\pgfqpoint{7.074766in}{4.857446in}}%
\pgfpathlineto{\pgfqpoint{7.074766in}{4.868114in}}%
\pgfpathlineto{\pgfqpoint{7.082346in}{4.868114in}}%
\pgfpathlineto{\pgfqpoint{7.082346in}{4.856985in}}%
\pgfpathlineto{\pgfqpoint{7.097505in}{4.857520in}}%
\pgfpathlineto{\pgfqpoint{7.097505in}{4.851259in}}%
\pgfpathlineto{\pgfqpoint{7.105084in}{4.851259in}}%
\pgfpathlineto{\pgfqpoint{7.105084in}{4.887344in}}%
\pgfpathlineto{\pgfqpoint{7.112661in}{4.887344in}}%
\pgfpathlineto{\pgfqpoint{7.112661in}{4.840934in}}%
\pgfpathlineto{\pgfqpoint{7.120238in}{4.840934in}}%
\pgfpathlineto{\pgfqpoint{7.120238in}{4.853419in}}%
\pgfpathlineto{\pgfqpoint{7.127814in}{4.853419in}}%
\pgfpathlineto{\pgfqpoint{7.127814in}{4.877759in}}%
\pgfpathlineto{\pgfqpoint{7.135390in}{4.877759in}}%
\pgfpathlineto{\pgfqpoint{7.135390in}{4.837199in}}%
\pgfpathlineto{\pgfqpoint{7.142964in}{4.837199in}}%
\pgfpathlineto{\pgfqpoint{7.142964in}{4.846835in}}%
\pgfpathlineto{\pgfqpoint{7.150538in}{4.846835in}}%
\pgfpathlineto{\pgfqpoint{7.150538in}{4.824816in}}%
\pgfpathlineto{\pgfqpoint{7.158111in}{4.824816in}}%
\pgfpathlineto{\pgfqpoint{7.158111in}{4.852324in}}%
\pgfpathlineto{\pgfqpoint{7.165684in}{4.852324in}}%
\pgfpathlineto{\pgfqpoint{7.165684in}{4.843508in}}%
\pgfpathlineto{\pgfqpoint{7.173255in}{4.843508in}}%
\pgfpathlineto{\pgfqpoint{7.173255in}{4.869077in}}%
\pgfpathlineto{\pgfqpoint{7.180826in}{4.869077in}}%
\pgfpathlineto{\pgfqpoint{7.180826in}{4.852585in}}%
\pgfpathlineto{\pgfqpoint{7.188396in}{4.852585in}}%
\pgfpathlineto{\pgfqpoint{7.188396in}{4.873847in}}%
\pgfpathlineto{\pgfqpoint{7.195966in}{4.873847in}}%
\pgfpathlineto{\pgfqpoint{7.195966in}{4.842576in}}%
\pgfpathlineto{\pgfqpoint{7.199750in}{4.842576in}}%
\pgfpathlineto{\pgfqpoint{7.199750in}{4.842576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{4.784000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.955634in}{4.784000in}}%
\pgfpathlineto{\pgfqpoint{2.955634in}{5.355200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{4.784000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.492238in}{4.784000in}}%
\pgfpathlineto{\pgfqpoint{0.492238in}{5.355200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072700in}{4.784000in}}%
\pgfpathlineto{\pgfqpoint{0.072700in}{5.345200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197300in}{4.784000in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{5.345200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072700in}{4.784000in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{4.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072700in}{5.345200in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{5.345200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.982268in,y=5.317140in,left,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MgII}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.518872in,y=5.317140in,left,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont CIII}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.197300in,y=5.463052in,right,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont quasars pair \(\displaystyle z=1.08\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.079825in,y=5.434992in,left,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont NTT/EFOSC2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.635000in,y=5.361189in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \textbf{J0909-0749}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072700in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{4.609200in}}%
\pgfpathlineto{\pgfqpoint{0.072700in}{4.609200in}}%
\pgfpathlineto{\pgfqpoint{0.072700in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{4.048000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631904in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{2.631904in}{4.609200in}}%
\pgfpathlineto{\pgfqpoint{2.646598in}{4.609200in}}%
\pgfpathlineto{\pgfqpoint{2.646598in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{2.631904in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{4.048000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052935in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{3.052935in}{4.609200in}}%
\pgfpathlineto{\pgfqpoint{3.067789in}{4.609200in}}%
\pgfpathlineto{\pgfqpoint{3.067789in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{3.052935in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{4.048000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338564in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{4.338564in}{4.609200in}}%
\pgfpathlineto{\pgfqpoint{4.460123in}{4.609200in}}%
\pgfpathlineto{\pgfqpoint{4.460123in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{4.338564in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{4.048000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306755in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{5.306755in}{4.609200in}}%
\pgfpathlineto{\pgfqpoint{5.490261in}{4.609200in}}%
\pgfpathlineto{\pgfqpoint{5.490261in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{5.306755in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{4.048000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.979686in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{5.979686in}{4.609200in}}%
\pgfpathlineto{\pgfqpoint{6.338730in}{4.609200in}}%
\pgfpathlineto{\pgfqpoint{6.338730in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{5.979686in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{4.048000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.107205in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{7.107205in}{4.609200in}}%
\pgfpathlineto{\pgfqpoint{7.658237in}{4.609200in}}%
\pgfpathlineto{\pgfqpoint{7.658237in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{7.107205in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538795in}{4.048000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870496in}{4.048000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202197in}{4.048000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533898in}{4.048000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865599in}{4.048000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.197300in}{4.048000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{4.048000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.082689in}{4.095319in}}%
\pgfpathlineto{\pgfqpoint{0.085959in}{4.095319in}}%
\pgfpathlineto{\pgfqpoint{0.085959in}{4.093846in}}%
\pgfpathlineto{\pgfqpoint{0.092501in}{4.093846in}}%
\pgfpathlineto{\pgfqpoint{0.092501in}{4.105465in}}%
\pgfpathlineto{\pgfqpoint{0.099045in}{4.105465in}}%
\pgfpathlineto{\pgfqpoint{0.099045in}{4.098947in}}%
\pgfpathlineto{\pgfqpoint{0.105593in}{4.098947in}}%
\pgfpathlineto{\pgfqpoint{0.105593in}{4.110594in}}%
\pgfpathlineto{\pgfqpoint{0.112143in}{4.110594in}}%
\pgfpathlineto{\pgfqpoint{0.112143in}{4.073065in}}%
\pgfpathlineto{\pgfqpoint{0.118696in}{4.073065in}}%
\pgfpathlineto{\pgfqpoint{0.118696in}{4.091791in}}%
\pgfpathlineto{\pgfqpoint{0.125252in}{4.091791in}}%
\pgfpathlineto{\pgfqpoint{0.125252in}{4.099193in}}%
\pgfpathlineto{\pgfqpoint{0.131811in}{4.099193in}}%
\pgfpathlineto{\pgfqpoint{0.131811in}{4.101961in}}%
\pgfpathlineto{\pgfqpoint{0.138372in}{4.101961in}}%
\pgfpathlineto{\pgfqpoint{0.138372in}{4.096691in}}%
\pgfpathlineto{\pgfqpoint{0.144937in}{4.096691in}}%
\pgfpathlineto{\pgfqpoint{0.144937in}{4.077569in}}%
\pgfpathlineto{\pgfqpoint{0.151504in}{4.077569in}}%
\pgfpathlineto{\pgfqpoint{0.151504in}{4.107175in}}%
\pgfpathlineto{\pgfqpoint{0.158075in}{4.107175in}}%
\pgfpathlineto{\pgfqpoint{0.158075in}{4.105315in}}%
\pgfpathlineto{\pgfqpoint{0.164648in}{4.105315in}}%
\pgfpathlineto{\pgfqpoint{0.164648in}{4.087986in}}%
\pgfpathlineto{\pgfqpoint{0.171224in}{4.087986in}}%
\pgfpathlineto{\pgfqpoint{0.171224in}{4.105361in}}%
\pgfpathlineto{\pgfqpoint{0.177803in}{4.105361in}}%
\pgfpathlineto{\pgfqpoint{0.177803in}{4.094068in}}%
\pgfpathlineto{\pgfqpoint{0.184385in}{4.094068in}}%
\pgfpathlineto{\pgfqpoint{0.184385in}{4.095357in}}%
\pgfpathlineto{\pgfqpoint{0.190969in}{4.095357in}}%
\pgfpathlineto{\pgfqpoint{0.190969in}{4.092845in}}%
\pgfpathlineto{\pgfqpoint{0.197557in}{4.092845in}}%
\pgfpathlineto{\pgfqpoint{0.197557in}{4.100237in}}%
\pgfpathlineto{\pgfqpoint{0.204147in}{4.100237in}}%
\pgfpathlineto{\pgfqpoint{0.204147in}{4.116379in}}%
\pgfpathlineto{\pgfqpoint{0.210740in}{4.116379in}}%
\pgfpathlineto{\pgfqpoint{0.210740in}{4.090499in}}%
\pgfpathlineto{\pgfqpoint{0.217336in}{4.090499in}}%
\pgfpathlineto{\pgfqpoint{0.217336in}{4.088690in}}%
\pgfpathlineto{\pgfqpoint{0.223935in}{4.088690in}}%
\pgfpathlineto{\pgfqpoint{0.223935in}{4.095603in}}%
\pgfpathlineto{\pgfqpoint{0.230536in}{4.095603in}}%
\pgfpathlineto{\pgfqpoint{0.230536in}{4.105395in}}%
\pgfpathlineto{\pgfqpoint{0.243748in}{4.106352in}}%
\pgfpathlineto{\pgfqpoint{0.243748in}{4.091179in}}%
\pgfpathlineto{\pgfqpoint{0.250358in}{4.091179in}}%
\pgfpathlineto{\pgfqpoint{0.250358in}{4.088493in}}%
\pgfpathlineto{\pgfqpoint{0.256970in}{4.088493in}}%
\pgfpathlineto{\pgfqpoint{0.256970in}{4.111699in}}%
\pgfpathlineto{\pgfqpoint{0.263586in}{4.111699in}}%
\pgfpathlineto{\pgfqpoint{0.263586in}{4.098222in}}%
\pgfpathlineto{\pgfqpoint{0.270205in}{4.098222in}}%
\pgfpathlineto{\pgfqpoint{0.270205in}{4.096569in}}%
\pgfpathlineto{\pgfqpoint{0.276826in}{4.096569in}}%
\pgfpathlineto{\pgfqpoint{0.276826in}{4.097772in}}%
\pgfpathlineto{\pgfqpoint{0.283450in}{4.097772in}}%
\pgfpathlineto{\pgfqpoint{0.283450in}{4.090388in}}%
\pgfpathlineto{\pgfqpoint{0.296706in}{4.090551in}}%
\pgfpathlineto{\pgfqpoint{0.296706in}{4.109560in}}%
\pgfpathlineto{\pgfqpoint{0.303338in}{4.109560in}}%
\pgfpathlineto{\pgfqpoint{0.303338in}{4.098607in}}%
\pgfpathlineto{\pgfqpoint{0.309974in}{4.098607in}}%
\pgfpathlineto{\pgfqpoint{0.309974in}{4.090224in}}%
\pgfpathlineto{\pgfqpoint{0.316611in}{4.090224in}}%
\pgfpathlineto{\pgfqpoint{0.316611in}{4.084326in}}%
\pgfpathlineto{\pgfqpoint{0.323252in}{4.084326in}}%
\pgfpathlineto{\pgfqpoint{0.323252in}{4.102026in}}%
\pgfpathlineto{\pgfqpoint{0.336542in}{4.101714in}}%
\pgfpathlineto{\pgfqpoint{0.336542in}{4.093336in}}%
\pgfpathlineto{\pgfqpoint{0.343191in}{4.093336in}}%
\pgfpathlineto{\pgfqpoint{0.343191in}{4.097708in}}%
\pgfpathlineto{\pgfqpoint{0.349842in}{4.097708in}}%
\pgfpathlineto{\pgfqpoint{0.349842in}{4.081889in}}%
\pgfpathlineto{\pgfqpoint{0.356497in}{4.081889in}}%
\pgfpathlineto{\pgfqpoint{0.356497in}{4.106753in}}%
\pgfpathlineto{\pgfqpoint{0.363154in}{4.106753in}}%
\pgfpathlineto{\pgfqpoint{0.363154in}{4.097781in}}%
\pgfpathlineto{\pgfqpoint{0.369814in}{4.097781in}}%
\pgfpathlineto{\pgfqpoint{0.369814in}{4.108135in}}%
\pgfpathlineto{\pgfqpoint{0.376477in}{4.108135in}}%
\pgfpathlineto{\pgfqpoint{0.376477in}{4.101049in}}%
\pgfpathlineto{\pgfqpoint{0.383142in}{4.101049in}}%
\pgfpathlineto{\pgfqpoint{0.383142in}{4.094382in}}%
\pgfpathlineto{\pgfqpoint{0.389810in}{4.094382in}}%
\pgfpathlineto{\pgfqpoint{0.389810in}{4.099606in}}%
\pgfpathlineto{\pgfqpoint{0.396481in}{4.099606in}}%
\pgfpathlineto{\pgfqpoint{0.396481in}{4.096265in}}%
\pgfpathlineto{\pgfqpoint{0.409831in}{4.097103in}}%
\pgfpathlineto{\pgfqpoint{0.409831in}{4.087328in}}%
\pgfpathlineto{\pgfqpoint{0.416510in}{4.087328in}}%
\pgfpathlineto{\pgfqpoint{0.416510in}{4.099551in}}%
\pgfpathlineto{\pgfqpoint{0.423192in}{4.099551in}}%
\pgfpathlineto{\pgfqpoint{0.423192in}{4.108129in}}%
\pgfpathlineto{\pgfqpoint{0.429876in}{4.108129in}}%
\pgfpathlineto{\pgfqpoint{0.429876in}{4.096173in}}%
\pgfpathlineto{\pgfqpoint{0.436563in}{4.096173in}}%
\pgfpathlineto{\pgfqpoint{0.436563in}{4.114490in}}%
\pgfpathlineto{\pgfqpoint{0.443253in}{4.114490in}}%
\pgfpathlineto{\pgfqpoint{0.443253in}{4.097158in}}%
\pgfpathlineto{\pgfqpoint{0.449946in}{4.097158in}}%
\pgfpathlineto{\pgfqpoint{0.449946in}{4.105746in}}%
\pgfpathlineto{\pgfqpoint{0.456641in}{4.105746in}}%
\pgfpathlineto{\pgfqpoint{0.456641in}{4.115580in}}%
\pgfpathlineto{\pgfqpoint{0.463339in}{4.115580in}}%
\pgfpathlineto{\pgfqpoint{0.463339in}{4.104611in}}%
\pgfpathlineto{\pgfqpoint{0.470040in}{4.104611in}}%
\pgfpathlineto{\pgfqpoint{0.470040in}{4.106069in}}%
\pgfpathlineto{\pgfqpoint{0.476743in}{4.106069in}}%
\pgfpathlineto{\pgfqpoint{0.476743in}{4.124984in}}%
\pgfpathlineto{\pgfqpoint{0.483449in}{4.124984in}}%
\pgfpathlineto{\pgfqpoint{0.483449in}{4.118468in}}%
\pgfpathlineto{\pgfqpoint{0.490158in}{4.118468in}}%
\pgfpathlineto{\pgfqpoint{0.490158in}{4.122478in}}%
\pgfpathlineto{\pgfqpoint{0.496869in}{4.122478in}}%
\pgfpathlineto{\pgfqpoint{0.496869in}{4.120725in}}%
\pgfpathlineto{\pgfqpoint{0.503583in}{4.120725in}}%
\pgfpathlineto{\pgfqpoint{0.503583in}{4.133920in}}%
\pgfpathlineto{\pgfqpoint{0.517019in}{4.133581in}}%
\pgfpathlineto{\pgfqpoint{0.517019in}{4.128404in}}%
\pgfpathlineto{\pgfqpoint{0.523741in}{4.128404in}}%
\pgfpathlineto{\pgfqpoint{0.523741in}{4.131193in}}%
\pgfpathlineto{\pgfqpoint{0.530466in}{4.131193in}}%
\pgfpathlineto{\pgfqpoint{0.530466in}{4.138427in}}%
\pgfpathlineto{\pgfqpoint{0.537193in}{4.138427in}}%
\pgfpathlineto{\pgfqpoint{0.537193in}{4.154089in}}%
\pgfpathlineto{\pgfqpoint{0.543923in}{4.154089in}}%
\pgfpathlineto{\pgfqpoint{0.543923in}{4.136084in}}%
\pgfpathlineto{\pgfqpoint{0.550655in}{4.136084in}}%
\pgfpathlineto{\pgfqpoint{0.550655in}{4.146818in}}%
\pgfpathlineto{\pgfqpoint{0.557390in}{4.146818in}}%
\pgfpathlineto{\pgfqpoint{0.557390in}{4.157923in}}%
\pgfpathlineto{\pgfqpoint{0.564128in}{4.157923in}}%
\pgfpathlineto{\pgfqpoint{0.564128in}{4.179833in}}%
\pgfpathlineto{\pgfqpoint{0.570869in}{4.179833in}}%
\pgfpathlineto{\pgfqpoint{0.570869in}{4.166518in}}%
\pgfpathlineto{\pgfqpoint{0.577612in}{4.166518in}}%
\pgfpathlineto{\pgfqpoint{0.577612in}{4.195693in}}%
\pgfpathlineto{\pgfqpoint{0.584357in}{4.195693in}}%
\pgfpathlineto{\pgfqpoint{0.584357in}{4.217958in}}%
\pgfpathlineto{\pgfqpoint{0.591106in}{4.217958in}}%
\pgfpathlineto{\pgfqpoint{0.591106in}{4.230100in}}%
\pgfpathlineto{\pgfqpoint{0.597857in}{4.230100in}}%
\pgfpathlineto{\pgfqpoint{0.597857in}{4.249331in}}%
\pgfpathlineto{\pgfqpoint{0.604610in}{4.249331in}}%
\pgfpathlineto{\pgfqpoint{0.604610in}{4.223030in}}%
\pgfpathlineto{\pgfqpoint{0.611366in}{4.223030in}}%
\pgfpathlineto{\pgfqpoint{0.611366in}{4.192428in}}%
\pgfpathlineto{\pgfqpoint{0.618125in}{4.192428in}}%
\pgfpathlineto{\pgfqpoint{0.618125in}{4.183492in}}%
\pgfpathlineto{\pgfqpoint{0.624886in}{4.183492in}}%
\pgfpathlineto{\pgfqpoint{0.624886in}{4.174530in}}%
\pgfpathlineto{\pgfqpoint{0.631650in}{4.174530in}}%
\pgfpathlineto{\pgfqpoint{0.631650in}{4.169542in}}%
\pgfpathlineto{\pgfqpoint{0.638417in}{4.169542in}}%
\pgfpathlineto{\pgfqpoint{0.638417in}{4.166893in}}%
\pgfpathlineto{\pgfqpoint{0.645186in}{4.166893in}}%
\pgfpathlineto{\pgfqpoint{0.645186in}{4.147855in}}%
\pgfpathlineto{\pgfqpoint{0.651958in}{4.147855in}}%
\pgfpathlineto{\pgfqpoint{0.651958in}{4.150190in}}%
\pgfpathlineto{\pgfqpoint{0.658732in}{4.150190in}}%
\pgfpathlineto{\pgfqpoint{0.658732in}{4.153870in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{4.153870in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{4.157612in}}%
\pgfpathlineto{\pgfqpoint{0.672288in}{4.157612in}}%
\pgfpathlineto{\pgfqpoint{0.672288in}{4.146160in}}%
\pgfpathlineto{\pgfqpoint{0.679070in}{4.146160in}}%
\pgfpathlineto{\pgfqpoint{0.679070in}{4.148148in}}%
\pgfpathlineto{\pgfqpoint{0.685855in}{4.148148in}}%
\pgfpathlineto{\pgfqpoint{0.685855in}{4.152199in}}%
\pgfpathlineto{\pgfqpoint{0.692642in}{4.152199in}}%
\pgfpathlineto{\pgfqpoint{0.692642in}{4.140771in}}%
\pgfpathlineto{\pgfqpoint{0.699431in}{4.140771in}}%
\pgfpathlineto{\pgfqpoint{0.699431in}{4.133873in}}%
\pgfpathlineto{\pgfqpoint{0.706224in}{4.133873in}}%
\pgfpathlineto{\pgfqpoint{0.706224in}{4.148867in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{4.148867in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{4.141241in}}%
\pgfpathlineto{\pgfqpoint{0.726615in}{4.141101in}}%
\pgfpathlineto{\pgfqpoint{0.726615in}{4.134957in}}%
\pgfpathlineto{\pgfqpoint{0.733418in}{4.134957in}}%
\pgfpathlineto{\pgfqpoint{0.733418in}{4.127961in}}%
\pgfpathlineto{\pgfqpoint{0.740223in}{4.127961in}}%
\pgfpathlineto{\pgfqpoint{0.740223in}{4.129541in}}%
\pgfpathlineto{\pgfqpoint{0.747030in}{4.129541in}}%
\pgfpathlineto{\pgfqpoint{0.747030in}{4.123892in}}%
\pgfpathlineto{\pgfqpoint{0.753840in}{4.123892in}}%
\pgfpathlineto{\pgfqpoint{0.753840in}{4.119185in}}%
\pgfpathlineto{\pgfqpoint{0.760653in}{4.119185in}}%
\pgfpathlineto{\pgfqpoint{0.760653in}{4.131987in}}%
\pgfpathlineto{\pgfqpoint{0.767468in}{4.131987in}}%
\pgfpathlineto{\pgfqpoint{0.767468in}{4.134886in}}%
\pgfpathlineto{\pgfqpoint{0.774285in}{4.134886in}}%
\pgfpathlineto{\pgfqpoint{0.774285in}{4.111764in}}%
\pgfpathlineto{\pgfqpoint{0.781105in}{4.111764in}}%
\pgfpathlineto{\pgfqpoint{0.781105in}{4.121259in}}%
\pgfpathlineto{\pgfqpoint{0.787928in}{4.121259in}}%
\pgfpathlineto{\pgfqpoint{0.787928in}{4.122894in}}%
\pgfpathlineto{\pgfqpoint{0.794753in}{4.122894in}}%
\pgfpathlineto{\pgfqpoint{0.794753in}{4.110947in}}%
\pgfpathlineto{\pgfqpoint{0.801580in}{4.110947in}}%
\pgfpathlineto{\pgfqpoint{0.801580in}{4.115601in}}%
\pgfpathlineto{\pgfqpoint{0.808410in}{4.115601in}}%
\pgfpathlineto{\pgfqpoint{0.808410in}{4.101424in}}%
\pgfpathlineto{\pgfqpoint{0.815243in}{4.101424in}}%
\pgfpathlineto{\pgfqpoint{0.815243in}{4.106544in}}%
\pgfpathlineto{\pgfqpoint{0.828915in}{4.107453in}}%
\pgfpathlineto{\pgfqpoint{0.828915in}{4.099915in}}%
\pgfpathlineto{\pgfqpoint{0.835755in}{4.099915in}}%
\pgfpathlineto{\pgfqpoint{0.835755in}{4.096235in}}%
\pgfpathlineto{\pgfqpoint{0.842598in}{4.096235in}}%
\pgfpathlineto{\pgfqpoint{0.842598in}{4.097968in}}%
\pgfpathlineto{\pgfqpoint{0.849443in}{4.097968in}}%
\pgfpathlineto{\pgfqpoint{0.849443in}{4.112439in}}%
\pgfpathlineto{\pgfqpoint{0.856290in}{4.112439in}}%
\pgfpathlineto{\pgfqpoint{0.856290in}{4.102184in}}%
\pgfpathlineto{\pgfqpoint{0.863140in}{4.102184in}}%
\pgfpathlineto{\pgfqpoint{0.863140in}{4.100384in}}%
\pgfpathlineto{\pgfqpoint{0.869992in}{4.100384in}}%
\pgfpathlineto{\pgfqpoint{0.869992in}{4.102134in}}%
\pgfpathlineto{\pgfqpoint{0.876847in}{4.102134in}}%
\pgfpathlineto{\pgfqpoint{0.876847in}{4.099852in}}%
\pgfpathlineto{\pgfqpoint{0.883704in}{4.099852in}}%
\pgfpathlineto{\pgfqpoint{0.883704in}{4.104977in}}%
\pgfpathlineto{\pgfqpoint{0.890564in}{4.104977in}}%
\pgfpathlineto{\pgfqpoint{0.890564in}{4.100723in}}%
\pgfpathlineto{\pgfqpoint{0.897426in}{4.100723in}}%
\pgfpathlineto{\pgfqpoint{0.897426in}{4.093639in}}%
\pgfpathlineto{\pgfqpoint{0.904291in}{4.093639in}}%
\pgfpathlineto{\pgfqpoint{0.904291in}{4.106400in}}%
\pgfpathlineto{\pgfqpoint{0.911158in}{4.106400in}}%
\pgfpathlineto{\pgfqpoint{0.911158in}{4.107622in}}%
\pgfpathlineto{\pgfqpoint{0.918027in}{4.107622in}}%
\pgfpathlineto{\pgfqpoint{0.918027in}{4.097512in}}%
\pgfpathlineto{\pgfqpoint{0.924899in}{4.097512in}}%
\pgfpathlineto{\pgfqpoint{0.924899in}{4.102462in}}%
\pgfpathlineto{\pgfqpoint{0.931773in}{4.102462in}}%
\pgfpathlineto{\pgfqpoint{0.931773in}{4.092803in}}%
\pgfpathlineto{\pgfqpoint{0.938650in}{4.092803in}}%
\pgfpathlineto{\pgfqpoint{0.938650in}{4.096154in}}%
\pgfpathlineto{\pgfqpoint{0.945529in}{4.096154in}}%
\pgfpathlineto{\pgfqpoint{0.945529in}{4.099688in}}%
\pgfpathlineto{\pgfqpoint{0.952411in}{4.099688in}}%
\pgfpathlineto{\pgfqpoint{0.952411in}{4.097674in}}%
\pgfpathlineto{\pgfqpoint{0.959295in}{4.097674in}}%
\pgfpathlineto{\pgfqpoint{0.959295in}{4.090906in}}%
\pgfpathlineto{\pgfqpoint{0.966181in}{4.090906in}}%
\pgfpathlineto{\pgfqpoint{0.966181in}{4.095168in}}%
\pgfpathlineto{\pgfqpoint{0.973070in}{4.095168in}}%
\pgfpathlineto{\pgfqpoint{0.973070in}{4.104107in}}%
\pgfpathlineto{\pgfqpoint{0.979961in}{4.104107in}}%
\pgfpathlineto{\pgfqpoint{0.979961in}{4.097413in}}%
\pgfpathlineto{\pgfqpoint{0.986855in}{4.097413in}}%
\pgfpathlineto{\pgfqpoint{0.986855in}{4.103059in}}%
\pgfpathlineto{\pgfqpoint{0.993751in}{4.103059in}}%
\pgfpathlineto{\pgfqpoint{0.993751in}{4.101690in}}%
\pgfpathlineto{\pgfqpoint{1.000649in}{4.101690in}}%
\pgfpathlineto{\pgfqpoint{1.000649in}{4.104352in}}%
\pgfpathlineto{\pgfqpoint{1.007550in}{4.104352in}}%
\pgfpathlineto{\pgfqpoint{1.007550in}{4.095698in}}%
\pgfpathlineto{\pgfqpoint{1.014453in}{4.095698in}}%
\pgfpathlineto{\pgfqpoint{1.014453in}{4.098626in}}%
\pgfpathlineto{\pgfqpoint{1.021358in}{4.098626in}}%
\pgfpathlineto{\pgfqpoint{1.021358in}{4.104828in}}%
\pgfpathlineto{\pgfqpoint{1.028266in}{4.104828in}}%
\pgfpathlineto{\pgfqpoint{1.028266in}{4.100199in}}%
\pgfpathlineto{\pgfqpoint{1.035176in}{4.100199in}}%
\pgfpathlineto{\pgfqpoint{1.035176in}{4.092490in}}%
\pgfpathlineto{\pgfqpoint{1.049004in}{4.092326in}}%
\pgfpathlineto{\pgfqpoint{1.049004in}{4.089345in}}%
\pgfpathlineto{\pgfqpoint{1.055921in}{4.089345in}}%
\pgfpathlineto{\pgfqpoint{1.055921in}{4.103139in}}%
\pgfpathlineto{\pgfqpoint{1.062841in}{4.103139in}}%
\pgfpathlineto{\pgfqpoint{1.062841in}{4.101480in}}%
\pgfpathlineto{\pgfqpoint{1.069763in}{4.101480in}}%
\pgfpathlineto{\pgfqpoint{1.069763in}{4.098789in}}%
\pgfpathlineto{\pgfqpoint{1.076687in}{4.098789in}}%
\pgfpathlineto{\pgfqpoint{1.076687in}{4.105213in}}%
\pgfpathlineto{\pgfqpoint{1.083614in}{4.105213in}}%
\pgfpathlineto{\pgfqpoint{1.083614in}{4.098709in}}%
\pgfpathlineto{\pgfqpoint{1.090543in}{4.098709in}}%
\pgfpathlineto{\pgfqpoint{1.090543in}{4.105395in}}%
\pgfpathlineto{\pgfqpoint{1.097475in}{4.105395in}}%
\pgfpathlineto{\pgfqpoint{1.097475in}{4.088331in}}%
\pgfpathlineto{\pgfqpoint{1.104408in}{4.088331in}}%
\pgfpathlineto{\pgfqpoint{1.104408in}{4.097448in}}%
\pgfpathlineto{\pgfqpoint{1.111344in}{4.097448in}}%
\pgfpathlineto{\pgfqpoint{1.111344in}{4.089640in}}%
\pgfpathlineto{\pgfqpoint{1.118283in}{4.089640in}}%
\pgfpathlineto{\pgfqpoint{1.118283in}{4.097887in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{4.097887in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{4.100855in}}%
\pgfpathlineto{\pgfqpoint{1.139112in}{4.101015in}}%
\pgfpathlineto{\pgfqpoint{1.139112in}{4.103507in}}%
\pgfpathlineto{\pgfqpoint{1.146059in}{4.103507in}}%
\pgfpathlineto{\pgfqpoint{1.146059in}{4.096321in}}%
\pgfpathlineto{\pgfqpoint{1.153009in}{4.096321in}}%
\pgfpathlineto{\pgfqpoint{1.153009in}{4.100462in}}%
\pgfpathlineto{\pgfqpoint{1.159962in}{4.100462in}}%
\pgfpathlineto{\pgfqpoint{1.159962in}{4.092839in}}%
\pgfpathlineto{\pgfqpoint{1.166916in}{4.092839in}}%
\pgfpathlineto{\pgfqpoint{1.166916in}{4.095428in}}%
\pgfpathlineto{\pgfqpoint{1.180832in}{4.096406in}}%
\pgfpathlineto{\pgfqpoint{1.180832in}{4.099301in}}%
\pgfpathlineto{\pgfqpoint{1.187794in}{4.099301in}}%
\pgfpathlineto{\pgfqpoint{1.187794in}{4.092683in}}%
\pgfpathlineto{\pgfqpoint{1.194757in}{4.092683in}}%
\pgfpathlineto{\pgfqpoint{1.194757in}{4.096674in}}%
\pgfpathlineto{\pgfqpoint{1.222635in}{4.097428in}}%
\pgfpathlineto{\pgfqpoint{1.222635in}{4.093353in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{4.093353in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{4.086446in}}%
\pgfpathlineto{\pgfqpoint{1.236587in}{4.086446in}}%
\pgfpathlineto{\pgfqpoint{1.236587in}{4.095416in}}%
\pgfpathlineto{\pgfqpoint{1.243567in}{4.095416in}}%
\pgfpathlineto{\pgfqpoint{1.243567in}{4.096947in}}%
\pgfpathlineto{\pgfqpoint{1.250549in}{4.096947in}}%
\pgfpathlineto{\pgfqpoint{1.250549in}{4.092301in}}%
\pgfpathlineto{\pgfqpoint{1.257533in}{4.092301in}}%
\pgfpathlineto{\pgfqpoint{1.257533in}{4.099972in}}%
\pgfpathlineto{\pgfqpoint{1.264519in}{4.099972in}}%
\pgfpathlineto{\pgfqpoint{1.264519in}{4.094427in}}%
\pgfpathlineto{\pgfqpoint{1.271508in}{4.094427in}}%
\pgfpathlineto{\pgfqpoint{1.271508in}{4.101420in}}%
\pgfpathlineto{\pgfqpoint{1.278498in}{4.101420in}}%
\pgfpathlineto{\pgfqpoint{1.278498in}{4.094872in}}%
\pgfpathlineto{\pgfqpoint{1.285491in}{4.094872in}}%
\pgfpathlineto{\pgfqpoint{1.285491in}{4.104383in}}%
\pgfpathlineto{\pgfqpoint{1.292487in}{4.104383in}}%
\pgfpathlineto{\pgfqpoint{1.292487in}{4.106225in}}%
\pgfpathlineto{\pgfqpoint{1.299484in}{4.106225in}}%
\pgfpathlineto{\pgfqpoint{1.299484in}{4.096301in}}%
\pgfpathlineto{\pgfqpoint{1.306484in}{4.096301in}}%
\pgfpathlineto{\pgfqpoint{1.306484in}{4.104813in}}%
\pgfpathlineto{\pgfqpoint{1.313486in}{4.104813in}}%
\pgfpathlineto{\pgfqpoint{1.313486in}{4.090869in}}%
\pgfpathlineto{\pgfqpoint{1.320490in}{4.090869in}}%
\pgfpathlineto{\pgfqpoint{1.320490in}{4.100452in}}%
\pgfpathlineto{\pgfqpoint{1.334505in}{4.101505in}}%
\pgfpathlineto{\pgfqpoint{1.334505in}{4.091929in}}%
\pgfpathlineto{\pgfqpoint{1.341515in}{4.091929in}}%
\pgfpathlineto{\pgfqpoint{1.341515in}{4.098969in}}%
\pgfpathlineto{\pgfqpoint{1.355544in}{4.099424in}}%
\pgfpathlineto{\pgfqpoint{1.355544in}{4.107073in}}%
\pgfpathlineto{\pgfqpoint{1.362561in}{4.107073in}}%
\pgfpathlineto{\pgfqpoint{1.362561in}{4.102364in}}%
\pgfpathlineto{\pgfqpoint{1.369580in}{4.102364in}}%
\pgfpathlineto{\pgfqpoint{1.369580in}{4.101139in}}%
\pgfpathlineto{\pgfqpoint{1.376602in}{4.101139in}}%
\pgfpathlineto{\pgfqpoint{1.376602in}{4.099512in}}%
\pgfpathlineto{\pgfqpoint{1.383626in}{4.099512in}}%
\pgfpathlineto{\pgfqpoint{1.383626in}{4.095931in}}%
\pgfpathlineto{\pgfqpoint{1.390652in}{4.095931in}}%
\pgfpathlineto{\pgfqpoint{1.390652in}{4.094512in}}%
\pgfpathlineto{\pgfqpoint{1.397680in}{4.094512in}}%
\pgfpathlineto{\pgfqpoint{1.397680in}{4.096268in}}%
\pgfpathlineto{\pgfqpoint{1.404711in}{4.096268in}}%
\pgfpathlineto{\pgfqpoint{1.404711in}{4.094107in}}%
\pgfpathlineto{\pgfqpoint{1.411743in}{4.094107in}}%
\pgfpathlineto{\pgfqpoint{1.411743in}{4.099662in}}%
\pgfpathlineto{\pgfqpoint{1.418778in}{4.099662in}}%
\pgfpathlineto{\pgfqpoint{1.418778in}{4.098333in}}%
\pgfpathlineto{\pgfqpoint{1.432854in}{4.097543in}}%
\pgfpathlineto{\pgfqpoint{1.432854in}{4.092806in}}%
\pgfpathlineto{\pgfqpoint{1.439895in}{4.092806in}}%
\pgfpathlineto{\pgfqpoint{1.439895in}{4.107167in}}%
\pgfpathlineto{\pgfqpoint{1.446938in}{4.107167in}}%
\pgfpathlineto{\pgfqpoint{1.446938in}{4.103058in}}%
\pgfpathlineto{\pgfqpoint{1.453984in}{4.103058in}}%
\pgfpathlineto{\pgfqpoint{1.453984in}{4.094827in}}%
\pgfpathlineto{\pgfqpoint{1.468081in}{4.094927in}}%
\pgfpathlineto{\pgfqpoint{1.468081in}{4.091330in}}%
\pgfpathlineto{\pgfqpoint{1.475133in}{4.091330in}}%
\pgfpathlineto{\pgfqpoint{1.475133in}{4.089804in}}%
\pgfpathlineto{\pgfqpoint{1.482187in}{4.089804in}}%
\pgfpathlineto{\pgfqpoint{1.482187in}{4.095245in}}%
\pgfpathlineto{\pgfqpoint{1.489243in}{4.095245in}}%
\pgfpathlineto{\pgfqpoint{1.489243in}{4.088397in}}%
\pgfpathlineto{\pgfqpoint{1.496302in}{4.088397in}}%
\pgfpathlineto{\pgfqpoint{1.496302in}{4.083211in}}%
\pgfpathlineto{\pgfqpoint{1.503362in}{4.083211in}}%
\pgfpathlineto{\pgfqpoint{1.503362in}{4.093765in}}%
\pgfpathlineto{\pgfqpoint{1.510424in}{4.093765in}}%
\pgfpathlineto{\pgfqpoint{1.510424in}{4.090008in}}%
\pgfpathlineto{\pgfqpoint{1.517489in}{4.090008in}}%
\pgfpathlineto{\pgfqpoint{1.517489in}{4.094847in}}%
\pgfpathlineto{\pgfqpoint{1.524556in}{4.094847in}}%
\pgfpathlineto{\pgfqpoint{1.524556in}{4.097505in}}%
\pgfpathlineto{\pgfqpoint{1.531624in}{4.097505in}}%
\pgfpathlineto{\pgfqpoint{1.531624in}{4.096202in}}%
\pgfpathlineto{\pgfqpoint{1.545768in}{4.096519in}}%
\pgfpathlineto{\pgfqpoint{1.545768in}{4.089174in}}%
\pgfpathlineto{\pgfqpoint{1.552843in}{4.089174in}}%
\pgfpathlineto{\pgfqpoint{1.552843in}{4.093099in}}%
\pgfpathlineto{\pgfqpoint{1.559921in}{4.093099in}}%
\pgfpathlineto{\pgfqpoint{1.559921in}{4.096810in}}%
\pgfpathlineto{\pgfqpoint{1.567000in}{4.096810in}}%
\pgfpathlineto{\pgfqpoint{1.567000in}{4.089709in}}%
\pgfpathlineto{\pgfqpoint{1.574081in}{4.089709in}}%
\pgfpathlineto{\pgfqpoint{1.574081in}{4.086826in}}%
\pgfpathlineto{\pgfqpoint{1.581164in}{4.086826in}}%
\pgfpathlineto{\pgfqpoint{1.581164in}{4.095710in}}%
\pgfpathlineto{\pgfqpoint{1.588250in}{4.095710in}}%
\pgfpathlineto{\pgfqpoint{1.588250in}{4.097051in}}%
\pgfpathlineto{\pgfqpoint{1.595337in}{4.097051in}}%
\pgfpathlineto{\pgfqpoint{1.595337in}{4.088340in}}%
\pgfpathlineto{\pgfqpoint{1.602427in}{4.088340in}}%
\pgfpathlineto{\pgfqpoint{1.602427in}{4.092648in}}%
\pgfpathlineto{\pgfqpoint{1.609519in}{4.092648in}}%
\pgfpathlineto{\pgfqpoint{1.609519in}{4.098076in}}%
\pgfpathlineto{\pgfqpoint{1.616612in}{4.098076in}}%
\pgfpathlineto{\pgfqpoint{1.616612in}{4.096571in}}%
\pgfpathlineto{\pgfqpoint{1.623708in}{4.096571in}}%
\pgfpathlineto{\pgfqpoint{1.623708in}{4.088881in}}%
\pgfpathlineto{\pgfqpoint{1.630806in}{4.088881in}}%
\pgfpathlineto{\pgfqpoint{1.630806in}{4.092838in}}%
\pgfpathlineto{\pgfqpoint{1.637906in}{4.092838in}}%
\pgfpathlineto{\pgfqpoint{1.637906in}{4.084171in}}%
\pgfpathlineto{\pgfqpoint{1.645008in}{4.084171in}}%
\pgfpathlineto{\pgfqpoint{1.645008in}{4.085905in}}%
\pgfpathlineto{\pgfqpoint{1.652111in}{4.085905in}}%
\pgfpathlineto{\pgfqpoint{1.652111in}{4.088883in}}%
\pgfpathlineto{\pgfqpoint{1.659217in}{4.088883in}}%
\pgfpathlineto{\pgfqpoint{1.659217in}{4.087469in}}%
\pgfpathlineto{\pgfqpoint{1.666325in}{4.087469in}}%
\pgfpathlineto{\pgfqpoint{1.666325in}{4.089813in}}%
\pgfpathlineto{\pgfqpoint{1.680547in}{4.089607in}}%
\pgfpathlineto{\pgfqpoint{1.680547in}{4.100508in}}%
\pgfpathlineto{\pgfqpoint{1.694777in}{4.101199in}}%
\pgfpathlineto{\pgfqpoint{1.694777in}{4.094163in}}%
\pgfpathlineto{\pgfqpoint{1.701895in}{4.094163in}}%
\pgfpathlineto{\pgfqpoint{1.701895in}{4.080990in}}%
\pgfpathlineto{\pgfqpoint{1.709016in}{4.080990in}}%
\pgfpathlineto{\pgfqpoint{1.709016in}{4.103959in}}%
\pgfpathlineto{\pgfqpoint{1.716138in}{4.103959in}}%
\pgfpathlineto{\pgfqpoint{1.716138in}{4.091756in}}%
\pgfpathlineto{\pgfqpoint{1.723262in}{4.091756in}}%
\pgfpathlineto{\pgfqpoint{1.723262in}{4.093374in}}%
\pgfpathlineto{\pgfqpoint{1.730388in}{4.093374in}}%
\pgfpathlineto{\pgfqpoint{1.730388in}{4.088464in}}%
\pgfpathlineto{\pgfqpoint{1.737516in}{4.088464in}}%
\pgfpathlineto{\pgfqpoint{1.737516in}{4.093880in}}%
\pgfpathlineto{\pgfqpoint{1.744646in}{4.093880in}}%
\pgfpathlineto{\pgfqpoint{1.744646in}{4.092334in}}%
\pgfpathlineto{\pgfqpoint{1.751778in}{4.092334in}}%
\pgfpathlineto{\pgfqpoint{1.751778in}{4.094607in}}%
\pgfpathlineto{\pgfqpoint{1.758912in}{4.094607in}}%
\pgfpathlineto{\pgfqpoint{1.758912in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.766048in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.766048in}{4.095291in}}%
\pgfpathlineto{\pgfqpoint{1.780326in}{4.094598in}}%
\pgfpathlineto{\pgfqpoint{1.780326in}{4.085048in}}%
\pgfpathlineto{\pgfqpoint{1.787467in}{4.085048in}}%
\pgfpathlineto{\pgfqpoint{1.787467in}{4.097995in}}%
\pgfpathlineto{\pgfqpoint{1.794611in}{4.097995in}}%
\pgfpathlineto{\pgfqpoint{1.794611in}{4.100518in}}%
\pgfpathlineto{\pgfqpoint{1.801757in}{4.100518in}}%
\pgfpathlineto{\pgfqpoint{1.801757in}{4.093043in}}%
\pgfpathlineto{\pgfqpoint{1.808905in}{4.093043in}}%
\pgfpathlineto{\pgfqpoint{1.808905in}{4.094446in}}%
\pgfpathlineto{\pgfqpoint{1.816054in}{4.094446in}}%
\pgfpathlineto{\pgfqpoint{1.816054in}{4.080561in}}%
\pgfpathlineto{\pgfqpoint{1.823206in}{4.080561in}}%
\pgfpathlineto{\pgfqpoint{1.823206in}{4.094718in}}%
\pgfpathlineto{\pgfqpoint{1.830360in}{4.094718in}}%
\pgfpathlineto{\pgfqpoint{1.830360in}{4.089617in}}%
\pgfpathlineto{\pgfqpoint{1.837515in}{4.089617in}}%
\pgfpathlineto{\pgfqpoint{1.837515in}{4.097016in}}%
\pgfpathlineto{\pgfqpoint{1.844672in}{4.097016in}}%
\pgfpathlineto{\pgfqpoint{1.844672in}{4.090283in}}%
\pgfpathlineto{\pgfqpoint{1.858993in}{4.090982in}}%
\pgfpathlineto{\pgfqpoint{1.858993in}{4.094872in}}%
\pgfpathlineto{\pgfqpoint{1.866156in}{4.094872in}}%
\pgfpathlineto{\pgfqpoint{1.866156in}{4.098328in}}%
\pgfpathlineto{\pgfqpoint{1.873321in}{4.098328in}}%
\pgfpathlineto{\pgfqpoint{1.873321in}{4.102451in}}%
\pgfpathlineto{\pgfqpoint{1.880488in}{4.102451in}}%
\pgfpathlineto{\pgfqpoint{1.880488in}{4.100097in}}%
\pgfpathlineto{\pgfqpoint{1.887657in}{4.100097in}}%
\pgfpathlineto{\pgfqpoint{1.887657in}{4.103163in}}%
\pgfpathlineto{\pgfqpoint{1.894828in}{4.103163in}}%
\pgfpathlineto{\pgfqpoint{1.894828in}{4.105016in}}%
\pgfpathlineto{\pgfqpoint{1.902001in}{4.105016in}}%
\pgfpathlineto{\pgfqpoint{1.902001in}{4.097161in}}%
\pgfpathlineto{\pgfqpoint{1.909176in}{4.097161in}}%
\pgfpathlineto{\pgfqpoint{1.909176in}{4.108687in}}%
\pgfpathlineto{\pgfqpoint{1.916352in}{4.108687in}}%
\pgfpathlineto{\pgfqpoint{1.916352in}{4.111224in}}%
\pgfpathlineto{\pgfqpoint{1.930711in}{4.111800in}}%
\pgfpathlineto{\pgfqpoint{1.930711in}{4.105916in}}%
\pgfpathlineto{\pgfqpoint{1.937893in}{4.105916in}}%
\pgfpathlineto{\pgfqpoint{1.937893in}{4.115918in}}%
\pgfpathlineto{\pgfqpoint{1.945077in}{4.115918in}}%
\pgfpathlineto{\pgfqpoint{1.945077in}{4.117307in}}%
\pgfpathlineto{\pgfqpoint{1.952263in}{4.117307in}}%
\pgfpathlineto{\pgfqpoint{1.952263in}{4.109491in}}%
\pgfpathlineto{\pgfqpoint{1.959451in}{4.109491in}}%
\pgfpathlineto{\pgfqpoint{1.959451in}{4.118419in}}%
\pgfpathlineto{\pgfqpoint{1.966641in}{4.118419in}}%
\pgfpathlineto{\pgfqpoint{1.966641in}{4.111700in}}%
\pgfpathlineto{\pgfqpoint{1.973832in}{4.111700in}}%
\pgfpathlineto{\pgfqpoint{1.973832in}{4.121278in}}%
\pgfpathlineto{\pgfqpoint{1.981026in}{4.121278in}}%
\pgfpathlineto{\pgfqpoint{1.981026in}{4.132811in}}%
\pgfpathlineto{\pgfqpoint{1.988221in}{4.132811in}}%
\pgfpathlineto{\pgfqpoint{1.988221in}{4.126978in}}%
\pgfpathlineto{\pgfqpoint{1.995418in}{4.126978in}}%
\pgfpathlineto{\pgfqpoint{1.995418in}{4.121237in}}%
\pgfpathlineto{\pgfqpoint{2.009818in}{4.121829in}}%
\pgfpathlineto{\pgfqpoint{2.009818in}{4.122951in}}%
\pgfpathlineto{\pgfqpoint{2.024225in}{4.122559in}}%
\pgfpathlineto{\pgfqpoint{2.024225in}{4.139497in}}%
\pgfpathlineto{\pgfqpoint{2.031432in}{4.139497in}}%
\pgfpathlineto{\pgfqpoint{2.031432in}{4.152361in}}%
\pgfpathlineto{\pgfqpoint{2.038640in}{4.152361in}}%
\pgfpathlineto{\pgfqpoint{2.038640in}{4.150721in}}%
\pgfpathlineto{\pgfqpoint{2.045850in}{4.150721in}}%
\pgfpathlineto{\pgfqpoint{2.045850in}{4.166337in}}%
\pgfpathlineto{\pgfqpoint{2.053062in}{4.166337in}}%
\pgfpathlineto{\pgfqpoint{2.053062in}{4.158863in}}%
\pgfpathlineto{\pgfqpoint{2.060275in}{4.158863in}}%
\pgfpathlineto{\pgfqpoint{2.060275in}{4.168681in}}%
\pgfpathlineto{\pgfqpoint{2.067491in}{4.168681in}}%
\pgfpathlineto{\pgfqpoint{2.067491in}{4.157424in}}%
\pgfpathlineto{\pgfqpoint{2.074708in}{4.157424in}}%
\pgfpathlineto{\pgfqpoint{2.074708in}{4.173989in}}%
\pgfpathlineto{\pgfqpoint{2.081927in}{4.173989in}}%
\pgfpathlineto{\pgfqpoint{2.081927in}{4.148963in}}%
\pgfpathlineto{\pgfqpoint{2.089148in}{4.148963in}}%
\pgfpathlineto{\pgfqpoint{2.089148in}{4.129022in}}%
\pgfpathlineto{\pgfqpoint{2.103595in}{4.129933in}}%
\pgfpathlineto{\pgfqpoint{2.103595in}{4.121631in}}%
\pgfpathlineto{\pgfqpoint{2.110821in}{4.121631in}}%
\pgfpathlineto{\pgfqpoint{2.110821in}{4.113796in}}%
\pgfpathlineto{\pgfqpoint{2.118049in}{4.113796in}}%
\pgfpathlineto{\pgfqpoint{2.118049in}{4.118125in}}%
\pgfpathlineto{\pgfqpoint{2.125279in}{4.118125in}}%
\pgfpathlineto{\pgfqpoint{2.125279in}{4.109440in}}%
\pgfpathlineto{\pgfqpoint{2.132511in}{4.109440in}}%
\pgfpathlineto{\pgfqpoint{2.132511in}{4.117068in}}%
\pgfpathlineto{\pgfqpoint{2.139744in}{4.117068in}}%
\pgfpathlineto{\pgfqpoint{2.139744in}{4.119445in}}%
\pgfpathlineto{\pgfqpoint{2.146980in}{4.119445in}}%
\pgfpathlineto{\pgfqpoint{2.146980in}{4.114359in}}%
\pgfpathlineto{\pgfqpoint{2.154217in}{4.114359in}}%
\pgfpathlineto{\pgfqpoint{2.154217in}{4.112567in}}%
\pgfpathlineto{\pgfqpoint{2.161455in}{4.112567in}}%
\pgfpathlineto{\pgfqpoint{2.161455in}{4.110106in}}%
\pgfpathlineto{\pgfqpoint{2.168696in}{4.110106in}}%
\pgfpathlineto{\pgfqpoint{2.168696in}{4.112344in}}%
\pgfpathlineto{\pgfqpoint{2.183182in}{4.113033in}}%
\pgfpathlineto{\pgfqpoint{2.183182in}{4.114576in}}%
\pgfpathlineto{\pgfqpoint{2.190428in}{4.114576in}}%
\pgfpathlineto{\pgfqpoint{2.190428in}{4.112060in}}%
\pgfpathlineto{\pgfqpoint{2.197675in}{4.112060in}}%
\pgfpathlineto{\pgfqpoint{2.197675in}{4.103689in}}%
\pgfpathlineto{\pgfqpoint{2.212175in}{4.102654in}}%
\pgfpathlineto{\pgfqpoint{2.212175in}{4.102157in}}%
\pgfpathlineto{\pgfqpoint{2.219428in}{4.102157in}}%
\pgfpathlineto{\pgfqpoint{2.219428in}{4.109745in}}%
\pgfpathlineto{\pgfqpoint{2.226682in}{4.109745in}}%
\pgfpathlineto{\pgfqpoint{2.226682in}{4.105277in}}%
\pgfpathlineto{\pgfqpoint{2.233939in}{4.105277in}}%
\pgfpathlineto{\pgfqpoint{2.233939in}{4.100755in}}%
\pgfpathlineto{\pgfqpoint{2.241197in}{4.100755in}}%
\pgfpathlineto{\pgfqpoint{2.241197in}{4.099402in}}%
\pgfpathlineto{\pgfqpoint{2.255717in}{4.099790in}}%
\pgfpathlineto{\pgfqpoint{2.255717in}{4.096696in}}%
\pgfpathlineto{\pgfqpoint{2.270245in}{4.095842in}}%
\pgfpathlineto{\pgfqpoint{2.270245in}{4.098846in}}%
\pgfpathlineto{\pgfqpoint{2.277512in}{4.098846in}}%
\pgfpathlineto{\pgfqpoint{2.277512in}{4.101566in}}%
\pgfpathlineto{\pgfqpoint{2.284780in}{4.101566in}}%
\pgfpathlineto{\pgfqpoint{2.284780in}{4.093292in}}%
\pgfpathlineto{\pgfqpoint{2.292050in}{4.093292in}}%
\pgfpathlineto{\pgfqpoint{2.292050in}{4.095473in}}%
\pgfpathlineto{\pgfqpoint{2.299321in}{4.095473in}}%
\pgfpathlineto{\pgfqpoint{2.299321in}{4.099524in}}%
\pgfpathlineto{\pgfqpoint{2.306594in}{4.099524in}}%
\pgfpathlineto{\pgfqpoint{2.306594in}{4.096668in}}%
\pgfpathlineto{\pgfqpoint{2.313869in}{4.096668in}}%
\pgfpathlineto{\pgfqpoint{2.313869in}{4.098399in}}%
\pgfpathlineto{\pgfqpoint{2.328424in}{4.097602in}}%
\pgfpathlineto{\pgfqpoint{2.328424in}{4.095946in}}%
\pgfpathlineto{\pgfqpoint{2.335704in}{4.095946in}}%
\pgfpathlineto{\pgfqpoint{2.335704in}{4.097184in}}%
\pgfpathlineto{\pgfqpoint{2.342986in}{4.097184in}}%
\pgfpathlineto{\pgfqpoint{2.342986in}{4.102126in}}%
\pgfpathlineto{\pgfqpoint{2.350269in}{4.102126in}}%
\pgfpathlineto{\pgfqpoint{2.350269in}{4.097923in}}%
\pgfpathlineto{\pgfqpoint{2.357554in}{4.097923in}}%
\pgfpathlineto{\pgfqpoint{2.357554in}{4.095107in}}%
\pgfpathlineto{\pgfqpoint{2.364841in}{4.095107in}}%
\pgfpathlineto{\pgfqpoint{2.364841in}{4.097933in}}%
\pgfpathlineto{\pgfqpoint{2.379419in}{4.097594in}}%
\pgfpathlineto{\pgfqpoint{2.379419in}{4.090139in}}%
\pgfpathlineto{\pgfqpoint{2.386710in}{4.090139in}}%
\pgfpathlineto{\pgfqpoint{2.386710in}{4.096912in}}%
\pgfpathlineto{\pgfqpoint{2.394004in}{4.096912in}}%
\pgfpathlineto{\pgfqpoint{2.394004in}{4.094457in}}%
\pgfpathlineto{\pgfqpoint{2.401299in}{4.094457in}}%
\pgfpathlineto{\pgfqpoint{2.401299in}{4.100001in}}%
\pgfpathlineto{\pgfqpoint{2.408595in}{4.100001in}}%
\pgfpathlineto{\pgfqpoint{2.408595in}{4.092187in}}%
\pgfpathlineto{\pgfqpoint{2.415893in}{4.092187in}}%
\pgfpathlineto{\pgfqpoint{2.415893in}{4.106189in}}%
\pgfpathlineto{\pgfqpoint{2.423193in}{4.106189in}}%
\pgfpathlineto{\pgfqpoint{2.423193in}{4.099588in}}%
\pgfpathlineto{\pgfqpoint{2.430494in}{4.099588in}}%
\pgfpathlineto{\pgfqpoint{2.430494in}{4.094045in}}%
\pgfpathlineto{\pgfqpoint{2.437797in}{4.094045in}}%
\pgfpathlineto{\pgfqpoint{2.437797in}{4.102536in}}%
\pgfpathlineto{\pgfqpoint{2.445102in}{4.102536in}}%
\pgfpathlineto{\pgfqpoint{2.445102in}{4.096219in}}%
\pgfpathlineto{\pgfqpoint{2.452408in}{4.096219in}}%
\pgfpathlineto{\pgfqpoint{2.452408in}{4.099544in}}%
\pgfpathlineto{\pgfqpoint{2.459716in}{4.099544in}}%
\pgfpathlineto{\pgfqpoint{2.459716in}{4.097863in}}%
\pgfpathlineto{\pgfqpoint{2.467025in}{4.097863in}}%
\pgfpathlineto{\pgfqpoint{2.467025in}{4.105171in}}%
\pgfpathlineto{\pgfqpoint{2.474336in}{4.105171in}}%
\pgfpathlineto{\pgfqpoint{2.474336in}{4.093444in}}%
\pgfpathlineto{\pgfqpoint{2.481649in}{4.093444in}}%
\pgfpathlineto{\pgfqpoint{2.481649in}{4.099546in}}%
\pgfpathlineto{\pgfqpoint{2.488963in}{4.099546in}}%
\pgfpathlineto{\pgfqpoint{2.488963in}{4.095475in}}%
\pgfpathlineto{\pgfqpoint{2.496279in}{4.095475in}}%
\pgfpathlineto{\pgfqpoint{2.496279in}{4.092700in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{4.092700in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{4.095698in}}%
\pgfpathlineto{\pgfqpoint{2.510916in}{4.095698in}}%
\pgfpathlineto{\pgfqpoint{2.510916in}{4.092316in}}%
\pgfpathlineto{\pgfqpoint{2.518236in}{4.092316in}}%
\pgfpathlineto{\pgfqpoint{2.518236in}{4.090258in}}%
\pgfpathlineto{\pgfqpoint{2.525558in}{4.090258in}}%
\pgfpathlineto{\pgfqpoint{2.525558in}{4.095159in}}%
\pgfpathlineto{\pgfqpoint{2.532882in}{4.095159in}}%
\pgfpathlineto{\pgfqpoint{2.532882in}{4.096712in}}%
\pgfpathlineto{\pgfqpoint{2.540207in}{4.096712in}}%
\pgfpathlineto{\pgfqpoint{2.540207in}{4.089607in}}%
\pgfpathlineto{\pgfqpoint{2.547534in}{4.089607in}}%
\pgfpathlineto{\pgfqpoint{2.547534in}{4.082885in}}%
\pgfpathlineto{\pgfqpoint{2.554863in}{4.082885in}}%
\pgfpathlineto{\pgfqpoint{2.554863in}{4.094729in}}%
\pgfpathlineto{\pgfqpoint{2.562193in}{4.094729in}}%
\pgfpathlineto{\pgfqpoint{2.562193in}{4.098712in}}%
\pgfpathlineto{\pgfqpoint{2.569524in}{4.098712in}}%
\pgfpathlineto{\pgfqpoint{2.569524in}{4.087312in}}%
\pgfpathlineto{\pgfqpoint{2.576857in}{4.087312in}}%
\pgfpathlineto{\pgfqpoint{2.576857in}{4.091794in}}%
\pgfpathlineto{\pgfqpoint{2.591528in}{4.091319in}}%
\pgfpathlineto{\pgfqpoint{2.591528in}{4.093974in}}%
\pgfpathlineto{\pgfqpoint{2.598866in}{4.093974in}}%
\pgfpathlineto{\pgfqpoint{2.598866in}{4.091107in}}%
\pgfpathlineto{\pgfqpoint{2.606205in}{4.091107in}}%
\pgfpathlineto{\pgfqpoint{2.606205in}{4.086886in}}%
\pgfpathlineto{\pgfqpoint{2.620888in}{4.087911in}}%
\pgfpathlineto{\pgfqpoint{2.620888in}{4.083843in}}%
\pgfpathlineto{\pgfqpoint{2.628232in}{4.083843in}}%
\pgfpathlineto{\pgfqpoint{2.628232in}{4.087562in}}%
\pgfpathlineto{\pgfqpoint{2.635577in}{4.087562in}}%
\pgfpathlineto{\pgfqpoint{2.635577in}{4.072946in}}%
\pgfpathlineto{\pgfqpoint{2.642924in}{4.072946in}}%
\pgfpathlineto{\pgfqpoint{2.642924in}{4.085353in}}%
\pgfpathlineto{\pgfqpoint{2.650272in}{4.085353in}}%
\pgfpathlineto{\pgfqpoint{2.650272in}{4.090858in}}%
\pgfpathlineto{\pgfqpoint{2.657622in}{4.090858in}}%
\pgfpathlineto{\pgfqpoint{2.657622in}{4.095238in}}%
\pgfpathlineto{\pgfqpoint{2.672327in}{4.094214in}}%
\pgfpathlineto{\pgfqpoint{2.672327in}{4.084248in}}%
\pgfpathlineto{\pgfqpoint{2.687037in}{4.085288in}}%
\pgfpathlineto{\pgfqpoint{2.687037in}{4.089709in}}%
\pgfpathlineto{\pgfqpoint{2.694394in}{4.089709in}}%
\pgfpathlineto{\pgfqpoint{2.694394in}{4.086603in}}%
\pgfpathlineto{\pgfqpoint{2.701753in}{4.086603in}}%
\pgfpathlineto{\pgfqpoint{2.701753in}{4.090679in}}%
\pgfpathlineto{\pgfqpoint{2.709113in}{4.090679in}}%
\pgfpathlineto{\pgfqpoint{2.709113in}{4.085940in}}%
\pgfpathlineto{\pgfqpoint{2.716475in}{4.085940in}}%
\pgfpathlineto{\pgfqpoint{2.716475in}{4.091646in}}%
\pgfpathlineto{\pgfqpoint{2.723838in}{4.091646in}}%
\pgfpathlineto{\pgfqpoint{2.723838in}{4.081071in}}%
\pgfpathlineto{\pgfqpoint{2.738569in}{4.081438in}}%
\pgfpathlineto{\pgfqpoint{2.738569in}{4.078983in}}%
\pgfpathlineto{\pgfqpoint{2.745937in}{4.078983in}}%
\pgfpathlineto{\pgfqpoint{2.745937in}{4.074572in}}%
\pgfpathlineto{\pgfqpoint{2.753306in}{4.074572in}}%
\pgfpathlineto{\pgfqpoint{2.753306in}{4.079538in}}%
\pgfpathlineto{\pgfqpoint{2.760677in}{4.079538in}}%
\pgfpathlineto{\pgfqpoint{2.760677in}{4.088523in}}%
\pgfpathlineto{\pgfqpoint{2.768049in}{4.088523in}}%
\pgfpathlineto{\pgfqpoint{2.768049in}{4.090879in}}%
\pgfpathlineto{\pgfqpoint{2.775422in}{4.090879in}}%
\pgfpathlineto{\pgfqpoint{2.775422in}{4.083215in}}%
\pgfpathlineto{\pgfqpoint{2.782797in}{4.083215in}}%
\pgfpathlineto{\pgfqpoint{2.782797in}{4.086506in}}%
\pgfpathlineto{\pgfqpoint{2.790173in}{4.086506in}}%
\pgfpathlineto{\pgfqpoint{2.790173in}{4.090332in}}%
\pgfpathlineto{\pgfqpoint{2.812311in}{4.089665in}}%
\pgfpathlineto{\pgfqpoint{2.812311in}{4.083947in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{4.083947in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{4.087809in}}%
\pgfpathlineto{\pgfqpoint{2.827077in}{4.087809in}}%
\pgfpathlineto{\pgfqpoint{2.827077in}{4.082020in}}%
\pgfpathlineto{\pgfqpoint{2.834462in}{4.082020in}}%
\pgfpathlineto{\pgfqpoint{2.834462in}{4.079993in}}%
\pgfpathlineto{\pgfqpoint{2.841848in}{4.079993in}}%
\pgfpathlineto{\pgfqpoint{2.841848in}{4.084845in}}%
\pgfpathlineto{\pgfqpoint{2.849236in}{4.084845in}}%
\pgfpathlineto{\pgfqpoint{2.849236in}{4.081600in}}%
\pgfpathlineto{\pgfqpoint{2.856625in}{4.081600in}}%
\pgfpathlineto{\pgfqpoint{2.856625in}{4.087202in}}%
\pgfpathlineto{\pgfqpoint{2.864015in}{4.087202in}}%
\pgfpathlineto{\pgfqpoint{2.864015in}{4.088510in}}%
\pgfpathlineto{\pgfqpoint{2.878800in}{4.088623in}}%
\pgfpathlineto{\pgfqpoint{2.878800in}{4.084072in}}%
\pgfpathlineto{\pgfqpoint{2.893591in}{4.084926in}}%
\pgfpathlineto{\pgfqpoint{2.893591in}{4.080984in}}%
\pgfpathlineto{\pgfqpoint{2.900989in}{4.080984in}}%
\pgfpathlineto{\pgfqpoint{2.900989in}{4.082869in}}%
\pgfpathlineto{\pgfqpoint{2.915788in}{4.081764in}}%
\pgfpathlineto{\pgfqpoint{2.915788in}{4.079953in}}%
\pgfpathlineto{\pgfqpoint{2.923190in}{4.079953in}}%
\pgfpathlineto{\pgfqpoint{2.923190in}{4.074655in}}%
\pgfpathlineto{\pgfqpoint{2.930592in}{4.074655in}}%
\pgfpathlineto{\pgfqpoint{2.930592in}{4.085290in}}%
\pgfpathlineto{\pgfqpoint{2.937997in}{4.085290in}}%
\pgfpathlineto{\pgfqpoint{2.937997in}{4.086769in}}%
\pgfpathlineto{\pgfqpoint{2.952810in}{4.087657in}}%
\pgfpathlineto{\pgfqpoint{2.952810in}{4.081763in}}%
\pgfpathlineto{\pgfqpoint{2.960218in}{4.081763in}}%
\pgfpathlineto{\pgfqpoint{2.960218in}{4.084119in}}%
\pgfpathlineto{\pgfqpoint{2.967628in}{4.084119in}}%
\pgfpathlineto{\pgfqpoint{2.967628in}{4.085531in}}%
\pgfpathlineto{\pgfqpoint{2.975039in}{4.085531in}}%
\pgfpathlineto{\pgfqpoint{2.975039in}{4.094450in}}%
\pgfpathlineto{\pgfqpoint{2.982451in}{4.094450in}}%
\pgfpathlineto{\pgfqpoint{2.982451in}{4.091835in}}%
\pgfpathlineto{\pgfqpoint{2.989865in}{4.091835in}}%
\pgfpathlineto{\pgfqpoint{2.989865in}{4.087723in}}%
\pgfpathlineto{\pgfqpoint{2.997280in}{4.087723in}}%
\pgfpathlineto{\pgfqpoint{2.997280in}{4.084208in}}%
\pgfpathlineto{\pgfqpoint{3.004697in}{4.084208in}}%
\pgfpathlineto{\pgfqpoint{3.004697in}{4.083059in}}%
\pgfpathlineto{\pgfqpoint{3.012114in}{4.083059in}}%
\pgfpathlineto{\pgfqpoint{3.012114in}{4.072720in}}%
\pgfpathlineto{\pgfqpoint{3.019533in}{4.072720in}}%
\pgfpathlineto{\pgfqpoint{3.019533in}{4.079804in}}%
\pgfpathlineto{\pgfqpoint{3.026954in}{4.079804in}}%
\pgfpathlineto{\pgfqpoint{3.026954in}{4.088130in}}%
\pgfpathlineto{\pgfqpoint{3.034376in}{4.088130in}}%
\pgfpathlineto{\pgfqpoint{3.034376in}{4.081383in}}%
\pgfpathlineto{\pgfqpoint{3.041799in}{4.081383in}}%
\pgfpathlineto{\pgfqpoint{3.041799in}{4.090447in}}%
\pgfpathlineto{\pgfqpoint{3.049223in}{4.090447in}}%
\pgfpathlineto{\pgfqpoint{3.049223in}{4.080557in}}%
\pgfpathlineto{\pgfqpoint{3.056648in}{4.080557in}}%
\pgfpathlineto{\pgfqpoint{3.056648in}{4.086388in}}%
\pgfpathlineto{\pgfqpoint{3.064075in}{4.086388in}}%
\pgfpathlineto{\pgfqpoint{3.064075in}{4.080859in}}%
\pgfpathlineto{\pgfqpoint{3.071504in}{4.080859in}}%
\pgfpathlineto{\pgfqpoint{3.071504in}{4.083838in}}%
\pgfpathlineto{\pgfqpoint{3.078933in}{4.083838in}}%
\pgfpathlineto{\pgfqpoint{3.078933in}{4.074528in}}%
\pgfpathlineto{\pgfqpoint{3.086364in}{4.074528in}}%
\pgfpathlineto{\pgfqpoint{3.086364in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{3.108664in}{4.087141in}}%
\pgfpathlineto{\pgfqpoint{3.108664in}{4.085037in}}%
\pgfpathlineto{\pgfqpoint{3.116100in}{4.085037in}}%
\pgfpathlineto{\pgfqpoint{3.116100in}{4.091925in}}%
\pgfpathlineto{\pgfqpoint{3.123537in}{4.091925in}}%
\pgfpathlineto{\pgfqpoint{3.123537in}{4.084828in}}%
\pgfpathlineto{\pgfqpoint{3.138415in}{4.084168in}}%
\pgfpathlineto{\pgfqpoint{3.138415in}{4.094194in}}%
\pgfpathlineto{\pgfqpoint{3.145856in}{4.094194in}}%
\pgfpathlineto{\pgfqpoint{3.145856in}{4.090717in}}%
\pgfpathlineto{\pgfqpoint{3.153298in}{4.090717in}}%
\pgfpathlineto{\pgfqpoint{3.153298in}{4.087205in}}%
\pgfpathlineto{\pgfqpoint{3.160742in}{4.087205in}}%
\pgfpathlineto{\pgfqpoint{3.160742in}{4.088971in}}%
\pgfpathlineto{\pgfqpoint{3.168187in}{4.088971in}}%
\pgfpathlineto{\pgfqpoint{3.168187in}{4.085641in}}%
\pgfpathlineto{\pgfqpoint{3.175633in}{4.085641in}}%
\pgfpathlineto{\pgfqpoint{3.175633in}{4.082662in}}%
\pgfpathlineto{\pgfqpoint{3.190528in}{4.083613in}}%
\pgfpathlineto{\pgfqpoint{3.190528in}{4.087524in}}%
\pgfpathlineto{\pgfqpoint{3.197978in}{4.087524in}}%
\pgfpathlineto{\pgfqpoint{3.197978in}{4.090477in}}%
\pgfpathlineto{\pgfqpoint{3.205429in}{4.090477in}}%
\pgfpathlineto{\pgfqpoint{3.205429in}{4.082187in}}%
\pgfpathlineto{\pgfqpoint{3.212881in}{4.082187in}}%
\pgfpathlineto{\pgfqpoint{3.212881in}{4.084627in}}%
\pgfpathlineto{\pgfqpoint{3.220334in}{4.084627in}}%
\pgfpathlineto{\pgfqpoint{3.220334in}{4.080159in}}%
\pgfpathlineto{\pgfqpoint{3.227789in}{4.080159in}}%
\pgfpathlineto{\pgfqpoint{3.227789in}{4.084721in}}%
\pgfpathlineto{\pgfqpoint{3.235244in}{4.084721in}}%
\pgfpathlineto{\pgfqpoint{3.235244in}{4.090353in}}%
\pgfpathlineto{\pgfqpoint{3.242701in}{4.090353in}}%
\pgfpathlineto{\pgfqpoint{3.242701in}{4.082501in}}%
\pgfpathlineto{\pgfqpoint{3.250159in}{4.082501in}}%
\pgfpathlineto{\pgfqpoint{3.250159in}{4.089453in}}%
\pgfpathlineto{\pgfqpoint{3.257619in}{4.089453in}}%
\pgfpathlineto{\pgfqpoint{3.257619in}{4.092403in}}%
\pgfpathlineto{\pgfqpoint{3.272541in}{4.092319in}}%
\pgfpathlineto{\pgfqpoint{3.272541in}{4.087911in}}%
\pgfpathlineto{\pgfqpoint{3.280004in}{4.087911in}}%
\pgfpathlineto{\pgfqpoint{3.280004in}{4.090245in}}%
\pgfpathlineto{\pgfqpoint{3.287468in}{4.090245in}}%
\pgfpathlineto{\pgfqpoint{3.287468in}{4.094525in}}%
\pgfpathlineto{\pgfqpoint{3.294933in}{4.094525in}}%
\pgfpathlineto{\pgfqpoint{3.294933in}{4.084715in}}%
\pgfpathlineto{\pgfqpoint{3.302400in}{4.084715in}}%
\pgfpathlineto{\pgfqpoint{3.302400in}{4.078635in}}%
\pgfpathlineto{\pgfqpoint{3.309868in}{4.078635in}}%
\pgfpathlineto{\pgfqpoint{3.309868in}{4.074476in}}%
\pgfpathlineto{\pgfqpoint{3.317336in}{4.074476in}}%
\pgfpathlineto{\pgfqpoint{3.317336in}{4.075794in}}%
\pgfpathlineto{\pgfqpoint{3.324806in}{4.075794in}}%
\pgfpathlineto{\pgfqpoint{3.324806in}{4.071443in}}%
\pgfpathlineto{\pgfqpoint{3.332278in}{4.071443in}}%
\pgfpathlineto{\pgfqpoint{3.332278in}{4.069223in}}%
\pgfpathlineto{\pgfqpoint{3.339750in}{4.069223in}}%
\pgfpathlineto{\pgfqpoint{3.339750in}{4.079858in}}%
\pgfpathlineto{\pgfqpoint{3.347223in}{4.079858in}}%
\pgfpathlineto{\pgfqpoint{3.347223in}{4.084809in}}%
\pgfpathlineto{\pgfqpoint{3.354698in}{4.084809in}}%
\pgfpathlineto{\pgfqpoint{3.354698in}{4.082643in}}%
\pgfpathlineto{\pgfqpoint{3.362174in}{4.082643in}}%
\pgfpathlineto{\pgfqpoint{3.362174in}{4.084906in}}%
\pgfpathlineto{\pgfqpoint{3.369651in}{4.084906in}}%
\pgfpathlineto{\pgfqpoint{3.369651in}{4.091401in}}%
\pgfpathlineto{\pgfqpoint{3.377129in}{4.091401in}}%
\pgfpathlineto{\pgfqpoint{3.377129in}{4.082280in}}%
\pgfpathlineto{\pgfqpoint{3.392088in}{4.081779in}}%
\pgfpathlineto{\pgfqpoint{3.392088in}{4.077143in}}%
\pgfpathlineto{\pgfqpoint{3.399569in}{4.077143in}}%
\pgfpathlineto{\pgfqpoint{3.399569in}{4.085046in}}%
\pgfpathlineto{\pgfqpoint{3.407052in}{4.085046in}}%
\pgfpathlineto{\pgfqpoint{3.407052in}{4.083003in}}%
\pgfpathlineto{\pgfqpoint{3.414536in}{4.083003in}}%
\pgfpathlineto{\pgfqpoint{3.414536in}{4.085854in}}%
\pgfpathlineto{\pgfqpoint{3.422020in}{4.085854in}}%
\pgfpathlineto{\pgfqpoint{3.422020in}{4.080294in}}%
\pgfpathlineto{\pgfqpoint{3.436993in}{4.080950in}}%
\pgfpathlineto{\pgfqpoint{3.436993in}{4.086898in}}%
\pgfpathlineto{\pgfqpoint{3.444481in}{4.086898in}}%
\pgfpathlineto{\pgfqpoint{3.444481in}{4.084156in}}%
\pgfpathlineto{\pgfqpoint{3.451971in}{4.084156in}}%
\pgfpathlineto{\pgfqpoint{3.451971in}{4.087069in}}%
\pgfpathlineto{\pgfqpoint{3.459461in}{4.087069in}}%
\pgfpathlineto{\pgfqpoint{3.459461in}{4.083429in}}%
\pgfpathlineto{\pgfqpoint{3.466952in}{4.083429in}}%
\pgfpathlineto{\pgfqpoint{3.466952in}{4.089047in}}%
\pgfpathlineto{\pgfqpoint{3.474445in}{4.089047in}}%
\pgfpathlineto{\pgfqpoint{3.474445in}{4.078925in}}%
\pgfpathlineto{\pgfqpoint{3.481938in}{4.078925in}}%
\pgfpathlineto{\pgfqpoint{3.481938in}{4.084608in}}%
\pgfpathlineto{\pgfqpoint{3.489433in}{4.084608in}}%
\pgfpathlineto{\pgfqpoint{3.489433in}{4.086242in}}%
\pgfpathlineto{\pgfqpoint{3.496929in}{4.086242in}}%
\pgfpathlineto{\pgfqpoint{3.496929in}{4.096719in}}%
\pgfpathlineto{\pgfqpoint{3.511924in}{4.096362in}}%
\pgfpathlineto{\pgfqpoint{3.511924in}{4.085538in}}%
\pgfpathlineto{\pgfqpoint{3.519423in}{4.085538in}}%
\pgfpathlineto{\pgfqpoint{3.519423in}{4.093626in}}%
\pgfpathlineto{\pgfqpoint{3.526923in}{4.093626in}}%
\pgfpathlineto{\pgfqpoint{3.526923in}{4.089126in}}%
\pgfpathlineto{\pgfqpoint{3.541926in}{4.089867in}}%
\pgfpathlineto{\pgfqpoint{3.541926in}{4.087880in}}%
\pgfpathlineto{\pgfqpoint{3.549429in}{4.087880in}}%
\pgfpathlineto{\pgfqpoint{3.549429in}{4.089688in}}%
\pgfpathlineto{\pgfqpoint{3.556933in}{4.089688in}}%
\pgfpathlineto{\pgfqpoint{3.556933in}{4.085036in}}%
\pgfpathlineto{\pgfqpoint{3.571945in}{4.085507in}}%
\pgfpathlineto{\pgfqpoint{3.571945in}{4.092566in}}%
\pgfpathlineto{\pgfqpoint{3.579452in}{4.092566in}}%
\pgfpathlineto{\pgfqpoint{3.579452in}{4.087387in}}%
\pgfpathlineto{\pgfqpoint{3.586960in}{4.087387in}}%
\pgfpathlineto{\pgfqpoint{3.586960in}{4.105672in}}%
\pgfpathlineto{\pgfqpoint{3.594470in}{4.105672in}}%
\pgfpathlineto{\pgfqpoint{3.594470in}{4.091753in}}%
\pgfpathlineto{\pgfqpoint{3.601980in}{4.091753in}}%
\pgfpathlineto{\pgfqpoint{3.601980in}{4.098732in}}%
\pgfpathlineto{\pgfqpoint{3.609492in}{4.098732in}}%
\pgfpathlineto{\pgfqpoint{3.609492in}{4.089827in}}%
\pgfpathlineto{\pgfqpoint{3.617004in}{4.089827in}}%
\pgfpathlineto{\pgfqpoint{3.617004in}{4.093479in}}%
\pgfpathlineto{\pgfqpoint{3.624518in}{4.093479in}}%
\pgfpathlineto{\pgfqpoint{3.624518in}{4.099055in}}%
\pgfpathlineto{\pgfqpoint{3.632032in}{4.099055in}}%
\pgfpathlineto{\pgfqpoint{3.632032in}{4.092307in}}%
\pgfpathlineto{\pgfqpoint{3.639548in}{4.092307in}}%
\pgfpathlineto{\pgfqpoint{3.639548in}{4.100133in}}%
\pgfpathlineto{\pgfqpoint{3.647064in}{4.100133in}}%
\pgfpathlineto{\pgfqpoint{3.647064in}{4.093113in}}%
\pgfpathlineto{\pgfqpoint{3.662100in}{4.093623in}}%
\pgfpathlineto{\pgfqpoint{3.662100in}{4.090367in}}%
\pgfpathlineto{\pgfqpoint{3.677140in}{4.090622in}}%
\pgfpathlineto{\pgfqpoint{3.677140in}{4.100793in}}%
\pgfpathlineto{\pgfqpoint{3.684662in}{4.100793in}}%
\pgfpathlineto{\pgfqpoint{3.684662in}{4.087965in}}%
\pgfpathlineto{\pgfqpoint{3.692184in}{4.087965in}}%
\pgfpathlineto{\pgfqpoint{3.692184in}{4.094465in}}%
\pgfpathlineto{\pgfqpoint{3.699707in}{4.094465in}}%
\pgfpathlineto{\pgfqpoint{3.699707in}{4.087722in}}%
\pgfpathlineto{\pgfqpoint{3.707232in}{4.087722in}}%
\pgfpathlineto{\pgfqpoint{3.707232in}{4.090896in}}%
\pgfpathlineto{\pgfqpoint{3.714757in}{4.090896in}}%
\pgfpathlineto{\pgfqpoint{3.714757in}{4.087291in}}%
\pgfpathlineto{\pgfqpoint{3.722283in}{4.087291in}}%
\pgfpathlineto{\pgfqpoint{3.722283in}{4.090125in}}%
\pgfpathlineto{\pgfqpoint{3.729811in}{4.090125in}}%
\pgfpathlineto{\pgfqpoint{3.729811in}{4.097005in}}%
\pgfpathlineto{\pgfqpoint{3.737339in}{4.097005in}}%
\pgfpathlineto{\pgfqpoint{3.737339in}{4.088721in}}%
\pgfpathlineto{\pgfqpoint{3.744868in}{4.088721in}}%
\pgfpathlineto{\pgfqpoint{3.744868in}{4.091572in}}%
\pgfpathlineto{\pgfqpoint{3.752398in}{4.091572in}}%
\pgfpathlineto{\pgfqpoint{3.752398in}{4.085854in}}%
\pgfpathlineto{\pgfqpoint{3.759929in}{4.085854in}}%
\pgfpathlineto{\pgfqpoint{3.759929in}{4.090046in}}%
\pgfpathlineto{\pgfqpoint{3.767461in}{4.090046in}}%
\pgfpathlineto{\pgfqpoint{3.767461in}{4.086114in}}%
\pgfpathlineto{\pgfqpoint{3.782528in}{4.086253in}}%
\pgfpathlineto{\pgfqpoint{3.782528in}{4.084573in}}%
\pgfpathlineto{\pgfqpoint{3.805135in}{4.085614in}}%
\pgfpathlineto{\pgfqpoint{3.805135in}{4.086633in}}%
\pgfpathlineto{\pgfqpoint{3.812673in}{4.086633in}}%
\pgfpathlineto{\pgfqpoint{3.812673in}{4.081726in}}%
\pgfpathlineto{\pgfqpoint{3.820212in}{4.081726in}}%
\pgfpathlineto{\pgfqpoint{3.820212in}{4.076557in}}%
\pgfpathlineto{\pgfqpoint{3.827751in}{4.076557in}}%
\pgfpathlineto{\pgfqpoint{3.827751in}{4.079593in}}%
\pgfpathlineto{\pgfqpoint{3.835291in}{4.079593in}}%
\pgfpathlineto{\pgfqpoint{3.835291in}{4.073974in}}%
\pgfpathlineto{\pgfqpoint{3.842832in}{4.073974in}}%
\pgfpathlineto{\pgfqpoint{3.842832in}{4.076257in}}%
\pgfpathlineto{\pgfqpoint{3.850375in}{4.076257in}}%
\pgfpathlineto{\pgfqpoint{3.850375in}{4.074378in}}%
\pgfpathlineto{\pgfqpoint{3.857918in}{4.074378in}}%
\pgfpathlineto{\pgfqpoint{3.857918in}{4.087318in}}%
\pgfpathlineto{\pgfqpoint{3.865462in}{4.087318in}}%
\pgfpathlineto{\pgfqpoint{3.865462in}{4.079859in}}%
\pgfpathlineto{\pgfqpoint{3.873006in}{4.079859in}}%
\pgfpathlineto{\pgfqpoint{3.873006in}{4.086442in}}%
\pgfpathlineto{\pgfqpoint{3.880552in}{4.086442in}}%
\pgfpathlineto{\pgfqpoint{3.880552in}{4.088428in}}%
\pgfpathlineto{\pgfqpoint{3.888099in}{4.088428in}}%
\pgfpathlineto{\pgfqpoint{3.888099in}{4.082866in}}%
\pgfpathlineto{\pgfqpoint{3.903194in}{4.082494in}}%
\pgfpathlineto{\pgfqpoint{3.903194in}{4.085884in}}%
\pgfpathlineto{\pgfqpoint{3.910744in}{4.085884in}}%
\pgfpathlineto{\pgfqpoint{3.910744in}{4.081725in}}%
\pgfpathlineto{\pgfqpoint{3.918294in}{4.081725in}}%
\pgfpathlineto{\pgfqpoint{3.918294in}{4.079312in}}%
\pgfpathlineto{\pgfqpoint{3.925844in}{4.079312in}}%
\pgfpathlineto{\pgfqpoint{3.925844in}{4.072841in}}%
\pgfpathlineto{\pgfqpoint{3.933396in}{4.072841in}}%
\pgfpathlineto{\pgfqpoint{3.933396in}{4.081100in}}%
\pgfpathlineto{\pgfqpoint{3.940949in}{4.081100in}}%
\pgfpathlineto{\pgfqpoint{3.940949in}{4.084552in}}%
\pgfpathlineto{\pgfqpoint{3.948502in}{4.084552in}}%
\pgfpathlineto{\pgfqpoint{3.948502in}{4.079486in}}%
\pgfpathlineto{\pgfqpoint{3.956057in}{4.079486in}}%
\pgfpathlineto{\pgfqpoint{3.956057in}{4.084445in}}%
\pgfpathlineto{\pgfqpoint{3.963612in}{4.084445in}}%
\pgfpathlineto{\pgfqpoint{3.963612in}{4.073489in}}%
\pgfpathlineto{\pgfqpoint{3.971168in}{4.073489in}}%
\pgfpathlineto{\pgfqpoint{3.971168in}{4.078613in}}%
\pgfpathlineto{\pgfqpoint{3.978725in}{4.078613in}}%
\pgfpathlineto{\pgfqpoint{3.978725in}{4.083389in}}%
\pgfpathlineto{\pgfqpoint{3.986282in}{4.083389in}}%
\pgfpathlineto{\pgfqpoint{3.986282in}{4.081749in}}%
\pgfpathlineto{\pgfqpoint{3.993841in}{4.081749in}}%
\pgfpathlineto{\pgfqpoint{3.993841in}{4.084708in}}%
\pgfpathlineto{\pgfqpoint{4.001400in}{4.084708in}}%
\pgfpathlineto{\pgfqpoint{4.001400in}{4.075341in}}%
\pgfpathlineto{\pgfqpoint{4.008960in}{4.075341in}}%
\pgfpathlineto{\pgfqpoint{4.008960in}{4.083029in}}%
\pgfpathlineto{\pgfqpoint{4.016521in}{4.083029in}}%
\pgfpathlineto{\pgfqpoint{4.016521in}{4.081695in}}%
\pgfpathlineto{\pgfqpoint{4.039209in}{4.081436in}}%
\pgfpathlineto{\pgfqpoint{4.039209in}{4.078499in}}%
\pgfpathlineto{\pgfqpoint{4.054338in}{4.079495in}}%
\pgfpathlineto{\pgfqpoint{4.054338in}{4.084922in}}%
\pgfpathlineto{\pgfqpoint{4.061904in}{4.084922in}}%
\pgfpathlineto{\pgfqpoint{4.061904in}{4.096957in}}%
\pgfpathlineto{\pgfqpoint{4.069470in}{4.096957in}}%
\pgfpathlineto{\pgfqpoint{4.069470in}{4.085304in}}%
\pgfpathlineto{\pgfqpoint{4.077038in}{4.085304in}}%
\pgfpathlineto{\pgfqpoint{4.077038in}{4.079052in}}%
\pgfpathlineto{\pgfqpoint{4.084606in}{4.079052in}}%
\pgfpathlineto{\pgfqpoint{4.084606in}{4.080963in}}%
\pgfpathlineto{\pgfqpoint{4.099744in}{4.081010in}}%
\pgfpathlineto{\pgfqpoint{4.099744in}{4.084865in}}%
\pgfpathlineto{\pgfqpoint{4.114886in}{4.084758in}}%
\pgfpathlineto{\pgfqpoint{4.114886in}{4.083492in}}%
\pgfpathlineto{\pgfqpoint{4.122458in}{4.083492in}}%
\pgfpathlineto{\pgfqpoint{4.122458in}{4.080051in}}%
\pgfpathlineto{\pgfqpoint{4.130031in}{4.080051in}}%
\pgfpathlineto{\pgfqpoint{4.130031in}{4.083196in}}%
\pgfpathlineto{\pgfqpoint{4.137604in}{4.083196in}}%
\pgfpathlineto{\pgfqpoint{4.137604in}{4.079424in}}%
\pgfpathlineto{\pgfqpoint{4.167906in}{4.078946in}}%
\pgfpathlineto{\pgfqpoint{4.167906in}{4.081554in}}%
\pgfpathlineto{\pgfqpoint{4.183061in}{4.082088in}}%
\pgfpathlineto{\pgfqpoint{4.183061in}{4.078429in}}%
\pgfpathlineto{\pgfqpoint{4.190640in}{4.078429in}}%
\pgfpathlineto{\pgfqpoint{4.190640in}{4.079877in}}%
\pgfpathlineto{\pgfqpoint{4.198219in}{4.079877in}}%
\pgfpathlineto{\pgfqpoint{4.198219in}{4.082502in}}%
\pgfpathlineto{\pgfqpoint{4.205799in}{4.082502in}}%
\pgfpathlineto{\pgfqpoint{4.205799in}{4.084180in}}%
\pgfpathlineto{\pgfqpoint{4.213380in}{4.084180in}}%
\pgfpathlineto{\pgfqpoint{4.213380in}{4.085689in}}%
\pgfpathlineto{\pgfqpoint{4.220961in}{4.085689in}}%
\pgfpathlineto{\pgfqpoint{4.220961in}{4.080496in}}%
\pgfpathlineto{\pgfqpoint{4.236127in}{4.081458in}}%
\pgfpathlineto{\pgfqpoint{4.236127in}{4.083113in}}%
\pgfpathlineto{\pgfqpoint{4.243710in}{4.083113in}}%
\pgfpathlineto{\pgfqpoint{4.243710in}{4.076830in}}%
\pgfpathlineto{\pgfqpoint{4.251295in}{4.076830in}}%
\pgfpathlineto{\pgfqpoint{4.251295in}{4.082480in}}%
\pgfpathlineto{\pgfqpoint{4.258880in}{4.082480in}}%
\pgfpathlineto{\pgfqpoint{4.258880in}{4.077951in}}%
\pgfpathlineto{\pgfqpoint{4.266465in}{4.077951in}}%
\pgfpathlineto{\pgfqpoint{4.266465in}{4.081352in}}%
\pgfpathlineto{\pgfqpoint{4.274052in}{4.081352in}}%
\pgfpathlineto{\pgfqpoint{4.274052in}{4.077668in}}%
\pgfpathlineto{\pgfqpoint{4.281639in}{4.077668in}}%
\pgfpathlineto{\pgfqpoint{4.281639in}{4.085065in}}%
\pgfpathlineto{\pgfqpoint{4.289227in}{4.085065in}}%
\pgfpathlineto{\pgfqpoint{4.289227in}{4.078559in}}%
\pgfpathlineto{\pgfqpoint{4.296815in}{4.078559in}}%
\pgfpathlineto{\pgfqpoint{4.296815in}{4.080966in}}%
\pgfpathlineto{\pgfqpoint{4.311994in}{4.081685in}}%
\pgfpathlineto{\pgfqpoint{4.311994in}{4.087482in}}%
\pgfpathlineto{\pgfqpoint{4.327176in}{4.087612in}}%
\pgfpathlineto{\pgfqpoint{4.327176in}{4.079668in}}%
\pgfpathlineto{\pgfqpoint{4.334768in}{4.079668in}}%
\pgfpathlineto{\pgfqpoint{4.334768in}{4.084462in}}%
\pgfpathlineto{\pgfqpoint{4.342360in}{4.084462in}}%
\pgfpathlineto{\pgfqpoint{4.342360in}{4.077161in}}%
\pgfpathlineto{\pgfqpoint{4.349953in}{4.077161in}}%
\pgfpathlineto{\pgfqpoint{4.349953in}{4.075164in}}%
\pgfpathlineto{\pgfqpoint{4.357547in}{4.075164in}}%
\pgfpathlineto{\pgfqpoint{4.357547in}{4.076809in}}%
\pgfpathlineto{\pgfqpoint{4.365141in}{4.076809in}}%
\pgfpathlineto{\pgfqpoint{4.365141in}{4.073017in}}%
\pgfpathlineto{\pgfqpoint{4.372736in}{4.073017in}}%
\pgfpathlineto{\pgfqpoint{4.372736in}{4.077366in}}%
\pgfpathlineto{\pgfqpoint{4.380332in}{4.077366in}}%
\pgfpathlineto{\pgfqpoint{4.380332in}{4.073694in}}%
\pgfpathlineto{\pgfqpoint{4.387928in}{4.073694in}}%
\pgfpathlineto{\pgfqpoint{4.387928in}{4.075182in}}%
\pgfpathlineto{\pgfqpoint{4.395525in}{4.075182in}}%
\pgfpathlineto{\pgfqpoint{4.395525in}{4.077306in}}%
\pgfpathlineto{\pgfqpoint{4.403123in}{4.077306in}}%
\pgfpathlineto{\pgfqpoint{4.403123in}{4.081964in}}%
\pgfpathlineto{\pgfqpoint{4.410721in}{4.081964in}}%
\pgfpathlineto{\pgfqpoint{4.410721in}{4.083739in}}%
\pgfpathlineto{\pgfqpoint{4.418320in}{4.083739in}}%
\pgfpathlineto{\pgfqpoint{4.418320in}{4.088581in}}%
\pgfpathlineto{\pgfqpoint{4.425919in}{4.088581in}}%
\pgfpathlineto{\pgfqpoint{4.425919in}{4.084149in}}%
\pgfpathlineto{\pgfqpoint{4.441119in}{4.083387in}}%
\pgfpathlineto{\pgfqpoint{4.441119in}{4.082233in}}%
\pgfpathlineto{\pgfqpoint{4.448721in}{4.082233in}}%
\pgfpathlineto{\pgfqpoint{4.448721in}{4.078244in}}%
\pgfpathlineto{\pgfqpoint{4.456322in}{4.078244in}}%
\pgfpathlineto{\pgfqpoint{4.456322in}{4.080289in}}%
\pgfpathlineto{\pgfqpoint{4.463925in}{4.080289in}}%
\pgfpathlineto{\pgfqpoint{4.463925in}{4.076865in}}%
\pgfpathlineto{\pgfqpoint{4.471528in}{4.076865in}}%
\pgfpathlineto{\pgfqpoint{4.471528in}{4.080389in}}%
\pgfpathlineto{\pgfqpoint{4.479131in}{4.080389in}}%
\pgfpathlineto{\pgfqpoint{4.479131in}{4.090220in}}%
\pgfpathlineto{\pgfqpoint{4.486735in}{4.090220in}}%
\pgfpathlineto{\pgfqpoint{4.486735in}{4.077990in}}%
\pgfpathlineto{\pgfqpoint{4.494340in}{4.077990in}}%
\pgfpathlineto{\pgfqpoint{4.494340in}{4.084148in}}%
\pgfpathlineto{\pgfqpoint{4.501945in}{4.084148in}}%
\pgfpathlineto{\pgfqpoint{4.501945in}{4.076969in}}%
\pgfpathlineto{\pgfqpoint{4.517158in}{4.077697in}}%
\pgfpathlineto{\pgfqpoint{4.517158in}{4.071686in}}%
\pgfpathlineto{\pgfqpoint{4.524765in}{4.071686in}}%
\pgfpathlineto{\pgfqpoint{4.524765in}{4.080497in}}%
\pgfpathlineto{\pgfqpoint{4.539980in}{4.080210in}}%
\pgfpathlineto{\pgfqpoint{4.539980in}{4.078132in}}%
\pgfpathlineto{\pgfqpoint{4.547589in}{4.078132in}}%
\pgfpathlineto{\pgfqpoint{4.547589in}{4.085616in}}%
\pgfpathlineto{\pgfqpoint{4.555198in}{4.085616in}}%
\pgfpathlineto{\pgfqpoint{4.555198in}{4.083541in}}%
\pgfpathlineto{\pgfqpoint{4.562808in}{4.083541in}}%
\pgfpathlineto{\pgfqpoint{4.562808in}{4.080813in}}%
\pgfpathlineto{\pgfqpoint{4.570418in}{4.080813in}}%
\pgfpathlineto{\pgfqpoint{4.570418in}{4.079235in}}%
\pgfpathlineto{\pgfqpoint{4.578029in}{4.079235in}}%
\pgfpathlineto{\pgfqpoint{4.578029in}{4.082873in}}%
\pgfpathlineto{\pgfqpoint{4.585640in}{4.082873in}}%
\pgfpathlineto{\pgfqpoint{4.585640in}{4.077721in}}%
\pgfpathlineto{\pgfqpoint{4.593252in}{4.077721in}}%
\pgfpathlineto{\pgfqpoint{4.593252in}{4.080156in}}%
\pgfpathlineto{\pgfqpoint{4.600864in}{4.080156in}}%
\pgfpathlineto{\pgfqpoint{4.600864in}{4.076922in}}%
\pgfpathlineto{\pgfqpoint{4.608477in}{4.076922in}}%
\pgfpathlineto{\pgfqpoint{4.608477in}{4.079241in}}%
\pgfpathlineto{\pgfqpoint{4.616091in}{4.079241in}}%
\pgfpathlineto{\pgfqpoint{4.616091in}{4.078007in}}%
\pgfpathlineto{\pgfqpoint{4.623705in}{4.078007in}}%
\pgfpathlineto{\pgfqpoint{4.623705in}{4.080905in}}%
\pgfpathlineto{\pgfqpoint{4.631319in}{4.080905in}}%
\pgfpathlineto{\pgfqpoint{4.631319in}{4.070993in}}%
\pgfpathlineto{\pgfqpoint{4.638934in}{4.070993in}}%
\pgfpathlineto{\pgfqpoint{4.638934in}{4.081905in}}%
\pgfpathlineto{\pgfqpoint{4.646549in}{4.081905in}}%
\pgfpathlineto{\pgfqpoint{4.646549in}{4.072456in}}%
\pgfpathlineto{\pgfqpoint{4.654165in}{4.072456in}}%
\pgfpathlineto{\pgfqpoint{4.654165in}{4.082559in}}%
\pgfpathlineto{\pgfqpoint{4.661782in}{4.082559in}}%
\pgfpathlineto{\pgfqpoint{4.661782in}{4.080901in}}%
\pgfpathlineto{\pgfqpoint{4.669399in}{4.080901in}}%
\pgfpathlineto{\pgfqpoint{4.669399in}{4.075317in}}%
\pgfpathlineto{\pgfqpoint{4.684634in}{4.074866in}}%
\pgfpathlineto{\pgfqpoint{4.684634in}{4.078909in}}%
\pgfpathlineto{\pgfqpoint{4.692252in}{4.078909in}}%
\pgfpathlineto{\pgfqpoint{4.692252in}{4.074405in}}%
\pgfpathlineto{\pgfqpoint{4.699871in}{4.074405in}}%
\pgfpathlineto{\pgfqpoint{4.699871in}{4.072129in}}%
\pgfpathlineto{\pgfqpoint{4.707490in}{4.072129in}}%
\pgfpathlineto{\pgfqpoint{4.707490in}{4.086748in}}%
\pgfpathlineto{\pgfqpoint{4.715110in}{4.086748in}}%
\pgfpathlineto{\pgfqpoint{4.715110in}{4.082030in}}%
\pgfpathlineto{\pgfqpoint{4.722730in}{4.082030in}}%
\pgfpathlineto{\pgfqpoint{4.722730in}{4.078102in}}%
\pgfpathlineto{\pgfqpoint{4.730351in}{4.078102in}}%
\pgfpathlineto{\pgfqpoint{4.730351in}{4.079442in}}%
\pgfpathlineto{\pgfqpoint{4.745594in}{4.080548in}}%
\pgfpathlineto{\pgfqpoint{4.745594in}{4.072364in}}%
\pgfpathlineto{\pgfqpoint{4.753216in}{4.072364in}}%
\pgfpathlineto{\pgfqpoint{4.753216in}{4.076637in}}%
\pgfpathlineto{\pgfqpoint{4.760838in}{4.076637in}}%
\pgfpathlineto{\pgfqpoint{4.760838in}{4.073781in}}%
\pgfpathlineto{\pgfqpoint{4.768461in}{4.073781in}}%
\pgfpathlineto{\pgfqpoint{4.768461in}{4.071924in}}%
\pgfpathlineto{\pgfqpoint{4.776085in}{4.071924in}}%
\pgfpathlineto{\pgfqpoint{4.776085in}{4.083065in}}%
\pgfpathlineto{\pgfqpoint{4.783708in}{4.083065in}}%
\pgfpathlineto{\pgfqpoint{4.783708in}{4.077906in}}%
\pgfpathlineto{\pgfqpoint{4.798957in}{4.078996in}}%
\pgfpathlineto{\pgfqpoint{4.798957in}{4.083551in}}%
\pgfpathlineto{\pgfqpoint{4.806582in}{4.083551in}}%
\pgfpathlineto{\pgfqpoint{4.806582in}{4.079260in}}%
\pgfpathlineto{\pgfqpoint{4.829460in}{4.078562in}}%
\pgfpathlineto{\pgfqpoint{4.829460in}{4.082851in}}%
\pgfpathlineto{\pgfqpoint{4.837087in}{4.082851in}}%
\pgfpathlineto{\pgfqpoint{4.837087in}{4.084818in}}%
\pgfpathlineto{\pgfqpoint{4.844714in}{4.084818in}}%
\pgfpathlineto{\pgfqpoint{4.844714in}{4.069213in}}%
\pgfpathlineto{\pgfqpoint{4.852341in}{4.069213in}}%
\pgfpathlineto{\pgfqpoint{4.852341in}{4.073114in}}%
\pgfpathlineto{\pgfqpoint{4.859969in}{4.073114in}}%
\pgfpathlineto{\pgfqpoint{4.859969in}{4.064410in}}%
\pgfpathlineto{\pgfqpoint{4.867598in}{4.064410in}}%
\pgfpathlineto{\pgfqpoint{4.867598in}{4.072902in}}%
\pgfpathlineto{\pgfqpoint{4.875226in}{4.072902in}}%
\pgfpathlineto{\pgfqpoint{4.875226in}{4.068481in}}%
\pgfpathlineto{\pgfqpoint{4.882855in}{4.068481in}}%
\pgfpathlineto{\pgfqpoint{4.882855in}{4.077823in}}%
\pgfpathlineto{\pgfqpoint{4.898115in}{4.078664in}}%
\pgfpathlineto{\pgfqpoint{4.898115in}{4.080527in}}%
\pgfpathlineto{\pgfqpoint{4.905745in}{4.080527in}}%
\pgfpathlineto{\pgfqpoint{4.905745in}{4.076721in}}%
\pgfpathlineto{\pgfqpoint{4.913375in}{4.076721in}}%
\pgfpathlineto{\pgfqpoint{4.913375in}{4.086243in}}%
\pgfpathlineto{\pgfqpoint{4.921006in}{4.086243in}}%
\pgfpathlineto{\pgfqpoint{4.921006in}{4.078130in}}%
\pgfpathlineto{\pgfqpoint{4.936269in}{4.077956in}}%
\pgfpathlineto{\pgfqpoint{4.936269in}{4.070968in}}%
\pgfpathlineto{\pgfqpoint{4.943901in}{4.070968in}}%
\pgfpathlineto{\pgfqpoint{4.943901in}{4.080088in}}%
\pgfpathlineto{\pgfqpoint{4.951533in}{4.080088in}}%
\pgfpathlineto{\pgfqpoint{4.951533in}{4.078156in}}%
\pgfpathlineto{\pgfqpoint{4.966799in}{4.077782in}}%
\pgfpathlineto{\pgfqpoint{4.966799in}{4.076016in}}%
\pgfpathlineto{\pgfqpoint{4.974433in}{4.076016in}}%
\pgfpathlineto{\pgfqpoint{4.974433in}{4.073325in}}%
\pgfpathlineto{\pgfqpoint{4.982066in}{4.073325in}}%
\pgfpathlineto{\pgfqpoint{4.982066in}{4.086361in}}%
\pgfpathlineto{\pgfqpoint{4.989700in}{4.086361in}}%
\pgfpathlineto{\pgfqpoint{4.989700in}{4.079468in}}%
\pgfpathlineto{\pgfqpoint{4.997335in}{4.079468in}}%
\pgfpathlineto{\pgfqpoint{4.997335in}{4.082109in}}%
\pgfpathlineto{\pgfqpoint{5.004969in}{4.082109in}}%
\pgfpathlineto{\pgfqpoint{5.004969in}{4.079889in}}%
\pgfpathlineto{\pgfqpoint{5.012604in}{4.079889in}}%
\pgfpathlineto{\pgfqpoint{5.012604in}{4.088813in}}%
\pgfpathlineto{\pgfqpoint{5.020240in}{4.088813in}}%
\pgfpathlineto{\pgfqpoint{5.020240in}{4.082948in}}%
\pgfpathlineto{\pgfqpoint{5.027875in}{4.082948in}}%
\pgfpathlineto{\pgfqpoint{5.027875in}{4.074356in}}%
\pgfpathlineto{\pgfqpoint{5.035511in}{4.074356in}}%
\pgfpathlineto{\pgfqpoint{5.035511in}{4.079242in}}%
\pgfpathlineto{\pgfqpoint{5.043147in}{4.079242in}}%
\pgfpathlineto{\pgfqpoint{5.043147in}{4.072051in}}%
\pgfpathlineto{\pgfqpoint{5.050784in}{4.072051in}}%
\pgfpathlineto{\pgfqpoint{5.050784in}{4.083055in}}%
\pgfpathlineto{\pgfqpoint{5.058421in}{4.083055in}}%
\pgfpathlineto{\pgfqpoint{5.058421in}{4.076679in}}%
\pgfpathlineto{\pgfqpoint{5.066058in}{4.076679in}}%
\pgfpathlineto{\pgfqpoint{5.066058in}{4.077886in}}%
\pgfpathlineto{\pgfqpoint{5.073695in}{4.077886in}}%
\pgfpathlineto{\pgfqpoint{5.073695in}{4.072315in}}%
\pgfpathlineto{\pgfqpoint{5.081333in}{4.072315in}}%
\pgfpathlineto{\pgfqpoint{5.081333in}{4.084226in}}%
\pgfpathlineto{\pgfqpoint{5.088971in}{4.084226in}}%
\pgfpathlineto{\pgfqpoint{5.088971in}{4.079871in}}%
\pgfpathlineto{\pgfqpoint{5.096609in}{4.079871in}}%
\pgfpathlineto{\pgfqpoint{5.096609in}{4.077059in}}%
\pgfpathlineto{\pgfqpoint{5.119526in}{4.078013in}}%
\pgfpathlineto{\pgfqpoint{5.119526in}{4.072123in}}%
\pgfpathlineto{\pgfqpoint{5.127165in}{4.072123in}}%
\pgfpathlineto{\pgfqpoint{5.127165in}{4.084886in}}%
\pgfpathlineto{\pgfqpoint{5.134804in}{4.084886in}}%
\pgfpathlineto{\pgfqpoint{5.134804in}{4.077122in}}%
\pgfpathlineto{\pgfqpoint{5.142444in}{4.077122in}}%
\pgfpathlineto{\pgfqpoint{5.142444in}{4.078998in}}%
\pgfpathlineto{\pgfqpoint{5.150084in}{4.078998in}}%
\pgfpathlineto{\pgfqpoint{5.150084in}{4.077736in}}%
\pgfpathlineto{\pgfqpoint{5.157725in}{4.077736in}}%
\pgfpathlineto{\pgfqpoint{5.157725in}{4.080078in}}%
\pgfpathlineto{\pgfqpoint{5.165365in}{4.080078in}}%
\pgfpathlineto{\pgfqpoint{5.165365in}{4.076420in}}%
\pgfpathlineto{\pgfqpoint{5.173006in}{4.076420in}}%
\pgfpathlineto{\pgfqpoint{5.173006in}{4.080182in}}%
\pgfpathlineto{\pgfqpoint{5.188288in}{4.079195in}}%
\pgfpathlineto{\pgfqpoint{5.188288in}{4.075182in}}%
\pgfpathlineto{\pgfqpoint{5.203572in}{4.074775in}}%
\pgfpathlineto{\pgfqpoint{5.203572in}{4.081993in}}%
\pgfpathlineto{\pgfqpoint{5.218856in}{4.080943in}}%
\pgfpathlineto{\pgfqpoint{5.218856in}{4.077817in}}%
\pgfpathlineto{\pgfqpoint{5.226498in}{4.077817in}}%
\pgfpathlineto{\pgfqpoint{5.226498in}{4.087725in}}%
\pgfpathlineto{\pgfqpoint{5.234141in}{4.087725in}}%
\pgfpathlineto{\pgfqpoint{5.234141in}{4.078852in}}%
\pgfpathlineto{\pgfqpoint{5.264713in}{4.078192in}}%
\pgfpathlineto{\pgfqpoint{5.264713in}{4.085532in}}%
\pgfpathlineto{\pgfqpoint{5.272356in}{4.085532in}}%
\pgfpathlineto{\pgfqpoint{5.272356in}{4.075508in}}%
\pgfpathlineto{\pgfqpoint{5.287644in}{4.074672in}}%
\pgfpathlineto{\pgfqpoint{5.287644in}{4.071916in}}%
\pgfpathlineto{\pgfqpoint{5.295288in}{4.071916in}}%
\pgfpathlineto{\pgfqpoint{5.295288in}{4.074243in}}%
\pgfpathlineto{\pgfqpoint{5.302932in}{4.074243in}}%
\pgfpathlineto{\pgfqpoint{5.302932in}{4.079448in}}%
\pgfpathlineto{\pgfqpoint{5.310577in}{4.079448in}}%
\pgfpathlineto{\pgfqpoint{5.310577in}{4.070957in}}%
\pgfpathlineto{\pgfqpoint{5.318221in}{4.070957in}}%
\pgfpathlineto{\pgfqpoint{5.318221in}{4.068853in}}%
\pgfpathlineto{\pgfqpoint{5.325866in}{4.068853in}}%
\pgfpathlineto{\pgfqpoint{5.325866in}{4.072785in}}%
\pgfpathlineto{\pgfqpoint{5.333511in}{4.072785in}}%
\pgfpathlineto{\pgfqpoint{5.333511in}{4.068581in}}%
\pgfpathlineto{\pgfqpoint{5.341156in}{4.068581in}}%
\pgfpathlineto{\pgfqpoint{5.341156in}{4.074496in}}%
\pgfpathlineto{\pgfqpoint{5.348802in}{4.074496in}}%
\pgfpathlineto{\pgfqpoint{5.348802in}{4.070235in}}%
\pgfpathlineto{\pgfqpoint{5.356447in}{4.070235in}}%
\pgfpathlineto{\pgfqpoint{5.356447in}{4.077061in}}%
\pgfpathlineto{\pgfqpoint{5.364092in}{4.077061in}}%
\pgfpathlineto{\pgfqpoint{5.364092in}{4.075604in}}%
\pgfpathlineto{\pgfqpoint{5.371738in}{4.075604in}}%
\pgfpathlineto{\pgfqpoint{5.371738in}{4.077904in}}%
\pgfpathlineto{\pgfqpoint{5.379384in}{4.077904in}}%
\pgfpathlineto{\pgfqpoint{5.379384in}{4.061534in}}%
\pgfpathlineto{\pgfqpoint{5.387030in}{4.061534in}}%
\pgfpathlineto{\pgfqpoint{5.387030in}{4.066665in}}%
\pgfpathlineto{\pgfqpoint{5.394676in}{4.066665in}}%
\pgfpathlineto{\pgfqpoint{5.394676in}{4.070860in}}%
\pgfpathlineto{\pgfqpoint{5.402322in}{4.070860in}}%
\pgfpathlineto{\pgfqpoint{5.402322in}{4.072097in}}%
\pgfpathlineto{\pgfqpoint{5.409968in}{4.072097in}}%
\pgfpathlineto{\pgfqpoint{5.409968in}{4.084070in}}%
\pgfpathlineto{\pgfqpoint{5.417615in}{4.084070in}}%
\pgfpathlineto{\pgfqpoint{5.417615in}{4.072322in}}%
\pgfpathlineto{\pgfqpoint{5.425261in}{4.072322in}}%
\pgfpathlineto{\pgfqpoint{5.425261in}{4.083150in}}%
\pgfpathlineto{\pgfqpoint{5.432908in}{4.083150in}}%
\pgfpathlineto{\pgfqpoint{5.432908in}{4.070543in}}%
\pgfpathlineto{\pgfqpoint{5.440555in}{4.070543in}}%
\pgfpathlineto{\pgfqpoint{5.440555in}{4.079983in}}%
\pgfpathlineto{\pgfqpoint{5.448202in}{4.079983in}}%
\pgfpathlineto{\pgfqpoint{5.448202in}{4.087260in}}%
\pgfpathlineto{\pgfqpoint{5.455849in}{4.087260in}}%
\pgfpathlineto{\pgfqpoint{5.455849in}{4.080092in}}%
\pgfpathlineto{\pgfqpoint{5.463496in}{4.080092in}}%
\pgfpathlineto{\pgfqpoint{5.463496in}{4.069250in}}%
\pgfpathlineto{\pgfqpoint{5.471143in}{4.069250in}}%
\pgfpathlineto{\pgfqpoint{5.471143in}{4.076902in}}%
\pgfpathlineto{\pgfqpoint{5.478790in}{4.076902in}}%
\pgfpathlineto{\pgfqpoint{5.478790in}{4.071336in}}%
\pgfpathlineto{\pgfqpoint{5.486437in}{4.071336in}}%
\pgfpathlineto{\pgfqpoint{5.486437in}{4.072792in}}%
\pgfpathlineto{\pgfqpoint{5.494085in}{4.072792in}}%
\pgfpathlineto{\pgfqpoint{5.494085in}{4.082063in}}%
\pgfpathlineto{\pgfqpoint{5.509380in}{4.081513in}}%
\pgfpathlineto{\pgfqpoint{5.509380in}{4.078199in}}%
\pgfpathlineto{\pgfqpoint{5.517027in}{4.078199in}}%
\pgfpathlineto{\pgfqpoint{5.517027in}{4.074649in}}%
\pgfpathlineto{\pgfqpoint{5.524675in}{4.074649in}}%
\pgfpathlineto{\pgfqpoint{5.524675in}{4.070928in}}%
\pgfpathlineto{\pgfqpoint{5.532323in}{4.070928in}}%
\pgfpathlineto{\pgfqpoint{5.532323in}{4.084424in}}%
\pgfpathlineto{\pgfqpoint{5.539970in}{4.084424in}}%
\pgfpathlineto{\pgfqpoint{5.539970in}{4.069309in}}%
\pgfpathlineto{\pgfqpoint{5.547618in}{4.069309in}}%
\pgfpathlineto{\pgfqpoint{5.547618in}{4.081661in}}%
\pgfpathlineto{\pgfqpoint{5.555266in}{4.081661in}}%
\pgfpathlineto{\pgfqpoint{5.555266in}{4.068198in}}%
\pgfpathlineto{\pgfqpoint{5.562914in}{4.068198in}}%
\pgfpathlineto{\pgfqpoint{5.562914in}{4.078108in}}%
\pgfpathlineto{\pgfqpoint{5.570562in}{4.078108in}}%
\pgfpathlineto{\pgfqpoint{5.570562in}{4.088650in}}%
\pgfpathlineto{\pgfqpoint{5.578210in}{4.088650in}}%
\pgfpathlineto{\pgfqpoint{5.578210in}{4.083486in}}%
\pgfpathlineto{\pgfqpoint{5.585858in}{4.083486in}}%
\pgfpathlineto{\pgfqpoint{5.585858in}{4.089693in}}%
\pgfpathlineto{\pgfqpoint{5.593506in}{4.089693in}}%
\pgfpathlineto{\pgfqpoint{5.593506in}{4.087523in}}%
\pgfpathlineto{\pgfqpoint{5.601154in}{4.087523in}}%
\pgfpathlineto{\pgfqpoint{5.601154in}{4.080963in}}%
\pgfpathlineto{\pgfqpoint{5.608802in}{4.080963in}}%
\pgfpathlineto{\pgfqpoint{5.608802in}{4.067777in}}%
\pgfpathlineto{\pgfqpoint{5.616450in}{4.067777in}}%
\pgfpathlineto{\pgfqpoint{5.616450in}{4.069464in}}%
\pgfpathlineto{\pgfqpoint{5.624099in}{4.069464in}}%
\pgfpathlineto{\pgfqpoint{5.624099in}{4.082103in}}%
\pgfpathlineto{\pgfqpoint{5.647043in}{4.082263in}}%
\pgfpathlineto{\pgfqpoint{5.647043in}{4.079496in}}%
\pgfpathlineto{\pgfqpoint{5.654691in}{4.079496in}}%
\pgfpathlineto{\pgfqpoint{5.654691in}{4.071823in}}%
\pgfpathlineto{\pgfqpoint{5.662339in}{4.071823in}}%
\pgfpathlineto{\pgfqpoint{5.662339in}{4.074312in}}%
\pgfpathlineto{\pgfqpoint{5.669988in}{4.074312in}}%
\pgfpathlineto{\pgfqpoint{5.669988in}{4.079788in}}%
\pgfpathlineto{\pgfqpoint{5.677636in}{4.079788in}}%
\pgfpathlineto{\pgfqpoint{5.677636in}{4.084451in}}%
\pgfpathlineto{\pgfqpoint{5.685284in}{4.084451in}}%
\pgfpathlineto{\pgfqpoint{5.685284in}{4.079792in}}%
\pgfpathlineto{\pgfqpoint{5.708228in}{4.080582in}}%
\pgfpathlineto{\pgfqpoint{5.708228in}{4.076590in}}%
\pgfpathlineto{\pgfqpoint{5.715876in}{4.076590in}}%
\pgfpathlineto{\pgfqpoint{5.715876in}{4.072419in}}%
\pgfpathlineto{\pgfqpoint{5.723524in}{4.072419in}}%
\pgfpathlineto{\pgfqpoint{5.723524in}{4.067307in}}%
\pgfpathlineto{\pgfqpoint{5.731172in}{4.067307in}}%
\pgfpathlineto{\pgfqpoint{5.731172in}{4.076061in}}%
\pgfpathlineto{\pgfqpoint{5.738820in}{4.076061in}}%
\pgfpathlineto{\pgfqpoint{5.738820in}{4.072908in}}%
\pgfpathlineto{\pgfqpoint{5.746468in}{4.072908in}}%
\pgfpathlineto{\pgfqpoint{5.746468in}{4.079766in}}%
\pgfpathlineto{\pgfqpoint{5.754116in}{4.079766in}}%
\pgfpathlineto{\pgfqpoint{5.754116in}{4.072572in}}%
\pgfpathlineto{\pgfqpoint{5.761763in}{4.072572in}}%
\pgfpathlineto{\pgfqpoint{5.761763in}{4.075164in}}%
\pgfpathlineto{\pgfqpoint{5.769411in}{4.075164in}}%
\pgfpathlineto{\pgfqpoint{5.769411in}{4.080567in}}%
\pgfpathlineto{\pgfqpoint{5.792354in}{4.079956in}}%
\pgfpathlineto{\pgfqpoint{5.792354in}{4.085927in}}%
\pgfpathlineto{\pgfqpoint{5.800001in}{4.085927in}}%
\pgfpathlineto{\pgfqpoint{5.800001in}{4.082403in}}%
\pgfpathlineto{\pgfqpoint{5.807649in}{4.082403in}}%
\pgfpathlineto{\pgfqpoint{5.807649in}{4.075983in}}%
\pgfpathlineto{\pgfqpoint{5.815296in}{4.075983in}}%
\pgfpathlineto{\pgfqpoint{5.815296in}{4.082472in}}%
\pgfpathlineto{\pgfqpoint{5.830590in}{4.081860in}}%
\pgfpathlineto{\pgfqpoint{5.830590in}{4.078546in}}%
\pgfpathlineto{\pgfqpoint{5.838237in}{4.078546in}}%
\pgfpathlineto{\pgfqpoint{5.838237in}{4.075137in}}%
\pgfpathlineto{\pgfqpoint{5.845884in}{4.075137in}}%
\pgfpathlineto{\pgfqpoint{5.845884in}{4.070042in}}%
\pgfpathlineto{\pgfqpoint{5.853531in}{4.070042in}}%
\pgfpathlineto{\pgfqpoint{5.853531in}{4.076570in}}%
\pgfpathlineto{\pgfqpoint{5.861178in}{4.076570in}}%
\pgfpathlineto{\pgfqpoint{5.861178in}{4.074616in}}%
\pgfpathlineto{\pgfqpoint{5.868824in}{4.074616in}}%
\pgfpathlineto{\pgfqpoint{5.868824in}{4.077115in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{4.077115in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{4.082828in}}%
\pgfpathlineto{\pgfqpoint{5.884117in}{4.082828in}}%
\pgfpathlineto{\pgfqpoint{5.884117in}{4.077078in}}%
\pgfpathlineto{\pgfqpoint{5.891763in}{4.077078in}}%
\pgfpathlineto{\pgfqpoint{5.891763in}{4.087530in}}%
\pgfpathlineto{\pgfqpoint{5.899409in}{4.087530in}}%
\pgfpathlineto{\pgfqpoint{5.899409in}{4.070871in}}%
\pgfpathlineto{\pgfqpoint{5.907055in}{4.070871in}}%
\pgfpathlineto{\pgfqpoint{5.907055in}{4.085845in}}%
\pgfpathlineto{\pgfqpoint{5.914701in}{4.085845in}}%
\pgfpathlineto{\pgfqpoint{5.914701in}{4.082115in}}%
\pgfpathlineto{\pgfqpoint{5.929993in}{4.081962in}}%
\pgfpathlineto{\pgfqpoint{5.929993in}{4.079883in}}%
\pgfpathlineto{\pgfqpoint{5.937638in}{4.079883in}}%
\pgfpathlineto{\pgfqpoint{5.937638in}{4.082662in}}%
\pgfpathlineto{\pgfqpoint{5.952929in}{4.081989in}}%
\pgfpathlineto{\pgfqpoint{5.952929in}{4.076673in}}%
\pgfpathlineto{\pgfqpoint{5.960574in}{4.076673in}}%
\pgfpathlineto{\pgfqpoint{5.960574in}{4.078744in}}%
\pgfpathlineto{\pgfqpoint{5.968219in}{4.078744in}}%
\pgfpathlineto{\pgfqpoint{5.968219in}{4.076487in}}%
\pgfpathlineto{\pgfqpoint{5.975863in}{4.076487in}}%
\pgfpathlineto{\pgfqpoint{5.975863in}{4.073122in}}%
\pgfpathlineto{\pgfqpoint{5.983508in}{4.073122in}}%
\pgfpathlineto{\pgfqpoint{5.983508in}{4.079578in}}%
\pgfpathlineto{\pgfqpoint{5.991152in}{4.079578in}}%
\pgfpathlineto{\pgfqpoint{5.991152in}{4.078046in}}%
\pgfpathlineto{\pgfqpoint{6.021728in}{4.077377in}}%
\pgfpathlineto{\pgfqpoint{6.021728in}{4.069634in}}%
\pgfpathlineto{\pgfqpoint{6.029371in}{4.069634in}}%
\pgfpathlineto{\pgfqpoint{6.029371in}{4.091554in}}%
\pgfpathlineto{\pgfqpoint{6.037015in}{4.091554in}}%
\pgfpathlineto{\pgfqpoint{6.037015in}{4.076167in}}%
\pgfpathlineto{\pgfqpoint{6.044658in}{4.076167in}}%
\pgfpathlineto{\pgfqpoint{6.044658in}{4.091931in}}%
\pgfpathlineto{\pgfqpoint{6.052301in}{4.091931in}}%
\pgfpathlineto{\pgfqpoint{6.052301in}{4.080750in}}%
\pgfpathlineto{\pgfqpoint{6.059943in}{4.080750in}}%
\pgfpathlineto{\pgfqpoint{6.059943in}{4.081929in}}%
\pgfpathlineto{\pgfqpoint{6.075228in}{4.081414in}}%
\pgfpathlineto{\pgfqpoint{6.075228in}{4.080037in}}%
\pgfpathlineto{\pgfqpoint{6.082870in}{4.080037in}}%
\pgfpathlineto{\pgfqpoint{6.082870in}{4.076837in}}%
\pgfpathlineto{\pgfqpoint{6.090512in}{4.076837in}}%
\pgfpathlineto{\pgfqpoint{6.090512in}{4.070347in}}%
\pgfpathlineto{\pgfqpoint{6.105795in}{4.070931in}}%
\pgfpathlineto{\pgfqpoint{6.105795in}{4.083704in}}%
\pgfpathlineto{\pgfqpoint{6.113436in}{4.083704in}}%
\pgfpathlineto{\pgfqpoint{6.113436in}{4.078909in}}%
\pgfpathlineto{\pgfqpoint{6.121077in}{4.078909in}}%
\pgfpathlineto{\pgfqpoint{6.121077in}{4.076308in}}%
\pgfpathlineto{\pgfqpoint{6.128718in}{4.076308in}}%
\pgfpathlineto{\pgfqpoint{6.128718in}{4.074608in}}%
\pgfpathlineto{\pgfqpoint{6.136358in}{4.074608in}}%
\pgfpathlineto{\pgfqpoint{6.136358in}{4.076617in}}%
\pgfpathlineto{\pgfqpoint{6.143998in}{4.076617in}}%
\pgfpathlineto{\pgfqpoint{6.143998in}{4.078055in}}%
\pgfpathlineto{\pgfqpoint{6.166917in}{4.078537in}}%
\pgfpathlineto{\pgfqpoint{6.166917in}{4.073705in}}%
\pgfpathlineto{\pgfqpoint{6.174557in}{4.073705in}}%
\pgfpathlineto{\pgfqpoint{6.174557in}{4.077730in}}%
\pgfpathlineto{\pgfqpoint{6.182196in}{4.077730in}}%
\pgfpathlineto{\pgfqpoint{6.182196in}{4.062431in}}%
\pgfpathlineto{\pgfqpoint{6.189834in}{4.062431in}}%
\pgfpathlineto{\pgfqpoint{6.189834in}{4.084359in}}%
\pgfpathlineto{\pgfqpoint{6.197473in}{4.084359in}}%
\pgfpathlineto{\pgfqpoint{6.197473in}{4.078741in}}%
\pgfpathlineto{\pgfqpoint{6.205111in}{4.078741in}}%
\pgfpathlineto{\pgfqpoint{6.205111in}{4.074016in}}%
\pgfpathlineto{\pgfqpoint{6.212749in}{4.074016in}}%
\pgfpathlineto{\pgfqpoint{6.212749in}{4.077006in}}%
\pgfpathlineto{\pgfqpoint{6.220386in}{4.077006in}}%
\pgfpathlineto{\pgfqpoint{6.220386in}{4.082325in}}%
\pgfpathlineto{\pgfqpoint{6.228023in}{4.082325in}}%
\pgfpathlineto{\pgfqpoint{6.228023in}{4.078157in}}%
\pgfpathlineto{\pgfqpoint{6.235660in}{4.078157in}}%
\pgfpathlineto{\pgfqpoint{6.235660in}{4.076530in}}%
\pgfpathlineto{\pgfqpoint{6.243297in}{4.076530in}}%
\pgfpathlineto{\pgfqpoint{6.243297in}{4.079172in}}%
\pgfpathlineto{\pgfqpoint{6.266205in}{4.079000in}}%
\pgfpathlineto{\pgfqpoint{6.266205in}{4.082439in}}%
\pgfpathlineto{\pgfqpoint{6.273841in}{4.082439in}}%
\pgfpathlineto{\pgfqpoint{6.273841in}{4.076485in}}%
\pgfpathlineto{\pgfqpoint{6.281476in}{4.076485in}}%
\pgfpathlineto{\pgfqpoint{6.281476in}{4.081516in}}%
\pgfpathlineto{\pgfqpoint{6.289111in}{4.081516in}}%
\pgfpathlineto{\pgfqpoint{6.289111in}{4.070714in}}%
\pgfpathlineto{\pgfqpoint{6.296745in}{4.070714in}}%
\pgfpathlineto{\pgfqpoint{6.296745in}{4.073139in}}%
\pgfpathlineto{\pgfqpoint{6.304380in}{4.073139in}}%
\pgfpathlineto{\pgfqpoint{6.304380in}{4.088953in}}%
\pgfpathlineto{\pgfqpoint{6.312014in}{4.088953in}}%
\pgfpathlineto{\pgfqpoint{6.312014in}{4.093629in}}%
\pgfpathlineto{\pgfqpoint{6.319647in}{4.093629in}}%
\pgfpathlineto{\pgfqpoint{6.319647in}{4.087143in}}%
\pgfpathlineto{\pgfqpoint{6.327280in}{4.087143in}}%
\pgfpathlineto{\pgfqpoint{6.327280in}{4.073996in}}%
\pgfpathlineto{\pgfqpoint{6.334913in}{4.073996in}}%
\pgfpathlineto{\pgfqpoint{6.334913in}{4.090518in}}%
\pgfpathlineto{\pgfqpoint{6.342546in}{4.090518in}}%
\pgfpathlineto{\pgfqpoint{6.342546in}{4.075331in}}%
\pgfpathlineto{\pgfqpoint{6.350178in}{4.075331in}}%
\pgfpathlineto{\pgfqpoint{6.350178in}{4.076710in}}%
\pgfpathlineto{\pgfqpoint{6.373072in}{4.076262in}}%
\pgfpathlineto{\pgfqpoint{6.373072in}{4.069288in}}%
\pgfpathlineto{\pgfqpoint{6.380703in}{4.069288in}}%
\pgfpathlineto{\pgfqpoint{6.380703in}{4.074919in}}%
\pgfpathlineto{\pgfqpoint{6.388334in}{4.074919in}}%
\pgfpathlineto{\pgfqpoint{6.388334in}{4.078320in}}%
\pgfpathlineto{\pgfqpoint{6.395964in}{4.078320in}}%
\pgfpathlineto{\pgfqpoint{6.395964in}{4.068410in}}%
\pgfpathlineto{\pgfqpoint{6.403593in}{4.068410in}}%
\pgfpathlineto{\pgfqpoint{6.403593in}{4.081066in}}%
\pgfpathlineto{\pgfqpoint{6.411222in}{4.081066in}}%
\pgfpathlineto{\pgfqpoint{6.411222in}{4.087834in}}%
\pgfpathlineto{\pgfqpoint{6.418851in}{4.087834in}}%
\pgfpathlineto{\pgfqpoint{6.418851in}{4.086695in}}%
\pgfpathlineto{\pgfqpoint{6.426480in}{4.086695in}}%
\pgfpathlineto{\pgfqpoint{6.426480in}{4.088712in}}%
\pgfpathlineto{\pgfqpoint{6.434108in}{4.088712in}}%
\pgfpathlineto{\pgfqpoint{6.434108in}{4.090031in}}%
\pgfpathlineto{\pgfqpoint{6.441736in}{4.090031in}}%
\pgfpathlineto{\pgfqpoint{6.441736in}{4.081269in}}%
\pgfpathlineto{\pgfqpoint{6.449363in}{4.081269in}}%
\pgfpathlineto{\pgfqpoint{6.449363in}{4.090630in}}%
\pgfpathlineto{\pgfqpoint{6.456990in}{4.090630in}}%
\pgfpathlineto{\pgfqpoint{6.456990in}{4.086687in}}%
\pgfpathlineto{\pgfqpoint{6.464617in}{4.086687in}}%
\pgfpathlineto{\pgfqpoint{6.464617in}{4.068481in}}%
\pgfpathlineto{\pgfqpoint{6.472243in}{4.068481in}}%
\pgfpathlineto{\pgfqpoint{6.472243in}{4.070365in}}%
\pgfpathlineto{\pgfqpoint{6.479868in}{4.070365in}}%
\pgfpathlineto{\pgfqpoint{6.479868in}{4.088295in}}%
\pgfpathlineto{\pgfqpoint{6.487494in}{4.088295in}}%
\pgfpathlineto{\pgfqpoint{6.487494in}{4.078102in}}%
\pgfpathlineto{\pgfqpoint{6.495119in}{4.078102in}}%
\pgfpathlineto{\pgfqpoint{6.495119in}{4.066481in}}%
\pgfpathlineto{\pgfqpoint{6.510367in}{4.066412in}}%
\pgfpathlineto{\pgfqpoint{6.510367in}{4.070876in}}%
\pgfpathlineto{\pgfqpoint{6.517991in}{4.070876in}}%
\pgfpathlineto{\pgfqpoint{6.517991in}{4.080867in}}%
\pgfpathlineto{\pgfqpoint{6.525614in}{4.080867in}}%
\pgfpathlineto{\pgfqpoint{6.525614in}{4.077949in}}%
\pgfpathlineto{\pgfqpoint{6.533237in}{4.077949in}}%
\pgfpathlineto{\pgfqpoint{6.533237in}{4.083610in}}%
\pgfpathlineto{\pgfqpoint{6.540859in}{4.083610in}}%
\pgfpathlineto{\pgfqpoint{6.540859in}{4.077636in}}%
\pgfpathlineto{\pgfqpoint{6.548481in}{4.077636in}}%
\pgfpathlineto{\pgfqpoint{6.548481in}{4.089713in}}%
\pgfpathlineto{\pgfqpoint{6.556102in}{4.089713in}}%
\pgfpathlineto{\pgfqpoint{6.556102in}{4.080689in}}%
\pgfpathlineto{\pgfqpoint{6.563723in}{4.080689in}}%
\pgfpathlineto{\pgfqpoint{6.563723in}{4.089839in}}%
\pgfpathlineto{\pgfqpoint{6.571343in}{4.089839in}}%
\pgfpathlineto{\pgfqpoint{6.571343in}{4.077336in}}%
\pgfpathlineto{\pgfqpoint{6.578964in}{4.077336in}}%
\pgfpathlineto{\pgfqpoint{6.578964in}{4.078562in}}%
\pgfpathlineto{\pgfqpoint{6.586583in}{4.078562in}}%
\pgfpathlineto{\pgfqpoint{6.586583in}{4.069229in}}%
\pgfpathlineto{\pgfqpoint{6.594202in}{4.069229in}}%
\pgfpathlineto{\pgfqpoint{6.594202in}{4.084102in}}%
\pgfpathlineto{\pgfqpoint{6.601821in}{4.084102in}}%
\pgfpathlineto{\pgfqpoint{6.601821in}{4.061101in}}%
\pgfpathlineto{\pgfqpoint{6.609439in}{4.061101in}}%
\pgfpathlineto{\pgfqpoint{6.609439in}{4.071007in}}%
\pgfpathlineto{\pgfqpoint{6.617057in}{4.071007in}}%
\pgfpathlineto{\pgfqpoint{6.617057in}{4.074460in}}%
\pgfpathlineto{\pgfqpoint{6.624674in}{4.074460in}}%
\pgfpathlineto{\pgfqpoint{6.624674in}{4.091249in}}%
\pgfpathlineto{\pgfqpoint{6.632290in}{4.091249in}}%
\pgfpathlineto{\pgfqpoint{6.632290in}{4.073832in}}%
\pgfpathlineto{\pgfqpoint{6.639907in}{4.073832in}}%
\pgfpathlineto{\pgfqpoint{6.639907in}{4.072686in}}%
\pgfpathlineto{\pgfqpoint{6.647522in}{4.072686in}}%
\pgfpathlineto{\pgfqpoint{6.647522in}{4.085789in}}%
\pgfpathlineto{\pgfqpoint{6.655138in}{4.085789in}}%
\pgfpathlineto{\pgfqpoint{6.655138in}{4.082165in}}%
\pgfpathlineto{\pgfqpoint{6.662752in}{4.082165in}}%
\pgfpathlineto{\pgfqpoint{6.662752in}{4.077706in}}%
\pgfpathlineto{\pgfqpoint{6.670366in}{4.077706in}}%
\pgfpathlineto{\pgfqpoint{6.670366in}{4.069232in}}%
\pgfpathlineto{\pgfqpoint{6.677980in}{4.069232in}}%
\pgfpathlineto{\pgfqpoint{6.677980in}{4.075106in}}%
\pgfpathlineto{\pgfqpoint{6.685593in}{4.075106in}}%
\pgfpathlineto{\pgfqpoint{6.685593in}{4.080773in}}%
\pgfpathlineto{\pgfqpoint{6.693206in}{4.080773in}}%
\pgfpathlineto{\pgfqpoint{6.693206in}{4.072170in}}%
\pgfpathlineto{\pgfqpoint{6.700818in}{4.072170in}}%
\pgfpathlineto{\pgfqpoint{6.700818in}{4.066852in}}%
\pgfpathlineto{\pgfqpoint{6.708430in}{4.066852in}}%
\pgfpathlineto{\pgfqpoint{6.708430in}{4.068430in}}%
\pgfpathlineto{\pgfqpoint{6.716041in}{4.068430in}}%
\pgfpathlineto{\pgfqpoint{6.716041in}{4.074018in}}%
\pgfpathlineto{\pgfqpoint{6.723651in}{4.074018in}}%
\pgfpathlineto{\pgfqpoint{6.723651in}{4.079278in}}%
\pgfpathlineto{\pgfqpoint{6.731261in}{4.079278in}}%
\pgfpathlineto{\pgfqpoint{6.731261in}{4.074921in}}%
\pgfpathlineto{\pgfqpoint{6.738871in}{4.074921in}}%
\pgfpathlineto{\pgfqpoint{6.738871in}{4.082789in}}%
\pgfpathlineto{\pgfqpoint{6.746480in}{4.082789in}}%
\pgfpathlineto{\pgfqpoint{6.746480in}{4.084032in}}%
\pgfpathlineto{\pgfqpoint{6.754088in}{4.084032in}}%
\pgfpathlineto{\pgfqpoint{6.754088in}{4.069708in}}%
\pgfpathlineto{\pgfqpoint{6.761696in}{4.069708in}}%
\pgfpathlineto{\pgfqpoint{6.761696in}{4.071293in}}%
\pgfpathlineto{\pgfqpoint{6.769303in}{4.071293in}}%
\pgfpathlineto{\pgfqpoint{6.769303in}{4.082139in}}%
\pgfpathlineto{\pgfqpoint{6.776910in}{4.082139in}}%
\pgfpathlineto{\pgfqpoint{6.776910in}{4.074720in}}%
\pgfpathlineto{\pgfqpoint{6.784516in}{4.074720in}}%
\pgfpathlineto{\pgfqpoint{6.784516in}{4.086713in}}%
\pgfpathlineto{\pgfqpoint{6.792122in}{4.086713in}}%
\pgfpathlineto{\pgfqpoint{6.792122in}{4.073724in}}%
\pgfpathlineto{\pgfqpoint{6.799727in}{4.073724in}}%
\pgfpathlineto{\pgfqpoint{6.799727in}{4.067170in}}%
\pgfpathlineto{\pgfqpoint{6.807331in}{4.067170in}}%
\pgfpathlineto{\pgfqpoint{6.807331in}{4.076769in}}%
\pgfpathlineto{\pgfqpoint{6.814935in}{4.076769in}}%
\pgfpathlineto{\pgfqpoint{6.814935in}{4.072814in}}%
\pgfpathlineto{\pgfqpoint{6.822538in}{4.072814in}}%
\pgfpathlineto{\pgfqpoint{6.822538in}{4.087730in}}%
\pgfpathlineto{\pgfqpoint{6.830141in}{4.087730in}}%
\pgfpathlineto{\pgfqpoint{6.830141in}{4.062097in}}%
\pgfpathlineto{\pgfqpoint{6.837743in}{4.062097in}}%
\pgfpathlineto{\pgfqpoint{6.837743in}{4.087321in}}%
\pgfpathlineto{\pgfqpoint{6.845345in}{4.087321in}}%
\pgfpathlineto{\pgfqpoint{6.845345in}{4.075177in}}%
\pgfpathlineto{\pgfqpoint{6.852946in}{4.075177in}}%
\pgfpathlineto{\pgfqpoint{6.852946in}{4.062950in}}%
\pgfpathlineto{\pgfqpoint{6.860546in}{4.062950in}}%
\pgfpathlineto{\pgfqpoint{6.860546in}{4.069782in}}%
\pgfpathlineto{\pgfqpoint{6.868146in}{4.069782in}}%
\pgfpathlineto{\pgfqpoint{6.868146in}{4.098912in}}%
\pgfpathlineto{\pgfqpoint{6.875745in}{4.098912in}}%
\pgfpathlineto{\pgfqpoint{6.875745in}{4.111106in}}%
\pgfpathlineto{\pgfqpoint{6.883343in}{4.111106in}}%
\pgfpathlineto{\pgfqpoint{6.883343in}{4.084389in}}%
\pgfpathlineto{\pgfqpoint{6.890941in}{4.084389in}}%
\pgfpathlineto{\pgfqpoint{6.890941in}{4.088859in}}%
\pgfpathlineto{\pgfqpoint{6.898538in}{4.088859in}}%
\pgfpathlineto{\pgfqpoint{6.898538in}{4.059795in}}%
\pgfpathlineto{\pgfqpoint{6.906135in}{4.059795in}}%
\pgfpathlineto{\pgfqpoint{6.906135in}{4.092008in}}%
\pgfpathlineto{\pgfqpoint{6.913731in}{4.092008in}}%
\pgfpathlineto{\pgfqpoint{6.913731in}{4.076513in}}%
\pgfpathlineto{\pgfqpoint{6.921326in}{4.076513in}}%
\pgfpathlineto{\pgfqpoint{6.921326in}{4.080406in}}%
\pgfpathlineto{\pgfqpoint{6.928921in}{4.080406in}}%
\pgfpathlineto{\pgfqpoint{6.928921in}{4.068593in}}%
\pgfpathlineto{\pgfqpoint{6.936515in}{4.068593in}}%
\pgfpathlineto{\pgfqpoint{6.936515in}{4.077076in}}%
\pgfpathlineto{\pgfqpoint{6.944109in}{4.077076in}}%
\pgfpathlineto{\pgfqpoint{6.944109in}{4.087654in}}%
\pgfpathlineto{\pgfqpoint{6.951701in}{4.087654in}}%
\pgfpathlineto{\pgfqpoint{6.951701in}{4.073825in}}%
\pgfpathlineto{\pgfqpoint{6.959294in}{4.073825in}}%
\pgfpathlineto{\pgfqpoint{6.959294in}{4.083936in}}%
\pgfpathlineto{\pgfqpoint{6.966885in}{4.083936in}}%
\pgfpathlineto{\pgfqpoint{6.966885in}{4.102388in}}%
\pgfpathlineto{\pgfqpoint{6.974476in}{4.102388in}}%
\pgfpathlineto{\pgfqpoint{6.974476in}{4.088134in}}%
\pgfpathlineto{\pgfqpoint{6.982066in}{4.088134in}}%
\pgfpathlineto{\pgfqpoint{6.982066in}{4.091612in}}%
\pgfpathlineto{\pgfqpoint{6.989656in}{4.091612in}}%
\pgfpathlineto{\pgfqpoint{6.989656in}{4.074434in}}%
\pgfpathlineto{\pgfqpoint{6.997244in}{4.074434in}}%
\pgfpathlineto{\pgfqpoint{6.997244in}{4.064233in}}%
\pgfpathlineto{\pgfqpoint{7.004833in}{4.064233in}}%
\pgfpathlineto{\pgfqpoint{7.004833in}{4.088244in}}%
\pgfpathlineto{\pgfqpoint{7.012420in}{4.088244in}}%
\pgfpathlineto{\pgfqpoint{7.012420in}{4.091425in}}%
\pgfpathlineto{\pgfqpoint{7.020007in}{4.091425in}}%
\pgfpathlineto{\pgfqpoint{7.020007in}{4.075353in}}%
\pgfpathlineto{\pgfqpoint{7.027593in}{4.075353in}}%
\pgfpathlineto{\pgfqpoint{7.027593in}{4.099296in}}%
\pgfpathlineto{\pgfqpoint{7.035178in}{4.099296in}}%
\pgfpathlineto{\pgfqpoint{7.035178in}{4.077897in}}%
\pgfpathlineto{\pgfqpoint{7.042763in}{4.077897in}}%
\pgfpathlineto{\pgfqpoint{7.042763in}{4.052670in}}%
\pgfpathlineto{\pgfqpoint{7.050347in}{4.052670in}}%
\pgfpathlineto{\pgfqpoint{7.050347in}{4.056947in}}%
\pgfpathlineto{\pgfqpoint{7.057931in}{4.056947in}}%
\pgfpathlineto{\pgfqpoint{7.057931in}{4.083987in}}%
\pgfpathlineto{\pgfqpoint{7.073095in}{4.084639in}}%
\pgfpathlineto{\pgfqpoint{7.073095in}{4.064926in}}%
\pgfpathlineto{\pgfqpoint{7.088257in}{4.064809in}}%
\pgfpathlineto{\pgfqpoint{7.088257in}{4.089888in}}%
\pgfpathlineto{\pgfqpoint{7.095837in}{4.089888in}}%
\pgfpathlineto{\pgfqpoint{7.095837in}{4.062930in}}%
\pgfpathlineto{\pgfqpoint{7.103416in}{4.062930in}}%
\pgfpathlineto{\pgfqpoint{7.103416in}{4.090522in}}%
\pgfpathlineto{\pgfqpoint{7.110994in}{4.090522in}}%
\pgfpathlineto{\pgfqpoint{7.110994in}{4.072386in}}%
\pgfpathlineto{\pgfqpoint{7.118572in}{4.072386in}}%
\pgfpathlineto{\pgfqpoint{7.118572in}{4.083831in}}%
\pgfpathlineto{\pgfqpoint{7.126149in}{4.083831in}}%
\pgfpathlineto{\pgfqpoint{7.126149in}{4.091354in}}%
\pgfpathlineto{\pgfqpoint{7.133725in}{4.091354in}}%
\pgfpathlineto{\pgfqpoint{7.133725in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{7.141300in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{7.141300in}{4.073436in}}%
\pgfpathlineto{\pgfqpoint{7.148875in}{4.073436in}}%
\pgfpathlineto{\pgfqpoint{7.148875in}{4.067845in}}%
\pgfpathlineto{\pgfqpoint{7.156449in}{4.067845in}}%
\pgfpathlineto{\pgfqpoint{7.156449in}{4.085383in}}%
\pgfpathlineto{\pgfqpoint{7.164022in}{4.085383in}}%
\pgfpathlineto{\pgfqpoint{7.164022in}{4.080838in}}%
\pgfpathlineto{\pgfqpoint{7.179166in}{4.079796in}}%
\pgfpathlineto{\pgfqpoint{7.179166in}{4.067836in}}%
\pgfpathlineto{\pgfqpoint{7.186737in}{4.067836in}}%
\pgfpathlineto{\pgfqpoint{7.186737in}{4.082103in}}%
\pgfpathlineto{\pgfqpoint{7.194307in}{4.082103in}}%
\pgfpathlineto{\pgfqpoint{7.194307in}{4.064192in}}%
\pgfpathlineto{\pgfqpoint{7.198092in}{4.064192in}}%
\pgfpathlineto{\pgfqpoint{7.198092in}{4.064192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{4.048000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.082689in}{4.144306in}}%
\pgfpathlineto{\pgfqpoint{0.085959in}{4.144306in}}%
\pgfpathlineto{\pgfqpoint{0.085959in}{4.131587in}}%
\pgfpathlineto{\pgfqpoint{0.092501in}{4.131587in}}%
\pgfpathlineto{\pgfqpoint{0.092501in}{4.122369in}}%
\pgfpathlineto{\pgfqpoint{0.099045in}{4.122369in}}%
\pgfpathlineto{\pgfqpoint{0.099045in}{4.112703in}}%
\pgfpathlineto{\pgfqpoint{0.105593in}{4.112703in}}%
\pgfpathlineto{\pgfqpoint{0.105593in}{4.108235in}}%
\pgfpathlineto{\pgfqpoint{0.112143in}{4.108235in}}%
\pgfpathlineto{\pgfqpoint{0.112143in}{4.144022in}}%
\pgfpathlineto{\pgfqpoint{0.118696in}{4.144022in}}%
\pgfpathlineto{\pgfqpoint{0.118696in}{4.099921in}}%
\pgfpathlineto{\pgfqpoint{0.125252in}{4.099921in}}%
\pgfpathlineto{\pgfqpoint{0.125252in}{4.103025in}}%
\pgfpathlineto{\pgfqpoint{0.131811in}{4.103025in}}%
\pgfpathlineto{\pgfqpoint{0.131811in}{4.106622in}}%
\pgfpathlineto{\pgfqpoint{0.138372in}{4.106622in}}%
\pgfpathlineto{\pgfqpoint{0.138372in}{4.102270in}}%
\pgfpathlineto{\pgfqpoint{0.144937in}{4.102270in}}%
\pgfpathlineto{\pgfqpoint{0.144937in}{4.125700in}}%
\pgfpathlineto{\pgfqpoint{0.151504in}{4.125700in}}%
\pgfpathlineto{\pgfqpoint{0.151504in}{4.153471in}}%
\pgfpathlineto{\pgfqpoint{0.158075in}{4.153471in}}%
\pgfpathlineto{\pgfqpoint{0.158075in}{4.142922in}}%
\pgfpathlineto{\pgfqpoint{0.164648in}{4.142922in}}%
\pgfpathlineto{\pgfqpoint{0.164648in}{4.134023in}}%
\pgfpathlineto{\pgfqpoint{0.171224in}{4.134023in}}%
\pgfpathlineto{\pgfqpoint{0.171224in}{4.118053in}}%
\pgfpathlineto{\pgfqpoint{0.177803in}{4.118053in}}%
\pgfpathlineto{\pgfqpoint{0.177803in}{4.137078in}}%
\pgfpathlineto{\pgfqpoint{0.184385in}{4.137078in}}%
\pgfpathlineto{\pgfqpoint{0.184385in}{4.114685in}}%
\pgfpathlineto{\pgfqpoint{0.190969in}{4.114685in}}%
\pgfpathlineto{\pgfqpoint{0.190969in}{4.118158in}}%
\pgfpathlineto{\pgfqpoint{0.197557in}{4.118158in}}%
\pgfpathlineto{\pgfqpoint{0.197557in}{4.121177in}}%
\pgfpathlineto{\pgfqpoint{0.204147in}{4.121177in}}%
\pgfpathlineto{\pgfqpoint{0.204147in}{4.134625in}}%
\pgfpathlineto{\pgfqpoint{0.217336in}{4.134050in}}%
\pgfpathlineto{\pgfqpoint{0.217336in}{4.121186in}}%
\pgfpathlineto{\pgfqpoint{0.223935in}{4.121186in}}%
\pgfpathlineto{\pgfqpoint{0.223935in}{4.139534in}}%
\pgfpathlineto{\pgfqpoint{0.230536in}{4.139534in}}%
\pgfpathlineto{\pgfqpoint{0.230536in}{4.113427in}}%
\pgfpathlineto{\pgfqpoint{0.237140in}{4.113427in}}%
\pgfpathlineto{\pgfqpoint{0.237140in}{4.135063in}}%
\pgfpathlineto{\pgfqpoint{0.250358in}{4.135716in}}%
\pgfpathlineto{\pgfqpoint{0.250358in}{4.137525in}}%
\pgfpathlineto{\pgfqpoint{0.256970in}{4.137525in}}%
\pgfpathlineto{\pgfqpoint{0.256970in}{4.126141in}}%
\pgfpathlineto{\pgfqpoint{0.263586in}{4.126141in}}%
\pgfpathlineto{\pgfqpoint{0.263586in}{4.132625in}}%
\pgfpathlineto{\pgfqpoint{0.270205in}{4.132625in}}%
\pgfpathlineto{\pgfqpoint{0.270205in}{4.129318in}}%
\pgfpathlineto{\pgfqpoint{0.276826in}{4.129318in}}%
\pgfpathlineto{\pgfqpoint{0.276826in}{4.118831in}}%
\pgfpathlineto{\pgfqpoint{0.290077in}{4.119906in}}%
\pgfpathlineto{\pgfqpoint{0.290077in}{4.121972in}}%
\pgfpathlineto{\pgfqpoint{0.296706in}{4.121972in}}%
\pgfpathlineto{\pgfqpoint{0.296706in}{4.118266in}}%
\pgfpathlineto{\pgfqpoint{0.303338in}{4.118266in}}%
\pgfpathlineto{\pgfqpoint{0.303338in}{4.149531in}}%
\pgfpathlineto{\pgfqpoint{0.309974in}{4.149531in}}%
\pgfpathlineto{\pgfqpoint{0.309974in}{4.111648in}}%
\pgfpathlineto{\pgfqpoint{0.316611in}{4.111648in}}%
\pgfpathlineto{\pgfqpoint{0.316611in}{4.142003in}}%
\pgfpathlineto{\pgfqpoint{0.323252in}{4.142003in}}%
\pgfpathlineto{\pgfqpoint{0.323252in}{4.130966in}}%
\pgfpathlineto{\pgfqpoint{0.329896in}{4.130966in}}%
\pgfpathlineto{\pgfqpoint{0.329896in}{4.144641in}}%
\pgfpathlineto{\pgfqpoint{0.336542in}{4.144641in}}%
\pgfpathlineto{\pgfqpoint{0.336542in}{4.132671in}}%
\pgfpathlineto{\pgfqpoint{0.343191in}{4.132671in}}%
\pgfpathlineto{\pgfqpoint{0.343191in}{4.155005in}}%
\pgfpathlineto{\pgfqpoint{0.349842in}{4.155005in}}%
\pgfpathlineto{\pgfqpoint{0.349842in}{4.141498in}}%
\pgfpathlineto{\pgfqpoint{0.356497in}{4.141498in}}%
\pgfpathlineto{\pgfqpoint{0.356497in}{4.122738in}}%
\pgfpathlineto{\pgfqpoint{0.363154in}{4.122738in}}%
\pgfpathlineto{\pgfqpoint{0.363154in}{4.143157in}}%
\pgfpathlineto{\pgfqpoint{0.369814in}{4.143157in}}%
\pgfpathlineto{\pgfqpoint{0.369814in}{4.120259in}}%
\pgfpathlineto{\pgfqpoint{0.376477in}{4.120259in}}%
\pgfpathlineto{\pgfqpoint{0.376477in}{4.135714in}}%
\pgfpathlineto{\pgfqpoint{0.383142in}{4.135714in}}%
\pgfpathlineto{\pgfqpoint{0.383142in}{4.153381in}}%
\pgfpathlineto{\pgfqpoint{0.389810in}{4.153381in}}%
\pgfpathlineto{\pgfqpoint{0.389810in}{4.161335in}}%
\pgfpathlineto{\pgfqpoint{0.396481in}{4.161335in}}%
\pgfpathlineto{\pgfqpoint{0.396481in}{4.155938in}}%
\pgfpathlineto{\pgfqpoint{0.403155in}{4.155938in}}%
\pgfpathlineto{\pgfqpoint{0.403155in}{4.144631in}}%
\pgfpathlineto{\pgfqpoint{0.409831in}{4.144631in}}%
\pgfpathlineto{\pgfqpoint{0.409831in}{4.158078in}}%
\pgfpathlineto{\pgfqpoint{0.416510in}{4.158078in}}%
\pgfpathlineto{\pgfqpoint{0.416510in}{4.151930in}}%
\pgfpathlineto{\pgfqpoint{0.423192in}{4.151930in}}%
\pgfpathlineto{\pgfqpoint{0.423192in}{4.146835in}}%
\pgfpathlineto{\pgfqpoint{0.429876in}{4.146835in}}%
\pgfpathlineto{\pgfqpoint{0.429876in}{4.148422in}}%
\pgfpathlineto{\pgfqpoint{0.436563in}{4.148422in}}%
\pgfpathlineto{\pgfqpoint{0.436563in}{4.137302in}}%
\pgfpathlineto{\pgfqpoint{0.443253in}{4.137302in}}%
\pgfpathlineto{\pgfqpoint{0.443253in}{4.160672in}}%
\pgfpathlineto{\pgfqpoint{0.449946in}{4.160672in}}%
\pgfpathlineto{\pgfqpoint{0.449946in}{4.168723in}}%
\pgfpathlineto{\pgfqpoint{0.456641in}{4.168723in}}%
\pgfpathlineto{\pgfqpoint{0.456641in}{4.173739in}}%
\pgfpathlineto{\pgfqpoint{0.463339in}{4.173739in}}%
\pgfpathlineto{\pgfqpoint{0.463339in}{4.193331in}}%
\pgfpathlineto{\pgfqpoint{0.470040in}{4.193331in}}%
\pgfpathlineto{\pgfqpoint{0.470040in}{4.182419in}}%
\pgfpathlineto{\pgfqpoint{0.476743in}{4.182419in}}%
\pgfpathlineto{\pgfqpoint{0.476743in}{4.206839in}}%
\pgfpathlineto{\pgfqpoint{0.483449in}{4.206839in}}%
\pgfpathlineto{\pgfqpoint{0.483449in}{4.201549in}}%
\pgfpathlineto{\pgfqpoint{0.490158in}{4.201549in}}%
\pgfpathlineto{\pgfqpoint{0.490158in}{4.220438in}}%
\pgfpathlineto{\pgfqpoint{0.496869in}{4.220438in}}%
\pgfpathlineto{\pgfqpoint{0.496869in}{4.219221in}}%
\pgfpathlineto{\pgfqpoint{0.503583in}{4.219221in}}%
\pgfpathlineto{\pgfqpoint{0.503583in}{4.207381in}}%
\pgfpathlineto{\pgfqpoint{0.510300in}{4.207381in}}%
\pgfpathlineto{\pgfqpoint{0.510300in}{4.234286in}}%
\pgfpathlineto{\pgfqpoint{0.517019in}{4.234286in}}%
\pgfpathlineto{\pgfqpoint{0.517019in}{4.243504in}}%
\pgfpathlineto{\pgfqpoint{0.523741in}{4.243504in}}%
\pgfpathlineto{\pgfqpoint{0.523741in}{4.255181in}}%
\pgfpathlineto{\pgfqpoint{0.530466in}{4.255181in}}%
\pgfpathlineto{\pgfqpoint{0.530466in}{4.246899in}}%
\pgfpathlineto{\pgfqpoint{0.537193in}{4.246899in}}%
\pgfpathlineto{\pgfqpoint{0.537193in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{0.543923in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{0.543923in}{4.285992in}}%
\pgfpathlineto{\pgfqpoint{0.550655in}{4.285992in}}%
\pgfpathlineto{\pgfqpoint{0.550655in}{4.309249in}}%
\pgfpathlineto{\pgfqpoint{0.557390in}{4.309249in}}%
\pgfpathlineto{\pgfqpoint{0.557390in}{4.329019in}}%
\pgfpathlineto{\pgfqpoint{0.564128in}{4.329019in}}%
\pgfpathlineto{\pgfqpoint{0.564128in}{4.336520in}}%
\pgfpathlineto{\pgfqpoint{0.570869in}{4.336520in}}%
\pgfpathlineto{\pgfqpoint{0.570869in}{4.368616in}}%
\pgfpathlineto{\pgfqpoint{0.577612in}{4.368616in}}%
\pgfpathlineto{\pgfqpoint{0.577612in}{4.412847in}}%
\pgfpathlineto{\pgfqpoint{0.584357in}{4.412847in}}%
\pgfpathlineto{\pgfqpoint{0.584357in}{4.454206in}}%
\pgfpathlineto{\pgfqpoint{0.591106in}{4.454206in}}%
\pgfpathlineto{\pgfqpoint{0.591106in}{4.515667in}}%
\pgfpathlineto{\pgfqpoint{0.597857in}{4.515667in}}%
\pgfpathlineto{\pgfqpoint{0.597857in}{4.480685in}}%
\pgfpathlineto{\pgfqpoint{0.604610in}{4.480685in}}%
\pgfpathlineto{\pgfqpoint{0.604610in}{4.454884in}}%
\pgfpathlineto{\pgfqpoint{0.611366in}{4.454884in}}%
\pgfpathlineto{\pgfqpoint{0.611366in}{4.435339in}}%
\pgfpathlineto{\pgfqpoint{0.618125in}{4.435339in}}%
\pgfpathlineto{\pgfqpoint{0.618125in}{4.393478in}}%
\pgfpathlineto{\pgfqpoint{0.624886in}{4.393478in}}%
\pgfpathlineto{\pgfqpoint{0.624886in}{4.355549in}}%
\pgfpathlineto{\pgfqpoint{0.631650in}{4.355549in}}%
\pgfpathlineto{\pgfqpoint{0.631650in}{4.345697in}}%
\pgfpathlineto{\pgfqpoint{0.638417in}{4.345697in}}%
\pgfpathlineto{\pgfqpoint{0.638417in}{4.333294in}}%
\pgfpathlineto{\pgfqpoint{0.645186in}{4.333294in}}%
\pgfpathlineto{\pgfqpoint{0.645186in}{4.341822in}}%
\pgfpathlineto{\pgfqpoint{0.651958in}{4.341822in}}%
\pgfpathlineto{\pgfqpoint{0.651958in}{4.326444in}}%
\pgfpathlineto{\pgfqpoint{0.658732in}{4.326444in}}%
\pgfpathlineto{\pgfqpoint{0.658732in}{4.306588in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{4.306588in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{4.308123in}}%
\pgfpathlineto{\pgfqpoint{0.672288in}{4.308123in}}%
\pgfpathlineto{\pgfqpoint{0.672288in}{4.294178in}}%
\pgfpathlineto{\pgfqpoint{0.679070in}{4.294178in}}%
\pgfpathlineto{\pgfqpoint{0.679070in}{4.289571in}}%
\pgfpathlineto{\pgfqpoint{0.685855in}{4.289571in}}%
\pgfpathlineto{\pgfqpoint{0.685855in}{4.299608in}}%
\pgfpathlineto{\pgfqpoint{0.699431in}{4.299454in}}%
\pgfpathlineto{\pgfqpoint{0.699431in}{4.284068in}}%
\pgfpathlineto{\pgfqpoint{0.706224in}{4.284068in}}%
\pgfpathlineto{\pgfqpoint{0.706224in}{4.263936in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{4.263936in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{4.267207in}}%
\pgfpathlineto{\pgfqpoint{0.719816in}{4.267207in}}%
\pgfpathlineto{\pgfqpoint{0.719816in}{4.241497in}}%
\pgfpathlineto{\pgfqpoint{0.726615in}{4.241497in}}%
\pgfpathlineto{\pgfqpoint{0.726615in}{4.225248in}}%
\pgfpathlineto{\pgfqpoint{0.733418in}{4.225248in}}%
\pgfpathlineto{\pgfqpoint{0.733418in}{4.223581in}}%
\pgfpathlineto{\pgfqpoint{0.740223in}{4.223581in}}%
\pgfpathlineto{\pgfqpoint{0.740223in}{4.216623in}}%
\pgfpathlineto{\pgfqpoint{0.753840in}{4.216154in}}%
\pgfpathlineto{\pgfqpoint{0.753840in}{4.206611in}}%
\pgfpathlineto{\pgfqpoint{0.760653in}{4.206611in}}%
\pgfpathlineto{\pgfqpoint{0.760653in}{4.193940in}}%
\pgfpathlineto{\pgfqpoint{0.767468in}{4.193940in}}%
\pgfpathlineto{\pgfqpoint{0.767468in}{4.187832in}}%
\pgfpathlineto{\pgfqpoint{0.774285in}{4.187832in}}%
\pgfpathlineto{\pgfqpoint{0.774285in}{4.208459in}}%
\pgfpathlineto{\pgfqpoint{0.781105in}{4.208459in}}%
\pgfpathlineto{\pgfqpoint{0.781105in}{4.197183in}}%
\pgfpathlineto{\pgfqpoint{0.787928in}{4.197183in}}%
\pgfpathlineto{\pgfqpoint{0.787928in}{4.187291in}}%
\pgfpathlineto{\pgfqpoint{0.794753in}{4.187291in}}%
\pgfpathlineto{\pgfqpoint{0.794753in}{4.183324in}}%
\pgfpathlineto{\pgfqpoint{0.801580in}{4.183324in}}%
\pgfpathlineto{\pgfqpoint{0.801580in}{4.179757in}}%
\pgfpathlineto{\pgfqpoint{0.808410in}{4.179757in}}%
\pgfpathlineto{\pgfqpoint{0.808410in}{4.177021in}}%
\pgfpathlineto{\pgfqpoint{0.815243in}{4.177021in}}%
\pgfpathlineto{\pgfqpoint{0.815243in}{4.180327in}}%
\pgfpathlineto{\pgfqpoint{0.822078in}{4.180327in}}%
\pgfpathlineto{\pgfqpoint{0.822078in}{4.161427in}}%
\pgfpathlineto{\pgfqpoint{0.828915in}{4.161427in}}%
\pgfpathlineto{\pgfqpoint{0.828915in}{4.175962in}}%
\pgfpathlineto{\pgfqpoint{0.835755in}{4.175962in}}%
\pgfpathlineto{\pgfqpoint{0.835755in}{4.164193in}}%
\pgfpathlineto{\pgfqpoint{0.842598in}{4.164193in}}%
\pgfpathlineto{\pgfqpoint{0.842598in}{4.169511in}}%
\pgfpathlineto{\pgfqpoint{0.849443in}{4.169511in}}%
\pgfpathlineto{\pgfqpoint{0.849443in}{4.161140in}}%
\pgfpathlineto{\pgfqpoint{0.856290in}{4.161140in}}%
\pgfpathlineto{\pgfqpoint{0.856290in}{4.165056in}}%
\pgfpathlineto{\pgfqpoint{0.863140in}{4.165056in}}%
\pgfpathlineto{\pgfqpoint{0.863140in}{4.147313in}}%
\pgfpathlineto{\pgfqpoint{0.876847in}{4.147543in}}%
\pgfpathlineto{\pgfqpoint{0.876847in}{4.160647in}}%
\pgfpathlineto{\pgfqpoint{0.883704in}{4.160647in}}%
\pgfpathlineto{\pgfqpoint{0.883704in}{4.154779in}}%
\pgfpathlineto{\pgfqpoint{0.890564in}{4.154779in}}%
\pgfpathlineto{\pgfqpoint{0.890564in}{4.160040in}}%
\pgfpathlineto{\pgfqpoint{0.897426in}{4.160040in}}%
\pgfpathlineto{\pgfqpoint{0.897426in}{4.157608in}}%
\pgfpathlineto{\pgfqpoint{0.911158in}{4.156697in}}%
\pgfpathlineto{\pgfqpoint{0.911158in}{4.163305in}}%
\pgfpathlineto{\pgfqpoint{0.918027in}{4.163305in}}%
\pgfpathlineto{\pgfqpoint{0.918027in}{4.155531in}}%
\pgfpathlineto{\pgfqpoint{0.924899in}{4.155531in}}%
\pgfpathlineto{\pgfqpoint{0.924899in}{4.153964in}}%
\pgfpathlineto{\pgfqpoint{0.938650in}{4.153143in}}%
\pgfpathlineto{\pgfqpoint{0.938650in}{4.143327in}}%
\pgfpathlineto{\pgfqpoint{0.945529in}{4.143327in}}%
\pgfpathlineto{\pgfqpoint{0.945529in}{4.157710in}}%
\pgfpathlineto{\pgfqpoint{0.952411in}{4.157710in}}%
\pgfpathlineto{\pgfqpoint{0.952411in}{4.152368in}}%
\pgfpathlineto{\pgfqpoint{0.966181in}{4.153400in}}%
\pgfpathlineto{\pgfqpoint{0.966181in}{4.157547in}}%
\pgfpathlineto{\pgfqpoint{0.973070in}{4.157547in}}%
\pgfpathlineto{\pgfqpoint{0.973070in}{4.152160in}}%
\pgfpathlineto{\pgfqpoint{0.979961in}{4.152160in}}%
\pgfpathlineto{\pgfqpoint{0.979961in}{4.159846in}}%
\pgfpathlineto{\pgfqpoint{0.986855in}{4.159846in}}%
\pgfpathlineto{\pgfqpoint{0.986855in}{4.144263in}}%
\pgfpathlineto{\pgfqpoint{0.993751in}{4.144263in}}%
\pgfpathlineto{\pgfqpoint{0.993751in}{4.159140in}}%
\pgfpathlineto{\pgfqpoint{1.000649in}{4.159140in}}%
\pgfpathlineto{\pgfqpoint{1.000649in}{4.152742in}}%
\pgfpathlineto{\pgfqpoint{1.007550in}{4.152742in}}%
\pgfpathlineto{\pgfqpoint{1.007550in}{4.158166in}}%
\pgfpathlineto{\pgfqpoint{1.014453in}{4.158166in}}%
\pgfpathlineto{\pgfqpoint{1.014453in}{4.150508in}}%
\pgfpathlineto{\pgfqpoint{1.021358in}{4.150508in}}%
\pgfpathlineto{\pgfqpoint{1.021358in}{4.163762in}}%
\pgfpathlineto{\pgfqpoint{1.028266in}{4.163762in}}%
\pgfpathlineto{\pgfqpoint{1.028266in}{4.138573in}}%
\pgfpathlineto{\pgfqpoint{1.042089in}{4.139493in}}%
\pgfpathlineto{\pgfqpoint{1.042089in}{4.140394in}}%
\pgfpathlineto{\pgfqpoint{1.049004in}{4.140394in}}%
\pgfpathlineto{\pgfqpoint{1.049004in}{4.138500in}}%
\pgfpathlineto{\pgfqpoint{1.055921in}{4.138500in}}%
\pgfpathlineto{\pgfqpoint{1.055921in}{4.142316in}}%
\pgfpathlineto{\pgfqpoint{1.062841in}{4.142316in}}%
\pgfpathlineto{\pgfqpoint{1.062841in}{4.132824in}}%
\pgfpathlineto{\pgfqpoint{1.069763in}{4.132824in}}%
\pgfpathlineto{\pgfqpoint{1.069763in}{4.142953in}}%
\pgfpathlineto{\pgfqpoint{1.076687in}{4.142953in}}%
\pgfpathlineto{\pgfqpoint{1.076687in}{4.140886in}}%
\pgfpathlineto{\pgfqpoint{1.083614in}{4.140886in}}%
\pgfpathlineto{\pgfqpoint{1.083614in}{4.145332in}}%
\pgfpathlineto{\pgfqpoint{1.090543in}{4.145332in}}%
\pgfpathlineto{\pgfqpoint{1.090543in}{4.142894in}}%
\pgfpathlineto{\pgfqpoint{1.097475in}{4.142894in}}%
\pgfpathlineto{\pgfqpoint{1.097475in}{4.137239in}}%
\pgfpathlineto{\pgfqpoint{1.104408in}{4.137239in}}%
\pgfpathlineto{\pgfqpoint{1.104408in}{4.143946in}}%
\pgfpathlineto{\pgfqpoint{1.111344in}{4.143946in}}%
\pgfpathlineto{\pgfqpoint{1.111344in}{4.141191in}}%
\pgfpathlineto{\pgfqpoint{1.118283in}{4.141191in}}%
\pgfpathlineto{\pgfqpoint{1.118283in}{4.135941in}}%
\pgfpathlineto{\pgfqpoint{1.132166in}{4.134904in}}%
\pgfpathlineto{\pgfqpoint{1.132166in}{4.143770in}}%
\pgfpathlineto{\pgfqpoint{1.139112in}{4.143770in}}%
\pgfpathlineto{\pgfqpoint{1.139112in}{4.136666in}}%
\pgfpathlineto{\pgfqpoint{1.146059in}{4.136666in}}%
\pgfpathlineto{\pgfqpoint{1.146059in}{4.148741in}}%
\pgfpathlineto{\pgfqpoint{1.153009in}{4.148741in}}%
\pgfpathlineto{\pgfqpoint{1.153009in}{4.138355in}}%
\pgfpathlineto{\pgfqpoint{1.159962in}{4.138355in}}%
\pgfpathlineto{\pgfqpoint{1.159962in}{4.135439in}}%
\pgfpathlineto{\pgfqpoint{1.173873in}{4.135422in}}%
\pgfpathlineto{\pgfqpoint{1.173873in}{4.138582in}}%
\pgfpathlineto{\pgfqpoint{1.187794in}{4.138710in}}%
\pgfpathlineto{\pgfqpoint{1.187794in}{4.140730in}}%
\pgfpathlineto{\pgfqpoint{1.194757in}{4.140730in}}%
\pgfpathlineto{\pgfqpoint{1.194757in}{4.124818in}}%
\pgfpathlineto{\pgfqpoint{1.201723in}{4.124818in}}%
\pgfpathlineto{\pgfqpoint{1.201723in}{4.140060in}}%
\pgfpathlineto{\pgfqpoint{1.208691in}{4.140060in}}%
\pgfpathlineto{\pgfqpoint{1.208691in}{4.135459in}}%
\pgfpathlineto{\pgfqpoint{1.215662in}{4.135459in}}%
\pgfpathlineto{\pgfqpoint{1.215662in}{4.139778in}}%
\pgfpathlineto{\pgfqpoint{1.222635in}{4.139778in}}%
\pgfpathlineto{\pgfqpoint{1.222635in}{4.150815in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{4.150815in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{4.144204in}}%
\pgfpathlineto{\pgfqpoint{1.236587in}{4.144204in}}%
\pgfpathlineto{\pgfqpoint{1.236587in}{4.137076in}}%
\pgfpathlineto{\pgfqpoint{1.243567in}{4.137076in}}%
\pgfpathlineto{\pgfqpoint{1.243567in}{4.144750in}}%
\pgfpathlineto{\pgfqpoint{1.250549in}{4.144750in}}%
\pgfpathlineto{\pgfqpoint{1.250549in}{4.140541in}}%
\pgfpathlineto{\pgfqpoint{1.257533in}{4.140541in}}%
\pgfpathlineto{\pgfqpoint{1.257533in}{4.136369in}}%
\pgfpathlineto{\pgfqpoint{1.264519in}{4.136369in}}%
\pgfpathlineto{\pgfqpoint{1.264519in}{4.143515in}}%
\pgfpathlineto{\pgfqpoint{1.271508in}{4.143515in}}%
\pgfpathlineto{\pgfqpoint{1.271508in}{4.137306in}}%
\pgfpathlineto{\pgfqpoint{1.278498in}{4.137306in}}%
\pgfpathlineto{\pgfqpoint{1.278498in}{4.147194in}}%
\pgfpathlineto{\pgfqpoint{1.292487in}{4.147984in}}%
\pgfpathlineto{\pgfqpoint{1.292487in}{4.142951in}}%
\pgfpathlineto{\pgfqpoint{1.299484in}{4.142951in}}%
\pgfpathlineto{\pgfqpoint{1.299484in}{4.151175in}}%
\pgfpathlineto{\pgfqpoint{1.306484in}{4.151175in}}%
\pgfpathlineto{\pgfqpoint{1.306484in}{4.142298in}}%
\pgfpathlineto{\pgfqpoint{1.313486in}{4.142298in}}%
\pgfpathlineto{\pgfqpoint{1.313486in}{4.143584in}}%
\pgfpathlineto{\pgfqpoint{1.320490in}{4.143584in}}%
\pgfpathlineto{\pgfqpoint{1.320490in}{4.135584in}}%
\pgfpathlineto{\pgfqpoint{1.327496in}{4.135584in}}%
\pgfpathlineto{\pgfqpoint{1.327496in}{4.149257in}}%
\pgfpathlineto{\pgfqpoint{1.334505in}{4.149257in}}%
\pgfpathlineto{\pgfqpoint{1.334505in}{4.147134in}}%
\pgfpathlineto{\pgfqpoint{1.341515in}{4.147134in}}%
\pgfpathlineto{\pgfqpoint{1.341515in}{4.145869in}}%
\pgfpathlineto{\pgfqpoint{1.355544in}{4.144814in}}%
\pgfpathlineto{\pgfqpoint{1.355544in}{4.166394in}}%
\pgfpathlineto{\pgfqpoint{1.362561in}{4.166394in}}%
\pgfpathlineto{\pgfqpoint{1.362561in}{4.147849in}}%
\pgfpathlineto{\pgfqpoint{1.369580in}{4.147849in}}%
\pgfpathlineto{\pgfqpoint{1.369580in}{4.156478in}}%
\pgfpathlineto{\pgfqpoint{1.376602in}{4.156478in}}%
\pgfpathlineto{\pgfqpoint{1.376602in}{4.158463in}}%
\pgfpathlineto{\pgfqpoint{1.383626in}{4.158463in}}%
\pgfpathlineto{\pgfqpoint{1.383626in}{4.162850in}}%
\pgfpathlineto{\pgfqpoint{1.397680in}{4.162208in}}%
\pgfpathlineto{\pgfqpoint{1.397680in}{4.170291in}}%
\pgfpathlineto{\pgfqpoint{1.411743in}{4.170538in}}%
\pgfpathlineto{\pgfqpoint{1.411743in}{4.164045in}}%
\pgfpathlineto{\pgfqpoint{1.418778in}{4.164045in}}%
\pgfpathlineto{\pgfqpoint{1.418778in}{4.157550in}}%
\pgfpathlineto{\pgfqpoint{1.432854in}{4.157866in}}%
\pgfpathlineto{\pgfqpoint{1.432854in}{4.160565in}}%
\pgfpathlineto{\pgfqpoint{1.439895in}{4.160565in}}%
\pgfpathlineto{\pgfqpoint{1.439895in}{4.151951in}}%
\pgfpathlineto{\pgfqpoint{1.446938in}{4.151951in}}%
\pgfpathlineto{\pgfqpoint{1.446938in}{4.150500in}}%
\pgfpathlineto{\pgfqpoint{1.453984in}{4.150500in}}%
\pgfpathlineto{\pgfqpoint{1.453984in}{4.156993in}}%
\pgfpathlineto{\pgfqpoint{1.461032in}{4.156993in}}%
\pgfpathlineto{\pgfqpoint{1.461032in}{4.149791in}}%
\pgfpathlineto{\pgfqpoint{1.468081in}{4.149791in}}%
\pgfpathlineto{\pgfqpoint{1.468081in}{4.152657in}}%
\pgfpathlineto{\pgfqpoint{1.475133in}{4.152657in}}%
\pgfpathlineto{\pgfqpoint{1.475133in}{4.136355in}}%
\pgfpathlineto{\pgfqpoint{1.482187in}{4.136355in}}%
\pgfpathlineto{\pgfqpoint{1.482187in}{4.140462in}}%
\pgfpathlineto{\pgfqpoint{1.489243in}{4.140462in}}%
\pgfpathlineto{\pgfqpoint{1.489243in}{4.133516in}}%
\pgfpathlineto{\pgfqpoint{1.496302in}{4.133516in}}%
\pgfpathlineto{\pgfqpoint{1.496302in}{4.116880in}}%
\pgfpathlineto{\pgfqpoint{1.503362in}{4.116880in}}%
\pgfpathlineto{\pgfqpoint{1.503362in}{4.131699in}}%
\pgfpathlineto{\pgfqpoint{1.510424in}{4.131699in}}%
\pgfpathlineto{\pgfqpoint{1.510424in}{4.127142in}}%
\pgfpathlineto{\pgfqpoint{1.517489in}{4.127142in}}%
\pgfpathlineto{\pgfqpoint{1.517489in}{4.141489in}}%
\pgfpathlineto{\pgfqpoint{1.524556in}{4.141489in}}%
\pgfpathlineto{\pgfqpoint{1.524556in}{4.139941in}}%
\pgfpathlineto{\pgfqpoint{1.531624in}{4.139941in}}%
\pgfpathlineto{\pgfqpoint{1.531624in}{4.131788in}}%
\pgfpathlineto{\pgfqpoint{1.538695in}{4.131788in}}%
\pgfpathlineto{\pgfqpoint{1.538695in}{4.144361in}}%
\pgfpathlineto{\pgfqpoint{1.545768in}{4.144361in}}%
\pgfpathlineto{\pgfqpoint{1.545768in}{4.132100in}}%
\pgfpathlineto{\pgfqpoint{1.552843in}{4.132100in}}%
\pgfpathlineto{\pgfqpoint{1.552843in}{4.130106in}}%
\pgfpathlineto{\pgfqpoint{1.574081in}{4.129172in}}%
\pgfpathlineto{\pgfqpoint{1.574081in}{4.126253in}}%
\pgfpathlineto{\pgfqpoint{1.588250in}{4.126460in}}%
\pgfpathlineto{\pgfqpoint{1.588250in}{4.132111in}}%
\pgfpathlineto{\pgfqpoint{1.595337in}{4.132111in}}%
\pgfpathlineto{\pgfqpoint{1.595337in}{4.135279in}}%
\pgfpathlineto{\pgfqpoint{1.602427in}{4.135279in}}%
\pgfpathlineto{\pgfqpoint{1.602427in}{4.132427in}}%
\pgfpathlineto{\pgfqpoint{1.609519in}{4.132427in}}%
\pgfpathlineto{\pgfqpoint{1.609519in}{4.122221in}}%
\pgfpathlineto{\pgfqpoint{1.616612in}{4.122221in}}%
\pgfpathlineto{\pgfqpoint{1.616612in}{4.134990in}}%
\pgfpathlineto{\pgfqpoint{1.623708in}{4.134990in}}%
\pgfpathlineto{\pgfqpoint{1.623708in}{4.116808in}}%
\pgfpathlineto{\pgfqpoint{1.630806in}{4.116808in}}%
\pgfpathlineto{\pgfqpoint{1.630806in}{4.131274in}}%
\pgfpathlineto{\pgfqpoint{1.637906in}{4.131274in}}%
\pgfpathlineto{\pgfqpoint{1.637906in}{4.137387in}}%
\pgfpathlineto{\pgfqpoint{1.645008in}{4.137387in}}%
\pgfpathlineto{\pgfqpoint{1.645008in}{4.132553in}}%
\pgfpathlineto{\pgfqpoint{1.652111in}{4.132553in}}%
\pgfpathlineto{\pgfqpoint{1.652111in}{4.126506in}}%
\pgfpathlineto{\pgfqpoint{1.659217in}{4.126506in}}%
\pgfpathlineto{\pgfqpoint{1.659217in}{4.132176in}}%
\pgfpathlineto{\pgfqpoint{1.666325in}{4.132176in}}%
\pgfpathlineto{\pgfqpoint{1.666325in}{4.133865in}}%
\pgfpathlineto{\pgfqpoint{1.673435in}{4.133865in}}%
\pgfpathlineto{\pgfqpoint{1.673435in}{4.131448in}}%
\pgfpathlineto{\pgfqpoint{1.680547in}{4.131448in}}%
\pgfpathlineto{\pgfqpoint{1.680547in}{4.124017in}}%
\pgfpathlineto{\pgfqpoint{1.687661in}{4.124017in}}%
\pgfpathlineto{\pgfqpoint{1.687661in}{4.132363in}}%
\pgfpathlineto{\pgfqpoint{1.701895in}{4.132081in}}%
\pgfpathlineto{\pgfqpoint{1.701895in}{4.134769in}}%
\pgfpathlineto{\pgfqpoint{1.716138in}{4.135793in}}%
\pgfpathlineto{\pgfqpoint{1.716138in}{4.125894in}}%
\pgfpathlineto{\pgfqpoint{1.723262in}{4.125894in}}%
\pgfpathlineto{\pgfqpoint{1.723262in}{4.131642in}}%
\pgfpathlineto{\pgfqpoint{1.737516in}{4.131166in}}%
\pgfpathlineto{\pgfqpoint{1.737516in}{4.126508in}}%
\pgfpathlineto{\pgfqpoint{1.744646in}{4.126508in}}%
\pgfpathlineto{\pgfqpoint{1.744646in}{4.133325in}}%
\pgfpathlineto{\pgfqpoint{1.751778in}{4.133325in}}%
\pgfpathlineto{\pgfqpoint{1.751778in}{4.131101in}}%
\pgfpathlineto{\pgfqpoint{1.758912in}{4.131101in}}%
\pgfpathlineto{\pgfqpoint{1.758912in}{4.139370in}}%
\pgfpathlineto{\pgfqpoint{1.766048in}{4.139370in}}%
\pgfpathlineto{\pgfqpoint{1.766048in}{4.127157in}}%
\pgfpathlineto{\pgfqpoint{1.773186in}{4.127157in}}%
\pgfpathlineto{\pgfqpoint{1.773186in}{4.139504in}}%
\pgfpathlineto{\pgfqpoint{1.780326in}{4.139504in}}%
\pgfpathlineto{\pgfqpoint{1.780326in}{4.134601in}}%
\pgfpathlineto{\pgfqpoint{1.787467in}{4.134601in}}%
\pgfpathlineto{\pgfqpoint{1.787467in}{4.136244in}}%
\pgfpathlineto{\pgfqpoint{1.794611in}{4.136244in}}%
\pgfpathlineto{\pgfqpoint{1.794611in}{4.137997in}}%
\pgfpathlineto{\pgfqpoint{1.801757in}{4.137997in}}%
\pgfpathlineto{\pgfqpoint{1.801757in}{4.139748in}}%
\pgfpathlineto{\pgfqpoint{1.808905in}{4.139748in}}%
\pgfpathlineto{\pgfqpoint{1.808905in}{4.130657in}}%
\pgfpathlineto{\pgfqpoint{1.816054in}{4.130657in}}%
\pgfpathlineto{\pgfqpoint{1.816054in}{4.138095in}}%
\pgfpathlineto{\pgfqpoint{1.823206in}{4.138095in}}%
\pgfpathlineto{\pgfqpoint{1.823206in}{4.132044in}}%
\pgfpathlineto{\pgfqpoint{1.830360in}{4.132044in}}%
\pgfpathlineto{\pgfqpoint{1.830360in}{4.128807in}}%
\pgfpathlineto{\pgfqpoint{1.837515in}{4.128807in}}%
\pgfpathlineto{\pgfqpoint{1.837515in}{4.130831in}}%
\pgfpathlineto{\pgfqpoint{1.844672in}{4.130831in}}%
\pgfpathlineto{\pgfqpoint{1.844672in}{4.140956in}}%
\pgfpathlineto{\pgfqpoint{1.851832in}{4.140956in}}%
\pgfpathlineto{\pgfqpoint{1.851832in}{4.138798in}}%
\pgfpathlineto{\pgfqpoint{1.858993in}{4.138798in}}%
\pgfpathlineto{\pgfqpoint{1.858993in}{4.146833in}}%
\pgfpathlineto{\pgfqpoint{1.866156in}{4.146833in}}%
\pgfpathlineto{\pgfqpoint{1.866156in}{4.145391in}}%
\pgfpathlineto{\pgfqpoint{1.873321in}{4.145391in}}%
\pgfpathlineto{\pgfqpoint{1.873321in}{4.148338in}}%
\pgfpathlineto{\pgfqpoint{1.880488in}{4.148338in}}%
\pgfpathlineto{\pgfqpoint{1.880488in}{4.152974in}}%
\pgfpathlineto{\pgfqpoint{1.887657in}{4.152974in}}%
\pgfpathlineto{\pgfqpoint{1.887657in}{4.146443in}}%
\pgfpathlineto{\pgfqpoint{1.894828in}{4.146443in}}%
\pgfpathlineto{\pgfqpoint{1.894828in}{4.152361in}}%
\pgfpathlineto{\pgfqpoint{1.902001in}{4.152361in}}%
\pgfpathlineto{\pgfqpoint{1.902001in}{4.162473in}}%
\pgfpathlineto{\pgfqpoint{1.909176in}{4.162473in}}%
\pgfpathlineto{\pgfqpoint{1.909176in}{4.158862in}}%
\pgfpathlineto{\pgfqpoint{1.916352in}{4.158862in}}%
\pgfpathlineto{\pgfqpoint{1.916352in}{4.174515in}}%
\pgfpathlineto{\pgfqpoint{1.923531in}{4.174515in}}%
\pgfpathlineto{\pgfqpoint{1.923531in}{4.170283in}}%
\pgfpathlineto{\pgfqpoint{1.930711in}{4.170283in}}%
\pgfpathlineto{\pgfqpoint{1.930711in}{4.174314in}}%
\pgfpathlineto{\pgfqpoint{1.937893in}{4.174314in}}%
\pgfpathlineto{\pgfqpoint{1.937893in}{4.180890in}}%
\pgfpathlineto{\pgfqpoint{1.945077in}{4.180890in}}%
\pgfpathlineto{\pgfqpoint{1.945077in}{4.184832in}}%
\pgfpathlineto{\pgfqpoint{1.952263in}{4.184832in}}%
\pgfpathlineto{\pgfqpoint{1.952263in}{4.195241in}}%
\pgfpathlineto{\pgfqpoint{1.966641in}{4.195149in}}%
\pgfpathlineto{\pgfqpoint{1.966641in}{4.198436in}}%
\pgfpathlineto{\pgfqpoint{1.973832in}{4.198436in}}%
\pgfpathlineto{\pgfqpoint{1.973832in}{4.204605in}}%
\pgfpathlineto{\pgfqpoint{1.981026in}{4.204605in}}%
\pgfpathlineto{\pgfqpoint{1.981026in}{4.214603in}}%
\pgfpathlineto{\pgfqpoint{1.988221in}{4.214603in}}%
\pgfpathlineto{\pgfqpoint{1.988221in}{4.217654in}}%
\pgfpathlineto{\pgfqpoint{1.995418in}{4.217654in}}%
\pgfpathlineto{\pgfqpoint{1.995418in}{4.201717in}}%
\pgfpathlineto{\pgfqpoint{2.002617in}{4.201717in}}%
\pgfpathlineto{\pgfqpoint{2.002617in}{4.212497in}}%
\pgfpathlineto{\pgfqpoint{2.017021in}{4.212241in}}%
\pgfpathlineto{\pgfqpoint{2.017021in}{4.249570in}}%
\pgfpathlineto{\pgfqpoint{2.024225in}{4.249570in}}%
\pgfpathlineto{\pgfqpoint{2.024225in}{4.273005in}}%
\pgfpathlineto{\pgfqpoint{2.031432in}{4.273005in}}%
\pgfpathlineto{\pgfqpoint{2.031432in}{4.285382in}}%
\pgfpathlineto{\pgfqpoint{2.038640in}{4.285382in}}%
\pgfpathlineto{\pgfqpoint{2.038640in}{4.299242in}}%
\pgfpathlineto{\pgfqpoint{2.045850in}{4.299242in}}%
\pgfpathlineto{\pgfqpoint{2.045850in}{4.321940in}}%
\pgfpathlineto{\pgfqpoint{2.053062in}{4.321940in}}%
\pgfpathlineto{\pgfqpoint{2.053062in}{4.344493in}}%
\pgfpathlineto{\pgfqpoint{2.060275in}{4.344493in}}%
\pgfpathlineto{\pgfqpoint{2.060275in}{4.363198in}}%
\pgfpathlineto{\pgfqpoint{2.067491in}{4.363198in}}%
\pgfpathlineto{\pgfqpoint{2.067491in}{4.354266in}}%
\pgfpathlineto{\pgfqpoint{2.074708in}{4.354266in}}%
\pgfpathlineto{\pgfqpoint{2.074708in}{4.340548in}}%
\pgfpathlineto{\pgfqpoint{2.081927in}{4.340548in}}%
\pgfpathlineto{\pgfqpoint{2.081927in}{4.318625in}}%
\pgfpathlineto{\pgfqpoint{2.089148in}{4.318625in}}%
\pgfpathlineto{\pgfqpoint{2.089148in}{4.275607in}}%
\pgfpathlineto{\pgfqpoint{2.096371in}{4.275607in}}%
\pgfpathlineto{\pgfqpoint{2.096371in}{4.271794in}}%
\pgfpathlineto{\pgfqpoint{2.103595in}{4.271794in}}%
\pgfpathlineto{\pgfqpoint{2.103595in}{4.234457in}}%
\pgfpathlineto{\pgfqpoint{2.110821in}{4.234457in}}%
\pgfpathlineto{\pgfqpoint{2.110821in}{4.219011in}}%
\pgfpathlineto{\pgfqpoint{2.118049in}{4.219011in}}%
\pgfpathlineto{\pgfqpoint{2.118049in}{4.209354in}}%
\pgfpathlineto{\pgfqpoint{2.132511in}{4.208626in}}%
\pgfpathlineto{\pgfqpoint{2.132511in}{4.205115in}}%
\pgfpathlineto{\pgfqpoint{2.139744in}{4.205115in}}%
\pgfpathlineto{\pgfqpoint{2.139744in}{4.208691in}}%
\pgfpathlineto{\pgfqpoint{2.146980in}{4.208691in}}%
\pgfpathlineto{\pgfqpoint{2.146980in}{4.206797in}}%
\pgfpathlineto{\pgfqpoint{2.154217in}{4.206797in}}%
\pgfpathlineto{\pgfqpoint{2.154217in}{4.200584in}}%
\pgfpathlineto{\pgfqpoint{2.175938in}{4.200735in}}%
\pgfpathlineto{\pgfqpoint{2.175938in}{4.199222in}}%
\pgfpathlineto{\pgfqpoint{2.183182in}{4.199222in}}%
\pgfpathlineto{\pgfqpoint{2.183182in}{4.188920in}}%
\pgfpathlineto{\pgfqpoint{2.190428in}{4.188920in}}%
\pgfpathlineto{\pgfqpoint{2.190428in}{4.183021in}}%
\pgfpathlineto{\pgfqpoint{2.197675in}{4.183021in}}%
\pgfpathlineto{\pgfqpoint{2.197675in}{4.167741in}}%
\pgfpathlineto{\pgfqpoint{2.204924in}{4.167741in}}%
\pgfpathlineto{\pgfqpoint{2.204924in}{4.181541in}}%
\pgfpathlineto{\pgfqpoint{2.212175in}{4.181541in}}%
\pgfpathlineto{\pgfqpoint{2.212175in}{4.179989in}}%
\pgfpathlineto{\pgfqpoint{2.219428in}{4.179989in}}%
\pgfpathlineto{\pgfqpoint{2.219428in}{4.169163in}}%
\pgfpathlineto{\pgfqpoint{2.226682in}{4.169163in}}%
\pgfpathlineto{\pgfqpoint{2.226682in}{4.165139in}}%
\pgfpathlineto{\pgfqpoint{2.241197in}{4.166169in}}%
\pgfpathlineto{\pgfqpoint{2.241197in}{4.154989in}}%
\pgfpathlineto{\pgfqpoint{2.248456in}{4.154989in}}%
\pgfpathlineto{\pgfqpoint{2.248456in}{4.157119in}}%
\pgfpathlineto{\pgfqpoint{2.262980in}{4.157013in}}%
\pgfpathlineto{\pgfqpoint{2.262980in}{4.161313in}}%
\pgfpathlineto{\pgfqpoint{2.270245in}{4.161313in}}%
\pgfpathlineto{\pgfqpoint{2.270245in}{4.153353in}}%
\pgfpathlineto{\pgfqpoint{2.277512in}{4.153353in}}%
\pgfpathlineto{\pgfqpoint{2.277512in}{4.159210in}}%
\pgfpathlineto{\pgfqpoint{2.284780in}{4.159210in}}%
\pgfpathlineto{\pgfqpoint{2.284780in}{4.152870in}}%
\pgfpathlineto{\pgfqpoint{2.292050in}{4.152870in}}%
\pgfpathlineto{\pgfqpoint{2.292050in}{4.154760in}}%
\pgfpathlineto{\pgfqpoint{2.299321in}{4.154760in}}%
\pgfpathlineto{\pgfqpoint{2.299321in}{4.146213in}}%
\pgfpathlineto{\pgfqpoint{2.306594in}{4.146213in}}%
\pgfpathlineto{\pgfqpoint{2.306594in}{4.152277in}}%
\pgfpathlineto{\pgfqpoint{2.313869in}{4.152277in}}%
\pgfpathlineto{\pgfqpoint{2.313869in}{4.149134in}}%
\pgfpathlineto{\pgfqpoint{2.321146in}{4.149134in}}%
\pgfpathlineto{\pgfqpoint{2.321146in}{4.150593in}}%
\pgfpathlineto{\pgfqpoint{2.328424in}{4.150593in}}%
\pgfpathlineto{\pgfqpoint{2.328424in}{4.153636in}}%
\pgfpathlineto{\pgfqpoint{2.335704in}{4.153636in}}%
\pgfpathlineto{\pgfqpoint{2.335704in}{4.150304in}}%
\pgfpathlineto{\pgfqpoint{2.342986in}{4.150304in}}%
\pgfpathlineto{\pgfqpoint{2.342986in}{4.160108in}}%
\pgfpathlineto{\pgfqpoint{2.350269in}{4.160108in}}%
\pgfpathlineto{\pgfqpoint{2.350269in}{4.143850in}}%
\pgfpathlineto{\pgfqpoint{2.357554in}{4.143850in}}%
\pgfpathlineto{\pgfqpoint{2.357554in}{4.151487in}}%
\pgfpathlineto{\pgfqpoint{2.372129in}{4.150639in}}%
\pgfpathlineto{\pgfqpoint{2.372129in}{4.144212in}}%
\pgfpathlineto{\pgfqpoint{2.379419in}{4.144212in}}%
\pgfpathlineto{\pgfqpoint{2.379419in}{4.145699in}}%
\pgfpathlineto{\pgfqpoint{2.401299in}{4.145840in}}%
\pgfpathlineto{\pgfqpoint{2.401299in}{4.142224in}}%
\pgfpathlineto{\pgfqpoint{2.408595in}{4.142224in}}%
\pgfpathlineto{\pgfqpoint{2.408595in}{4.152734in}}%
\pgfpathlineto{\pgfqpoint{2.415893in}{4.152734in}}%
\pgfpathlineto{\pgfqpoint{2.415893in}{4.142728in}}%
\pgfpathlineto{\pgfqpoint{2.423193in}{4.142728in}}%
\pgfpathlineto{\pgfqpoint{2.423193in}{4.139063in}}%
\pgfpathlineto{\pgfqpoint{2.430494in}{4.139063in}}%
\pgfpathlineto{\pgfqpoint{2.430494in}{4.141651in}}%
\pgfpathlineto{\pgfqpoint{2.437797in}{4.141651in}}%
\pgfpathlineto{\pgfqpoint{2.437797in}{4.151342in}}%
\pgfpathlineto{\pgfqpoint{2.445102in}{4.151342in}}%
\pgfpathlineto{\pgfqpoint{2.445102in}{4.148760in}}%
\pgfpathlineto{\pgfqpoint{2.452408in}{4.148760in}}%
\pgfpathlineto{\pgfqpoint{2.452408in}{4.150449in}}%
\pgfpathlineto{\pgfqpoint{2.459716in}{4.150449in}}%
\pgfpathlineto{\pgfqpoint{2.459716in}{4.148316in}}%
\pgfpathlineto{\pgfqpoint{2.467025in}{4.148316in}}%
\pgfpathlineto{\pgfqpoint{2.467025in}{4.146295in}}%
\pgfpathlineto{\pgfqpoint{2.474336in}{4.146295in}}%
\pgfpathlineto{\pgfqpoint{2.474336in}{4.148900in}}%
\pgfpathlineto{\pgfqpoint{2.481649in}{4.148900in}}%
\pgfpathlineto{\pgfqpoint{2.481649in}{4.141472in}}%
\pgfpathlineto{\pgfqpoint{2.488963in}{4.141472in}}%
\pgfpathlineto{\pgfqpoint{2.488963in}{4.148611in}}%
\pgfpathlineto{\pgfqpoint{2.496279in}{4.148611in}}%
\pgfpathlineto{\pgfqpoint{2.496279in}{4.140111in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{4.140111in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{4.125535in}}%
\pgfpathlineto{\pgfqpoint{2.510916in}{4.125535in}}%
\pgfpathlineto{\pgfqpoint{2.510916in}{4.141408in}}%
\pgfpathlineto{\pgfqpoint{2.518236in}{4.141408in}}%
\pgfpathlineto{\pgfqpoint{2.518236in}{4.148648in}}%
\pgfpathlineto{\pgfqpoint{2.525558in}{4.148648in}}%
\pgfpathlineto{\pgfqpoint{2.525558in}{4.135419in}}%
\pgfpathlineto{\pgfqpoint{2.532882in}{4.135419in}}%
\pgfpathlineto{\pgfqpoint{2.532882in}{4.125714in}}%
\pgfpathlineto{\pgfqpoint{2.540207in}{4.125714in}}%
\pgfpathlineto{\pgfqpoint{2.540207in}{4.134656in}}%
\pgfpathlineto{\pgfqpoint{2.547534in}{4.134656in}}%
\pgfpathmoveto{\pgfqpoint{2.591528in}{4.135912in}}%
\pgfpathlineto{\pgfqpoint{2.598866in}{4.135912in}}%
\pgfpathlineto{\pgfqpoint{2.598866in}{4.131078in}}%
\pgfpathlineto{\pgfqpoint{2.606205in}{4.131078in}}%
\pgfpathlineto{\pgfqpoint{2.606205in}{4.135625in}}%
\pgfpathlineto{\pgfqpoint{2.613546in}{4.135625in}}%
\pgfpathlineto{\pgfqpoint{2.613546in}{4.120389in}}%
\pgfpathlineto{\pgfqpoint{2.620888in}{4.120389in}}%
\pgfpathlineto{\pgfqpoint{2.620888in}{4.119199in}}%
\pgfpathlineto{\pgfqpoint{2.628232in}{4.119199in}}%
\pgfpathlineto{\pgfqpoint{2.628232in}{4.128664in}}%
\pgfpathlineto{\pgfqpoint{2.635577in}{4.128664in}}%
\pgfpathlineto{\pgfqpoint{2.635577in}{4.123453in}}%
\pgfpathlineto{\pgfqpoint{2.642924in}{4.123453in}}%
\pgfpathlineto{\pgfqpoint{2.642924in}{4.140783in}}%
\pgfpathlineto{\pgfqpoint{2.650272in}{4.140783in}}%
\pgfpathlineto{\pgfqpoint{2.650272in}{4.121921in}}%
\pgfpathlineto{\pgfqpoint{2.657622in}{4.121921in}}%
\pgfpathlineto{\pgfqpoint{2.657622in}{4.114725in}}%
\pgfpathlineto{\pgfqpoint{2.664974in}{4.114725in}}%
\pgfpathlineto{\pgfqpoint{2.664974in}{4.124690in}}%
\pgfpathlineto{\pgfqpoint{2.687037in}{4.124396in}}%
\pgfpathlineto{\pgfqpoint{2.687037in}{4.127349in}}%
\pgfpathlineto{\pgfqpoint{2.694394in}{4.127349in}}%
\pgfpathlineto{\pgfqpoint{2.694394in}{4.123910in}}%
\pgfpathlineto{\pgfqpoint{2.701753in}{4.123910in}}%
\pgfpathlineto{\pgfqpoint{2.701753in}{4.118405in}}%
\pgfpathlineto{\pgfqpoint{2.709113in}{4.118405in}}%
\pgfpathlineto{\pgfqpoint{2.709113in}{4.117266in}}%
\pgfpathlineto{\pgfqpoint{2.716475in}{4.117266in}}%
\pgfpathlineto{\pgfqpoint{2.716475in}{4.119716in}}%
\pgfpathlineto{\pgfqpoint{2.723838in}{4.119716in}}%
\pgfpathlineto{\pgfqpoint{2.723838in}{4.125139in}}%
\pgfpathlineto{\pgfqpoint{2.731203in}{4.125139in}}%
\pgfpathlineto{\pgfqpoint{2.731203in}{4.114942in}}%
\pgfpathlineto{\pgfqpoint{2.738569in}{4.114942in}}%
\pgfpathlineto{\pgfqpoint{2.738569in}{4.113015in}}%
\pgfpathlineto{\pgfqpoint{2.745937in}{4.113015in}}%
\pgfpathlineto{\pgfqpoint{2.745937in}{4.119782in}}%
\pgfpathlineto{\pgfqpoint{2.753306in}{4.119782in}}%
\pgfpathlineto{\pgfqpoint{2.753306in}{4.109018in}}%
\pgfpathlineto{\pgfqpoint{2.760677in}{4.109018in}}%
\pgfpathlineto{\pgfqpoint{2.760677in}{4.116845in}}%
\pgfpathlineto{\pgfqpoint{2.768049in}{4.116845in}}%
\pgfpathlineto{\pgfqpoint{2.768049in}{4.119264in}}%
\pgfpathlineto{\pgfqpoint{2.775422in}{4.119264in}}%
\pgfpathlineto{\pgfqpoint{2.775422in}{4.126353in}}%
\pgfpathlineto{\pgfqpoint{2.782797in}{4.126353in}}%
\pgfpathlineto{\pgfqpoint{2.782797in}{4.122350in}}%
\pgfpathlineto{\pgfqpoint{2.797551in}{4.121262in}}%
\pgfpathlineto{\pgfqpoint{2.797551in}{4.118607in}}%
\pgfpathlineto{\pgfqpoint{2.812311in}{4.119545in}}%
\pgfpathlineto{\pgfqpoint{2.812311in}{4.120713in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{4.120713in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{4.124240in}}%
\pgfpathlineto{\pgfqpoint{2.827077in}{4.124240in}}%
\pgfpathlineto{\pgfqpoint{2.827077in}{4.111753in}}%
\pgfpathlineto{\pgfqpoint{2.834462in}{4.111753in}}%
\pgfpathlineto{\pgfqpoint{2.834462in}{4.126773in}}%
\pgfpathlineto{\pgfqpoint{2.841848in}{4.126773in}}%
\pgfpathlineto{\pgfqpoint{2.841848in}{4.111451in}}%
\pgfpathlineto{\pgfqpoint{2.849236in}{4.111451in}}%
\pgfpathlineto{\pgfqpoint{2.849236in}{4.122229in}}%
\pgfpathlineto{\pgfqpoint{2.856625in}{4.122229in}}%
\pgfpathlineto{\pgfqpoint{2.856625in}{4.114410in}}%
\pgfpathlineto{\pgfqpoint{2.864015in}{4.114410in}}%
\pgfpathlineto{\pgfqpoint{2.864015in}{4.115833in}}%
\pgfpathlineto{\pgfqpoint{2.871407in}{4.115833in}}%
\pgfpathlineto{\pgfqpoint{2.871407in}{4.121446in}}%
\pgfpathlineto{\pgfqpoint{2.878800in}{4.121446in}}%
\pgfpathlineto{\pgfqpoint{2.878800in}{4.124520in}}%
\pgfpathlineto{\pgfqpoint{2.886195in}{4.124520in}}%
\pgfpathlineto{\pgfqpoint{2.886195in}{4.120279in}}%
\pgfpathlineto{\pgfqpoint{2.893591in}{4.120279in}}%
\pgfpathlineto{\pgfqpoint{2.893591in}{4.127352in}}%
\pgfpathlineto{\pgfqpoint{2.900989in}{4.127352in}}%
\pgfpathlineto{\pgfqpoint{2.900989in}{4.115376in}}%
\pgfpathlineto{\pgfqpoint{2.908388in}{4.115376in}}%
\pgfpathlineto{\pgfqpoint{2.908388in}{4.122809in}}%
\pgfpathlineto{\pgfqpoint{2.915788in}{4.122809in}}%
\pgfpathlineto{\pgfqpoint{2.915788in}{4.115663in}}%
\pgfpathlineto{\pgfqpoint{2.923190in}{4.115663in}}%
\pgfpathlineto{\pgfqpoint{2.923190in}{4.111780in}}%
\pgfpathlineto{\pgfqpoint{2.930592in}{4.111780in}}%
\pgfpathlineto{\pgfqpoint{2.930592in}{4.116535in}}%
\pgfpathlineto{\pgfqpoint{2.937997in}{4.116535in}}%
\pgfpathlineto{\pgfqpoint{2.937997in}{4.123251in}}%
\pgfpathlineto{\pgfqpoint{2.945403in}{4.123251in}}%
\pgfpathlineto{\pgfqpoint{2.945403in}{4.121817in}}%
\pgfpathlineto{\pgfqpoint{2.952810in}{4.121817in}}%
\pgfpathlineto{\pgfqpoint{2.952810in}{4.127279in}}%
\pgfpathlineto{\pgfqpoint{2.967628in}{4.126207in}}%
\pgfpathlineto{\pgfqpoint{2.967628in}{4.121553in}}%
\pgfpathlineto{\pgfqpoint{2.975039in}{4.121553in}}%
\pgfpathlineto{\pgfqpoint{2.975039in}{4.117201in}}%
\pgfpathlineto{\pgfqpoint{2.982451in}{4.117201in}}%
\pgfpathlineto{\pgfqpoint{2.982451in}{4.122618in}}%
\pgfpathlineto{\pgfqpoint{2.989865in}{4.122618in}}%
\pgfpathlineto{\pgfqpoint{2.989865in}{4.112192in}}%
\pgfpathlineto{\pgfqpoint{2.997280in}{4.112192in}}%
\pgfpathlineto{\pgfqpoint{2.997280in}{4.109514in}}%
\pgfpathlineto{\pgfqpoint{3.004697in}{4.109514in}}%
\pgfpathlineto{\pgfqpoint{3.004697in}{4.118351in}}%
\pgfpathlineto{\pgfqpoint{3.012114in}{4.118351in}}%
\pgfpathlineto{\pgfqpoint{3.012114in}{4.122094in}}%
\pgfpathlineto{\pgfqpoint{3.019533in}{4.122094in}}%
\pgfpathlineto{\pgfqpoint{3.019533in}{4.119361in}}%
\pgfpathlineto{\pgfqpoint{3.026954in}{4.119361in}}%
\pgfpathlineto{\pgfqpoint{3.026954in}{4.123967in}}%
\pgfpathlineto{\pgfqpoint{3.034376in}{4.123967in}}%
\pgfpathlineto{\pgfqpoint{3.034376in}{4.112880in}}%
\pgfpathlineto{\pgfqpoint{3.041799in}{4.112880in}}%
\pgfpathlineto{\pgfqpoint{3.041799in}{4.121497in}}%
\pgfpathlineto{\pgfqpoint{3.049223in}{4.121497in}}%
\pgfpathlineto{\pgfqpoint{3.049223in}{4.123402in}}%
\pgfpathlineto{\pgfqpoint{3.056648in}{4.123402in}}%
\pgfpathlineto{\pgfqpoint{3.056648in}{4.111289in}}%
\pgfpathlineto{\pgfqpoint{3.064075in}{4.111289in}}%
\pgfpathlineto{\pgfqpoint{3.064075in}{4.124890in}}%
\pgfpathlineto{\pgfqpoint{3.071504in}{4.124890in}}%
\pgfpathlineto{\pgfqpoint{3.071504in}{4.121633in}}%
\pgfpathlineto{\pgfqpoint{3.078933in}{4.121633in}}%
\pgfpathlineto{\pgfqpoint{3.078933in}{4.116311in}}%
\pgfpathlineto{\pgfqpoint{3.086364in}{4.116311in}}%
\pgfpathlineto{\pgfqpoint{3.086364in}{4.112291in}}%
\pgfpathlineto{\pgfqpoint{3.093796in}{4.112291in}}%
\pgfpathlineto{\pgfqpoint{3.093796in}{4.119557in}}%
\pgfpathlineto{\pgfqpoint{3.116100in}{4.119132in}}%
\pgfpathlineto{\pgfqpoint{3.116100in}{4.111453in}}%
\pgfpathlineto{\pgfqpoint{3.123537in}{4.111453in}}%
\pgfpathlineto{\pgfqpoint{3.123537in}{4.115153in}}%
\pgfpathlineto{\pgfqpoint{3.130976in}{4.115153in}}%
\pgfpathlineto{\pgfqpoint{3.130976in}{4.107010in}}%
\pgfpathlineto{\pgfqpoint{3.138415in}{4.107010in}}%
\pgfpathlineto{\pgfqpoint{3.138415in}{4.119241in}}%
\pgfpathlineto{\pgfqpoint{3.145856in}{4.119241in}}%
\pgfpathlineto{\pgfqpoint{3.145856in}{4.121698in}}%
\pgfpathlineto{\pgfqpoint{3.153298in}{4.121698in}}%
\pgfpathlineto{\pgfqpoint{3.153298in}{4.114567in}}%
\pgfpathlineto{\pgfqpoint{3.160742in}{4.114567in}}%
\pgfpathlineto{\pgfqpoint{3.160742in}{4.120454in}}%
\pgfpathlineto{\pgfqpoint{3.168187in}{4.120454in}}%
\pgfpathlineto{\pgfqpoint{3.168187in}{4.122860in}}%
\pgfpathlineto{\pgfqpoint{3.175633in}{4.122860in}}%
\pgfpathlineto{\pgfqpoint{3.175633in}{4.115175in}}%
\pgfpathlineto{\pgfqpoint{3.183080in}{4.115175in}}%
\pgfpathlineto{\pgfqpoint{3.183080in}{4.121742in}}%
\pgfpathlineto{\pgfqpoint{3.190528in}{4.121742in}}%
\pgfpathlineto{\pgfqpoint{3.190528in}{4.116913in}}%
\pgfpathlineto{\pgfqpoint{3.212881in}{4.116284in}}%
\pgfpathlineto{\pgfqpoint{3.212881in}{4.120375in}}%
\pgfpathlineto{\pgfqpoint{3.227789in}{4.121271in}}%
\pgfpathlineto{\pgfqpoint{3.227789in}{4.113738in}}%
\pgfpathlineto{\pgfqpoint{3.235244in}{4.113738in}}%
\pgfpathlineto{\pgfqpoint{3.235244in}{4.115349in}}%
\pgfpathlineto{\pgfqpoint{3.242701in}{4.115349in}}%
\pgfpathlineto{\pgfqpoint{3.242701in}{4.116751in}}%
\pgfpathlineto{\pgfqpoint{3.250159in}{4.116751in}}%
\pgfpathlineto{\pgfqpoint{3.250159in}{4.110497in}}%
\pgfpathlineto{\pgfqpoint{3.257619in}{4.110497in}}%
\pgfpathlineto{\pgfqpoint{3.257619in}{4.117291in}}%
\pgfpathlineto{\pgfqpoint{3.265079in}{4.117291in}}%
\pgfpathlineto{\pgfqpoint{3.265079in}{4.116165in}}%
\pgfpathlineto{\pgfqpoint{3.287468in}{4.116805in}}%
\pgfpathlineto{\pgfqpoint{3.287468in}{4.107260in}}%
\pgfpathlineto{\pgfqpoint{3.294933in}{4.107260in}}%
\pgfpathlineto{\pgfqpoint{3.294933in}{4.110958in}}%
\pgfpathlineto{\pgfqpoint{3.302400in}{4.110958in}}%
\pgfpathlineto{\pgfqpoint{3.302400in}{4.103863in}}%
\pgfpathlineto{\pgfqpoint{3.309868in}{4.103863in}}%
\pgfpathlineto{\pgfqpoint{3.309868in}{4.102711in}}%
\pgfpathlineto{\pgfqpoint{3.332278in}{4.103456in}}%
\pgfpathlineto{\pgfqpoint{3.332278in}{4.098677in}}%
\pgfpathlineto{\pgfqpoint{3.339750in}{4.098677in}}%
\pgfpathlineto{\pgfqpoint{3.339750in}{4.101499in}}%
\pgfpathlineto{\pgfqpoint{3.347223in}{4.101499in}}%
\pgfpathlineto{\pgfqpoint{3.347223in}{4.113723in}}%
\pgfpathlineto{\pgfqpoint{3.354698in}{4.113723in}}%
\pgfpathlineto{\pgfqpoint{3.354698in}{4.116620in}}%
\pgfpathlineto{\pgfqpoint{3.362174in}{4.116620in}}%
\pgfpathlineto{\pgfqpoint{3.362174in}{4.110017in}}%
\pgfpathlineto{\pgfqpoint{3.369651in}{4.110017in}}%
\pgfpathlineto{\pgfqpoint{3.369651in}{4.113979in}}%
\pgfpathlineto{\pgfqpoint{3.377129in}{4.113979in}}%
\pgfpathlineto{\pgfqpoint{3.377129in}{4.115160in}}%
\pgfpathlineto{\pgfqpoint{3.384608in}{4.115160in}}%
\pgfpathlineto{\pgfqpoint{3.384608in}{4.113015in}}%
\pgfpathlineto{\pgfqpoint{3.392088in}{4.113015in}}%
\pgfpathlineto{\pgfqpoint{3.392088in}{4.117553in}}%
\pgfpathlineto{\pgfqpoint{3.399569in}{4.117553in}}%
\pgfpathlineto{\pgfqpoint{3.399569in}{4.114344in}}%
\pgfpathlineto{\pgfqpoint{3.407052in}{4.114344in}}%
\pgfpathlineto{\pgfqpoint{3.407052in}{4.124632in}}%
\pgfpathlineto{\pgfqpoint{3.414536in}{4.124632in}}%
\pgfpathlineto{\pgfqpoint{3.414536in}{4.117207in}}%
\pgfpathlineto{\pgfqpoint{3.422020in}{4.117207in}}%
\pgfpathlineto{\pgfqpoint{3.422020in}{4.119246in}}%
\pgfpathlineto{\pgfqpoint{3.429506in}{4.119246in}}%
\pgfpathlineto{\pgfqpoint{3.429506in}{4.125645in}}%
\pgfpathlineto{\pgfqpoint{3.436993in}{4.125645in}}%
\pgfpathlineto{\pgfqpoint{3.436993in}{4.120626in}}%
\pgfpathlineto{\pgfqpoint{3.444481in}{4.120626in}}%
\pgfpathlineto{\pgfqpoint{3.444481in}{4.122113in}}%
\pgfpathlineto{\pgfqpoint{3.451971in}{4.122113in}}%
\pgfpathlineto{\pgfqpoint{3.451971in}{4.108954in}}%
\pgfpathlineto{\pgfqpoint{3.459461in}{4.108954in}}%
\pgfpathlineto{\pgfqpoint{3.459461in}{4.121239in}}%
\pgfpathlineto{\pgfqpoint{3.466952in}{4.121239in}}%
\pgfpathlineto{\pgfqpoint{3.466952in}{4.117657in}}%
\pgfpathlineto{\pgfqpoint{3.474445in}{4.117657in}}%
\pgfpathlineto{\pgfqpoint{3.474445in}{4.114229in}}%
\pgfpathlineto{\pgfqpoint{3.481938in}{4.114229in}}%
\pgfpathlineto{\pgfqpoint{3.481938in}{4.121797in}}%
\pgfpathlineto{\pgfqpoint{3.489433in}{4.121797in}}%
\pgfpathmoveto{\pgfqpoint{3.519423in}{4.122522in}}%
\pgfpathlineto{\pgfqpoint{3.526923in}{4.122522in}}%
\pgfpathlineto{\pgfqpoint{3.526923in}{4.127296in}}%
\pgfpathlineto{\pgfqpoint{3.534424in}{4.127296in}}%
\pgfpathlineto{\pgfqpoint{3.534424in}{4.128741in}}%
\pgfpathlineto{\pgfqpoint{3.541926in}{4.128741in}}%
\pgfpathlineto{\pgfqpoint{3.541926in}{4.135517in}}%
\pgfpathlineto{\pgfqpoint{3.549429in}{4.135517in}}%
\pgfpathlineto{\pgfqpoint{3.549429in}{4.125863in}}%
\pgfpathlineto{\pgfqpoint{3.556933in}{4.125863in}}%
\pgfpathlineto{\pgfqpoint{3.556933in}{4.132039in}}%
\pgfpathlineto{\pgfqpoint{3.564438in}{4.132039in}}%
\pgfpathlineto{\pgfqpoint{3.564438in}{4.127553in}}%
\pgfpathlineto{\pgfqpoint{3.571945in}{4.127553in}}%
\pgfpathlineto{\pgfqpoint{3.571945in}{4.129398in}}%
\pgfpathlineto{\pgfqpoint{3.579452in}{4.129398in}}%
\pgfpathlineto{\pgfqpoint{3.579452in}{4.128215in}}%
\pgfpathlineto{\pgfqpoint{3.586960in}{4.128215in}}%
\pgfpathlineto{\pgfqpoint{3.586960in}{4.125078in}}%
\pgfpathlineto{\pgfqpoint{3.594470in}{4.125078in}}%
\pgfpathlineto{\pgfqpoint{3.594470in}{4.136190in}}%
\pgfpathlineto{\pgfqpoint{3.601980in}{4.136190in}}%
\pgfpathlineto{\pgfqpoint{3.601980in}{4.139749in}}%
\pgfpathlineto{\pgfqpoint{3.617004in}{4.140185in}}%
\pgfpathlineto{\pgfqpoint{3.617004in}{4.147817in}}%
\pgfpathlineto{\pgfqpoint{3.624518in}{4.147817in}}%
\pgfpathlineto{\pgfqpoint{3.624518in}{4.141419in}}%
\pgfpathlineto{\pgfqpoint{3.632032in}{4.141419in}}%
\pgfpathlineto{\pgfqpoint{3.632032in}{4.149705in}}%
\pgfpathlineto{\pgfqpoint{3.639548in}{4.149705in}}%
\pgfpathlineto{\pgfqpoint{3.639548in}{4.156253in}}%
\pgfpathlineto{\pgfqpoint{3.647064in}{4.156253in}}%
\pgfpathlineto{\pgfqpoint{3.647064in}{4.154927in}}%
\pgfpathlineto{\pgfqpoint{3.654582in}{4.154927in}}%
\pgfpathlineto{\pgfqpoint{3.654582in}{4.148642in}}%
\pgfpathlineto{\pgfqpoint{3.662100in}{4.148642in}}%
\pgfpathlineto{\pgfqpoint{3.662100in}{4.140760in}}%
\pgfpathlineto{\pgfqpoint{3.669620in}{4.140760in}}%
\pgfpathlineto{\pgfqpoint{3.669620in}{4.132195in}}%
\pgfpathlineto{\pgfqpoint{3.677140in}{4.132195in}}%
\pgfpathlineto{\pgfqpoint{3.677140in}{4.122144in}}%
\pgfpathlineto{\pgfqpoint{3.684662in}{4.122144in}}%
\pgfpathlineto{\pgfqpoint{3.684662in}{4.138028in}}%
\pgfpathlineto{\pgfqpoint{3.692184in}{4.138028in}}%
\pgfpathlineto{\pgfqpoint{3.692184in}{4.126294in}}%
\pgfpathlineto{\pgfqpoint{3.699707in}{4.126294in}}%
\pgfpathlineto{\pgfqpoint{3.699707in}{4.120013in}}%
\pgfpathlineto{\pgfqpoint{3.707232in}{4.120013in}}%
\pgfpathlineto{\pgfqpoint{3.707232in}{4.131308in}}%
\pgfpathlineto{\pgfqpoint{3.714757in}{4.131308in}}%
\pgfpathmoveto{\pgfqpoint{3.744868in}{4.122680in}}%
\pgfpathlineto{\pgfqpoint{3.752398in}{4.122680in}}%
\pgfpathlineto{\pgfqpoint{3.752398in}{4.120573in}}%
\pgfpathlineto{\pgfqpoint{3.759929in}{4.120573in}}%
\pgfpathlineto{\pgfqpoint{3.759929in}{4.116756in}}%
\pgfpathlineto{\pgfqpoint{3.774994in}{4.115782in}}%
\pgfpathlineto{\pgfqpoint{3.774994in}{4.122471in}}%
\pgfpathlineto{\pgfqpoint{3.782528in}{4.122471in}}%
\pgfpathlineto{\pgfqpoint{3.782528in}{4.111434in}}%
\pgfpathlineto{\pgfqpoint{3.790063in}{4.111434in}}%
\pgfpathlineto{\pgfqpoint{3.790063in}{4.121998in}}%
\pgfpathlineto{\pgfqpoint{3.805135in}{4.122008in}}%
\pgfpathlineto{\pgfqpoint{3.805135in}{4.103314in}}%
\pgfpathlineto{\pgfqpoint{3.812673in}{4.103314in}}%
\pgfpathlineto{\pgfqpoint{3.812673in}{4.118060in}}%
\pgfpathlineto{\pgfqpoint{3.820212in}{4.118060in}}%
\pgfpathlineto{\pgfqpoint{3.820212in}{4.101637in}}%
\pgfpathlineto{\pgfqpoint{3.827751in}{4.101637in}}%
\pgfpathlineto{\pgfqpoint{3.827751in}{4.105564in}}%
\pgfpathlineto{\pgfqpoint{3.842832in}{4.104857in}}%
\pgfpathlineto{\pgfqpoint{3.842832in}{4.103715in}}%
\pgfpathlineto{\pgfqpoint{3.850375in}{4.103715in}}%
\pgfpathlineto{\pgfqpoint{3.850375in}{4.105599in}}%
\pgfpathlineto{\pgfqpoint{3.865462in}{4.105694in}}%
\pgfpathlineto{\pgfqpoint{3.865462in}{4.112269in}}%
\pgfpathlineto{\pgfqpoint{3.873006in}{4.112269in}}%
\pgfpathlineto{\pgfqpoint{3.873006in}{4.107505in}}%
\pgfpathlineto{\pgfqpoint{3.880552in}{4.107505in}}%
\pgfpathlineto{\pgfqpoint{3.880552in}{4.111266in}}%
\pgfpathlineto{\pgfqpoint{3.888099in}{4.111266in}}%
\pgfpathlineto{\pgfqpoint{3.888099in}{4.107172in}}%
\pgfpathlineto{\pgfqpoint{3.895646in}{4.107172in}}%
\pgfpathlineto{\pgfqpoint{3.895646in}{4.113019in}}%
\pgfpathlineto{\pgfqpoint{3.903194in}{4.113019in}}%
\pgfpathlineto{\pgfqpoint{3.903194in}{4.114306in}}%
\pgfpathlineto{\pgfqpoint{3.910744in}{4.114306in}}%
\pgfpathlineto{\pgfqpoint{3.910744in}{4.109982in}}%
\pgfpathlineto{\pgfqpoint{3.918294in}{4.109982in}}%
\pgfpathlineto{\pgfqpoint{3.918294in}{4.111286in}}%
\pgfpathlineto{\pgfqpoint{3.925844in}{4.111286in}}%
\pgfpathlineto{\pgfqpoint{3.925844in}{4.104973in}}%
\pgfpathlineto{\pgfqpoint{3.933396in}{4.104973in}}%
\pgfpathlineto{\pgfqpoint{3.933396in}{4.109817in}}%
\pgfpathlineto{\pgfqpoint{3.940949in}{4.109817in}}%
\pgfpathlineto{\pgfqpoint{3.940949in}{4.113826in}}%
\pgfpathlineto{\pgfqpoint{3.963612in}{4.113786in}}%
\pgfpathlineto{\pgfqpoint{3.963612in}{4.115338in}}%
\pgfpathlineto{\pgfqpoint{3.971168in}{4.115338in}}%
\pgfpathlineto{\pgfqpoint{3.971168in}{4.112713in}}%
\pgfpathlineto{\pgfqpoint{3.978725in}{4.112713in}}%
\pgfpathlineto{\pgfqpoint{3.978725in}{4.114217in}}%
\pgfpathlineto{\pgfqpoint{3.986282in}{4.114217in}}%
\pgfpathlineto{\pgfqpoint{3.986282in}{4.100916in}}%
\pgfpathlineto{\pgfqpoint{3.993841in}{4.100916in}}%
\pgfpathlineto{\pgfqpoint{3.993841in}{4.112387in}}%
\pgfpathlineto{\pgfqpoint{4.008960in}{4.112001in}}%
\pgfpathlineto{\pgfqpoint{4.008960in}{4.109889in}}%
\pgfpathlineto{\pgfqpoint{4.016521in}{4.109889in}}%
\pgfpathlineto{\pgfqpoint{4.016521in}{4.107096in}}%
\pgfpathlineto{\pgfqpoint{4.024083in}{4.107096in}}%
\pgfpathlineto{\pgfqpoint{4.024083in}{4.103105in}}%
\pgfpathlineto{\pgfqpoint{4.031646in}{4.103105in}}%
\pgfpathmoveto{\pgfqpoint{4.084606in}{4.102567in}}%
\pgfpathlineto{\pgfqpoint{4.092175in}{4.102567in}}%
\pgfpathlineto{\pgfqpoint{4.092175in}{4.108536in}}%
\pgfpathlineto{\pgfqpoint{4.099744in}{4.108536in}}%
\pgfpathlineto{\pgfqpoint{4.099744in}{4.100544in}}%
\pgfpathlineto{\pgfqpoint{4.107315in}{4.100544in}}%
\pgfpathlineto{\pgfqpoint{4.107315in}{4.098811in}}%
\pgfpathlineto{\pgfqpoint{4.114886in}{4.098811in}}%
\pgfpathlineto{\pgfqpoint{4.114886in}{4.103321in}}%
\pgfpathlineto{\pgfqpoint{4.122458in}{4.103321in}}%
\pgfpathlineto{\pgfqpoint{4.122458in}{4.111807in}}%
\pgfpathlineto{\pgfqpoint{4.130031in}{4.111807in}}%
\pgfpathlineto{\pgfqpoint{4.130031in}{4.109373in}}%
\pgfpathlineto{\pgfqpoint{4.137604in}{4.109373in}}%
\pgfpathlineto{\pgfqpoint{4.137604in}{4.105612in}}%
\pgfpathlineto{\pgfqpoint{4.145179in}{4.105612in}}%
\pgfpathlineto{\pgfqpoint{4.145179in}{4.104024in}}%
\pgfpathlineto{\pgfqpoint{4.152754in}{4.104024in}}%
\pgfpathlineto{\pgfqpoint{4.152754in}{4.107917in}}%
\pgfpathlineto{\pgfqpoint{4.160329in}{4.107917in}}%
\pgfpathlineto{\pgfqpoint{4.160329in}{4.100586in}}%
\pgfpathlineto{\pgfqpoint{4.167906in}{4.100586in}}%
\pgfpathlineto{\pgfqpoint{4.167906in}{4.104836in}}%
\pgfpathlineto{\pgfqpoint{4.175483in}{4.104836in}}%
\pgfpathlineto{\pgfqpoint{4.175483in}{4.110831in}}%
\pgfpathlineto{\pgfqpoint{4.183061in}{4.110831in}}%
\pgfpathlineto{\pgfqpoint{4.183061in}{4.116845in}}%
\pgfpathlineto{\pgfqpoint{4.190640in}{4.116845in}}%
\pgfpathlineto{\pgfqpoint{4.190640in}{4.096232in}}%
\pgfpathlineto{\pgfqpoint{4.198219in}{4.096232in}}%
\pgfpathlineto{\pgfqpoint{4.198219in}{4.104907in}}%
\pgfpathlineto{\pgfqpoint{4.213380in}{4.105269in}}%
\pgfpathlineto{\pgfqpoint{4.213380in}{4.109084in}}%
\pgfpathlineto{\pgfqpoint{4.220961in}{4.109084in}}%
\pgfpathlineto{\pgfqpoint{4.220961in}{4.106167in}}%
\pgfpathlineto{\pgfqpoint{4.228544in}{4.106167in}}%
\pgfpathlineto{\pgfqpoint{4.228544in}{4.099007in}}%
\pgfpathlineto{\pgfqpoint{4.236127in}{4.099007in}}%
\pgfpathlineto{\pgfqpoint{4.236127in}{4.107604in}}%
\pgfpathlineto{\pgfqpoint{4.243710in}{4.107604in}}%
\pgfpathlineto{\pgfqpoint{4.243710in}{4.110555in}}%
\pgfpathlineto{\pgfqpoint{4.258880in}{4.110035in}}%
\pgfpathlineto{\pgfqpoint{4.258880in}{4.105675in}}%
\pgfpathlineto{\pgfqpoint{4.266465in}{4.105675in}}%
\pgfpathlineto{\pgfqpoint{4.266465in}{4.102833in}}%
\pgfpathlineto{\pgfqpoint{4.274052in}{4.102833in}}%
\pgfpathlineto{\pgfqpoint{4.274052in}{4.115125in}}%
\pgfpathlineto{\pgfqpoint{4.281639in}{4.115125in}}%
\pgfpathlineto{\pgfqpoint{4.281639in}{4.105600in}}%
\pgfpathlineto{\pgfqpoint{4.296815in}{4.105258in}}%
\pgfpathlineto{\pgfqpoint{4.296815in}{4.106986in}}%
\pgfpathlineto{\pgfqpoint{4.311994in}{4.106220in}}%
\pgfpathlineto{\pgfqpoint{4.311994in}{4.102801in}}%
\pgfpathlineto{\pgfqpoint{4.319585in}{4.102801in}}%
\pgfpathlineto{\pgfqpoint{4.319585in}{4.111121in}}%
\pgfpathlineto{\pgfqpoint{4.327176in}{4.111121in}}%
\pgfpathlineto{\pgfqpoint{4.327176in}{4.102023in}}%
\pgfpathlineto{\pgfqpoint{4.334768in}{4.102023in}}%
\pgfpathlineto{\pgfqpoint{4.334768in}{4.108217in}}%
\pgfpathlineto{\pgfqpoint{4.342360in}{4.108217in}}%
\pgfpathlineto{\pgfqpoint{4.342360in}{4.101972in}}%
\pgfpathlineto{\pgfqpoint{4.349953in}{4.101972in}}%
\pgfpathlineto{\pgfqpoint{4.349953in}{4.103114in}}%
\pgfpathlineto{\pgfqpoint{4.357547in}{4.103114in}}%
\pgfpathlineto{\pgfqpoint{4.357547in}{4.108822in}}%
\pgfpathlineto{\pgfqpoint{4.365141in}{4.108822in}}%
\pgfpathlineto{\pgfqpoint{4.365141in}{4.100694in}}%
\pgfpathlineto{\pgfqpoint{4.380332in}{4.101503in}}%
\pgfpathlineto{\pgfqpoint{4.380332in}{4.102159in}}%
\pgfpathlineto{\pgfqpoint{4.387928in}{4.102159in}}%
\pgfpathlineto{\pgfqpoint{4.387928in}{4.105729in}}%
\pgfpathlineto{\pgfqpoint{4.395525in}{4.105729in}}%
\pgfpathlineto{\pgfqpoint{4.395525in}{4.102997in}}%
\pgfpathlineto{\pgfqpoint{4.403123in}{4.102997in}}%
\pgfpathlineto{\pgfqpoint{4.403123in}{4.106311in}}%
\pgfpathlineto{\pgfqpoint{4.410721in}{4.106311in}}%
\pgfpathlineto{\pgfqpoint{4.410721in}{4.091766in}}%
\pgfpathlineto{\pgfqpoint{4.418320in}{4.091766in}}%
\pgfpathlineto{\pgfqpoint{4.418320in}{4.097714in}}%
\pgfpathlineto{\pgfqpoint{4.425919in}{4.097714in}}%
\pgfpathlineto{\pgfqpoint{4.425919in}{4.112324in}}%
\pgfpathlineto{\pgfqpoint{4.441119in}{4.111399in}}%
\pgfpathlineto{\pgfqpoint{4.441119in}{4.097070in}}%
\pgfpathlineto{\pgfqpoint{4.448721in}{4.097070in}}%
\pgfpathlineto{\pgfqpoint{4.448721in}{4.102456in}}%
\pgfpathlineto{\pgfqpoint{4.463925in}{4.101629in}}%
\pgfpathlineto{\pgfqpoint{4.463925in}{4.112014in}}%
\pgfpathlineto{\pgfqpoint{4.471528in}{4.112014in}}%
\pgfpathlineto{\pgfqpoint{4.471528in}{4.108344in}}%
\pgfpathlineto{\pgfqpoint{4.479131in}{4.108344in}}%
\pgfpathlineto{\pgfqpoint{4.479131in}{4.099102in}}%
\pgfpathlineto{\pgfqpoint{4.486735in}{4.099102in}}%
\pgfpathlineto{\pgfqpoint{4.486735in}{4.103645in}}%
\pgfpathlineto{\pgfqpoint{4.494340in}{4.103645in}}%
\pgfpathlineto{\pgfqpoint{4.494340in}{4.095050in}}%
\pgfpathlineto{\pgfqpoint{4.501945in}{4.095050in}}%
\pgfpathlineto{\pgfqpoint{4.501945in}{4.101839in}}%
\pgfpathlineto{\pgfqpoint{4.509551in}{4.101839in}}%
\pgfpathlineto{\pgfqpoint{4.509551in}{4.107345in}}%
\pgfpathlineto{\pgfqpoint{4.517158in}{4.107345in}}%
\pgfpathlineto{\pgfqpoint{4.517158in}{4.110234in}}%
\pgfpathlineto{\pgfqpoint{4.524765in}{4.110234in}}%
\pgfpathlineto{\pgfqpoint{4.524765in}{4.106006in}}%
\pgfpathlineto{\pgfqpoint{4.532372in}{4.106006in}}%
\pgfpathlineto{\pgfqpoint{4.532372in}{4.111140in}}%
\pgfpathlineto{\pgfqpoint{4.547589in}{4.111395in}}%
\pgfpathlineto{\pgfqpoint{4.547589in}{4.097018in}}%
\pgfpathlineto{\pgfqpoint{4.555198in}{4.097018in}}%
\pgfpathlineto{\pgfqpoint{4.555198in}{4.110905in}}%
\pgfpathlineto{\pgfqpoint{4.562808in}{4.110905in}}%
\pgfpathlineto{\pgfqpoint{4.562808in}{4.108344in}}%
\pgfpathlineto{\pgfqpoint{4.570418in}{4.108344in}}%
\pgfpathlineto{\pgfqpoint{4.570418in}{4.104943in}}%
\pgfpathlineto{\pgfqpoint{4.578029in}{4.104943in}}%
\pgfpathlineto{\pgfqpoint{4.578029in}{4.106712in}}%
\pgfpathlineto{\pgfqpoint{4.593252in}{4.106074in}}%
\pgfpathlineto{\pgfqpoint{4.593252in}{4.103255in}}%
\pgfpathlineto{\pgfqpoint{4.600864in}{4.103255in}}%
\pgfpathlineto{\pgfqpoint{4.600864in}{4.105657in}}%
\pgfpathlineto{\pgfqpoint{4.608477in}{4.105657in}}%
\pgfpathlineto{\pgfqpoint{4.608477in}{4.107471in}}%
\pgfpathlineto{\pgfqpoint{4.616091in}{4.107471in}}%
\pgfpathlineto{\pgfqpoint{4.616091in}{4.109997in}}%
\pgfpathlineto{\pgfqpoint{4.623705in}{4.109997in}}%
\pgfpathlineto{\pgfqpoint{4.623705in}{4.101477in}}%
\pgfpathlineto{\pgfqpoint{4.631319in}{4.101477in}}%
\pgfpathlineto{\pgfqpoint{4.631319in}{4.099598in}}%
\pgfpathlineto{\pgfqpoint{4.638934in}{4.099598in}}%
\pgfpathlineto{\pgfqpoint{4.638934in}{4.106091in}}%
\pgfpathlineto{\pgfqpoint{4.646549in}{4.106091in}}%
\pgfpathlineto{\pgfqpoint{4.646549in}{4.103147in}}%
\pgfpathlineto{\pgfqpoint{4.661782in}{4.103690in}}%
\pgfpathlineto{\pgfqpoint{4.661782in}{4.107102in}}%
\pgfpathlineto{\pgfqpoint{4.669399in}{4.107102in}}%
\pgfpathlineto{\pgfqpoint{4.669399in}{4.101572in}}%
\pgfpathlineto{\pgfqpoint{4.699871in}{4.100985in}}%
\pgfpathlineto{\pgfqpoint{4.699871in}{4.097445in}}%
\pgfpathlineto{\pgfqpoint{4.707490in}{4.097445in}}%
\pgfpathlineto{\pgfqpoint{4.707490in}{4.105206in}}%
\pgfpathlineto{\pgfqpoint{4.715110in}{4.105206in}}%
\pgfpathlineto{\pgfqpoint{4.715110in}{4.098441in}}%
\pgfpathlineto{\pgfqpoint{4.722730in}{4.098441in}}%
\pgfpathlineto{\pgfqpoint{4.722730in}{4.109586in}}%
\pgfpathlineto{\pgfqpoint{4.730351in}{4.109586in}}%
\pgfpathlineto{\pgfqpoint{4.730351in}{4.101088in}}%
\pgfpathlineto{\pgfqpoint{4.737972in}{4.101088in}}%
\pgfpathlineto{\pgfqpoint{4.737972in}{4.105098in}}%
\pgfpathlineto{\pgfqpoint{4.745594in}{4.105098in}}%
\pgfpathlineto{\pgfqpoint{4.745594in}{4.101813in}}%
\pgfpathlineto{\pgfqpoint{4.753216in}{4.101813in}}%
\pgfpathlineto{\pgfqpoint{4.753216in}{4.100252in}}%
\pgfpathlineto{\pgfqpoint{4.760838in}{4.100252in}}%
\pgfpathlineto{\pgfqpoint{4.760838in}{4.106830in}}%
\pgfpathlineto{\pgfqpoint{4.768461in}{4.106830in}}%
\pgfpathlineto{\pgfqpoint{4.768461in}{4.102417in}}%
\pgfpathlineto{\pgfqpoint{4.776085in}{4.102417in}}%
\pgfpathlineto{\pgfqpoint{4.776085in}{4.092434in}}%
\pgfpathlineto{\pgfqpoint{4.783708in}{4.092434in}}%
\pgfpathlineto{\pgfqpoint{4.783708in}{4.099719in}}%
\pgfpathlineto{\pgfqpoint{4.791333in}{4.099719in}}%
\pgfpathlineto{\pgfqpoint{4.791333in}{4.097017in}}%
\pgfpathlineto{\pgfqpoint{4.798957in}{4.097017in}}%
\pgfpathlineto{\pgfqpoint{4.798957in}{4.104719in}}%
\pgfpathlineto{\pgfqpoint{4.806582in}{4.104719in}}%
\pgfpathlineto{\pgfqpoint{4.806582in}{4.092472in}}%
\pgfpathlineto{\pgfqpoint{4.814208in}{4.092472in}}%
\pgfpathlineto{\pgfqpoint{4.814208in}{4.100202in}}%
\pgfpathlineto{\pgfqpoint{4.821834in}{4.100202in}}%
\pgfpathlineto{\pgfqpoint{4.821834in}{4.098876in}}%
\pgfpathlineto{\pgfqpoint{4.837087in}{4.098302in}}%
\pgfpathlineto{\pgfqpoint{4.837087in}{4.087530in}}%
\pgfpathlineto{\pgfqpoint{4.844714in}{4.087530in}}%
\pgfpathlineto{\pgfqpoint{4.844714in}{4.101200in}}%
\pgfpathlineto{\pgfqpoint{4.852341in}{4.101200in}}%
\pgfpathlineto{\pgfqpoint{4.852341in}{4.112494in}}%
\pgfpathlineto{\pgfqpoint{4.859969in}{4.112494in}}%
\pgfpathlineto{\pgfqpoint{4.859969in}{4.104903in}}%
\pgfpathlineto{\pgfqpoint{4.867598in}{4.104903in}}%
\pgfpathlineto{\pgfqpoint{4.867598in}{4.095461in}}%
\pgfpathlineto{\pgfqpoint{4.882855in}{4.095920in}}%
\pgfpathlineto{\pgfqpoint{4.882855in}{4.091909in}}%
\pgfpathlineto{\pgfqpoint{4.890485in}{4.091909in}}%
\pgfpathlineto{\pgfqpoint{4.890485in}{4.095098in}}%
\pgfpathlineto{\pgfqpoint{4.898115in}{4.095098in}}%
\pgfpathlineto{\pgfqpoint{4.898115in}{4.093305in}}%
\pgfpathlineto{\pgfqpoint{4.905745in}{4.093305in}}%
\pgfpathlineto{\pgfqpoint{4.905745in}{4.105870in}}%
\pgfpathlineto{\pgfqpoint{4.913375in}{4.105870in}}%
\pgfpathlineto{\pgfqpoint{4.913375in}{4.095021in}}%
\pgfpathlineto{\pgfqpoint{4.921006in}{4.095021in}}%
\pgfpathlineto{\pgfqpoint{4.921006in}{4.105036in}}%
\pgfpathlineto{\pgfqpoint{4.928638in}{4.105036in}}%
\pgfpathlineto{\pgfqpoint{4.928638in}{4.095286in}}%
\pgfpathlineto{\pgfqpoint{4.936269in}{4.095286in}}%
\pgfpathlineto{\pgfqpoint{4.936269in}{4.088750in}}%
\pgfpathlineto{\pgfqpoint{4.943901in}{4.088750in}}%
\pgfpathlineto{\pgfqpoint{4.943901in}{4.107068in}}%
\pgfpathlineto{\pgfqpoint{4.951533in}{4.107068in}}%
\pgfpathlineto{\pgfqpoint{4.951533in}{4.102326in}}%
\pgfpathlineto{\pgfqpoint{4.959166in}{4.102326in}}%
\pgfpathlineto{\pgfqpoint{4.959166in}{4.095720in}}%
\pgfpathlineto{\pgfqpoint{4.966799in}{4.095720in}}%
\pgfpathlineto{\pgfqpoint{4.966799in}{4.099929in}}%
\pgfpathlineto{\pgfqpoint{4.974433in}{4.099929in}}%
\pgfpathlineto{\pgfqpoint{4.974433in}{4.108423in}}%
\pgfpathlineto{\pgfqpoint{4.982066in}{4.108423in}}%
\pgfpathlineto{\pgfqpoint{4.982066in}{4.102519in}}%
\pgfpathlineto{\pgfqpoint{4.989700in}{4.102519in}}%
\pgfpathlineto{\pgfqpoint{4.989700in}{4.093323in}}%
\pgfpathlineto{\pgfqpoint{4.997335in}{4.093323in}}%
\pgfpathlineto{\pgfqpoint{4.997335in}{4.099226in}}%
\pgfpathlineto{\pgfqpoint{5.004969in}{4.099226in}}%
\pgfpathlineto{\pgfqpoint{5.004969in}{4.101312in}}%
\pgfpathlineto{\pgfqpoint{5.012604in}{4.101312in}}%
\pgfpathlineto{\pgfqpoint{5.012604in}{4.105357in}}%
\pgfpathlineto{\pgfqpoint{5.020240in}{4.105357in}}%
\pgfpathlineto{\pgfqpoint{5.020240in}{4.096847in}}%
\pgfpathlineto{\pgfqpoint{5.027875in}{4.096847in}}%
\pgfpathlineto{\pgfqpoint{5.027875in}{4.100190in}}%
\pgfpathlineto{\pgfqpoint{5.035511in}{4.100190in}}%
\pgfpathlineto{\pgfqpoint{5.035511in}{4.094781in}}%
\pgfpathlineto{\pgfqpoint{5.043147in}{4.094781in}}%
\pgfpathlineto{\pgfqpoint{5.043147in}{4.112871in}}%
\pgfpathlineto{\pgfqpoint{5.050784in}{4.112871in}}%
\pgfpathlineto{\pgfqpoint{5.050784in}{4.099007in}}%
\pgfpathlineto{\pgfqpoint{5.066058in}{4.098748in}}%
\pgfpathlineto{\pgfqpoint{5.066058in}{4.097066in}}%
\pgfpathlineto{\pgfqpoint{5.073695in}{4.097066in}}%
\pgfpathlineto{\pgfqpoint{5.073695in}{4.099080in}}%
\pgfpathlineto{\pgfqpoint{5.081333in}{4.099080in}}%
\pgfpathlineto{\pgfqpoint{5.081333in}{4.095351in}}%
\pgfpathlineto{\pgfqpoint{5.088971in}{4.095351in}}%
\pgfpathlineto{\pgfqpoint{5.088971in}{4.097356in}}%
\pgfpathlineto{\pgfqpoint{5.096609in}{4.097356in}}%
\pgfpathlineto{\pgfqpoint{5.096609in}{4.100236in}}%
\pgfpathlineto{\pgfqpoint{5.104248in}{4.100236in}}%
\pgfpathlineto{\pgfqpoint{5.104248in}{4.098442in}}%
\pgfpathlineto{\pgfqpoint{5.111886in}{4.098442in}}%
\pgfpathlineto{\pgfqpoint{5.111886in}{4.094955in}}%
\pgfpathlineto{\pgfqpoint{5.119526in}{4.094955in}}%
\pgfpathlineto{\pgfqpoint{5.119526in}{4.099411in}}%
\pgfpathlineto{\pgfqpoint{5.127165in}{4.099411in}}%
\pgfpathlineto{\pgfqpoint{5.127165in}{4.107708in}}%
\pgfpathlineto{\pgfqpoint{5.134804in}{4.107708in}}%
\pgfpathlineto{\pgfqpoint{5.134804in}{4.100755in}}%
\pgfpathlineto{\pgfqpoint{5.142444in}{4.100755in}}%
\pgfpathlineto{\pgfqpoint{5.142444in}{4.104377in}}%
\pgfpathlineto{\pgfqpoint{5.150084in}{4.104377in}}%
\pgfpathlineto{\pgfqpoint{5.150084in}{4.090802in}}%
\pgfpathlineto{\pgfqpoint{5.157725in}{4.090802in}}%
\pgfpathlineto{\pgfqpoint{5.157725in}{4.103801in}}%
\pgfpathlineto{\pgfqpoint{5.165365in}{4.103801in}}%
\pgfpathlineto{\pgfqpoint{5.165365in}{4.098211in}}%
\pgfpathlineto{\pgfqpoint{5.173006in}{4.098211in}}%
\pgfpathlineto{\pgfqpoint{5.173006in}{4.105906in}}%
\pgfpathlineto{\pgfqpoint{5.180647in}{4.105906in}}%
\pgfpathlineto{\pgfqpoint{5.180647in}{4.093856in}}%
\pgfpathlineto{\pgfqpoint{5.188288in}{4.093856in}}%
\pgfpathlineto{\pgfqpoint{5.188288in}{4.102189in}}%
\pgfpathlineto{\pgfqpoint{5.195930in}{4.102189in}}%
\pgfpathlineto{\pgfqpoint{5.195930in}{4.099814in}}%
\pgfpathlineto{\pgfqpoint{5.203572in}{4.099814in}}%
\pgfpathlineto{\pgfqpoint{5.203572in}{4.097494in}}%
\pgfpathlineto{\pgfqpoint{5.211213in}{4.097494in}}%
\pgfpathlineto{\pgfqpoint{5.211213in}{4.103941in}}%
\pgfpathlineto{\pgfqpoint{5.218856in}{4.103941in}}%
\pgfpathlineto{\pgfqpoint{5.218856in}{4.097547in}}%
\pgfpathlineto{\pgfqpoint{5.226498in}{4.097547in}}%
\pgfpathlineto{\pgfqpoint{5.226498in}{4.095426in}}%
\pgfpathlineto{\pgfqpoint{5.241783in}{4.095173in}}%
\pgfpathlineto{\pgfqpoint{5.241783in}{4.102322in}}%
\pgfpathlineto{\pgfqpoint{5.249426in}{4.102322in}}%
\pgfpathlineto{\pgfqpoint{5.249426in}{4.096490in}}%
\pgfpathlineto{\pgfqpoint{5.257069in}{4.096490in}}%
\pgfpathlineto{\pgfqpoint{5.257069in}{4.100162in}}%
\pgfpathlineto{\pgfqpoint{5.264713in}{4.100162in}}%
\pgfpathlineto{\pgfqpoint{5.264713in}{4.097947in}}%
\pgfpathlineto{\pgfqpoint{5.272356in}{4.097947in}}%
\pgfpathlineto{\pgfqpoint{5.272356in}{4.105303in}}%
\pgfpathlineto{\pgfqpoint{5.280000in}{4.105303in}}%
\pgfpathlineto{\pgfqpoint{5.280000in}{4.095399in}}%
\pgfpathlineto{\pgfqpoint{5.287644in}{4.095399in}}%
\pgfpathlineto{\pgfqpoint{5.287644in}{4.099821in}}%
\pgfpathlineto{\pgfqpoint{5.295288in}{4.099821in}}%
\pgfpathlineto{\pgfqpoint{5.295288in}{4.098459in}}%
\pgfpathlineto{\pgfqpoint{5.302932in}{4.098459in}}%
\pgfpathlineto{\pgfqpoint{5.302932in}{4.093053in}}%
\pgfpathlineto{\pgfqpoint{5.310577in}{4.093053in}}%
\pgfpathlineto{\pgfqpoint{5.310577in}{4.100084in}}%
\pgfpathlineto{\pgfqpoint{5.318221in}{4.100084in}}%
\pgfpathlineto{\pgfqpoint{5.318221in}{4.086895in}}%
\pgfpathlineto{\pgfqpoint{5.325866in}{4.086895in}}%
\pgfpathlineto{\pgfqpoint{5.325866in}{4.077525in}}%
\pgfpathlineto{\pgfqpoint{5.341156in}{4.078538in}}%
\pgfpathlineto{\pgfqpoint{5.341156in}{4.085834in}}%
\pgfpathlineto{\pgfqpoint{5.348802in}{4.085834in}}%
\pgfpathlineto{\pgfqpoint{5.348802in}{4.093046in}}%
\pgfpathlineto{\pgfqpoint{5.356447in}{4.093046in}}%
\pgfpathlineto{\pgfqpoint{5.356447in}{4.087309in}}%
\pgfpathlineto{\pgfqpoint{5.371738in}{4.087168in}}%
\pgfpathlineto{\pgfqpoint{5.371738in}{4.080048in}}%
\pgfpathlineto{\pgfqpoint{5.379384in}{4.080048in}}%
\pgfpathlineto{\pgfqpoint{5.379384in}{4.081832in}}%
\pgfpathlineto{\pgfqpoint{5.387030in}{4.081832in}}%
\pgfpathlineto{\pgfqpoint{5.387030in}{4.083765in}}%
\pgfpathlineto{\pgfqpoint{5.394676in}{4.083765in}}%
\pgfpathlineto{\pgfqpoint{5.394676in}{4.092242in}}%
\pgfpathlineto{\pgfqpoint{5.402322in}{4.092242in}}%
\pgfpathlineto{\pgfqpoint{5.402322in}{4.099158in}}%
\pgfpathlineto{\pgfqpoint{5.409968in}{4.099158in}}%
\pgfpathlineto{\pgfqpoint{5.409968in}{4.095321in}}%
\pgfpathlineto{\pgfqpoint{5.417615in}{4.095321in}}%
\pgfpathlineto{\pgfqpoint{5.417615in}{4.093158in}}%
\pgfpathlineto{\pgfqpoint{5.425261in}{4.093158in}}%
\pgfpathlineto{\pgfqpoint{5.425261in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{5.432908in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{5.432908in}{4.103608in}}%
\pgfpathlineto{\pgfqpoint{5.440555in}{4.103608in}}%
\pgfpathlineto{\pgfqpoint{5.440555in}{4.100812in}}%
\pgfpathlineto{\pgfqpoint{5.448202in}{4.100812in}}%
\pgfpathlineto{\pgfqpoint{5.448202in}{4.105039in}}%
\pgfpathlineto{\pgfqpoint{5.455849in}{4.105039in}}%
\pgfpathlineto{\pgfqpoint{5.455849in}{4.099351in}}%
\pgfpathlineto{\pgfqpoint{5.463496in}{4.099351in}}%
\pgfpathlineto{\pgfqpoint{5.463496in}{4.096605in}}%
\pgfpathlineto{\pgfqpoint{5.471143in}{4.096605in}}%
\pgfpathlineto{\pgfqpoint{5.471143in}{4.098545in}}%
\pgfpathlineto{\pgfqpoint{5.478790in}{4.098545in}}%
\pgfpathlineto{\pgfqpoint{5.478790in}{4.099816in}}%
\pgfpathlineto{\pgfqpoint{5.486437in}{4.099816in}}%
\pgfpathlineto{\pgfqpoint{5.486437in}{4.107538in}}%
\pgfpathlineto{\pgfqpoint{5.494085in}{4.107538in}}%
\pgfpathlineto{\pgfqpoint{5.494085in}{4.103660in}}%
\pgfpathlineto{\pgfqpoint{5.501732in}{4.103660in}}%
\pgfpathlineto{\pgfqpoint{5.501732in}{4.091544in}}%
\pgfpathlineto{\pgfqpoint{5.509380in}{4.091544in}}%
\pgfpathlineto{\pgfqpoint{5.509380in}{4.105525in}}%
\pgfpathlineto{\pgfqpoint{5.517027in}{4.105525in}}%
\pgfpathlineto{\pgfqpoint{5.517027in}{4.103998in}}%
\pgfpathlineto{\pgfqpoint{5.524675in}{4.103998in}}%
\pgfpathlineto{\pgfqpoint{5.524675in}{4.095991in}}%
\pgfpathlineto{\pgfqpoint{5.532323in}{4.095991in}}%
\pgfpathlineto{\pgfqpoint{5.532323in}{4.119157in}}%
\pgfpathlineto{\pgfqpoint{5.539970in}{4.119157in}}%
\pgfpathlineto{\pgfqpoint{5.539970in}{4.115648in}}%
\pgfpathlineto{\pgfqpoint{5.547618in}{4.115648in}}%
\pgfpathlineto{\pgfqpoint{5.547618in}{4.109622in}}%
\pgfpathlineto{\pgfqpoint{5.562914in}{4.109955in}}%
\pgfpathlineto{\pgfqpoint{5.562914in}{4.093152in}}%
\pgfpathlineto{\pgfqpoint{5.570562in}{4.093152in}}%
\pgfpathlineto{\pgfqpoint{5.570562in}{4.099493in}}%
\pgfpathlineto{\pgfqpoint{5.578210in}{4.099493in}}%
\pgfpathlineto{\pgfqpoint{5.578210in}{4.107170in}}%
\pgfpathlineto{\pgfqpoint{5.585858in}{4.107170in}}%
\pgfpathlineto{\pgfqpoint{5.585858in}{4.115092in}}%
\pgfpathlineto{\pgfqpoint{5.593506in}{4.115092in}}%
\pgfpathlineto{\pgfqpoint{5.593506in}{4.120426in}}%
\pgfpathlineto{\pgfqpoint{5.601154in}{4.120426in}}%
\pgfpathlineto{\pgfqpoint{5.601154in}{4.093043in}}%
\pgfpathlineto{\pgfqpoint{5.608802in}{4.093043in}}%
\pgfpathlineto{\pgfqpoint{5.608802in}{4.091871in}}%
\pgfpathlineto{\pgfqpoint{5.616450in}{4.091871in}}%
\pgfpathlineto{\pgfqpoint{5.616450in}{4.098379in}}%
\pgfpathlineto{\pgfqpoint{5.624099in}{4.098379in}}%
\pgfpathlineto{\pgfqpoint{5.624099in}{4.108058in}}%
\pgfpathlineto{\pgfqpoint{5.631747in}{4.108058in}}%
\pgfpathlineto{\pgfqpoint{5.631747in}{4.102158in}}%
\pgfpathlineto{\pgfqpoint{5.639395in}{4.102158in}}%
\pgfpathlineto{\pgfqpoint{5.639395in}{4.104129in}}%
\pgfpathlineto{\pgfqpoint{5.647043in}{4.104129in}}%
\pgfpathlineto{\pgfqpoint{5.647043in}{4.102262in}}%
\pgfpathlineto{\pgfqpoint{5.654691in}{4.102262in}}%
\pgfpathlineto{\pgfqpoint{5.654691in}{4.104093in}}%
\pgfpathlineto{\pgfqpoint{5.662339in}{4.104093in}}%
\pgfpathlineto{\pgfqpoint{5.662339in}{4.093091in}}%
\pgfpathlineto{\pgfqpoint{5.669988in}{4.093091in}}%
\pgfpathlineto{\pgfqpoint{5.669988in}{4.105392in}}%
\pgfpathlineto{\pgfqpoint{5.685284in}{4.106439in}}%
\pgfpathlineto{\pgfqpoint{5.685284in}{4.110741in}}%
\pgfpathlineto{\pgfqpoint{5.692932in}{4.110741in}}%
\pgfpathlineto{\pgfqpoint{5.692932in}{4.106562in}}%
\pgfpathlineto{\pgfqpoint{5.700580in}{4.106562in}}%
\pgfpathlineto{\pgfqpoint{5.700580in}{4.090119in}}%
\pgfpathlineto{\pgfqpoint{5.708228in}{4.090119in}}%
\pgfpathlineto{\pgfqpoint{5.708228in}{4.107114in}}%
\pgfpathlineto{\pgfqpoint{5.715876in}{4.107114in}}%
\pgfpathlineto{\pgfqpoint{5.715876in}{4.095647in}}%
\pgfpathlineto{\pgfqpoint{5.723524in}{4.095647in}}%
\pgfpathlineto{\pgfqpoint{5.723524in}{4.106414in}}%
\pgfpathlineto{\pgfqpoint{5.731172in}{4.106414in}}%
\pgfpathlineto{\pgfqpoint{5.731172in}{4.109326in}}%
\pgfpathlineto{\pgfqpoint{5.738820in}{4.109326in}}%
\pgfpathlineto{\pgfqpoint{5.738820in}{4.095564in}}%
\pgfpathlineto{\pgfqpoint{5.746468in}{4.095564in}}%
\pgfpathlineto{\pgfqpoint{5.746468in}{4.087271in}}%
\pgfpathlineto{\pgfqpoint{5.754116in}{4.087271in}}%
\pgfpathlineto{\pgfqpoint{5.754116in}{4.083097in}}%
\pgfpathlineto{\pgfqpoint{5.761763in}{4.083097in}}%
\pgfpathlineto{\pgfqpoint{5.761763in}{4.102999in}}%
\pgfpathlineto{\pgfqpoint{5.769411in}{4.102999in}}%
\pgfpathlineto{\pgfqpoint{5.769411in}{4.104210in}}%
\pgfpathlineto{\pgfqpoint{5.777059in}{4.104210in}}%
\pgfpathlineto{\pgfqpoint{5.777059in}{4.108774in}}%
\pgfpathlineto{\pgfqpoint{5.784706in}{4.108774in}}%
\pgfpathlineto{\pgfqpoint{5.784706in}{4.102100in}}%
\pgfpathlineto{\pgfqpoint{5.792354in}{4.102100in}}%
\pgfpathlineto{\pgfqpoint{5.792354in}{4.086827in}}%
\pgfpathlineto{\pgfqpoint{5.800001in}{4.086827in}}%
\pgfpathlineto{\pgfqpoint{5.800001in}{4.091671in}}%
\pgfpathlineto{\pgfqpoint{5.807649in}{4.091671in}}%
\pgfpathlineto{\pgfqpoint{5.807649in}{4.108568in}}%
\pgfpathlineto{\pgfqpoint{5.815296in}{4.108568in}}%
\pgfpathlineto{\pgfqpoint{5.815296in}{4.099593in}}%
\pgfpathlineto{\pgfqpoint{5.822943in}{4.099593in}}%
\pgfpathlineto{\pgfqpoint{5.822943in}{4.112555in}}%
\pgfpathlineto{\pgfqpoint{5.830590in}{4.112555in}}%
\pgfpathlineto{\pgfqpoint{5.830590in}{4.102298in}}%
\pgfpathlineto{\pgfqpoint{5.838237in}{4.102298in}}%
\pgfpathlineto{\pgfqpoint{5.838237in}{4.092400in}}%
\pgfpathlineto{\pgfqpoint{5.845884in}{4.092400in}}%
\pgfpathlineto{\pgfqpoint{5.845884in}{4.087957in}}%
\pgfpathlineto{\pgfqpoint{5.853531in}{4.087957in}}%
\pgfpathlineto{\pgfqpoint{5.853531in}{4.093874in}}%
\pgfpathlineto{\pgfqpoint{5.861178in}{4.093874in}}%
\pgfpathlineto{\pgfqpoint{5.861178in}{4.095809in}}%
\pgfpathlineto{\pgfqpoint{5.868824in}{4.095809in}}%
\pgfpathlineto{\pgfqpoint{5.868824in}{4.111228in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{4.111228in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{4.099407in}}%
\pgfpathlineto{\pgfqpoint{5.884117in}{4.099407in}}%
\pgfpathlineto{\pgfqpoint{5.884117in}{4.103443in}}%
\pgfpathlineto{\pgfqpoint{5.891763in}{4.103443in}}%
\pgfpathlineto{\pgfqpoint{5.891763in}{4.106879in}}%
\pgfpathlineto{\pgfqpoint{5.899409in}{4.106879in}}%
\pgfpathlineto{\pgfqpoint{5.899409in}{4.097876in}}%
\pgfpathlineto{\pgfqpoint{5.907055in}{4.097876in}}%
\pgfpathlineto{\pgfqpoint{5.907055in}{4.109629in}}%
\pgfpathlineto{\pgfqpoint{5.914701in}{4.109629in}}%
\pgfpathlineto{\pgfqpoint{5.914701in}{4.099036in}}%
\pgfpathlineto{\pgfqpoint{5.922347in}{4.099036in}}%
\pgfpathlineto{\pgfqpoint{5.922347in}{4.115564in}}%
\pgfpathlineto{\pgfqpoint{5.929993in}{4.115564in}}%
\pgfpathlineto{\pgfqpoint{5.929993in}{4.084720in}}%
\pgfpathlineto{\pgfqpoint{5.937638in}{4.084720in}}%
\pgfpathlineto{\pgfqpoint{5.937638in}{4.098921in}}%
\pgfpathlineto{\pgfqpoint{5.945283in}{4.098921in}}%
\pgfpathlineto{\pgfqpoint{5.945283in}{4.097251in}}%
\pgfpathlineto{\pgfqpoint{5.952929in}{4.097251in}}%
\pgfpathlineto{\pgfqpoint{5.952929in}{4.101232in}}%
\pgfpathlineto{\pgfqpoint{5.968219in}{4.100176in}}%
\pgfpathlineto{\pgfqpoint{5.968219in}{4.103887in}}%
\pgfpathlineto{\pgfqpoint{5.975863in}{4.103887in}}%
\pgfpathlineto{\pgfqpoint{5.975863in}{4.106757in}}%
\pgfpathlineto{\pgfqpoint{5.983508in}{4.106757in}}%
\pgfpathlineto{\pgfqpoint{5.983508in}{4.109442in}}%
\pgfpathlineto{\pgfqpoint{5.991152in}{4.109442in}}%
\pgfpathlineto{\pgfqpoint{5.991152in}{4.104975in}}%
\pgfpathlineto{\pgfqpoint{6.006440in}{4.104566in}}%
\pgfpathlineto{\pgfqpoint{6.006440in}{4.094918in}}%
\pgfpathlineto{\pgfqpoint{6.014084in}{4.094918in}}%
\pgfpathlineto{\pgfqpoint{6.014084in}{4.103511in}}%
\pgfpathlineto{\pgfqpoint{6.021728in}{4.103511in}}%
\pgfpathlineto{\pgfqpoint{6.021728in}{4.097117in}}%
\pgfpathlineto{\pgfqpoint{6.029371in}{4.097117in}}%
\pgfpathlineto{\pgfqpoint{6.029371in}{4.085852in}}%
\pgfpathlineto{\pgfqpoint{6.037015in}{4.085852in}}%
\pgfpathlineto{\pgfqpoint{6.037015in}{4.087971in}}%
\pgfpathlineto{\pgfqpoint{6.044658in}{4.087971in}}%
\pgfpathlineto{\pgfqpoint{6.044658in}{4.097266in}}%
\pgfpathlineto{\pgfqpoint{6.052301in}{4.097266in}}%
\pgfpathlineto{\pgfqpoint{6.052301in}{4.093431in}}%
\pgfpathlineto{\pgfqpoint{6.059943in}{4.093431in}}%
\pgfpathlineto{\pgfqpoint{6.059943in}{4.107838in}}%
\pgfpathlineto{\pgfqpoint{6.075228in}{4.107569in}}%
\pgfpathlineto{\pgfqpoint{6.075228in}{4.095909in}}%
\pgfpathlineto{\pgfqpoint{6.082870in}{4.095909in}}%
\pgfpathlineto{\pgfqpoint{6.082870in}{4.103107in}}%
\pgfpathlineto{\pgfqpoint{6.098154in}{4.103325in}}%
\pgfpathlineto{\pgfqpoint{6.098154in}{4.098473in}}%
\pgfpathlineto{\pgfqpoint{6.105795in}{4.098473in}}%
\pgfpathlineto{\pgfqpoint{6.105795in}{4.085525in}}%
\pgfpathlineto{\pgfqpoint{6.113436in}{4.085525in}}%
\pgfpathlineto{\pgfqpoint{6.113436in}{4.111385in}}%
\pgfpathlineto{\pgfqpoint{6.121077in}{4.111385in}}%
\pgfpathlineto{\pgfqpoint{6.121077in}{4.097704in}}%
\pgfpathlineto{\pgfqpoint{6.128718in}{4.097704in}}%
\pgfpathlineto{\pgfqpoint{6.128718in}{4.099858in}}%
\pgfpathlineto{\pgfqpoint{6.136358in}{4.099858in}}%
\pgfpathlineto{\pgfqpoint{6.136358in}{4.101201in}}%
\pgfpathlineto{\pgfqpoint{6.151638in}{4.101885in}}%
\pgfpathlineto{\pgfqpoint{6.151638in}{4.094357in}}%
\pgfpathlineto{\pgfqpoint{6.159278in}{4.094357in}}%
\pgfpathlineto{\pgfqpoint{6.159278in}{4.108349in}}%
\pgfpathlineto{\pgfqpoint{6.166917in}{4.108349in}}%
\pgfpathlineto{\pgfqpoint{6.166917in}{4.113215in}}%
\pgfpathlineto{\pgfqpoint{6.174557in}{4.113215in}}%
\pgfpathlineto{\pgfqpoint{6.174557in}{4.102936in}}%
\pgfpathlineto{\pgfqpoint{6.182196in}{4.102936in}}%
\pgfpathlineto{\pgfqpoint{6.182196in}{4.086199in}}%
\pgfpathlineto{\pgfqpoint{6.189834in}{4.086199in}}%
\pgfpathlineto{\pgfqpoint{6.189834in}{4.098647in}}%
\pgfpathlineto{\pgfqpoint{6.197473in}{4.098647in}}%
\pgfpathlineto{\pgfqpoint{6.197473in}{4.100146in}}%
\pgfpathlineto{\pgfqpoint{6.205111in}{4.100146in}}%
\pgfpathlineto{\pgfqpoint{6.205111in}{4.099017in}}%
\pgfpathlineto{\pgfqpoint{6.212749in}{4.099017in}}%
\pgfpathlineto{\pgfqpoint{6.212749in}{4.107632in}}%
\pgfpathlineto{\pgfqpoint{6.220386in}{4.107632in}}%
\pgfpathlineto{\pgfqpoint{6.220386in}{4.104817in}}%
\pgfpathlineto{\pgfqpoint{6.228023in}{4.104817in}}%
\pgfpathlineto{\pgfqpoint{6.228023in}{4.111718in}}%
\pgfpathlineto{\pgfqpoint{6.235660in}{4.111718in}}%
\pgfpathlineto{\pgfqpoint{6.235660in}{4.093619in}}%
\pgfpathlineto{\pgfqpoint{6.250934in}{4.093399in}}%
\pgfpathlineto{\pgfqpoint{6.250934in}{4.106468in}}%
\pgfpathlineto{\pgfqpoint{6.258570in}{4.106468in}}%
\pgfpathlineto{\pgfqpoint{6.258570in}{4.099509in}}%
\pgfpathlineto{\pgfqpoint{6.266205in}{4.099509in}}%
\pgfpathlineto{\pgfqpoint{6.266205in}{4.103573in}}%
\pgfpathlineto{\pgfqpoint{6.273841in}{4.103573in}}%
\pgfpathlineto{\pgfqpoint{6.273841in}{4.099497in}}%
\pgfpathlineto{\pgfqpoint{6.281476in}{4.099497in}}%
\pgfpathlineto{\pgfqpoint{6.281476in}{4.087921in}}%
\pgfpathlineto{\pgfqpoint{6.289111in}{4.087921in}}%
\pgfpathlineto{\pgfqpoint{6.289111in}{4.103506in}}%
\pgfpathlineto{\pgfqpoint{6.304380in}{4.102789in}}%
\pgfpathlineto{\pgfqpoint{6.304380in}{4.110836in}}%
\pgfpathlineto{\pgfqpoint{6.312014in}{4.110836in}}%
\pgfpathlineto{\pgfqpoint{6.312014in}{4.102849in}}%
\pgfpathlineto{\pgfqpoint{6.319647in}{4.102849in}}%
\pgfpathlineto{\pgfqpoint{6.319647in}{4.101135in}}%
\pgfpathlineto{\pgfqpoint{6.334913in}{4.101102in}}%
\pgfpathlineto{\pgfqpoint{6.334913in}{4.102263in}}%
\pgfpathlineto{\pgfqpoint{6.350178in}{4.102239in}}%
\pgfpathlineto{\pgfqpoint{6.350178in}{4.085690in}}%
\pgfpathlineto{\pgfqpoint{6.357810in}{4.085690in}}%
\pgfpathlineto{\pgfqpoint{6.357810in}{4.107065in}}%
\pgfpathlineto{\pgfqpoint{6.365441in}{4.107065in}}%
\pgfpathlineto{\pgfqpoint{6.365441in}{4.099199in}}%
\pgfpathlineto{\pgfqpoint{6.373072in}{4.099199in}}%
\pgfpathlineto{\pgfqpoint{6.373072in}{4.105932in}}%
\pgfpathlineto{\pgfqpoint{6.380703in}{4.105932in}}%
\pgfpathlineto{\pgfqpoint{6.380703in}{4.082588in}}%
\pgfpathlineto{\pgfqpoint{6.388334in}{4.082588in}}%
\pgfpathlineto{\pgfqpoint{6.388334in}{4.107664in}}%
\pgfpathlineto{\pgfqpoint{6.395964in}{4.107664in}}%
\pgfpathlineto{\pgfqpoint{6.395964in}{4.093498in}}%
\pgfpathlineto{\pgfqpoint{6.403593in}{4.093498in}}%
\pgfpathlineto{\pgfqpoint{6.403593in}{4.107887in}}%
\pgfpathlineto{\pgfqpoint{6.411222in}{4.107887in}}%
\pgfpathlineto{\pgfqpoint{6.411222in}{4.102585in}}%
\pgfpathlineto{\pgfqpoint{6.418851in}{4.102585in}}%
\pgfpathlineto{\pgfqpoint{6.418851in}{4.088555in}}%
\pgfpathlineto{\pgfqpoint{6.426480in}{4.088555in}}%
\pgfpathlineto{\pgfqpoint{6.426480in}{4.122793in}}%
\pgfpathlineto{\pgfqpoint{6.434108in}{4.122793in}}%
\pgfpathlineto{\pgfqpoint{6.434108in}{4.075694in}}%
\pgfpathlineto{\pgfqpoint{6.441736in}{4.075694in}}%
\pgfpathlineto{\pgfqpoint{6.441736in}{4.108314in}}%
\pgfpathlineto{\pgfqpoint{6.449363in}{4.108314in}}%
\pgfpathlineto{\pgfqpoint{6.449363in}{4.093475in}}%
\pgfpathlineto{\pgfqpoint{6.456990in}{4.093475in}}%
\pgfpathlineto{\pgfqpoint{6.456990in}{4.103393in}}%
\pgfpathlineto{\pgfqpoint{6.472243in}{4.103977in}}%
\pgfpathlineto{\pgfqpoint{6.472243in}{4.112756in}}%
\pgfpathlineto{\pgfqpoint{6.479868in}{4.112756in}}%
\pgfpathlineto{\pgfqpoint{6.479868in}{4.086187in}}%
\pgfpathlineto{\pgfqpoint{6.487494in}{4.086187in}}%
\pgfpathlineto{\pgfqpoint{6.487494in}{4.095820in}}%
\pgfpathlineto{\pgfqpoint{6.495119in}{4.095820in}}%
\pgfpathlineto{\pgfqpoint{6.495119in}{4.093184in}}%
\pgfpathlineto{\pgfqpoint{6.502743in}{4.093184in}}%
\pgfpathlineto{\pgfqpoint{6.502743in}{4.104360in}}%
\pgfpathlineto{\pgfqpoint{6.525614in}{4.104774in}}%
\pgfpathlineto{\pgfqpoint{6.525614in}{4.098102in}}%
\pgfpathlineto{\pgfqpoint{6.533237in}{4.098102in}}%
\pgfpathlineto{\pgfqpoint{6.533237in}{4.120349in}}%
\pgfpathlineto{\pgfqpoint{6.540859in}{4.120349in}}%
\pgfpathlineto{\pgfqpoint{6.540859in}{4.088082in}}%
\pgfpathlineto{\pgfqpoint{6.548481in}{4.088082in}}%
\pgfpathlineto{\pgfqpoint{6.548481in}{4.098448in}}%
\pgfpathlineto{\pgfqpoint{6.556102in}{4.098448in}}%
\pgfpathlineto{\pgfqpoint{6.556102in}{4.090451in}}%
\pgfpathlineto{\pgfqpoint{6.563723in}{4.090451in}}%
\pgfpathlineto{\pgfqpoint{6.563723in}{4.099630in}}%
\pgfpathlineto{\pgfqpoint{6.571343in}{4.099630in}}%
\pgfpathlineto{\pgfqpoint{6.571343in}{4.107857in}}%
\pgfpathlineto{\pgfqpoint{6.578964in}{4.107857in}}%
\pgfpathlineto{\pgfqpoint{6.578964in}{4.105209in}}%
\pgfpathlineto{\pgfqpoint{6.586583in}{4.105209in}}%
\pgfpathlineto{\pgfqpoint{6.586583in}{4.092429in}}%
\pgfpathlineto{\pgfqpoint{6.594202in}{4.092429in}}%
\pgfpathlineto{\pgfqpoint{6.594202in}{4.104776in}}%
\pgfpathlineto{\pgfqpoint{6.609439in}{4.104447in}}%
\pgfpathlineto{\pgfqpoint{6.609439in}{4.091799in}}%
\pgfpathlineto{\pgfqpoint{6.617057in}{4.091799in}}%
\pgfpathlineto{\pgfqpoint{6.617057in}{4.095885in}}%
\pgfpathlineto{\pgfqpoint{6.624674in}{4.095885in}}%
\pgfpathlineto{\pgfqpoint{6.624674in}{4.088313in}}%
\pgfpathlineto{\pgfqpoint{6.632290in}{4.088313in}}%
\pgfpathlineto{\pgfqpoint{6.632290in}{4.097766in}}%
\pgfpathlineto{\pgfqpoint{6.639907in}{4.097766in}}%
\pgfpathlineto{\pgfqpoint{6.639907in}{4.101231in}}%
\pgfpathlineto{\pgfqpoint{6.647522in}{4.101231in}}%
\pgfpathlineto{\pgfqpoint{6.647522in}{4.088822in}}%
\pgfpathlineto{\pgfqpoint{6.655138in}{4.088822in}}%
\pgfpathlineto{\pgfqpoint{6.655138in}{4.108632in}}%
\pgfpathlineto{\pgfqpoint{6.662752in}{4.108632in}}%
\pgfpathlineto{\pgfqpoint{6.662752in}{4.103128in}}%
\pgfpathlineto{\pgfqpoint{6.677980in}{4.103665in}}%
\pgfpathlineto{\pgfqpoint{6.677980in}{4.089935in}}%
\pgfpathlineto{\pgfqpoint{6.685593in}{4.089935in}}%
\pgfpathlineto{\pgfqpoint{6.685593in}{4.083038in}}%
\pgfpathlineto{\pgfqpoint{6.693206in}{4.083038in}}%
\pgfpathlineto{\pgfqpoint{6.693206in}{4.085437in}}%
\pgfpathlineto{\pgfqpoint{6.700818in}{4.085437in}}%
\pgfpathlineto{\pgfqpoint{6.700818in}{4.092730in}}%
\pgfpathlineto{\pgfqpoint{6.708430in}{4.092730in}}%
\pgfpathlineto{\pgfqpoint{6.708430in}{4.109420in}}%
\pgfpathlineto{\pgfqpoint{6.716041in}{4.109420in}}%
\pgfpathlineto{\pgfqpoint{6.716041in}{4.080323in}}%
\pgfpathlineto{\pgfqpoint{6.723651in}{4.080323in}}%
\pgfpathlineto{\pgfqpoint{6.723651in}{4.102282in}}%
\pgfpathlineto{\pgfqpoint{6.731261in}{4.102282in}}%
\pgfpathlineto{\pgfqpoint{6.731261in}{4.093770in}}%
\pgfpathlineto{\pgfqpoint{6.738871in}{4.093770in}}%
\pgfpathlineto{\pgfqpoint{6.738871in}{4.079229in}}%
\pgfpathlineto{\pgfqpoint{6.746480in}{4.079229in}}%
\pgfpathlineto{\pgfqpoint{6.746480in}{4.091351in}}%
\pgfpathlineto{\pgfqpoint{6.754088in}{4.091351in}}%
\pgfpathlineto{\pgfqpoint{6.754088in}{4.096666in}}%
\pgfpathlineto{\pgfqpoint{6.761696in}{4.096666in}}%
\pgfpathlineto{\pgfqpoint{6.761696in}{4.094550in}}%
\pgfpathlineto{\pgfqpoint{6.769303in}{4.094550in}}%
\pgfpathlineto{\pgfqpoint{6.769303in}{4.089362in}}%
\pgfpathlineto{\pgfqpoint{6.776910in}{4.089362in}}%
\pgfpathlineto{\pgfqpoint{6.776910in}{4.110146in}}%
\pgfpathlineto{\pgfqpoint{6.784516in}{4.110146in}}%
\pgfpathlineto{\pgfqpoint{6.784516in}{4.093724in}}%
\pgfpathlineto{\pgfqpoint{6.792122in}{4.093724in}}%
\pgfpathlineto{\pgfqpoint{6.792122in}{4.113098in}}%
\pgfpathlineto{\pgfqpoint{6.799727in}{4.113098in}}%
\pgfpathlineto{\pgfqpoint{6.799727in}{4.101750in}}%
\pgfpathlineto{\pgfqpoint{6.807331in}{4.101750in}}%
\pgfpathlineto{\pgfqpoint{6.807331in}{4.093771in}}%
\pgfpathlineto{\pgfqpoint{6.814935in}{4.093771in}}%
\pgfpathlineto{\pgfqpoint{6.814935in}{4.097999in}}%
\pgfpathlineto{\pgfqpoint{6.822538in}{4.097999in}}%
\pgfpathlineto{\pgfqpoint{6.822538in}{4.105861in}}%
\pgfpathlineto{\pgfqpoint{6.830141in}{4.105861in}}%
\pgfpathlineto{\pgfqpoint{6.830141in}{4.110619in}}%
\pgfpathlineto{\pgfqpoint{6.837743in}{4.110619in}}%
\pgfpathlineto{\pgfqpoint{6.837743in}{4.101814in}}%
\pgfpathlineto{\pgfqpoint{6.845345in}{4.101814in}}%
\pgfpathlineto{\pgfqpoint{6.845345in}{4.108801in}}%
\pgfpathlineto{\pgfqpoint{6.852946in}{4.108801in}}%
\pgfpathlineto{\pgfqpoint{6.852946in}{4.094886in}}%
\pgfpathlineto{\pgfqpoint{6.860546in}{4.094886in}}%
\pgfpathlineto{\pgfqpoint{6.860546in}{4.110476in}}%
\pgfpathlineto{\pgfqpoint{6.868146in}{4.110476in}}%
\pgfpathlineto{\pgfqpoint{6.868146in}{4.091357in}}%
\pgfpathlineto{\pgfqpoint{6.875745in}{4.091357in}}%
\pgfpathlineto{\pgfqpoint{6.875745in}{4.103823in}}%
\pgfpathlineto{\pgfqpoint{6.883343in}{4.103823in}}%
\pgfpathlineto{\pgfqpoint{6.883343in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{6.890941in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{6.890941in}{4.069965in}}%
\pgfpathlineto{\pgfqpoint{6.898538in}{4.069965in}}%
\pgfpathlineto{\pgfqpoint{6.898538in}{4.089960in}}%
\pgfpathlineto{\pgfqpoint{6.906135in}{4.089960in}}%
\pgfpathlineto{\pgfqpoint{6.906135in}{4.096172in}}%
\pgfpathlineto{\pgfqpoint{6.913731in}{4.096172in}}%
\pgfpathlineto{\pgfqpoint{6.913731in}{4.095051in}}%
\pgfpathlineto{\pgfqpoint{6.921326in}{4.095051in}}%
\pgfpathlineto{\pgfqpoint{6.921326in}{4.097614in}}%
\pgfpathlineto{\pgfqpoint{6.936515in}{4.097472in}}%
\pgfpathlineto{\pgfqpoint{6.936515in}{4.095531in}}%
\pgfpathlineto{\pgfqpoint{6.944109in}{4.095531in}}%
\pgfpathlineto{\pgfqpoint{6.944109in}{4.097956in}}%
\pgfpathlineto{\pgfqpoint{6.951701in}{4.097956in}}%
\pgfpathlineto{\pgfqpoint{6.951701in}{4.068616in}}%
\pgfpathlineto{\pgfqpoint{6.959294in}{4.068616in}}%
\pgfpathlineto{\pgfqpoint{6.959294in}{4.108061in}}%
\pgfpathlineto{\pgfqpoint{6.966885in}{4.108061in}}%
\pgfpathlineto{\pgfqpoint{6.966885in}{4.094840in}}%
\pgfpathlineto{\pgfqpoint{6.974476in}{4.094840in}}%
\pgfpathlineto{\pgfqpoint{6.974476in}{4.124006in}}%
\pgfpathlineto{\pgfqpoint{6.982066in}{4.124006in}}%
\pgfpathlineto{\pgfqpoint{6.982066in}{4.126293in}}%
\pgfpathlineto{\pgfqpoint{6.989656in}{4.126293in}}%
\pgfpathlineto{\pgfqpoint{6.989656in}{4.097093in}}%
\pgfpathlineto{\pgfqpoint{7.004833in}{4.098018in}}%
\pgfpathlineto{\pgfqpoint{7.004833in}{4.098768in}}%
\pgfpathlineto{\pgfqpoint{7.012420in}{4.098768in}}%
\pgfpathlineto{\pgfqpoint{7.012420in}{4.116098in}}%
\pgfpathlineto{\pgfqpoint{7.020007in}{4.116098in}}%
\pgfpathlineto{\pgfqpoint{7.020007in}{4.098592in}}%
\pgfpathlineto{\pgfqpoint{7.027593in}{4.098592in}}%
\pgfpathlineto{\pgfqpoint{7.027593in}{4.097415in}}%
\pgfpathlineto{\pgfqpoint{7.035178in}{4.097415in}}%
\pgfpathlineto{\pgfqpoint{7.035178in}{4.094940in}}%
\pgfpathlineto{\pgfqpoint{7.042763in}{4.094940in}}%
\pgfpathlineto{\pgfqpoint{7.042763in}{4.071892in}}%
\pgfpathlineto{\pgfqpoint{7.050347in}{4.071892in}}%
\pgfpathlineto{\pgfqpoint{7.050347in}{4.073415in}}%
\pgfpathlineto{\pgfqpoint{7.057931in}{4.073415in}}%
\pgfpathlineto{\pgfqpoint{7.057931in}{4.082656in}}%
\pgfpathlineto{\pgfqpoint{7.065513in}{4.082656in}}%
\pgfpathlineto{\pgfqpoint{7.065513in}{4.100810in}}%
\pgfpathlineto{\pgfqpoint{7.073095in}{4.100810in}}%
\pgfpathlineto{\pgfqpoint{7.073095in}{4.084169in}}%
\pgfpathlineto{\pgfqpoint{7.080676in}{4.084169in}}%
\pgfpathlineto{\pgfqpoint{7.080676in}{4.089309in}}%
\pgfpathlineto{\pgfqpoint{7.088257in}{4.089309in}}%
\pgfpathlineto{\pgfqpoint{7.088257in}{4.085108in}}%
\pgfpathlineto{\pgfqpoint{7.095837in}{4.085108in}}%
\pgfpathlineto{\pgfqpoint{7.095837in}{4.088252in}}%
\pgfpathlineto{\pgfqpoint{7.103416in}{4.088252in}}%
\pgfpathlineto{\pgfqpoint{7.103416in}{4.093598in}}%
\pgfpathlineto{\pgfqpoint{7.110994in}{4.093598in}}%
\pgfpathlineto{\pgfqpoint{7.110994in}{4.120186in}}%
\pgfpathlineto{\pgfqpoint{7.118572in}{4.120186in}}%
\pgfpathlineto{\pgfqpoint{7.118572in}{4.093422in}}%
\pgfpathlineto{\pgfqpoint{7.126149in}{4.093422in}}%
\pgfpathlineto{\pgfqpoint{7.126149in}{4.097222in}}%
\pgfpathlineto{\pgfqpoint{7.133725in}{4.097222in}}%
\pgfpathlineto{\pgfqpoint{7.133725in}{4.104806in}}%
\pgfpathlineto{\pgfqpoint{7.141300in}{4.104806in}}%
\pgfpathlineto{\pgfqpoint{7.141300in}{4.087678in}}%
\pgfpathlineto{\pgfqpoint{7.148875in}{4.087678in}}%
\pgfpathlineto{\pgfqpoint{7.148875in}{4.089547in}}%
\pgfpathlineto{\pgfqpoint{7.156449in}{4.089547in}}%
\pgfpathlineto{\pgfqpoint{7.156449in}{4.085844in}}%
\pgfpathlineto{\pgfqpoint{7.164022in}{4.085844in}}%
\pgfpathlineto{\pgfqpoint{7.164022in}{4.111023in}}%
\pgfpathlineto{\pgfqpoint{7.171594in}{4.111023in}}%
\pgfpathlineto{\pgfqpoint{7.171594in}{4.083016in}}%
\pgfpathlineto{\pgfqpoint{7.179166in}{4.083016in}}%
\pgfpathlineto{\pgfqpoint{7.179166in}{4.094393in}}%
\pgfpathlineto{\pgfqpoint{7.186737in}{4.094393in}}%
\pgfpathlineto{\pgfqpoint{7.186737in}{4.105476in}}%
\pgfpathlineto{\pgfqpoint{7.194307in}{4.105476in}}%
\pgfpathlineto{\pgfqpoint{7.194307in}{4.088252in}}%
\pgfpathlineto{\pgfqpoint{7.198092in}{4.088252in}}%
\pgfpathlineto{\pgfqpoint{7.198092in}{4.088252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{4.048000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.590615in}{4.038000in}}%
\pgfpathlineto{\pgfqpoint{0.590615in}{4.619200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{4.048000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.068300in}{4.038000in}}%
\pgfpathlineto{\pgfqpoint{2.068300in}{4.619200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{4.048000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.658353in}{4.038000in}}%
\pgfpathlineto{\pgfqpoint{3.658353in}{4.619200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072700in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{0.072700in}{4.609200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197300in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{4.609200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072700in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{4.048000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072700in}{4.609200in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{4.609200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563981in,y=4.581140in,right,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Lya}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094934in,y=4.581140in,left,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont CIV}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.684987in,y=4.581140in,left,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont CIII}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.197300in,y=4.727052in,right,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont quasars pair \(\displaystyle z=2.32\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.079825in,y=4.698992in,left,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont NTT/EFOSC2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.635000in,y=4.625189in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \textbf{J1019-1322}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072700in}{3.312000in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{3.312000in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{3.873200in}}%
\pgfpathlineto{\pgfqpoint{0.072700in}{3.873200in}}%
\pgfpathlineto{\pgfqpoint{0.072700in}{3.312000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{3.312000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634298in}{3.312000in}}%
\pgfpathlineto{\pgfqpoint{2.634298in}{3.873200in}}%
\pgfpathlineto{\pgfqpoint{2.648994in}{3.873200in}}%
\pgfpathlineto{\pgfqpoint{2.648994in}{3.312000in}}%
\pgfpathlineto{\pgfqpoint{2.634298in}{3.312000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{3.312000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055409in}{3.312000in}}%
\pgfpathlineto{\pgfqpoint{3.055409in}{3.873200in}}%
\pgfpathlineto{\pgfqpoint{3.070266in}{3.873200in}}%
\pgfpathlineto{\pgfqpoint{3.070266in}{3.312000in}}%
\pgfpathlineto{\pgfqpoint{3.055409in}{3.312000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{3.312000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341204in}{3.312000in}}%
\pgfpathlineto{\pgfqpoint{4.341204in}{3.873200in}}%
\pgfpathlineto{\pgfqpoint{4.462774in}{3.873200in}}%
\pgfpathlineto{\pgfqpoint{4.462774in}{3.312000in}}%
\pgfpathlineto{\pgfqpoint{4.341204in}{3.312000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{3.312000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309447in}{3.312000in}}%
\pgfpathlineto{\pgfqpoint{5.309447in}{3.873200in}}%
\pgfpathlineto{\pgfqpoint{5.485308in}{3.873200in}}%
\pgfpathlineto{\pgfqpoint{5.485308in}{3.312000in}}%
\pgfpathlineto{\pgfqpoint{5.309447in}{3.312000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{3.312000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974733in}{3.312000in}}%
\pgfpathlineto{\pgfqpoint{5.974733in}{3.873200in}}%
\pgfpathlineto{\pgfqpoint{6.341409in}{3.873200in}}%
\pgfpathlineto{\pgfqpoint{6.341409in}{3.312000in}}%
\pgfpathlineto{\pgfqpoint{5.974733in}{3.312000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{3.312000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.109831in}{3.312000in}}%
\pgfpathlineto{\pgfqpoint{7.109831in}{3.873200in}}%
\pgfpathlineto{\pgfqpoint{7.653285in}{3.873200in}}%
\pgfpathlineto{\pgfqpoint{7.653285in}{3.312000in}}%
\pgfpathlineto{\pgfqpoint{7.109831in}{3.312000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538795in}{3.312000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870496in}{3.312000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202197in}{3.312000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533898in}{3.312000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865599in}{3.312000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.197300in}{3.312000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{3.312000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.077737in}{3.349069in}}%
\pgfpathlineto{\pgfqpoint{0.081007in}{3.349069in}}%
\pgfpathlineto{\pgfqpoint{0.081007in}{3.355626in}}%
\pgfpathlineto{\pgfqpoint{0.087548in}{3.355626in}}%
\pgfpathlineto{\pgfqpoint{0.087548in}{3.337559in}}%
\pgfpathlineto{\pgfqpoint{0.094093in}{3.337559in}}%
\pgfpathlineto{\pgfqpoint{0.094093in}{3.346560in}}%
\pgfpathlineto{\pgfqpoint{0.100640in}{3.346560in}}%
\pgfpathlineto{\pgfqpoint{0.100640in}{3.317789in}}%
\pgfpathlineto{\pgfqpoint{0.107190in}{3.317789in}}%
\pgfpathlineto{\pgfqpoint{0.107190in}{3.342966in}}%
\pgfpathlineto{\pgfqpoint{0.113743in}{3.342966in}}%
\pgfpathlineto{\pgfqpoint{0.113743in}{3.358038in}}%
\pgfpathlineto{\pgfqpoint{0.120299in}{3.358038in}}%
\pgfpathlineto{\pgfqpoint{0.120299in}{3.343012in}}%
\pgfpathlineto{\pgfqpoint{0.126858in}{3.343012in}}%
\pgfpathlineto{\pgfqpoint{0.126858in}{3.361451in}}%
\pgfpathlineto{\pgfqpoint{0.133420in}{3.361451in}}%
\pgfpathlineto{\pgfqpoint{0.133420in}{3.312000in}}%
\pgfpathlineto{\pgfqpoint{0.139984in}{3.312000in}}%
\pgfpathlineto{\pgfqpoint{0.139984in}{3.329623in}}%
\pgfpathlineto{\pgfqpoint{0.146552in}{3.329623in}}%
\pgfpathlineto{\pgfqpoint{0.146552in}{3.360381in}}%
\pgfpathlineto{\pgfqpoint{0.153122in}{3.360381in}}%
\pgfpathlineto{\pgfqpoint{0.153122in}{3.334253in}}%
\pgfpathlineto{\pgfqpoint{0.166271in}{3.335209in}}%
\pgfpathlineto{\pgfqpoint{0.166271in}{3.325814in}}%
\pgfpathlineto{\pgfqpoint{0.172850in}{3.325814in}}%
\pgfpathlineto{\pgfqpoint{0.172850in}{3.327364in}}%
\pgfpathlineto{\pgfqpoint{0.179432in}{3.327364in}}%
\pgfpathlineto{\pgfqpoint{0.179432in}{3.323587in}}%
\pgfpathlineto{\pgfqpoint{0.186017in}{3.323587in}}%
\pgfpathlineto{\pgfqpoint{0.186017in}{3.353910in}}%
\pgfpathlineto{\pgfqpoint{0.192604in}{3.353910in}}%
\pgfpathlineto{\pgfqpoint{0.192604in}{3.341730in}}%
\pgfpathlineto{\pgfqpoint{0.199194in}{3.341730in}}%
\pgfpathlineto{\pgfqpoint{0.199194in}{3.326556in}}%
\pgfpathlineto{\pgfqpoint{0.205787in}{3.326556in}}%
\pgfpathlineto{\pgfqpoint{0.205787in}{3.321020in}}%
\pgfpathlineto{\pgfqpoint{0.212383in}{3.321020in}}%
\pgfpathlineto{\pgfqpoint{0.212383in}{3.348922in}}%
\pgfpathlineto{\pgfqpoint{0.218982in}{3.348922in}}%
\pgfpathlineto{\pgfqpoint{0.218982in}{3.358173in}}%
\pgfpathlineto{\pgfqpoint{0.225584in}{3.358173in}}%
\pgfpathlineto{\pgfqpoint{0.225584in}{3.337309in}}%
\pgfpathlineto{\pgfqpoint{0.232188in}{3.337309in}}%
\pgfpathlineto{\pgfqpoint{0.232188in}{3.343570in}}%
\pgfpathlineto{\pgfqpoint{0.238795in}{3.343570in}}%
\pgfpathlineto{\pgfqpoint{0.238795in}{3.337607in}}%
\pgfpathlineto{\pgfqpoint{0.245405in}{3.337607in}}%
\pgfpathlineto{\pgfqpoint{0.245405in}{3.347857in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{3.347857in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{3.331704in}}%
\pgfpathlineto{\pgfqpoint{0.258634in}{3.331704in}}%
\pgfpathlineto{\pgfqpoint{0.258634in}{3.361148in}}%
\pgfpathlineto{\pgfqpoint{0.265252in}{3.361148in}}%
\pgfpathlineto{\pgfqpoint{0.265252in}{3.331078in}}%
\pgfpathlineto{\pgfqpoint{0.278497in}{3.330469in}}%
\pgfpathlineto{\pgfqpoint{0.278497in}{3.342152in}}%
\pgfpathlineto{\pgfqpoint{0.285124in}{3.342152in}}%
\pgfpathlineto{\pgfqpoint{0.285124in}{3.348298in}}%
\pgfpathlineto{\pgfqpoint{0.291754in}{3.348298in}}%
\pgfpathlineto{\pgfqpoint{0.291754in}{3.351381in}}%
\pgfpathlineto{\pgfqpoint{0.298386in}{3.351381in}}%
\pgfpathlineto{\pgfqpoint{0.298386in}{3.342125in}}%
\pgfpathlineto{\pgfqpoint{0.305021in}{3.342125in}}%
\pgfpathlineto{\pgfqpoint{0.305021in}{3.347014in}}%
\pgfpathlineto{\pgfqpoint{0.311659in}{3.347014in}}%
\pgfpathlineto{\pgfqpoint{0.311659in}{3.318562in}}%
\pgfpathlineto{\pgfqpoint{0.318300in}{3.318562in}}%
\pgfpathlineto{\pgfqpoint{0.318300in}{3.347658in}}%
\pgfpathlineto{\pgfqpoint{0.324943in}{3.347658in}}%
\pgfpathlineto{\pgfqpoint{0.324943in}{3.337945in}}%
\pgfpathlineto{\pgfqpoint{0.331589in}{3.337945in}}%
\pgfpathlineto{\pgfqpoint{0.331589in}{3.325388in}}%
\pgfpathlineto{\pgfqpoint{0.338238in}{3.325388in}}%
\pgfpathlineto{\pgfqpoint{0.338238in}{3.355991in}}%
\pgfpathlineto{\pgfqpoint{0.344890in}{3.355991in}}%
\pgfpathlineto{\pgfqpoint{0.344890in}{3.332540in}}%
\pgfpathlineto{\pgfqpoint{0.351544in}{3.332540in}}%
\pgfpathlineto{\pgfqpoint{0.351544in}{3.352523in}}%
\pgfpathlineto{\pgfqpoint{0.358202in}{3.352523in}}%
\pgfpathlineto{\pgfqpoint{0.358202in}{3.348921in}}%
\pgfpathlineto{\pgfqpoint{0.364862in}{3.348921in}}%
\pgfpathlineto{\pgfqpoint{0.364862in}{3.342977in}}%
\pgfpathlineto{\pgfqpoint{0.371524in}{3.342977in}}%
\pgfpathlineto{\pgfqpoint{0.371524in}{3.336062in}}%
\pgfpathlineto{\pgfqpoint{0.378190in}{3.336062in}}%
\pgfpathlineto{\pgfqpoint{0.378190in}{3.324084in}}%
\pgfpathlineto{\pgfqpoint{0.384858in}{3.324084in}}%
\pgfpathlineto{\pgfqpoint{0.384858in}{3.344360in}}%
\pgfpathlineto{\pgfqpoint{0.391529in}{3.344360in}}%
\pgfpathlineto{\pgfqpoint{0.391529in}{3.341462in}}%
\pgfpathlineto{\pgfqpoint{0.398202in}{3.341462in}}%
\pgfpathlineto{\pgfqpoint{0.398202in}{3.325213in}}%
\pgfpathlineto{\pgfqpoint{0.404879in}{3.325213in}}%
\pgfpathlineto{\pgfqpoint{0.404879in}{3.335493in}}%
\pgfpathlineto{\pgfqpoint{0.411558in}{3.335493in}}%
\pgfpathlineto{\pgfqpoint{0.411558in}{3.343959in}}%
\pgfpathlineto{\pgfqpoint{0.418239in}{3.343959in}}%
\pgfpathlineto{\pgfqpoint{0.418239in}{3.331383in}}%
\pgfpathlineto{\pgfqpoint{0.424924in}{3.331383in}}%
\pgfpathlineto{\pgfqpoint{0.424924in}{3.345601in}}%
\pgfpathlineto{\pgfqpoint{0.438301in}{3.346307in}}%
\pgfpathlineto{\pgfqpoint{0.438301in}{3.341721in}}%
\pgfpathlineto{\pgfqpoint{0.444993in}{3.341721in}}%
\pgfpathlineto{\pgfqpoint{0.444993in}{3.328478in}}%
\pgfpathlineto{\pgfqpoint{0.451689in}{3.328478in}}%
\pgfpathlineto{\pgfqpoint{0.451689in}{3.329855in}}%
\pgfpathlineto{\pgfqpoint{0.465087in}{3.329160in}}%
\pgfpathlineto{\pgfqpoint{0.465087in}{3.334498in}}%
\pgfpathlineto{\pgfqpoint{0.471790in}{3.334498in}}%
\pgfpathlineto{\pgfqpoint{0.471790in}{3.320471in}}%
\pgfpathlineto{\pgfqpoint{0.478496in}{3.320471in}}%
\pgfpathlineto{\pgfqpoint{0.478496in}{3.334065in}}%
\pgfpathlineto{\pgfqpoint{0.485205in}{3.334065in}}%
\pgfpathlineto{\pgfqpoint{0.485205in}{3.351916in}}%
\pgfpathlineto{\pgfqpoint{0.491916in}{3.351916in}}%
\pgfpathlineto{\pgfqpoint{0.491916in}{3.340788in}}%
\pgfpathlineto{\pgfqpoint{0.505347in}{3.339832in}}%
\pgfpathlineto{\pgfqpoint{0.505347in}{3.314747in}}%
\pgfpathlineto{\pgfqpoint{0.512066in}{3.314747in}}%
\pgfpathlineto{\pgfqpoint{0.512066in}{3.333219in}}%
\pgfpathlineto{\pgfqpoint{0.518788in}{3.333219in}}%
\pgfpathlineto{\pgfqpoint{0.518788in}{3.339994in}}%
\pgfpathlineto{\pgfqpoint{0.525513in}{3.339994in}}%
\pgfpathlineto{\pgfqpoint{0.525513in}{3.326484in}}%
\pgfpathlineto{\pgfqpoint{0.532240in}{3.326484in}}%
\pgfpathlineto{\pgfqpoint{0.532240in}{3.322141in}}%
\pgfpathlineto{\pgfqpoint{0.538970in}{3.322141in}}%
\pgfpathlineto{\pgfqpoint{0.538970in}{3.318732in}}%
\pgfpathlineto{\pgfqpoint{0.545703in}{3.318732in}}%
\pgfpathlineto{\pgfqpoint{0.545703in}{3.316112in}}%
\pgfpathlineto{\pgfqpoint{0.552438in}{3.316112in}}%
\pgfpathlineto{\pgfqpoint{0.552438in}{3.324273in}}%
\pgfpathlineto{\pgfqpoint{0.559176in}{3.324273in}}%
\pgfpathlineto{\pgfqpoint{0.559176in}{3.316515in}}%
\pgfpathlineto{\pgfqpoint{0.565916in}{3.316515in}}%
\pgfpathlineto{\pgfqpoint{0.565916in}{3.313341in}}%
\pgfpathlineto{\pgfqpoint{0.579405in}{3.313154in}}%
\pgfpathlineto{\pgfqpoint{0.579405in}{3.323390in}}%
\pgfpathlineto{\pgfqpoint{0.586153in}{3.323390in}}%
\pgfpathlineto{\pgfqpoint{0.586153in}{3.326407in}}%
\pgfpathlineto{\pgfqpoint{0.592904in}{3.326407in}}%
\pgfpathlineto{\pgfqpoint{0.592904in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{0.599658in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{0.599658in}{3.330751in}}%
\pgfpathlineto{\pgfqpoint{0.606414in}{3.330751in}}%
\pgfpathlineto{\pgfqpoint{0.606414in}{3.331911in}}%
\pgfpathlineto{\pgfqpoint{0.613172in}{3.331911in}}%
\pgfpathlineto{\pgfqpoint{0.613172in}{3.336837in}}%
\pgfpathlineto{\pgfqpoint{0.626698in}{3.337165in}}%
\pgfpathlineto{\pgfqpoint{0.626698in}{3.331829in}}%
\pgfpathlineto{\pgfqpoint{0.633464in}{3.331829in}}%
\pgfpathlineto{\pgfqpoint{0.633464in}{3.344339in}}%
\pgfpathlineto{\pgfqpoint{0.640233in}{3.344339in}}%
\pgfpathlineto{\pgfqpoint{0.640233in}{3.336172in}}%
\pgfpathlineto{\pgfqpoint{0.647005in}{3.336172in}}%
\pgfpathlineto{\pgfqpoint{0.647005in}{3.347115in}}%
\pgfpathlineto{\pgfqpoint{0.653779in}{3.347115in}}%
\pgfpathlineto{\pgfqpoint{0.653779in}{3.340629in}}%
\pgfpathlineto{\pgfqpoint{0.660556in}{3.340629in}}%
\pgfpathlineto{\pgfqpoint{0.660556in}{3.336383in}}%
\pgfpathlineto{\pgfqpoint{0.667336in}{3.336383in}}%
\pgfpathlineto{\pgfqpoint{0.667336in}{3.350043in}}%
\pgfpathlineto{\pgfqpoint{0.674118in}{3.350043in}}%
\pgfpathlineto{\pgfqpoint{0.674118in}{3.336173in}}%
\pgfpathlineto{\pgfqpoint{0.680902in}{3.336173in}}%
\pgfpathlineto{\pgfqpoint{0.680902in}{3.339141in}}%
\pgfpathlineto{\pgfqpoint{0.687689in}{3.339141in}}%
\pgfpathlineto{\pgfqpoint{0.687689in}{3.363793in}}%
\pgfpathlineto{\pgfqpoint{0.694479in}{3.363793in}}%
\pgfpathlineto{\pgfqpoint{0.694479in}{3.360961in}}%
\pgfpathlineto{\pgfqpoint{0.701271in}{3.360961in}}%
\pgfpathlineto{\pgfqpoint{0.701271in}{3.344290in}}%
\pgfpathlineto{\pgfqpoint{0.708066in}{3.344290in}}%
\pgfpathlineto{\pgfqpoint{0.708066in}{3.336194in}}%
\pgfpathlineto{\pgfqpoint{0.714863in}{3.336194in}}%
\pgfpathlineto{\pgfqpoint{0.714863in}{3.348195in}}%
\pgfpathlineto{\pgfqpoint{0.721663in}{3.348195in}}%
\pgfpathlineto{\pgfqpoint{0.721663in}{3.334688in}}%
\pgfpathlineto{\pgfqpoint{0.728465in}{3.334688in}}%
\pgfpathlineto{\pgfqpoint{0.728465in}{3.341468in}}%
\pgfpathlineto{\pgfqpoint{0.735270in}{3.341468in}}%
\pgfpathlineto{\pgfqpoint{0.735270in}{3.343028in}}%
\pgfpathlineto{\pgfqpoint{0.742078in}{3.343028in}}%
\pgfpathlineto{\pgfqpoint{0.742078in}{3.357223in}}%
\pgfpathlineto{\pgfqpoint{0.748888in}{3.357223in}}%
\pgfpathlineto{\pgfqpoint{0.748888in}{3.352104in}}%
\pgfpathlineto{\pgfqpoint{0.755700in}{3.352104in}}%
\pgfpathlineto{\pgfqpoint{0.755700in}{3.360371in}}%
\pgfpathlineto{\pgfqpoint{0.762515in}{3.360371in}}%
\pgfpathlineto{\pgfqpoint{0.762515in}{3.354701in}}%
\pgfpathlineto{\pgfqpoint{0.769333in}{3.354701in}}%
\pgfpathlineto{\pgfqpoint{0.769333in}{3.366973in}}%
\pgfpathlineto{\pgfqpoint{0.782975in}{3.366647in}}%
\pgfpathlineto{\pgfqpoint{0.782975in}{3.374079in}}%
\pgfpathlineto{\pgfqpoint{0.796628in}{3.374422in}}%
\pgfpathlineto{\pgfqpoint{0.796628in}{3.389072in}}%
\pgfpathlineto{\pgfqpoint{0.803458in}{3.389072in}}%
\pgfpathlineto{\pgfqpoint{0.803458in}{3.391964in}}%
\pgfpathlineto{\pgfqpoint{0.810290in}{3.391964in}}%
\pgfpathlineto{\pgfqpoint{0.810290in}{3.377061in}}%
\pgfpathlineto{\pgfqpoint{0.817125in}{3.377061in}}%
\pgfpathlineto{\pgfqpoint{0.817125in}{3.406523in}}%
\pgfpathlineto{\pgfqpoint{0.823963in}{3.406523in}}%
\pgfpathlineto{\pgfqpoint{0.823963in}{3.417162in}}%
\pgfpathlineto{\pgfqpoint{0.837645in}{3.416677in}}%
\pgfpathlineto{\pgfqpoint{0.837645in}{3.419526in}}%
\pgfpathlineto{\pgfqpoint{0.851338in}{3.418896in}}%
\pgfpathlineto{\pgfqpoint{0.851338in}{3.409370in}}%
\pgfpathlineto{\pgfqpoint{0.858187in}{3.409370in}}%
\pgfpathlineto{\pgfqpoint{0.858187in}{3.388004in}}%
\pgfpathlineto{\pgfqpoint{0.865040in}{3.388004in}}%
\pgfpathlineto{\pgfqpoint{0.865040in}{3.390347in}}%
\pgfpathlineto{\pgfqpoint{0.871895in}{3.390347in}}%
\pgfpathlineto{\pgfqpoint{0.871895in}{3.396528in}}%
\pgfpathlineto{\pgfqpoint{0.878752in}{3.396528in}}%
\pgfpathlineto{\pgfqpoint{0.878752in}{3.388945in}}%
\pgfpathlineto{\pgfqpoint{0.885611in}{3.388945in}}%
\pgfpathlineto{\pgfqpoint{0.885611in}{3.372146in}}%
\pgfpathlineto{\pgfqpoint{0.892474in}{3.372146in}}%
\pgfpathlineto{\pgfqpoint{0.892474in}{3.384276in}}%
\pgfpathlineto{\pgfqpoint{0.899338in}{3.384276in}}%
\pgfpathlineto{\pgfqpoint{0.899338in}{3.375344in}}%
\pgfpathlineto{\pgfqpoint{0.906205in}{3.375344in}}%
\pgfpathlineto{\pgfqpoint{0.906205in}{3.386020in}}%
\pgfpathlineto{\pgfqpoint{0.913075in}{3.386020in}}%
\pgfpathlineto{\pgfqpoint{0.913075in}{3.378374in}}%
\pgfpathlineto{\pgfqpoint{0.919946in}{3.378374in}}%
\pgfpathlineto{\pgfqpoint{0.919946in}{3.385313in}}%
\pgfpathlineto{\pgfqpoint{0.933697in}{3.384295in}}%
\pgfpathlineto{\pgfqpoint{0.933697in}{3.389327in}}%
\pgfpathlineto{\pgfqpoint{0.940577in}{3.389327in}}%
\pgfpathlineto{\pgfqpoint{0.940577in}{3.371230in}}%
\pgfpathlineto{\pgfqpoint{0.954342in}{3.371986in}}%
\pgfpathlineto{\pgfqpoint{0.954342in}{3.377047in}}%
\pgfpathlineto{\pgfqpoint{0.968117in}{3.376228in}}%
\pgfpathlineto{\pgfqpoint{0.968117in}{3.373270in}}%
\pgfpathlineto{\pgfqpoint{0.975008in}{3.373270in}}%
\pgfpathlineto{\pgfqpoint{0.975008in}{3.360324in}}%
\pgfpathlineto{\pgfqpoint{0.981902in}{3.360324in}}%
\pgfpathlineto{\pgfqpoint{0.981902in}{3.362531in}}%
\pgfpathlineto{\pgfqpoint{0.995696in}{3.362765in}}%
\pgfpathlineto{\pgfqpoint{0.995696in}{3.351929in}}%
\pgfpathlineto{\pgfqpoint{1.002597in}{3.351929in}}%
\pgfpathlineto{\pgfqpoint{1.002597in}{3.357027in}}%
\pgfpathlineto{\pgfqpoint{1.009500in}{3.357027in}}%
\pgfpathlineto{\pgfqpoint{1.009500in}{3.360516in}}%
\pgfpathlineto{\pgfqpoint{1.016406in}{3.360516in}}%
\pgfpathlineto{\pgfqpoint{1.016406in}{3.355259in}}%
\pgfpathlineto{\pgfqpoint{1.023314in}{3.355259in}}%
\pgfpathlineto{\pgfqpoint{1.023314in}{3.358752in}}%
\pgfpathlineto{\pgfqpoint{1.030224in}{3.358752in}}%
\pgfpathlineto{\pgfqpoint{1.030224in}{3.355784in}}%
\pgfpathlineto{\pgfqpoint{1.037136in}{3.355784in}}%
\pgfpathlineto{\pgfqpoint{1.037136in}{3.353370in}}%
\pgfpathlineto{\pgfqpoint{1.044051in}{3.353370in}}%
\pgfpathlineto{\pgfqpoint{1.044051in}{3.355147in}}%
\pgfpathlineto{\pgfqpoint{1.050969in}{3.355147in}}%
\pgfpathlineto{\pgfqpoint{1.050969in}{3.347695in}}%
\pgfpathlineto{\pgfqpoint{1.057888in}{3.347695in}}%
\pgfpathlineto{\pgfqpoint{1.057888in}{3.362218in}}%
\pgfpathlineto{\pgfqpoint{1.064810in}{3.362218in}}%
\pgfpathlineto{\pgfqpoint{1.064810in}{3.346621in}}%
\pgfpathlineto{\pgfqpoint{1.071735in}{3.346621in}}%
\pgfpathlineto{\pgfqpoint{1.071735in}{3.349487in}}%
\pgfpathlineto{\pgfqpoint{1.085591in}{3.348829in}}%
\pgfpathlineto{\pgfqpoint{1.085591in}{3.344937in}}%
\pgfpathlineto{\pgfqpoint{1.092522in}{3.344937in}}%
\pgfpathlineto{\pgfqpoint{1.092522in}{3.346122in}}%
\pgfpathlineto{\pgfqpoint{1.099456in}{3.346122in}}%
\pgfpathlineto{\pgfqpoint{1.099456in}{3.349953in}}%
\pgfpathlineto{\pgfqpoint{1.106392in}{3.349953in}}%
\pgfpathlineto{\pgfqpoint{1.106392in}{3.347624in}}%
\pgfpathlineto{\pgfqpoint{1.113330in}{3.347624in}}%
\pgfpathlineto{\pgfqpoint{1.113330in}{3.346317in}}%
\pgfpathlineto{\pgfqpoint{1.120271in}{3.346317in}}%
\pgfpathlineto{\pgfqpoint{1.120271in}{3.341856in}}%
\pgfpathlineto{\pgfqpoint{1.127214in}{3.341856in}}%
\pgfpathlineto{\pgfqpoint{1.127214in}{3.348708in}}%
\pgfpathlineto{\pgfqpoint{1.134159in}{3.348708in}}%
\pgfpathlineto{\pgfqpoint{1.134159in}{3.343415in}}%
\pgfpathlineto{\pgfqpoint{1.141107in}{3.343415in}}%
\pgfpathlineto{\pgfqpoint{1.141107in}{3.355964in}}%
\pgfpathlineto{\pgfqpoint{1.148057in}{3.355964in}}%
\pgfpathlineto{\pgfqpoint{1.148057in}{3.339539in}}%
\pgfpathlineto{\pgfqpoint{1.155009in}{3.339539in}}%
\pgfpathlineto{\pgfqpoint{1.155009in}{3.337522in}}%
\pgfpathlineto{\pgfqpoint{1.161964in}{3.337522in}}%
\pgfpathlineto{\pgfqpoint{1.161964in}{3.347757in}}%
\pgfpathlineto{\pgfqpoint{1.168920in}{3.347757in}}%
\pgfpathlineto{\pgfqpoint{1.168920in}{3.350275in}}%
\pgfpathlineto{\pgfqpoint{1.175880in}{3.350275in}}%
\pgfpathlineto{\pgfqpoint{1.175880in}{3.346235in}}%
\pgfpathlineto{\pgfqpoint{1.182841in}{3.346235in}}%
\pgfpathlineto{\pgfqpoint{1.182841in}{3.338140in}}%
\pgfpathlineto{\pgfqpoint{1.189805in}{3.338140in}}%
\pgfpathlineto{\pgfqpoint{1.189805in}{3.348552in}}%
\pgfpathlineto{\pgfqpoint{1.203739in}{3.349433in}}%
\pgfpathlineto{\pgfqpoint{1.203739in}{3.338307in}}%
\pgfpathlineto{\pgfqpoint{1.210709in}{3.338307in}}%
\pgfpathlineto{\pgfqpoint{1.210709in}{3.346139in}}%
\pgfpathlineto{\pgfqpoint{1.217682in}{3.346139in}}%
\pgfpathlineto{\pgfqpoint{1.217682in}{3.349574in}}%
\pgfpathlineto{\pgfqpoint{1.224657in}{3.349574in}}%
\pgfpathlineto{\pgfqpoint{1.224657in}{3.347377in}}%
\pgfpathlineto{\pgfqpoint{1.238614in}{3.348297in}}%
\pgfpathlineto{\pgfqpoint{1.238614in}{3.352302in}}%
\pgfpathlineto{\pgfqpoint{1.245596in}{3.352302in}}%
\pgfpathlineto{\pgfqpoint{1.245596in}{3.338672in}}%
\pgfpathlineto{\pgfqpoint{1.252580in}{3.338672in}}%
\pgfpathlineto{\pgfqpoint{1.252580in}{3.341130in}}%
\pgfpathlineto{\pgfqpoint{1.259566in}{3.341130in}}%
\pgfpathlineto{\pgfqpoint{1.259566in}{3.336304in}}%
\pgfpathlineto{\pgfqpoint{1.266555in}{3.336304in}}%
\pgfpathlineto{\pgfqpoint{1.266555in}{3.338007in}}%
\pgfpathlineto{\pgfqpoint{1.273546in}{3.338007in}}%
\pgfpathlineto{\pgfqpoint{1.273546in}{3.351259in}}%
\pgfpathlineto{\pgfqpoint{1.280539in}{3.351259in}}%
\pgfpathlineto{\pgfqpoint{1.280539in}{3.332392in}}%
\pgfpathlineto{\pgfqpoint{1.287534in}{3.332392in}}%
\pgfpathlineto{\pgfqpoint{1.287534in}{3.343200in}}%
\pgfpathlineto{\pgfqpoint{1.294532in}{3.343200in}}%
\pgfpathlineto{\pgfqpoint{1.294532in}{3.335343in}}%
\pgfpathlineto{\pgfqpoint{1.301531in}{3.335343in}}%
\pgfpathlineto{\pgfqpoint{1.301531in}{3.350527in}}%
\pgfpathlineto{\pgfqpoint{1.308533in}{3.350527in}}%
\pgfpathlineto{\pgfqpoint{1.308533in}{3.330082in}}%
\pgfpathlineto{\pgfqpoint{1.315537in}{3.330082in}}%
\pgfpathlineto{\pgfqpoint{1.315537in}{3.347279in}}%
\pgfpathlineto{\pgfqpoint{1.322544in}{3.347279in}}%
\pgfpathlineto{\pgfqpoint{1.322544in}{3.354287in}}%
\pgfpathlineto{\pgfqpoint{1.329552in}{3.354287in}}%
\pgfpathlineto{\pgfqpoint{1.329552in}{3.343153in}}%
\pgfpathlineto{\pgfqpoint{1.336563in}{3.343153in}}%
\pgfpathlineto{\pgfqpoint{1.336563in}{3.338931in}}%
\pgfpathlineto{\pgfqpoint{1.343576in}{3.338931in}}%
\pgfpathlineto{\pgfqpoint{1.343576in}{3.337132in}}%
\pgfpathlineto{\pgfqpoint{1.350591in}{3.337132in}}%
\pgfpathlineto{\pgfqpoint{1.350591in}{3.342224in}}%
\pgfpathlineto{\pgfqpoint{1.357608in}{3.342224in}}%
\pgfpathlineto{\pgfqpoint{1.357608in}{3.354928in}}%
\pgfpathlineto{\pgfqpoint{1.364628in}{3.354928in}}%
\pgfpathlineto{\pgfqpoint{1.364628in}{3.341635in}}%
\pgfpathlineto{\pgfqpoint{1.371650in}{3.341635in}}%
\pgfpathlineto{\pgfqpoint{1.371650in}{3.350262in}}%
\pgfpathlineto{\pgfqpoint{1.378673in}{3.350262in}}%
\pgfpathlineto{\pgfqpoint{1.378673in}{3.344263in}}%
\pgfpathlineto{\pgfqpoint{1.385700in}{3.344263in}}%
\pgfpathlineto{\pgfqpoint{1.385700in}{3.346129in}}%
\pgfpathlineto{\pgfqpoint{1.392728in}{3.346129in}}%
\pgfpathlineto{\pgfqpoint{1.392728in}{3.348346in}}%
\pgfpathlineto{\pgfqpoint{1.399758in}{3.348346in}}%
\pgfpathlineto{\pgfqpoint{1.399758in}{3.343888in}}%
\pgfpathlineto{\pgfqpoint{1.406791in}{3.343888in}}%
\pgfpathlineto{\pgfqpoint{1.406791in}{3.347855in}}%
\pgfpathlineto{\pgfqpoint{1.413825in}{3.347855in}}%
\pgfpathlineto{\pgfqpoint{1.413825in}{3.344630in}}%
\pgfpathlineto{\pgfqpoint{1.420862in}{3.344630in}}%
\pgfpathlineto{\pgfqpoint{1.420862in}{3.342042in}}%
\pgfpathlineto{\pgfqpoint{1.427901in}{3.342042in}}%
\pgfpathlineto{\pgfqpoint{1.427901in}{3.339922in}}%
\pgfpathlineto{\pgfqpoint{1.434943in}{3.339922in}}%
\pgfpathlineto{\pgfqpoint{1.434943in}{3.343083in}}%
\pgfpathlineto{\pgfqpoint{1.441986in}{3.343083in}}%
\pgfpathlineto{\pgfqpoint{1.441986in}{3.347070in}}%
\pgfpathlineto{\pgfqpoint{1.449031in}{3.347070in}}%
\pgfpathlineto{\pgfqpoint{1.449031in}{3.341546in}}%
\pgfpathlineto{\pgfqpoint{1.456079in}{3.341546in}}%
\pgfpathlineto{\pgfqpoint{1.456079in}{3.346157in}}%
\pgfpathlineto{\pgfqpoint{1.463129in}{3.346157in}}%
\pgfpathlineto{\pgfqpoint{1.463129in}{3.347278in}}%
\pgfpathlineto{\pgfqpoint{1.477235in}{3.346316in}}%
\pgfpathlineto{\pgfqpoint{1.477235in}{3.354027in}}%
\pgfpathlineto{\pgfqpoint{1.484291in}{3.354027in}}%
\pgfpathlineto{\pgfqpoint{1.484291in}{3.346642in}}%
\pgfpathlineto{\pgfqpoint{1.491349in}{3.346642in}}%
\pgfpathlineto{\pgfqpoint{1.491349in}{3.341647in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{3.341647in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{3.335667in}}%
\pgfpathlineto{\pgfqpoint{1.505472in}{3.335667in}}%
\pgfpathlineto{\pgfqpoint{1.505472in}{3.343313in}}%
\pgfpathlineto{\pgfqpoint{1.512536in}{3.343313in}}%
\pgfpathlineto{\pgfqpoint{1.512536in}{3.340613in}}%
\pgfpathlineto{\pgfqpoint{1.519603in}{3.340613in}}%
\pgfpathlineto{\pgfqpoint{1.519603in}{3.350300in}}%
\pgfpathlineto{\pgfqpoint{1.526672in}{3.350300in}}%
\pgfpathlineto{\pgfqpoint{1.526672in}{3.344379in}}%
\pgfpathlineto{\pgfqpoint{1.547891in}{3.343830in}}%
\pgfpathlineto{\pgfqpoint{1.547891in}{3.340869in}}%
\pgfpathlineto{\pgfqpoint{1.554968in}{3.340869in}}%
\pgfpathlineto{\pgfqpoint{1.554968in}{3.342006in}}%
\pgfpathlineto{\pgfqpoint{1.562047in}{3.342006in}}%
\pgfpathlineto{\pgfqpoint{1.562047in}{3.347723in}}%
\pgfpathlineto{\pgfqpoint{1.576212in}{3.348266in}}%
\pgfpathlineto{\pgfqpoint{1.576212in}{3.352469in}}%
\pgfpathlineto{\pgfqpoint{1.583297in}{3.352469in}}%
\pgfpathlineto{\pgfqpoint{1.583297in}{3.347474in}}%
\pgfpathlineto{\pgfqpoint{1.597474in}{3.348426in}}%
\pgfpathlineto{\pgfqpoint{1.597474in}{3.343154in}}%
\pgfpathlineto{\pgfqpoint{1.604566in}{3.343154in}}%
\pgfpathlineto{\pgfqpoint{1.604566in}{3.345712in}}%
\pgfpathlineto{\pgfqpoint{1.611660in}{3.345712in}}%
\pgfpathlineto{\pgfqpoint{1.611660in}{3.351491in}}%
\pgfpathlineto{\pgfqpoint{1.625853in}{3.351217in}}%
\pgfpathlineto{\pgfqpoint{1.625853in}{3.346464in}}%
\pgfpathlineto{\pgfqpoint{1.632953in}{3.346464in}}%
\pgfpathlineto{\pgfqpoint{1.632953in}{3.352616in}}%
\pgfpathlineto{\pgfqpoint{1.640055in}{3.352616in}}%
\pgfpathlineto{\pgfqpoint{1.640055in}{3.343932in}}%
\pgfpathlineto{\pgfqpoint{1.647159in}{3.343932in}}%
\pgfpathlineto{\pgfqpoint{1.647159in}{3.348448in}}%
\pgfpathlineto{\pgfqpoint{1.654265in}{3.348448in}}%
\pgfpathlineto{\pgfqpoint{1.654265in}{3.353348in}}%
\pgfpathlineto{\pgfqpoint{1.661373in}{3.353348in}}%
\pgfpathlineto{\pgfqpoint{1.661373in}{3.358437in}}%
\pgfpathlineto{\pgfqpoint{1.668483in}{3.358437in}}%
\pgfpathlineto{\pgfqpoint{1.668483in}{3.351399in}}%
\pgfpathlineto{\pgfqpoint{1.675595in}{3.351399in}}%
\pgfpathlineto{\pgfqpoint{1.675595in}{3.358949in}}%
\pgfpathlineto{\pgfqpoint{1.689825in}{3.358272in}}%
\pgfpathlineto{\pgfqpoint{1.689825in}{3.353532in}}%
\pgfpathlineto{\pgfqpoint{1.696943in}{3.353532in}}%
\pgfpathlineto{\pgfqpoint{1.696943in}{3.347255in}}%
\pgfpathlineto{\pgfqpoint{1.704063in}{3.347255in}}%
\pgfpathlineto{\pgfqpoint{1.704063in}{3.353159in}}%
\pgfpathlineto{\pgfqpoint{1.711185in}{3.353159in}}%
\pgfpathlineto{\pgfqpoint{1.711185in}{3.361875in}}%
\pgfpathlineto{\pgfqpoint{1.718309in}{3.361875in}}%
\pgfpathlineto{\pgfqpoint{1.718309in}{3.352117in}}%
\pgfpathlineto{\pgfqpoint{1.725435in}{3.352117in}}%
\pgfpathlineto{\pgfqpoint{1.725435in}{3.348672in}}%
\pgfpathlineto{\pgfqpoint{1.732563in}{3.348672in}}%
\pgfpathlineto{\pgfqpoint{1.732563in}{3.350243in}}%
\pgfpathlineto{\pgfqpoint{1.753959in}{3.349780in}}%
\pgfpathlineto{\pgfqpoint{1.753959in}{3.341896in}}%
\pgfpathlineto{\pgfqpoint{1.761095in}{3.341896in}}%
\pgfpathlineto{\pgfqpoint{1.761095in}{3.337089in}}%
\pgfpathlineto{\pgfqpoint{1.768233in}{3.337089in}}%
\pgfpathlineto{\pgfqpoint{1.768233in}{3.356512in}}%
\pgfpathlineto{\pgfqpoint{1.775373in}{3.356512in}}%
\pgfpathlineto{\pgfqpoint{1.775373in}{3.345038in}}%
\pgfpathlineto{\pgfqpoint{1.789659in}{3.345453in}}%
\pgfpathlineto{\pgfqpoint{1.789659in}{3.340092in}}%
\pgfpathlineto{\pgfqpoint{1.796804in}{3.340092in}}%
\pgfpathlineto{\pgfqpoint{1.796804in}{3.350254in}}%
\pgfpathlineto{\pgfqpoint{1.803952in}{3.350254in}}%
\pgfpathlineto{\pgfqpoint{1.803952in}{3.347639in}}%
\pgfpathlineto{\pgfqpoint{1.811102in}{3.347639in}}%
\pgfpathlineto{\pgfqpoint{1.811102in}{3.350537in}}%
\pgfpathlineto{\pgfqpoint{1.818253in}{3.350537in}}%
\pgfpathlineto{\pgfqpoint{1.818253in}{3.345984in}}%
\pgfpathlineto{\pgfqpoint{1.832563in}{3.346104in}}%
\pgfpathlineto{\pgfqpoint{1.832563in}{3.350843in}}%
\pgfpathlineto{\pgfqpoint{1.839720in}{3.350843in}}%
\pgfpathlineto{\pgfqpoint{1.839720in}{3.345922in}}%
\pgfpathlineto{\pgfqpoint{1.846879in}{3.345922in}}%
\pgfpathlineto{\pgfqpoint{1.846879in}{3.339198in}}%
\pgfpathlineto{\pgfqpoint{1.854041in}{3.339198in}}%
\pgfpathlineto{\pgfqpoint{1.854041in}{3.344146in}}%
\pgfpathlineto{\pgfqpoint{1.861204in}{3.344146in}}%
\pgfpathlineto{\pgfqpoint{1.861204in}{3.356665in}}%
\pgfpathlineto{\pgfqpoint{1.868369in}{3.356665in}}%
\pgfpathlineto{\pgfqpoint{1.868369in}{3.347223in}}%
\pgfpathlineto{\pgfqpoint{1.875536in}{3.347223in}}%
\pgfpathlineto{\pgfqpoint{1.875536in}{3.348360in}}%
\pgfpathlineto{\pgfqpoint{1.882705in}{3.348360in}}%
\pgfpathlineto{\pgfqpoint{1.882705in}{3.345460in}}%
\pgfpathlineto{\pgfqpoint{1.889876in}{3.345460in}}%
\pgfpathlineto{\pgfqpoint{1.889876in}{3.346959in}}%
\pgfpathlineto{\pgfqpoint{1.897048in}{3.346959in}}%
\pgfpathlineto{\pgfqpoint{1.897048in}{3.352130in}}%
\pgfpathlineto{\pgfqpoint{1.904223in}{3.352130in}}%
\pgfpathlineto{\pgfqpoint{1.904223in}{3.342783in}}%
\pgfpathlineto{\pgfqpoint{1.911400in}{3.342783in}}%
\pgfpathlineto{\pgfqpoint{1.911400in}{3.340075in}}%
\pgfpathlineto{\pgfqpoint{1.918578in}{3.340075in}}%
\pgfpathlineto{\pgfqpoint{1.918578in}{3.343833in}}%
\pgfpathlineto{\pgfqpoint{1.925758in}{3.343833in}}%
\pgfpathlineto{\pgfqpoint{1.925758in}{3.339455in}}%
\pgfpathlineto{\pgfqpoint{1.932941in}{3.339455in}}%
\pgfpathlineto{\pgfqpoint{1.932941in}{3.332978in}}%
\pgfpathlineto{\pgfqpoint{1.940125in}{3.332978in}}%
\pgfpathlineto{\pgfqpoint{1.940125in}{3.352026in}}%
\pgfpathlineto{\pgfqpoint{1.947311in}{3.352026in}}%
\pgfpathlineto{\pgfqpoint{1.947311in}{3.345431in}}%
\pgfpathlineto{\pgfqpoint{1.954499in}{3.345431in}}%
\pgfpathlineto{\pgfqpoint{1.954499in}{3.342735in}}%
\pgfpathlineto{\pgfqpoint{1.961688in}{3.342735in}}%
\pgfpathlineto{\pgfqpoint{1.961688in}{3.341283in}}%
\pgfpathlineto{\pgfqpoint{1.976073in}{3.342124in}}%
\pgfpathlineto{\pgfqpoint{1.976073in}{3.334031in}}%
\pgfpathlineto{\pgfqpoint{1.983269in}{3.334031in}}%
\pgfpathlineto{\pgfqpoint{1.983269in}{3.338662in}}%
\pgfpathlineto{\pgfqpoint{1.997665in}{3.339148in}}%
\pgfpathlineto{\pgfqpoint{1.997665in}{3.340914in}}%
\pgfpathlineto{\pgfqpoint{2.004866in}{3.340914in}}%
\pgfpathlineto{\pgfqpoint{2.004866in}{3.337174in}}%
\pgfpathlineto{\pgfqpoint{2.012068in}{3.337174in}}%
\pgfpathlineto{\pgfqpoint{2.012068in}{3.339213in}}%
\pgfpathlineto{\pgfqpoint{2.019273in}{3.339213in}}%
\pgfpathlineto{\pgfqpoint{2.019273in}{3.340381in}}%
\pgfpathlineto{\pgfqpoint{2.026479in}{3.340381in}}%
\pgfpathlineto{\pgfqpoint{2.026479in}{3.342664in}}%
\pgfpathlineto{\pgfqpoint{2.040897in}{3.341869in}}%
\pgfpathlineto{\pgfqpoint{2.040897in}{3.339623in}}%
\pgfpathlineto{\pgfqpoint{2.048109in}{3.339623in}}%
\pgfpathlineto{\pgfqpoint{2.048109in}{3.337397in}}%
\pgfpathlineto{\pgfqpoint{2.055323in}{3.337397in}}%
\pgfpathlineto{\pgfqpoint{2.055323in}{3.341318in}}%
\pgfpathlineto{\pgfqpoint{2.069755in}{3.340932in}}%
\pgfpathlineto{\pgfqpoint{2.069755in}{3.347502in}}%
\pgfpathlineto{\pgfqpoint{2.076975in}{3.347502in}}%
\pgfpathlineto{\pgfqpoint{2.076975in}{3.335888in}}%
\pgfpathlineto{\pgfqpoint{2.084195in}{3.335888in}}%
\pgfpathlineto{\pgfqpoint{2.084195in}{3.338295in}}%
\pgfpathlineto{\pgfqpoint{2.091418in}{3.338295in}}%
\pgfpathlineto{\pgfqpoint{2.091418in}{3.344348in}}%
\pgfpathlineto{\pgfqpoint{2.098643in}{3.344348in}}%
\pgfpathlineto{\pgfqpoint{2.098643in}{3.341309in}}%
\pgfpathlineto{\pgfqpoint{2.105869in}{3.341309in}}%
\pgfpathlineto{\pgfqpoint{2.105869in}{3.339827in}}%
\pgfpathlineto{\pgfqpoint{2.120327in}{3.340062in}}%
\pgfpathlineto{\pgfqpoint{2.120327in}{3.344077in}}%
\pgfpathlineto{\pgfqpoint{2.127558in}{3.344077in}}%
\pgfpathlineto{\pgfqpoint{2.127558in}{3.342178in}}%
\pgfpathlineto{\pgfqpoint{2.134792in}{3.342178in}}%
\pgfpathlineto{\pgfqpoint{2.134792in}{3.348531in}}%
\pgfpathlineto{\pgfqpoint{2.142027in}{3.348531in}}%
\pgfpathlineto{\pgfqpoint{2.142027in}{3.338943in}}%
\pgfpathlineto{\pgfqpoint{2.156503in}{3.338909in}}%
\pgfpathlineto{\pgfqpoint{2.156503in}{3.345243in}}%
\pgfpathlineto{\pgfqpoint{2.163743in}{3.345243in}}%
\pgfpathlineto{\pgfqpoint{2.163743in}{3.350414in}}%
\pgfpathlineto{\pgfqpoint{2.170985in}{3.350414in}}%
\pgfpathlineto{\pgfqpoint{2.170985in}{3.340660in}}%
\pgfpathlineto{\pgfqpoint{2.178229in}{3.340660in}}%
\pgfpathlineto{\pgfqpoint{2.178229in}{3.349267in}}%
\pgfpathlineto{\pgfqpoint{2.185475in}{3.349267in}}%
\pgfpathlineto{\pgfqpoint{2.185475in}{3.343234in}}%
\pgfpathlineto{\pgfqpoint{2.192723in}{3.343234in}}%
\pgfpathlineto{\pgfqpoint{2.192723in}{3.344429in}}%
\pgfpathlineto{\pgfqpoint{2.199972in}{3.344429in}}%
\pgfpathlineto{\pgfqpoint{2.199972in}{3.349545in}}%
\pgfpathlineto{\pgfqpoint{2.207223in}{3.349545in}}%
\pgfpathlineto{\pgfqpoint{2.207223in}{3.336944in}}%
\pgfpathlineto{\pgfqpoint{2.214475in}{3.336944in}}%
\pgfpathlineto{\pgfqpoint{2.214475in}{3.338900in}}%
\pgfpathlineto{\pgfqpoint{2.221730in}{3.338900in}}%
\pgfpathlineto{\pgfqpoint{2.221730in}{3.352872in}}%
\pgfpathlineto{\pgfqpoint{2.228986in}{3.352872in}}%
\pgfpathlineto{\pgfqpoint{2.228986in}{3.344800in}}%
\pgfpathlineto{\pgfqpoint{2.236244in}{3.344800in}}%
\pgfpathlineto{\pgfqpoint{2.236244in}{3.340312in}}%
\pgfpathlineto{\pgfqpoint{2.243504in}{3.340312in}}%
\pgfpathlineto{\pgfqpoint{2.243504in}{3.354682in}}%
\pgfpathlineto{\pgfqpoint{2.250765in}{3.354682in}}%
\pgfpathlineto{\pgfqpoint{2.250765in}{3.356827in}}%
\pgfpathlineto{\pgfqpoint{2.258028in}{3.356827in}}%
\pgfpathlineto{\pgfqpoint{2.258028in}{3.340668in}}%
\pgfpathlineto{\pgfqpoint{2.265293in}{3.340668in}}%
\pgfpathlineto{\pgfqpoint{2.265293in}{3.357534in}}%
\pgfpathlineto{\pgfqpoint{2.272559in}{3.357534in}}%
\pgfpathlineto{\pgfqpoint{2.272559in}{3.348981in}}%
\pgfpathlineto{\pgfqpoint{2.279827in}{3.348981in}}%
\pgfpathlineto{\pgfqpoint{2.279827in}{3.356448in}}%
\pgfpathlineto{\pgfqpoint{2.287097in}{3.356448in}}%
\pgfpathlineto{\pgfqpoint{2.287097in}{3.333956in}}%
\pgfpathlineto{\pgfqpoint{2.294369in}{3.333956in}}%
\pgfpathlineto{\pgfqpoint{2.294369in}{3.340263in}}%
\pgfpathlineto{\pgfqpoint{2.301642in}{3.340263in}}%
\pgfpathlineto{\pgfqpoint{2.301642in}{3.363869in}}%
\pgfpathlineto{\pgfqpoint{2.308917in}{3.363869in}}%
\pgfpathlineto{\pgfqpoint{2.308917in}{3.358094in}}%
\pgfpathlineto{\pgfqpoint{2.316193in}{3.358094in}}%
\pgfpathlineto{\pgfqpoint{2.316193in}{3.364533in}}%
\pgfpathlineto{\pgfqpoint{2.323472in}{3.364533in}}%
\pgfpathlineto{\pgfqpoint{2.323472in}{3.369476in}}%
\pgfpathlineto{\pgfqpoint{2.330752in}{3.369476in}}%
\pgfpathlineto{\pgfqpoint{2.330752in}{3.373415in}}%
\pgfpathlineto{\pgfqpoint{2.338033in}{3.373415in}}%
\pgfpathlineto{\pgfqpoint{2.338033in}{3.376743in}}%
\pgfpathlineto{\pgfqpoint{2.345317in}{3.376743in}}%
\pgfpathlineto{\pgfqpoint{2.345317in}{3.373881in}}%
\pgfpathlineto{\pgfqpoint{2.359888in}{3.374179in}}%
\pgfpathlineto{\pgfqpoint{2.359888in}{3.371470in}}%
\pgfpathlineto{\pgfqpoint{2.374466in}{3.371748in}}%
\pgfpathlineto{\pgfqpoint{2.374466in}{3.373559in}}%
\pgfpathlineto{\pgfqpoint{2.381758in}{3.373559in}}%
\pgfpathlineto{\pgfqpoint{2.381758in}{3.363691in}}%
\pgfpathlineto{\pgfqpoint{2.389051in}{3.363691in}}%
\pgfpathlineto{\pgfqpoint{2.389051in}{3.367059in}}%
\pgfpathlineto{\pgfqpoint{2.403642in}{3.366621in}}%
\pgfpathlineto{\pgfqpoint{2.403642in}{3.359083in}}%
\pgfpathlineto{\pgfqpoint{2.410941in}{3.359083in}}%
\pgfpathlineto{\pgfqpoint{2.410941in}{3.346697in}}%
\pgfpathlineto{\pgfqpoint{2.418240in}{3.346697in}}%
\pgfpathlineto{\pgfqpoint{2.418240in}{3.360636in}}%
\pgfpathlineto{\pgfqpoint{2.425542in}{3.360636in}}%
\pgfpathlineto{\pgfqpoint{2.425542in}{3.355926in}}%
\pgfpathlineto{\pgfqpoint{2.432845in}{3.355926in}}%
\pgfpathlineto{\pgfqpoint{2.432845in}{3.352971in}}%
\pgfpathlineto{\pgfqpoint{2.440149in}{3.352971in}}%
\pgfpathlineto{\pgfqpoint{2.440149in}{3.349906in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{3.349906in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{3.355398in}}%
\pgfpathlineto{\pgfqpoint{2.454763in}{3.355398in}}%
\pgfpathlineto{\pgfqpoint{2.454763in}{3.358461in}}%
\pgfpathlineto{\pgfqpoint{2.462073in}{3.358461in}}%
\pgfpathlineto{\pgfqpoint{2.462073in}{3.354570in}}%
\pgfpathlineto{\pgfqpoint{2.469384in}{3.354570in}}%
\pgfpathlineto{\pgfqpoint{2.469384in}{3.344379in}}%
\pgfpathlineto{\pgfqpoint{2.484011in}{3.344512in}}%
\pgfpathlineto{\pgfqpoint{2.484011in}{3.348780in}}%
\pgfpathlineto{\pgfqpoint{2.491327in}{3.348780in}}%
\pgfpathlineto{\pgfqpoint{2.491327in}{3.344756in}}%
\pgfpathlineto{\pgfqpoint{2.505963in}{3.345476in}}%
\pgfpathlineto{\pgfqpoint{2.505963in}{3.341486in}}%
\pgfpathlineto{\pgfqpoint{2.513284in}{3.341486in}}%
\pgfpathlineto{\pgfqpoint{2.513284in}{3.343758in}}%
\pgfpathlineto{\pgfqpoint{2.520606in}{3.343758in}}%
\pgfpathlineto{\pgfqpoint{2.520606in}{3.346937in}}%
\pgfpathlineto{\pgfqpoint{2.527929in}{3.346937in}}%
\pgfpathlineto{\pgfqpoint{2.527929in}{3.344894in}}%
\pgfpathlineto{\pgfqpoint{2.535255in}{3.344894in}}%
\pgfpathlineto{\pgfqpoint{2.535255in}{3.354921in}}%
\pgfpathlineto{\pgfqpoint{2.542582in}{3.354921in}}%
\pgfpathlineto{\pgfqpoint{2.542582in}{3.332869in}}%
\pgfpathlineto{\pgfqpoint{2.549910in}{3.332869in}}%
\pgfpathlineto{\pgfqpoint{2.549910in}{3.340920in}}%
\pgfpathlineto{\pgfqpoint{2.579239in}{3.340064in}}%
\pgfpathlineto{\pgfqpoint{2.579239in}{3.349263in}}%
\pgfpathlineto{\pgfqpoint{2.593913in}{3.350220in}}%
\pgfpathlineto{\pgfqpoint{2.593913in}{3.341751in}}%
\pgfpathlineto{\pgfqpoint{2.601252in}{3.341751in}}%
\pgfpathlineto{\pgfqpoint{2.601252in}{3.348554in}}%
\pgfpathlineto{\pgfqpoint{2.608593in}{3.348554in}}%
\pgfpathlineto{\pgfqpoint{2.608593in}{3.342123in}}%
\pgfpathlineto{\pgfqpoint{2.615935in}{3.342123in}}%
\pgfpathlineto{\pgfqpoint{2.615935in}{3.338056in}}%
\pgfpathlineto{\pgfqpoint{2.623279in}{3.338056in}}%
\pgfpathlineto{\pgfqpoint{2.623279in}{3.345525in}}%
\pgfpathlineto{\pgfqpoint{2.630625in}{3.345525in}}%
\pgfpathlineto{\pgfqpoint{2.630625in}{3.348450in}}%
\pgfpathlineto{\pgfqpoint{2.637971in}{3.348450in}}%
\pgfpathlineto{\pgfqpoint{2.637971in}{3.350128in}}%
\pgfpathlineto{\pgfqpoint{2.645320in}{3.350128in}}%
\pgfpathlineto{\pgfqpoint{2.645320in}{3.338408in}}%
\pgfpathlineto{\pgfqpoint{2.652670in}{3.338408in}}%
\pgfpathlineto{\pgfqpoint{2.652670in}{3.353099in}}%
\pgfpathlineto{\pgfqpoint{2.660021in}{3.353099in}}%
\pgfpathlineto{\pgfqpoint{2.660021in}{3.344540in}}%
\pgfpathlineto{\pgfqpoint{2.667374in}{3.344540in}}%
\pgfpathlineto{\pgfqpoint{2.667374in}{3.347735in}}%
\pgfpathlineto{\pgfqpoint{2.674728in}{3.347735in}}%
\pgfpathlineto{\pgfqpoint{2.674728in}{3.340475in}}%
\pgfpathlineto{\pgfqpoint{2.682084in}{3.340475in}}%
\pgfpathlineto{\pgfqpoint{2.682084in}{3.350944in}}%
\pgfpathlineto{\pgfqpoint{2.689442in}{3.350944in}}%
\pgfpathlineto{\pgfqpoint{2.689442in}{3.346584in}}%
\pgfpathlineto{\pgfqpoint{2.696800in}{3.346584in}}%
\pgfpathlineto{\pgfqpoint{2.696800in}{3.344870in}}%
\pgfpathlineto{\pgfqpoint{2.704161in}{3.344870in}}%
\pgfpathlineto{\pgfqpoint{2.704161in}{3.343447in}}%
\pgfpathlineto{\pgfqpoint{2.711522in}{3.343447in}}%
\pgfpathlineto{\pgfqpoint{2.711522in}{3.336632in}}%
\pgfpathlineto{\pgfqpoint{2.718886in}{3.336632in}}%
\pgfpathlineto{\pgfqpoint{2.718886in}{3.356138in}}%
\pgfpathlineto{\pgfqpoint{2.726250in}{3.356138in}}%
\pgfpathlineto{\pgfqpoint{2.726250in}{3.353816in}}%
\pgfpathlineto{\pgfqpoint{2.733617in}{3.353816in}}%
\pgfpathlineto{\pgfqpoint{2.733617in}{3.344159in}}%
\pgfpathlineto{\pgfqpoint{2.748353in}{3.344237in}}%
\pgfpathlineto{\pgfqpoint{2.748353in}{3.353684in}}%
\pgfpathlineto{\pgfqpoint{2.755724in}{3.353684in}}%
\pgfpathlineto{\pgfqpoint{2.755724in}{3.347799in}}%
\pgfpathlineto{\pgfqpoint{2.763096in}{3.347799in}}%
\pgfpathlineto{\pgfqpoint{2.763096in}{3.351888in}}%
\pgfpathlineto{\pgfqpoint{2.770470in}{3.351888in}}%
\pgfpathlineto{\pgfqpoint{2.770470in}{3.346296in}}%
\pgfpathlineto{\pgfqpoint{2.777844in}{3.346296in}}%
\pgfpathlineto{\pgfqpoint{2.777844in}{3.340732in}}%
\pgfpathlineto{\pgfqpoint{2.785221in}{3.340732in}}%
\pgfpathlineto{\pgfqpoint{2.785221in}{3.348923in}}%
\pgfpathlineto{\pgfqpoint{2.792599in}{3.348923in}}%
\pgfpathlineto{\pgfqpoint{2.792599in}{3.341675in}}%
\pgfpathlineto{\pgfqpoint{2.799978in}{3.341675in}}%
\pgfpathlineto{\pgfqpoint{2.799978in}{3.338937in}}%
\pgfpathlineto{\pgfqpoint{2.807358in}{3.338937in}}%
\pgfpathlineto{\pgfqpoint{2.807358in}{3.352738in}}%
\pgfpathlineto{\pgfqpoint{2.814741in}{3.352738in}}%
\pgfpathlineto{\pgfqpoint{2.814741in}{3.337619in}}%
\pgfpathlineto{\pgfqpoint{2.822124in}{3.337619in}}%
\pgfpathlineto{\pgfqpoint{2.822124in}{3.342694in}}%
\pgfpathlineto{\pgfqpoint{2.836895in}{3.341781in}}%
\pgfpathlineto{\pgfqpoint{2.836895in}{3.346601in}}%
\pgfpathlineto{\pgfqpoint{2.851672in}{3.345713in}}%
\pgfpathlineto{\pgfqpoint{2.851672in}{3.344032in}}%
\pgfpathlineto{\pgfqpoint{2.859063in}{3.344032in}}%
\pgfpathlineto{\pgfqpoint{2.859063in}{3.352739in}}%
\pgfpathlineto{\pgfqpoint{2.866455in}{3.352739in}}%
\pgfpathlineto{\pgfqpoint{2.866455in}{3.338798in}}%
\pgfpathlineto{\pgfqpoint{2.873848in}{3.338798in}}%
\pgfpathlineto{\pgfqpoint{2.873848in}{3.343123in}}%
\pgfpathlineto{\pgfqpoint{2.888639in}{3.343595in}}%
\pgfpathlineto{\pgfqpoint{2.888639in}{3.339758in}}%
\pgfpathlineto{\pgfqpoint{2.896036in}{3.339758in}}%
\pgfpathlineto{\pgfqpoint{2.896036in}{3.346278in}}%
\pgfpathlineto{\pgfqpoint{2.903435in}{3.346278in}}%
\pgfpathlineto{\pgfqpoint{2.903435in}{3.331146in}}%
\pgfpathlineto{\pgfqpoint{2.910835in}{3.331146in}}%
\pgfpathlineto{\pgfqpoint{2.910835in}{3.348500in}}%
\pgfpathlineto{\pgfqpoint{2.918237in}{3.348500in}}%
\pgfpathlineto{\pgfqpoint{2.918237in}{3.339983in}}%
\pgfpathlineto{\pgfqpoint{2.933044in}{3.339902in}}%
\pgfpathlineto{\pgfqpoint{2.933044in}{3.343859in}}%
\pgfpathlineto{\pgfqpoint{2.947857in}{3.343047in}}%
\pgfpathlineto{\pgfqpoint{2.947857in}{3.337219in}}%
\pgfpathlineto{\pgfqpoint{2.955265in}{3.337219in}}%
\pgfpathlineto{\pgfqpoint{2.955265in}{3.340890in}}%
\pgfpathlineto{\pgfqpoint{2.962675in}{3.340890in}}%
\pgfpathlineto{\pgfqpoint{2.962675in}{3.338288in}}%
\pgfpathlineto{\pgfqpoint{2.970086in}{3.338288in}}%
\pgfpathlineto{\pgfqpoint{2.970086in}{3.345419in}}%
\pgfpathlineto{\pgfqpoint{2.977499in}{3.345419in}}%
\pgfpathlineto{\pgfqpoint{2.977499in}{3.341129in}}%
\pgfpathlineto{\pgfqpoint{2.984912in}{3.341129in}}%
\pgfpathlineto{\pgfqpoint{2.984912in}{3.343641in}}%
\pgfpathlineto{\pgfqpoint{2.992328in}{3.343641in}}%
\pgfpathlineto{\pgfqpoint{2.992328in}{3.330683in}}%
\pgfpathlineto{\pgfqpoint{2.999744in}{3.330683in}}%
\pgfpathlineto{\pgfqpoint{2.999744in}{3.346467in}}%
\pgfpathlineto{\pgfqpoint{3.007162in}{3.346467in}}%
\pgfpathlineto{\pgfqpoint{3.007162in}{3.340039in}}%
\pgfpathlineto{\pgfqpoint{3.014581in}{3.340039in}}%
\pgfpathlineto{\pgfqpoint{3.014581in}{3.341533in}}%
\pgfpathlineto{\pgfqpoint{3.029423in}{3.342199in}}%
\pgfpathlineto{\pgfqpoint{3.029423in}{3.339465in}}%
\pgfpathlineto{\pgfqpoint{3.036846in}{3.339465in}}%
\pgfpathlineto{\pgfqpoint{3.036846in}{3.337102in}}%
\pgfpathlineto{\pgfqpoint{3.051696in}{3.336112in}}%
\pgfpathlineto{\pgfqpoint{3.051696in}{3.343205in}}%
\pgfpathlineto{\pgfqpoint{3.059123in}{3.343205in}}%
\pgfpathlineto{\pgfqpoint{3.059123in}{3.332148in}}%
\pgfpathlineto{\pgfqpoint{3.073981in}{3.331774in}}%
\pgfpathlineto{\pgfqpoint{3.073981in}{3.343046in}}%
\pgfpathlineto{\pgfqpoint{3.088843in}{3.343129in}}%
\pgfpathlineto{\pgfqpoint{3.088843in}{3.341105in}}%
\pgfpathlineto{\pgfqpoint{3.096277in}{3.341105in}}%
\pgfpathlineto{\pgfqpoint{3.096277in}{3.347520in}}%
\pgfpathlineto{\pgfqpoint{3.103711in}{3.347520in}}%
\pgfpathlineto{\pgfqpoint{3.103711in}{3.346211in}}%
\pgfpathlineto{\pgfqpoint{3.111147in}{3.346211in}}%
\pgfpathlineto{\pgfqpoint{3.111147in}{3.328940in}}%
\pgfpathlineto{\pgfqpoint{3.118585in}{3.328940in}}%
\pgfpathlineto{\pgfqpoint{3.118585in}{3.337407in}}%
\pgfpathlineto{\pgfqpoint{3.126023in}{3.337407in}}%
\pgfpathlineto{\pgfqpoint{3.126023in}{3.339550in}}%
\pgfpathlineto{\pgfqpoint{3.133463in}{3.339550in}}%
\pgfpathlineto{\pgfqpoint{3.133463in}{3.342876in}}%
\pgfpathlineto{\pgfqpoint{3.140904in}{3.342876in}}%
\pgfpathlineto{\pgfqpoint{3.140904in}{3.337717in}}%
\pgfpathlineto{\pgfqpoint{3.148346in}{3.337717in}}%
\pgfpathlineto{\pgfqpoint{3.148346in}{3.340611in}}%
\pgfpathlineto{\pgfqpoint{3.155789in}{3.340611in}}%
\pgfpathlineto{\pgfqpoint{3.155789in}{3.343903in}}%
\pgfpathlineto{\pgfqpoint{3.163234in}{3.343903in}}%
\pgfpathlineto{\pgfqpoint{3.163234in}{3.341101in}}%
\pgfpathlineto{\pgfqpoint{3.178127in}{3.340693in}}%
\pgfpathlineto{\pgfqpoint{3.178127in}{3.343682in}}%
\pgfpathlineto{\pgfqpoint{3.185576in}{3.343682in}}%
\pgfpathlineto{\pgfqpoint{3.185576in}{3.333490in}}%
\pgfpathlineto{\pgfqpoint{3.193025in}{3.333490in}}%
\pgfpathlineto{\pgfqpoint{3.193025in}{3.342707in}}%
\pgfpathlineto{\pgfqpoint{3.200476in}{3.342707in}}%
\pgfpathlineto{\pgfqpoint{3.200476in}{3.340203in}}%
\pgfpathlineto{\pgfqpoint{3.215382in}{3.339376in}}%
\pgfpathlineto{\pgfqpoint{3.215382in}{3.338338in}}%
\pgfpathlineto{\pgfqpoint{3.230292in}{3.337631in}}%
\pgfpathlineto{\pgfqpoint{3.230292in}{3.333815in}}%
\pgfpathlineto{\pgfqpoint{3.245207in}{3.333939in}}%
\pgfpathlineto{\pgfqpoint{3.245207in}{3.338878in}}%
\pgfpathlineto{\pgfqpoint{3.252666in}{3.338878in}}%
\pgfpathlineto{\pgfqpoint{3.252666in}{3.337549in}}%
\pgfpathlineto{\pgfqpoint{3.260127in}{3.337549in}}%
\pgfpathlineto{\pgfqpoint{3.260127in}{3.344594in}}%
\pgfpathlineto{\pgfqpoint{3.267589in}{3.344594in}}%
\pgfpathlineto{\pgfqpoint{3.267589in}{3.340226in}}%
\pgfpathlineto{\pgfqpoint{3.275052in}{3.340226in}}%
\pgfpathlineto{\pgfqpoint{3.275052in}{3.345657in}}%
\pgfpathlineto{\pgfqpoint{3.282516in}{3.345657in}}%
\pgfpathlineto{\pgfqpoint{3.282516in}{3.329134in}}%
\pgfpathlineto{\pgfqpoint{3.289981in}{3.329134in}}%
\pgfpathlineto{\pgfqpoint{3.289981in}{3.338200in}}%
\pgfpathlineto{\pgfqpoint{3.297447in}{3.338200in}}%
\pgfpathlineto{\pgfqpoint{3.297447in}{3.342142in}}%
\pgfpathlineto{\pgfqpoint{3.304915in}{3.342142in}}%
\pgfpathlineto{\pgfqpoint{3.304915in}{3.339430in}}%
\pgfpathlineto{\pgfqpoint{3.312384in}{3.339430in}}%
\pgfpathlineto{\pgfqpoint{3.312384in}{3.336000in}}%
\pgfpathlineto{\pgfqpoint{3.319854in}{3.336000in}}%
\pgfpathlineto{\pgfqpoint{3.319854in}{3.339948in}}%
\pgfpathlineto{\pgfqpoint{3.327325in}{3.339948in}}%
\pgfpathlineto{\pgfqpoint{3.327325in}{3.345036in}}%
\pgfpathlineto{\pgfqpoint{3.334797in}{3.345036in}}%
\pgfpathlineto{\pgfqpoint{3.334797in}{3.332420in}}%
\pgfpathlineto{\pgfqpoint{3.342271in}{3.332420in}}%
\pgfpathlineto{\pgfqpoint{3.342271in}{3.336748in}}%
\pgfpathlineto{\pgfqpoint{3.357221in}{3.335886in}}%
\pgfpathlineto{\pgfqpoint{3.357221in}{3.345136in}}%
\pgfpathlineto{\pgfqpoint{3.364698in}{3.345136in}}%
\pgfpathlineto{\pgfqpoint{3.364698in}{3.348005in}}%
\pgfpathlineto{\pgfqpoint{3.372176in}{3.348005in}}%
\pgfpathlineto{\pgfqpoint{3.372176in}{3.342111in}}%
\pgfpathlineto{\pgfqpoint{3.379655in}{3.342111in}}%
\pgfpathlineto{\pgfqpoint{3.379655in}{3.338901in}}%
\pgfpathlineto{\pgfqpoint{3.387135in}{3.338901in}}%
\pgfpathlineto{\pgfqpoint{3.387135in}{3.347327in}}%
\pgfpathlineto{\pgfqpoint{3.394617in}{3.347327in}}%
\pgfpathlineto{\pgfqpoint{3.394617in}{3.335928in}}%
\pgfpathlineto{\pgfqpoint{3.402099in}{3.335928in}}%
\pgfpathlineto{\pgfqpoint{3.402099in}{3.342190in}}%
\pgfpathlineto{\pgfqpoint{3.417068in}{3.342652in}}%
\pgfpathlineto{\pgfqpoint{3.417068in}{3.339409in}}%
\pgfpathlineto{\pgfqpoint{3.424554in}{3.339409in}}%
\pgfpathlineto{\pgfqpoint{3.424554in}{3.337576in}}%
\pgfpathlineto{\pgfqpoint{3.432041in}{3.337576in}}%
\pgfpathlineto{\pgfqpoint{3.432041in}{3.345824in}}%
\pgfpathlineto{\pgfqpoint{3.439529in}{3.345824in}}%
\pgfpathlineto{\pgfqpoint{3.439529in}{3.338123in}}%
\pgfpathlineto{\pgfqpoint{3.447018in}{3.338123in}}%
\pgfpathlineto{\pgfqpoint{3.447018in}{3.343396in}}%
\pgfpathlineto{\pgfqpoint{3.462000in}{3.342956in}}%
\pgfpathlineto{\pgfqpoint{3.462000in}{3.337850in}}%
\pgfpathlineto{\pgfqpoint{3.484481in}{3.338253in}}%
\pgfpathlineto{\pgfqpoint{3.484481in}{3.333247in}}%
\pgfpathlineto{\pgfqpoint{3.491976in}{3.333247in}}%
\pgfpathlineto{\pgfqpoint{3.491976in}{3.338397in}}%
\pgfpathlineto{\pgfqpoint{3.499473in}{3.338397in}}%
\pgfpathlineto{\pgfqpoint{3.499473in}{3.343800in}}%
\pgfpathlineto{\pgfqpoint{3.506971in}{3.343800in}}%
\pgfpathlineto{\pgfqpoint{3.506971in}{3.337514in}}%
\pgfpathlineto{\pgfqpoint{3.514470in}{3.337514in}}%
\pgfpathlineto{\pgfqpoint{3.514470in}{3.338645in}}%
\pgfpathlineto{\pgfqpoint{3.521970in}{3.338645in}}%
\pgfpathlineto{\pgfqpoint{3.521970in}{3.340962in}}%
\pgfpathlineto{\pgfqpoint{3.529471in}{3.340962in}}%
\pgfpathlineto{\pgfqpoint{3.529471in}{3.336245in}}%
\pgfpathlineto{\pgfqpoint{3.544476in}{3.337098in}}%
\pgfpathlineto{\pgfqpoint{3.544476in}{3.342097in}}%
\pgfpathlineto{\pgfqpoint{3.551981in}{3.342097in}}%
\pgfpathlineto{\pgfqpoint{3.551981in}{3.340371in}}%
\pgfpathlineto{\pgfqpoint{3.559486in}{3.340371in}}%
\pgfpathlineto{\pgfqpoint{3.559486in}{3.338432in}}%
\pgfpathlineto{\pgfqpoint{3.566992in}{3.338432in}}%
\pgfpathlineto{\pgfqpoint{3.566992in}{3.337159in}}%
\pgfpathlineto{\pgfqpoint{3.574499in}{3.337159in}}%
\pgfpathlineto{\pgfqpoint{3.574499in}{3.334165in}}%
\pgfpathlineto{\pgfqpoint{3.582008in}{3.334165in}}%
\pgfpathlineto{\pgfqpoint{3.582008in}{3.331997in}}%
\pgfpathlineto{\pgfqpoint{3.589517in}{3.331997in}}%
\pgfpathlineto{\pgfqpoint{3.589517in}{3.339447in}}%
\pgfpathlineto{\pgfqpoint{3.604539in}{3.339390in}}%
\pgfpathlineto{\pgfqpoint{3.604539in}{3.343699in}}%
\pgfpathlineto{\pgfqpoint{3.612052in}{3.343699in}}%
\pgfpathlineto{\pgfqpoint{3.612052in}{3.336158in}}%
\pgfpathlineto{\pgfqpoint{3.619565in}{3.336158in}}%
\pgfpathlineto{\pgfqpoint{3.619565in}{3.344226in}}%
\pgfpathlineto{\pgfqpoint{3.627080in}{3.344226in}}%
\pgfpathlineto{\pgfqpoint{3.627080in}{3.333633in}}%
\pgfpathlineto{\pgfqpoint{3.634595in}{3.333633in}}%
\pgfpathlineto{\pgfqpoint{3.634595in}{3.343243in}}%
\pgfpathlineto{\pgfqpoint{3.642112in}{3.343243in}}%
\pgfpathlineto{\pgfqpoint{3.642112in}{3.337119in}}%
\pgfpathlineto{\pgfqpoint{3.649629in}{3.337119in}}%
\pgfpathlineto{\pgfqpoint{3.649629in}{3.352921in}}%
\pgfpathlineto{\pgfqpoint{3.657148in}{3.352921in}}%
\pgfpathlineto{\pgfqpoint{3.657148in}{3.344764in}}%
\pgfpathlineto{\pgfqpoint{3.664667in}{3.344764in}}%
\pgfpathlineto{\pgfqpoint{3.664667in}{3.342028in}}%
\pgfpathlineto{\pgfqpoint{3.672188in}{3.342028in}}%
\pgfpathlineto{\pgfqpoint{3.672188in}{3.340515in}}%
\pgfpathlineto{\pgfqpoint{3.679709in}{3.340515in}}%
\pgfpathlineto{\pgfqpoint{3.679709in}{3.341824in}}%
\pgfpathlineto{\pgfqpoint{3.687231in}{3.341824in}}%
\pgfpathlineto{\pgfqpoint{3.687231in}{3.344572in}}%
\pgfpathlineto{\pgfqpoint{3.694755in}{3.344572in}}%
\pgfpathlineto{\pgfqpoint{3.694755in}{3.342126in}}%
\pgfpathlineto{\pgfqpoint{3.702279in}{3.342126in}}%
\pgfpathlineto{\pgfqpoint{3.702279in}{3.339174in}}%
\pgfpathlineto{\pgfqpoint{3.717331in}{3.338856in}}%
\pgfpathlineto{\pgfqpoint{3.717331in}{3.343461in}}%
\pgfpathlineto{\pgfqpoint{3.724858in}{3.343461in}}%
\pgfpathlineto{\pgfqpoint{3.724858in}{3.339873in}}%
\pgfpathlineto{\pgfqpoint{3.732386in}{3.339873in}}%
\pgfpathlineto{\pgfqpoint{3.732386in}{3.345190in}}%
\pgfpathlineto{\pgfqpoint{3.739916in}{3.345190in}}%
\pgfpathlineto{\pgfqpoint{3.739916in}{3.332687in}}%
\pgfpathlineto{\pgfqpoint{3.747446in}{3.332687in}}%
\pgfpathlineto{\pgfqpoint{3.747446in}{3.340649in}}%
\pgfpathlineto{\pgfqpoint{3.754977in}{3.340649in}}%
\pgfpathlineto{\pgfqpoint{3.754977in}{3.335313in}}%
\pgfpathlineto{\pgfqpoint{3.762509in}{3.335313in}}%
\pgfpathlineto{\pgfqpoint{3.762509in}{3.341251in}}%
\pgfpathlineto{\pgfqpoint{3.770042in}{3.341251in}}%
\pgfpathlineto{\pgfqpoint{3.770042in}{3.344888in}}%
\pgfpathlineto{\pgfqpoint{3.777576in}{3.344888in}}%
\pgfpathlineto{\pgfqpoint{3.777576in}{3.340540in}}%
\pgfpathlineto{\pgfqpoint{3.785110in}{3.340540in}}%
\pgfpathlineto{\pgfqpoint{3.785110in}{3.348547in}}%
\pgfpathlineto{\pgfqpoint{3.792646in}{3.348547in}}%
\pgfpathlineto{\pgfqpoint{3.792646in}{3.346033in}}%
\pgfpathlineto{\pgfqpoint{3.800183in}{3.346033in}}%
\pgfpathlineto{\pgfqpoint{3.800183in}{3.342200in}}%
\pgfpathlineto{\pgfqpoint{3.807720in}{3.342200in}}%
\pgfpathlineto{\pgfqpoint{3.807720in}{3.340678in}}%
\pgfpathlineto{\pgfqpoint{3.815259in}{3.340678in}}%
\pgfpathlineto{\pgfqpoint{3.815259in}{3.336689in}}%
\pgfpathlineto{\pgfqpoint{3.822798in}{3.336689in}}%
\pgfpathlineto{\pgfqpoint{3.822798in}{3.344428in}}%
\pgfpathlineto{\pgfqpoint{3.830339in}{3.344428in}}%
\pgfpathlineto{\pgfqpoint{3.830339in}{3.349237in}}%
\pgfpathlineto{\pgfqpoint{3.837880in}{3.349237in}}%
\pgfpathlineto{\pgfqpoint{3.837880in}{3.339539in}}%
\pgfpathlineto{\pgfqpoint{3.845422in}{3.339539in}}%
\pgfpathlineto{\pgfqpoint{3.845422in}{3.341511in}}%
\pgfpathlineto{\pgfqpoint{3.852965in}{3.341511in}}%
\pgfpathlineto{\pgfqpoint{3.852965in}{3.347230in}}%
\pgfpathlineto{\pgfqpoint{3.860509in}{3.347230in}}%
\pgfpathlineto{\pgfqpoint{3.860509in}{3.337974in}}%
\pgfpathlineto{\pgfqpoint{3.868054in}{3.337974in}}%
\pgfpathlineto{\pgfqpoint{3.868054in}{3.344086in}}%
\pgfpathlineto{\pgfqpoint{3.883146in}{3.343349in}}%
\pgfpathlineto{\pgfqpoint{3.883146in}{3.334117in}}%
\pgfpathlineto{\pgfqpoint{3.890693in}{3.334117in}}%
\pgfpathlineto{\pgfqpoint{3.890693in}{3.341949in}}%
\pgfpathlineto{\pgfqpoint{3.898242in}{3.341949in}}%
\pgfpathlineto{\pgfqpoint{3.898242in}{3.345581in}}%
\pgfpathlineto{\pgfqpoint{3.905791in}{3.345581in}}%
\pgfpathlineto{\pgfqpoint{3.905791in}{3.342144in}}%
\pgfpathlineto{\pgfqpoint{3.913341in}{3.342144in}}%
\pgfpathlineto{\pgfqpoint{3.913341in}{3.339930in}}%
\pgfpathlineto{\pgfqpoint{3.920892in}{3.339930in}}%
\pgfpathlineto{\pgfqpoint{3.920892in}{3.347953in}}%
\pgfpathlineto{\pgfqpoint{3.928444in}{3.347953in}}%
\pgfpathlineto{\pgfqpoint{3.928444in}{3.350963in}}%
\pgfpathlineto{\pgfqpoint{3.935996in}{3.350963in}}%
\pgfpathlineto{\pgfqpoint{3.935996in}{3.348787in}}%
\pgfpathlineto{\pgfqpoint{3.943550in}{3.348787in}}%
\pgfpathlineto{\pgfqpoint{3.943550in}{3.353054in}}%
\pgfpathlineto{\pgfqpoint{3.958659in}{3.353252in}}%
\pgfpathlineto{\pgfqpoint{3.958659in}{3.344113in}}%
\pgfpathlineto{\pgfqpoint{3.966215in}{3.344113in}}%
\pgfpathlineto{\pgfqpoint{3.966215in}{3.348036in}}%
\pgfpathlineto{\pgfqpoint{3.973772in}{3.348036in}}%
\pgfpathlineto{\pgfqpoint{3.973772in}{3.338304in}}%
\pgfpathlineto{\pgfqpoint{3.981330in}{3.338304in}}%
\pgfpathlineto{\pgfqpoint{3.981330in}{3.348003in}}%
\pgfpathlineto{\pgfqpoint{3.988888in}{3.348003in}}%
\pgfpathlineto{\pgfqpoint{3.988888in}{3.344601in}}%
\pgfpathlineto{\pgfqpoint{3.996448in}{3.344601in}}%
\pgfpathlineto{\pgfqpoint{3.996448in}{3.353839in}}%
\pgfpathlineto{\pgfqpoint{4.004008in}{3.353839in}}%
\pgfpathlineto{\pgfqpoint{4.004008in}{3.348065in}}%
\pgfpathlineto{\pgfqpoint{4.019130in}{3.347829in}}%
\pgfpathlineto{\pgfqpoint{4.019130in}{3.354319in}}%
\pgfpathlineto{\pgfqpoint{4.026693in}{3.354319in}}%
\pgfpathlineto{\pgfqpoint{4.026693in}{3.346367in}}%
\pgfpathlineto{\pgfqpoint{4.064518in}{3.347101in}}%
\pgfpathlineto{\pgfqpoint{4.064518in}{3.336346in}}%
\pgfpathlineto{\pgfqpoint{4.072085in}{3.336346in}}%
\pgfpathlineto{\pgfqpoint{4.072085in}{3.344863in}}%
\pgfpathlineto{\pgfqpoint{4.079653in}{3.344863in}}%
\pgfpathlineto{\pgfqpoint{4.079653in}{3.341391in}}%
\pgfpathlineto{\pgfqpoint{4.094792in}{3.340832in}}%
\pgfpathlineto{\pgfqpoint{4.094792in}{3.346704in}}%
\pgfpathlineto{\pgfqpoint{4.102362in}{3.346704in}}%
\pgfpathlineto{\pgfqpoint{4.102362in}{3.345073in}}%
\pgfpathlineto{\pgfqpoint{4.109934in}{3.345073in}}%
\pgfpathlineto{\pgfqpoint{4.109934in}{3.338671in}}%
\pgfpathlineto{\pgfqpoint{4.117506in}{3.338671in}}%
\pgfpathlineto{\pgfqpoint{4.117506in}{3.350055in}}%
\pgfpathlineto{\pgfqpoint{4.125078in}{3.350055in}}%
\pgfpathlineto{\pgfqpoint{4.125078in}{3.341966in}}%
\pgfpathlineto{\pgfqpoint{4.132652in}{3.341966in}}%
\pgfpathlineto{\pgfqpoint{4.132652in}{3.343207in}}%
\pgfpathlineto{\pgfqpoint{4.140226in}{3.343207in}}%
\pgfpathlineto{\pgfqpoint{4.140226in}{3.341583in}}%
\pgfpathlineto{\pgfqpoint{4.147801in}{3.341583in}}%
\pgfpathlineto{\pgfqpoint{4.147801in}{3.344185in}}%
\pgfpathlineto{\pgfqpoint{4.155377in}{3.344185in}}%
\pgfpathlineto{\pgfqpoint{4.155377in}{3.336715in}}%
\pgfpathlineto{\pgfqpoint{4.162953in}{3.336715in}}%
\pgfpathlineto{\pgfqpoint{4.162953in}{3.339275in}}%
\pgfpathlineto{\pgfqpoint{4.185687in}{3.340043in}}%
\pgfpathlineto{\pgfqpoint{4.185687in}{3.347798in}}%
\pgfpathlineto{\pgfqpoint{4.193266in}{3.347798in}}%
\pgfpathlineto{\pgfqpoint{4.193266in}{3.337786in}}%
\pgfpathlineto{\pgfqpoint{4.200846in}{3.337786in}}%
\pgfpathlineto{\pgfqpoint{4.200846in}{3.339473in}}%
\pgfpathlineto{\pgfqpoint{4.223591in}{3.339677in}}%
\pgfpathlineto{\pgfqpoint{4.223591in}{3.332321in}}%
\pgfpathlineto{\pgfqpoint{4.231174in}{3.332321in}}%
\pgfpathlineto{\pgfqpoint{4.231174in}{3.337082in}}%
\pgfpathlineto{\pgfqpoint{4.238758in}{3.337082in}}%
\pgfpathlineto{\pgfqpoint{4.238758in}{3.335782in}}%
\pgfpathlineto{\pgfqpoint{4.246342in}{3.335782in}}%
\pgfpathlineto{\pgfqpoint{4.246342in}{3.340303in}}%
\pgfpathlineto{\pgfqpoint{4.261513in}{3.339332in}}%
\pgfpathlineto{\pgfqpoint{4.261513in}{3.338411in}}%
\pgfpathlineto{\pgfqpoint{4.276686in}{3.338504in}}%
\pgfpathlineto{\pgfqpoint{4.276686in}{3.339588in}}%
\pgfpathlineto{\pgfqpoint{4.284274in}{3.339588in}}%
\pgfpathlineto{\pgfqpoint{4.284274in}{3.332731in}}%
\pgfpathlineto{\pgfqpoint{4.291863in}{3.332731in}}%
\pgfpathlineto{\pgfqpoint{4.291863in}{3.335959in}}%
\pgfpathlineto{\pgfqpoint{4.299452in}{3.335959in}}%
\pgfpathlineto{\pgfqpoint{4.299452in}{3.339456in}}%
\pgfpathlineto{\pgfqpoint{4.307042in}{3.339456in}}%
\pgfpathlineto{\pgfqpoint{4.307042in}{3.335899in}}%
\pgfpathlineto{\pgfqpoint{4.314632in}{3.335899in}}%
\pgfpathlineto{\pgfqpoint{4.314632in}{3.340665in}}%
\pgfpathlineto{\pgfqpoint{4.322223in}{3.340665in}}%
\pgfpathlineto{\pgfqpoint{4.322223in}{3.337349in}}%
\pgfpathlineto{\pgfqpoint{4.329815in}{3.337349in}}%
\pgfpathlineto{\pgfqpoint{4.329815in}{3.335017in}}%
\pgfpathlineto{\pgfqpoint{4.337408in}{3.335017in}}%
\pgfpathlineto{\pgfqpoint{4.337408in}{3.333564in}}%
\pgfpathlineto{\pgfqpoint{4.345001in}{3.333564in}}%
\pgfpathlineto{\pgfqpoint{4.345001in}{3.338377in}}%
\pgfpathlineto{\pgfqpoint{4.352594in}{3.338377in}}%
\pgfpathlineto{\pgfqpoint{4.352594in}{3.339677in}}%
\pgfpathlineto{\pgfqpoint{4.367784in}{3.339828in}}%
\pgfpathlineto{\pgfqpoint{4.367784in}{3.334280in}}%
\pgfpathlineto{\pgfqpoint{4.375379in}{3.334280in}}%
\pgfpathlineto{\pgfqpoint{4.375379in}{3.332207in}}%
\pgfpathlineto{\pgfqpoint{4.382976in}{3.332207in}}%
\pgfpathlineto{\pgfqpoint{4.382976in}{3.342118in}}%
\pgfpathlineto{\pgfqpoint{4.390573in}{3.342118in}}%
\pgfpathlineto{\pgfqpoint{4.390573in}{3.328729in}}%
\pgfpathlineto{\pgfqpoint{4.398170in}{3.328729in}}%
\pgfpathlineto{\pgfqpoint{4.398170in}{3.336971in}}%
\pgfpathlineto{\pgfqpoint{4.405768in}{3.336971in}}%
\pgfpathlineto{\pgfqpoint{4.405768in}{3.332792in}}%
\pgfpathlineto{\pgfqpoint{4.413367in}{3.332792in}}%
\pgfpathlineto{\pgfqpoint{4.413367in}{3.338386in}}%
\pgfpathlineto{\pgfqpoint{4.428566in}{3.338944in}}%
\pgfpathlineto{\pgfqpoint{4.428566in}{3.341099in}}%
\pgfpathlineto{\pgfqpoint{4.436167in}{3.341099in}}%
\pgfpathlineto{\pgfqpoint{4.436167in}{3.337362in}}%
\pgfpathlineto{\pgfqpoint{4.451370in}{3.338158in}}%
\pgfpathlineto{\pgfqpoint{4.451370in}{3.332502in}}%
\pgfpathlineto{\pgfqpoint{4.458972in}{3.332502in}}%
\pgfpathlineto{\pgfqpoint{4.458972in}{3.330190in}}%
\pgfpathlineto{\pgfqpoint{4.466575in}{3.330190in}}%
\pgfpathlineto{\pgfqpoint{4.466575in}{3.334164in}}%
\pgfpathlineto{\pgfqpoint{4.474179in}{3.334164in}}%
\pgfpathlineto{\pgfqpoint{4.474179in}{3.338559in}}%
\pgfpathlineto{\pgfqpoint{4.489388in}{3.337984in}}%
\pgfpathlineto{\pgfqpoint{4.489388in}{3.342420in}}%
\pgfpathlineto{\pgfqpoint{4.496993in}{3.342420in}}%
\pgfpathlineto{\pgfqpoint{4.496993in}{3.337873in}}%
\pgfpathlineto{\pgfqpoint{4.504599in}{3.337873in}}%
\pgfpathlineto{\pgfqpoint{4.504599in}{3.340219in}}%
\pgfpathlineto{\pgfqpoint{4.519812in}{3.339871in}}%
\pgfpathlineto{\pgfqpoint{4.519812in}{3.338811in}}%
\pgfpathlineto{\pgfqpoint{4.527420in}{3.338811in}}%
\pgfpathlineto{\pgfqpoint{4.527420in}{3.323860in}}%
\pgfpathlineto{\pgfqpoint{4.535028in}{3.323860in}}%
\pgfpathlineto{\pgfqpoint{4.535028in}{3.335684in}}%
\pgfpathlineto{\pgfqpoint{4.550245in}{3.334957in}}%
\pgfpathlineto{\pgfqpoint{4.550245in}{3.338932in}}%
\pgfpathlineto{\pgfqpoint{4.557855in}{3.338932in}}%
\pgfpathlineto{\pgfqpoint{4.557855in}{3.344430in}}%
\pgfpathlineto{\pgfqpoint{4.565465in}{3.344430in}}%
\pgfpathlineto{\pgfqpoint{4.565465in}{3.339689in}}%
\pgfpathlineto{\pgfqpoint{4.573076in}{3.339689in}}%
\pgfpathlineto{\pgfqpoint{4.573076in}{3.336133in}}%
\pgfpathlineto{\pgfqpoint{4.580688in}{3.336133in}}%
\pgfpathlineto{\pgfqpoint{4.580688in}{3.332287in}}%
\pgfpathlineto{\pgfqpoint{4.603525in}{3.331657in}}%
\pgfpathlineto{\pgfqpoint{4.603525in}{3.335799in}}%
\pgfpathlineto{\pgfqpoint{4.611138in}{3.335799in}}%
\pgfpathlineto{\pgfqpoint{4.611138in}{3.330368in}}%
\pgfpathlineto{\pgfqpoint{4.618752in}{3.330368in}}%
\pgfpathlineto{\pgfqpoint{4.618752in}{3.337534in}}%
\pgfpathlineto{\pgfqpoint{4.626366in}{3.337534in}}%
\pgfpathlineto{\pgfqpoint{4.626366in}{3.331150in}}%
\pgfpathlineto{\pgfqpoint{4.633981in}{3.331150in}}%
\pgfpathlineto{\pgfqpoint{4.633981in}{3.332676in}}%
\pgfpathlineto{\pgfqpoint{4.641597in}{3.332676in}}%
\pgfpathlineto{\pgfqpoint{4.641597in}{3.333880in}}%
\pgfpathlineto{\pgfqpoint{4.649213in}{3.333880in}}%
\pgfpathlineto{\pgfqpoint{4.649213in}{3.338031in}}%
\pgfpathlineto{\pgfqpoint{4.656829in}{3.338031in}}%
\pgfpathlineto{\pgfqpoint{4.656829in}{3.339353in}}%
\pgfpathlineto{\pgfqpoint{4.664446in}{3.339353in}}%
\pgfpathlineto{\pgfqpoint{4.664446in}{3.331868in}}%
\pgfpathlineto{\pgfqpoint{4.672063in}{3.331868in}}%
\pgfpathlineto{\pgfqpoint{4.672063in}{3.335477in}}%
\pgfpathlineto{\pgfqpoint{4.679681in}{3.335477in}}%
\pgfpathlineto{\pgfqpoint{4.679681in}{3.342486in}}%
\pgfpathlineto{\pgfqpoint{4.687300in}{3.342486in}}%
\pgfpathlineto{\pgfqpoint{4.687300in}{3.340454in}}%
\pgfpathlineto{\pgfqpoint{4.694918in}{3.340454in}}%
\pgfpathlineto{\pgfqpoint{4.694918in}{3.331287in}}%
\pgfpathlineto{\pgfqpoint{4.702538in}{3.331287in}}%
\pgfpathlineto{\pgfqpoint{4.702538in}{3.332900in}}%
\pgfpathlineto{\pgfqpoint{4.710158in}{3.332900in}}%
\pgfpathlineto{\pgfqpoint{4.710158in}{3.341958in}}%
\pgfpathlineto{\pgfqpoint{4.717778in}{3.341958in}}%
\pgfpathlineto{\pgfqpoint{4.717778in}{3.339066in}}%
\pgfpathlineto{\pgfqpoint{4.725398in}{3.339066in}}%
\pgfpathlineto{\pgfqpoint{4.725398in}{3.332743in}}%
\pgfpathlineto{\pgfqpoint{4.733020in}{3.332743in}}%
\pgfpathlineto{\pgfqpoint{4.733020in}{3.341761in}}%
\pgfpathlineto{\pgfqpoint{4.740641in}{3.341761in}}%
\pgfpathlineto{\pgfqpoint{4.740641in}{3.335291in}}%
\pgfpathlineto{\pgfqpoint{4.755886in}{3.334670in}}%
\pgfpathlineto{\pgfqpoint{4.755886in}{3.333842in}}%
\pgfpathlineto{\pgfqpoint{4.763509in}{3.333842in}}%
\pgfpathlineto{\pgfqpoint{4.763509in}{3.330198in}}%
\pgfpathlineto{\pgfqpoint{4.771132in}{3.330198in}}%
\pgfpathlineto{\pgfqpoint{4.771132in}{3.335694in}}%
\pgfpathlineto{\pgfqpoint{4.778756in}{3.335694in}}%
\pgfpathlineto{\pgfqpoint{4.778756in}{3.341851in}}%
\pgfpathlineto{\pgfqpoint{4.786380in}{3.341851in}}%
\pgfpathlineto{\pgfqpoint{4.786380in}{3.327882in}}%
\pgfpathlineto{\pgfqpoint{4.794005in}{3.327882in}}%
\pgfpathlineto{\pgfqpoint{4.794005in}{3.332291in}}%
\pgfpathlineto{\pgfqpoint{4.809255in}{3.333309in}}%
\pgfpathlineto{\pgfqpoint{4.809255in}{3.333855in}}%
\pgfpathlineto{\pgfqpoint{4.816881in}{3.333855in}}%
\pgfpathlineto{\pgfqpoint{4.816881in}{3.337339in}}%
\pgfpathlineto{\pgfqpoint{4.824507in}{3.337339in}}%
\pgfpathlineto{\pgfqpoint{4.824507in}{3.332469in}}%
\pgfpathlineto{\pgfqpoint{4.832134in}{3.332469in}}%
\pgfpathlineto{\pgfqpoint{4.832134in}{3.335594in}}%
\pgfpathlineto{\pgfqpoint{4.839761in}{3.335594in}}%
\pgfpathlineto{\pgfqpoint{4.839761in}{3.329532in}}%
\pgfpathlineto{\pgfqpoint{4.847389in}{3.329532in}}%
\pgfpathlineto{\pgfqpoint{4.847389in}{3.337279in}}%
\pgfpathlineto{\pgfqpoint{4.855017in}{3.337279in}}%
\pgfpathlineto{\pgfqpoint{4.855017in}{3.334897in}}%
\pgfpathlineto{\pgfqpoint{4.862645in}{3.334897in}}%
\pgfpathlineto{\pgfqpoint{4.862645in}{3.330741in}}%
\pgfpathlineto{\pgfqpoint{4.870274in}{3.330741in}}%
\pgfpathlineto{\pgfqpoint{4.870274in}{3.327968in}}%
\pgfpathlineto{\pgfqpoint{4.877903in}{3.327968in}}%
\pgfpathlineto{\pgfqpoint{4.877903in}{3.335493in}}%
\pgfpathlineto{\pgfqpoint{4.885532in}{3.335493in}}%
\pgfpathlineto{\pgfqpoint{4.885532in}{3.338602in}}%
\pgfpathlineto{\pgfqpoint{4.893162in}{3.338602in}}%
\pgfpathlineto{\pgfqpoint{4.893162in}{3.334937in}}%
\pgfpathlineto{\pgfqpoint{4.900792in}{3.334937in}}%
\pgfpathlineto{\pgfqpoint{4.900792in}{3.336198in}}%
\pgfpathlineto{\pgfqpoint{4.908423in}{3.336198in}}%
\pgfpathlineto{\pgfqpoint{4.908423in}{3.332679in}}%
\pgfpathlineto{\pgfqpoint{4.916054in}{3.332679in}}%
\pgfpathlineto{\pgfqpoint{4.916054in}{3.336947in}}%
\pgfpathlineto{\pgfqpoint{4.923685in}{3.336947in}}%
\pgfpathlineto{\pgfqpoint{4.923685in}{3.332180in}}%
\pgfpathlineto{\pgfqpoint{4.938949in}{3.332715in}}%
\pgfpathlineto{\pgfqpoint{4.938949in}{3.328772in}}%
\pgfpathlineto{\pgfqpoint{4.946581in}{3.328772in}}%
\pgfpathlineto{\pgfqpoint{4.946581in}{3.326371in}}%
\pgfpathlineto{\pgfqpoint{4.954214in}{3.326371in}}%
\pgfpathlineto{\pgfqpoint{4.954214in}{3.331679in}}%
\pgfpathlineto{\pgfqpoint{4.969480in}{3.332418in}}%
\pgfpathlineto{\pgfqpoint{4.969480in}{3.341741in}}%
\pgfpathlineto{\pgfqpoint{4.977114in}{3.341741in}}%
\pgfpathlineto{\pgfqpoint{4.977114in}{3.340597in}}%
\pgfpathlineto{\pgfqpoint{4.984748in}{3.340597in}}%
\pgfpathlineto{\pgfqpoint{4.984748in}{3.331949in}}%
\pgfpathlineto{\pgfqpoint{4.992382in}{3.331949in}}%
\pgfpathlineto{\pgfqpoint{4.992382in}{3.321891in}}%
\pgfpathlineto{\pgfqpoint{5.000017in}{3.321891in}}%
\pgfpathlineto{\pgfqpoint{5.000017in}{3.328253in}}%
\pgfpathlineto{\pgfqpoint{5.007652in}{3.328253in}}%
\pgfpathlineto{\pgfqpoint{5.007652in}{3.337019in}}%
\pgfpathlineto{\pgfqpoint{5.015287in}{3.337019in}}%
\pgfpathlineto{\pgfqpoint{5.015287in}{3.339009in}}%
\pgfpathlineto{\pgfqpoint{5.030559in}{3.339436in}}%
\pgfpathlineto{\pgfqpoint{5.030559in}{3.342072in}}%
\pgfpathlineto{\pgfqpoint{5.038195in}{3.342072in}}%
\pgfpathlineto{\pgfqpoint{5.038195in}{3.331760in}}%
\pgfpathlineto{\pgfqpoint{5.045831in}{3.331760in}}%
\pgfpathlineto{\pgfqpoint{5.045831in}{3.330361in}}%
\pgfpathlineto{\pgfqpoint{5.053468in}{3.330361in}}%
\pgfpathlineto{\pgfqpoint{5.053468in}{3.338997in}}%
\pgfpathlineto{\pgfqpoint{5.061105in}{3.338997in}}%
\pgfpathlineto{\pgfqpoint{5.061105in}{3.333523in}}%
\pgfpathlineto{\pgfqpoint{5.076380in}{3.333263in}}%
\pgfpathlineto{\pgfqpoint{5.076380in}{3.330352in}}%
\pgfpathlineto{\pgfqpoint{5.084018in}{3.330352in}}%
\pgfpathlineto{\pgfqpoint{5.084018in}{3.335086in}}%
\pgfpathlineto{\pgfqpoint{5.091657in}{3.335086in}}%
\pgfpathlineto{\pgfqpoint{5.091657in}{3.333817in}}%
\pgfpathlineto{\pgfqpoint{5.099295in}{3.333817in}}%
\pgfpathlineto{\pgfqpoint{5.099295in}{3.341946in}}%
\pgfpathlineto{\pgfqpoint{5.106934in}{3.341946in}}%
\pgfpathlineto{\pgfqpoint{5.106934in}{3.327069in}}%
\pgfpathlineto{\pgfqpoint{5.114573in}{3.327069in}}%
\pgfpathlineto{\pgfqpoint{5.114573in}{3.332940in}}%
\pgfpathlineto{\pgfqpoint{5.129852in}{3.333162in}}%
\pgfpathlineto{\pgfqpoint{5.129852in}{3.338305in}}%
\pgfpathlineto{\pgfqpoint{5.137492in}{3.338305in}}%
\pgfpathlineto{\pgfqpoint{5.137492in}{3.334422in}}%
\pgfpathlineto{\pgfqpoint{5.145132in}{3.334422in}}%
\pgfpathlineto{\pgfqpoint{5.145132in}{3.329924in}}%
\pgfpathlineto{\pgfqpoint{5.152772in}{3.329924in}}%
\pgfpathlineto{\pgfqpoint{5.152772in}{3.341107in}}%
\pgfpathlineto{\pgfqpoint{5.160413in}{3.341107in}}%
\pgfpathlineto{\pgfqpoint{5.160413in}{3.339637in}}%
\pgfpathlineto{\pgfqpoint{5.168053in}{3.339637in}}%
\pgfpathlineto{\pgfqpoint{5.168053in}{3.334227in}}%
\pgfpathlineto{\pgfqpoint{5.175694in}{3.334227in}}%
\pgfpathlineto{\pgfqpoint{5.175694in}{3.331300in}}%
\pgfpathlineto{\pgfqpoint{5.183336in}{3.331300in}}%
\pgfpathlineto{\pgfqpoint{5.183336in}{3.339649in}}%
\pgfpathlineto{\pgfqpoint{5.190977in}{3.339649in}}%
\pgfpathlineto{\pgfqpoint{5.190977in}{3.330828in}}%
\pgfpathlineto{\pgfqpoint{5.206261in}{3.330687in}}%
\pgfpathlineto{\pgfqpoint{5.206261in}{3.335191in}}%
\pgfpathlineto{\pgfqpoint{5.221545in}{3.334186in}}%
\pgfpathlineto{\pgfqpoint{5.221545in}{3.340939in}}%
\pgfpathlineto{\pgfqpoint{5.229188in}{3.340939in}}%
\pgfpathlineto{\pgfqpoint{5.229188in}{3.342498in}}%
\pgfpathlineto{\pgfqpoint{5.236831in}{3.342498in}}%
\pgfpathlineto{\pgfqpoint{5.236831in}{3.341366in}}%
\pgfpathlineto{\pgfqpoint{5.244474in}{3.341366in}}%
\pgfpathlineto{\pgfqpoint{5.244474in}{3.336107in}}%
\pgfpathlineto{\pgfqpoint{5.252117in}{3.336107in}}%
\pgfpathlineto{\pgfqpoint{5.252117in}{3.332415in}}%
\pgfpathlineto{\pgfqpoint{5.259760in}{3.332415in}}%
\pgfpathlineto{\pgfqpoint{5.259760in}{3.336372in}}%
\pgfpathlineto{\pgfqpoint{5.267404in}{3.336372in}}%
\pgfpathlineto{\pgfqpoint{5.267404in}{3.334592in}}%
\pgfpathlineto{\pgfqpoint{5.275048in}{3.334592in}}%
\pgfpathlineto{\pgfqpoint{5.275048in}{3.333069in}}%
\pgfpathlineto{\pgfqpoint{5.282691in}{3.333069in}}%
\pgfpathlineto{\pgfqpoint{5.282691in}{3.334205in}}%
\pgfpathlineto{\pgfqpoint{5.290336in}{3.334205in}}%
\pgfpathlineto{\pgfqpoint{5.290336in}{3.330622in}}%
\pgfpathlineto{\pgfqpoint{5.313269in}{3.329781in}}%
\pgfpathlineto{\pgfqpoint{5.313269in}{3.322612in}}%
\pgfpathlineto{\pgfqpoint{5.320914in}{3.322612in}}%
\pgfpathlineto{\pgfqpoint{5.320914in}{3.335437in}}%
\pgfpathlineto{\pgfqpoint{5.328559in}{3.335437in}}%
\pgfpathlineto{\pgfqpoint{5.328559in}{3.325674in}}%
\pgfpathlineto{\pgfqpoint{5.336204in}{3.325674in}}%
\pgfpathlineto{\pgfqpoint{5.336204in}{3.323147in}}%
\pgfpathlineto{\pgfqpoint{5.343849in}{3.323147in}}%
\pgfpathlineto{\pgfqpoint{5.343849in}{3.327410in}}%
\pgfpathlineto{\pgfqpoint{5.351494in}{3.327410in}}%
\pgfpathlineto{\pgfqpoint{5.351494in}{3.324740in}}%
\pgfpathlineto{\pgfqpoint{5.359140in}{3.324740in}}%
\pgfpathlineto{\pgfqpoint{5.359140in}{3.320073in}}%
\pgfpathlineto{\pgfqpoint{5.366786in}{3.320073in}}%
\pgfpathlineto{\pgfqpoint{5.366786in}{3.326467in}}%
\pgfpathlineto{\pgfqpoint{5.374431in}{3.326467in}}%
\pgfpathlineto{\pgfqpoint{5.374431in}{3.322171in}}%
\pgfpathlineto{\pgfqpoint{5.382077in}{3.322171in}}%
\pgfpathlineto{\pgfqpoint{5.382077in}{3.331043in}}%
\pgfpathlineto{\pgfqpoint{5.389723in}{3.331043in}}%
\pgfpathlineto{\pgfqpoint{5.389723in}{3.319948in}}%
\pgfpathlineto{\pgfqpoint{5.397370in}{3.319948in}}%
\pgfpathlineto{\pgfqpoint{5.397370in}{3.330495in}}%
\pgfpathlineto{\pgfqpoint{5.405016in}{3.330495in}}%
\pgfpathlineto{\pgfqpoint{5.405016in}{3.332283in}}%
\pgfpathlineto{\pgfqpoint{5.412662in}{3.332283in}}%
\pgfpathlineto{\pgfqpoint{5.412662in}{3.337572in}}%
\pgfpathlineto{\pgfqpoint{5.420309in}{3.337572in}}%
\pgfpathlineto{\pgfqpoint{5.420309in}{3.333309in}}%
\pgfpathlineto{\pgfqpoint{5.427955in}{3.333309in}}%
\pgfpathlineto{\pgfqpoint{5.427955in}{3.329629in}}%
\pgfpathlineto{\pgfqpoint{5.435602in}{3.329629in}}%
\pgfpathlineto{\pgfqpoint{5.435602in}{3.334894in}}%
\pgfpathlineto{\pgfqpoint{5.443249in}{3.334894in}}%
\pgfpathlineto{\pgfqpoint{5.443249in}{3.332581in}}%
\pgfpathlineto{\pgfqpoint{5.450896in}{3.332581in}}%
\pgfpathlineto{\pgfqpoint{5.450896in}{3.330642in}}%
\pgfpathlineto{\pgfqpoint{5.458543in}{3.330642in}}%
\pgfpathlineto{\pgfqpoint{5.458543in}{3.327429in}}%
\pgfpathlineto{\pgfqpoint{5.466190in}{3.327429in}}%
\pgfpathlineto{\pgfqpoint{5.466190in}{3.332740in}}%
\pgfpathlineto{\pgfqpoint{5.473837in}{3.332740in}}%
\pgfpathlineto{\pgfqpoint{5.473837in}{3.325239in}}%
\pgfpathlineto{\pgfqpoint{5.481485in}{3.325239in}}%
\pgfpathlineto{\pgfqpoint{5.481485in}{3.324014in}}%
\pgfpathlineto{\pgfqpoint{5.489132in}{3.324014in}}%
\pgfpathlineto{\pgfqpoint{5.489132in}{3.336684in}}%
\pgfpathlineto{\pgfqpoint{5.496780in}{3.336684in}}%
\pgfpathlineto{\pgfqpoint{5.496780in}{3.317332in}}%
\pgfpathlineto{\pgfqpoint{5.504427in}{3.317332in}}%
\pgfpathlineto{\pgfqpoint{5.504427in}{3.329583in}}%
\pgfpathlineto{\pgfqpoint{5.512075in}{3.329583in}}%
\pgfpathlineto{\pgfqpoint{5.512075in}{3.328262in}}%
\pgfpathlineto{\pgfqpoint{5.519722in}{3.328262in}}%
\pgfpathlineto{\pgfqpoint{5.519722in}{3.324833in}}%
\pgfpathlineto{\pgfqpoint{5.535018in}{3.325070in}}%
\pgfpathlineto{\pgfqpoint{5.535018in}{3.329716in}}%
\pgfpathlineto{\pgfqpoint{5.542666in}{3.329716in}}%
\pgfpathlineto{\pgfqpoint{5.542666in}{3.323383in}}%
\pgfpathlineto{\pgfqpoint{5.550314in}{3.323383in}}%
\pgfpathlineto{\pgfqpoint{5.550314in}{3.325705in}}%
\pgfpathlineto{\pgfqpoint{5.557962in}{3.325705in}}%
\pgfpathlineto{\pgfqpoint{5.557962in}{3.337062in}}%
\pgfpathlineto{\pgfqpoint{5.565609in}{3.337062in}}%
\pgfpathlineto{\pgfqpoint{5.565609in}{3.329477in}}%
\pgfpathlineto{\pgfqpoint{5.573257in}{3.329477in}}%
\pgfpathlineto{\pgfqpoint{5.573257in}{3.330711in}}%
\pgfpathlineto{\pgfqpoint{5.580906in}{3.330711in}}%
\pgfpathlineto{\pgfqpoint{5.580906in}{3.327047in}}%
\pgfpathlineto{\pgfqpoint{5.588554in}{3.327047in}}%
\pgfpathlineto{\pgfqpoint{5.588554in}{3.336472in}}%
\pgfpathlineto{\pgfqpoint{5.596202in}{3.336472in}}%
\pgfpathlineto{\pgfqpoint{5.596202in}{3.331865in}}%
\pgfpathlineto{\pgfqpoint{5.603850in}{3.331865in}}%
\pgfpathlineto{\pgfqpoint{5.603850in}{3.334965in}}%
\pgfpathlineto{\pgfqpoint{5.611498in}{3.334965in}}%
\pgfpathlineto{\pgfqpoint{5.611498in}{3.326372in}}%
\pgfpathlineto{\pgfqpoint{5.626794in}{3.325825in}}%
\pgfpathlineto{\pgfqpoint{5.626794in}{3.330168in}}%
\pgfpathlineto{\pgfqpoint{5.642091in}{3.331073in}}%
\pgfpathlineto{\pgfqpoint{5.642091in}{3.332074in}}%
\pgfpathlineto{\pgfqpoint{5.649739in}{3.332074in}}%
\pgfpathlineto{\pgfqpoint{5.649739in}{3.325214in}}%
\pgfpathlineto{\pgfqpoint{5.657387in}{3.325214in}}%
\pgfpathlineto{\pgfqpoint{5.657387in}{3.338870in}}%
\pgfpathlineto{\pgfqpoint{5.672683in}{3.338442in}}%
\pgfpathlineto{\pgfqpoint{5.672683in}{3.324705in}}%
\pgfpathlineto{\pgfqpoint{5.680331in}{3.324705in}}%
\pgfpathlineto{\pgfqpoint{5.680331in}{3.318107in}}%
\pgfpathlineto{\pgfqpoint{5.687979in}{3.318107in}}%
\pgfpathlineto{\pgfqpoint{5.687979in}{3.336931in}}%
\pgfpathlineto{\pgfqpoint{5.695628in}{3.336931in}}%
\pgfpathlineto{\pgfqpoint{5.695628in}{3.339453in}}%
\pgfpathlineto{\pgfqpoint{5.703276in}{3.339453in}}%
\pgfpathlineto{\pgfqpoint{5.703276in}{3.334359in}}%
\pgfpathlineto{\pgfqpoint{5.710924in}{3.334359in}}%
\pgfpathlineto{\pgfqpoint{5.710924in}{3.327466in}}%
\pgfpathlineto{\pgfqpoint{5.718572in}{3.327466in}}%
\pgfpathlineto{\pgfqpoint{5.718572in}{3.325483in}}%
\pgfpathlineto{\pgfqpoint{5.726220in}{3.325483in}}%
\pgfpathlineto{\pgfqpoint{5.726220in}{3.328836in}}%
\pgfpathlineto{\pgfqpoint{5.733867in}{3.328836in}}%
\pgfpathlineto{\pgfqpoint{5.733867in}{3.334881in}}%
\pgfpathlineto{\pgfqpoint{5.741515in}{3.334881in}}%
\pgfpathlineto{\pgfqpoint{5.741515in}{3.336313in}}%
\pgfpathlineto{\pgfqpoint{5.749163in}{3.336313in}}%
\pgfpathlineto{\pgfqpoint{5.749163in}{3.323292in}}%
\pgfpathlineto{\pgfqpoint{5.764459in}{3.322913in}}%
\pgfpathlineto{\pgfqpoint{5.764459in}{3.332233in}}%
\pgfpathlineto{\pgfqpoint{5.772106in}{3.332233in}}%
\pgfpathlineto{\pgfqpoint{5.772106in}{3.335611in}}%
\pgfpathlineto{\pgfqpoint{5.779754in}{3.335611in}}%
\pgfpathlineto{\pgfqpoint{5.779754in}{3.332125in}}%
\pgfpathlineto{\pgfqpoint{5.795049in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{5.795049in}{3.341626in}}%
\pgfpathlineto{\pgfqpoint{5.802696in}{3.341626in}}%
\pgfpathlineto{\pgfqpoint{5.802696in}{3.333914in}}%
\pgfpathlineto{\pgfqpoint{5.810343in}{3.333914in}}%
\pgfpathlineto{\pgfqpoint{5.810343in}{3.346373in}}%
\pgfpathlineto{\pgfqpoint{5.817991in}{3.346373in}}%
\pgfpathlineto{\pgfqpoint{5.817991in}{3.334967in}}%
\pgfpathlineto{\pgfqpoint{5.825638in}{3.334967in}}%
\pgfpathlineto{\pgfqpoint{5.825638in}{3.325393in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{3.325393in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{3.340325in}}%
\pgfpathlineto{\pgfqpoint{5.840932in}{3.340325in}}%
\pgfpathlineto{\pgfqpoint{5.840932in}{3.326124in}}%
\pgfpathlineto{\pgfqpoint{5.848578in}{3.326124in}}%
\pgfpathlineto{\pgfqpoint{5.848578in}{3.331255in}}%
\pgfpathlineto{\pgfqpoint{5.863872in}{3.330513in}}%
\pgfpathlineto{\pgfqpoint{5.863872in}{3.337457in}}%
\pgfpathlineto{\pgfqpoint{5.871518in}{3.337457in}}%
\pgfpathlineto{\pgfqpoint{5.871518in}{3.331776in}}%
\pgfpathlineto{\pgfqpoint{5.879165in}{3.331776in}}%
\pgfpathlineto{\pgfqpoint{5.879165in}{3.338253in}}%
\pgfpathlineto{\pgfqpoint{5.886811in}{3.338253in}}%
\pgfpathlineto{\pgfqpoint{5.886811in}{3.330773in}}%
\pgfpathlineto{\pgfqpoint{5.894457in}{3.330773in}}%
\pgfpathlineto{\pgfqpoint{5.894457in}{3.325547in}}%
\pgfpathlineto{\pgfqpoint{5.902103in}{3.325547in}}%
\pgfpathlineto{\pgfqpoint{5.902103in}{3.321965in}}%
\pgfpathlineto{\pgfqpoint{5.917395in}{3.321899in}}%
\pgfpathlineto{\pgfqpoint{5.917395in}{3.331753in}}%
\pgfpathlineto{\pgfqpoint{5.925040in}{3.331753in}}%
\pgfpathlineto{\pgfqpoint{5.925040in}{3.340017in}}%
\pgfpathlineto{\pgfqpoint{5.932686in}{3.340017in}}%
\pgfpathlineto{\pgfqpoint{5.932686in}{3.331108in}}%
\pgfpathlineto{\pgfqpoint{5.940331in}{3.331108in}}%
\pgfpathlineto{\pgfqpoint{5.940331in}{3.335307in}}%
\pgfpathlineto{\pgfqpoint{5.963266in}{3.334720in}}%
\pgfpathlineto{\pgfqpoint{5.963266in}{3.337531in}}%
\pgfpathlineto{\pgfqpoint{5.970911in}{3.337531in}}%
\pgfpathlineto{\pgfqpoint{5.970911in}{3.330420in}}%
\pgfpathlineto{\pgfqpoint{5.978555in}{3.330420in}}%
\pgfpathlineto{\pgfqpoint{5.978555in}{3.334220in}}%
\pgfpathlineto{\pgfqpoint{5.986200in}{3.334220in}}%
\pgfpathlineto{\pgfqpoint{5.986200in}{3.329980in}}%
\pgfpathlineto{\pgfqpoint{5.993844in}{3.329980in}}%
\pgfpathlineto{\pgfqpoint{5.993844in}{3.331101in}}%
\pgfpathlineto{\pgfqpoint{6.001488in}{3.331101in}}%
\pgfpathlineto{\pgfqpoint{6.001488in}{3.327247in}}%
\pgfpathlineto{\pgfqpoint{6.009132in}{3.327247in}}%
\pgfpathlineto{\pgfqpoint{6.009132in}{3.324197in}}%
\pgfpathlineto{\pgfqpoint{6.016775in}{3.324197in}}%
\pgfpathlineto{\pgfqpoint{6.016775in}{3.337727in}}%
\pgfpathlineto{\pgfqpoint{6.024419in}{3.337727in}}%
\pgfpathlineto{\pgfqpoint{6.024419in}{3.334948in}}%
\pgfpathlineto{\pgfqpoint{6.039705in}{3.335897in}}%
\pgfpathlineto{\pgfqpoint{6.039705in}{3.332541in}}%
\pgfpathlineto{\pgfqpoint{6.047348in}{3.332541in}}%
\pgfpathlineto{\pgfqpoint{6.047348in}{3.326128in}}%
\pgfpathlineto{\pgfqpoint{6.054991in}{3.326128in}}%
\pgfpathlineto{\pgfqpoint{6.054991in}{3.328447in}}%
\pgfpathlineto{\pgfqpoint{6.062633in}{3.328447in}}%
\pgfpathlineto{\pgfqpoint{6.062633in}{3.334249in}}%
\pgfpathlineto{\pgfqpoint{6.070275in}{3.334249in}}%
\pgfpathlineto{\pgfqpoint{6.070275in}{3.336521in}}%
\pgfpathlineto{\pgfqpoint{6.077918in}{3.336521in}}%
\pgfpathlineto{\pgfqpoint{6.077918in}{3.330922in}}%
\pgfpathlineto{\pgfqpoint{6.093201in}{3.331364in}}%
\pgfpathlineto{\pgfqpoint{6.093201in}{3.328286in}}%
\pgfpathlineto{\pgfqpoint{6.108484in}{3.328878in}}%
\pgfpathlineto{\pgfqpoint{6.108484in}{3.331203in}}%
\pgfpathlineto{\pgfqpoint{6.116124in}{3.331203in}}%
\pgfpathlineto{\pgfqpoint{6.116124in}{3.336581in}}%
\pgfpathlineto{\pgfqpoint{6.123765in}{3.336581in}}%
\pgfpathlineto{\pgfqpoint{6.123765in}{3.331585in}}%
\pgfpathlineto{\pgfqpoint{6.139046in}{3.330734in}}%
\pgfpathlineto{\pgfqpoint{6.139046in}{3.324579in}}%
\pgfpathlineto{\pgfqpoint{6.146686in}{3.324579in}}%
\pgfpathlineto{\pgfqpoint{6.146686in}{3.326441in}}%
\pgfpathlineto{\pgfqpoint{6.154325in}{3.326441in}}%
\pgfpathlineto{\pgfqpoint{6.154325in}{3.334369in}}%
\pgfpathlineto{\pgfqpoint{6.161965in}{3.334369in}}%
\pgfpathlineto{\pgfqpoint{6.161965in}{3.328476in}}%
\pgfpathlineto{\pgfqpoint{6.169604in}{3.328476in}}%
\pgfpathlineto{\pgfqpoint{6.169604in}{3.336959in}}%
\pgfpathlineto{\pgfqpoint{6.177243in}{3.336959in}}%
\pgfpathlineto{\pgfqpoint{6.177243in}{3.345191in}}%
\pgfpathlineto{\pgfqpoint{6.184882in}{3.345191in}}%
\pgfpathlineto{\pgfqpoint{6.184882in}{3.340269in}}%
\pgfpathlineto{\pgfqpoint{6.192520in}{3.340269in}}%
\pgfpathlineto{\pgfqpoint{6.192520in}{3.336274in}}%
\pgfpathlineto{\pgfqpoint{6.200158in}{3.336274in}}%
\pgfpathlineto{\pgfqpoint{6.200158in}{3.328043in}}%
\pgfpathlineto{\pgfqpoint{6.223071in}{3.327278in}}%
\pgfpathlineto{\pgfqpoint{6.223071in}{3.331557in}}%
\pgfpathlineto{\pgfqpoint{6.230708in}{3.331557in}}%
\pgfpathlineto{\pgfqpoint{6.230708in}{3.336314in}}%
\pgfpathlineto{\pgfqpoint{6.238345in}{3.336314in}}%
\pgfpathlineto{\pgfqpoint{6.238345in}{3.323590in}}%
\pgfpathlineto{\pgfqpoint{6.245981in}{3.323590in}}%
\pgfpathlineto{\pgfqpoint{6.245981in}{3.321047in}}%
\pgfpathlineto{\pgfqpoint{6.253617in}{3.321047in}}%
\pgfpathlineto{\pgfqpoint{6.253617in}{3.328447in}}%
\pgfpathlineto{\pgfqpoint{6.261253in}{3.328447in}}%
\pgfpathlineto{\pgfqpoint{6.261253in}{3.332440in}}%
\pgfpathlineto{\pgfqpoint{6.268888in}{3.332440in}}%
\pgfpathlineto{\pgfqpoint{6.268888in}{3.337243in}}%
\pgfpathlineto{\pgfqpoint{6.276524in}{3.337243in}}%
\pgfpathlineto{\pgfqpoint{6.276524in}{3.335756in}}%
\pgfpathlineto{\pgfqpoint{6.284158in}{3.335756in}}%
\pgfpathlineto{\pgfqpoint{6.284158in}{3.321028in}}%
\pgfpathlineto{\pgfqpoint{6.291793in}{3.321028in}}%
\pgfpathlineto{\pgfqpoint{6.291793in}{3.346874in}}%
\pgfpathlineto{\pgfqpoint{6.299427in}{3.346874in}}%
\pgfpathlineto{\pgfqpoint{6.299427in}{3.328274in}}%
\pgfpathlineto{\pgfqpoint{6.307061in}{3.328274in}}%
\pgfpathlineto{\pgfqpoint{6.307061in}{3.347435in}}%
\pgfpathlineto{\pgfqpoint{6.314695in}{3.347435in}}%
\pgfpathlineto{\pgfqpoint{6.314695in}{3.342630in}}%
\pgfpathlineto{\pgfqpoint{6.322328in}{3.342630in}}%
\pgfpathlineto{\pgfqpoint{6.322328in}{3.362499in}}%
\pgfpathlineto{\pgfqpoint{6.329961in}{3.362499in}}%
\pgfpathlineto{\pgfqpoint{6.329961in}{3.336358in}}%
\pgfpathlineto{\pgfqpoint{6.337593in}{3.336358in}}%
\pgfpathlineto{\pgfqpoint{6.337593in}{3.334702in}}%
\pgfpathlineto{\pgfqpoint{6.345225in}{3.334702in}}%
\pgfpathlineto{\pgfqpoint{6.345225in}{3.323091in}}%
\pgfpathlineto{\pgfqpoint{6.352857in}{3.323091in}}%
\pgfpathlineto{\pgfqpoint{6.352857in}{3.340990in}}%
\pgfpathlineto{\pgfqpoint{6.360489in}{3.340990in}}%
\pgfpathlineto{\pgfqpoint{6.360489in}{3.328070in}}%
\pgfpathlineto{\pgfqpoint{6.368120in}{3.328070in}}%
\pgfpathlineto{\pgfqpoint{6.368120in}{3.324381in}}%
\pgfpathlineto{\pgfqpoint{6.375751in}{3.324381in}}%
\pgfpathlineto{\pgfqpoint{6.375751in}{3.328197in}}%
\pgfpathlineto{\pgfqpoint{6.383381in}{3.328197in}}%
\pgfpathlineto{\pgfqpoint{6.383381in}{3.315536in}}%
\pgfpathlineto{\pgfqpoint{6.391011in}{3.315536in}}%
\pgfpathlineto{\pgfqpoint{6.391011in}{3.326080in}}%
\pgfpathlineto{\pgfqpoint{6.406270in}{3.325553in}}%
\pgfpathlineto{\pgfqpoint{6.406270in}{3.330229in}}%
\pgfpathlineto{\pgfqpoint{6.413899in}{3.330229in}}%
\pgfpathlineto{\pgfqpoint{6.413899in}{3.338217in}}%
\pgfpathlineto{\pgfqpoint{6.421527in}{3.338217in}}%
\pgfpathlineto{\pgfqpoint{6.421527in}{3.333798in}}%
\pgfpathlineto{\pgfqpoint{6.429155in}{3.333798in}}%
\pgfpathlineto{\pgfqpoint{6.429155in}{3.321238in}}%
\pgfpathlineto{\pgfqpoint{6.436783in}{3.321238in}}%
\pgfpathlineto{\pgfqpoint{6.436783in}{3.332050in}}%
\pgfpathlineto{\pgfqpoint{6.452037in}{3.333032in}}%
\pgfpathlineto{\pgfqpoint{6.452037in}{3.330889in}}%
\pgfpathlineto{\pgfqpoint{6.459664in}{3.330889in}}%
\pgfpathlineto{\pgfqpoint{6.459664in}{3.325459in}}%
\pgfpathlineto{\pgfqpoint{6.467290in}{3.325459in}}%
\pgfpathlineto{\pgfqpoint{6.467290in}{3.345167in}}%
\pgfpathlineto{\pgfqpoint{6.474916in}{3.345167in}}%
\pgfpathlineto{\pgfqpoint{6.474916in}{3.342867in}}%
\pgfpathlineto{\pgfqpoint{6.482541in}{3.342867in}}%
\pgfpathlineto{\pgfqpoint{6.482541in}{3.329221in}}%
\pgfpathlineto{\pgfqpoint{6.490166in}{3.329221in}}%
\pgfpathlineto{\pgfqpoint{6.490166in}{3.336093in}}%
\pgfpathlineto{\pgfqpoint{6.497790in}{3.336093in}}%
\pgfpathlineto{\pgfqpoint{6.497790in}{3.334504in}}%
\pgfpathlineto{\pgfqpoint{6.505415in}{3.334504in}}%
\pgfpathlineto{\pgfqpoint{6.505415in}{3.337914in}}%
\pgfpathlineto{\pgfqpoint{6.513038in}{3.337914in}}%
\pgfpathlineto{\pgfqpoint{6.513038in}{3.345821in}}%
\pgfpathlineto{\pgfqpoint{6.520661in}{3.345821in}}%
\pgfpathlineto{\pgfqpoint{6.520661in}{3.340808in}}%
\pgfpathlineto{\pgfqpoint{6.528284in}{3.340808in}}%
\pgfpathlineto{\pgfqpoint{6.528284in}{3.337855in}}%
\pgfpathlineto{\pgfqpoint{6.535906in}{3.337855in}}%
\pgfpathlineto{\pgfqpoint{6.535906in}{3.341950in}}%
\pgfpathlineto{\pgfqpoint{6.543528in}{3.341950in}}%
\pgfpathlineto{\pgfqpoint{6.543528in}{3.325554in}}%
\pgfpathlineto{\pgfqpoint{6.551150in}{3.325554in}}%
\pgfpathlineto{\pgfqpoint{6.551150in}{3.337286in}}%
\pgfpathlineto{\pgfqpoint{6.566391in}{3.337559in}}%
\pgfpathlineto{\pgfqpoint{6.566391in}{3.333381in}}%
\pgfpathlineto{\pgfqpoint{6.574011in}{3.333381in}}%
\pgfpathlineto{\pgfqpoint{6.574011in}{3.331071in}}%
\pgfpathlineto{\pgfqpoint{6.581631in}{3.331071in}}%
\pgfpathlineto{\pgfqpoint{6.581631in}{3.321911in}}%
\pgfpathlineto{\pgfqpoint{6.589250in}{3.321911in}}%
\pgfpathlineto{\pgfqpoint{6.589250in}{3.333554in}}%
\pgfpathlineto{\pgfqpoint{6.596868in}{3.333554in}}%
\pgfpathlineto{\pgfqpoint{6.596868in}{3.341488in}}%
\pgfpathlineto{\pgfqpoint{6.604486in}{3.341488in}}%
\pgfpathlineto{\pgfqpoint{6.604486in}{3.336652in}}%
\pgfpathlineto{\pgfqpoint{6.612104in}{3.336652in}}%
\pgfpathlineto{\pgfqpoint{6.612104in}{3.334117in}}%
\pgfpathlineto{\pgfqpoint{6.619721in}{3.334117in}}%
\pgfpathlineto{\pgfqpoint{6.619721in}{3.323950in}}%
\pgfpathlineto{\pgfqpoint{6.627338in}{3.323950in}}%
\pgfpathlineto{\pgfqpoint{6.627338in}{3.333899in}}%
\pgfpathlineto{\pgfqpoint{6.634954in}{3.333899in}}%
\pgfpathlineto{\pgfqpoint{6.634954in}{3.330232in}}%
\pgfpathlineto{\pgfqpoint{6.642570in}{3.330232in}}%
\pgfpathlineto{\pgfqpoint{6.642570in}{3.321016in}}%
\pgfpathlineto{\pgfqpoint{6.650185in}{3.321016in}}%
\pgfpathlineto{\pgfqpoint{6.650185in}{3.334315in}}%
\pgfpathlineto{\pgfqpoint{6.657800in}{3.334315in}}%
\pgfpathlineto{\pgfqpoint{6.657800in}{3.341653in}}%
\pgfpathlineto{\pgfqpoint{6.665414in}{3.341653in}}%
\pgfpathlineto{\pgfqpoint{6.665414in}{3.328878in}}%
\pgfpathlineto{\pgfqpoint{6.680641in}{3.328556in}}%
\pgfpathlineto{\pgfqpoint{6.680641in}{3.341870in}}%
\pgfpathlineto{\pgfqpoint{6.688253in}{3.341870in}}%
\pgfpathlineto{\pgfqpoint{6.688253in}{3.322530in}}%
\pgfpathlineto{\pgfqpoint{6.695866in}{3.322530in}}%
\pgfpathlineto{\pgfqpoint{6.695866in}{3.328749in}}%
\pgfpathlineto{\pgfqpoint{6.703477in}{3.328749in}}%
\pgfpathlineto{\pgfqpoint{6.703477in}{3.330258in}}%
\pgfpathlineto{\pgfqpoint{6.718699in}{3.331006in}}%
\pgfpathlineto{\pgfqpoint{6.718699in}{3.325882in}}%
\pgfpathlineto{\pgfqpoint{6.726309in}{3.325882in}}%
\pgfpathlineto{\pgfqpoint{6.726309in}{3.332920in}}%
\pgfpathlineto{\pgfqpoint{6.733918in}{3.332920in}}%
\pgfpathlineto{\pgfqpoint{6.733918in}{3.321894in}}%
\pgfpathlineto{\pgfqpoint{6.741527in}{3.321894in}}%
\pgfpathlineto{\pgfqpoint{6.741527in}{3.332637in}}%
\pgfpathlineto{\pgfqpoint{6.749136in}{3.332637in}}%
\pgfpathlineto{\pgfqpoint{6.749136in}{3.324955in}}%
\pgfpathlineto{\pgfqpoint{6.756743in}{3.324955in}}%
\pgfpathlineto{\pgfqpoint{6.756743in}{3.330505in}}%
\pgfpathlineto{\pgfqpoint{6.764351in}{3.330505in}}%
\pgfpathlineto{\pgfqpoint{6.764351in}{3.329245in}}%
\pgfpathlineto{\pgfqpoint{6.771957in}{3.329245in}}%
\pgfpathlineto{\pgfqpoint{6.771957in}{3.330466in}}%
\pgfpathlineto{\pgfqpoint{6.779564in}{3.330466in}}%
\pgfpathlineto{\pgfqpoint{6.779564in}{3.346529in}}%
\pgfpathlineto{\pgfqpoint{6.787169in}{3.346529in}}%
\pgfpathlineto{\pgfqpoint{6.787169in}{3.327376in}}%
\pgfpathlineto{\pgfqpoint{6.794774in}{3.327376in}}%
\pgfpathlineto{\pgfqpoint{6.794774in}{3.329004in}}%
\pgfpathlineto{\pgfqpoint{6.809983in}{3.329401in}}%
\pgfpathlineto{\pgfqpoint{6.809983in}{3.335851in}}%
\pgfpathlineto{\pgfqpoint{6.817586in}{3.335851in}}%
\pgfpathlineto{\pgfqpoint{6.817586in}{3.323538in}}%
\pgfpathlineto{\pgfqpoint{6.825188in}{3.323538in}}%
\pgfpathlineto{\pgfqpoint{6.825188in}{3.330807in}}%
\pgfpathlineto{\pgfqpoint{6.832791in}{3.330807in}}%
\pgfpathlineto{\pgfqpoint{6.832791in}{3.332989in}}%
\pgfpathlineto{\pgfqpoint{6.840392in}{3.332989in}}%
\pgfpathlineto{\pgfqpoint{6.840392in}{3.330600in}}%
\pgfpathlineto{\pgfqpoint{6.847993in}{3.330600in}}%
\pgfpathlineto{\pgfqpoint{6.847993in}{3.332612in}}%
\pgfpathlineto{\pgfqpoint{6.855593in}{3.332612in}}%
\pgfpathlineto{\pgfqpoint{6.855593in}{3.325822in}}%
\pgfpathlineto{\pgfqpoint{6.863193in}{3.325822in}}%
\pgfpathlineto{\pgfqpoint{6.863193in}{3.337689in}}%
\pgfpathlineto{\pgfqpoint{6.870792in}{3.337689in}}%
\pgfpathlineto{\pgfqpoint{6.870792in}{3.340588in}}%
\pgfpathlineto{\pgfqpoint{6.878391in}{3.340588in}}%
\pgfpathlineto{\pgfqpoint{6.878391in}{3.337541in}}%
\pgfpathlineto{\pgfqpoint{6.885988in}{3.337541in}}%
\pgfpathlineto{\pgfqpoint{6.885988in}{3.342081in}}%
\pgfpathlineto{\pgfqpoint{6.893586in}{3.342081in}}%
\pgfpathlineto{\pgfqpoint{6.893586in}{3.336315in}}%
\pgfpathlineto{\pgfqpoint{6.901182in}{3.336315in}}%
\pgfpathlineto{\pgfqpoint{6.901182in}{3.317568in}}%
\pgfpathlineto{\pgfqpoint{6.908778in}{3.317568in}}%
\pgfpathlineto{\pgfqpoint{6.908778in}{3.327261in}}%
\pgfpathlineto{\pgfqpoint{6.923968in}{3.327231in}}%
\pgfpathlineto{\pgfqpoint{6.923968in}{3.340325in}}%
\pgfpathlineto{\pgfqpoint{6.931563in}{3.340325in}}%
\pgfpathlineto{\pgfqpoint{6.931563in}{3.324323in}}%
\pgfpathlineto{\pgfqpoint{6.939156in}{3.324323in}}%
\pgfpathlineto{\pgfqpoint{6.939156in}{3.329207in}}%
\pgfpathlineto{\pgfqpoint{6.946749in}{3.329207in}}%
\pgfpathlineto{\pgfqpoint{6.946749in}{3.327312in}}%
\pgfpathlineto{\pgfqpoint{6.954341in}{3.327312in}}%
\pgfpathlineto{\pgfqpoint{6.954341in}{3.342087in}}%
\pgfpathlineto{\pgfqpoint{6.961932in}{3.342087in}}%
\pgfpathlineto{\pgfqpoint{6.961932in}{3.352054in}}%
\pgfpathlineto{\pgfqpoint{6.969523in}{3.352054in}}%
\pgfpathlineto{\pgfqpoint{6.969523in}{3.324550in}}%
\pgfpathlineto{\pgfqpoint{6.977113in}{3.324550in}}%
\pgfpathlineto{\pgfqpoint{6.977113in}{3.342581in}}%
\pgfpathlineto{\pgfqpoint{6.984703in}{3.342581in}}%
\pgfpathlineto{\pgfqpoint{6.984703in}{3.335704in}}%
\pgfpathlineto{\pgfqpoint{6.992292in}{3.335704in}}%
\pgfpathlineto{\pgfqpoint{6.992292in}{3.340200in}}%
\pgfpathlineto{\pgfqpoint{6.999880in}{3.340200in}}%
\pgfpathlineto{\pgfqpoint{6.999880in}{3.326954in}}%
\pgfpathlineto{\pgfqpoint{7.007467in}{3.326954in}}%
\pgfpathlineto{\pgfqpoint{7.007467in}{3.336881in}}%
\pgfpathlineto{\pgfqpoint{7.015054in}{3.336881in}}%
\pgfpathlineto{\pgfqpoint{7.015054in}{3.328428in}}%
\pgfpathlineto{\pgfqpoint{7.022640in}{3.328428in}}%
\pgfpathlineto{\pgfqpoint{7.022640in}{3.352793in}}%
\pgfpathlineto{\pgfqpoint{7.030226in}{3.352793in}}%
\pgfpathlineto{\pgfqpoint{7.030226in}{3.322492in}}%
\pgfpathlineto{\pgfqpoint{7.045395in}{3.322898in}}%
\pgfpathlineto{\pgfqpoint{7.045395in}{3.317560in}}%
\pgfpathlineto{\pgfqpoint{7.060561in}{3.316559in}}%
\pgfpathlineto{\pgfqpoint{7.060561in}{3.323209in}}%
\pgfpathlineto{\pgfqpoint{7.068143in}{3.323209in}}%
\pgfpathlineto{\pgfqpoint{7.068143in}{3.327444in}}%
\pgfpathlineto{\pgfqpoint{7.075724in}{3.327444in}}%
\pgfpathlineto{\pgfqpoint{7.075724in}{3.329769in}}%
\pgfpathlineto{\pgfqpoint{7.083304in}{3.329769in}}%
\pgfpathlineto{\pgfqpoint{7.083304in}{3.334993in}}%
\pgfpathlineto{\pgfqpoint{7.090884in}{3.334993in}}%
\pgfpathlineto{\pgfqpoint{7.090884in}{3.341043in}}%
\pgfpathlineto{\pgfqpoint{7.098463in}{3.341043in}}%
\pgfpathlineto{\pgfqpoint{7.098463in}{3.312495in}}%
\pgfpathlineto{\pgfqpoint{7.106042in}{3.312495in}}%
\pgfpathlineto{\pgfqpoint{7.106042in}{3.346358in}}%
\pgfpathlineto{\pgfqpoint{7.113619in}{3.346358in}}%
\pgfpathlineto{\pgfqpoint{7.113619in}{3.335807in}}%
\pgfpathlineto{\pgfqpoint{7.121196in}{3.335807in}}%
\pgfpathlineto{\pgfqpoint{7.121196in}{3.344282in}}%
\pgfpathlineto{\pgfqpoint{7.128772in}{3.344282in}}%
\pgfpathlineto{\pgfqpoint{7.128772in}{3.329708in}}%
\pgfpathlineto{\pgfqpoint{7.136348in}{3.329708in}}%
\pgfpathlineto{\pgfqpoint{7.136348in}{3.312710in}}%
\pgfpathlineto{\pgfqpoint{7.143922in}{3.312710in}}%
\pgfpathlineto{\pgfqpoint{7.143922in}{3.335463in}}%
\pgfpathlineto{\pgfqpoint{7.151496in}{3.335463in}}%
\pgfpathlineto{\pgfqpoint{7.151496in}{3.344915in}}%
\pgfpathlineto{\pgfqpoint{7.159069in}{3.344915in}}%
\pgfpathlineto{\pgfqpoint{7.159069in}{3.313173in}}%
\pgfpathlineto{\pgfqpoint{7.166642in}{3.313173in}}%
\pgfpathlineto{\pgfqpoint{7.166642in}{3.315621in}}%
\pgfpathlineto{\pgfqpoint{7.174213in}{3.315621in}}%
\pgfpathlineto{\pgfqpoint{7.174213in}{3.336063in}}%
\pgfpathlineto{\pgfqpoint{7.181784in}{3.336063in}}%
\pgfpathlineto{\pgfqpoint{7.181784in}{3.332343in}}%
\pgfpathlineto{\pgfqpoint{7.189354in}{3.332343in}}%
\pgfpathlineto{\pgfqpoint{7.189354in}{3.317951in}}%
\pgfpathlineto{\pgfqpoint{7.196924in}{3.317951in}}%
\pgfpathlineto{\pgfqpoint{7.196924in}{3.326771in}}%
\pgfpathlineto{\pgfqpoint{7.200708in}{3.326771in}}%
\pgfpathlineto{\pgfqpoint{7.200708in}{3.326771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{3.312000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.077737in}{3.419500in}}%
\pgfpathlineto{\pgfqpoint{0.081007in}{3.419500in}}%
\pgfpathlineto{\pgfqpoint{0.081007in}{3.430109in}}%
\pgfpathlineto{\pgfqpoint{0.087548in}{3.430109in}}%
\pgfpathlineto{\pgfqpoint{0.087548in}{3.468934in}}%
\pgfpathlineto{\pgfqpoint{0.094093in}{3.468934in}}%
\pgfpathlineto{\pgfqpoint{0.094093in}{3.438391in}}%
\pgfpathlineto{\pgfqpoint{0.100640in}{3.438391in}}%
\pgfpathlineto{\pgfqpoint{0.100640in}{3.435542in}}%
\pgfpathlineto{\pgfqpoint{0.107190in}{3.435542in}}%
\pgfpathlineto{\pgfqpoint{0.107190in}{3.472391in}}%
\pgfpathlineto{\pgfqpoint{0.113743in}{3.472391in}}%
\pgfpathlineto{\pgfqpoint{0.113743in}{3.437073in}}%
\pgfpathlineto{\pgfqpoint{0.120299in}{3.437073in}}%
\pgfpathlineto{\pgfqpoint{0.120299in}{3.401920in}}%
\pgfpathlineto{\pgfqpoint{0.126858in}{3.401920in}}%
\pgfpathlineto{\pgfqpoint{0.126858in}{3.410041in}}%
\pgfpathlineto{\pgfqpoint{0.139984in}{3.410099in}}%
\pgfpathlineto{\pgfqpoint{0.139984in}{3.430641in}}%
\pgfpathlineto{\pgfqpoint{0.146552in}{3.430641in}}%
\pgfpathlineto{\pgfqpoint{0.146552in}{3.440230in}}%
\pgfpathlineto{\pgfqpoint{0.153122in}{3.440230in}}%
\pgfpathlineto{\pgfqpoint{0.153122in}{3.429049in}}%
\pgfpathlineto{\pgfqpoint{0.159695in}{3.429049in}}%
\pgfpathlineto{\pgfqpoint{0.159695in}{3.396831in}}%
\pgfpathlineto{\pgfqpoint{0.166271in}{3.396831in}}%
\pgfpathlineto{\pgfqpoint{0.166271in}{3.366028in}}%
\pgfpathlineto{\pgfqpoint{0.172850in}{3.366028in}}%
\pgfpathlineto{\pgfqpoint{0.172850in}{3.364820in}}%
\pgfpathlineto{\pgfqpoint{0.179432in}{3.364820in}}%
\pgfpathlineto{\pgfqpoint{0.179432in}{3.394418in}}%
\pgfpathlineto{\pgfqpoint{0.186017in}{3.394418in}}%
\pgfpathlineto{\pgfqpoint{0.186017in}{3.426214in}}%
\pgfpathlineto{\pgfqpoint{0.192604in}{3.426214in}}%
\pgfpathmoveto{\pgfqpoint{0.232188in}{3.437262in}}%
\pgfpathlineto{\pgfqpoint{0.238795in}{3.437262in}}%
\pgfpathlineto{\pgfqpoint{0.238795in}{3.446318in}}%
\pgfpathlineto{\pgfqpoint{0.245405in}{3.446318in}}%
\pgfpathlineto{\pgfqpoint{0.245405in}{3.435886in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{3.435886in}}%
\pgfpathlineto{\pgfqpoint{0.252018in}{3.434160in}}%
\pgfpathlineto{\pgfqpoint{0.258634in}{3.434160in}}%
\pgfpathlineto{\pgfqpoint{0.258634in}{3.450441in}}%
\pgfpathlineto{\pgfqpoint{0.265252in}{3.450441in}}%
\pgfpathlineto{\pgfqpoint{0.265252in}{3.463366in}}%
\pgfpathlineto{\pgfqpoint{0.271873in}{3.463366in}}%
\pgfpathlineto{\pgfqpoint{0.271873in}{3.456212in}}%
\pgfpathlineto{\pgfqpoint{0.278497in}{3.456212in}}%
\pgfpathlineto{\pgfqpoint{0.278497in}{3.440921in}}%
\pgfpathlineto{\pgfqpoint{0.285124in}{3.440921in}}%
\pgfpathlineto{\pgfqpoint{0.285124in}{3.452864in}}%
\pgfpathlineto{\pgfqpoint{0.291754in}{3.452864in}}%
\pgfpathlineto{\pgfqpoint{0.291754in}{3.446325in}}%
\pgfpathlineto{\pgfqpoint{0.298386in}{3.446325in}}%
\pgfpathlineto{\pgfqpoint{0.298386in}{3.453891in}}%
\pgfpathlineto{\pgfqpoint{0.305021in}{3.453891in}}%
\pgfpathlineto{\pgfqpoint{0.305021in}{3.434587in}}%
\pgfpathlineto{\pgfqpoint{0.311659in}{3.434587in}}%
\pgfpathlineto{\pgfqpoint{0.311659in}{3.428130in}}%
\pgfpathlineto{\pgfqpoint{0.318300in}{3.428130in}}%
\pgfpathlineto{\pgfqpoint{0.318300in}{3.437638in}}%
\pgfpathlineto{\pgfqpoint{0.324943in}{3.437638in}}%
\pgfpathlineto{\pgfqpoint{0.324943in}{3.443914in}}%
\pgfpathlineto{\pgfqpoint{0.331589in}{3.443914in}}%
\pgfpathlineto{\pgfqpoint{0.331589in}{3.445833in}}%
\pgfpathlineto{\pgfqpoint{0.344890in}{3.445139in}}%
\pgfpathlineto{\pgfqpoint{0.344890in}{3.426813in}}%
\pgfpathlineto{\pgfqpoint{0.351544in}{3.426813in}}%
\pgfpathlineto{\pgfqpoint{0.351544in}{3.435331in}}%
\pgfpathlineto{\pgfqpoint{0.358202in}{3.435331in}}%
\pgfpathlineto{\pgfqpoint{0.358202in}{3.447645in}}%
\pgfpathlineto{\pgfqpoint{0.364862in}{3.447645in}}%
\pgfpathlineto{\pgfqpoint{0.364862in}{3.432220in}}%
\pgfpathlineto{\pgfqpoint{0.371524in}{3.432220in}}%
\pgfpathlineto{\pgfqpoint{0.371524in}{3.444714in}}%
\pgfpathlineto{\pgfqpoint{0.378190in}{3.444714in}}%
\pgfpathlineto{\pgfqpoint{0.378190in}{3.463223in}}%
\pgfpathlineto{\pgfqpoint{0.384858in}{3.463223in}}%
\pgfpathlineto{\pgfqpoint{0.384858in}{3.446534in}}%
\pgfpathlineto{\pgfqpoint{0.391529in}{3.446534in}}%
\pgfpathlineto{\pgfqpoint{0.391529in}{3.438719in}}%
\pgfpathlineto{\pgfqpoint{0.398202in}{3.438719in}}%
\pgfpathlineto{\pgfqpoint{0.398202in}{3.433223in}}%
\pgfpathlineto{\pgfqpoint{0.404879in}{3.433223in}}%
\pgfpathlineto{\pgfqpoint{0.404879in}{3.439742in}}%
\pgfpathlineto{\pgfqpoint{0.418239in}{3.439780in}}%
\pgfpathlineto{\pgfqpoint{0.418239in}{3.419690in}}%
\pgfpathlineto{\pgfqpoint{0.424924in}{3.419690in}}%
\pgfpathlineto{\pgfqpoint{0.424924in}{3.393713in}}%
\pgfpathlineto{\pgfqpoint{0.431611in}{3.393713in}}%
\pgfpathlineto{\pgfqpoint{0.431611in}{3.403457in}}%
\pgfpathlineto{\pgfqpoint{0.438301in}{3.403457in}}%
\pgfpathlineto{\pgfqpoint{0.438301in}{3.379511in}}%
\pgfpathlineto{\pgfqpoint{0.444993in}{3.379511in}}%
\pgfpathlineto{\pgfqpoint{0.444993in}{3.413516in}}%
\pgfpathlineto{\pgfqpoint{0.451689in}{3.413516in}}%
\pgfpathlineto{\pgfqpoint{0.451689in}{3.393234in}}%
\pgfpathlineto{\pgfqpoint{0.458387in}{3.393234in}}%
\pgfpathlineto{\pgfqpoint{0.458387in}{3.421837in}}%
\pgfpathlineto{\pgfqpoint{0.465087in}{3.421837in}}%
\pgfpathlineto{\pgfqpoint{0.465087in}{3.424305in}}%
\pgfpathlineto{\pgfqpoint{0.471790in}{3.424305in}}%
\pgfpathlineto{\pgfqpoint{0.471790in}{3.444686in}}%
\pgfpathlineto{\pgfqpoint{0.478496in}{3.444686in}}%
\pgfpathlineto{\pgfqpoint{0.478496in}{3.428711in}}%
\pgfpathlineto{\pgfqpoint{0.485205in}{3.428711in}}%
\pgfpathlineto{\pgfqpoint{0.485205in}{3.445676in}}%
\pgfpathlineto{\pgfqpoint{0.491916in}{3.445676in}}%
\pgfpathlineto{\pgfqpoint{0.491916in}{3.425814in}}%
\pgfpathlineto{\pgfqpoint{0.498630in}{3.425814in}}%
\pgfpathlineto{\pgfqpoint{0.498630in}{3.417208in}}%
\pgfpathlineto{\pgfqpoint{0.505347in}{3.417208in}}%
\pgfpathlineto{\pgfqpoint{0.505347in}{3.406432in}}%
\pgfpathlineto{\pgfqpoint{0.512066in}{3.406432in}}%
\pgfpathlineto{\pgfqpoint{0.512066in}{3.395733in}}%
\pgfpathlineto{\pgfqpoint{0.518788in}{3.395733in}}%
\pgfpathlineto{\pgfqpoint{0.518788in}{3.390874in}}%
\pgfpathlineto{\pgfqpoint{0.525513in}{3.390874in}}%
\pgfpathlineto{\pgfqpoint{0.525513in}{3.384647in}}%
\pgfpathlineto{\pgfqpoint{0.532240in}{3.384647in}}%
\pgfpathlineto{\pgfqpoint{0.532240in}{3.356944in}}%
\pgfpathlineto{\pgfqpoint{0.538970in}{3.356944in}}%
\pgfpathlineto{\pgfqpoint{0.538970in}{3.345092in}}%
\pgfpathlineto{\pgfqpoint{0.545703in}{3.345092in}}%
\pgfpathlineto{\pgfqpoint{0.545703in}{3.317729in}}%
\pgfpathlineto{\pgfqpoint{0.552438in}{3.317729in}}%
\pgfpathlineto{\pgfqpoint{0.552438in}{3.312937in}}%
\pgfpathlineto{\pgfqpoint{0.559176in}{3.312937in}}%
\pgfpathlineto{\pgfqpoint{0.559176in}{3.325905in}}%
\pgfpathlineto{\pgfqpoint{0.565916in}{3.325905in}}%
\pgfpathlineto{\pgfqpoint{0.565916in}{3.332899in}}%
\pgfpathlineto{\pgfqpoint{0.572659in}{3.332899in}}%
\pgfpathlineto{\pgfqpoint{0.572659in}{3.345524in}}%
\pgfpathlineto{\pgfqpoint{0.579405in}{3.345524in}}%
\pgfpathlineto{\pgfqpoint{0.579405in}{3.356899in}}%
\pgfpathlineto{\pgfqpoint{0.586153in}{3.356899in}}%
\pgfpathlineto{\pgfqpoint{0.586153in}{3.390579in}}%
\pgfpathlineto{\pgfqpoint{0.592904in}{3.390579in}}%
\pgfpathlineto{\pgfqpoint{0.592904in}{3.417262in}}%
\pgfpathlineto{\pgfqpoint{0.599658in}{3.417262in}}%
\pgfpathlineto{\pgfqpoint{0.599658in}{3.414261in}}%
\pgfpathlineto{\pgfqpoint{0.606414in}{3.414261in}}%
\pgfpathlineto{\pgfqpoint{0.606414in}{3.428587in}}%
\pgfpathlineto{\pgfqpoint{0.613172in}{3.428587in}}%
\pgfpathlineto{\pgfqpoint{0.613172in}{3.450777in}}%
\pgfpathlineto{\pgfqpoint{0.619934in}{3.450777in}}%
\pgfpathlineto{\pgfqpoint{0.619934in}{3.463452in}}%
\pgfpathlineto{\pgfqpoint{0.626698in}{3.463452in}}%
\pgfpathlineto{\pgfqpoint{0.626698in}{3.454781in}}%
\pgfpathlineto{\pgfqpoint{0.633464in}{3.454781in}}%
\pgfpathlineto{\pgfqpoint{0.633464in}{3.460135in}}%
\pgfpathlineto{\pgfqpoint{0.640233in}{3.460135in}}%
\pgfpathlineto{\pgfqpoint{0.640233in}{3.469968in}}%
\pgfpathlineto{\pgfqpoint{0.647005in}{3.469968in}}%
\pgfpathlineto{\pgfqpoint{0.647005in}{3.475987in}}%
\pgfpathlineto{\pgfqpoint{0.653779in}{3.475987in}}%
\pgfpathlineto{\pgfqpoint{0.653779in}{3.481129in}}%
\pgfpathlineto{\pgfqpoint{0.660556in}{3.481129in}}%
\pgfpathlineto{\pgfqpoint{0.660556in}{3.490089in}}%
\pgfpathlineto{\pgfqpoint{0.667336in}{3.490089in}}%
\pgfpathlineto{\pgfqpoint{0.667336in}{3.505393in}}%
\pgfpathlineto{\pgfqpoint{0.674118in}{3.505393in}}%
\pgfpathlineto{\pgfqpoint{0.674118in}{3.496159in}}%
\pgfpathlineto{\pgfqpoint{0.680902in}{3.496159in}}%
\pgfpathlineto{\pgfqpoint{0.680902in}{3.515769in}}%
\pgfpathlineto{\pgfqpoint{0.687689in}{3.515769in}}%
\pgfpathlineto{\pgfqpoint{0.687689in}{3.511057in}}%
\pgfpathlineto{\pgfqpoint{0.701271in}{3.511677in}}%
\pgfpathlineto{\pgfqpoint{0.701271in}{3.498192in}}%
\pgfpathlineto{\pgfqpoint{0.708066in}{3.498192in}}%
\pgfpathlineto{\pgfqpoint{0.708066in}{3.478037in}}%
\pgfpathlineto{\pgfqpoint{0.714863in}{3.478037in}}%
\pgfpathlineto{\pgfqpoint{0.714863in}{3.468204in}}%
\pgfpathlineto{\pgfqpoint{0.721663in}{3.468204in}}%
\pgfpathlineto{\pgfqpoint{0.721663in}{3.480835in}}%
\pgfpathlineto{\pgfqpoint{0.728465in}{3.480835in}}%
\pgfpathlineto{\pgfqpoint{0.728465in}{3.488151in}}%
\pgfpathlineto{\pgfqpoint{0.735270in}{3.488151in}}%
\pgfpathlineto{\pgfqpoint{0.735270in}{3.506561in}}%
\pgfpathlineto{\pgfqpoint{0.742078in}{3.506561in}}%
\pgfpathlineto{\pgfqpoint{0.742078in}{3.494150in}}%
\pgfpathlineto{\pgfqpoint{0.748888in}{3.494150in}}%
\pgfpathlineto{\pgfqpoint{0.748888in}{3.526335in}}%
\pgfpathlineto{\pgfqpoint{0.755700in}{3.526335in}}%
\pgfpathlineto{\pgfqpoint{0.755700in}{3.556856in}}%
\pgfpathlineto{\pgfqpoint{0.762515in}{3.556856in}}%
\pgfpathlineto{\pgfqpoint{0.762515in}{3.571744in}}%
\pgfpathlineto{\pgfqpoint{0.769333in}{3.571744in}}%
\pgfpathlineto{\pgfqpoint{0.769333in}{3.580225in}}%
\pgfpathlineto{\pgfqpoint{0.776153in}{3.580225in}}%
\pgfpathlineto{\pgfqpoint{0.776153in}{3.582673in}}%
\pgfpathlineto{\pgfqpoint{0.782975in}{3.582673in}}%
\pgfpathlineto{\pgfqpoint{0.782975in}{3.610467in}}%
\pgfpathlineto{\pgfqpoint{0.789800in}{3.610467in}}%
\pgfpathlineto{\pgfqpoint{0.789800in}{3.620636in}}%
\pgfpathlineto{\pgfqpoint{0.796628in}{3.620636in}}%
\pgfpathlineto{\pgfqpoint{0.796628in}{3.649221in}}%
\pgfpathlineto{\pgfqpoint{0.803458in}{3.649221in}}%
\pgfpathlineto{\pgfqpoint{0.803458in}{3.716286in}}%
\pgfpathlineto{\pgfqpoint{0.810290in}{3.716286in}}%
\pgfpathlineto{\pgfqpoint{0.810290in}{3.713455in}}%
\pgfpathlineto{\pgfqpoint{0.817125in}{3.713455in}}%
\pgfpathlineto{\pgfqpoint{0.817125in}{3.695971in}}%
\pgfpathlineto{\pgfqpoint{0.823963in}{3.695971in}}%
\pgfpathlineto{\pgfqpoint{0.823963in}{3.722195in}}%
\pgfpathlineto{\pgfqpoint{0.830803in}{3.722195in}}%
\pgfpathlineto{\pgfqpoint{0.830803in}{3.743068in}}%
\pgfpathlineto{\pgfqpoint{0.837645in}{3.743068in}}%
\pgfpathlineto{\pgfqpoint{0.837645in}{3.769374in}}%
\pgfpathlineto{\pgfqpoint{0.844490in}{3.769374in}}%
\pgfpathlineto{\pgfqpoint{0.844490in}{3.778059in}}%
\pgfpathlineto{\pgfqpoint{0.851338in}{3.778059in}}%
\pgfpathlineto{\pgfqpoint{0.851338in}{3.779667in}}%
\pgfpathlineto{\pgfqpoint{0.858187in}{3.779667in}}%
\pgfpathlineto{\pgfqpoint{0.858187in}{3.753705in}}%
\pgfpathlineto{\pgfqpoint{0.865040in}{3.753705in}}%
\pgfpathlineto{\pgfqpoint{0.865040in}{3.713661in}}%
\pgfpathlineto{\pgfqpoint{0.871895in}{3.713661in}}%
\pgfpathlineto{\pgfqpoint{0.871895in}{3.679487in}}%
\pgfpathlineto{\pgfqpoint{0.878752in}{3.679487in}}%
\pgfpathlineto{\pgfqpoint{0.878752in}{3.659668in}}%
\pgfpathlineto{\pgfqpoint{0.885611in}{3.659668in}}%
\pgfpathlineto{\pgfqpoint{0.885611in}{3.637203in}}%
\pgfpathlineto{\pgfqpoint{0.892474in}{3.637203in}}%
\pgfpathlineto{\pgfqpoint{0.892474in}{3.624232in}}%
\pgfpathlineto{\pgfqpoint{0.899338in}{3.624232in}}%
\pgfpathlineto{\pgfqpoint{0.899338in}{3.633436in}}%
\pgfpathlineto{\pgfqpoint{0.906205in}{3.633436in}}%
\pgfpathlineto{\pgfqpoint{0.906205in}{3.650310in}}%
\pgfpathlineto{\pgfqpoint{0.913075in}{3.650310in}}%
\pgfpathlineto{\pgfqpoint{0.913075in}{3.678214in}}%
\pgfpathlineto{\pgfqpoint{0.919946in}{3.678214in}}%
\pgfpathlineto{\pgfqpoint{0.919946in}{3.681424in}}%
\pgfpathlineto{\pgfqpoint{0.926821in}{3.681424in}}%
\pgfpathlineto{\pgfqpoint{0.926821in}{3.660545in}}%
\pgfpathlineto{\pgfqpoint{0.933697in}{3.660545in}}%
\pgfpathlineto{\pgfqpoint{0.933697in}{3.626181in}}%
\pgfpathlineto{\pgfqpoint{0.947458in}{3.625195in}}%
\pgfpathlineto{\pgfqpoint{0.947458in}{3.620366in}}%
\pgfpathlineto{\pgfqpoint{0.954342in}{3.620366in}}%
\pgfpathlineto{\pgfqpoint{0.954342in}{3.606085in}}%
\pgfpathlineto{\pgfqpoint{0.961228in}{3.606085in}}%
\pgfpathlineto{\pgfqpoint{0.961228in}{3.611953in}}%
\pgfpathlineto{\pgfqpoint{0.968117in}{3.611953in}}%
\pgfpathlineto{\pgfqpoint{0.968117in}{3.613655in}}%
\pgfpathlineto{\pgfqpoint{0.975008in}{3.613655in}}%
\pgfpathlineto{\pgfqpoint{0.975008in}{3.588643in}}%
\pgfpathlineto{\pgfqpoint{0.981902in}{3.588643in}}%
\pgfpathlineto{\pgfqpoint{0.981902in}{3.574188in}}%
\pgfpathlineto{\pgfqpoint{0.988798in}{3.574188in}}%
\pgfpathlineto{\pgfqpoint{0.988798in}{3.561708in}}%
\pgfpathlineto{\pgfqpoint{0.995696in}{3.561708in}}%
\pgfpathlineto{\pgfqpoint{0.995696in}{3.553264in}}%
\pgfpathlineto{\pgfqpoint{1.002597in}{3.553264in}}%
\pgfpathlineto{\pgfqpoint{1.002597in}{3.563356in}}%
\pgfpathlineto{\pgfqpoint{1.009500in}{3.563356in}}%
\pgfpathlineto{\pgfqpoint{1.009500in}{3.540083in}}%
\pgfpathlineto{\pgfqpoint{1.016406in}{3.540083in}}%
\pgfpathlineto{\pgfqpoint{1.016406in}{3.535937in}}%
\pgfpathlineto{\pgfqpoint{1.023314in}{3.535937in}}%
\pgfpathlineto{\pgfqpoint{1.023314in}{3.534195in}}%
\pgfpathlineto{\pgfqpoint{1.030224in}{3.534195in}}%
\pgfpathlineto{\pgfqpoint{1.030224in}{3.532947in}}%
\pgfpathlineto{\pgfqpoint{1.037136in}{3.532947in}}%
\pgfpathlineto{\pgfqpoint{1.037136in}{3.528655in}}%
\pgfpathlineto{\pgfqpoint{1.044051in}{3.528655in}}%
\pgfpathlineto{\pgfqpoint{1.044051in}{3.506961in}}%
\pgfpathlineto{\pgfqpoint{1.050969in}{3.506961in}}%
\pgfpathlineto{\pgfqpoint{1.050969in}{3.523687in}}%
\pgfpathlineto{\pgfqpoint{1.057888in}{3.523687in}}%
\pgfpathlineto{\pgfqpoint{1.057888in}{3.500595in}}%
\pgfpathlineto{\pgfqpoint{1.064810in}{3.500595in}}%
\pgfpathlineto{\pgfqpoint{1.064810in}{3.496755in}}%
\pgfpathlineto{\pgfqpoint{1.071735in}{3.496755in}}%
\pgfpathlineto{\pgfqpoint{1.071735in}{3.489393in}}%
\pgfpathlineto{\pgfqpoint{1.078662in}{3.489393in}}%
\pgfpathlineto{\pgfqpoint{1.078662in}{3.492695in}}%
\pgfpathlineto{\pgfqpoint{1.085591in}{3.492695in}}%
\pgfpathlineto{\pgfqpoint{1.085591in}{3.493870in}}%
\pgfpathlineto{\pgfqpoint{1.092522in}{3.493870in}}%
\pgfpathlineto{\pgfqpoint{1.092522in}{3.495485in}}%
\pgfpathlineto{\pgfqpoint{1.106392in}{3.495361in}}%
\pgfpathlineto{\pgfqpoint{1.106392in}{3.488591in}}%
\pgfpathlineto{\pgfqpoint{1.113330in}{3.488591in}}%
\pgfpathlineto{\pgfqpoint{1.113330in}{3.476772in}}%
\pgfpathlineto{\pgfqpoint{1.120271in}{3.476772in}}%
\pgfpathlineto{\pgfqpoint{1.120271in}{3.474380in}}%
\pgfpathlineto{\pgfqpoint{1.127214in}{3.474380in}}%
\pgfpathlineto{\pgfqpoint{1.127214in}{3.482853in}}%
\pgfpathlineto{\pgfqpoint{1.134159in}{3.482853in}}%
\pgfpathlineto{\pgfqpoint{1.134159in}{3.480637in}}%
\pgfpathlineto{\pgfqpoint{1.141107in}{3.480637in}}%
\pgfpathlineto{\pgfqpoint{1.141107in}{3.493707in}}%
\pgfpathlineto{\pgfqpoint{1.148057in}{3.493707in}}%
\pgfpathlineto{\pgfqpoint{1.148057in}{3.483853in}}%
\pgfpathlineto{\pgfqpoint{1.155009in}{3.483853in}}%
\pgfpathlineto{\pgfqpoint{1.155009in}{3.495203in}}%
\pgfpathlineto{\pgfqpoint{1.161964in}{3.495203in}}%
\pgfpathlineto{\pgfqpoint{1.161964in}{3.479626in}}%
\pgfpathlineto{\pgfqpoint{1.168920in}{3.479626in}}%
\pgfpathlineto{\pgfqpoint{1.168920in}{3.494085in}}%
\pgfpathlineto{\pgfqpoint{1.175880in}{3.494085in}}%
\pgfpathlineto{\pgfqpoint{1.175880in}{3.485303in}}%
\pgfpathlineto{\pgfqpoint{1.182841in}{3.485303in}}%
\pgfpathlineto{\pgfqpoint{1.182841in}{3.502374in}}%
\pgfpathlineto{\pgfqpoint{1.189805in}{3.502374in}}%
\pgfpathlineto{\pgfqpoint{1.189805in}{3.479220in}}%
\pgfpathlineto{\pgfqpoint{1.196771in}{3.479220in}}%
\pgfpathlineto{\pgfqpoint{1.196771in}{3.487729in}}%
\pgfpathlineto{\pgfqpoint{1.203739in}{3.487729in}}%
\pgfpathlineto{\pgfqpoint{1.203739in}{3.499848in}}%
\pgfpathlineto{\pgfqpoint{1.210709in}{3.499848in}}%
\pgfpathlineto{\pgfqpoint{1.210709in}{3.503949in}}%
\pgfpathlineto{\pgfqpoint{1.217682in}{3.503949in}}%
\pgfpathlineto{\pgfqpoint{1.217682in}{3.502686in}}%
\pgfpathlineto{\pgfqpoint{1.224657in}{3.502686in}}%
\pgfpathlineto{\pgfqpoint{1.224657in}{3.495282in}}%
\pgfpathlineto{\pgfqpoint{1.231635in}{3.495282in}}%
\pgfpathlineto{\pgfqpoint{1.231635in}{3.482474in}}%
\pgfpathlineto{\pgfqpoint{1.238614in}{3.482474in}}%
\pgfpathlineto{\pgfqpoint{1.238614in}{3.457900in}}%
\pgfpathlineto{\pgfqpoint{1.245596in}{3.457900in}}%
\pgfpathlineto{\pgfqpoint{1.245596in}{3.470700in}}%
\pgfpathlineto{\pgfqpoint{1.252580in}{3.470700in}}%
\pgfpathlineto{\pgfqpoint{1.252580in}{3.458319in}}%
\pgfpathlineto{\pgfqpoint{1.259566in}{3.458319in}}%
\pgfpathlineto{\pgfqpoint{1.259566in}{3.469267in}}%
\pgfpathlineto{\pgfqpoint{1.266555in}{3.469267in}}%
\pgfpathlineto{\pgfqpoint{1.266555in}{3.485982in}}%
\pgfpathlineto{\pgfqpoint{1.273546in}{3.485982in}}%
\pgfpathlineto{\pgfqpoint{1.273546in}{3.465600in}}%
\pgfpathlineto{\pgfqpoint{1.280539in}{3.465600in}}%
\pgfpathlineto{\pgfqpoint{1.280539in}{3.485867in}}%
\pgfpathlineto{\pgfqpoint{1.287534in}{3.485867in}}%
\pgfpathlineto{\pgfqpoint{1.287534in}{3.495138in}}%
\pgfpathlineto{\pgfqpoint{1.294532in}{3.495138in}}%
\pgfpathlineto{\pgfqpoint{1.294532in}{3.486039in}}%
\pgfpathlineto{\pgfqpoint{1.301531in}{3.486039in}}%
\pgfpathlineto{\pgfqpoint{1.301531in}{3.484633in}}%
\pgfpathlineto{\pgfqpoint{1.308533in}{3.484633in}}%
\pgfpathlineto{\pgfqpoint{1.308533in}{3.494122in}}%
\pgfpathlineto{\pgfqpoint{1.315537in}{3.494122in}}%
\pgfpathlineto{\pgfqpoint{1.315537in}{3.499372in}}%
\pgfpathlineto{\pgfqpoint{1.322544in}{3.499372in}}%
\pgfpathlineto{\pgfqpoint{1.322544in}{3.481330in}}%
\pgfpathlineto{\pgfqpoint{1.329552in}{3.481330in}}%
\pgfpathlineto{\pgfqpoint{1.329552in}{3.483116in}}%
\pgfpathlineto{\pgfqpoint{1.336563in}{3.483116in}}%
\pgfpathlineto{\pgfqpoint{1.336563in}{3.473527in}}%
\pgfpathlineto{\pgfqpoint{1.343576in}{3.473527in}}%
\pgfpathlineto{\pgfqpoint{1.343576in}{3.475881in}}%
\pgfpathlineto{\pgfqpoint{1.350591in}{3.475881in}}%
\pgfpathlineto{\pgfqpoint{1.350591in}{3.479745in}}%
\pgfpathlineto{\pgfqpoint{1.357608in}{3.479745in}}%
\pgfpathlineto{\pgfqpoint{1.357608in}{3.474872in}}%
\pgfpathlineto{\pgfqpoint{1.364628in}{3.474872in}}%
\pgfpathlineto{\pgfqpoint{1.364628in}{3.490061in}}%
\pgfpathlineto{\pgfqpoint{1.371650in}{3.490061in}}%
\pgfpathlineto{\pgfqpoint{1.371650in}{3.473141in}}%
\pgfpathlineto{\pgfqpoint{1.385700in}{3.473667in}}%
\pgfpathlineto{\pgfqpoint{1.385700in}{3.479958in}}%
\pgfpathlineto{\pgfqpoint{1.392728in}{3.479958in}}%
\pgfpathlineto{\pgfqpoint{1.392728in}{3.491745in}}%
\pgfpathlineto{\pgfqpoint{1.399758in}{3.491745in}}%
\pgfpathlineto{\pgfqpoint{1.399758in}{3.483582in}}%
\pgfpathlineto{\pgfqpoint{1.406791in}{3.483582in}}%
\pgfpathlineto{\pgfqpoint{1.406791in}{3.502115in}}%
\pgfpathlineto{\pgfqpoint{1.413825in}{3.502115in}}%
\pgfpathlineto{\pgfqpoint{1.413825in}{3.503852in}}%
\pgfpathlineto{\pgfqpoint{1.420862in}{3.503852in}}%
\pgfpathlineto{\pgfqpoint{1.420862in}{3.495005in}}%
\pgfpathlineto{\pgfqpoint{1.427901in}{3.495005in}}%
\pgfpathlineto{\pgfqpoint{1.427901in}{3.487753in}}%
\pgfpathlineto{\pgfqpoint{1.434943in}{3.487753in}}%
\pgfpathlineto{\pgfqpoint{1.434943in}{3.469035in}}%
\pgfpathlineto{\pgfqpoint{1.441986in}{3.469035in}}%
\pgfpathlineto{\pgfqpoint{1.441986in}{3.486333in}}%
\pgfpathlineto{\pgfqpoint{1.449031in}{3.486333in}}%
\pgfpathlineto{\pgfqpoint{1.449031in}{3.495642in}}%
\pgfpathlineto{\pgfqpoint{1.456079in}{3.495642in}}%
\pgfpathlineto{\pgfqpoint{1.456079in}{3.486765in}}%
\pgfpathlineto{\pgfqpoint{1.463129in}{3.486765in}}%
\pgfpathlineto{\pgfqpoint{1.463129in}{3.480877in}}%
\pgfpathlineto{\pgfqpoint{1.470181in}{3.480877in}}%
\pgfpathlineto{\pgfqpoint{1.470181in}{3.500810in}}%
\pgfpathlineto{\pgfqpoint{1.477235in}{3.500810in}}%
\pgfpathlineto{\pgfqpoint{1.477235in}{3.482172in}}%
\pgfpathlineto{\pgfqpoint{1.484291in}{3.482172in}}%
\pgfpathlineto{\pgfqpoint{1.484291in}{3.484556in}}%
\pgfpathlineto{\pgfqpoint{1.491349in}{3.484556in}}%
\pgfpathlineto{\pgfqpoint{1.491349in}{3.487347in}}%
\pgfpathlineto{\pgfqpoint{1.505472in}{3.486894in}}%
\pgfpathlineto{\pgfqpoint{1.505472in}{3.490172in}}%
\pgfpathlineto{\pgfqpoint{1.512536in}{3.490172in}}%
\pgfpathlineto{\pgfqpoint{1.512536in}{3.477315in}}%
\pgfpathlineto{\pgfqpoint{1.519603in}{3.477315in}}%
\pgfpathlineto{\pgfqpoint{1.519603in}{3.486254in}}%
\pgfpathlineto{\pgfqpoint{1.540816in}{3.486919in}}%
\pgfpathlineto{\pgfqpoint{1.540816in}{3.478129in}}%
\pgfpathlineto{\pgfqpoint{1.547891in}{3.478129in}}%
\pgfpathlineto{\pgfqpoint{1.547891in}{3.480232in}}%
\pgfpathlineto{\pgfqpoint{1.554968in}{3.480232in}}%
\pgfpathlineto{\pgfqpoint{1.554968in}{3.469114in}}%
\pgfpathlineto{\pgfqpoint{1.562047in}{3.469114in}}%
\pgfpathlineto{\pgfqpoint{1.562047in}{3.488400in}}%
\pgfpathlineto{\pgfqpoint{1.569129in}{3.488400in}}%
\pgfpathlineto{\pgfqpoint{1.569129in}{3.499144in}}%
\pgfpathlineto{\pgfqpoint{1.576212in}{3.499144in}}%
\pgfpathlineto{\pgfqpoint{1.576212in}{3.495476in}}%
\pgfpathlineto{\pgfqpoint{1.583297in}{3.495476in}}%
\pgfpathlineto{\pgfqpoint{1.583297in}{3.491740in}}%
\pgfpathlineto{\pgfqpoint{1.590385in}{3.491740in}}%
\pgfpathlineto{\pgfqpoint{1.590385in}{3.508298in}}%
\pgfpathlineto{\pgfqpoint{1.597474in}{3.508298in}}%
\pgfpathlineto{\pgfqpoint{1.597474in}{3.503580in}}%
\pgfpathlineto{\pgfqpoint{1.604566in}{3.503580in}}%
\pgfpathlineto{\pgfqpoint{1.604566in}{3.490140in}}%
\pgfpathlineto{\pgfqpoint{1.611660in}{3.490140in}}%
\pgfpathlineto{\pgfqpoint{1.611660in}{3.502088in}}%
\pgfpathlineto{\pgfqpoint{1.618756in}{3.502088in}}%
\pgfpathlineto{\pgfqpoint{1.618756in}{3.511022in}}%
\pgfpathlineto{\pgfqpoint{1.625853in}{3.511022in}}%
\pgfpathlineto{\pgfqpoint{1.625853in}{3.520938in}}%
\pgfpathlineto{\pgfqpoint{1.632953in}{3.520938in}}%
\pgfpathlineto{\pgfqpoint{1.632953in}{3.525979in}}%
\pgfpathlineto{\pgfqpoint{1.654265in}{3.526015in}}%
\pgfpathlineto{\pgfqpoint{1.654265in}{3.520495in}}%
\pgfpathlineto{\pgfqpoint{1.661373in}{3.520495in}}%
\pgfpathlineto{\pgfqpoint{1.661373in}{3.527802in}}%
\pgfpathlineto{\pgfqpoint{1.668483in}{3.527802in}}%
\pgfpathlineto{\pgfqpoint{1.668483in}{3.531855in}}%
\pgfpathlineto{\pgfqpoint{1.675595in}{3.531855in}}%
\pgfpathlineto{\pgfqpoint{1.675595in}{3.525942in}}%
\pgfpathlineto{\pgfqpoint{1.682709in}{3.525942in}}%
\pgfpathlineto{\pgfqpoint{1.682709in}{3.531909in}}%
\pgfpathlineto{\pgfqpoint{1.689825in}{3.531909in}}%
\pgfpathlineto{\pgfqpoint{1.689825in}{3.537910in}}%
\pgfpathlineto{\pgfqpoint{1.696943in}{3.537910in}}%
\pgfpathlineto{\pgfqpoint{1.696943in}{3.521970in}}%
\pgfpathlineto{\pgfqpoint{1.704063in}{3.521970in}}%
\pgfpathlineto{\pgfqpoint{1.704063in}{3.516795in}}%
\pgfpathlineto{\pgfqpoint{1.711185in}{3.516795in}}%
\pgfpathlineto{\pgfqpoint{1.711185in}{3.518725in}}%
\pgfpathlineto{\pgfqpoint{1.718309in}{3.518725in}}%
\pgfpathlineto{\pgfqpoint{1.718309in}{3.514036in}}%
\pgfpathlineto{\pgfqpoint{1.725435in}{3.514036in}}%
\pgfpathlineto{\pgfqpoint{1.725435in}{3.508439in}}%
\pgfpathlineto{\pgfqpoint{1.732563in}{3.508439in}}%
\pgfpathlineto{\pgfqpoint{1.732563in}{3.509654in}}%
\pgfpathlineto{\pgfqpoint{1.739693in}{3.509654in}}%
\pgfpathlineto{\pgfqpoint{1.739693in}{3.491277in}}%
\pgfpathlineto{\pgfqpoint{1.746825in}{3.491277in}}%
\pgfpathlineto{\pgfqpoint{1.746825in}{3.500369in}}%
\pgfpathlineto{\pgfqpoint{1.753959in}{3.500369in}}%
\pgfpathlineto{\pgfqpoint{1.753959in}{3.502287in}}%
\pgfpathlineto{\pgfqpoint{1.761095in}{3.502287in}}%
\pgfpathlineto{\pgfqpoint{1.761095in}{3.495864in}}%
\pgfpathlineto{\pgfqpoint{1.768233in}{3.495864in}}%
\pgfpathlineto{\pgfqpoint{1.768233in}{3.484889in}}%
\pgfpathlineto{\pgfqpoint{1.775373in}{3.484889in}}%
\pgfpathlineto{\pgfqpoint{1.775373in}{3.490072in}}%
\pgfpathlineto{\pgfqpoint{1.782515in}{3.490072in}}%
\pgfpathlineto{\pgfqpoint{1.782515in}{3.476965in}}%
\pgfpathlineto{\pgfqpoint{1.789659in}{3.476965in}}%
\pgfpathlineto{\pgfqpoint{1.789659in}{3.497359in}}%
\pgfpathlineto{\pgfqpoint{1.796804in}{3.497359in}}%
\pgfpathlineto{\pgfqpoint{1.796804in}{3.483590in}}%
\pgfpathlineto{\pgfqpoint{1.803952in}{3.483590in}}%
\pgfpathlineto{\pgfqpoint{1.803952in}{3.493902in}}%
\pgfpathlineto{\pgfqpoint{1.811102in}{3.493902in}}%
\pgfpathlineto{\pgfqpoint{1.811102in}{3.483624in}}%
\pgfpathlineto{\pgfqpoint{1.825407in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.825407in}{3.475601in}}%
\pgfpathlineto{\pgfqpoint{1.839720in}{3.476598in}}%
\pgfpathlineto{\pgfqpoint{1.839720in}{3.478366in}}%
\pgfpathlineto{\pgfqpoint{1.846879in}{3.478366in}}%
\pgfpathlineto{\pgfqpoint{1.846879in}{3.485348in}}%
\pgfpathlineto{\pgfqpoint{1.854041in}{3.485348in}}%
\pgfpathlineto{\pgfqpoint{1.854041in}{3.473850in}}%
\pgfpathlineto{\pgfqpoint{1.861204in}{3.473850in}}%
\pgfpathlineto{\pgfqpoint{1.861204in}{3.464781in}}%
\pgfpathlineto{\pgfqpoint{1.868369in}{3.464781in}}%
\pgfpathlineto{\pgfqpoint{1.868369in}{3.476025in}}%
\pgfpathlineto{\pgfqpoint{1.875536in}{3.476025in}}%
\pgfpathlineto{\pgfqpoint{1.875536in}{3.481054in}}%
\pgfpathlineto{\pgfqpoint{1.882705in}{3.481054in}}%
\pgfpathlineto{\pgfqpoint{1.882705in}{3.466855in}}%
\pgfpathlineto{\pgfqpoint{1.889876in}{3.466855in}}%
\pgfpathlineto{\pgfqpoint{1.889876in}{3.480396in}}%
\pgfpathlineto{\pgfqpoint{1.897048in}{3.480396in}}%
\pgfpathlineto{\pgfqpoint{1.897048in}{3.481577in}}%
\pgfpathlineto{\pgfqpoint{1.904223in}{3.481577in}}%
\pgfpathlineto{\pgfqpoint{1.904223in}{3.472032in}}%
\pgfpathlineto{\pgfqpoint{1.911400in}{3.472032in}}%
\pgfpathlineto{\pgfqpoint{1.911400in}{3.468242in}}%
\pgfpathlineto{\pgfqpoint{1.918578in}{3.468242in}}%
\pgfpathlineto{\pgfqpoint{1.918578in}{3.454364in}}%
\pgfpathlineto{\pgfqpoint{1.925758in}{3.454364in}}%
\pgfpathlineto{\pgfqpoint{1.925758in}{3.457351in}}%
\pgfpathlineto{\pgfqpoint{1.932941in}{3.457351in}}%
\pgfpathlineto{\pgfqpoint{1.932941in}{3.460958in}}%
\pgfpathlineto{\pgfqpoint{1.947311in}{3.459994in}}%
\pgfpathlineto{\pgfqpoint{1.947311in}{3.472895in}}%
\pgfpathlineto{\pgfqpoint{1.954499in}{3.472895in}}%
\pgfpathlineto{\pgfqpoint{1.954499in}{3.471647in}}%
\pgfpathlineto{\pgfqpoint{1.961688in}{3.471647in}}%
\pgfpathlineto{\pgfqpoint{1.961688in}{3.481671in}}%
\pgfpathlineto{\pgfqpoint{1.968880in}{3.481671in}}%
\pgfpathlineto{\pgfqpoint{1.968880in}{3.471794in}}%
\pgfpathlineto{\pgfqpoint{1.983269in}{3.471916in}}%
\pgfpathlineto{\pgfqpoint{1.983269in}{3.463699in}}%
\pgfpathlineto{\pgfqpoint{1.990466in}{3.463699in}}%
\pgfpathlineto{\pgfqpoint{1.990466in}{3.473286in}}%
\pgfpathlineto{\pgfqpoint{1.997665in}{3.473286in}}%
\pgfpathlineto{\pgfqpoint{1.997665in}{3.464763in}}%
\pgfpathlineto{\pgfqpoint{2.004866in}{3.464763in}}%
\pgfpathlineto{\pgfqpoint{2.004866in}{3.459182in}}%
\pgfpathlineto{\pgfqpoint{2.012068in}{3.459182in}}%
\pgfpathlineto{\pgfqpoint{2.012068in}{3.451318in}}%
\pgfpathlineto{\pgfqpoint{2.019273in}{3.451318in}}%
\pgfpathlineto{\pgfqpoint{2.019273in}{3.444827in}}%
\pgfpathlineto{\pgfqpoint{2.026479in}{3.444827in}}%
\pgfpathlineto{\pgfqpoint{2.026479in}{3.450911in}}%
\pgfpathlineto{\pgfqpoint{2.033687in}{3.450911in}}%
\pgfpathlineto{\pgfqpoint{2.033687in}{3.452895in}}%
\pgfpathlineto{\pgfqpoint{2.040897in}{3.452895in}}%
\pgfpathlineto{\pgfqpoint{2.040897in}{3.473048in}}%
\pgfpathlineto{\pgfqpoint{2.048109in}{3.473048in}}%
\pgfpathlineto{\pgfqpoint{2.048109in}{3.471083in}}%
\pgfpathlineto{\pgfqpoint{2.055323in}{3.471083in}}%
\pgfpathlineto{\pgfqpoint{2.055323in}{3.472609in}}%
\pgfpathlineto{\pgfqpoint{2.062538in}{3.472609in}}%
\pgfpathlineto{\pgfqpoint{2.062538in}{3.469355in}}%
\pgfpathlineto{\pgfqpoint{2.069755in}{3.469355in}}%
\pgfpathlineto{\pgfqpoint{2.069755in}{3.466389in}}%
\pgfpathlineto{\pgfqpoint{2.084195in}{3.465532in}}%
\pgfpathlineto{\pgfqpoint{2.084195in}{3.473197in}}%
\pgfpathlineto{\pgfqpoint{2.091418in}{3.473197in}}%
\pgfpathlineto{\pgfqpoint{2.091418in}{3.477095in}}%
\pgfpathlineto{\pgfqpoint{2.098643in}{3.477095in}}%
\pgfpathlineto{\pgfqpoint{2.098643in}{3.479210in}}%
\pgfpathlineto{\pgfqpoint{2.105869in}{3.479210in}}%
\pgfpathlineto{\pgfqpoint{2.105869in}{3.477848in}}%
\pgfpathlineto{\pgfqpoint{2.113097in}{3.477848in}}%
\pgfpathlineto{\pgfqpoint{2.113097in}{3.484959in}}%
\pgfpathlineto{\pgfqpoint{2.120327in}{3.484959in}}%
\pgfpathlineto{\pgfqpoint{2.120327in}{3.474881in}}%
\pgfpathlineto{\pgfqpoint{2.127558in}{3.474881in}}%
\pgfpathlineto{\pgfqpoint{2.127558in}{3.480168in}}%
\pgfpathlineto{\pgfqpoint{2.134792in}{3.480168in}}%
\pgfpathlineto{\pgfqpoint{2.134792in}{3.494382in}}%
\pgfpathlineto{\pgfqpoint{2.142027in}{3.494382in}}%
\pgfpathlineto{\pgfqpoint{2.142027in}{3.491563in}}%
\pgfpathlineto{\pgfqpoint{2.149264in}{3.491563in}}%
\pgfpathlineto{\pgfqpoint{2.149264in}{3.488372in}}%
\pgfpathlineto{\pgfqpoint{2.156503in}{3.488372in}}%
\pgfpathlineto{\pgfqpoint{2.156503in}{3.483524in}}%
\pgfpathlineto{\pgfqpoint{2.163743in}{3.483524in}}%
\pgfpathlineto{\pgfqpoint{2.163743in}{3.499540in}}%
\pgfpathlineto{\pgfqpoint{2.170985in}{3.499540in}}%
\pgfpathlineto{\pgfqpoint{2.170985in}{3.509427in}}%
\pgfpathlineto{\pgfqpoint{2.178229in}{3.509427in}}%
\pgfpathlineto{\pgfqpoint{2.178229in}{3.494064in}}%
\pgfpathlineto{\pgfqpoint{2.185475in}{3.494064in}}%
\pgfpathlineto{\pgfqpoint{2.185475in}{3.499349in}}%
\pgfpathlineto{\pgfqpoint{2.192723in}{3.499349in}}%
\pgfpathlineto{\pgfqpoint{2.192723in}{3.505411in}}%
\pgfpathlineto{\pgfqpoint{2.207223in}{3.505453in}}%
\pgfpathlineto{\pgfqpoint{2.207223in}{3.493406in}}%
\pgfpathlineto{\pgfqpoint{2.214475in}{3.493406in}}%
\pgfpathlineto{\pgfqpoint{2.214475in}{3.492219in}}%
\pgfpathlineto{\pgfqpoint{2.221730in}{3.492219in}}%
\pgfpathlineto{\pgfqpoint{2.221730in}{3.489288in}}%
\pgfpathlineto{\pgfqpoint{2.228986in}{3.489288in}}%
\pgfpathlineto{\pgfqpoint{2.228986in}{3.503456in}}%
\pgfpathlineto{\pgfqpoint{2.236244in}{3.503456in}}%
\pgfpathlineto{\pgfqpoint{2.236244in}{3.523535in}}%
\pgfpathlineto{\pgfqpoint{2.250765in}{3.523762in}}%
\pgfpathlineto{\pgfqpoint{2.250765in}{3.521801in}}%
\pgfpathlineto{\pgfqpoint{2.258028in}{3.521801in}}%
\pgfpathlineto{\pgfqpoint{2.258028in}{3.546927in}}%
\pgfpathlineto{\pgfqpoint{2.265293in}{3.546927in}}%
\pgfpathlineto{\pgfqpoint{2.265293in}{3.544500in}}%
\pgfpathlineto{\pgfqpoint{2.272559in}{3.544500in}}%
\pgfpathlineto{\pgfqpoint{2.272559in}{3.523108in}}%
\pgfpathlineto{\pgfqpoint{2.279827in}{3.523108in}}%
\pgfpathlineto{\pgfqpoint{2.279827in}{3.528768in}}%
\pgfpathlineto{\pgfqpoint{2.287097in}{3.528768in}}%
\pgfpathlineto{\pgfqpoint{2.287097in}{3.516497in}}%
\pgfpathlineto{\pgfqpoint{2.294369in}{3.516497in}}%
\pgfpathlineto{\pgfqpoint{2.294369in}{3.533197in}}%
\pgfpathlineto{\pgfqpoint{2.301642in}{3.533197in}}%
\pgfpathlineto{\pgfqpoint{2.301642in}{3.555187in}}%
\pgfpathlineto{\pgfqpoint{2.308917in}{3.555187in}}%
\pgfpathlineto{\pgfqpoint{2.308917in}{3.576246in}}%
\pgfpathlineto{\pgfqpoint{2.316193in}{3.576246in}}%
\pgfpathlineto{\pgfqpoint{2.316193in}{3.591659in}}%
\pgfpathlineto{\pgfqpoint{2.323472in}{3.591659in}}%
\pgfpathlineto{\pgfqpoint{2.323472in}{3.593052in}}%
\pgfpathlineto{\pgfqpoint{2.330752in}{3.593052in}}%
\pgfpathlineto{\pgfqpoint{2.330752in}{3.612289in}}%
\pgfpathlineto{\pgfqpoint{2.338033in}{3.612289in}}%
\pgfpathlineto{\pgfqpoint{2.338033in}{3.621506in}}%
\pgfpathlineto{\pgfqpoint{2.345317in}{3.621506in}}%
\pgfpathlineto{\pgfqpoint{2.345317in}{3.624364in}}%
\pgfpathlineto{\pgfqpoint{2.352602in}{3.624364in}}%
\pgfpathlineto{\pgfqpoint{2.352602in}{3.628310in}}%
\pgfpathlineto{\pgfqpoint{2.359888in}{3.628310in}}%
\pgfpathlineto{\pgfqpoint{2.359888in}{3.647714in}}%
\pgfpathlineto{\pgfqpoint{2.367176in}{3.647714in}}%
\pgfpathlineto{\pgfqpoint{2.367176in}{3.619259in}}%
\pgfpathlineto{\pgfqpoint{2.374466in}{3.619259in}}%
\pgfpathlineto{\pgfqpoint{2.374466in}{3.614377in}}%
\pgfpathlineto{\pgfqpoint{2.381758in}{3.614377in}}%
\pgfpathlineto{\pgfqpoint{2.381758in}{3.599725in}}%
\pgfpathlineto{\pgfqpoint{2.389051in}{3.599725in}}%
\pgfpathlineto{\pgfqpoint{2.389051in}{3.568409in}}%
\pgfpathlineto{\pgfqpoint{2.396346in}{3.568409in}}%
\pgfpathlineto{\pgfqpoint{2.396346in}{3.563826in}}%
\pgfpathlineto{\pgfqpoint{2.403642in}{3.563826in}}%
\pgfpathlineto{\pgfqpoint{2.403642in}{3.566622in}}%
\pgfpathlineto{\pgfqpoint{2.410941in}{3.566622in}}%
\pgfpathlineto{\pgfqpoint{2.410941in}{3.561311in}}%
\pgfpathlineto{\pgfqpoint{2.418240in}{3.561311in}}%
\pgfpathlineto{\pgfqpoint{2.418240in}{3.542399in}}%
\pgfpathlineto{\pgfqpoint{2.425542in}{3.542399in}}%
\pgfpathlineto{\pgfqpoint{2.425542in}{3.533910in}}%
\pgfpathlineto{\pgfqpoint{2.432845in}{3.533910in}}%
\pgfpathlineto{\pgfqpoint{2.432845in}{3.541699in}}%
\pgfpathlineto{\pgfqpoint{2.440149in}{3.541699in}}%
\pgfpathlineto{\pgfqpoint{2.440149in}{3.527364in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{3.527364in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{3.520535in}}%
\pgfpathlineto{\pgfqpoint{2.454763in}{3.520535in}}%
\pgfpathlineto{\pgfqpoint{2.454763in}{3.510494in}}%
\pgfpathlineto{\pgfqpoint{2.462073in}{3.510494in}}%
\pgfpathmoveto{\pgfqpoint{2.484011in}{3.510145in}}%
\pgfpathlineto{\pgfqpoint{2.491327in}{3.510145in}}%
\pgfpathlineto{\pgfqpoint{2.491327in}{3.498030in}}%
\pgfpathlineto{\pgfqpoint{2.498644in}{3.498030in}}%
\pgfpathlineto{\pgfqpoint{2.498644in}{3.509978in}}%
\pgfpathlineto{\pgfqpoint{2.505963in}{3.509978in}}%
\pgfpathlineto{\pgfqpoint{2.505963in}{3.502416in}}%
\pgfpathlineto{\pgfqpoint{2.513284in}{3.502416in}}%
\pgfpathlineto{\pgfqpoint{2.513284in}{3.496981in}}%
\pgfpathlineto{\pgfqpoint{2.520606in}{3.496981in}}%
\pgfpathlineto{\pgfqpoint{2.520606in}{3.489443in}}%
\pgfpathlineto{\pgfqpoint{2.527929in}{3.489443in}}%
\pgfpathlineto{\pgfqpoint{2.527929in}{3.486961in}}%
\pgfpathlineto{\pgfqpoint{2.535255in}{3.486961in}}%
\pgfpathlineto{\pgfqpoint{2.535255in}{3.491450in}}%
\pgfpathlineto{\pgfqpoint{2.542582in}{3.491450in}}%
\pgfpathlineto{\pgfqpoint{2.542582in}{3.478877in}}%
\pgfpathlineto{\pgfqpoint{2.557240in}{3.479533in}}%
\pgfpathlineto{\pgfqpoint{2.557240in}{3.474774in}}%
\pgfpathlineto{\pgfqpoint{2.564572in}{3.474774in}}%
\pgfpathlineto{\pgfqpoint{2.564572in}{3.481591in}}%
\pgfpathlineto{\pgfqpoint{2.571905in}{3.481591in}}%
\pgfpathlineto{\pgfqpoint{2.571905in}{3.493258in}}%
\pgfpathlineto{\pgfqpoint{2.579239in}{3.493258in}}%
\pgfpathlineto{\pgfqpoint{2.579239in}{3.484048in}}%
\pgfpathlineto{\pgfqpoint{2.586575in}{3.484048in}}%
\pgfpathlineto{\pgfqpoint{2.586575in}{3.504452in}}%
\pgfpathlineto{\pgfqpoint{2.593913in}{3.504452in}}%
\pgfpathlineto{\pgfqpoint{2.593913in}{3.490748in}}%
\pgfpathlineto{\pgfqpoint{2.601252in}{3.490748in}}%
\pgfpathlineto{\pgfqpoint{2.601252in}{3.486289in}}%
\pgfpathlineto{\pgfqpoint{2.608593in}{3.486289in}}%
\pgfpathlineto{\pgfqpoint{2.608593in}{3.485140in}}%
\pgfpathlineto{\pgfqpoint{2.615935in}{3.485140in}}%
\pgfpathlineto{\pgfqpoint{2.615935in}{3.494922in}}%
\pgfpathlineto{\pgfqpoint{2.623279in}{3.494922in}}%
\pgfpathlineto{\pgfqpoint{2.623279in}{3.487252in}}%
\pgfpathlineto{\pgfqpoint{2.630625in}{3.487252in}}%
\pgfpathlineto{\pgfqpoint{2.630625in}{3.491954in}}%
\pgfpathlineto{\pgfqpoint{2.645320in}{3.491034in}}%
\pgfpathlineto{\pgfqpoint{2.645320in}{3.489978in}}%
\pgfpathlineto{\pgfqpoint{2.652670in}{3.489978in}}%
\pgfpathlineto{\pgfqpoint{2.652670in}{3.485663in}}%
\pgfpathlineto{\pgfqpoint{2.660021in}{3.485663in}}%
\pgfpathlineto{\pgfqpoint{2.660021in}{3.489687in}}%
\pgfpathlineto{\pgfqpoint{2.667374in}{3.489687in}}%
\pgfpathlineto{\pgfqpoint{2.667374in}{3.484240in}}%
\pgfpathlineto{\pgfqpoint{2.674728in}{3.484240in}}%
\pgfpathlineto{\pgfqpoint{2.674728in}{3.485878in}}%
\pgfpathlineto{\pgfqpoint{2.682084in}{3.485878in}}%
\pgfpathlineto{\pgfqpoint{2.682084in}{3.484624in}}%
\pgfpathlineto{\pgfqpoint{2.689442in}{3.484624in}}%
\pgfpathlineto{\pgfqpoint{2.689442in}{3.482084in}}%
\pgfpathlineto{\pgfqpoint{2.696800in}{3.482084in}}%
\pgfpathlineto{\pgfqpoint{2.696800in}{3.479100in}}%
\pgfpathlineto{\pgfqpoint{2.704161in}{3.479100in}}%
\pgfpathlineto{\pgfqpoint{2.704161in}{3.490479in}}%
\pgfpathlineto{\pgfqpoint{2.711522in}{3.490479in}}%
\pgfpathlineto{\pgfqpoint{2.711522in}{3.488611in}}%
\pgfpathlineto{\pgfqpoint{2.718886in}{3.488611in}}%
\pgfpathlineto{\pgfqpoint{2.718886in}{3.477847in}}%
\pgfpathlineto{\pgfqpoint{2.726250in}{3.477847in}}%
\pgfpathlineto{\pgfqpoint{2.726250in}{3.493969in}}%
\pgfpathlineto{\pgfqpoint{2.733617in}{3.493969in}}%
\pgfpathlineto{\pgfqpoint{2.733617in}{3.490632in}}%
\pgfpathlineto{\pgfqpoint{2.740984in}{3.490632in}}%
\pgfpathlineto{\pgfqpoint{2.740984in}{3.487557in}}%
\pgfpathlineto{\pgfqpoint{2.748353in}{3.487557in}}%
\pgfpathlineto{\pgfqpoint{2.748353in}{3.484245in}}%
\pgfpathlineto{\pgfqpoint{2.755724in}{3.484245in}}%
\pgfpathlineto{\pgfqpoint{2.755724in}{3.493532in}}%
\pgfpathlineto{\pgfqpoint{2.763096in}{3.493532in}}%
\pgfpathlineto{\pgfqpoint{2.763096in}{3.497001in}}%
\pgfpathlineto{\pgfqpoint{2.770470in}{3.497001in}}%
\pgfpathlineto{\pgfqpoint{2.770470in}{3.484094in}}%
\pgfpathlineto{\pgfqpoint{2.777844in}{3.484094in}}%
\pgfpathlineto{\pgfqpoint{2.777844in}{3.490794in}}%
\pgfpathlineto{\pgfqpoint{2.785221in}{3.490794in}}%
\pgfpathlineto{\pgfqpoint{2.785221in}{3.488101in}}%
\pgfpathlineto{\pgfqpoint{2.792599in}{3.488101in}}%
\pgfpathlineto{\pgfqpoint{2.792599in}{3.484367in}}%
\pgfpathlineto{\pgfqpoint{2.799978in}{3.484367in}}%
\pgfpathlineto{\pgfqpoint{2.799978in}{3.492214in}}%
\pgfpathlineto{\pgfqpoint{2.807358in}{3.492214in}}%
\pgfpathlineto{\pgfqpoint{2.807358in}{3.475902in}}%
\pgfpathlineto{\pgfqpoint{2.814741in}{3.475902in}}%
\pgfpathlineto{\pgfqpoint{2.814741in}{3.485456in}}%
\pgfpathlineto{\pgfqpoint{2.822124in}{3.485456in}}%
\pgfpathlineto{\pgfqpoint{2.822124in}{3.470189in}}%
\pgfpathlineto{\pgfqpoint{2.829509in}{3.470189in}}%
\pgfpathlineto{\pgfqpoint{2.829509in}{3.479495in}}%
\pgfpathlineto{\pgfqpoint{2.836895in}{3.479495in}}%
\pgfpathlineto{\pgfqpoint{2.836895in}{3.489036in}}%
\pgfpathlineto{\pgfqpoint{2.844283in}{3.489036in}}%
\pgfpathlineto{\pgfqpoint{2.844283in}{3.477846in}}%
\pgfpathlineto{\pgfqpoint{2.851672in}{3.477846in}}%
\pgfpathlineto{\pgfqpoint{2.851672in}{3.484316in}}%
\pgfpathlineto{\pgfqpoint{2.859063in}{3.484316in}}%
\pgfpathlineto{\pgfqpoint{2.859063in}{3.475606in}}%
\pgfpathlineto{\pgfqpoint{2.866455in}{3.475606in}}%
\pgfpathlineto{\pgfqpoint{2.866455in}{3.470800in}}%
\pgfpathlineto{\pgfqpoint{2.873848in}{3.470800in}}%
\pgfpathlineto{\pgfqpoint{2.873848in}{3.475040in}}%
\pgfpathlineto{\pgfqpoint{2.881243in}{3.475040in}}%
\pgfpathlineto{\pgfqpoint{2.881243in}{3.480293in}}%
\pgfpathlineto{\pgfqpoint{2.888639in}{3.480293in}}%
\pgfpathlineto{\pgfqpoint{2.888639in}{3.467951in}}%
\pgfpathlineto{\pgfqpoint{2.896036in}{3.467951in}}%
\pgfpathlineto{\pgfqpoint{2.896036in}{3.476116in}}%
\pgfpathlineto{\pgfqpoint{2.903435in}{3.476116in}}%
\pgfpathlineto{\pgfqpoint{2.903435in}{3.465752in}}%
\pgfpathlineto{\pgfqpoint{2.910835in}{3.465752in}}%
\pgfpathlineto{\pgfqpoint{2.910835in}{3.479234in}}%
\pgfpathlineto{\pgfqpoint{2.918237in}{3.479234in}}%
\pgfpathlineto{\pgfqpoint{2.918237in}{3.473202in}}%
\pgfpathlineto{\pgfqpoint{2.925640in}{3.473202in}}%
\pgfpathlineto{\pgfqpoint{2.925640in}{3.466836in}}%
\pgfpathlineto{\pgfqpoint{2.933044in}{3.466836in}}%
\pgfpathlineto{\pgfqpoint{2.933044in}{3.468424in}}%
\pgfpathlineto{\pgfqpoint{2.940450in}{3.468424in}}%
\pgfpathlineto{\pgfqpoint{2.940450in}{3.481461in}}%
\pgfpathlineto{\pgfqpoint{2.947857in}{3.481461in}}%
\pgfpathlineto{\pgfqpoint{2.947857in}{3.476613in}}%
\pgfpathlineto{\pgfqpoint{2.955265in}{3.476613in}}%
\pgfpathlineto{\pgfqpoint{2.955265in}{3.465469in}}%
\pgfpathlineto{\pgfqpoint{2.962675in}{3.465469in}}%
\pgfpathlineto{\pgfqpoint{2.962675in}{3.466981in}}%
\pgfpathlineto{\pgfqpoint{2.977499in}{3.467465in}}%
\pgfpathlineto{\pgfqpoint{2.977499in}{3.474429in}}%
\pgfpathlineto{\pgfqpoint{2.984912in}{3.474429in}}%
\pgfpathlineto{\pgfqpoint{2.984912in}{3.463466in}}%
\pgfpathlineto{\pgfqpoint{2.992328in}{3.463466in}}%
\pgfpathlineto{\pgfqpoint{2.992328in}{3.473663in}}%
\pgfpathlineto{\pgfqpoint{2.999744in}{3.473663in}}%
\pgfpathlineto{\pgfqpoint{2.999744in}{3.458985in}}%
\pgfpathlineto{\pgfqpoint{3.007162in}{3.458985in}}%
\pgfpathlineto{\pgfqpoint{3.007162in}{3.470506in}}%
\pgfpathlineto{\pgfqpoint{3.014581in}{3.470506in}}%
\pgfpathlineto{\pgfqpoint{3.014581in}{3.479603in}}%
\pgfpathlineto{\pgfqpoint{3.022001in}{3.479603in}}%
\pgfpathlineto{\pgfqpoint{3.022001in}{3.461339in}}%
\pgfpathlineto{\pgfqpoint{3.029423in}{3.461339in}}%
\pgfpathlineto{\pgfqpoint{3.029423in}{3.467347in}}%
\pgfpathlineto{\pgfqpoint{3.036846in}{3.467347in}}%
\pgfpathlineto{\pgfqpoint{3.036846in}{3.464853in}}%
\pgfpathlineto{\pgfqpoint{3.044270in}{3.464853in}}%
\pgfpathlineto{\pgfqpoint{3.044270in}{3.463165in}}%
\pgfpathlineto{\pgfqpoint{3.051696in}{3.463165in}}%
\pgfpathlineto{\pgfqpoint{3.051696in}{3.452304in}}%
\pgfpathlineto{\pgfqpoint{3.059123in}{3.452304in}}%
\pgfpathlineto{\pgfqpoint{3.059123in}{3.450811in}}%
\pgfpathlineto{\pgfqpoint{3.066551in}{3.450811in}}%
\pgfpathlineto{\pgfqpoint{3.066551in}{3.458946in}}%
\pgfpathlineto{\pgfqpoint{3.081411in}{3.459833in}}%
\pgfpathlineto{\pgfqpoint{3.081411in}{3.472146in}}%
\pgfpathlineto{\pgfqpoint{3.088843in}{3.472146in}}%
\pgfpathlineto{\pgfqpoint{3.088843in}{3.464952in}}%
\pgfpathlineto{\pgfqpoint{3.096277in}{3.464952in}}%
\pgfpathlineto{\pgfqpoint{3.096277in}{3.456992in}}%
\pgfpathlineto{\pgfqpoint{3.103711in}{3.456992in}}%
\pgfpathlineto{\pgfqpoint{3.103711in}{3.471173in}}%
\pgfpathlineto{\pgfqpoint{3.111147in}{3.471173in}}%
\pgfpathlineto{\pgfqpoint{3.111147in}{3.475295in}}%
\pgfpathlineto{\pgfqpoint{3.118585in}{3.475295in}}%
\pgfpathlineto{\pgfqpoint{3.118585in}{3.472526in}}%
\pgfpathlineto{\pgfqpoint{3.126023in}{3.472526in}}%
\pgfpathlineto{\pgfqpoint{3.126023in}{3.474151in}}%
\pgfpathlineto{\pgfqpoint{3.133463in}{3.474151in}}%
\pgfpathlineto{\pgfqpoint{3.133463in}{3.470549in}}%
\pgfpathlineto{\pgfqpoint{3.140904in}{3.470549in}}%
\pgfpathlineto{\pgfqpoint{3.140904in}{3.467942in}}%
\pgfpathlineto{\pgfqpoint{3.155789in}{3.468687in}}%
\pgfpathlineto{\pgfqpoint{3.155789in}{3.457688in}}%
\pgfpathlineto{\pgfqpoint{3.163234in}{3.457688in}}%
\pgfpathlineto{\pgfqpoint{3.163234in}{3.464782in}}%
\pgfpathlineto{\pgfqpoint{3.170680in}{3.464782in}}%
\pgfpathlineto{\pgfqpoint{3.170680in}{3.460497in}}%
\pgfpathlineto{\pgfqpoint{3.178127in}{3.460497in}}%
\pgfpathlineto{\pgfqpoint{3.178127in}{3.473894in}}%
\pgfpathlineto{\pgfqpoint{3.185576in}{3.473894in}}%
\pgfpathmoveto{\pgfqpoint{3.215382in}{3.475464in}}%
\pgfpathlineto{\pgfqpoint{3.230292in}{3.475790in}}%
\pgfpathlineto{\pgfqpoint{3.230292in}{3.466239in}}%
\pgfpathlineto{\pgfqpoint{3.237749in}{3.466239in}}%
\pgfpathlineto{\pgfqpoint{3.237749in}{3.467749in}}%
\pgfpathlineto{\pgfqpoint{3.245207in}{3.467749in}}%
\pgfpathlineto{\pgfqpoint{3.245207in}{3.479574in}}%
\pgfpathlineto{\pgfqpoint{3.252666in}{3.479574in}}%
\pgfpathlineto{\pgfqpoint{3.252666in}{3.464528in}}%
\pgfpathlineto{\pgfqpoint{3.260127in}{3.464528in}}%
\pgfpathlineto{\pgfqpoint{3.260127in}{3.466914in}}%
\pgfpathlineto{\pgfqpoint{3.267589in}{3.466914in}}%
\pgfpathlineto{\pgfqpoint{3.267589in}{3.471775in}}%
\pgfpathlineto{\pgfqpoint{3.275052in}{3.471775in}}%
\pgfpathlineto{\pgfqpoint{3.275052in}{3.469816in}}%
\pgfpathlineto{\pgfqpoint{3.289981in}{3.469642in}}%
\pgfpathlineto{\pgfqpoint{3.289981in}{3.458264in}}%
\pgfpathlineto{\pgfqpoint{3.297447in}{3.458264in}}%
\pgfpathlineto{\pgfqpoint{3.297447in}{3.474058in}}%
\pgfpathlineto{\pgfqpoint{3.304915in}{3.474058in}}%
\pgfpathlineto{\pgfqpoint{3.304915in}{3.462779in}}%
\pgfpathlineto{\pgfqpoint{3.312384in}{3.462779in}}%
\pgfpathlineto{\pgfqpoint{3.312384in}{3.473962in}}%
\pgfpathlineto{\pgfqpoint{3.319854in}{3.473962in}}%
\pgfpathlineto{\pgfqpoint{3.319854in}{3.476519in}}%
\pgfpathlineto{\pgfqpoint{3.327325in}{3.476519in}}%
\pgfpathlineto{\pgfqpoint{3.327325in}{3.461051in}}%
\pgfpathlineto{\pgfqpoint{3.334797in}{3.461051in}}%
\pgfpathlineto{\pgfqpoint{3.334797in}{3.469025in}}%
\pgfpathlineto{\pgfqpoint{3.342271in}{3.469025in}}%
\pgfpathlineto{\pgfqpoint{3.342271in}{3.460162in}}%
\pgfpathlineto{\pgfqpoint{3.349745in}{3.460162in}}%
\pgfpathlineto{\pgfqpoint{3.349745in}{3.453239in}}%
\pgfpathlineto{\pgfqpoint{3.357221in}{3.453239in}}%
\pgfpathlineto{\pgfqpoint{3.357221in}{3.449847in}}%
\pgfpathlineto{\pgfqpoint{3.372176in}{3.449016in}}%
\pgfpathlineto{\pgfqpoint{3.372176in}{3.453176in}}%
\pgfpathlineto{\pgfqpoint{3.379655in}{3.453176in}}%
\pgfpathlineto{\pgfqpoint{3.379655in}{3.458240in}}%
\pgfpathlineto{\pgfqpoint{3.402099in}{3.458284in}}%
\pgfpathlineto{\pgfqpoint{3.402099in}{3.455741in}}%
\pgfpathlineto{\pgfqpoint{3.409583in}{3.455741in}}%
\pgfpathlineto{\pgfqpoint{3.409583in}{3.452465in}}%
\pgfpathlineto{\pgfqpoint{3.417068in}{3.452465in}}%
\pgfpathlineto{\pgfqpoint{3.417068in}{3.458774in}}%
\pgfpathlineto{\pgfqpoint{3.424554in}{3.458774in}}%
\pgfpathlineto{\pgfqpoint{3.424554in}{3.456310in}}%
\pgfpathlineto{\pgfqpoint{3.432041in}{3.456310in}}%
\pgfpathlineto{\pgfqpoint{3.432041in}{3.451353in}}%
\pgfpathlineto{\pgfqpoint{3.439529in}{3.451353in}}%
\pgfpathlineto{\pgfqpoint{3.439529in}{3.460604in}}%
\pgfpathlineto{\pgfqpoint{3.447018in}{3.460604in}}%
\pgfpathlineto{\pgfqpoint{3.447018in}{3.453860in}}%
\pgfpathlineto{\pgfqpoint{3.454508in}{3.453860in}}%
\pgfpathlineto{\pgfqpoint{3.454508in}{3.460761in}}%
\pgfpathlineto{\pgfqpoint{3.469492in}{3.460406in}}%
\pgfpathlineto{\pgfqpoint{3.469492in}{3.464277in}}%
\pgfpathlineto{\pgfqpoint{3.476986in}{3.464277in}}%
\pgfpathlineto{\pgfqpoint{3.476986in}{3.437954in}}%
\pgfpathlineto{\pgfqpoint{3.484481in}{3.437954in}}%
\pgfpathlineto{\pgfqpoint{3.484481in}{3.443386in}}%
\pgfpathlineto{\pgfqpoint{3.491976in}{3.443386in}}%
\pgfpathlineto{\pgfqpoint{3.491976in}{3.451039in}}%
\pgfpathlineto{\pgfqpoint{3.506971in}{3.450638in}}%
\pgfpathlineto{\pgfqpoint{3.506971in}{3.455263in}}%
\pgfpathlineto{\pgfqpoint{3.514470in}{3.455263in}}%
\pgfpathlineto{\pgfqpoint{3.514470in}{3.458437in}}%
\pgfpathlineto{\pgfqpoint{3.521970in}{3.458437in}}%
\pgfpathlineto{\pgfqpoint{3.521970in}{3.455787in}}%
\pgfpathlineto{\pgfqpoint{3.529471in}{3.455787in}}%
\pgfpathlineto{\pgfqpoint{3.529471in}{3.454417in}}%
\pgfpathlineto{\pgfqpoint{3.536973in}{3.454417in}}%
\pgfpathlineto{\pgfqpoint{3.536973in}{3.457883in}}%
\pgfpathlineto{\pgfqpoint{3.544476in}{3.457883in}}%
\pgfpathlineto{\pgfqpoint{3.544476in}{3.464279in}}%
\pgfpathlineto{\pgfqpoint{3.551981in}{3.464279in}}%
\pgfpathlineto{\pgfqpoint{3.551981in}{3.443899in}}%
\pgfpathlineto{\pgfqpoint{3.559486in}{3.443899in}}%
\pgfpathlineto{\pgfqpoint{3.559486in}{3.449388in}}%
\pgfpathlineto{\pgfqpoint{3.566992in}{3.449388in}}%
\pgfpathlineto{\pgfqpoint{3.566992in}{3.460191in}}%
\pgfpathlineto{\pgfqpoint{3.574499in}{3.460191in}}%
\pgfpathlineto{\pgfqpoint{3.574499in}{3.458003in}}%
\pgfpathlineto{\pgfqpoint{3.582008in}{3.458003in}}%
\pgfpathlineto{\pgfqpoint{3.582008in}{3.454790in}}%
\pgfpathlineto{\pgfqpoint{3.597028in}{3.453888in}}%
\pgfpathlineto{\pgfqpoint{3.597028in}{3.458162in}}%
\pgfpathlineto{\pgfqpoint{3.604539in}{3.458162in}}%
\pgfpathlineto{\pgfqpoint{3.604539in}{3.455905in}}%
\pgfpathlineto{\pgfqpoint{3.612052in}{3.455905in}}%
\pgfpathlineto{\pgfqpoint{3.612052in}{3.437567in}}%
\pgfpathlineto{\pgfqpoint{3.619565in}{3.437567in}}%
\pgfpathlineto{\pgfqpoint{3.619565in}{3.458233in}}%
\pgfpathlineto{\pgfqpoint{3.627080in}{3.458233in}}%
\pgfpathlineto{\pgfqpoint{3.627080in}{3.454570in}}%
\pgfpathlineto{\pgfqpoint{3.634595in}{3.454570in}}%
\pgfpathlineto{\pgfqpoint{3.634595in}{3.438260in}}%
\pgfpathlineto{\pgfqpoint{3.642112in}{3.438260in}}%
\pgfpathlineto{\pgfqpoint{3.642112in}{3.452628in}}%
\pgfpathlineto{\pgfqpoint{3.649629in}{3.452628in}}%
\pgfpathlineto{\pgfqpoint{3.649629in}{3.460604in}}%
\pgfpathlineto{\pgfqpoint{3.657148in}{3.460604in}}%
\pgfpathlineto{\pgfqpoint{3.657148in}{3.444257in}}%
\pgfpathlineto{\pgfqpoint{3.664667in}{3.444257in}}%
\pgfpathlineto{\pgfqpoint{3.664667in}{3.446031in}}%
\pgfpathlineto{\pgfqpoint{3.679709in}{3.447081in}}%
\pgfpathlineto{\pgfqpoint{3.679709in}{3.455467in}}%
\pgfpathlineto{\pgfqpoint{3.687231in}{3.455467in}}%
\pgfpathlineto{\pgfqpoint{3.687231in}{3.459815in}}%
\pgfpathlineto{\pgfqpoint{3.694755in}{3.459815in}}%
\pgfpathlineto{\pgfqpoint{3.694755in}{3.450629in}}%
\pgfpathlineto{\pgfqpoint{3.702279in}{3.450629in}}%
\pgfpathlineto{\pgfqpoint{3.702279in}{3.459805in}}%
\pgfpathlineto{\pgfqpoint{3.709805in}{3.459805in}}%
\pgfpathlineto{\pgfqpoint{3.709805in}{3.448430in}}%
\pgfpathlineto{\pgfqpoint{3.717331in}{3.448430in}}%
\pgfpathlineto{\pgfqpoint{3.717331in}{3.460887in}}%
\pgfpathlineto{\pgfqpoint{3.724858in}{3.460887in}}%
\pgfpathlineto{\pgfqpoint{3.724858in}{3.465294in}}%
\pgfpathlineto{\pgfqpoint{3.732386in}{3.465294in}}%
\pgfpathlineto{\pgfqpoint{3.732386in}{3.459438in}}%
\pgfpathlineto{\pgfqpoint{3.739916in}{3.459438in}}%
\pgfpathlineto{\pgfqpoint{3.739916in}{3.461632in}}%
\pgfpathlineto{\pgfqpoint{3.747446in}{3.461632in}}%
\pgfpathlineto{\pgfqpoint{3.747446in}{3.460153in}}%
\pgfpathlineto{\pgfqpoint{3.754977in}{3.460153in}}%
\pgfpathlineto{\pgfqpoint{3.754977in}{3.456089in}}%
\pgfpathlineto{\pgfqpoint{3.762509in}{3.456089in}}%
\pgfpathlineto{\pgfqpoint{3.762509in}{3.459860in}}%
\pgfpathlineto{\pgfqpoint{3.770042in}{3.459860in}}%
\pgfpathlineto{\pgfqpoint{3.770042in}{3.452239in}}%
\pgfpathlineto{\pgfqpoint{3.777576in}{3.452239in}}%
\pgfpathlineto{\pgfqpoint{3.777576in}{3.456297in}}%
\pgfpathlineto{\pgfqpoint{3.785110in}{3.456297in}}%
\pgfpathlineto{\pgfqpoint{3.785110in}{3.461613in}}%
\pgfpathlineto{\pgfqpoint{3.792646in}{3.461613in}}%
\pgfpathlineto{\pgfqpoint{3.792646in}{3.455911in}}%
\pgfpathlineto{\pgfqpoint{3.800183in}{3.455911in}}%
\pgfpathlineto{\pgfqpoint{3.800183in}{3.462238in}}%
\pgfpathlineto{\pgfqpoint{3.815259in}{3.462896in}}%
\pgfpathlineto{\pgfqpoint{3.815259in}{3.468735in}}%
\pgfpathlineto{\pgfqpoint{3.822798in}{3.468735in}}%
\pgfpathlineto{\pgfqpoint{3.822798in}{3.455690in}}%
\pgfpathlineto{\pgfqpoint{3.837880in}{3.456653in}}%
\pgfpathlineto{\pgfqpoint{3.837880in}{3.465250in}}%
\pgfpathlineto{\pgfqpoint{3.852965in}{3.466154in}}%
\pgfpathlineto{\pgfqpoint{3.852965in}{3.468686in}}%
\pgfpathlineto{\pgfqpoint{3.868054in}{3.468217in}}%
\pgfpathlineto{\pgfqpoint{3.868054in}{3.465663in}}%
\pgfpathlineto{\pgfqpoint{3.875599in}{3.465663in}}%
\pgfpathlineto{\pgfqpoint{3.875599in}{3.476316in}}%
\pgfpathlineto{\pgfqpoint{3.883146in}{3.476316in}}%
\pgfpathlineto{\pgfqpoint{3.883146in}{3.467080in}}%
\pgfpathlineto{\pgfqpoint{3.890693in}{3.467080in}}%
\pgfpathlineto{\pgfqpoint{3.890693in}{3.469150in}}%
\pgfpathlineto{\pgfqpoint{3.898242in}{3.469150in}}%
\pgfpathlineto{\pgfqpoint{3.898242in}{3.475123in}}%
\pgfpathlineto{\pgfqpoint{3.913341in}{3.476136in}}%
\pgfpathlineto{\pgfqpoint{3.913341in}{3.467750in}}%
\pgfpathlineto{\pgfqpoint{3.920892in}{3.467750in}}%
\pgfpathlineto{\pgfqpoint{3.920892in}{3.488927in}}%
\pgfpathlineto{\pgfqpoint{3.928444in}{3.488927in}}%
\pgfpathlineto{\pgfqpoint{3.928444in}{3.474852in}}%
\pgfpathlineto{\pgfqpoint{3.935996in}{3.474852in}}%
\pgfpathlineto{\pgfqpoint{3.935996in}{3.478536in}}%
\pgfpathlineto{\pgfqpoint{3.943550in}{3.478536in}}%
\pgfpathlineto{\pgfqpoint{3.943550in}{3.475174in}}%
\pgfpathlineto{\pgfqpoint{3.951104in}{3.475174in}}%
\pgfpathlineto{\pgfqpoint{3.951104in}{3.482686in}}%
\pgfpathlineto{\pgfqpoint{3.958659in}{3.482686in}}%
\pgfpathlineto{\pgfqpoint{3.958659in}{3.500015in}}%
\pgfpathlineto{\pgfqpoint{3.966215in}{3.500015in}}%
\pgfpathlineto{\pgfqpoint{3.966215in}{3.489109in}}%
\pgfpathlineto{\pgfqpoint{3.973772in}{3.489109in}}%
\pgfpathlineto{\pgfqpoint{3.973772in}{3.500952in}}%
\pgfpathlineto{\pgfqpoint{3.981330in}{3.500952in}}%
\pgfpathlineto{\pgfqpoint{3.981330in}{3.494796in}}%
\pgfpathlineto{\pgfqpoint{3.996448in}{3.495142in}}%
\pgfpathlineto{\pgfqpoint{3.996448in}{3.504284in}}%
\pgfpathlineto{\pgfqpoint{4.004008in}{3.504284in}}%
\pgfpathlineto{\pgfqpoint{4.004008in}{3.498784in}}%
\pgfpathlineto{\pgfqpoint{4.011569in}{3.498784in}}%
\pgfpathlineto{\pgfqpoint{4.011569in}{3.517311in}}%
\pgfpathlineto{\pgfqpoint{4.019130in}{3.517311in}}%
\pgfpathlineto{\pgfqpoint{4.019130in}{3.496879in}}%
\pgfpathlineto{\pgfqpoint{4.026693in}{3.496879in}}%
\pgfpathlineto{\pgfqpoint{4.026693in}{3.488542in}}%
\pgfpathlineto{\pgfqpoint{4.034256in}{3.488542in}}%
\pgfpathlineto{\pgfqpoint{4.034256in}{3.498097in}}%
\pgfpathlineto{\pgfqpoint{4.041821in}{3.498097in}}%
\pgfpathlineto{\pgfqpoint{4.041821in}{3.488479in}}%
\pgfpathlineto{\pgfqpoint{4.049386in}{3.488479in}}%
\pgfpathlineto{\pgfqpoint{4.049386in}{3.491473in}}%
\pgfpathlineto{\pgfqpoint{4.064518in}{3.491827in}}%
\pgfpathlineto{\pgfqpoint{4.064518in}{3.482514in}}%
\pgfpathlineto{\pgfqpoint{4.072085in}{3.482514in}}%
\pgfpathlineto{\pgfqpoint{4.072085in}{3.475135in}}%
\pgfpathlineto{\pgfqpoint{4.079653in}{3.475135in}}%
\pgfpathlineto{\pgfqpoint{4.079653in}{3.476304in}}%
\pgfpathlineto{\pgfqpoint{4.087222in}{3.476304in}}%
\pgfpathlineto{\pgfqpoint{4.087222in}{3.473601in}}%
\pgfpathlineto{\pgfqpoint{4.094792in}{3.473601in}}%
\pgfpathlineto{\pgfqpoint{4.094792in}{3.472377in}}%
\pgfpathlineto{\pgfqpoint{4.102362in}{3.472377in}}%
\pgfpathlineto{\pgfqpoint{4.102362in}{3.464830in}}%
\pgfpathlineto{\pgfqpoint{4.109934in}{3.464830in}}%
\pgfpathlineto{\pgfqpoint{4.109934in}{3.458385in}}%
\pgfpathlineto{\pgfqpoint{4.117506in}{3.458385in}}%
\pgfpathlineto{\pgfqpoint{4.117506in}{3.446026in}}%
\pgfpathlineto{\pgfqpoint{4.125078in}{3.446026in}}%
\pgfpathlineto{\pgfqpoint{4.125078in}{3.463669in}}%
\pgfpathlineto{\pgfqpoint{4.132652in}{3.463669in}}%
\pgfpathlineto{\pgfqpoint{4.132652in}{3.448990in}}%
\pgfpathlineto{\pgfqpoint{4.140226in}{3.448990in}}%
\pgfpathlineto{\pgfqpoint{4.140226in}{3.456371in}}%
\pgfpathlineto{\pgfqpoint{4.147801in}{3.456371in}}%
\pgfpathlineto{\pgfqpoint{4.147801in}{3.447148in}}%
\pgfpathlineto{\pgfqpoint{4.155377in}{3.447148in}}%
\pgfpathlineto{\pgfqpoint{4.155377in}{3.435502in}}%
\pgfpathlineto{\pgfqpoint{4.162953in}{3.435502in}}%
\pgfpathlineto{\pgfqpoint{4.162953in}{3.450240in}}%
\pgfpathlineto{\pgfqpoint{4.170530in}{3.450240in}}%
\pgfpathlineto{\pgfqpoint{4.170530in}{3.444512in}}%
\pgfpathlineto{\pgfqpoint{4.178108in}{3.444512in}}%
\pgfpathlineto{\pgfqpoint{4.178108in}{3.450662in}}%
\pgfpathlineto{\pgfqpoint{4.185687in}{3.450662in}}%
\pgfpathlineto{\pgfqpoint{4.185687in}{3.442994in}}%
\pgfpathlineto{\pgfqpoint{4.200846in}{3.443709in}}%
\pgfpathlineto{\pgfqpoint{4.200846in}{3.444715in}}%
\pgfpathlineto{\pgfqpoint{4.208427in}{3.444715in}}%
\pgfpathlineto{\pgfqpoint{4.208427in}{3.440031in}}%
\pgfpathlineto{\pgfqpoint{4.216009in}{3.440031in}}%
\pgfpathlineto{\pgfqpoint{4.216009in}{3.438576in}}%
\pgfpathlineto{\pgfqpoint{4.231174in}{3.438576in}}%
\pgfpathlineto{\pgfqpoint{4.231174in}{3.440279in}}%
\pgfpathlineto{\pgfqpoint{4.253927in}{3.440156in}}%
\pgfpathlineto{\pgfqpoint{4.253927in}{3.438174in}}%
\pgfpathlineto{\pgfqpoint{4.261513in}{3.438174in}}%
\pgfpathlineto{\pgfqpoint{4.261513in}{3.436098in}}%
\pgfpathlineto{\pgfqpoint{4.269099in}{3.436098in}}%
\pgfpathlineto{\pgfqpoint{4.269099in}{3.437894in}}%
\pgfpathlineto{\pgfqpoint{4.284274in}{3.438664in}}%
\pgfpathlineto{\pgfqpoint{4.284274in}{3.439869in}}%
\pgfpathlineto{\pgfqpoint{4.291863in}{3.439869in}}%
\pgfpathlineto{\pgfqpoint{4.291863in}{3.433771in}}%
\pgfpathlineto{\pgfqpoint{4.299452in}{3.433771in}}%
\pgfpathlineto{\pgfqpoint{4.299452in}{3.430572in}}%
\pgfpathlineto{\pgfqpoint{4.307042in}{3.430572in}}%
\pgfpathlineto{\pgfqpoint{4.307042in}{3.426970in}}%
\pgfpathlineto{\pgfqpoint{4.322223in}{3.426702in}}%
\pgfpathlineto{\pgfqpoint{4.322223in}{3.428098in}}%
\pgfpathlineto{\pgfqpoint{4.329815in}{3.428098in}}%
\pgfpathlineto{\pgfqpoint{4.329815in}{3.433647in}}%
\pgfpathlineto{\pgfqpoint{4.337408in}{3.433647in}}%
\pgfpathlineto{\pgfqpoint{4.337408in}{3.424603in}}%
\pgfpathlineto{\pgfqpoint{4.345001in}{3.424603in}}%
\pgfpathlineto{\pgfqpoint{4.345001in}{3.427358in}}%
\pgfpathlineto{\pgfqpoint{4.352594in}{3.427358in}}%
\pgfpathlineto{\pgfqpoint{4.352594in}{3.415561in}}%
\pgfpathlineto{\pgfqpoint{4.367784in}{3.415338in}}%
\pgfpathlineto{\pgfqpoint{4.367784in}{3.418799in}}%
\pgfpathlineto{\pgfqpoint{4.382976in}{3.418411in}}%
\pgfpathlineto{\pgfqpoint{4.382976in}{3.407653in}}%
\pgfpathlineto{\pgfqpoint{4.390573in}{3.407653in}}%
\pgfpathlineto{\pgfqpoint{4.390573in}{3.420876in}}%
\pgfpathlineto{\pgfqpoint{4.398170in}{3.420876in}}%
\pgfpathlineto{\pgfqpoint{4.398170in}{3.425700in}}%
\pgfpathlineto{\pgfqpoint{4.405768in}{3.425700in}}%
\pgfpathlineto{\pgfqpoint{4.405768in}{3.417351in}}%
\pgfpathlineto{\pgfqpoint{4.413367in}{3.417351in}}%
\pgfpathlineto{\pgfqpoint{4.413367in}{3.429362in}}%
\pgfpathlineto{\pgfqpoint{4.420966in}{3.429362in}}%
\pgfpathlineto{\pgfqpoint{4.420966in}{3.416887in}}%
\pgfpathlineto{\pgfqpoint{4.428566in}{3.416887in}}%
\pgfpathlineto{\pgfqpoint{4.428566in}{3.427484in}}%
\pgfpathlineto{\pgfqpoint{4.436167in}{3.427484in}}%
\pgfpathlineto{\pgfqpoint{4.436167in}{3.424572in}}%
\pgfpathlineto{\pgfqpoint{4.451370in}{3.425501in}}%
\pgfpathlineto{\pgfqpoint{4.451370in}{3.431519in}}%
\pgfpathlineto{\pgfqpoint{4.466575in}{3.431341in}}%
\pgfpathlineto{\pgfqpoint{4.466575in}{3.418029in}}%
\pgfpathlineto{\pgfqpoint{4.474179in}{3.418029in}}%
\pgfpathlineto{\pgfqpoint{4.474179in}{3.427740in}}%
\pgfpathlineto{\pgfqpoint{4.481783in}{3.427740in}}%
\pgfpathlineto{\pgfqpoint{4.481783in}{3.426375in}}%
\pgfpathlineto{\pgfqpoint{4.489388in}{3.426375in}}%
\pgfpathlineto{\pgfqpoint{4.489388in}{3.430981in}}%
\pgfpathlineto{\pgfqpoint{4.496993in}{3.430981in}}%
\pgfpathlineto{\pgfqpoint{4.496993in}{3.427469in}}%
\pgfpathlineto{\pgfqpoint{4.504599in}{3.427469in}}%
\pgfpathlineto{\pgfqpoint{4.504599in}{3.421789in}}%
\pgfpathlineto{\pgfqpoint{4.519812in}{3.421597in}}%
\pgfpathlineto{\pgfqpoint{4.519812in}{3.419052in}}%
\pgfpathlineto{\pgfqpoint{4.527420in}{3.419052in}}%
\pgfpathlineto{\pgfqpoint{4.527420in}{3.428359in}}%
\pgfpathlineto{\pgfqpoint{4.535028in}{3.428359in}}%
\pgfpathlineto{\pgfqpoint{4.535028in}{3.432709in}}%
\pgfpathlineto{\pgfqpoint{4.542636in}{3.432709in}}%
\pgfpathlineto{\pgfqpoint{4.542636in}{3.419049in}}%
\pgfpathlineto{\pgfqpoint{4.550245in}{3.419049in}}%
\pgfpathlineto{\pgfqpoint{4.550245in}{3.433470in}}%
\pgfpathlineto{\pgfqpoint{4.557855in}{3.433470in}}%
\pgfpathlineto{\pgfqpoint{4.557855in}{3.417706in}}%
\pgfpathlineto{\pgfqpoint{4.565465in}{3.417706in}}%
\pgfpathlineto{\pgfqpoint{4.565465in}{3.428697in}}%
\pgfpathlineto{\pgfqpoint{4.573076in}{3.428697in}}%
\pgfpathlineto{\pgfqpoint{4.573076in}{3.421218in}}%
\pgfpathlineto{\pgfqpoint{4.580688in}{3.421218in}}%
\pgfpathlineto{\pgfqpoint{4.580688in}{3.425648in}}%
\pgfpathlineto{\pgfqpoint{4.595912in}{3.424555in}}%
\pgfpathlineto{\pgfqpoint{4.595912in}{3.428069in}}%
\pgfpathlineto{\pgfqpoint{4.603525in}{3.428069in}}%
\pgfpathlineto{\pgfqpoint{4.603525in}{3.435627in}}%
\pgfpathlineto{\pgfqpoint{4.611138in}{3.435627in}}%
\pgfpathlineto{\pgfqpoint{4.611138in}{3.425537in}}%
\pgfpathlineto{\pgfqpoint{4.618752in}{3.425537in}}%
\pgfpathlineto{\pgfqpoint{4.618752in}{3.427784in}}%
\pgfpathlineto{\pgfqpoint{4.633981in}{3.427974in}}%
\pgfpathlineto{\pgfqpoint{4.633981in}{3.426454in}}%
\pgfpathlineto{\pgfqpoint{4.649213in}{3.425950in}}%
\pgfpathlineto{\pgfqpoint{4.649213in}{3.428465in}}%
\pgfpathlineto{\pgfqpoint{4.664446in}{3.427950in}}%
\pgfpathlineto{\pgfqpoint{4.664446in}{3.425412in}}%
\pgfpathlineto{\pgfqpoint{4.679681in}{3.425300in}}%
\pgfpathlineto{\pgfqpoint{4.679681in}{3.423888in}}%
\pgfpathlineto{\pgfqpoint{4.687300in}{3.423888in}}%
\pgfpathlineto{\pgfqpoint{4.687300in}{3.430336in}}%
\pgfpathlineto{\pgfqpoint{4.702538in}{3.430757in}}%
\pgfpathlineto{\pgfqpoint{4.702538in}{3.422919in}}%
\pgfpathlineto{\pgfqpoint{4.717778in}{3.421907in}}%
\pgfpathlineto{\pgfqpoint{4.717778in}{3.419060in}}%
\pgfpathlineto{\pgfqpoint{4.725398in}{3.419060in}}%
\pgfpathlineto{\pgfqpoint{4.725398in}{3.434540in}}%
\pgfpathlineto{\pgfqpoint{4.733020in}{3.434540in}}%
\pgfpathlineto{\pgfqpoint{4.733020in}{3.423017in}}%
\pgfpathlineto{\pgfqpoint{4.740641in}{3.423017in}}%
\pgfpathlineto{\pgfqpoint{4.740641in}{3.415633in}}%
\pgfpathlineto{\pgfqpoint{4.748263in}{3.415633in}}%
\pgfpathlineto{\pgfqpoint{4.748263in}{3.433007in}}%
\pgfpathlineto{\pgfqpoint{4.755886in}{3.433007in}}%
\pgfpathlineto{\pgfqpoint{4.755886in}{3.419387in}}%
\pgfpathlineto{\pgfqpoint{4.763509in}{3.419387in}}%
\pgfpathlineto{\pgfqpoint{4.763509in}{3.403572in}}%
\pgfpathlineto{\pgfqpoint{4.771132in}{3.403572in}}%
\pgfpathlineto{\pgfqpoint{4.771132in}{3.408376in}}%
\pgfpathlineto{\pgfqpoint{4.778756in}{3.408376in}}%
\pgfpathlineto{\pgfqpoint{4.778756in}{3.401860in}}%
\pgfpathlineto{\pgfqpoint{4.794005in}{3.402114in}}%
\pgfpathlineto{\pgfqpoint{4.794005in}{3.413466in}}%
\pgfpathlineto{\pgfqpoint{4.816881in}{3.414325in}}%
\pgfpathlineto{\pgfqpoint{4.816881in}{3.416490in}}%
\pgfpathlineto{\pgfqpoint{4.824507in}{3.416490in}}%
\pgfpathlineto{\pgfqpoint{4.824507in}{3.424414in}}%
\pgfpathlineto{\pgfqpoint{4.832134in}{3.424414in}}%
\pgfpathlineto{\pgfqpoint{4.832134in}{3.405067in}}%
\pgfpathlineto{\pgfqpoint{4.839761in}{3.405067in}}%
\pgfpathlineto{\pgfqpoint{4.839761in}{3.415250in}}%
\pgfpathlineto{\pgfqpoint{4.847389in}{3.415250in}}%
\pgfpathlineto{\pgfqpoint{4.847389in}{3.404610in}}%
\pgfpathlineto{\pgfqpoint{4.855017in}{3.404610in}}%
\pgfpathlineto{\pgfqpoint{4.855017in}{3.412319in}}%
\pgfpathlineto{\pgfqpoint{4.862645in}{3.412319in}}%
\pgfpathlineto{\pgfqpoint{4.862645in}{3.414185in}}%
\pgfpathlineto{\pgfqpoint{4.870274in}{3.414185in}}%
\pgfpathlineto{\pgfqpoint{4.870274in}{3.412620in}}%
\pgfpathlineto{\pgfqpoint{4.885532in}{3.411806in}}%
\pgfpathlineto{\pgfqpoint{4.885532in}{3.415709in}}%
\pgfpathlineto{\pgfqpoint{4.893162in}{3.415709in}}%
\pgfpathlineto{\pgfqpoint{4.893162in}{3.412725in}}%
\pgfpathlineto{\pgfqpoint{4.900792in}{3.412725in}}%
\pgfpathlineto{\pgfqpoint{4.900792in}{3.429123in}}%
\pgfpathlineto{\pgfqpoint{4.908423in}{3.429123in}}%
\pgfpathlineto{\pgfqpoint{4.908423in}{3.423997in}}%
\pgfpathlineto{\pgfqpoint{4.916054in}{3.423997in}}%
\pgfpathlineto{\pgfqpoint{4.916054in}{3.401445in}}%
\pgfpathlineto{\pgfqpoint{4.923685in}{3.401445in}}%
\pgfpathlineto{\pgfqpoint{4.923685in}{3.411060in}}%
\pgfpathlineto{\pgfqpoint{4.931317in}{3.411060in}}%
\pgfpathlineto{\pgfqpoint{4.931317in}{3.402824in}}%
\pgfpathlineto{\pgfqpoint{4.938949in}{3.402824in}}%
\pgfpathlineto{\pgfqpoint{4.938949in}{3.405600in}}%
\pgfpathlineto{\pgfqpoint{4.946581in}{3.405600in}}%
\pgfpathlineto{\pgfqpoint{4.946581in}{3.409443in}}%
\pgfpathlineto{\pgfqpoint{4.954214in}{3.409443in}}%
\pgfpathlineto{\pgfqpoint{4.954214in}{3.400822in}}%
\pgfpathlineto{\pgfqpoint{4.969480in}{3.401710in}}%
\pgfpathlineto{\pgfqpoint{4.969480in}{3.417367in}}%
\pgfpathlineto{\pgfqpoint{4.977114in}{3.417367in}}%
\pgfpathlineto{\pgfqpoint{4.977114in}{3.416036in}}%
\pgfpathlineto{\pgfqpoint{4.992382in}{3.415306in}}%
\pgfpathlineto{\pgfqpoint{4.992382in}{3.420041in}}%
\pgfpathlineto{\pgfqpoint{5.000017in}{3.420041in}}%
\pgfpathlineto{\pgfqpoint{5.000017in}{3.418181in}}%
\pgfpathlineto{\pgfqpoint{5.007652in}{3.418181in}}%
\pgfpathlineto{\pgfqpoint{5.007652in}{3.422640in}}%
\pgfpathlineto{\pgfqpoint{5.015287in}{3.422640in}}%
\pgfpathlineto{\pgfqpoint{5.015287in}{3.415926in}}%
\pgfpathlineto{\pgfqpoint{5.022923in}{3.415926in}}%
\pgfpathlineto{\pgfqpoint{5.022923in}{3.423429in}}%
\pgfpathlineto{\pgfqpoint{5.030559in}{3.423429in}}%
\pgfpathlineto{\pgfqpoint{5.030559in}{3.415115in}}%
\pgfpathlineto{\pgfqpoint{5.038195in}{3.415115in}}%
\pgfpathlineto{\pgfqpoint{5.038195in}{3.416989in}}%
\pgfpathlineto{\pgfqpoint{5.045831in}{3.416989in}}%
\pgfpathlineto{\pgfqpoint{5.045831in}{3.410945in}}%
\pgfpathlineto{\pgfqpoint{5.053468in}{3.410945in}}%
\pgfpathlineto{\pgfqpoint{5.053468in}{3.409056in}}%
\pgfpathlineto{\pgfqpoint{5.061105in}{3.409056in}}%
\pgfpathlineto{\pgfqpoint{5.061105in}{3.416160in}}%
\pgfpathlineto{\pgfqpoint{5.068743in}{3.416160in}}%
\pgfpathlineto{\pgfqpoint{5.068743in}{3.412236in}}%
\pgfpathlineto{\pgfqpoint{5.076380in}{3.412236in}}%
\pgfpathlineto{\pgfqpoint{5.076380in}{3.396338in}}%
\pgfpathlineto{\pgfqpoint{5.084018in}{3.396338in}}%
\pgfpathlineto{\pgfqpoint{5.084018in}{3.411599in}}%
\pgfpathlineto{\pgfqpoint{5.091657in}{3.411599in}}%
\pgfpathlineto{\pgfqpoint{5.091657in}{3.419448in}}%
\pgfpathlineto{\pgfqpoint{5.099295in}{3.419448in}}%
\pgfpathlineto{\pgfqpoint{5.099295in}{3.413141in}}%
\pgfpathlineto{\pgfqpoint{5.106934in}{3.413141in}}%
\pgfpathlineto{\pgfqpoint{5.106934in}{3.411604in}}%
\pgfpathlineto{\pgfqpoint{5.114573in}{3.411604in}}%
\pgfpathlineto{\pgfqpoint{5.114573in}{3.420336in}}%
\pgfpathlineto{\pgfqpoint{5.122212in}{3.420336in}}%
\pgfpathlineto{\pgfqpoint{5.122212in}{3.411466in}}%
\pgfpathlineto{\pgfqpoint{5.145132in}{3.411862in}}%
\pgfpathlineto{\pgfqpoint{5.145132in}{3.407041in}}%
\pgfpathlineto{\pgfqpoint{5.152772in}{3.407041in}}%
\pgfpathlineto{\pgfqpoint{5.152772in}{3.409494in}}%
\pgfpathlineto{\pgfqpoint{5.160413in}{3.409494in}}%
\pgfpathlineto{\pgfqpoint{5.160413in}{3.401831in}}%
\pgfpathlineto{\pgfqpoint{5.168053in}{3.401831in}}%
\pgfpathlineto{\pgfqpoint{5.168053in}{3.413309in}}%
\pgfpathlineto{\pgfqpoint{5.175694in}{3.413309in}}%
\pgfpathlineto{\pgfqpoint{5.175694in}{3.408682in}}%
\pgfpathlineto{\pgfqpoint{5.183336in}{3.408682in}}%
\pgfpathlineto{\pgfqpoint{5.183336in}{3.420395in}}%
\pgfpathlineto{\pgfqpoint{5.190977in}{3.420395in}}%
\pgfpathlineto{\pgfqpoint{5.190977in}{3.407226in}}%
\pgfpathlineto{\pgfqpoint{5.206261in}{3.406160in}}%
\pgfpathlineto{\pgfqpoint{5.206261in}{3.410302in}}%
\pgfpathlineto{\pgfqpoint{5.213903in}{3.410302in}}%
\pgfpathlineto{\pgfqpoint{5.213903in}{3.415663in}}%
\pgfpathlineto{\pgfqpoint{5.221545in}{3.415663in}}%
\pgfpathlineto{\pgfqpoint{5.221545in}{3.419705in}}%
\pgfpathlineto{\pgfqpoint{5.229188in}{3.419705in}}%
\pgfpathlineto{\pgfqpoint{5.229188in}{3.421201in}}%
\pgfpathlineto{\pgfqpoint{5.236831in}{3.421201in}}%
\pgfpathlineto{\pgfqpoint{5.236831in}{3.406311in}}%
\pgfpathlineto{\pgfqpoint{5.244474in}{3.406311in}}%
\pgfpathlineto{\pgfqpoint{5.244474in}{3.413588in}}%
\pgfpathlineto{\pgfqpoint{5.252117in}{3.413588in}}%
\pgfpathlineto{\pgfqpoint{5.252117in}{3.415571in}}%
\pgfpathlineto{\pgfqpoint{5.259760in}{3.415571in}}%
\pgfpathlineto{\pgfqpoint{5.259760in}{3.403742in}}%
\pgfpathlineto{\pgfqpoint{5.267404in}{3.403742in}}%
\pgfpathlineto{\pgfqpoint{5.267404in}{3.416451in}}%
\pgfpathlineto{\pgfqpoint{5.275048in}{3.416451in}}%
\pgfpathlineto{\pgfqpoint{5.275048in}{3.417812in}}%
\pgfpathlineto{\pgfqpoint{5.282691in}{3.417812in}}%
\pgfpathlineto{\pgfqpoint{5.282691in}{3.407853in}}%
\pgfpathlineto{\pgfqpoint{5.290336in}{3.407853in}}%
\pgfpathlineto{\pgfqpoint{5.290336in}{3.399490in}}%
\pgfpathlineto{\pgfqpoint{5.297980in}{3.399490in}}%
\pgfpathlineto{\pgfqpoint{5.297980in}{3.409081in}}%
\pgfpathlineto{\pgfqpoint{5.305624in}{3.409081in}}%
\pgfpathlineto{\pgfqpoint{5.305624in}{3.404249in}}%
\pgfpathlineto{\pgfqpoint{5.313269in}{3.404249in}}%
\pgfpathlineto{\pgfqpoint{5.313269in}{3.401183in}}%
\pgfpathlineto{\pgfqpoint{5.320914in}{3.401183in}}%
\pgfpathlineto{\pgfqpoint{5.320914in}{3.386688in}}%
\pgfpathlineto{\pgfqpoint{5.328559in}{3.386688in}}%
\pgfpathlineto{\pgfqpoint{5.328559in}{3.368661in}}%
\pgfpathlineto{\pgfqpoint{5.336204in}{3.368661in}}%
\pgfpathlineto{\pgfqpoint{5.336204in}{3.349692in}}%
\pgfpathlineto{\pgfqpoint{5.343849in}{3.349692in}}%
\pgfpathlineto{\pgfqpoint{5.343849in}{3.348216in}}%
\pgfpathlineto{\pgfqpoint{5.351494in}{3.348216in}}%
\pgfpathlineto{\pgfqpoint{5.351494in}{3.359997in}}%
\pgfpathlineto{\pgfqpoint{5.359140in}{3.359997in}}%
\pgfpathlineto{\pgfqpoint{5.359140in}{3.370907in}}%
\pgfpathlineto{\pgfqpoint{5.366786in}{3.370907in}}%
\pgfpathlineto{\pgfqpoint{5.366786in}{3.366268in}}%
\pgfpathlineto{\pgfqpoint{5.374431in}{3.366268in}}%
\pgfpathlineto{\pgfqpoint{5.374431in}{3.371102in}}%
\pgfpathlineto{\pgfqpoint{5.382077in}{3.371102in}}%
\pgfpathlineto{\pgfqpoint{5.382077in}{3.365405in}}%
\pgfpathlineto{\pgfqpoint{5.389723in}{3.365405in}}%
\pgfpathlineto{\pgfqpoint{5.389723in}{3.371443in}}%
\pgfpathlineto{\pgfqpoint{5.397370in}{3.371443in}}%
\pgfpathlineto{\pgfqpoint{5.397370in}{3.382385in}}%
\pgfpathlineto{\pgfqpoint{5.405016in}{3.382385in}}%
\pgfpathlineto{\pgfqpoint{5.405016in}{3.388448in}}%
\pgfpathlineto{\pgfqpoint{5.412662in}{3.388448in}}%
\pgfpathlineto{\pgfqpoint{5.412662in}{3.386740in}}%
\pgfpathlineto{\pgfqpoint{5.420309in}{3.386740in}}%
\pgfpathlineto{\pgfqpoint{5.420309in}{3.401747in}}%
\pgfpathlineto{\pgfqpoint{5.427955in}{3.401747in}}%
\pgfpathlineto{\pgfqpoint{5.427955in}{3.396157in}}%
\pgfpathlineto{\pgfqpoint{5.443249in}{3.395725in}}%
\pgfpathlineto{\pgfqpoint{5.443249in}{3.415562in}}%
\pgfpathlineto{\pgfqpoint{5.450896in}{3.415562in}}%
\pgfpathlineto{\pgfqpoint{5.450896in}{3.403504in}}%
\pgfpathlineto{\pgfqpoint{5.458543in}{3.403504in}}%
\pgfpathlineto{\pgfqpoint{5.458543in}{3.414464in}}%
\pgfpathlineto{\pgfqpoint{5.466190in}{3.414464in}}%
\pgfpathlineto{\pgfqpoint{5.466190in}{3.397944in}}%
\pgfpathlineto{\pgfqpoint{5.481485in}{3.398832in}}%
\pgfpathlineto{\pgfqpoint{5.481485in}{3.401455in}}%
\pgfpathlineto{\pgfqpoint{5.489132in}{3.401455in}}%
\pgfpathlineto{\pgfqpoint{5.489132in}{3.402804in}}%
\pgfpathlineto{\pgfqpoint{5.496780in}{3.402804in}}%
\pgfpathlineto{\pgfqpoint{5.496780in}{3.397425in}}%
\pgfpathlineto{\pgfqpoint{5.504427in}{3.397425in}}%
\pgfpathlineto{\pgfqpoint{5.504427in}{3.402982in}}%
\pgfpathlineto{\pgfqpoint{5.512075in}{3.402982in}}%
\pgfpathlineto{\pgfqpoint{5.512075in}{3.394817in}}%
\pgfpathlineto{\pgfqpoint{5.519722in}{3.394817in}}%
\pgfpathlineto{\pgfqpoint{5.519722in}{3.396813in}}%
\pgfpathlineto{\pgfqpoint{5.527370in}{3.396813in}}%
\pgfpathlineto{\pgfqpoint{5.527370in}{3.392387in}}%
\pgfpathlineto{\pgfqpoint{5.535018in}{3.392387in}}%
\pgfpathlineto{\pgfqpoint{5.535018in}{3.404105in}}%
\pgfpathlineto{\pgfqpoint{5.542666in}{3.404105in}}%
\pgfpathlineto{\pgfqpoint{5.542666in}{3.416421in}}%
\pgfpathlineto{\pgfqpoint{5.550314in}{3.416421in}}%
\pgfpathlineto{\pgfqpoint{5.550314in}{3.403287in}}%
\pgfpathlineto{\pgfqpoint{5.565609in}{3.402343in}}%
\pgfpathlineto{\pgfqpoint{5.565609in}{3.400233in}}%
\pgfpathlineto{\pgfqpoint{5.573257in}{3.400233in}}%
\pgfpathlineto{\pgfqpoint{5.573257in}{3.407021in}}%
\pgfpathlineto{\pgfqpoint{5.580906in}{3.407021in}}%
\pgfpathlineto{\pgfqpoint{5.580906in}{3.414478in}}%
\pgfpathlineto{\pgfqpoint{5.588554in}{3.414478in}}%
\pgfpathlineto{\pgfqpoint{5.588554in}{3.413161in}}%
\pgfpathlineto{\pgfqpoint{5.596202in}{3.413161in}}%
\pgfpathlineto{\pgfqpoint{5.596202in}{3.418338in}}%
\pgfpathlineto{\pgfqpoint{5.603850in}{3.418338in}}%
\pgfpathlineto{\pgfqpoint{5.603850in}{3.403456in}}%
\pgfpathlineto{\pgfqpoint{5.611498in}{3.403456in}}%
\pgfpathlineto{\pgfqpoint{5.611498in}{3.399246in}}%
\pgfpathlineto{\pgfqpoint{5.626794in}{3.398353in}}%
\pgfpathlineto{\pgfqpoint{5.626794in}{3.408979in}}%
\pgfpathlineto{\pgfqpoint{5.634442in}{3.408979in}}%
\pgfpathlineto{\pgfqpoint{5.634442in}{3.403056in}}%
\pgfpathlineto{\pgfqpoint{5.642091in}{3.403056in}}%
\pgfpathlineto{\pgfqpoint{5.642091in}{3.400836in}}%
\pgfpathlineto{\pgfqpoint{5.649739in}{3.400836in}}%
\pgfpathlineto{\pgfqpoint{5.649739in}{3.404702in}}%
\pgfpathlineto{\pgfqpoint{5.657387in}{3.404702in}}%
\pgfpathlineto{\pgfqpoint{5.657387in}{3.401125in}}%
\pgfpathlineto{\pgfqpoint{5.665035in}{3.401125in}}%
\pgfpathlineto{\pgfqpoint{5.665035in}{3.405107in}}%
\pgfpathlineto{\pgfqpoint{5.672683in}{3.405107in}}%
\pgfpathlineto{\pgfqpoint{5.672683in}{3.403879in}}%
\pgfpathlineto{\pgfqpoint{5.680331in}{3.403879in}}%
\pgfpathlineto{\pgfqpoint{5.680331in}{3.387153in}}%
\pgfpathlineto{\pgfqpoint{5.687979in}{3.387153in}}%
\pgfpathlineto{\pgfqpoint{5.687979in}{3.396663in}}%
\pgfpathlineto{\pgfqpoint{5.695628in}{3.396663in}}%
\pgfpathlineto{\pgfqpoint{5.695628in}{3.398349in}}%
\pgfpathlineto{\pgfqpoint{5.703276in}{3.398349in}}%
\pgfpathlineto{\pgfqpoint{5.703276in}{3.394658in}}%
\pgfpathlineto{\pgfqpoint{5.710924in}{3.394658in}}%
\pgfpathlineto{\pgfqpoint{5.710924in}{3.418142in}}%
\pgfpathlineto{\pgfqpoint{5.718572in}{3.418142in}}%
\pgfpathlineto{\pgfqpoint{5.718572in}{3.403306in}}%
\pgfpathlineto{\pgfqpoint{5.726220in}{3.403306in}}%
\pgfpathlineto{\pgfqpoint{5.726220in}{3.407304in}}%
\pgfpathlineto{\pgfqpoint{5.733867in}{3.407304in}}%
\pgfpathlineto{\pgfqpoint{5.733867in}{3.401789in}}%
\pgfpathlineto{\pgfqpoint{5.741515in}{3.401789in}}%
\pgfpathlineto{\pgfqpoint{5.741515in}{3.409210in}}%
\pgfpathlineto{\pgfqpoint{5.749163in}{3.409210in}}%
\pgfpathlineto{\pgfqpoint{5.749163in}{3.392503in}}%
\pgfpathlineto{\pgfqpoint{5.756811in}{3.392503in}}%
\pgfpathlineto{\pgfqpoint{5.756811in}{3.405613in}}%
\pgfpathlineto{\pgfqpoint{5.764459in}{3.405613in}}%
\pgfpathlineto{\pgfqpoint{5.764459in}{3.402481in}}%
\pgfpathlineto{\pgfqpoint{5.772106in}{3.402481in}}%
\pgfpathlineto{\pgfqpoint{5.772106in}{3.404983in}}%
\pgfpathlineto{\pgfqpoint{5.779754in}{3.404983in}}%
\pgfpathlineto{\pgfqpoint{5.779754in}{3.415176in}}%
\pgfpathlineto{\pgfqpoint{5.787401in}{3.415176in}}%
\pgfpathlineto{\pgfqpoint{5.787401in}{3.408932in}}%
\pgfpathlineto{\pgfqpoint{5.795049in}{3.408932in}}%
\pgfpathlineto{\pgfqpoint{5.795049in}{3.412387in}}%
\pgfpathlineto{\pgfqpoint{5.802696in}{3.412387in}}%
\pgfpathlineto{\pgfqpoint{5.802696in}{3.413764in}}%
\pgfpathlineto{\pgfqpoint{5.810343in}{3.413764in}}%
\pgfpathlineto{\pgfqpoint{5.810343in}{3.416003in}}%
\pgfpathlineto{\pgfqpoint{5.817991in}{3.416003in}}%
\pgfpathlineto{\pgfqpoint{5.817991in}{3.412786in}}%
\pgfpathlineto{\pgfqpoint{5.825638in}{3.412786in}}%
\pgfpathlineto{\pgfqpoint{5.825638in}{3.410903in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{3.410903in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{3.415973in}}%
\pgfpathlineto{\pgfqpoint{5.840932in}{3.415973in}}%
\pgfpathlineto{\pgfqpoint{5.840932in}{3.394940in}}%
\pgfpathlineto{\pgfqpoint{5.848578in}{3.394940in}}%
\pgfpathlineto{\pgfqpoint{5.848578in}{3.411693in}}%
\pgfpathlineto{\pgfqpoint{5.856225in}{3.411693in}}%
\pgfpathlineto{\pgfqpoint{5.856225in}{3.409592in}}%
\pgfpathlineto{\pgfqpoint{5.863872in}{3.409592in}}%
\pgfpathlineto{\pgfqpoint{5.863872in}{3.406593in}}%
\pgfpathlineto{\pgfqpoint{5.871518in}{3.406593in}}%
\pgfpathlineto{\pgfqpoint{5.871518in}{3.415900in}}%
\pgfpathlineto{\pgfqpoint{5.879165in}{3.415900in}}%
\pgfpathlineto{\pgfqpoint{5.879165in}{3.413631in}}%
\pgfpathlineto{\pgfqpoint{5.886811in}{3.413631in}}%
\pgfpathlineto{\pgfqpoint{5.886811in}{3.402584in}}%
\pgfpathlineto{\pgfqpoint{5.894457in}{3.402584in}}%
\pgfpathlineto{\pgfqpoint{5.894457in}{3.397192in}}%
\pgfpathlineto{\pgfqpoint{5.902103in}{3.397192in}}%
\pgfpathlineto{\pgfqpoint{5.902103in}{3.399046in}}%
\pgfpathlineto{\pgfqpoint{5.909749in}{3.399046in}}%
\pgfpathlineto{\pgfqpoint{5.909749in}{3.407838in}}%
\pgfpathlineto{\pgfqpoint{5.917395in}{3.407838in}}%
\pgfpathlineto{\pgfqpoint{5.917395in}{3.399427in}}%
\pgfpathlineto{\pgfqpoint{5.925040in}{3.399427in}}%
\pgfpathlineto{\pgfqpoint{5.925040in}{3.401591in}}%
\pgfpathlineto{\pgfqpoint{5.932686in}{3.401591in}}%
\pgfpathlineto{\pgfqpoint{5.932686in}{3.410378in}}%
\pgfpathlineto{\pgfqpoint{5.940331in}{3.410378in}}%
\pgfpathlineto{\pgfqpoint{5.940331in}{3.398844in}}%
\pgfpathlineto{\pgfqpoint{5.947976in}{3.398844in}}%
\pgfpathlineto{\pgfqpoint{5.947976in}{3.405161in}}%
\pgfpathlineto{\pgfqpoint{5.955621in}{3.405161in}}%
\pgfpathlineto{\pgfqpoint{5.955621in}{3.406841in}}%
\pgfpathlineto{\pgfqpoint{5.963266in}{3.406841in}}%
\pgfpathlineto{\pgfqpoint{5.963266in}{3.412325in}}%
\pgfpathlineto{\pgfqpoint{5.970911in}{3.412325in}}%
\pgfpathlineto{\pgfqpoint{5.970911in}{3.414773in}}%
\pgfpathlineto{\pgfqpoint{5.978555in}{3.414773in}}%
\pgfpathlineto{\pgfqpoint{5.978555in}{3.413093in}}%
\pgfpathlineto{\pgfqpoint{5.986200in}{3.413093in}}%
\pgfpathlineto{\pgfqpoint{5.986200in}{3.401143in}}%
\pgfpathlineto{\pgfqpoint{5.993844in}{3.401143in}}%
\pgfpathlineto{\pgfqpoint{5.993844in}{3.391312in}}%
\pgfpathlineto{\pgfqpoint{6.001488in}{3.391312in}}%
\pgfpathlineto{\pgfqpoint{6.001488in}{3.411762in}}%
\pgfpathlineto{\pgfqpoint{6.009132in}{3.411762in}}%
\pgfpathlineto{\pgfqpoint{6.009132in}{3.414400in}}%
\pgfpathlineto{\pgfqpoint{6.016775in}{3.414400in}}%
\pgfpathlineto{\pgfqpoint{6.016775in}{3.407006in}}%
\pgfpathlineto{\pgfqpoint{6.024419in}{3.407006in}}%
\pgfpathlineto{\pgfqpoint{6.024419in}{3.408834in}}%
\pgfpathlineto{\pgfqpoint{6.032062in}{3.408834in}}%
\pgfpathlineto{\pgfqpoint{6.032062in}{3.403747in}}%
\pgfpathlineto{\pgfqpoint{6.039705in}{3.403747in}}%
\pgfpathlineto{\pgfqpoint{6.039705in}{3.396051in}}%
\pgfpathlineto{\pgfqpoint{6.047348in}{3.396051in}}%
\pgfpathlineto{\pgfqpoint{6.047348in}{3.410825in}}%
\pgfpathlineto{\pgfqpoint{6.054991in}{3.410825in}}%
\pgfpathlineto{\pgfqpoint{6.054991in}{3.408537in}}%
\pgfpathlineto{\pgfqpoint{6.062633in}{3.408537in}}%
\pgfpathlineto{\pgfqpoint{6.062633in}{3.395690in}}%
\pgfpathlineto{\pgfqpoint{6.070275in}{3.395690in}}%
\pgfpathlineto{\pgfqpoint{6.070275in}{3.398836in}}%
\pgfpathlineto{\pgfqpoint{6.077918in}{3.398836in}}%
\pgfpathlineto{\pgfqpoint{6.077918in}{3.389839in}}%
\pgfpathlineto{\pgfqpoint{6.085559in}{3.389839in}}%
\pgfpathlineto{\pgfqpoint{6.085559in}{3.394538in}}%
\pgfpathlineto{\pgfqpoint{6.108484in}{3.394716in}}%
\pgfpathlineto{\pgfqpoint{6.108484in}{3.396484in}}%
\pgfpathlineto{\pgfqpoint{6.116124in}{3.396484in}}%
\pgfpathlineto{\pgfqpoint{6.116124in}{3.398765in}}%
\pgfpathlineto{\pgfqpoint{6.123765in}{3.398765in}}%
\pgfpathlineto{\pgfqpoint{6.123765in}{3.402343in}}%
\pgfpathlineto{\pgfqpoint{6.131406in}{3.402343in}}%
\pgfpathlineto{\pgfqpoint{6.131406in}{3.401134in}}%
\pgfpathlineto{\pgfqpoint{6.139046in}{3.401134in}}%
\pgfpathlineto{\pgfqpoint{6.139046in}{3.394067in}}%
\pgfpathlineto{\pgfqpoint{6.146686in}{3.394067in}}%
\pgfpathlineto{\pgfqpoint{6.146686in}{3.410432in}}%
\pgfpathlineto{\pgfqpoint{6.154325in}{3.410432in}}%
\pgfpathlineto{\pgfqpoint{6.154325in}{3.405853in}}%
\pgfpathlineto{\pgfqpoint{6.161965in}{3.405853in}}%
\pgfpathlineto{\pgfqpoint{6.161965in}{3.403294in}}%
\pgfpathlineto{\pgfqpoint{6.169604in}{3.403294in}}%
\pgfpathlineto{\pgfqpoint{6.169604in}{3.400693in}}%
\pgfpathlineto{\pgfqpoint{6.177243in}{3.400693in}}%
\pgfpathlineto{\pgfqpoint{6.177243in}{3.397302in}}%
\pgfpathlineto{\pgfqpoint{6.192520in}{3.397820in}}%
\pgfpathlineto{\pgfqpoint{6.192520in}{3.395544in}}%
\pgfpathlineto{\pgfqpoint{6.200158in}{3.395544in}}%
\pgfpathlineto{\pgfqpoint{6.200158in}{3.403237in}}%
\pgfpathlineto{\pgfqpoint{6.207796in}{3.403237in}}%
\pgfpathlineto{\pgfqpoint{6.207796in}{3.407285in}}%
\pgfpathlineto{\pgfqpoint{6.223071in}{3.406700in}}%
\pgfpathlineto{\pgfqpoint{6.223071in}{3.392216in}}%
\pgfpathlineto{\pgfqpoint{6.230708in}{3.392216in}}%
\pgfpathlineto{\pgfqpoint{6.230708in}{3.394499in}}%
\pgfpathlineto{\pgfqpoint{6.238345in}{3.394499in}}%
\pgfpathlineto{\pgfqpoint{6.238345in}{3.391169in}}%
\pgfpathlineto{\pgfqpoint{6.245981in}{3.391169in}}%
\pgfpathlineto{\pgfqpoint{6.245981in}{3.395513in}}%
\pgfpathlineto{\pgfqpoint{6.253617in}{3.395513in}}%
\pgfpathlineto{\pgfqpoint{6.253617in}{3.406034in}}%
\pgfpathlineto{\pgfqpoint{6.261253in}{3.406034in}}%
\pgfpathlineto{\pgfqpoint{6.261253in}{3.410714in}}%
\pgfpathlineto{\pgfqpoint{6.268888in}{3.410714in}}%
\pgfpathlineto{\pgfqpoint{6.268888in}{3.408252in}}%
\pgfpathlineto{\pgfqpoint{6.276524in}{3.408252in}}%
\pgfpathlineto{\pgfqpoint{6.276524in}{3.401024in}}%
\pgfpathlineto{\pgfqpoint{6.284158in}{3.401024in}}%
\pgfpathlineto{\pgfqpoint{6.284158in}{3.388634in}}%
\pgfpathlineto{\pgfqpoint{6.291793in}{3.388634in}}%
\pgfpathlineto{\pgfqpoint{6.291793in}{3.393322in}}%
\pgfpathlineto{\pgfqpoint{6.299427in}{3.393322in}}%
\pgfpathlineto{\pgfqpoint{6.299427in}{3.408335in}}%
\pgfpathlineto{\pgfqpoint{6.307061in}{3.408335in}}%
\pgfpathlineto{\pgfqpoint{6.307061in}{3.412880in}}%
\pgfpathlineto{\pgfqpoint{6.314695in}{3.412880in}}%
\pgfpathlineto{\pgfqpoint{6.314695in}{3.416517in}}%
\pgfpathlineto{\pgfqpoint{6.322328in}{3.416517in}}%
\pgfpathlineto{\pgfqpoint{6.322328in}{3.405319in}}%
\pgfpathlineto{\pgfqpoint{6.329961in}{3.405319in}}%
\pgfpathlineto{\pgfqpoint{6.329961in}{3.392285in}}%
\pgfpathlineto{\pgfqpoint{6.337593in}{3.392285in}}%
\pgfpathlineto{\pgfqpoint{6.337593in}{3.402439in}}%
\pgfpathlineto{\pgfqpoint{6.345225in}{3.402439in}}%
\pgfpathlineto{\pgfqpoint{6.345225in}{3.390696in}}%
\pgfpathlineto{\pgfqpoint{6.352857in}{3.390696in}}%
\pgfpathlineto{\pgfqpoint{6.352857in}{3.392377in}}%
\pgfpathlineto{\pgfqpoint{6.360489in}{3.392377in}}%
\pgfpathlineto{\pgfqpoint{6.360489in}{3.406244in}}%
\pgfpathlineto{\pgfqpoint{6.368120in}{3.406244in}}%
\pgfpathlineto{\pgfqpoint{6.368120in}{3.408427in}}%
\pgfpathlineto{\pgfqpoint{6.375751in}{3.408427in}}%
\pgfpathlineto{\pgfqpoint{6.375751in}{3.397249in}}%
\pgfpathlineto{\pgfqpoint{6.383381in}{3.397249in}}%
\pgfpathlineto{\pgfqpoint{6.383381in}{3.389344in}}%
\pgfpathlineto{\pgfqpoint{6.391011in}{3.389344in}}%
\pgfpathlineto{\pgfqpoint{6.391011in}{3.393526in}}%
\pgfpathlineto{\pgfqpoint{6.398641in}{3.393526in}}%
\pgfpathlineto{\pgfqpoint{6.398641in}{3.392044in}}%
\pgfpathlineto{\pgfqpoint{6.406270in}{3.392044in}}%
\pgfpathlineto{\pgfqpoint{6.406270in}{3.409502in}}%
\pgfpathlineto{\pgfqpoint{6.413899in}{3.409502in}}%
\pgfpathlineto{\pgfqpoint{6.413899in}{3.401533in}}%
\pgfpathlineto{\pgfqpoint{6.421527in}{3.401533in}}%
\pgfpathlineto{\pgfqpoint{6.421527in}{3.404287in}}%
\pgfpathlineto{\pgfqpoint{6.429155in}{3.404287in}}%
\pgfpathlineto{\pgfqpoint{6.429155in}{3.403061in}}%
\pgfpathlineto{\pgfqpoint{6.436783in}{3.403061in}}%
\pgfpathlineto{\pgfqpoint{6.436783in}{3.391461in}}%
\pgfpathlineto{\pgfqpoint{6.444411in}{3.391461in}}%
\pgfpathlineto{\pgfqpoint{6.444411in}{3.400446in}}%
\pgfpathlineto{\pgfqpoint{6.452037in}{3.400446in}}%
\pgfpathlineto{\pgfqpoint{6.452037in}{3.412085in}}%
\pgfpathlineto{\pgfqpoint{6.459664in}{3.412085in}}%
\pgfpathlineto{\pgfqpoint{6.459664in}{3.419928in}}%
\pgfpathlineto{\pgfqpoint{6.474916in}{3.419626in}}%
\pgfpathlineto{\pgfqpoint{6.474916in}{3.401096in}}%
\pgfpathlineto{\pgfqpoint{6.482541in}{3.401096in}}%
\pgfpathlineto{\pgfqpoint{6.482541in}{3.388914in}}%
\pgfpathlineto{\pgfqpoint{6.490166in}{3.388914in}}%
\pgfpathlineto{\pgfqpoint{6.490166in}{3.398995in}}%
\pgfpathlineto{\pgfqpoint{6.497790in}{3.398995in}}%
\pgfpathlineto{\pgfqpoint{6.497790in}{3.393218in}}%
\pgfpathlineto{\pgfqpoint{6.505415in}{3.393218in}}%
\pgfpathlineto{\pgfqpoint{6.505415in}{3.406239in}}%
\pgfpathlineto{\pgfqpoint{6.513038in}{3.406239in}}%
\pgfpathlineto{\pgfqpoint{6.513038in}{3.419172in}}%
\pgfpathlineto{\pgfqpoint{6.520661in}{3.419172in}}%
\pgfpathlineto{\pgfqpoint{6.520661in}{3.416519in}}%
\pgfpathlineto{\pgfqpoint{6.528284in}{3.416519in}}%
\pgfpathlineto{\pgfqpoint{6.528284in}{3.399833in}}%
\pgfpathlineto{\pgfqpoint{6.535906in}{3.399833in}}%
\pgfpathlineto{\pgfqpoint{6.535906in}{3.393942in}}%
\pgfpathlineto{\pgfqpoint{6.543528in}{3.393942in}}%
\pgfpathlineto{\pgfqpoint{6.543528in}{3.403042in}}%
\pgfpathlineto{\pgfqpoint{6.551150in}{3.403042in}}%
\pgfpathlineto{\pgfqpoint{6.551150in}{3.408190in}}%
\pgfpathlineto{\pgfqpoint{6.566391in}{3.408561in}}%
\pgfpathlineto{\pgfqpoint{6.566391in}{3.403048in}}%
\pgfpathlineto{\pgfqpoint{6.574011in}{3.403048in}}%
\pgfpathlineto{\pgfqpoint{6.574011in}{3.398977in}}%
\pgfpathlineto{\pgfqpoint{6.581631in}{3.398977in}}%
\pgfpathlineto{\pgfqpoint{6.581631in}{3.393863in}}%
\pgfpathlineto{\pgfqpoint{6.589250in}{3.393863in}}%
\pgfpathlineto{\pgfqpoint{6.589250in}{3.395686in}}%
\pgfpathlineto{\pgfqpoint{6.604486in}{3.394918in}}%
\pgfpathlineto{\pgfqpoint{6.604486in}{3.389928in}}%
\pgfpathlineto{\pgfqpoint{6.612104in}{3.389928in}}%
\pgfpathlineto{\pgfqpoint{6.612104in}{3.398946in}}%
\pgfpathlineto{\pgfqpoint{6.619721in}{3.398946in}}%
\pgfpathlineto{\pgfqpoint{6.619721in}{3.406653in}}%
\pgfpathlineto{\pgfqpoint{6.627338in}{3.406653in}}%
\pgfpathlineto{\pgfqpoint{6.627338in}{3.387913in}}%
\pgfpathlineto{\pgfqpoint{6.634954in}{3.387913in}}%
\pgfpathlineto{\pgfqpoint{6.634954in}{3.381795in}}%
\pgfpathlineto{\pgfqpoint{6.642570in}{3.381795in}}%
\pgfpathlineto{\pgfqpoint{6.642570in}{3.376804in}}%
\pgfpathlineto{\pgfqpoint{6.650185in}{3.376804in}}%
\pgfpathlineto{\pgfqpoint{6.650185in}{3.369495in}}%
\pgfpathlineto{\pgfqpoint{6.657800in}{3.369495in}}%
\pgfpathlineto{\pgfqpoint{6.657800in}{3.393594in}}%
\pgfpathlineto{\pgfqpoint{6.665414in}{3.393594in}}%
\pgfpathlineto{\pgfqpoint{6.665414in}{3.408036in}}%
\pgfpathlineto{\pgfqpoint{6.680641in}{3.407503in}}%
\pgfpathlineto{\pgfqpoint{6.680641in}{3.392664in}}%
\pgfpathlineto{\pgfqpoint{6.688253in}{3.392664in}}%
\pgfpathlineto{\pgfqpoint{6.688253in}{3.403388in}}%
\pgfpathlineto{\pgfqpoint{6.695866in}{3.403388in}}%
\pgfpathlineto{\pgfqpoint{6.695866in}{3.399100in}}%
\pgfpathlineto{\pgfqpoint{6.703477in}{3.399100in}}%
\pgfpathlineto{\pgfqpoint{6.703477in}{3.410688in}}%
\pgfpathlineto{\pgfqpoint{6.711088in}{3.410688in}}%
\pgfpathlineto{\pgfqpoint{6.711088in}{3.413426in}}%
\pgfpathlineto{\pgfqpoint{6.718699in}{3.413426in}}%
\pgfpathlineto{\pgfqpoint{6.718699in}{3.403598in}}%
\pgfpathlineto{\pgfqpoint{6.726309in}{3.403598in}}%
\pgfpathlineto{\pgfqpoint{6.726309in}{3.409314in}}%
\pgfpathlineto{\pgfqpoint{6.733918in}{3.409314in}}%
\pgfpathlineto{\pgfqpoint{6.733918in}{3.401750in}}%
\pgfpathlineto{\pgfqpoint{6.741527in}{3.401750in}}%
\pgfpathlineto{\pgfqpoint{6.741527in}{3.386651in}}%
\pgfpathlineto{\pgfqpoint{6.756743in}{3.386668in}}%
\pgfpathlineto{\pgfqpoint{6.756743in}{3.404399in}}%
\pgfpathlineto{\pgfqpoint{6.764351in}{3.404399in}}%
\pgfpathlineto{\pgfqpoint{6.764351in}{3.409305in}}%
\pgfpathlineto{\pgfqpoint{6.771957in}{3.409305in}}%
\pgfpathlineto{\pgfqpoint{6.771957in}{3.396830in}}%
\pgfpathlineto{\pgfqpoint{6.779564in}{3.396830in}}%
\pgfpathlineto{\pgfqpoint{6.779564in}{3.407999in}}%
\pgfpathlineto{\pgfqpoint{6.787169in}{3.407999in}}%
\pgfpathlineto{\pgfqpoint{6.787169in}{3.392601in}}%
\pgfpathlineto{\pgfqpoint{6.794774in}{3.392601in}}%
\pgfpathlineto{\pgfqpoint{6.794774in}{3.398143in}}%
\pgfpathlineto{\pgfqpoint{6.802379in}{3.398143in}}%
\pgfpathlineto{\pgfqpoint{6.802379in}{3.402195in}}%
\pgfpathlineto{\pgfqpoint{6.809983in}{3.402195in}}%
\pgfpathlineto{\pgfqpoint{6.809983in}{3.415938in}}%
\pgfpathlineto{\pgfqpoint{6.817586in}{3.415938in}}%
\pgfpathlineto{\pgfqpoint{6.817586in}{3.413537in}}%
\pgfpathlineto{\pgfqpoint{6.825188in}{3.413537in}}%
\pgfpathlineto{\pgfqpoint{6.825188in}{3.405707in}}%
\pgfpathlineto{\pgfqpoint{6.832791in}{3.405707in}}%
\pgfpathlineto{\pgfqpoint{6.832791in}{3.396901in}}%
\pgfpathlineto{\pgfqpoint{6.840392in}{3.396901in}}%
\pgfpathlineto{\pgfqpoint{6.840392in}{3.398505in}}%
\pgfpathlineto{\pgfqpoint{6.847993in}{3.398505in}}%
\pgfpathlineto{\pgfqpoint{6.847993in}{3.407845in}}%
\pgfpathlineto{\pgfqpoint{6.855593in}{3.407845in}}%
\pgfpathlineto{\pgfqpoint{6.855593in}{3.393364in}}%
\pgfpathlineto{\pgfqpoint{6.863193in}{3.393364in}}%
\pgfpathlineto{\pgfqpoint{6.863193in}{3.391901in}}%
\pgfpathlineto{\pgfqpoint{6.870792in}{3.391901in}}%
\pgfpathlineto{\pgfqpoint{6.870792in}{3.405517in}}%
\pgfpathlineto{\pgfqpoint{6.878391in}{3.405517in}}%
\pgfpathlineto{\pgfqpoint{6.878391in}{3.400703in}}%
\pgfpathlineto{\pgfqpoint{6.885988in}{3.400703in}}%
\pgfpathlineto{\pgfqpoint{6.885988in}{3.388912in}}%
\pgfpathlineto{\pgfqpoint{6.893586in}{3.388912in}}%
\pgfpathlineto{\pgfqpoint{6.893586in}{3.373531in}}%
\pgfpathlineto{\pgfqpoint{6.901182in}{3.373531in}}%
\pgfpathlineto{\pgfqpoint{6.901182in}{3.393765in}}%
\pgfpathlineto{\pgfqpoint{6.916374in}{3.394228in}}%
\pgfpathlineto{\pgfqpoint{6.916374in}{3.413176in}}%
\pgfpathlineto{\pgfqpoint{6.923968in}{3.413176in}}%
\pgfpathlineto{\pgfqpoint{6.923968in}{3.396327in}}%
\pgfpathlineto{\pgfqpoint{6.931563in}{3.396327in}}%
\pgfpathlineto{\pgfqpoint{6.931563in}{3.403112in}}%
\pgfpathlineto{\pgfqpoint{6.939156in}{3.403112in}}%
\pgfpathlineto{\pgfqpoint{6.939156in}{3.386545in}}%
\pgfpathlineto{\pgfqpoint{6.946749in}{3.386545in}}%
\pgfpathlineto{\pgfqpoint{6.946749in}{3.376358in}}%
\pgfpathlineto{\pgfqpoint{6.954341in}{3.376358in}}%
\pgfpathlineto{\pgfqpoint{6.954341in}{3.408214in}}%
\pgfpathlineto{\pgfqpoint{6.961932in}{3.408214in}}%
\pgfpathlineto{\pgfqpoint{6.961932in}{3.415246in}}%
\pgfpathlineto{\pgfqpoint{6.969523in}{3.415246in}}%
\pgfpathlineto{\pgfqpoint{6.969523in}{3.426756in}}%
\pgfpathlineto{\pgfqpoint{6.977113in}{3.426756in}}%
\pgfpathlineto{\pgfqpoint{6.977113in}{3.412839in}}%
\pgfpathlineto{\pgfqpoint{6.984703in}{3.412839in}}%
\pgfpathlineto{\pgfqpoint{6.984703in}{3.390304in}}%
\pgfpathlineto{\pgfqpoint{6.992292in}{3.390304in}}%
\pgfpathlineto{\pgfqpoint{6.992292in}{3.394867in}}%
\pgfpathlineto{\pgfqpoint{6.999880in}{3.394867in}}%
\pgfpathlineto{\pgfqpoint{6.999880in}{3.396184in}}%
\pgfpathlineto{\pgfqpoint{7.007467in}{3.396184in}}%
\pgfpathlineto{\pgfqpoint{7.007467in}{3.410059in}}%
\pgfpathlineto{\pgfqpoint{7.015054in}{3.410059in}}%
\pgfpathlineto{\pgfqpoint{7.015054in}{3.411736in}}%
\pgfpathlineto{\pgfqpoint{7.022640in}{3.411736in}}%
\pgfpathlineto{\pgfqpoint{7.022640in}{3.384097in}}%
\pgfpathlineto{\pgfqpoint{7.030226in}{3.384097in}}%
\pgfpathlineto{\pgfqpoint{7.030226in}{3.387203in}}%
\pgfpathlineto{\pgfqpoint{7.037811in}{3.387203in}}%
\pgfpathlineto{\pgfqpoint{7.037811in}{3.372578in}}%
\pgfpathlineto{\pgfqpoint{7.045395in}{3.372578in}}%
\pgfpathlineto{\pgfqpoint{7.045395in}{3.376767in}}%
\pgfpathlineto{\pgfqpoint{7.052978in}{3.376767in}}%
\pgfpathlineto{\pgfqpoint{7.052978in}{3.392465in}}%
\pgfpathlineto{\pgfqpoint{7.060561in}{3.392465in}}%
\pgfpathlineto{\pgfqpoint{7.060561in}{3.399648in}}%
\pgfpathlineto{\pgfqpoint{7.068143in}{3.399648in}}%
\pgfpathlineto{\pgfqpoint{7.068143in}{3.388205in}}%
\pgfpathlineto{\pgfqpoint{7.083304in}{3.389117in}}%
\pgfpathlineto{\pgfqpoint{7.083304in}{3.399964in}}%
\pgfpathlineto{\pgfqpoint{7.090884in}{3.399964in}}%
\pgfpathlineto{\pgfqpoint{7.090884in}{3.371801in}}%
\pgfpathlineto{\pgfqpoint{7.098463in}{3.371801in}}%
\pgfpathlineto{\pgfqpoint{7.098463in}{3.382038in}}%
\pgfpathlineto{\pgfqpoint{7.106042in}{3.382038in}}%
\pgfpathlineto{\pgfqpoint{7.106042in}{3.407517in}}%
\pgfpathlineto{\pgfqpoint{7.113619in}{3.407517in}}%
\pgfpathlineto{\pgfqpoint{7.113619in}{3.388045in}}%
\pgfpathlineto{\pgfqpoint{7.121196in}{3.388045in}}%
\pgfpathlineto{\pgfqpoint{7.121196in}{3.404978in}}%
\pgfpathlineto{\pgfqpoint{7.128772in}{3.404978in}}%
\pgfpathlineto{\pgfqpoint{7.128772in}{3.400315in}}%
\pgfpathlineto{\pgfqpoint{7.136348in}{3.400315in}}%
\pgfpathlineto{\pgfqpoint{7.136348in}{3.393168in}}%
\pgfpathlineto{\pgfqpoint{7.143922in}{3.393168in}}%
\pgfpathlineto{\pgfqpoint{7.143922in}{3.379907in}}%
\pgfpathlineto{\pgfqpoint{7.151496in}{3.379907in}}%
\pgfpathlineto{\pgfqpoint{7.151496in}{3.394152in}}%
\pgfpathlineto{\pgfqpoint{7.159069in}{3.394152in}}%
\pgfpathlineto{\pgfqpoint{7.159069in}{3.409746in}}%
\pgfpathlineto{\pgfqpoint{7.166642in}{3.409746in}}%
\pgfpathlineto{\pgfqpoint{7.166642in}{3.386912in}}%
\pgfpathlineto{\pgfqpoint{7.174213in}{3.386912in}}%
\pgfpathlineto{\pgfqpoint{7.174213in}{3.370790in}}%
\pgfpathlineto{\pgfqpoint{7.181784in}{3.370790in}}%
\pgfpathlineto{\pgfqpoint{7.181784in}{3.380071in}}%
\pgfpathlineto{\pgfqpoint{7.189354in}{3.380071in}}%
\pgfpathlineto{\pgfqpoint{7.189354in}{3.384832in}}%
\pgfpathlineto{\pgfqpoint{7.196924in}{3.384832in}}%
\pgfpathlineto{\pgfqpoint{7.196924in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{7.200708in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{7.200708in}{3.387107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{3.312000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.818770in}{3.302000in}}%
\pgfpathlineto{\pgfqpoint{0.818770in}{3.883200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{3.312000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.934795in}{3.302000in}}%
\pgfpathlineto{\pgfqpoint{0.934795in}{3.883200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{3.312000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.668486in}{3.302000in}}%
\pgfpathlineto{\pgfqpoint{1.668486in}{3.883200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{3.312000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.359136in}{3.302000in}}%
\pgfpathlineto{\pgfqpoint{2.359136in}{3.883200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{3.312000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.016637in}{3.302000in}}%
\pgfpathlineto{\pgfqpoint{4.016637in}{3.883200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072700in}{3.312000in}}%
\pgfpathlineto{\pgfqpoint{0.072700in}{3.873200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197300in}{3.312000in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{3.873200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072700in}{3.312000in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{3.312000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072700in}{3.873200in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{3.873200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.792136in,y=3.845140in,right,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Lya}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961429in,y=3.845140in,left,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont NV}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.695120in, y=3.760722in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont SiIV\ }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.695120in, y=3.636308in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont +OIV}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.385770in,y=3.845140in,left,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont CIV}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.043271in,y=3.845140in,left,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont CIII}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.197300in,y=3.991052in,right,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont quasars pair \(\displaystyle z=2.46\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.079825in,y=3.962992in,left,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont NTT/EFOSC2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.635000in,y=3.889189in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \textbf{J1037+0018}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072700in}{2.576000in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{2.576000in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{3.137200in}}%
\pgfpathlineto{\pgfqpoint{0.072700in}{3.137200in}}%
\pgfpathlineto{\pgfqpoint{0.072700in}{2.576000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{2.576000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633355in}{2.576000in}}%
\pgfpathlineto{\pgfqpoint{2.633355in}{3.137200in}}%
\pgfpathlineto{\pgfqpoint{2.651873in}{3.137200in}}%
\pgfpathlineto{\pgfqpoint{2.651873in}{2.576000in}}%
\pgfpathlineto{\pgfqpoint{2.633355in}{2.576000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{2.576000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053204in}{2.576000in}}%
\pgfpathlineto{\pgfqpoint{3.053204in}{3.137200in}}%
\pgfpathlineto{\pgfqpoint{3.072012in}{3.137200in}}%
\pgfpathlineto{\pgfqpoint{3.072012in}{2.576000in}}%
\pgfpathlineto{\pgfqpoint{3.053204in}{2.576000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{2.576000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336374in}{2.576000in}}%
\pgfpathlineto{\pgfqpoint{4.336374in}{3.137200in}}%
\pgfpathlineto{\pgfqpoint{4.462906in}{3.137200in}}%
\pgfpathlineto{\pgfqpoint{4.462906in}{2.576000in}}%
\pgfpathlineto{\pgfqpoint{4.336374in}{2.576000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{2.576000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310853in}{2.576000in}}%
\pgfpathlineto{\pgfqpoint{5.310853in}{3.137200in}}%
\pgfpathlineto{\pgfqpoint{5.488272in}{3.137200in}}%
\pgfpathlineto{\pgfqpoint{5.488272in}{2.576000in}}%
\pgfpathlineto{\pgfqpoint{5.310853in}{2.576000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{2.576000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972135in}{2.576000in}}%
\pgfpathlineto{\pgfqpoint{5.972135in}{3.137200in}}%
\pgfpathlineto{\pgfqpoint{6.342782in}{3.137200in}}%
\pgfpathlineto{\pgfqpoint{6.342782in}{2.576000in}}%
\pgfpathlineto{\pgfqpoint{5.972135in}{2.576000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{2.576000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.107412in}{2.576000in}}%
\pgfpathlineto{\pgfqpoint{7.107412in}{3.137200in}}%
\pgfpathlineto{\pgfqpoint{8.060998in}{3.137200in}}%
\pgfpathlineto{\pgfqpoint{8.060998in}{2.576000in}}%
\pgfpathlineto{\pgfqpoint{7.107412in}{2.576000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538795in}{2.576000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870496in}{2.576000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202197in}{2.576000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533898in}{2.576000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865599in}{2.576000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.197300in}{2.576000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{2.576000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.070664in}{2.627382in}}%
\pgfpathlineto{\pgfqpoint{0.072616in}{2.627382in}}%
\pgfpathlineto{\pgfqpoint{0.072616in}{2.607571in}}%
\pgfpathlineto{\pgfqpoint{0.076519in}{2.607571in}}%
\pgfpathlineto{\pgfqpoint{0.076519in}{2.610730in}}%
\pgfpathlineto{\pgfqpoint{0.080424in}{2.610730in}}%
\pgfpathlineto{\pgfqpoint{0.080424in}{2.625116in}}%
\pgfpathlineto{\pgfqpoint{0.084330in}{2.625116in}}%
\pgfpathlineto{\pgfqpoint{0.084330in}{2.620369in}}%
\pgfpathlineto{\pgfqpoint{0.088238in}{2.620369in}}%
\pgfpathlineto{\pgfqpoint{0.088238in}{2.580864in}}%
\pgfpathlineto{\pgfqpoint{0.092147in}{2.580864in}}%
\pgfpathlineto{\pgfqpoint{0.092147in}{2.592179in}}%
\pgfpathlineto{\pgfqpoint{0.096058in}{2.592179in}}%
\pgfpathlineto{\pgfqpoint{0.096058in}{2.630753in}}%
\pgfpathlineto{\pgfqpoint{0.099971in}{2.630753in}}%
\pgfpathlineto{\pgfqpoint{0.099971in}{2.671881in}}%
\pgfpathlineto{\pgfqpoint{0.103885in}{2.671881in}}%
\pgfpathlineto{\pgfqpoint{0.103885in}{2.604197in}}%
\pgfpathlineto{\pgfqpoint{0.107801in}{2.604197in}}%
\pgfpathlineto{\pgfqpoint{0.107801in}{2.662747in}}%
\pgfpathlineto{\pgfqpoint{0.111718in}{2.662747in}}%
\pgfpathlineto{\pgfqpoint{0.111718in}{2.576000in}}%
\pgfpathlineto{\pgfqpoint{0.115637in}{2.576000in}}%
\pgfpathlineto{\pgfqpoint{0.115637in}{2.658213in}}%
\pgfpathlineto{\pgfqpoint{0.119558in}{2.658213in}}%
\pgfpathlineto{\pgfqpoint{0.119558in}{2.632158in}}%
\pgfpathlineto{\pgfqpoint{0.123479in}{2.632158in}}%
\pgfpathlineto{\pgfqpoint{0.123479in}{2.655377in}}%
\pgfpathlineto{\pgfqpoint{0.127403in}{2.655377in}}%
\pgfpathlineto{\pgfqpoint{0.127403in}{2.674380in}}%
\pgfpathlineto{\pgfqpoint{0.131328in}{2.674380in}}%
\pgfpathlineto{\pgfqpoint{0.131328in}{2.677309in}}%
\pgfpathlineto{\pgfqpoint{0.135255in}{2.677309in}}%
\pgfpathlineto{\pgfqpoint{0.135255in}{2.635122in}}%
\pgfpathlineto{\pgfqpoint{0.139183in}{2.635122in}}%
\pgfpathlineto{\pgfqpoint{0.139183in}{2.687725in}}%
\pgfpathlineto{\pgfqpoint{0.143113in}{2.687725in}}%
\pgfpathlineto{\pgfqpoint{0.143113in}{2.633628in}}%
\pgfpathlineto{\pgfqpoint{0.147044in}{2.633628in}}%
\pgfpathlineto{\pgfqpoint{0.147044in}{2.623755in}}%
\pgfpathlineto{\pgfqpoint{0.150977in}{2.623755in}}%
\pgfpathlineto{\pgfqpoint{0.150977in}{2.702153in}}%
\pgfpathlineto{\pgfqpoint{0.154911in}{2.702153in}}%
\pgfpathlineto{\pgfqpoint{0.154911in}{2.737832in}}%
\pgfpathlineto{\pgfqpoint{0.158847in}{2.737832in}}%
\pgfpathlineto{\pgfqpoint{0.158847in}{2.597242in}}%
\pgfpathlineto{\pgfqpoint{0.162785in}{2.597242in}}%
\pgfpathlineto{\pgfqpoint{0.162785in}{2.592508in}}%
\pgfpathlineto{\pgfqpoint{0.166724in}{2.592508in}}%
\pgfpathlineto{\pgfqpoint{0.166724in}{2.666704in}}%
\pgfpathlineto{\pgfqpoint{0.170664in}{2.666704in}}%
\pgfpathlineto{\pgfqpoint{0.170664in}{2.629153in}}%
\pgfpathlineto{\pgfqpoint{0.174606in}{2.629153in}}%
\pgfpathlineto{\pgfqpoint{0.174606in}{2.605465in}}%
\pgfpathlineto{\pgfqpoint{0.178550in}{2.605465in}}%
\pgfpathlineto{\pgfqpoint{0.178550in}{2.625528in}}%
\pgfpathlineto{\pgfqpoint{0.182495in}{2.625528in}}%
\pgfpathlineto{\pgfqpoint{0.182495in}{2.681141in}}%
\pgfpathlineto{\pgfqpoint{0.186442in}{2.681141in}}%
\pgfpathlineto{\pgfqpoint{0.186442in}{2.617441in}}%
\pgfpathlineto{\pgfqpoint{0.190390in}{2.617441in}}%
\pgfpathlineto{\pgfqpoint{0.190390in}{2.655327in}}%
\pgfpathlineto{\pgfqpoint{0.194340in}{2.655327in}}%
\pgfpathlineto{\pgfqpoint{0.194340in}{2.672493in}}%
\pgfpathlineto{\pgfqpoint{0.198291in}{2.672493in}}%
\pgfpathlineto{\pgfqpoint{0.198291in}{2.651363in}}%
\pgfpathlineto{\pgfqpoint{0.202244in}{2.651363in}}%
\pgfpathlineto{\pgfqpoint{0.202244in}{2.578768in}}%
\pgfpathlineto{\pgfqpoint{0.206199in}{2.578768in}}%
\pgfpathlineto{\pgfqpoint{0.206199in}{2.677017in}}%
\pgfpathlineto{\pgfqpoint{0.210155in}{2.677017in}}%
\pgfpathlineto{\pgfqpoint{0.210155in}{2.656015in}}%
\pgfpathlineto{\pgfqpoint{0.214112in}{2.656015in}}%
\pgfpathlineto{\pgfqpoint{0.214112in}{2.591957in}}%
\pgfpathlineto{\pgfqpoint{0.218071in}{2.591957in}}%
\pgfpathlineto{\pgfqpoint{0.218071in}{2.654382in}}%
\pgfpathlineto{\pgfqpoint{0.222032in}{2.654382in}}%
\pgfpathlineto{\pgfqpoint{0.222032in}{2.650127in}}%
\pgfpathlineto{\pgfqpoint{0.225994in}{2.650127in}}%
\pgfpathlineto{\pgfqpoint{0.225994in}{2.629902in}}%
\pgfpathlineto{\pgfqpoint{0.229957in}{2.629902in}}%
\pgfpathlineto{\pgfqpoint{0.229957in}{2.643278in}}%
\pgfpathlineto{\pgfqpoint{0.233922in}{2.643278in}}%
\pgfpathlineto{\pgfqpoint{0.233922in}{2.633083in}}%
\pgfpathlineto{\pgfqpoint{0.237889in}{2.633083in}}%
\pgfpathlineto{\pgfqpoint{0.237889in}{2.622706in}}%
\pgfpathlineto{\pgfqpoint{0.241857in}{2.622706in}}%
\pgfpathlineto{\pgfqpoint{0.241857in}{2.649786in}}%
\pgfpathlineto{\pgfqpoint{0.245827in}{2.649786in}}%
\pgfpathlineto{\pgfqpoint{0.245827in}{2.660562in}}%
\pgfpathlineto{\pgfqpoint{0.249798in}{2.660562in}}%
\pgfpathlineto{\pgfqpoint{0.249798in}{2.638212in}}%
\pgfpathlineto{\pgfqpoint{0.253771in}{2.638212in}}%
\pgfpathlineto{\pgfqpoint{0.253771in}{2.661524in}}%
\pgfpathlineto{\pgfqpoint{0.257745in}{2.661524in}}%
\pgfpathlineto{\pgfqpoint{0.257745in}{2.619279in}}%
\pgfpathlineto{\pgfqpoint{0.261721in}{2.619279in}}%
\pgfpathlineto{\pgfqpoint{0.261721in}{2.671384in}}%
\pgfpathlineto{\pgfqpoint{0.265698in}{2.671384in}}%
\pgfpathlineto{\pgfqpoint{0.265698in}{2.637515in}}%
\pgfpathlineto{\pgfqpoint{0.269677in}{2.637515in}}%
\pgfpathlineto{\pgfqpoint{0.269677in}{2.649737in}}%
\pgfpathlineto{\pgfqpoint{0.273657in}{2.649737in}}%
\pgfpathlineto{\pgfqpoint{0.273657in}{2.633436in}}%
\pgfpathlineto{\pgfqpoint{0.277639in}{2.633436in}}%
\pgfpathlineto{\pgfqpoint{0.277639in}{2.607353in}}%
\pgfpathlineto{\pgfqpoint{0.281622in}{2.607353in}}%
\pgfpathlineto{\pgfqpoint{0.281622in}{2.647572in}}%
\pgfpathlineto{\pgfqpoint{0.285607in}{2.647572in}}%
\pgfpathlineto{\pgfqpoint{0.285607in}{2.623460in}}%
\pgfpathlineto{\pgfqpoint{0.289593in}{2.623460in}}%
\pgfpathlineto{\pgfqpoint{0.289593in}{2.590319in}}%
\pgfpathlineto{\pgfqpoint{0.293581in}{2.590319in}}%
\pgfpathlineto{\pgfqpoint{0.293581in}{2.643539in}}%
\pgfpathlineto{\pgfqpoint{0.297570in}{2.643539in}}%
\pgfpathlineto{\pgfqpoint{0.297570in}{2.656181in}}%
\pgfpathlineto{\pgfqpoint{0.301561in}{2.656181in}}%
\pgfpathlineto{\pgfqpoint{0.301561in}{2.670287in}}%
\pgfpathlineto{\pgfqpoint{0.305553in}{2.670287in}}%
\pgfpathlineto{\pgfqpoint{0.305553in}{2.625288in}}%
\pgfpathlineto{\pgfqpoint{0.309547in}{2.625288in}}%
\pgfpathlineto{\pgfqpoint{0.309547in}{2.661158in}}%
\pgfpathlineto{\pgfqpoint{0.313542in}{2.661158in}}%
\pgfpathlineto{\pgfqpoint{0.313542in}{2.636765in}}%
\pgfpathlineto{\pgfqpoint{0.317539in}{2.636765in}}%
\pgfpathlineto{\pgfqpoint{0.317539in}{2.618636in}}%
\pgfpathlineto{\pgfqpoint{0.321538in}{2.618636in}}%
\pgfpathlineto{\pgfqpoint{0.321538in}{2.631017in}}%
\pgfpathlineto{\pgfqpoint{0.325537in}{2.631017in}}%
\pgfpathlineto{\pgfqpoint{0.325537in}{2.624012in}}%
\pgfpathlineto{\pgfqpoint{0.329539in}{2.624012in}}%
\pgfpathlineto{\pgfqpoint{0.329539in}{2.665356in}}%
\pgfpathlineto{\pgfqpoint{0.333542in}{2.665356in}}%
\pgfpathlineto{\pgfqpoint{0.333542in}{2.663550in}}%
\pgfpathlineto{\pgfqpoint{0.337546in}{2.663550in}}%
\pgfpathlineto{\pgfqpoint{0.337546in}{2.636437in}}%
\pgfpathlineto{\pgfqpoint{0.341552in}{2.636437in}}%
\pgfpathlineto{\pgfqpoint{0.341552in}{2.670061in}}%
\pgfpathlineto{\pgfqpoint{0.345559in}{2.670061in}}%
\pgfpathlineto{\pgfqpoint{0.345559in}{2.714454in}}%
\pgfpathlineto{\pgfqpoint{0.349568in}{2.714454in}}%
\pgfpathlineto{\pgfqpoint{0.349568in}{2.637099in}}%
\pgfpathlineto{\pgfqpoint{0.353578in}{2.637099in}}%
\pgfpathlineto{\pgfqpoint{0.353578in}{2.678511in}}%
\pgfpathlineto{\pgfqpoint{0.357590in}{2.678511in}}%
\pgfpathlineto{\pgfqpoint{0.357590in}{2.665805in}}%
\pgfpathlineto{\pgfqpoint{0.361603in}{2.665805in}}%
\pgfpathlineto{\pgfqpoint{0.361603in}{2.643418in}}%
\pgfpathlineto{\pgfqpoint{0.365618in}{2.643418in}}%
\pgfpathlineto{\pgfqpoint{0.365618in}{2.654412in}}%
\pgfpathlineto{\pgfqpoint{0.369634in}{2.654412in}}%
\pgfpathlineto{\pgfqpoint{0.369634in}{2.641547in}}%
\pgfpathlineto{\pgfqpoint{0.373652in}{2.641547in}}%
\pgfpathlineto{\pgfqpoint{0.373652in}{2.629777in}}%
\pgfpathlineto{\pgfqpoint{0.377671in}{2.629777in}}%
\pgfpathlineto{\pgfqpoint{0.377671in}{2.675429in}}%
\pgfpathlineto{\pgfqpoint{0.381691in}{2.675429in}}%
\pgfpathlineto{\pgfqpoint{0.381691in}{2.625663in}}%
\pgfpathlineto{\pgfqpoint{0.385714in}{2.625663in}}%
\pgfpathlineto{\pgfqpoint{0.385714in}{2.630694in}}%
\pgfpathlineto{\pgfqpoint{0.389737in}{2.630694in}}%
\pgfpathlineto{\pgfqpoint{0.389737in}{2.621485in}}%
\pgfpathlineto{\pgfqpoint{0.393762in}{2.621485in}}%
\pgfpathlineto{\pgfqpoint{0.393762in}{2.633477in}}%
\pgfpathlineto{\pgfqpoint{0.397789in}{2.633477in}}%
\pgfpathlineto{\pgfqpoint{0.397789in}{2.693636in}}%
\pgfpathlineto{\pgfqpoint{0.401817in}{2.693636in}}%
\pgfpathlineto{\pgfqpoint{0.401817in}{2.637864in}}%
\pgfpathlineto{\pgfqpoint{0.405846in}{2.637864in}}%
\pgfpathlineto{\pgfqpoint{0.405846in}{2.642479in}}%
\pgfpathlineto{\pgfqpoint{0.409877in}{2.642479in}}%
\pgfpathlineto{\pgfqpoint{0.409877in}{2.651708in}}%
\pgfpathlineto{\pgfqpoint{0.413910in}{2.651708in}}%
\pgfpathlineto{\pgfqpoint{0.413910in}{2.646176in}}%
\pgfpathlineto{\pgfqpoint{0.417944in}{2.646176in}}%
\pgfpathlineto{\pgfqpoint{0.417944in}{2.619693in}}%
\pgfpathlineto{\pgfqpoint{0.421979in}{2.619693in}}%
\pgfpathlineto{\pgfqpoint{0.421979in}{2.643902in}}%
\pgfpathlineto{\pgfqpoint{0.426016in}{2.643902in}}%
\pgfpathlineto{\pgfqpoint{0.426016in}{2.674241in}}%
\pgfpathlineto{\pgfqpoint{0.430054in}{2.674241in}}%
\pgfpathlineto{\pgfqpoint{0.430054in}{2.667212in}}%
\pgfpathlineto{\pgfqpoint{0.434094in}{2.667212in}}%
\pgfpathlineto{\pgfqpoint{0.434094in}{2.642021in}}%
\pgfpathlineto{\pgfqpoint{0.438135in}{2.642021in}}%
\pgfpathlineto{\pgfqpoint{0.438135in}{2.665603in}}%
\pgfpathlineto{\pgfqpoint{0.442178in}{2.665603in}}%
\pgfpathlineto{\pgfqpoint{0.442178in}{2.629580in}}%
\pgfpathlineto{\pgfqpoint{0.446222in}{2.629580in}}%
\pgfpathlineto{\pgfqpoint{0.446222in}{2.631600in}}%
\pgfpathlineto{\pgfqpoint{0.450268in}{2.631600in}}%
\pgfpathlineto{\pgfqpoint{0.450268in}{2.650119in}}%
\pgfpathlineto{\pgfqpoint{0.454315in}{2.650119in}}%
\pgfpathlineto{\pgfqpoint{0.454315in}{2.647078in}}%
\pgfpathlineto{\pgfqpoint{0.458363in}{2.647078in}}%
\pgfpathlineto{\pgfqpoint{0.458363in}{2.671809in}}%
\pgfpathlineto{\pgfqpoint{0.462413in}{2.671809in}}%
\pgfpathlineto{\pgfqpoint{0.462413in}{2.618230in}}%
\pgfpathlineto{\pgfqpoint{0.466465in}{2.618230in}}%
\pgfpathlineto{\pgfqpoint{0.466465in}{2.675307in}}%
\pgfpathlineto{\pgfqpoint{0.470518in}{2.675307in}}%
\pgfpathlineto{\pgfqpoint{0.470518in}{2.653034in}}%
\pgfpathlineto{\pgfqpoint{0.474572in}{2.653034in}}%
\pgfpathlineto{\pgfqpoint{0.474572in}{2.651021in}}%
\pgfpathlineto{\pgfqpoint{0.478628in}{2.651021in}}%
\pgfpathlineto{\pgfqpoint{0.478628in}{2.665567in}}%
\pgfpathlineto{\pgfqpoint{0.482685in}{2.665567in}}%
\pgfpathlineto{\pgfqpoint{0.482685in}{2.646038in}}%
\pgfpathlineto{\pgfqpoint{0.486744in}{2.646038in}}%
\pgfpathlineto{\pgfqpoint{0.486744in}{2.635147in}}%
\pgfpathlineto{\pgfqpoint{0.490804in}{2.635147in}}%
\pgfpathlineto{\pgfqpoint{0.490804in}{2.650353in}}%
\pgfpathlineto{\pgfqpoint{0.494866in}{2.650353in}}%
\pgfpathlineto{\pgfqpoint{0.494866in}{2.648304in}}%
\pgfpathlineto{\pgfqpoint{0.498929in}{2.648304in}}%
\pgfpathlineto{\pgfqpoint{0.498929in}{2.642478in}}%
\pgfpathlineto{\pgfqpoint{0.502993in}{2.642478in}}%
\pgfpathlineto{\pgfqpoint{0.502993in}{2.662564in}}%
\pgfpathlineto{\pgfqpoint{0.507059in}{2.662564in}}%
\pgfpathlineto{\pgfqpoint{0.507059in}{2.693402in}}%
\pgfpathlineto{\pgfqpoint{0.511127in}{2.693402in}}%
\pgfpathlineto{\pgfqpoint{0.511127in}{2.656566in}}%
\pgfpathlineto{\pgfqpoint{0.515195in}{2.656566in}}%
\pgfpathlineto{\pgfqpoint{0.515195in}{2.673707in}}%
\pgfpathlineto{\pgfqpoint{0.519266in}{2.673707in}}%
\pgfpathlineto{\pgfqpoint{0.519266in}{2.647985in}}%
\pgfpathlineto{\pgfqpoint{0.523337in}{2.647985in}}%
\pgfpathlineto{\pgfqpoint{0.523337in}{2.636265in}}%
\pgfpathlineto{\pgfqpoint{0.527411in}{2.636265in}}%
\pgfpathlineto{\pgfqpoint{0.527411in}{2.640495in}}%
\pgfpathlineto{\pgfqpoint{0.531485in}{2.640495in}}%
\pgfpathlineto{\pgfqpoint{0.531485in}{2.678417in}}%
\pgfpathlineto{\pgfqpoint{0.535561in}{2.678417in}}%
\pgfpathlineto{\pgfqpoint{0.535561in}{2.688156in}}%
\pgfpathlineto{\pgfqpoint{0.539639in}{2.688156in}}%
\pgfpathlineto{\pgfqpoint{0.539639in}{2.637293in}}%
\pgfpathlineto{\pgfqpoint{0.543717in}{2.637293in}}%
\pgfpathlineto{\pgfqpoint{0.543717in}{2.656381in}}%
\pgfpathlineto{\pgfqpoint{0.547798in}{2.656381in}}%
\pgfpathlineto{\pgfqpoint{0.547798in}{2.649148in}}%
\pgfpathlineto{\pgfqpoint{0.551879in}{2.649148in}}%
\pgfpathlineto{\pgfqpoint{0.551879in}{2.634050in}}%
\pgfpathlineto{\pgfqpoint{0.555963in}{2.634050in}}%
\pgfpathlineto{\pgfqpoint{0.555963in}{2.627000in}}%
\pgfpathlineto{\pgfqpoint{0.560047in}{2.627000in}}%
\pgfpathlineto{\pgfqpoint{0.560047in}{2.634616in}}%
\pgfpathlineto{\pgfqpoint{0.564133in}{2.634616in}}%
\pgfpathlineto{\pgfqpoint{0.564133in}{2.612962in}}%
\pgfpathlineto{\pgfqpoint{0.568221in}{2.612962in}}%
\pgfpathlineto{\pgfqpoint{0.568221in}{2.602646in}}%
\pgfpathlineto{\pgfqpoint{0.572310in}{2.602646in}}%
\pgfpathlineto{\pgfqpoint{0.572310in}{2.634905in}}%
\pgfpathlineto{\pgfqpoint{0.576400in}{2.634905in}}%
\pgfpathlineto{\pgfqpoint{0.576400in}{2.645661in}}%
\pgfpathlineto{\pgfqpoint{0.580492in}{2.645661in}}%
\pgfpathlineto{\pgfqpoint{0.580492in}{2.652173in}}%
\pgfpathlineto{\pgfqpoint{0.584585in}{2.652173in}}%
\pgfpathlineto{\pgfqpoint{0.584585in}{2.643075in}}%
\pgfpathlineto{\pgfqpoint{0.588679in}{2.643075in}}%
\pgfpathlineto{\pgfqpoint{0.588679in}{2.626321in}}%
\pgfpathlineto{\pgfqpoint{0.592775in}{2.626321in}}%
\pgfpathlineto{\pgfqpoint{0.592775in}{2.670272in}}%
\pgfpathlineto{\pgfqpoint{0.596873in}{2.670272in}}%
\pgfpathlineto{\pgfqpoint{0.596873in}{2.660545in}}%
\pgfpathlineto{\pgfqpoint{0.600971in}{2.660545in}}%
\pgfpathlineto{\pgfqpoint{0.600971in}{2.664945in}}%
\pgfpathlineto{\pgfqpoint{0.605072in}{2.664945in}}%
\pgfpathlineto{\pgfqpoint{0.605072in}{2.625926in}}%
\pgfpathlineto{\pgfqpoint{0.609173in}{2.625926in}}%
\pgfpathlineto{\pgfqpoint{0.609173in}{2.659662in}}%
\pgfpathlineto{\pgfqpoint{0.613276in}{2.659662in}}%
\pgfpathlineto{\pgfqpoint{0.613276in}{2.632211in}}%
\pgfpathlineto{\pgfqpoint{0.617381in}{2.632211in}}%
\pgfpathlineto{\pgfqpoint{0.617381in}{2.655074in}}%
\pgfpathlineto{\pgfqpoint{0.621487in}{2.655074in}}%
\pgfpathlineto{\pgfqpoint{0.621487in}{2.629579in}}%
\pgfpathlineto{\pgfqpoint{0.625594in}{2.629579in}}%
\pgfpathlineto{\pgfqpoint{0.625594in}{2.641154in}}%
\pgfpathlineto{\pgfqpoint{0.629703in}{2.641154in}}%
\pgfpathlineto{\pgfqpoint{0.629703in}{2.633487in}}%
\pgfpathlineto{\pgfqpoint{0.633813in}{2.633487in}}%
\pgfpathlineto{\pgfqpoint{0.633813in}{2.657246in}}%
\pgfpathlineto{\pgfqpoint{0.637924in}{2.657246in}}%
\pgfpathlineto{\pgfqpoint{0.637924in}{2.607948in}}%
\pgfpathlineto{\pgfqpoint{0.642037in}{2.607948in}}%
\pgfpathlineto{\pgfqpoint{0.642037in}{2.621633in}}%
\pgfpathlineto{\pgfqpoint{0.646151in}{2.621633in}}%
\pgfpathlineto{\pgfqpoint{0.646151in}{2.630060in}}%
\pgfpathlineto{\pgfqpoint{0.650267in}{2.630060in}}%
\pgfpathlineto{\pgfqpoint{0.650267in}{2.612296in}}%
\pgfpathlineto{\pgfqpoint{0.654384in}{2.612296in}}%
\pgfpathlineto{\pgfqpoint{0.654384in}{2.611175in}}%
\pgfpathlineto{\pgfqpoint{0.662623in}{2.610454in}}%
\pgfpathlineto{\pgfqpoint{0.662623in}{2.625820in}}%
\pgfpathlineto{\pgfqpoint{0.666744in}{2.625820in}}%
\pgfpathlineto{\pgfqpoint{0.666744in}{2.622311in}}%
\pgfpathlineto{\pgfqpoint{0.670867in}{2.622311in}}%
\pgfpathlineto{\pgfqpoint{0.670867in}{2.603522in}}%
\pgfpathlineto{\pgfqpoint{0.674991in}{2.603522in}}%
\pgfpathlineto{\pgfqpoint{0.674991in}{2.617645in}}%
\pgfpathlineto{\pgfqpoint{0.679116in}{2.617645in}}%
\pgfpathlineto{\pgfqpoint{0.679116in}{2.634318in}}%
\pgfpathlineto{\pgfqpoint{0.683243in}{2.634318in}}%
\pgfpathlineto{\pgfqpoint{0.683243in}{2.643721in}}%
\pgfpathlineto{\pgfqpoint{0.687371in}{2.643721in}}%
\pgfpathlineto{\pgfqpoint{0.687371in}{2.637599in}}%
\pgfpathlineto{\pgfqpoint{0.691501in}{2.637599in}}%
\pgfpathlineto{\pgfqpoint{0.691501in}{2.656773in}}%
\pgfpathlineto{\pgfqpoint{0.695632in}{2.656773in}}%
\pgfpathlineto{\pgfqpoint{0.695632in}{2.652915in}}%
\pgfpathlineto{\pgfqpoint{0.699765in}{2.652915in}}%
\pgfpathlineto{\pgfqpoint{0.699765in}{2.661910in}}%
\pgfpathlineto{\pgfqpoint{0.703898in}{2.661910in}}%
\pgfpathlineto{\pgfqpoint{0.703898in}{2.658628in}}%
\pgfpathlineto{\pgfqpoint{0.708034in}{2.658628in}}%
\pgfpathlineto{\pgfqpoint{0.708034in}{2.659897in}}%
\pgfpathlineto{\pgfqpoint{0.712170in}{2.659897in}}%
\pgfpathlineto{\pgfqpoint{0.712170in}{2.667010in}}%
\pgfpathlineto{\pgfqpoint{0.716308in}{2.667010in}}%
\pgfpathlineto{\pgfqpoint{0.716308in}{2.659220in}}%
\pgfpathlineto{\pgfqpoint{0.720448in}{2.659220in}}%
\pgfpathlineto{\pgfqpoint{0.720448in}{2.651962in}}%
\pgfpathlineto{\pgfqpoint{0.724588in}{2.651962in}}%
\pgfpathlineto{\pgfqpoint{0.724588in}{2.653328in}}%
\pgfpathlineto{\pgfqpoint{0.728730in}{2.653328in}}%
\pgfpathlineto{\pgfqpoint{0.728730in}{2.640849in}}%
\pgfpathlineto{\pgfqpoint{0.732874in}{2.640849in}}%
\pgfpathlineto{\pgfqpoint{0.732874in}{2.638522in}}%
\pgfpathlineto{\pgfqpoint{0.737019in}{2.638522in}}%
\pgfpathlineto{\pgfqpoint{0.737019in}{2.669815in}}%
\pgfpathlineto{\pgfqpoint{0.741165in}{2.669815in}}%
\pgfpathlineto{\pgfqpoint{0.741165in}{2.650877in}}%
\pgfpathlineto{\pgfqpoint{0.745313in}{2.650877in}}%
\pgfpathlineto{\pgfqpoint{0.745313in}{2.648934in}}%
\pgfpathlineto{\pgfqpoint{0.749462in}{2.648934in}}%
\pgfpathlineto{\pgfqpoint{0.749462in}{2.655523in}}%
\pgfpathlineto{\pgfqpoint{0.753612in}{2.655523in}}%
\pgfpathlineto{\pgfqpoint{0.753612in}{2.661685in}}%
\pgfpathlineto{\pgfqpoint{0.761917in}{2.661484in}}%
\pgfpathlineto{\pgfqpoint{0.761917in}{2.679514in}}%
\pgfpathlineto{\pgfqpoint{0.766071in}{2.679514in}}%
\pgfpathlineto{\pgfqpoint{0.766071in}{2.642934in}}%
\pgfpathlineto{\pgfqpoint{0.770227in}{2.642934in}}%
\pgfpathlineto{\pgfqpoint{0.770227in}{2.638451in}}%
\pgfpathlineto{\pgfqpoint{0.774384in}{2.638451in}}%
\pgfpathlineto{\pgfqpoint{0.774384in}{2.642412in}}%
\pgfpathlineto{\pgfqpoint{0.778543in}{2.642412in}}%
\pgfpathlineto{\pgfqpoint{0.778543in}{2.686798in}}%
\pgfpathlineto{\pgfqpoint{0.782703in}{2.686798in}}%
\pgfpathlineto{\pgfqpoint{0.782703in}{2.651997in}}%
\pgfpathlineto{\pgfqpoint{0.786864in}{2.651997in}}%
\pgfpathlineto{\pgfqpoint{0.786864in}{2.662362in}}%
\pgfpathlineto{\pgfqpoint{0.791027in}{2.662362in}}%
\pgfpathlineto{\pgfqpoint{0.791027in}{2.688617in}}%
\pgfpathlineto{\pgfqpoint{0.795191in}{2.688617in}}%
\pgfpathlineto{\pgfqpoint{0.795191in}{2.692395in}}%
\pgfpathlineto{\pgfqpoint{0.799356in}{2.692395in}}%
\pgfpathlineto{\pgfqpoint{0.799356in}{2.680282in}}%
\pgfpathlineto{\pgfqpoint{0.807691in}{2.680180in}}%
\pgfpathlineto{\pgfqpoint{0.807691in}{2.654401in}}%
\pgfpathlineto{\pgfqpoint{0.811860in}{2.654401in}}%
\pgfpathlineto{\pgfqpoint{0.811860in}{2.642472in}}%
\pgfpathlineto{\pgfqpoint{0.816031in}{2.642472in}}%
\pgfpathlineto{\pgfqpoint{0.816031in}{2.638131in}}%
\pgfpathlineto{\pgfqpoint{0.820203in}{2.638131in}}%
\pgfpathlineto{\pgfqpoint{0.820203in}{2.678689in}}%
\pgfpathlineto{\pgfqpoint{0.824377in}{2.678689in}}%
\pgfpathlineto{\pgfqpoint{0.824377in}{2.647367in}}%
\pgfpathlineto{\pgfqpoint{0.832728in}{2.647694in}}%
\pgfpathlineto{\pgfqpoint{0.832728in}{2.643273in}}%
\pgfpathlineto{\pgfqpoint{0.836906in}{2.643273in}}%
\pgfpathlineto{\pgfqpoint{0.836906in}{2.644451in}}%
\pgfpathlineto{\pgfqpoint{0.845265in}{2.645137in}}%
\pgfpathlineto{\pgfqpoint{0.845265in}{2.622556in}}%
\pgfpathlineto{\pgfqpoint{0.849446in}{2.622556in}}%
\pgfpathlineto{\pgfqpoint{0.849446in}{2.633479in}}%
\pgfpathlineto{\pgfqpoint{0.853629in}{2.633479in}}%
\pgfpathlineto{\pgfqpoint{0.853629in}{2.626328in}}%
\pgfpathlineto{\pgfqpoint{0.857814in}{2.626328in}}%
\pgfpathlineto{\pgfqpoint{0.857814in}{2.636515in}}%
\pgfpathlineto{\pgfqpoint{0.861999in}{2.636515in}}%
\pgfpathlineto{\pgfqpoint{0.861999in}{2.614547in}}%
\pgfpathlineto{\pgfqpoint{0.866186in}{2.614547in}}%
\pgfpathlineto{\pgfqpoint{0.866186in}{2.630995in}}%
\pgfpathlineto{\pgfqpoint{0.870374in}{2.630995in}}%
\pgfpathlineto{\pgfqpoint{0.870374in}{2.614082in}}%
\pgfpathlineto{\pgfqpoint{0.874564in}{2.614082in}}%
\pgfpathlineto{\pgfqpoint{0.874564in}{2.632920in}}%
\pgfpathlineto{\pgfqpoint{0.882947in}{2.632795in}}%
\pgfpathlineto{\pgfqpoint{0.882947in}{2.646957in}}%
\pgfpathlineto{\pgfqpoint{0.887141in}{2.646957in}}%
\pgfpathlineto{\pgfqpoint{0.887141in}{2.668300in}}%
\pgfpathlineto{\pgfqpoint{0.891336in}{2.668300in}}%
\pgfpathlineto{\pgfqpoint{0.891336in}{2.657458in}}%
\pgfpathlineto{\pgfqpoint{0.895532in}{2.657458in}}%
\pgfpathlineto{\pgfqpoint{0.895532in}{2.670436in}}%
\pgfpathlineto{\pgfqpoint{0.899730in}{2.670436in}}%
\pgfpathlineto{\pgfqpoint{0.899730in}{2.661463in}}%
\pgfpathlineto{\pgfqpoint{0.903929in}{2.661463in}}%
\pgfpathlineto{\pgfqpoint{0.903929in}{2.644305in}}%
\pgfpathlineto{\pgfqpoint{0.912331in}{2.643916in}}%
\pgfpathlineto{\pgfqpoint{0.912331in}{2.635036in}}%
\pgfpathlineto{\pgfqpoint{0.916534in}{2.635036in}}%
\pgfpathlineto{\pgfqpoint{0.916534in}{2.646516in}}%
\pgfpathlineto{\pgfqpoint{0.920738in}{2.646516in}}%
\pgfpathlineto{\pgfqpoint{0.920738in}{2.671526in}}%
\pgfpathlineto{\pgfqpoint{0.924944in}{2.671526in}}%
\pgfpathlineto{\pgfqpoint{0.924944in}{2.667095in}}%
\pgfpathlineto{\pgfqpoint{0.929150in}{2.667095in}}%
\pgfpathlineto{\pgfqpoint{0.929150in}{2.665222in}}%
\pgfpathlineto{\pgfqpoint{0.937568in}{2.665256in}}%
\pgfpathlineto{\pgfqpoint{0.937568in}{2.671152in}}%
\pgfpathlineto{\pgfqpoint{0.941779in}{2.671152in}}%
\pgfpathlineto{\pgfqpoint{0.941779in}{2.651319in}}%
\pgfpathlineto{\pgfqpoint{0.945991in}{2.651319in}}%
\pgfpathlineto{\pgfqpoint{0.945991in}{2.653058in}}%
\pgfpathlineto{\pgfqpoint{0.950205in}{2.653058in}}%
\pgfpathlineto{\pgfqpoint{0.950205in}{2.648829in}}%
\pgfpathlineto{\pgfqpoint{0.954420in}{2.648829in}}%
\pgfpathlineto{\pgfqpoint{0.954420in}{2.625287in}}%
\pgfpathlineto{\pgfqpoint{0.958636in}{2.625287in}}%
\pgfpathlineto{\pgfqpoint{0.958636in}{2.626523in}}%
\pgfpathlineto{\pgfqpoint{0.962853in}{2.626523in}}%
\pgfpathlineto{\pgfqpoint{0.962853in}{2.633615in}}%
\pgfpathlineto{\pgfqpoint{0.967072in}{2.633615in}}%
\pgfpathlineto{\pgfqpoint{0.967072in}{2.618660in}}%
\pgfpathlineto{\pgfqpoint{0.971292in}{2.618660in}}%
\pgfpathlineto{\pgfqpoint{0.971292in}{2.627177in}}%
\pgfpathlineto{\pgfqpoint{0.975513in}{2.627177in}}%
\pgfpathlineto{\pgfqpoint{0.975513in}{2.644718in}}%
\pgfpathlineto{\pgfqpoint{0.979736in}{2.644718in}}%
\pgfpathlineto{\pgfqpoint{0.979736in}{2.633535in}}%
\pgfpathlineto{\pgfqpoint{0.983960in}{2.633535in}}%
\pgfpathlineto{\pgfqpoint{0.983960in}{2.666494in}}%
\pgfpathlineto{\pgfqpoint{0.988185in}{2.666494in}}%
\pgfpathlineto{\pgfqpoint{0.988185in}{2.674901in}}%
\pgfpathlineto{\pgfqpoint{0.992412in}{2.674901in}}%
\pgfpathlineto{\pgfqpoint{0.992412in}{2.693248in}}%
\pgfpathlineto{\pgfqpoint{0.996640in}{2.693248in}}%
\pgfpathlineto{\pgfqpoint{0.996640in}{2.677675in}}%
\pgfpathlineto{\pgfqpoint{1.000869in}{2.677675in}}%
\pgfpathlineto{\pgfqpoint{1.000869in}{2.651515in}}%
\pgfpathlineto{\pgfqpoint{1.005100in}{2.651515in}}%
\pgfpathlineto{\pgfqpoint{1.005100in}{2.646399in}}%
\pgfpathlineto{\pgfqpoint{1.009331in}{2.646399in}}%
\pgfpathlineto{\pgfqpoint{1.009331in}{2.642290in}}%
\pgfpathlineto{\pgfqpoint{1.013565in}{2.642290in}}%
\pgfpathlineto{\pgfqpoint{1.013565in}{2.650931in}}%
\pgfpathlineto{\pgfqpoint{1.017799in}{2.650931in}}%
\pgfpathlineto{\pgfqpoint{1.017799in}{2.647018in}}%
\pgfpathlineto{\pgfqpoint{1.022035in}{2.647018in}}%
\pgfpathlineto{\pgfqpoint{1.022035in}{2.633162in}}%
\pgfpathlineto{\pgfqpoint{1.026272in}{2.633162in}}%
\pgfpathlineto{\pgfqpoint{1.026272in}{2.640643in}}%
\pgfpathlineto{\pgfqpoint{1.030510in}{2.640643in}}%
\pgfpathlineto{\pgfqpoint{1.030510in}{2.654762in}}%
\pgfpathlineto{\pgfqpoint{1.034750in}{2.654762in}}%
\pgfpathlineto{\pgfqpoint{1.034750in}{2.652709in}}%
\pgfpathlineto{\pgfqpoint{1.038990in}{2.652709in}}%
\pgfpathlineto{\pgfqpoint{1.038990in}{2.648082in}}%
\pgfpathlineto{\pgfqpoint{1.043233in}{2.648082in}}%
\pgfpathlineto{\pgfqpoint{1.043233in}{2.646077in}}%
\pgfpathlineto{\pgfqpoint{1.047476in}{2.646077in}}%
\pgfpathlineto{\pgfqpoint{1.047476in}{2.626875in}}%
\pgfpathlineto{\pgfqpoint{1.051721in}{2.626875in}}%
\pgfpathlineto{\pgfqpoint{1.051721in}{2.633066in}}%
\pgfpathlineto{\pgfqpoint{1.055967in}{2.633066in}}%
\pgfpathlineto{\pgfqpoint{1.055967in}{2.638222in}}%
\pgfpathlineto{\pgfqpoint{1.060214in}{2.638222in}}%
\pgfpathlineto{\pgfqpoint{1.060214in}{2.654581in}}%
\pgfpathlineto{\pgfqpoint{1.064463in}{2.654581in}}%
\pgfpathlineto{\pgfqpoint{1.064463in}{2.656274in}}%
\pgfpathlineto{\pgfqpoint{1.077216in}{2.656462in}}%
\pgfpathlineto{\pgfqpoint{1.077216in}{2.661319in}}%
\pgfpathlineto{\pgfqpoint{1.081470in}{2.661319in}}%
\pgfpathlineto{\pgfqpoint{1.081470in}{2.656916in}}%
\pgfpathlineto{\pgfqpoint{1.085725in}{2.656916in}}%
\pgfpathlineto{\pgfqpoint{1.085725in}{2.635025in}}%
\pgfpathlineto{\pgfqpoint{1.089981in}{2.635025in}}%
\pgfpathlineto{\pgfqpoint{1.089981in}{2.642182in}}%
\pgfpathlineto{\pgfqpoint{1.094239in}{2.642182in}}%
\pgfpathlineto{\pgfqpoint{1.094239in}{2.621971in}}%
\pgfpathlineto{\pgfqpoint{1.098498in}{2.621971in}}%
\pgfpathlineto{\pgfqpoint{1.098498in}{2.630570in}}%
\pgfpathlineto{\pgfqpoint{1.102758in}{2.630570in}}%
\pgfpathlineto{\pgfqpoint{1.102758in}{2.642545in}}%
\pgfpathlineto{\pgfqpoint{1.107019in}{2.642545in}}%
\pgfpathlineto{\pgfqpoint{1.107019in}{2.645673in}}%
\pgfpathlineto{\pgfqpoint{1.111282in}{2.645673in}}%
\pgfpathlineto{\pgfqpoint{1.111282in}{2.651831in}}%
\pgfpathlineto{\pgfqpoint{1.115546in}{2.651831in}}%
\pgfpathlineto{\pgfqpoint{1.115546in}{2.647895in}}%
\pgfpathlineto{\pgfqpoint{1.119811in}{2.647895in}}%
\pgfpathlineto{\pgfqpoint{1.119811in}{2.650155in}}%
\pgfpathlineto{\pgfqpoint{1.124077in}{2.650155in}}%
\pgfpathlineto{\pgfqpoint{1.124077in}{2.666788in}}%
\pgfpathlineto{\pgfqpoint{1.128345in}{2.666788in}}%
\pgfpathlineto{\pgfqpoint{1.128345in}{2.651918in}}%
\pgfpathlineto{\pgfqpoint{1.132614in}{2.651918in}}%
\pgfpathlineto{\pgfqpoint{1.132614in}{2.646003in}}%
\pgfpathlineto{\pgfqpoint{1.136884in}{2.646003in}}%
\pgfpathlineto{\pgfqpoint{1.136884in}{2.656666in}}%
\pgfpathlineto{\pgfqpoint{1.141156in}{2.656666in}}%
\pgfpathlineto{\pgfqpoint{1.141156in}{2.637885in}}%
\pgfpathlineto{\pgfqpoint{1.145428in}{2.637885in}}%
\pgfpathlineto{\pgfqpoint{1.145428in}{2.644270in}}%
\pgfpathlineto{\pgfqpoint{1.149702in}{2.644270in}}%
\pgfpathlineto{\pgfqpoint{1.149702in}{2.642521in}}%
\pgfpathlineto{\pgfqpoint{1.153978in}{2.642521in}}%
\pgfpathlineto{\pgfqpoint{1.153978in}{2.645551in}}%
\pgfpathlineto{\pgfqpoint{1.162532in}{2.644453in}}%
\pgfpathlineto{\pgfqpoint{1.162532in}{2.637282in}}%
\pgfpathlineto{\pgfqpoint{1.166811in}{2.637282in}}%
\pgfpathlineto{\pgfqpoint{1.166811in}{2.645258in}}%
\pgfpathlineto{\pgfqpoint{1.171091in}{2.645258in}}%
\pgfpathlineto{\pgfqpoint{1.171091in}{2.653058in}}%
\pgfpathlineto{\pgfqpoint{1.175373in}{2.653058in}}%
\pgfpathlineto{\pgfqpoint{1.175373in}{2.630182in}}%
\pgfpathlineto{\pgfqpoint{1.179656in}{2.630182in}}%
\pgfpathlineto{\pgfqpoint{1.179656in}{2.618000in}}%
\pgfpathlineto{\pgfqpoint{1.183940in}{2.618000in}}%
\pgfpathlineto{\pgfqpoint{1.183940in}{2.623687in}}%
\pgfpathlineto{\pgfqpoint{1.188225in}{2.623687in}}%
\pgfpathlineto{\pgfqpoint{1.188225in}{2.629722in}}%
\pgfpathlineto{\pgfqpoint{1.192512in}{2.629722in}}%
\pgfpathlineto{\pgfqpoint{1.192512in}{2.630867in}}%
\pgfpathlineto{\pgfqpoint{1.196800in}{2.630867in}}%
\pgfpathlineto{\pgfqpoint{1.196800in}{2.643083in}}%
\pgfpathlineto{\pgfqpoint{1.201089in}{2.643083in}}%
\pgfpathlineto{\pgfqpoint{1.201089in}{2.672259in}}%
\pgfpathlineto{\pgfqpoint{1.205379in}{2.672259in}}%
\pgfpathlineto{\pgfqpoint{1.205379in}{2.662043in}}%
\pgfpathlineto{\pgfqpoint{1.209671in}{2.662043in}}%
\pgfpathlineto{\pgfqpoint{1.209671in}{2.639223in}}%
\pgfpathlineto{\pgfqpoint{1.213963in}{2.639223in}}%
\pgfpathlineto{\pgfqpoint{1.213963in}{2.660114in}}%
\pgfpathlineto{\pgfqpoint{1.218257in}{2.660114in}}%
\pgfpathlineto{\pgfqpoint{1.218257in}{2.641495in}}%
\pgfpathlineto{\pgfqpoint{1.222553in}{2.641495in}}%
\pgfpathlineto{\pgfqpoint{1.222553in}{2.636194in}}%
\pgfpathlineto{\pgfqpoint{1.226849in}{2.636194in}}%
\pgfpathlineto{\pgfqpoint{1.226849in}{2.642061in}}%
\pgfpathlineto{\pgfqpoint{1.231147in}{2.642061in}}%
\pgfpathlineto{\pgfqpoint{1.231147in}{2.651000in}}%
\pgfpathlineto{\pgfqpoint{1.235446in}{2.651000in}}%
\pgfpathlineto{\pgfqpoint{1.235446in}{2.646975in}}%
\pgfpathlineto{\pgfqpoint{1.248350in}{2.646598in}}%
\pgfpathlineto{\pgfqpoint{1.248350in}{2.648092in}}%
\pgfpathlineto{\pgfqpoint{1.252654in}{2.648092in}}%
\pgfpathlineto{\pgfqpoint{1.252654in}{2.650609in}}%
\pgfpathlineto{\pgfqpoint{1.256959in}{2.650609in}}%
\pgfpathlineto{\pgfqpoint{1.256959in}{2.662917in}}%
\pgfpathlineto{\pgfqpoint{1.261266in}{2.662917in}}%
\pgfpathlineto{\pgfqpoint{1.261266in}{2.658741in}}%
\pgfpathlineto{\pgfqpoint{1.265573in}{2.658741in}}%
\pgfpathlineto{\pgfqpoint{1.265573in}{2.660177in}}%
\pgfpathlineto{\pgfqpoint{1.269882in}{2.660177in}}%
\pgfpathlineto{\pgfqpoint{1.269882in}{2.630965in}}%
\pgfpathlineto{\pgfqpoint{1.274192in}{2.630965in}}%
\pgfpathlineto{\pgfqpoint{1.274192in}{2.640508in}}%
\pgfpathlineto{\pgfqpoint{1.278503in}{2.640508in}}%
\pgfpathlineto{\pgfqpoint{1.278503in}{2.648191in}}%
\pgfpathlineto{\pgfqpoint{1.282816in}{2.648191in}}%
\pgfpathlineto{\pgfqpoint{1.282816in}{2.642581in}}%
\pgfpathlineto{\pgfqpoint{1.287130in}{2.642581in}}%
\pgfpathlineto{\pgfqpoint{1.287130in}{2.663672in}}%
\pgfpathlineto{\pgfqpoint{1.291445in}{2.663672in}}%
\pgfpathlineto{\pgfqpoint{1.291445in}{2.654317in}}%
\pgfpathlineto{\pgfqpoint{1.295761in}{2.654317in}}%
\pgfpathlineto{\pgfqpoint{1.295761in}{2.629675in}}%
\pgfpathlineto{\pgfqpoint{1.300078in}{2.629675in}}%
\pgfpathlineto{\pgfqpoint{1.300078in}{2.636420in}}%
\pgfpathlineto{\pgfqpoint{1.304397in}{2.636420in}}%
\pgfpathlineto{\pgfqpoint{1.304397in}{2.623536in}}%
\pgfpathlineto{\pgfqpoint{1.308717in}{2.623536in}}%
\pgfpathlineto{\pgfqpoint{1.308717in}{2.632790in}}%
\pgfpathlineto{\pgfqpoint{1.313038in}{2.632790in}}%
\pgfpathlineto{\pgfqpoint{1.313038in}{2.634419in}}%
\pgfpathlineto{\pgfqpoint{1.317360in}{2.634419in}}%
\pgfpathlineto{\pgfqpoint{1.317360in}{2.648251in}}%
\pgfpathlineto{\pgfqpoint{1.321683in}{2.648251in}}%
\pgfpathlineto{\pgfqpoint{1.321683in}{2.634739in}}%
\pgfpathlineto{\pgfqpoint{1.326008in}{2.634739in}}%
\pgfpathlineto{\pgfqpoint{1.326008in}{2.630069in}}%
\pgfpathlineto{\pgfqpoint{1.334661in}{2.628982in}}%
\pgfpathlineto{\pgfqpoint{1.334661in}{2.632628in}}%
\pgfpathlineto{\pgfqpoint{1.343319in}{2.632855in}}%
\pgfpathlineto{\pgfqpoint{1.343319in}{2.623773in}}%
\pgfpathlineto{\pgfqpoint{1.347650in}{2.623773in}}%
\pgfpathlineto{\pgfqpoint{1.347650in}{2.650238in}}%
\pgfpathlineto{\pgfqpoint{1.351982in}{2.650238in}}%
\pgfpathlineto{\pgfqpoint{1.351982in}{2.664557in}}%
\pgfpathlineto{\pgfqpoint{1.356315in}{2.664557in}}%
\pgfpathlineto{\pgfqpoint{1.356315in}{2.660766in}}%
\pgfpathlineto{\pgfqpoint{1.360649in}{2.660766in}}%
\pgfpathlineto{\pgfqpoint{1.360649in}{2.662225in}}%
\pgfpathlineto{\pgfqpoint{1.364985in}{2.662225in}}%
\pgfpathlineto{\pgfqpoint{1.364985in}{2.630228in}}%
\pgfpathlineto{\pgfqpoint{1.369321in}{2.630228in}}%
\pgfpathlineto{\pgfqpoint{1.369321in}{2.640449in}}%
\pgfpathlineto{\pgfqpoint{1.373659in}{2.640449in}}%
\pgfpathlineto{\pgfqpoint{1.373659in}{2.643604in}}%
\pgfpathlineto{\pgfqpoint{1.377998in}{2.643604in}}%
\pgfpathlineto{\pgfqpoint{1.377998in}{2.647506in}}%
\pgfpathlineto{\pgfqpoint{1.382339in}{2.647506in}}%
\pgfpathlineto{\pgfqpoint{1.382339in}{2.643135in}}%
\pgfpathlineto{\pgfqpoint{1.386680in}{2.643135in}}%
\pgfpathlineto{\pgfqpoint{1.386680in}{2.640605in}}%
\pgfpathlineto{\pgfqpoint{1.391023in}{2.640605in}}%
\pgfpathlineto{\pgfqpoint{1.391023in}{2.636378in}}%
\pgfpathlineto{\pgfqpoint{1.395367in}{2.636378in}}%
\pgfpathlineto{\pgfqpoint{1.395367in}{2.650850in}}%
\pgfpathlineto{\pgfqpoint{1.399712in}{2.650850in}}%
\pgfpathlineto{\pgfqpoint{1.399712in}{2.647120in}}%
\pgfpathlineto{\pgfqpoint{1.404058in}{2.647120in}}%
\pgfpathlineto{\pgfqpoint{1.404058in}{2.630434in}}%
\pgfpathlineto{\pgfqpoint{1.408406in}{2.630434in}}%
\pgfpathlineto{\pgfqpoint{1.408406in}{2.645579in}}%
\pgfpathlineto{\pgfqpoint{1.412754in}{2.645579in}}%
\pgfpathlineto{\pgfqpoint{1.412754in}{2.643209in}}%
\pgfpathlineto{\pgfqpoint{1.417104in}{2.643209in}}%
\pgfpathlineto{\pgfqpoint{1.417104in}{2.652299in}}%
\pgfpathlineto{\pgfqpoint{1.425807in}{2.651694in}}%
\pgfpathlineto{\pgfqpoint{1.425807in}{2.650923in}}%
\pgfpathlineto{\pgfqpoint{1.430161in}{2.650923in}}%
\pgfpathlineto{\pgfqpoint{1.430161in}{2.661851in}}%
\pgfpathlineto{\pgfqpoint{1.434515in}{2.661851in}}%
\pgfpathlineto{\pgfqpoint{1.434515in}{2.632727in}}%
\pgfpathlineto{\pgfqpoint{1.438871in}{2.632727in}}%
\pgfpathlineto{\pgfqpoint{1.438871in}{2.636288in}}%
\pgfpathlineto{\pgfqpoint{1.443228in}{2.636288in}}%
\pgfpathlineto{\pgfqpoint{1.443228in}{2.645891in}}%
\pgfpathlineto{\pgfqpoint{1.447586in}{2.645891in}}%
\pgfpathlineto{\pgfqpoint{1.447586in}{2.636996in}}%
\pgfpathlineto{\pgfqpoint{1.451946in}{2.636996in}}%
\pgfpathlineto{\pgfqpoint{1.451946in}{2.639520in}}%
\pgfpathlineto{\pgfqpoint{1.456306in}{2.639520in}}%
\pgfpathlineto{\pgfqpoint{1.456306in}{2.627574in}}%
\pgfpathlineto{\pgfqpoint{1.460668in}{2.627574in}}%
\pgfpathlineto{\pgfqpoint{1.460668in}{2.617017in}}%
\pgfpathlineto{\pgfqpoint{1.465031in}{2.617017in}}%
\pgfpathlineto{\pgfqpoint{1.465031in}{2.625813in}}%
\pgfpathlineto{\pgfqpoint{1.469395in}{2.625813in}}%
\pgfpathlineto{\pgfqpoint{1.469395in}{2.632698in}}%
\pgfpathlineto{\pgfqpoint{1.473760in}{2.632698in}}%
\pgfpathlineto{\pgfqpoint{1.473760in}{2.646173in}}%
\pgfpathlineto{\pgfqpoint{1.478126in}{2.646173in}}%
\pgfpathlineto{\pgfqpoint{1.478126in}{2.653179in}}%
\pgfpathlineto{\pgfqpoint{1.482494in}{2.653179in}}%
\pgfpathlineto{\pgfqpoint{1.482494in}{2.646890in}}%
\pgfpathlineto{\pgfqpoint{1.486862in}{2.646890in}}%
\pgfpathlineto{\pgfqpoint{1.486862in}{2.651888in}}%
\pgfpathlineto{\pgfqpoint{1.495603in}{2.651137in}}%
\pgfpathlineto{\pgfqpoint{1.495603in}{2.649789in}}%
\pgfpathlineto{\pgfqpoint{1.499975in}{2.649789in}}%
\pgfpathlineto{\pgfqpoint{1.499975in}{2.651784in}}%
\pgfpathlineto{\pgfqpoint{1.504349in}{2.651784in}}%
\pgfpathlineto{\pgfqpoint{1.504349in}{2.642343in}}%
\pgfpathlineto{\pgfqpoint{1.508723in}{2.642343in}}%
\pgfpathlineto{\pgfqpoint{1.508723in}{2.637400in}}%
\pgfpathlineto{\pgfqpoint{1.517476in}{2.636921in}}%
\pgfpathlineto{\pgfqpoint{1.517476in}{2.635258in}}%
\pgfpathlineto{\pgfqpoint{1.521854in}{2.635258in}}%
\pgfpathlineto{\pgfqpoint{1.521854in}{2.658394in}}%
\pgfpathlineto{\pgfqpoint{1.526233in}{2.658394in}}%
\pgfpathlineto{\pgfqpoint{1.526233in}{2.649636in}}%
\pgfpathlineto{\pgfqpoint{1.530613in}{2.649636in}}%
\pgfpathlineto{\pgfqpoint{1.530613in}{2.653037in}}%
\pgfpathlineto{\pgfqpoint{1.539377in}{2.651966in}}%
\pgfpathlineto{\pgfqpoint{1.539377in}{2.650085in}}%
\pgfpathlineto{\pgfqpoint{1.543761in}{2.650085in}}%
\pgfpathlineto{\pgfqpoint{1.543761in}{2.636042in}}%
\pgfpathlineto{\pgfqpoint{1.548146in}{2.636042in}}%
\pgfpathlineto{\pgfqpoint{1.548146in}{2.614628in}}%
\pgfpathlineto{\pgfqpoint{1.556919in}{2.613844in}}%
\pgfpathlineto{\pgfqpoint{1.556919in}{2.608507in}}%
\pgfpathlineto{\pgfqpoint{1.561307in}{2.608507in}}%
\pgfpathlineto{\pgfqpoint{1.561307in}{2.621083in}}%
\pgfpathlineto{\pgfqpoint{1.570087in}{2.622152in}}%
\pgfpathlineto{\pgfqpoint{1.570087in}{2.615942in}}%
\pgfpathlineto{\pgfqpoint{1.574479in}{2.615942in}}%
\pgfpathlineto{\pgfqpoint{1.574479in}{2.619833in}}%
\pgfpathlineto{\pgfqpoint{1.578872in}{2.619833in}}%
\pgfpathlineto{\pgfqpoint{1.578872in}{2.616684in}}%
\pgfpathlineto{\pgfqpoint{1.583266in}{2.616684in}}%
\pgfpathlineto{\pgfqpoint{1.583266in}{2.642505in}}%
\pgfpathlineto{\pgfqpoint{1.587661in}{2.642505in}}%
\pgfpathlineto{\pgfqpoint{1.587661in}{2.645842in}}%
\pgfpathlineto{\pgfqpoint{1.592058in}{2.645842in}}%
\pgfpathlineto{\pgfqpoint{1.592058in}{2.642969in}}%
\pgfpathlineto{\pgfqpoint{1.596455in}{2.642969in}}%
\pgfpathlineto{\pgfqpoint{1.596455in}{2.632438in}}%
\pgfpathlineto{\pgfqpoint{1.600854in}{2.632438in}}%
\pgfpathlineto{\pgfqpoint{1.600854in}{2.659871in}}%
\pgfpathlineto{\pgfqpoint{1.609655in}{2.660234in}}%
\pgfpathlineto{\pgfqpoint{1.609655in}{2.668630in}}%
\pgfpathlineto{\pgfqpoint{1.614057in}{2.668630in}}%
\pgfpathlineto{\pgfqpoint{1.614057in}{2.656482in}}%
\pgfpathlineto{\pgfqpoint{1.618460in}{2.656482in}}%
\pgfpathlineto{\pgfqpoint{1.618460in}{2.663039in}}%
\pgfpathlineto{\pgfqpoint{1.622864in}{2.663039in}}%
\pgfpathlineto{\pgfqpoint{1.622864in}{2.652997in}}%
\pgfpathlineto{\pgfqpoint{1.627269in}{2.652997in}}%
\pgfpathlineto{\pgfqpoint{1.627269in}{2.633732in}}%
\pgfpathlineto{\pgfqpoint{1.631676in}{2.633732in}}%
\pgfpathlineto{\pgfqpoint{1.631676in}{2.649527in}}%
\pgfpathlineto{\pgfqpoint{1.636084in}{2.649527in}}%
\pgfpathlineto{\pgfqpoint{1.636084in}{2.632901in}}%
\pgfpathlineto{\pgfqpoint{1.640492in}{2.632901in}}%
\pgfpathlineto{\pgfqpoint{1.640492in}{2.639300in}}%
\pgfpathlineto{\pgfqpoint{1.644902in}{2.639300in}}%
\pgfpathlineto{\pgfqpoint{1.644902in}{2.653201in}}%
\pgfpathlineto{\pgfqpoint{1.649313in}{2.653201in}}%
\pgfpathlineto{\pgfqpoint{1.649313in}{2.644398in}}%
\pgfpathlineto{\pgfqpoint{1.653726in}{2.644398in}}%
\pgfpathlineto{\pgfqpoint{1.653726in}{2.648893in}}%
\pgfpathlineto{\pgfqpoint{1.658139in}{2.648893in}}%
\pgfpathlineto{\pgfqpoint{1.658139in}{2.645586in}}%
\pgfpathlineto{\pgfqpoint{1.666969in}{2.646485in}}%
\pgfpathlineto{\pgfqpoint{1.666969in}{2.635299in}}%
\pgfpathlineto{\pgfqpoint{1.671385in}{2.635299in}}%
\pgfpathlineto{\pgfqpoint{1.671385in}{2.646132in}}%
\pgfpathlineto{\pgfqpoint{1.675803in}{2.646132in}}%
\pgfpathlineto{\pgfqpoint{1.675803in}{2.638017in}}%
\pgfpathlineto{\pgfqpoint{1.680222in}{2.638017in}}%
\pgfpathlineto{\pgfqpoint{1.680222in}{2.633459in}}%
\pgfpathlineto{\pgfqpoint{1.684642in}{2.633459in}}%
\pgfpathlineto{\pgfqpoint{1.684642in}{2.640781in}}%
\pgfpathlineto{\pgfqpoint{1.689063in}{2.640781in}}%
\pgfpathlineto{\pgfqpoint{1.689063in}{2.630801in}}%
\pgfpathlineto{\pgfqpoint{1.693485in}{2.630801in}}%
\pgfpathlineto{\pgfqpoint{1.693485in}{2.649099in}}%
\pgfpathlineto{\pgfqpoint{1.702333in}{2.648639in}}%
\pgfpathlineto{\pgfqpoint{1.702333in}{2.643449in}}%
\pgfpathlineto{\pgfqpoint{1.706759in}{2.643449in}}%
\pgfpathlineto{\pgfqpoint{1.706759in}{2.636179in}}%
\pgfpathlineto{\pgfqpoint{1.711185in}{2.636179in}}%
\pgfpathlineto{\pgfqpoint{1.711185in}{2.665684in}}%
\pgfpathlineto{\pgfqpoint{1.715613in}{2.665684in}}%
\pgfpathlineto{\pgfqpoint{1.715613in}{2.663420in}}%
\pgfpathlineto{\pgfqpoint{1.720042in}{2.663420in}}%
\pgfpathlineto{\pgfqpoint{1.720042in}{2.652282in}}%
\pgfpathlineto{\pgfqpoint{1.724472in}{2.652282in}}%
\pgfpathlineto{\pgfqpoint{1.724472in}{2.650527in}}%
\pgfpathlineto{\pgfqpoint{1.728903in}{2.650527in}}%
\pgfpathlineto{\pgfqpoint{1.728903in}{2.645540in}}%
\pgfpathlineto{\pgfqpoint{1.733335in}{2.645540in}}%
\pgfpathlineto{\pgfqpoint{1.733335in}{2.655348in}}%
\pgfpathlineto{\pgfqpoint{1.737769in}{2.655348in}}%
\pgfpathlineto{\pgfqpoint{1.737769in}{2.643441in}}%
\pgfpathlineto{\pgfqpoint{1.742203in}{2.643441in}}%
\pgfpathlineto{\pgfqpoint{1.742203in}{2.651754in}}%
\pgfpathlineto{\pgfqpoint{1.746638in}{2.651754in}}%
\pgfpathlineto{\pgfqpoint{1.746638in}{2.653185in}}%
\pgfpathlineto{\pgfqpoint{1.751075in}{2.653185in}}%
\pgfpathlineto{\pgfqpoint{1.751075in}{2.650100in}}%
\pgfpathlineto{\pgfqpoint{1.755513in}{2.650100in}}%
\pgfpathlineto{\pgfqpoint{1.755513in}{2.673745in}}%
\pgfpathlineto{\pgfqpoint{1.759951in}{2.673745in}}%
\pgfpathlineto{\pgfqpoint{1.759951in}{2.676320in}}%
\pgfpathlineto{\pgfqpoint{1.768832in}{2.677039in}}%
\pgfpathlineto{\pgfqpoint{1.768832in}{2.685898in}}%
\pgfpathlineto{\pgfqpoint{1.773274in}{2.685898in}}%
\pgfpathlineto{\pgfqpoint{1.773274in}{2.696696in}}%
\pgfpathlineto{\pgfqpoint{1.777717in}{2.696696in}}%
\pgfpathlineto{\pgfqpoint{1.777717in}{2.689346in}}%
\pgfpathlineto{\pgfqpoint{1.782162in}{2.689346in}}%
\pgfpathlineto{\pgfqpoint{1.782162in}{2.711679in}}%
\pgfpathlineto{\pgfqpoint{1.786607in}{2.711679in}}%
\pgfpathlineto{\pgfqpoint{1.786607in}{2.699674in}}%
\pgfpathlineto{\pgfqpoint{1.795501in}{2.698668in}}%
\pgfpathlineto{\pgfqpoint{1.795501in}{2.723341in}}%
\pgfpathlineto{\pgfqpoint{1.799949in}{2.723341in}}%
\pgfpathlineto{\pgfqpoint{1.799949in}{2.713582in}}%
\pgfpathlineto{\pgfqpoint{1.804399in}{2.713582in}}%
\pgfpathlineto{\pgfqpoint{1.804399in}{2.719273in}}%
\pgfpathlineto{\pgfqpoint{1.808850in}{2.719273in}}%
\pgfpathlineto{\pgfqpoint{1.808850in}{2.736691in}}%
\pgfpathlineto{\pgfqpoint{1.813301in}{2.736691in}}%
\pgfpathlineto{\pgfqpoint{1.813301in}{2.722605in}}%
\pgfpathlineto{\pgfqpoint{1.817754in}{2.722605in}}%
\pgfpathlineto{\pgfqpoint{1.817754in}{2.735447in}}%
\pgfpathlineto{\pgfqpoint{1.822208in}{2.735447in}}%
\pgfpathlineto{\pgfqpoint{1.822208in}{2.716401in}}%
\pgfpathlineto{\pgfqpoint{1.826663in}{2.716401in}}%
\pgfpathlineto{\pgfqpoint{1.826663in}{2.705756in}}%
\pgfpathlineto{\pgfqpoint{1.831119in}{2.705756in}}%
\pgfpathlineto{\pgfqpoint{1.831119in}{2.710873in}}%
\pgfpathlineto{\pgfqpoint{1.835577in}{2.710873in}}%
\pgfpathlineto{\pgfqpoint{1.835577in}{2.702159in}}%
\pgfpathlineto{\pgfqpoint{1.840035in}{2.702159in}}%
\pgfpathlineto{\pgfqpoint{1.840035in}{2.675107in}}%
\pgfpathlineto{\pgfqpoint{1.844494in}{2.675107in}}%
\pgfpathlineto{\pgfqpoint{1.844494in}{2.690480in}}%
\pgfpathlineto{\pgfqpoint{1.848955in}{2.690480in}}%
\pgfpathlineto{\pgfqpoint{1.848955in}{2.725690in}}%
\pgfpathlineto{\pgfqpoint{1.853416in}{2.725690in}}%
\pgfpathlineto{\pgfqpoint{1.853416in}{2.741829in}}%
\pgfpathlineto{\pgfqpoint{1.857879in}{2.741829in}}%
\pgfpathlineto{\pgfqpoint{1.857879in}{2.753424in}}%
\pgfpathlineto{\pgfqpoint{1.862342in}{2.753424in}}%
\pgfpathlineto{\pgfqpoint{1.862342in}{2.737926in}}%
\pgfpathlineto{\pgfqpoint{1.871272in}{2.738080in}}%
\pgfpathlineto{\pgfqpoint{1.871272in}{2.724205in}}%
\pgfpathlineto{\pgfqpoint{1.875739in}{2.724205in}}%
\pgfpathlineto{\pgfqpoint{1.875739in}{2.729301in}}%
\pgfpathlineto{\pgfqpoint{1.880207in}{2.729301in}}%
\pgfpathlineto{\pgfqpoint{1.880207in}{2.733077in}}%
\pgfpathlineto{\pgfqpoint{1.884676in}{2.733077in}}%
\pgfpathlineto{\pgfqpoint{1.884676in}{2.721293in}}%
\pgfpathlineto{\pgfqpoint{1.889146in}{2.721293in}}%
\pgfpathlineto{\pgfqpoint{1.889146in}{2.718033in}}%
\pgfpathlineto{\pgfqpoint{1.898089in}{2.718769in}}%
\pgfpathlineto{\pgfqpoint{1.898089in}{2.713644in}}%
\pgfpathlineto{\pgfqpoint{1.902562in}{2.713644in}}%
\pgfpathlineto{\pgfqpoint{1.902562in}{2.722752in}}%
\pgfpathlineto{\pgfqpoint{1.907036in}{2.722752in}}%
\pgfpathlineto{\pgfqpoint{1.907036in}{2.710726in}}%
\pgfpathlineto{\pgfqpoint{1.911512in}{2.710726in}}%
\pgfpathlineto{\pgfqpoint{1.911512in}{2.706896in}}%
\pgfpathlineto{\pgfqpoint{1.915988in}{2.706896in}}%
\pgfpathlineto{\pgfqpoint{1.915988in}{2.701402in}}%
\pgfpathlineto{\pgfqpoint{1.920465in}{2.701402in}}%
\pgfpathlineto{\pgfqpoint{1.920465in}{2.712035in}}%
\pgfpathlineto{\pgfqpoint{1.929423in}{2.711267in}}%
\pgfpathlineto{\pgfqpoint{1.929423in}{2.702109in}}%
\pgfpathlineto{\pgfqpoint{1.938385in}{2.701613in}}%
\pgfpathlineto{\pgfqpoint{1.938385in}{2.697691in}}%
\pgfpathlineto{\pgfqpoint{1.947352in}{2.697608in}}%
\pgfpathlineto{\pgfqpoint{1.947352in}{2.695853in}}%
\pgfpathlineto{\pgfqpoint{1.951836in}{2.695853in}}%
\pgfpathlineto{\pgfqpoint{1.951836in}{2.686469in}}%
\pgfpathlineto{\pgfqpoint{1.956322in}{2.686469in}}%
\pgfpathlineto{\pgfqpoint{1.956322in}{2.692666in}}%
\pgfpathlineto{\pgfqpoint{1.960809in}{2.692666in}}%
\pgfpathlineto{\pgfqpoint{1.960809in}{2.665785in}}%
\pgfpathlineto{\pgfqpoint{1.965296in}{2.665785in}}%
\pgfpathlineto{\pgfqpoint{1.965296in}{2.677811in}}%
\pgfpathlineto{\pgfqpoint{1.969785in}{2.677811in}}%
\pgfpathlineto{\pgfqpoint{1.969785in}{2.667273in}}%
\pgfpathlineto{\pgfqpoint{1.974275in}{2.667273in}}%
\pgfpathlineto{\pgfqpoint{1.974275in}{2.688651in}}%
\pgfpathlineto{\pgfqpoint{1.978766in}{2.688651in}}%
\pgfpathlineto{\pgfqpoint{1.978766in}{2.681634in}}%
\pgfpathlineto{\pgfqpoint{1.983258in}{2.681634in}}%
\pgfpathlineto{\pgfqpoint{1.983258in}{2.675552in}}%
\pgfpathlineto{\pgfqpoint{1.987751in}{2.675552in}}%
\pgfpathlineto{\pgfqpoint{1.987751in}{2.668000in}}%
\pgfpathlineto{\pgfqpoint{1.992245in}{2.668000in}}%
\pgfpathlineto{\pgfqpoint{1.992245in}{2.678630in}}%
\pgfpathlineto{\pgfqpoint{1.996740in}{2.678630in}}%
\pgfpathlineto{\pgfqpoint{1.996740in}{2.692674in}}%
\pgfpathlineto{\pgfqpoint{2.001236in}{2.692674in}}%
\pgfpathlineto{\pgfqpoint{2.001236in}{2.690292in}}%
\pgfpathlineto{\pgfqpoint{2.005733in}{2.690292in}}%
\pgfpathlineto{\pgfqpoint{2.005733in}{2.688839in}}%
\pgfpathlineto{\pgfqpoint{2.014731in}{2.689807in}}%
\pgfpathlineto{\pgfqpoint{2.014731in}{2.700281in}}%
\pgfpathlineto{\pgfqpoint{2.023732in}{2.699272in}}%
\pgfpathlineto{\pgfqpoint{2.023732in}{2.696834in}}%
\pgfpathlineto{\pgfqpoint{2.028234in}{2.696834in}}%
\pgfpathlineto{\pgfqpoint{2.028234in}{2.688214in}}%
\pgfpathlineto{\pgfqpoint{2.032737in}{2.688214in}}%
\pgfpathlineto{\pgfqpoint{2.032737in}{2.665593in}}%
\pgfpathlineto{\pgfqpoint{2.037242in}{2.665593in}}%
\pgfpathlineto{\pgfqpoint{2.037242in}{2.670288in}}%
\pgfpathlineto{\pgfqpoint{2.041747in}{2.670288in}}%
\pgfpathlineto{\pgfqpoint{2.041747in}{2.683951in}}%
\pgfpathlineto{\pgfqpoint{2.046253in}{2.683951in}}%
\pgfpathlineto{\pgfqpoint{2.046253in}{2.682723in}}%
\pgfpathlineto{\pgfqpoint{2.050761in}{2.682723in}}%
\pgfpathlineto{\pgfqpoint{2.050761in}{2.675649in}}%
\pgfpathlineto{\pgfqpoint{2.055269in}{2.675649in}}%
\pgfpathlineto{\pgfqpoint{2.055269in}{2.667265in}}%
\pgfpathlineto{\pgfqpoint{2.059778in}{2.667265in}}%
\pgfpathlineto{\pgfqpoint{2.059778in}{2.682590in}}%
\pgfpathlineto{\pgfqpoint{2.064289in}{2.682590in}}%
\pgfpathlineto{\pgfqpoint{2.064289in}{2.672209in}}%
\pgfpathlineto{\pgfqpoint{2.068800in}{2.672209in}}%
\pgfpathlineto{\pgfqpoint{2.068800in}{2.670734in}}%
\pgfpathlineto{\pgfqpoint{2.073313in}{2.670734in}}%
\pgfpathlineto{\pgfqpoint{2.073313in}{2.664355in}}%
\pgfpathlineto{\pgfqpoint{2.077826in}{2.664355in}}%
\pgfpathlineto{\pgfqpoint{2.077826in}{2.671414in}}%
\pgfpathlineto{\pgfqpoint{2.082340in}{2.671414in}}%
\pgfpathlineto{\pgfqpoint{2.082340in}{2.676589in}}%
\pgfpathlineto{\pgfqpoint{2.086856in}{2.676589in}}%
\pgfpathlineto{\pgfqpoint{2.086856in}{2.667482in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{2.667482in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{2.664840in}}%
\pgfpathlineto{\pgfqpoint{2.095890in}{2.664840in}}%
\pgfpathlineto{\pgfqpoint{2.095890in}{2.662181in}}%
\pgfpathlineto{\pgfqpoint{2.100408in}{2.662181in}}%
\pgfpathlineto{\pgfqpoint{2.100408in}{2.675277in}}%
\pgfpathlineto{\pgfqpoint{2.104927in}{2.675277in}}%
\pgfpathlineto{\pgfqpoint{2.104927in}{2.652134in}}%
\pgfpathlineto{\pgfqpoint{2.109448in}{2.652134in}}%
\pgfpathlineto{\pgfqpoint{2.109448in}{2.661361in}}%
\pgfpathlineto{\pgfqpoint{2.113969in}{2.661361in}}%
\pgfpathlineto{\pgfqpoint{2.113969in}{2.657157in}}%
\pgfpathlineto{\pgfqpoint{2.118492in}{2.657157in}}%
\pgfpathlineto{\pgfqpoint{2.118492in}{2.667059in}}%
\pgfpathlineto{\pgfqpoint{2.123015in}{2.667059in}}%
\pgfpathlineto{\pgfqpoint{2.123015in}{2.664926in}}%
\pgfpathlineto{\pgfqpoint{2.127540in}{2.664926in}}%
\pgfpathlineto{\pgfqpoint{2.127540in}{2.651980in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{2.651980in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{2.663995in}}%
\pgfpathlineto{\pgfqpoint{2.136592in}{2.663995in}}%
\pgfpathlineto{\pgfqpoint{2.136592in}{2.645464in}}%
\pgfpathlineto{\pgfqpoint{2.141119in}{2.645464in}}%
\pgfpathlineto{\pgfqpoint{2.141119in}{2.652249in}}%
\pgfpathlineto{\pgfqpoint{2.145647in}{2.652249in}}%
\pgfpathlineto{\pgfqpoint{2.145647in}{2.648326in}}%
\pgfpathlineto{\pgfqpoint{2.150177in}{2.648326in}}%
\pgfpathlineto{\pgfqpoint{2.150177in}{2.654042in}}%
\pgfpathlineto{\pgfqpoint{2.154707in}{2.654042in}}%
\pgfpathlineto{\pgfqpoint{2.154707in}{2.655345in}}%
\pgfpathlineto{\pgfqpoint{2.168304in}{2.655636in}}%
\pgfpathlineto{\pgfqpoint{2.168304in}{2.657227in}}%
\pgfpathlineto{\pgfqpoint{2.172839in}{2.657227in}}%
\pgfpathlineto{\pgfqpoint{2.172839in}{2.662178in}}%
\pgfpathlineto{\pgfqpoint{2.177374in}{2.662178in}}%
\pgfpathlineto{\pgfqpoint{2.177374in}{2.659152in}}%
\pgfpathlineto{\pgfqpoint{2.186447in}{2.659040in}}%
\pgfpathlineto{\pgfqpoint{2.186447in}{2.660943in}}%
\pgfpathlineto{\pgfqpoint{2.190986in}{2.660943in}}%
\pgfpathlineto{\pgfqpoint{2.190986in}{2.646900in}}%
\pgfpathlineto{\pgfqpoint{2.195525in}{2.646900in}}%
\pgfpathlineto{\pgfqpoint{2.195525in}{2.652259in}}%
\pgfpathlineto{\pgfqpoint{2.200065in}{2.652259in}}%
\pgfpathlineto{\pgfqpoint{2.200065in}{2.646404in}}%
\pgfpathlineto{\pgfqpoint{2.204606in}{2.646404in}}%
\pgfpathlineto{\pgfqpoint{2.204606in}{2.657662in}}%
\pgfpathlineto{\pgfqpoint{2.213692in}{2.657038in}}%
\pgfpathlineto{\pgfqpoint{2.213692in}{2.656029in}}%
\pgfpathlineto{\pgfqpoint{2.218236in}{2.656029in}}%
\pgfpathlineto{\pgfqpoint{2.218236in}{2.654311in}}%
\pgfpathlineto{\pgfqpoint{2.222781in}{2.654311in}}%
\pgfpathlineto{\pgfqpoint{2.222781in}{2.658719in}}%
\pgfpathlineto{\pgfqpoint{2.231874in}{2.658158in}}%
\pgfpathlineto{\pgfqpoint{2.231874in}{2.646172in}}%
\pgfpathlineto{\pgfqpoint{2.236422in}{2.646172in}}%
\pgfpathlineto{\pgfqpoint{2.236422in}{2.653550in}}%
\pgfpathlineto{\pgfqpoint{2.240971in}{2.653550in}}%
\pgfpathmoveto{\pgfqpoint{2.268285in}{2.655377in}}%
\pgfpathlineto{\pgfqpoint{2.272841in}{2.655377in}}%
\pgfpathlineto{\pgfqpoint{2.272841in}{2.652638in}}%
\pgfpathlineto{\pgfqpoint{2.277397in}{2.652638in}}%
\pgfpathlineto{\pgfqpoint{2.277397in}{2.655088in}}%
\pgfpathlineto{\pgfqpoint{2.281955in}{2.655088in}}%
\pgfpathlineto{\pgfqpoint{2.281955in}{2.659451in}}%
\pgfpathlineto{\pgfqpoint{2.286514in}{2.659451in}}%
\pgfpathlineto{\pgfqpoint{2.286514in}{2.656728in}}%
\pgfpathlineto{\pgfqpoint{2.291073in}{2.656728in}}%
\pgfpathlineto{\pgfqpoint{2.291073in}{2.645273in}}%
\pgfpathlineto{\pgfqpoint{2.295634in}{2.645273in}}%
\pgfpathlineto{\pgfqpoint{2.295634in}{2.653648in}}%
\pgfpathlineto{\pgfqpoint{2.300195in}{2.653648in}}%
\pgfpathlineto{\pgfqpoint{2.300195in}{2.656470in}}%
\pgfpathlineto{\pgfqpoint{2.304757in}{2.656470in}}%
\pgfpathlineto{\pgfqpoint{2.304757in}{2.636567in}}%
\pgfpathlineto{\pgfqpoint{2.309321in}{2.636567in}}%
\pgfpathlineto{\pgfqpoint{2.309321in}{2.652843in}}%
\pgfpathlineto{\pgfqpoint{2.313885in}{2.652843in}}%
\pgfpathlineto{\pgfqpoint{2.313885in}{2.656234in}}%
\pgfpathlineto{\pgfqpoint{2.318450in}{2.656234in}}%
\pgfpathlineto{\pgfqpoint{2.318450in}{2.651928in}}%
\pgfpathlineto{\pgfqpoint{2.323016in}{2.651928in}}%
\pgfpathlineto{\pgfqpoint{2.323016in}{2.654302in}}%
\pgfpathlineto{\pgfqpoint{2.332152in}{2.654585in}}%
\pgfpathlineto{\pgfqpoint{2.332152in}{2.652217in}}%
\pgfpathlineto{\pgfqpoint{2.336721in}{2.652217in}}%
\pgfpathlineto{\pgfqpoint{2.336721in}{2.647152in}}%
\pgfpathlineto{\pgfqpoint{2.341290in}{2.647152in}}%
\pgfpathlineto{\pgfqpoint{2.341290in}{2.641683in}}%
\pgfpathlineto{\pgfqpoint{2.345861in}{2.641683in}}%
\pgfpathlineto{\pgfqpoint{2.345861in}{2.655571in}}%
\pgfpathlineto{\pgfqpoint{2.350433in}{2.655571in}}%
\pgfpathlineto{\pgfqpoint{2.350433in}{2.670397in}}%
\pgfpathlineto{\pgfqpoint{2.355006in}{2.670397in}}%
\pgfpathlineto{\pgfqpoint{2.355006in}{2.651174in}}%
\pgfpathlineto{\pgfqpoint{2.359580in}{2.651174in}}%
\pgfpathlineto{\pgfqpoint{2.359580in}{2.653416in}}%
\pgfpathlineto{\pgfqpoint{2.364154in}{2.653416in}}%
\pgfpathlineto{\pgfqpoint{2.364154in}{2.655058in}}%
\pgfpathlineto{\pgfqpoint{2.368730in}{2.655058in}}%
\pgfpathlineto{\pgfqpoint{2.368730in}{2.653202in}}%
\pgfpathlineto{\pgfqpoint{2.373306in}{2.653202in}}%
\pgfpathlineto{\pgfqpoint{2.373306in}{2.648139in}}%
\pgfpathlineto{\pgfqpoint{2.377884in}{2.648139in}}%
\pgfpathlineto{\pgfqpoint{2.377884in}{2.643008in}}%
\pgfpathlineto{\pgfqpoint{2.382462in}{2.643008in}}%
\pgfpathlineto{\pgfqpoint{2.382462in}{2.644522in}}%
\pgfpathlineto{\pgfqpoint{2.387041in}{2.644522in}}%
\pgfpathlineto{\pgfqpoint{2.387041in}{2.647066in}}%
\pgfpathlineto{\pgfqpoint{2.391622in}{2.647066in}}%
\pgfpathlineto{\pgfqpoint{2.391622in}{2.660083in}}%
\pgfpathlineto{\pgfqpoint{2.396203in}{2.660083in}}%
\pgfpathlineto{\pgfqpoint{2.396203in}{2.655061in}}%
\pgfpathlineto{\pgfqpoint{2.400785in}{2.655061in}}%
\pgfpathlineto{\pgfqpoint{2.400785in}{2.657816in}}%
\pgfpathlineto{\pgfqpoint{2.405368in}{2.657816in}}%
\pgfpathlineto{\pgfqpoint{2.405368in}{2.660191in}}%
\pgfpathlineto{\pgfqpoint{2.409952in}{2.660191in}}%
\pgfpathlineto{\pgfqpoint{2.409952in}{2.643243in}}%
\pgfpathlineto{\pgfqpoint{2.414537in}{2.643243in}}%
\pgfpathlineto{\pgfqpoint{2.414537in}{2.652980in}}%
\pgfpathlineto{\pgfqpoint{2.419122in}{2.652980in}}%
\pgfpathlineto{\pgfqpoint{2.419122in}{2.648810in}}%
\pgfpathlineto{\pgfqpoint{2.423709in}{2.648810in}}%
\pgfpathlineto{\pgfqpoint{2.423709in}{2.651289in}}%
\pgfpathlineto{\pgfqpoint{2.428297in}{2.651289in}}%
\pgfpathlineto{\pgfqpoint{2.428297in}{2.646681in}}%
\pgfpathlineto{\pgfqpoint{2.432885in}{2.646681in}}%
\pgfpathlineto{\pgfqpoint{2.432885in}{2.651702in}}%
\pgfpathlineto{\pgfqpoint{2.442065in}{2.651188in}}%
\pgfpathlineto{\pgfqpoint{2.442065in}{2.640812in}}%
\pgfpathlineto{\pgfqpoint{2.446656in}{2.640812in}}%
\pgfpathlineto{\pgfqpoint{2.446656in}{2.645499in}}%
\pgfpathlineto{\pgfqpoint{2.451248in}{2.645499in}}%
\pgfpathlineto{\pgfqpoint{2.451248in}{2.650265in}}%
\pgfpathlineto{\pgfqpoint{2.460435in}{2.650658in}}%
\pgfpathlineto{\pgfqpoint{2.460435in}{2.643684in}}%
\pgfpathlineto{\pgfqpoint{2.465030in}{2.643684in}}%
\pgfpathlineto{\pgfqpoint{2.465030in}{2.647130in}}%
\pgfpathlineto{\pgfqpoint{2.469626in}{2.647130in}}%
\pgfpathlineto{\pgfqpoint{2.469626in}{2.655299in}}%
\pgfpathlineto{\pgfqpoint{2.474223in}{2.655299in}}%
\pgfpathlineto{\pgfqpoint{2.474223in}{2.658838in}}%
\pgfpathlineto{\pgfqpoint{2.478820in}{2.658838in}}%
\pgfpathlineto{\pgfqpoint{2.478820in}{2.646075in}}%
\pgfpathlineto{\pgfqpoint{2.483419in}{2.646075in}}%
\pgfpathlineto{\pgfqpoint{2.483419in}{2.656424in}}%
\pgfpathlineto{\pgfqpoint{2.488018in}{2.656424in}}%
\pgfpathlineto{\pgfqpoint{2.488018in}{2.649185in}}%
\pgfpathlineto{\pgfqpoint{2.492619in}{2.649185in}}%
\pgfpathlineto{\pgfqpoint{2.492619in}{2.645408in}}%
\pgfpathlineto{\pgfqpoint{2.497220in}{2.645408in}}%
\pgfpathlineto{\pgfqpoint{2.497220in}{2.658321in}}%
\pgfpathlineto{\pgfqpoint{2.501822in}{2.658321in}}%
\pgfpathlineto{\pgfqpoint{2.501822in}{2.640649in}}%
\pgfpathlineto{\pgfqpoint{2.506425in}{2.640649in}}%
\pgfpathlineto{\pgfqpoint{2.506425in}{2.645576in}}%
\pgfpathlineto{\pgfqpoint{2.511029in}{2.645576in}}%
\pgfpathlineto{\pgfqpoint{2.511029in}{2.655823in}}%
\pgfpathlineto{\pgfqpoint{2.515634in}{2.655823in}}%
\pgfpathlineto{\pgfqpoint{2.515634in}{2.658022in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{2.658022in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{2.647320in}}%
\pgfpathlineto{\pgfqpoint{2.524846in}{2.647320in}}%
\pgfpathlineto{\pgfqpoint{2.524846in}{2.650019in}}%
\pgfpathlineto{\pgfqpoint{2.538671in}{2.649296in}}%
\pgfpathlineto{\pgfqpoint{2.538671in}{2.643755in}}%
\pgfpathlineto{\pgfqpoint{2.543281in}{2.643755in}}%
\pgfpathlineto{\pgfqpoint{2.543281in}{2.659151in}}%
\pgfpathlineto{\pgfqpoint{2.547892in}{2.659151in}}%
\pgfpathlineto{\pgfqpoint{2.547892in}{2.652150in}}%
\pgfpathlineto{\pgfqpoint{2.552504in}{2.652150in}}%
\pgfpathlineto{\pgfqpoint{2.552504in}{2.643856in}}%
\pgfpathlineto{\pgfqpoint{2.561731in}{2.643790in}}%
\pgfpathlineto{\pgfqpoint{2.561731in}{2.655525in}}%
\pgfpathlineto{\pgfqpoint{2.566345in}{2.655525in}}%
\pgfpathlineto{\pgfqpoint{2.566345in}{2.648337in}}%
\pgfpathlineto{\pgfqpoint{2.570961in}{2.648337in}}%
\pgfpathlineto{\pgfqpoint{2.570961in}{2.652269in}}%
\pgfpathlineto{\pgfqpoint{2.575577in}{2.652269in}}%
\pgfpathlineto{\pgfqpoint{2.575577in}{2.656248in}}%
\pgfpathlineto{\pgfqpoint{2.580195in}{2.656248in}}%
\pgfpathlineto{\pgfqpoint{2.580195in}{2.647230in}}%
\pgfpathlineto{\pgfqpoint{2.584813in}{2.647230in}}%
\pgfpathlineto{\pgfqpoint{2.584813in}{2.648688in}}%
\pgfpathlineto{\pgfqpoint{2.589432in}{2.648688in}}%
\pgfpathlineto{\pgfqpoint{2.589432in}{2.649887in}}%
\pgfpathlineto{\pgfqpoint{2.594051in}{2.649887in}}%
\pgfpathlineto{\pgfqpoint{2.594051in}{2.648563in}}%
\pgfpathlineto{\pgfqpoint{2.598672in}{2.648563in}}%
\pgfpathlineto{\pgfqpoint{2.598672in}{2.650238in}}%
\pgfpathlineto{\pgfqpoint{2.603294in}{2.650238in}}%
\pgfpathlineto{\pgfqpoint{2.603294in}{2.632960in}}%
\pgfpathlineto{\pgfqpoint{2.607916in}{2.632960in}}%
\pgfpathlineto{\pgfqpoint{2.607916in}{2.643033in}}%
\pgfpathlineto{\pgfqpoint{2.612540in}{2.643033in}}%
\pgfpathlineto{\pgfqpoint{2.612540in}{2.640327in}}%
\pgfpathlineto{\pgfqpoint{2.617164in}{2.640327in}}%
\pgfpathlineto{\pgfqpoint{2.617164in}{2.647111in}}%
\pgfpathlineto{\pgfqpoint{2.621789in}{2.647111in}}%
\pgfpathlineto{\pgfqpoint{2.621789in}{2.649098in}}%
\pgfpathlineto{\pgfqpoint{2.626415in}{2.649098in}}%
\pgfpathlineto{\pgfqpoint{2.626415in}{2.634984in}}%
\pgfpathlineto{\pgfqpoint{2.631042in}{2.634984in}}%
\pgfpathlineto{\pgfqpoint{2.631042in}{2.650742in}}%
\pgfpathlineto{\pgfqpoint{2.640298in}{2.651804in}}%
\pgfpathlineto{\pgfqpoint{2.640298in}{2.646494in}}%
\pgfpathlineto{\pgfqpoint{2.644927in}{2.646494in}}%
\pgfpathlineto{\pgfqpoint{2.644927in}{2.654494in}}%
\pgfpathlineto{\pgfqpoint{2.649558in}{2.654494in}}%
\pgfpathlineto{\pgfqpoint{2.649558in}{2.635168in}}%
\pgfpathlineto{\pgfqpoint{2.654189in}{2.635168in}}%
\pgfpathlineto{\pgfqpoint{2.654189in}{2.641785in}}%
\pgfpathlineto{\pgfqpoint{2.658821in}{2.641785in}}%
\pgfpathlineto{\pgfqpoint{2.658821in}{2.657624in}}%
\pgfpathlineto{\pgfqpoint{2.663454in}{2.657624in}}%
\pgfpathlineto{\pgfqpoint{2.663454in}{2.638392in}}%
\pgfpathlineto{\pgfqpoint{2.672722in}{2.639424in}}%
\pgfpathlineto{\pgfqpoint{2.672722in}{2.651768in}}%
\pgfpathlineto{\pgfqpoint{2.677357in}{2.651768in}}%
\pgfpathlineto{\pgfqpoint{2.677357in}{2.642672in}}%
\pgfpathlineto{\pgfqpoint{2.681994in}{2.642672in}}%
\pgfpathlineto{\pgfqpoint{2.681994in}{2.650798in}}%
\pgfpathlineto{\pgfqpoint{2.686631in}{2.650798in}}%
\pgfpathlineto{\pgfqpoint{2.686631in}{2.648212in}}%
\pgfpathlineto{\pgfqpoint{2.691269in}{2.648212in}}%
\pgfpathlineto{\pgfqpoint{2.691269in}{2.649741in}}%
\pgfpathlineto{\pgfqpoint{2.695908in}{2.649741in}}%
\pgfpathlineto{\pgfqpoint{2.695908in}{2.637375in}}%
\pgfpathlineto{\pgfqpoint{2.700547in}{2.637375in}}%
\pgfpathlineto{\pgfqpoint{2.700547in}{2.652589in}}%
\pgfpathlineto{\pgfqpoint{2.705188in}{2.652589in}}%
\pgfpathlineto{\pgfqpoint{2.705188in}{2.648070in}}%
\pgfpathlineto{\pgfqpoint{2.709829in}{2.648070in}}%
\pgfpathlineto{\pgfqpoint{2.709829in}{2.656968in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{2.656968in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{2.648913in}}%
\pgfpathlineto{\pgfqpoint{2.723758in}{2.648076in}}%
\pgfpathlineto{\pgfqpoint{2.723758in}{2.643885in}}%
\pgfpathlineto{\pgfqpoint{2.728403in}{2.643885in}}%
\pgfpathlineto{\pgfqpoint{2.728403in}{2.656172in}}%
\pgfpathlineto{\pgfqpoint{2.733049in}{2.656172in}}%
\pgfpathlineto{\pgfqpoint{2.733049in}{2.662161in}}%
\pgfpathlineto{\pgfqpoint{2.737695in}{2.662161in}}%
\pgfpathlineto{\pgfqpoint{2.737695in}{2.651693in}}%
\pgfpathlineto{\pgfqpoint{2.742342in}{2.651693in}}%
\pgfpathlineto{\pgfqpoint{2.742342in}{2.645461in}}%
\pgfpathlineto{\pgfqpoint{2.746990in}{2.645461in}}%
\pgfpathlineto{\pgfqpoint{2.746990in}{2.658308in}}%
\pgfpathlineto{\pgfqpoint{2.751639in}{2.658308in}}%
\pgfpathlineto{\pgfqpoint{2.751639in}{2.649019in}}%
\pgfpathlineto{\pgfqpoint{2.760940in}{2.649921in}}%
\pgfpathlineto{\pgfqpoint{2.760940in}{2.659723in}}%
\pgfpathlineto{\pgfqpoint{2.765591in}{2.659723in}}%
\pgfpathlineto{\pgfqpoint{2.765591in}{2.656467in}}%
\pgfpathlineto{\pgfqpoint{2.770243in}{2.656467in}}%
\pgfpathlineto{\pgfqpoint{2.770243in}{2.647508in}}%
\pgfpathlineto{\pgfqpoint{2.774896in}{2.647508in}}%
\pgfpathlineto{\pgfqpoint{2.774896in}{2.660597in}}%
\pgfpathlineto{\pgfqpoint{2.779550in}{2.660597in}}%
\pgfpathlineto{\pgfqpoint{2.779550in}{2.657614in}}%
\pgfpathlineto{\pgfqpoint{2.784205in}{2.657614in}}%
\pgfpathlineto{\pgfqpoint{2.784205in}{2.654058in}}%
\pgfpathlineto{\pgfqpoint{2.788861in}{2.654058in}}%
\pgfpathlineto{\pgfqpoint{2.788861in}{2.651345in}}%
\pgfpathlineto{\pgfqpoint{2.793517in}{2.651345in}}%
\pgfpathlineto{\pgfqpoint{2.793517in}{2.656943in}}%
\pgfpathlineto{\pgfqpoint{2.798174in}{2.656943in}}%
\pgfpathlineto{\pgfqpoint{2.798174in}{2.645168in}}%
\pgfpathlineto{\pgfqpoint{2.802832in}{2.645168in}}%
\pgfpathlineto{\pgfqpoint{2.802832in}{2.642820in}}%
\pgfpathlineto{\pgfqpoint{2.807491in}{2.642820in}}%
\pgfpathlineto{\pgfqpoint{2.807491in}{2.628177in}}%
\pgfpathlineto{\pgfqpoint{2.812151in}{2.628177in}}%
\pgfpathlineto{\pgfqpoint{2.812151in}{2.646117in}}%
\pgfpathlineto{\pgfqpoint{2.816811in}{2.646117in}}%
\pgfpathlineto{\pgfqpoint{2.816811in}{2.651217in}}%
\pgfpathlineto{\pgfqpoint{2.821473in}{2.651217in}}%
\pgfpathlineto{\pgfqpoint{2.821473in}{2.657998in}}%
\pgfpathlineto{\pgfqpoint{2.826135in}{2.657998in}}%
\pgfpathlineto{\pgfqpoint{2.826135in}{2.648223in}}%
\pgfpathlineto{\pgfqpoint{2.830798in}{2.648223in}}%
\pgfpathlineto{\pgfqpoint{2.830798in}{2.650225in}}%
\pgfpathlineto{\pgfqpoint{2.835461in}{2.650225in}}%
\pgfpathlineto{\pgfqpoint{2.835461in}{2.661691in}}%
\pgfpathlineto{\pgfqpoint{2.840126in}{2.661691in}}%
\pgfpathlineto{\pgfqpoint{2.840126in}{2.651740in}}%
\pgfpathlineto{\pgfqpoint{2.844791in}{2.651740in}}%
\pgfpathlineto{\pgfqpoint{2.844791in}{2.655655in}}%
\pgfpathlineto{\pgfqpoint{2.849458in}{2.655655in}}%
\pgfpathlineto{\pgfqpoint{2.849458in}{2.647198in}}%
\pgfpathlineto{\pgfqpoint{2.854125in}{2.647198in}}%
\pgfpathlineto{\pgfqpoint{2.854125in}{2.649954in}}%
\pgfpathlineto{\pgfqpoint{2.863461in}{2.649756in}}%
\pgfpathlineto{\pgfqpoint{2.863461in}{2.656070in}}%
\pgfpathlineto{\pgfqpoint{2.868130in}{2.656070in}}%
\pgfpathlineto{\pgfqpoint{2.868130in}{2.661993in}}%
\pgfpathlineto{\pgfqpoint{2.877472in}{2.662641in}}%
\pgfpathlineto{\pgfqpoint{2.877472in}{2.664373in}}%
\pgfpathlineto{\pgfqpoint{2.882144in}{2.664373in}}%
\pgfpathlineto{\pgfqpoint{2.882144in}{2.658797in}}%
\pgfpathlineto{\pgfqpoint{2.886816in}{2.658797in}}%
\pgfpathlineto{\pgfqpoint{2.886816in}{2.649822in}}%
\pgfpathlineto{\pgfqpoint{2.891490in}{2.649822in}}%
\pgfpathlineto{\pgfqpoint{2.891490in}{2.647979in}}%
\pgfpathlineto{\pgfqpoint{2.896164in}{2.647979in}}%
\pgfpathlineto{\pgfqpoint{2.896164in}{2.651255in}}%
\pgfpathlineto{\pgfqpoint{2.900839in}{2.651255in}}%
\pgfpathlineto{\pgfqpoint{2.900839in}{2.654391in}}%
\pgfpathlineto{\pgfqpoint{2.905515in}{2.654391in}}%
\pgfpathlineto{\pgfqpoint{2.905515in}{2.658043in}}%
\pgfpathlineto{\pgfqpoint{2.910191in}{2.658043in}}%
\pgfpathlineto{\pgfqpoint{2.910191in}{2.646371in}}%
\pgfpathlineto{\pgfqpoint{2.914869in}{2.646371in}}%
\pgfpathlineto{\pgfqpoint{2.914869in}{2.639578in}}%
\pgfpathlineto{\pgfqpoint{2.924226in}{2.639525in}}%
\pgfpathlineto{\pgfqpoint{2.924226in}{2.646647in}}%
\pgfpathlineto{\pgfqpoint{2.928906in}{2.646647in}}%
\pgfpathlineto{\pgfqpoint{2.928906in}{2.644274in}}%
\pgfpathlineto{\pgfqpoint{2.933586in}{2.644274in}}%
\pgfpathlineto{\pgfqpoint{2.933586in}{2.653257in}}%
\pgfpathlineto{\pgfqpoint{2.938268in}{2.653257in}}%
\pgfpathlineto{\pgfqpoint{2.938268in}{2.651301in}}%
\pgfpathlineto{\pgfqpoint{2.942950in}{2.651301in}}%
\pgfpathlineto{\pgfqpoint{2.942950in}{2.644859in}}%
\pgfpathlineto{\pgfqpoint{2.952316in}{2.644967in}}%
\pgfpathlineto{\pgfqpoint{2.952316in}{2.643460in}}%
\pgfpathlineto{\pgfqpoint{2.957001in}{2.643460in}}%
\pgfpathlineto{\pgfqpoint{2.957001in}{2.654728in}}%
\pgfpathlineto{\pgfqpoint{2.961686in}{2.654728in}}%
\pgfpathlineto{\pgfqpoint{2.961686in}{2.643344in}}%
\pgfpathlineto{\pgfqpoint{2.971059in}{2.643115in}}%
\pgfpathlineto{\pgfqpoint{2.971059in}{2.645338in}}%
\pgfpathlineto{\pgfqpoint{2.975747in}{2.645338in}}%
\pgfpathlineto{\pgfqpoint{2.975747in}{2.651994in}}%
\pgfpathlineto{\pgfqpoint{2.980435in}{2.651994in}}%
\pgfpathlineto{\pgfqpoint{2.980435in}{2.634023in}}%
\pgfpathlineto{\pgfqpoint{2.985124in}{2.634023in}}%
\pgfpathlineto{\pgfqpoint{2.985124in}{2.639343in}}%
\pgfpathlineto{\pgfqpoint{2.989814in}{2.639343in}}%
\pgfpathlineto{\pgfqpoint{2.989814in}{2.651058in}}%
\pgfpathlineto{\pgfqpoint{2.994505in}{2.651058in}}%
\pgfpathlineto{\pgfqpoint{2.994505in}{2.647989in}}%
\pgfpathlineto{\pgfqpoint{2.999196in}{2.647989in}}%
\pgfpathlineto{\pgfqpoint{2.999196in}{2.645550in}}%
\pgfpathlineto{\pgfqpoint{3.003889in}{2.645550in}}%
\pgfpathlineto{\pgfqpoint{3.003889in}{2.647113in}}%
\pgfpathlineto{\pgfqpoint{3.013276in}{2.647458in}}%
\pgfpathlineto{\pgfqpoint{3.013276in}{2.651256in}}%
\pgfpathlineto{\pgfqpoint{3.017970in}{2.651256in}}%
\pgfpathlineto{\pgfqpoint{3.017970in}{2.647937in}}%
\pgfpathlineto{\pgfqpoint{3.022665in}{2.647937in}}%
\pgfpathlineto{\pgfqpoint{3.022665in}{2.641293in}}%
\pgfpathlineto{\pgfqpoint{3.027362in}{2.641293in}}%
\pgfpathlineto{\pgfqpoint{3.027362in}{2.655867in}}%
\pgfpathlineto{\pgfqpoint{3.032058in}{2.655867in}}%
\pgfpathlineto{\pgfqpoint{3.032058in}{2.647177in}}%
\pgfpathlineto{\pgfqpoint{3.036756in}{2.647177in}}%
\pgfpathlineto{\pgfqpoint{3.036756in}{2.652779in}}%
\pgfpathlineto{\pgfqpoint{3.041454in}{2.652779in}}%
\pgfpathlineto{\pgfqpoint{3.041454in}{2.648723in}}%
\pgfpathlineto{\pgfqpoint{3.046154in}{2.648723in}}%
\pgfpathlineto{\pgfqpoint{3.046154in}{2.644702in}}%
\pgfpathlineto{\pgfqpoint{3.050853in}{2.644702in}}%
\pgfpathlineto{\pgfqpoint{3.050853in}{2.639148in}}%
\pgfpathlineto{\pgfqpoint{3.055554in}{2.639148in}}%
\pgfpathlineto{\pgfqpoint{3.055554in}{2.643202in}}%
\pgfpathlineto{\pgfqpoint{3.060256in}{2.643202in}}%
\pgfpathlineto{\pgfqpoint{3.060256in}{2.640029in}}%
\pgfpathlineto{\pgfqpoint{3.069661in}{2.639480in}}%
\pgfpathlineto{\pgfqpoint{3.069661in}{2.636276in}}%
\pgfpathlineto{\pgfqpoint{3.074364in}{2.636276in}}%
\pgfpathlineto{\pgfqpoint{3.074364in}{2.638301in}}%
\pgfpathlineto{\pgfqpoint{3.079069in}{2.638301in}}%
\pgfpathlineto{\pgfqpoint{3.079069in}{2.633453in}}%
\pgfpathlineto{\pgfqpoint{3.083774in}{2.633453in}}%
\pgfpathlineto{\pgfqpoint{3.083774in}{2.649606in}}%
\pgfpathlineto{\pgfqpoint{3.088480in}{2.649606in}}%
\pgfpathlineto{\pgfqpoint{3.088480in}{2.644576in}}%
\pgfpathlineto{\pgfqpoint{3.093187in}{2.644576in}}%
\pgfpathlineto{\pgfqpoint{3.093187in}{2.640861in}}%
\pgfpathlineto{\pgfqpoint{3.102602in}{2.639769in}}%
\pgfpathlineto{\pgfqpoint{3.102602in}{2.634501in}}%
\pgfpathlineto{\pgfqpoint{3.107311in}{2.634501in}}%
\pgfpathlineto{\pgfqpoint{3.107311in}{2.644734in}}%
\pgfpathlineto{\pgfqpoint{3.116731in}{2.645611in}}%
\pgfpathlineto{\pgfqpoint{3.116731in}{2.638906in}}%
\pgfpathlineto{\pgfqpoint{3.121442in}{2.638906in}}%
\pgfpathlineto{\pgfqpoint{3.121442in}{2.640744in}}%
\pgfpathlineto{\pgfqpoint{3.126154in}{2.640744in}}%
\pgfpathlineto{\pgfqpoint{3.126154in}{2.634041in}}%
\pgfpathlineto{\pgfqpoint{3.130867in}{2.634041in}}%
\pgfpathlineto{\pgfqpoint{3.130867in}{2.640288in}}%
\pgfpathlineto{\pgfqpoint{3.135580in}{2.640288in}}%
\pgfpathlineto{\pgfqpoint{3.135580in}{2.637755in}}%
\pgfpathlineto{\pgfqpoint{3.140294in}{2.637755in}}%
\pgfpathlineto{\pgfqpoint{3.140294in}{2.636638in}}%
\pgfpathlineto{\pgfqpoint{3.145009in}{2.636638in}}%
\pgfpathlineto{\pgfqpoint{3.145009in}{2.638167in}}%
\pgfpathlineto{\pgfqpoint{3.149725in}{2.638167in}}%
\pgfpathlineto{\pgfqpoint{3.149725in}{2.635797in}}%
\pgfpathlineto{\pgfqpoint{3.159158in}{2.636802in}}%
\pgfpathlineto{\pgfqpoint{3.159158in}{2.638058in}}%
\pgfpathlineto{\pgfqpoint{3.163876in}{2.638058in}}%
\pgfpathlineto{\pgfqpoint{3.163876in}{2.643013in}}%
\pgfpathlineto{\pgfqpoint{3.168595in}{2.643013in}}%
\pgfpathlineto{\pgfqpoint{3.168595in}{2.623929in}}%
\pgfpathlineto{\pgfqpoint{3.173314in}{2.623929in}}%
\pgfpathlineto{\pgfqpoint{3.173314in}{2.631631in}}%
\pgfpathlineto{\pgfqpoint{3.182754in}{2.630653in}}%
\pgfpathlineto{\pgfqpoint{3.182754in}{2.630361in}}%
\pgfpathlineto{\pgfqpoint{3.187476in}{2.630361in}}%
\pgfpathlineto{\pgfqpoint{3.187476in}{2.633444in}}%
\pgfpathlineto{\pgfqpoint{3.192198in}{2.633444in}}%
\pgfpathlineto{\pgfqpoint{3.192198in}{2.648835in}}%
\pgfpathlineto{\pgfqpoint{3.196921in}{2.648835in}}%
\pgfpathlineto{\pgfqpoint{3.196921in}{2.640372in}}%
\pgfpathlineto{\pgfqpoint{3.201644in}{2.640372in}}%
\pgfpathlineto{\pgfqpoint{3.201644in}{2.631502in}}%
\pgfpathlineto{\pgfqpoint{3.206369in}{2.631502in}}%
\pgfpathlineto{\pgfqpoint{3.206369in}{2.643612in}}%
\pgfpathlineto{\pgfqpoint{3.211094in}{2.643612in}}%
\pgfpathlineto{\pgfqpoint{3.211094in}{2.645190in}}%
\pgfpathlineto{\pgfqpoint{3.215819in}{2.645190in}}%
\pgfpathlineto{\pgfqpoint{3.215819in}{2.641253in}}%
\pgfpathlineto{\pgfqpoint{3.220546in}{2.641253in}}%
\pgfpathlineto{\pgfqpoint{3.220546in}{2.632402in}}%
\pgfpathlineto{\pgfqpoint{3.225273in}{2.632402in}}%
\pgfpathlineto{\pgfqpoint{3.225273in}{2.631026in}}%
\pgfpathlineto{\pgfqpoint{3.230001in}{2.631026in}}%
\pgfpathlineto{\pgfqpoint{3.230001in}{2.641263in}}%
\pgfpathlineto{\pgfqpoint{3.234730in}{2.641263in}}%
\pgfpathlineto{\pgfqpoint{3.234730in}{2.635456in}}%
\pgfpathlineto{\pgfqpoint{3.239459in}{2.635456in}}%
\pgfpathlineto{\pgfqpoint{3.239459in}{2.633811in}}%
\pgfpathlineto{\pgfqpoint{3.244189in}{2.633811in}}%
\pgfpathlineto{\pgfqpoint{3.244189in}{2.635897in}}%
\pgfpathlineto{\pgfqpoint{3.248920in}{2.635897in}}%
\pgfpathlineto{\pgfqpoint{3.248920in}{2.642901in}}%
\pgfpathlineto{\pgfqpoint{3.253651in}{2.642901in}}%
\pgfpathlineto{\pgfqpoint{3.253651in}{2.644155in}}%
\pgfpathlineto{\pgfqpoint{3.258383in}{2.644155in}}%
\pgfpathlineto{\pgfqpoint{3.258383in}{2.633708in}}%
\pgfpathlineto{\pgfqpoint{3.263116in}{2.633708in}}%
\pgfpathlineto{\pgfqpoint{3.263116in}{2.635587in}}%
\pgfpathlineto{\pgfqpoint{3.267850in}{2.635587in}}%
\pgfpathlineto{\pgfqpoint{3.267850in}{2.637611in}}%
\pgfpathlineto{\pgfqpoint{3.272584in}{2.637611in}}%
\pgfpathlineto{\pgfqpoint{3.272584in}{2.643721in}}%
\pgfpathlineto{\pgfqpoint{3.277319in}{2.643721in}}%
\pgfpathlineto{\pgfqpoint{3.277319in}{2.633611in}}%
\pgfpathlineto{\pgfqpoint{3.282054in}{2.633611in}}%
\pgfpathlineto{\pgfqpoint{3.282054in}{2.628602in}}%
\pgfpathlineto{\pgfqpoint{3.286791in}{2.628602in}}%
\pgfpathlineto{\pgfqpoint{3.286791in}{2.632817in}}%
\pgfpathlineto{\pgfqpoint{3.296266in}{2.633711in}}%
\pgfpathlineto{\pgfqpoint{3.296266in}{2.645821in}}%
\pgfpathlineto{\pgfqpoint{3.305743in}{2.645875in}}%
\pgfpathlineto{\pgfqpoint{3.305743in}{2.642878in}}%
\pgfpathlineto{\pgfqpoint{3.310483in}{2.642878in}}%
\pgfpathlineto{\pgfqpoint{3.310483in}{2.633956in}}%
\pgfpathlineto{\pgfqpoint{3.315224in}{2.633956in}}%
\pgfpathlineto{\pgfqpoint{3.315224in}{2.639982in}}%
\pgfpathlineto{\pgfqpoint{3.319965in}{2.639982in}}%
\pgfpathlineto{\pgfqpoint{3.319965in}{2.633199in}}%
\pgfpathlineto{\pgfqpoint{3.324707in}{2.633199in}}%
\pgfpathlineto{\pgfqpoint{3.324707in}{2.637910in}}%
\pgfpathlineto{\pgfqpoint{3.329449in}{2.637910in}}%
\pgfpathlineto{\pgfqpoint{3.329449in}{2.650537in}}%
\pgfpathlineto{\pgfqpoint{3.334193in}{2.650537in}}%
\pgfpathlineto{\pgfqpoint{3.334193in}{2.633739in}}%
\pgfpathlineto{\pgfqpoint{3.338937in}{2.633739in}}%
\pgfpathlineto{\pgfqpoint{3.338937in}{2.640539in}}%
\pgfpathlineto{\pgfqpoint{3.343681in}{2.640539in}}%
\pgfpathlineto{\pgfqpoint{3.343681in}{2.634498in}}%
\pgfpathlineto{\pgfqpoint{3.348427in}{2.634498in}}%
\pgfpathlineto{\pgfqpoint{3.348427in}{2.642880in}}%
\pgfpathlineto{\pgfqpoint{3.353173in}{2.642880in}}%
\pgfpathlineto{\pgfqpoint{3.353173in}{2.629200in}}%
\pgfpathlineto{\pgfqpoint{3.357919in}{2.629200in}}%
\pgfpathlineto{\pgfqpoint{3.357919in}{2.647356in}}%
\pgfpathlineto{\pgfqpoint{3.362667in}{2.647356in}}%
\pgfpathlineto{\pgfqpoint{3.362667in}{2.631446in}}%
\pgfpathlineto{\pgfqpoint{3.367415in}{2.631446in}}%
\pgfpathlineto{\pgfqpoint{3.367415in}{2.640298in}}%
\pgfpathlineto{\pgfqpoint{3.372164in}{2.640298in}}%
\pgfpathlineto{\pgfqpoint{3.372164in}{2.645573in}}%
\pgfpathlineto{\pgfqpoint{3.376913in}{2.645573in}}%
\pgfpathlineto{\pgfqpoint{3.376913in}{2.644154in}}%
\pgfpathlineto{\pgfqpoint{3.381663in}{2.644154in}}%
\pgfpathlineto{\pgfqpoint{3.381663in}{2.640370in}}%
\pgfpathlineto{\pgfqpoint{3.386414in}{2.640370in}}%
\pgfpathlineto{\pgfqpoint{3.386414in}{2.642039in}}%
\pgfpathlineto{\pgfqpoint{3.395917in}{2.641853in}}%
\pgfpathlineto{\pgfqpoint{3.395917in}{2.636459in}}%
\pgfpathlineto{\pgfqpoint{3.405424in}{2.636824in}}%
\pgfpathlineto{\pgfqpoint{3.405424in}{2.644326in}}%
\pgfpathlineto{\pgfqpoint{3.410178in}{2.644326in}}%
\pgfpathlineto{\pgfqpoint{3.410178in}{2.642102in}}%
\pgfpathlineto{\pgfqpoint{3.414933in}{2.642102in}}%
\pgfpathlineto{\pgfqpoint{3.414933in}{2.633026in}}%
\pgfpathlineto{\pgfqpoint{3.419688in}{2.633026in}}%
\pgfpathlineto{\pgfqpoint{3.419688in}{2.638319in}}%
\pgfpathlineto{\pgfqpoint{3.424444in}{2.638319in}}%
\pgfpathlineto{\pgfqpoint{3.424444in}{2.634722in}}%
\pgfpathlineto{\pgfqpoint{3.429201in}{2.634722in}}%
\pgfpathlineto{\pgfqpoint{3.429201in}{2.638187in}}%
\pgfpathlineto{\pgfqpoint{3.433959in}{2.638187in}}%
\pgfpathlineto{\pgfqpoint{3.433959in}{2.646515in}}%
\pgfpathlineto{\pgfqpoint{3.438717in}{2.646515in}}%
\pgfpathlineto{\pgfqpoint{3.438717in}{2.627168in}}%
\pgfpathlineto{\pgfqpoint{3.443475in}{2.627168in}}%
\pgfpathlineto{\pgfqpoint{3.443475in}{2.642490in}}%
\pgfpathlineto{\pgfqpoint{3.448235in}{2.642490in}}%
\pgfpathlineto{\pgfqpoint{3.448235in}{2.639209in}}%
\pgfpathlineto{\pgfqpoint{3.452995in}{2.639209in}}%
\pgfpathlineto{\pgfqpoint{3.452995in}{2.628882in}}%
\pgfpathlineto{\pgfqpoint{3.457756in}{2.628882in}}%
\pgfpathlineto{\pgfqpoint{3.457756in}{2.645310in}}%
\pgfpathlineto{\pgfqpoint{3.462517in}{2.645310in}}%
\pgfpathlineto{\pgfqpoint{3.462517in}{2.633720in}}%
\pgfpathlineto{\pgfqpoint{3.467279in}{2.633720in}}%
\pgfpathlineto{\pgfqpoint{3.467279in}{2.638567in}}%
\pgfpathlineto{\pgfqpoint{3.472042in}{2.638567in}}%
\pgfpathlineto{\pgfqpoint{3.472042in}{2.641959in}}%
\pgfpathlineto{\pgfqpoint{3.476805in}{2.641959in}}%
\pgfpathlineto{\pgfqpoint{3.476805in}{2.644487in}}%
\pgfpathlineto{\pgfqpoint{3.481569in}{2.644487in}}%
\pgfpathlineto{\pgfqpoint{3.481569in}{2.646839in}}%
\pgfpathlineto{\pgfqpoint{3.486334in}{2.646839in}}%
\pgfpathlineto{\pgfqpoint{3.486334in}{2.640618in}}%
\pgfpathlineto{\pgfqpoint{3.491099in}{2.640618in}}%
\pgfpathlineto{\pgfqpoint{3.491099in}{2.656570in}}%
\pgfpathlineto{\pgfqpoint{3.495865in}{2.656570in}}%
\pgfpathlineto{\pgfqpoint{3.495865in}{2.636686in}}%
\pgfpathlineto{\pgfqpoint{3.500632in}{2.636686in}}%
\pgfpathlineto{\pgfqpoint{3.500632in}{2.633017in}}%
\pgfpathlineto{\pgfqpoint{3.505399in}{2.633017in}}%
\pgfpathlineto{\pgfqpoint{3.505399in}{2.655511in}}%
\pgfpathlineto{\pgfqpoint{3.510167in}{2.655511in}}%
\pgfpathlineto{\pgfqpoint{3.510167in}{2.641938in}}%
\pgfpathlineto{\pgfqpoint{3.519705in}{2.641975in}}%
\pgfpathlineto{\pgfqpoint{3.519705in}{2.649117in}}%
\pgfpathlineto{\pgfqpoint{3.524475in}{2.649117in}}%
\pgfpathlineto{\pgfqpoint{3.524475in}{2.643370in}}%
\pgfpathlineto{\pgfqpoint{3.529245in}{2.643370in}}%
\pgfpathlineto{\pgfqpoint{3.529245in}{2.650233in}}%
\pgfpathlineto{\pgfqpoint{3.534016in}{2.650233in}}%
\pgfpathlineto{\pgfqpoint{3.534016in}{2.647032in}}%
\pgfpathlineto{\pgfqpoint{3.543560in}{2.646659in}}%
\pgfpathlineto{\pgfqpoint{3.543560in}{2.655688in}}%
\pgfpathlineto{\pgfqpoint{3.548333in}{2.655688in}}%
\pgfpathlineto{\pgfqpoint{3.548333in}{2.648841in}}%
\pgfpathlineto{\pgfqpoint{3.562656in}{2.648536in}}%
\pgfpathlineto{\pgfqpoint{3.562656in}{2.642244in}}%
\pgfpathlineto{\pgfqpoint{3.567432in}{2.642244in}}%
\pgfpathlineto{\pgfqpoint{3.567432in}{2.655582in}}%
\pgfpathlineto{\pgfqpoint{3.572208in}{2.655582in}}%
\pgfpathlineto{\pgfqpoint{3.572208in}{2.653543in}}%
\pgfpathlineto{\pgfqpoint{3.576985in}{2.653543in}}%
\pgfpathlineto{\pgfqpoint{3.576985in}{2.650076in}}%
\pgfpathlineto{\pgfqpoint{3.581762in}{2.650076in}}%
\pgfpathlineto{\pgfqpoint{3.581762in}{2.654204in}}%
\pgfpathlineto{\pgfqpoint{3.586540in}{2.654204in}}%
\pgfpathlineto{\pgfqpoint{3.586540in}{2.655729in}}%
\pgfpathlineto{\pgfqpoint{3.591319in}{2.655729in}}%
\pgfpathlineto{\pgfqpoint{3.591319in}{2.658874in}}%
\pgfpathlineto{\pgfqpoint{3.610440in}{2.659008in}}%
\pgfpathlineto{\pgfqpoint{3.610440in}{2.660219in}}%
\pgfpathlineto{\pgfqpoint{3.615222in}{2.660219in}}%
\pgfpathlineto{\pgfqpoint{3.615222in}{2.652673in}}%
\pgfpathlineto{\pgfqpoint{3.620004in}{2.652673in}}%
\pgfpathlineto{\pgfqpoint{3.620004in}{2.651387in}}%
\pgfpathlineto{\pgfqpoint{3.629571in}{2.650479in}}%
\pgfpathlineto{\pgfqpoint{3.629571in}{2.655290in}}%
\pgfpathlineto{\pgfqpoint{3.634355in}{2.655290in}}%
\pgfpathlineto{\pgfqpoint{3.634355in}{2.652981in}}%
\pgfpathlineto{\pgfqpoint{3.639140in}{2.652981in}}%
\pgfpathlineto{\pgfqpoint{3.639140in}{2.645688in}}%
\pgfpathlineto{\pgfqpoint{3.643925in}{2.645688in}}%
\pgfpathlineto{\pgfqpoint{3.643925in}{2.647459in}}%
\pgfpathlineto{\pgfqpoint{3.648711in}{2.647459in}}%
\pgfpathlineto{\pgfqpoint{3.648711in}{2.635189in}}%
\pgfpathlineto{\pgfqpoint{3.658285in}{2.634366in}}%
\pgfpathlineto{\pgfqpoint{3.658285in}{2.629487in}}%
\pgfpathlineto{\pgfqpoint{3.663073in}{2.629487in}}%
\pgfpathlineto{\pgfqpoint{3.663073in}{2.640324in}}%
\pgfpathlineto{\pgfqpoint{3.667862in}{2.640324in}}%
\pgfpathlineto{\pgfqpoint{3.667862in}{2.636713in}}%
\pgfpathlineto{\pgfqpoint{3.672651in}{2.636713in}}%
\pgfpathlineto{\pgfqpoint{3.672651in}{2.652604in}}%
\pgfpathlineto{\pgfqpoint{3.677441in}{2.652604in}}%
\pgfpathlineto{\pgfqpoint{3.677441in}{2.653952in}}%
\pgfpathlineto{\pgfqpoint{3.682231in}{2.653952in}}%
\pgfpathlineto{\pgfqpoint{3.682231in}{2.662824in}}%
\pgfpathlineto{\pgfqpoint{3.687022in}{2.662824in}}%
\pgfpathlineto{\pgfqpoint{3.687022in}{2.654267in}}%
\pgfpathlineto{\pgfqpoint{3.691813in}{2.654267in}}%
\pgfpathlineto{\pgfqpoint{3.691813in}{2.652843in}}%
\pgfpathlineto{\pgfqpoint{3.701398in}{2.653916in}}%
\pgfpathlineto{\pgfqpoint{3.701398in}{2.651143in}}%
\pgfpathlineto{\pgfqpoint{3.706191in}{2.651143in}}%
\pgfpathlineto{\pgfqpoint{3.706191in}{2.653995in}}%
\pgfpathlineto{\pgfqpoint{3.710985in}{2.653995in}}%
\pgfpathlineto{\pgfqpoint{3.710985in}{2.646548in}}%
\pgfpathlineto{\pgfqpoint{3.715780in}{2.646548in}}%
\pgfpathlineto{\pgfqpoint{3.715780in}{2.653877in}}%
\pgfpathlineto{\pgfqpoint{3.720575in}{2.653877in}}%
\pgfpathlineto{\pgfqpoint{3.720575in}{2.656740in}}%
\pgfpathlineto{\pgfqpoint{3.725370in}{2.656740in}}%
\pgfpathlineto{\pgfqpoint{3.725370in}{2.650240in}}%
\pgfpathlineto{\pgfqpoint{3.730167in}{2.650240in}}%
\pgfpathlineto{\pgfqpoint{3.730167in}{2.646711in}}%
\pgfpathlineto{\pgfqpoint{3.734964in}{2.646711in}}%
\pgfpathlineto{\pgfqpoint{3.734964in}{2.643269in}}%
\pgfpathlineto{\pgfqpoint{3.744559in}{2.643498in}}%
\pgfpathlineto{\pgfqpoint{3.744559in}{2.649071in}}%
\pgfpathlineto{\pgfqpoint{3.754157in}{2.649580in}}%
\pgfpathlineto{\pgfqpoint{3.754157in}{2.646641in}}%
\pgfpathlineto{\pgfqpoint{3.758957in}{2.646641in}}%
\pgfpathlineto{\pgfqpoint{3.758957in}{2.650079in}}%
\pgfpathlineto{\pgfqpoint{3.763757in}{2.650079in}}%
\pgfpathlineto{\pgfqpoint{3.763757in}{2.642290in}}%
\pgfpathlineto{\pgfqpoint{3.768558in}{2.642290in}}%
\pgfpathlineto{\pgfqpoint{3.768558in}{2.648748in}}%
\pgfpathlineto{\pgfqpoint{3.773359in}{2.648748in}}%
\pgfpathlineto{\pgfqpoint{3.773359in}{2.637016in}}%
\pgfpathlineto{\pgfqpoint{3.778161in}{2.637016in}}%
\pgfpathlineto{\pgfqpoint{3.778161in}{2.642829in}}%
\pgfpathlineto{\pgfqpoint{3.782964in}{2.642829in}}%
\pgfpathlineto{\pgfqpoint{3.782964in}{2.647606in}}%
\pgfpathlineto{\pgfqpoint{3.787767in}{2.647606in}}%
\pgfpathlineto{\pgfqpoint{3.787767in}{2.645477in}}%
\pgfpathlineto{\pgfqpoint{3.792571in}{2.645477in}}%
\pgfpathlineto{\pgfqpoint{3.792571in}{2.641615in}}%
\pgfpathlineto{\pgfqpoint{3.806986in}{2.642033in}}%
\pgfpathlineto{\pgfqpoint{3.806986in}{2.633340in}}%
\pgfpathlineto{\pgfqpoint{3.811792in}{2.633340in}}%
\pgfpathlineto{\pgfqpoint{3.811792in}{2.641868in}}%
\pgfpathlineto{\pgfqpoint{3.816599in}{2.641868in}}%
\pgfpathlineto{\pgfqpoint{3.816599in}{2.638602in}}%
\pgfpathlineto{\pgfqpoint{3.821406in}{2.638602in}}%
\pgfpathlineto{\pgfqpoint{3.821406in}{2.641923in}}%
\pgfpathlineto{\pgfqpoint{3.826214in}{2.641923in}}%
\pgfpathlineto{\pgfqpoint{3.826214in}{2.637990in}}%
\pgfpathlineto{\pgfqpoint{3.831022in}{2.637990in}}%
\pgfpathlineto{\pgfqpoint{3.831022in}{2.636177in}}%
\pgfpathlineto{\pgfqpoint{3.835831in}{2.636177in}}%
\pgfpathlineto{\pgfqpoint{3.835831in}{2.632941in}}%
\pgfpathlineto{\pgfqpoint{3.840640in}{2.632941in}}%
\pgfpathlineto{\pgfqpoint{3.840640in}{2.636914in}}%
\pgfpathlineto{\pgfqpoint{3.845451in}{2.636914in}}%
\pgfpathlineto{\pgfqpoint{3.845451in}{2.635640in}}%
\pgfpathlineto{\pgfqpoint{3.850261in}{2.635640in}}%
\pgfpathlineto{\pgfqpoint{3.850261in}{2.638981in}}%
\pgfpathlineto{\pgfqpoint{3.855072in}{2.638981in}}%
\pgfpathlineto{\pgfqpoint{3.855072in}{2.641424in}}%
\pgfpathlineto{\pgfqpoint{3.859884in}{2.641424in}}%
\pgfpathlineto{\pgfqpoint{3.859884in}{2.632860in}}%
\pgfpathlineto{\pgfqpoint{3.864696in}{2.632860in}}%
\pgfpathlineto{\pgfqpoint{3.864696in}{2.640532in}}%
\pgfpathlineto{\pgfqpoint{3.869509in}{2.640532in}}%
\pgfpathlineto{\pgfqpoint{3.869509in}{2.637557in}}%
\pgfpathlineto{\pgfqpoint{3.874322in}{2.637557in}}%
\pgfpathlineto{\pgfqpoint{3.874322in}{2.631551in}}%
\pgfpathlineto{\pgfqpoint{3.879136in}{2.631551in}}%
\pgfpathlineto{\pgfqpoint{3.879136in}{2.636181in}}%
\pgfpathlineto{\pgfqpoint{3.883951in}{2.636181in}}%
\pgfpathlineto{\pgfqpoint{3.883951in}{2.638671in}}%
\pgfpathlineto{\pgfqpoint{3.893582in}{2.638638in}}%
\pgfpathlineto{\pgfqpoint{3.893582in}{2.641131in}}%
\pgfpathlineto{\pgfqpoint{3.898398in}{2.641131in}}%
\pgfpathlineto{\pgfqpoint{3.898398in}{2.629254in}}%
\pgfpathlineto{\pgfqpoint{3.903214in}{2.629254in}}%
\pgfpathlineto{\pgfqpoint{3.903214in}{2.634478in}}%
\pgfpathlineto{\pgfqpoint{3.908032in}{2.634478in}}%
\pgfpathlineto{\pgfqpoint{3.908032in}{2.637327in}}%
\pgfpathlineto{\pgfqpoint{3.912849in}{2.637327in}}%
\pgfpathlineto{\pgfqpoint{3.912849in}{2.642143in}}%
\pgfpathlineto{\pgfqpoint{3.917668in}{2.642143in}}%
\pgfpathlineto{\pgfqpoint{3.917668in}{2.628438in}}%
\pgfpathlineto{\pgfqpoint{3.922487in}{2.628438in}}%
\pgfpathlineto{\pgfqpoint{3.922487in}{2.639318in}}%
\pgfpathlineto{\pgfqpoint{3.927306in}{2.639318in}}%
\pgfpathlineto{\pgfqpoint{3.927306in}{2.635992in}}%
\pgfpathlineto{\pgfqpoint{3.932126in}{2.635992in}}%
\pgfpathlineto{\pgfqpoint{3.932126in}{2.633737in}}%
\pgfpathlineto{\pgfqpoint{3.936946in}{2.633737in}}%
\pgfpathlineto{\pgfqpoint{3.936946in}{2.626968in}}%
\pgfpathlineto{\pgfqpoint{3.941767in}{2.626968in}}%
\pgfpathlineto{\pgfqpoint{3.941767in}{2.633812in}}%
\pgfpathlineto{\pgfqpoint{3.946589in}{2.633812in}}%
\pgfpathlineto{\pgfqpoint{3.946589in}{2.641216in}}%
\pgfpathlineto{\pgfqpoint{3.951411in}{2.641216in}}%
\pgfpathlineto{\pgfqpoint{3.951411in}{2.629419in}}%
\pgfpathlineto{\pgfqpoint{3.956234in}{2.629419in}}%
\pgfpathlineto{\pgfqpoint{3.956234in}{2.634276in}}%
\pgfpathlineto{\pgfqpoint{3.961057in}{2.634276in}}%
\pgfpathlineto{\pgfqpoint{3.961057in}{2.627565in}}%
\pgfpathlineto{\pgfqpoint{3.965880in}{2.627565in}}%
\pgfpathlineto{\pgfqpoint{3.965880in}{2.630636in}}%
\pgfpathlineto{\pgfqpoint{3.975529in}{2.630946in}}%
\pgfpathlineto{\pgfqpoint{3.975529in}{2.639384in}}%
\pgfpathlineto{\pgfqpoint{3.980355in}{2.639384in}}%
\pgfpathlineto{\pgfqpoint{3.980355in}{2.633773in}}%
\pgfpathlineto{\pgfqpoint{3.985180in}{2.633773in}}%
\pgfpathlineto{\pgfqpoint{3.985180in}{2.631650in}}%
\pgfpathlineto{\pgfqpoint{3.990007in}{2.631650in}}%
\pgfpathlineto{\pgfqpoint{3.990007in}{2.638402in}}%
\pgfpathlineto{\pgfqpoint{3.994834in}{2.638402in}}%
\pgfpathlineto{\pgfqpoint{3.994834in}{2.627801in}}%
\pgfpathlineto{\pgfqpoint{3.999661in}{2.627801in}}%
\pgfpathlineto{\pgfqpoint{3.999661in}{2.633102in}}%
\pgfpathlineto{\pgfqpoint{4.004489in}{2.633102in}}%
\pgfpathlineto{\pgfqpoint{4.004489in}{2.627875in}}%
\pgfpathlineto{\pgfqpoint{4.009317in}{2.627875in}}%
\pgfpathlineto{\pgfqpoint{4.009317in}{2.629499in}}%
\pgfpathlineto{\pgfqpoint{4.014146in}{2.629499in}}%
\pgfpathlineto{\pgfqpoint{4.014146in}{2.626380in}}%
\pgfpathlineto{\pgfqpoint{4.018976in}{2.626380in}}%
\pgfpathlineto{\pgfqpoint{4.018976in}{2.632907in}}%
\pgfpathlineto{\pgfqpoint{4.028636in}{2.632756in}}%
\pgfpathlineto{\pgfqpoint{4.028636in}{2.635311in}}%
\pgfpathlineto{\pgfqpoint{4.033467in}{2.635311in}}%
\pgfpathlineto{\pgfqpoint{4.033467in}{2.636441in}}%
\pgfpathlineto{\pgfqpoint{4.038299in}{2.636441in}}%
\pgfpathlineto{\pgfqpoint{4.038299in}{2.632978in}}%
\pgfpathlineto{\pgfqpoint{4.043131in}{2.632978in}}%
\pgfpathlineto{\pgfqpoint{4.043131in}{2.636202in}}%
\pgfpathlineto{\pgfqpoint{4.047963in}{2.636202in}}%
\pgfpathlineto{\pgfqpoint{4.047963in}{2.629722in}}%
\pgfpathlineto{\pgfqpoint{4.052796in}{2.629722in}}%
\pgfpathlineto{\pgfqpoint{4.052796in}{2.632646in}}%
\pgfpathlineto{\pgfqpoint{4.057630in}{2.632646in}}%
\pgfpathlineto{\pgfqpoint{4.057630in}{2.637920in}}%
\pgfpathlineto{\pgfqpoint{4.067298in}{2.637059in}}%
\pgfpathlineto{\pgfqpoint{4.067298in}{2.630410in}}%
\pgfpathlineto{\pgfqpoint{4.072133in}{2.630410in}}%
\pgfpathlineto{\pgfqpoint{4.072133in}{2.636668in}}%
\pgfpathlineto{\pgfqpoint{4.076969in}{2.636668in}}%
\pgfpathlineto{\pgfqpoint{4.076969in}{2.629621in}}%
\pgfpathlineto{\pgfqpoint{4.086642in}{2.629560in}}%
\pgfpathlineto{\pgfqpoint{4.086642in}{2.632553in}}%
\pgfpathlineto{\pgfqpoint{4.096316in}{2.631516in}}%
\pgfpathlineto{\pgfqpoint{4.096316in}{2.634264in}}%
\pgfpathlineto{\pgfqpoint{4.101154in}{2.634264in}}%
\pgfpathlineto{\pgfqpoint{4.101154in}{2.630970in}}%
\pgfpathlineto{\pgfqpoint{4.105993in}{2.630970in}}%
\pgfpathlineto{\pgfqpoint{4.105993in}{2.629667in}}%
\pgfpathlineto{\pgfqpoint{4.115671in}{2.629637in}}%
\pgfpathlineto{\pgfqpoint{4.115671in}{2.637802in}}%
\pgfpathlineto{\pgfqpoint{4.120512in}{2.637802in}}%
\pgfpathlineto{\pgfqpoint{4.120512in}{2.636032in}}%
\pgfpathlineto{\pgfqpoint{4.125352in}{2.636032in}}%
\pgfpathlineto{\pgfqpoint{4.125352in}{2.634380in}}%
\pgfpathlineto{\pgfqpoint{4.130193in}{2.634380in}}%
\pgfpathlineto{\pgfqpoint{4.130193in}{2.629610in}}%
\pgfpathlineto{\pgfqpoint{4.135035in}{2.629610in}}%
\pgfpathlineto{\pgfqpoint{4.135035in}{2.638325in}}%
\pgfpathlineto{\pgfqpoint{4.139877in}{2.638325in}}%
\pgfpathlineto{\pgfqpoint{4.139877in}{2.632148in}}%
\pgfpathlineto{\pgfqpoint{4.144719in}{2.632148in}}%
\pgfpathlineto{\pgfqpoint{4.144719in}{2.635054in}}%
\pgfpathlineto{\pgfqpoint{4.164094in}{2.634725in}}%
\pgfpathlineto{\pgfqpoint{4.164094in}{2.633650in}}%
\pgfpathlineto{\pgfqpoint{4.168939in}{2.633650in}}%
\pgfpathlineto{\pgfqpoint{4.168939in}{2.631137in}}%
\pgfpathlineto{\pgfqpoint{4.173784in}{2.631137in}}%
\pgfpathlineto{\pgfqpoint{4.173784in}{2.633317in}}%
\pgfpathlineto{\pgfqpoint{4.178630in}{2.633317in}}%
\pgfpathlineto{\pgfqpoint{4.178630in}{2.631085in}}%
\pgfpathlineto{\pgfqpoint{4.183477in}{2.631085in}}%
\pgfpathlineto{\pgfqpoint{4.183477in}{2.635814in}}%
\pgfpathlineto{\pgfqpoint{4.188323in}{2.635814in}}%
\pgfpathlineto{\pgfqpoint{4.188323in}{2.633983in}}%
\pgfpathlineto{\pgfqpoint{4.198018in}{2.634762in}}%
\pgfpathlineto{\pgfqpoint{4.198018in}{2.637799in}}%
\pgfpathlineto{\pgfqpoint{4.212565in}{2.638302in}}%
\pgfpathlineto{\pgfqpoint{4.212565in}{2.629358in}}%
\pgfpathlineto{\pgfqpoint{4.222264in}{2.630004in}}%
\pgfpathlineto{\pgfqpoint{4.222264in}{2.626807in}}%
\pgfpathlineto{\pgfqpoint{4.227115in}{2.626807in}}%
\pgfpathlineto{\pgfqpoint{4.227115in}{2.633621in}}%
\pgfpathlineto{\pgfqpoint{4.231966in}{2.633621in}}%
\pgfpathlineto{\pgfqpoint{4.231966in}{2.635577in}}%
\pgfpathlineto{\pgfqpoint{4.236818in}{2.635577in}}%
\pgfpathlineto{\pgfqpoint{4.236818in}{2.633594in}}%
\pgfpathlineto{\pgfqpoint{4.241670in}{2.633594in}}%
\pgfpathlineto{\pgfqpoint{4.241670in}{2.626997in}}%
\pgfpathlineto{\pgfqpoint{4.246522in}{2.626997in}}%
\pgfpathlineto{\pgfqpoint{4.246522in}{2.631725in}}%
\pgfpathlineto{\pgfqpoint{4.251375in}{2.631725in}}%
\pgfpathlineto{\pgfqpoint{4.251375in}{2.629552in}}%
\pgfpathlineto{\pgfqpoint{4.256228in}{2.629552in}}%
\pgfpathlineto{\pgfqpoint{4.256228in}{2.636788in}}%
\pgfpathlineto{\pgfqpoint{4.265937in}{2.637044in}}%
\pgfpathlineto{\pgfqpoint{4.265937in}{2.638488in}}%
\pgfpathlineto{\pgfqpoint{4.270791in}{2.638488in}}%
\pgfpathlineto{\pgfqpoint{4.270791in}{2.628087in}}%
\pgfpathlineto{\pgfqpoint{4.280502in}{2.628823in}}%
\pgfpathlineto{\pgfqpoint{4.280502in}{2.633374in}}%
\pgfpathlineto{\pgfqpoint{4.285358in}{2.633374in}}%
\pgfpathlineto{\pgfqpoint{4.285358in}{2.624653in}}%
\pgfpathlineto{\pgfqpoint{4.290215in}{2.624653in}}%
\pgfpathlineto{\pgfqpoint{4.290215in}{2.628863in}}%
\pgfpathlineto{\pgfqpoint{4.295072in}{2.628863in}}%
\pgfpathlineto{\pgfqpoint{4.295072in}{2.632828in}}%
\pgfpathlineto{\pgfqpoint{4.299929in}{2.632828in}}%
\pgfpathlineto{\pgfqpoint{4.299929in}{2.625849in}}%
\pgfpathlineto{\pgfqpoint{4.304787in}{2.625849in}}%
\pgfpathlineto{\pgfqpoint{4.304787in}{2.631829in}}%
\pgfpathlineto{\pgfqpoint{4.314504in}{2.632240in}}%
\pgfpathlineto{\pgfqpoint{4.314504in}{2.627694in}}%
\pgfpathlineto{\pgfqpoint{4.319364in}{2.627694in}}%
\pgfpathlineto{\pgfqpoint{4.319364in}{2.625303in}}%
\pgfpathlineto{\pgfqpoint{4.324223in}{2.625303in}}%
\pgfpathlineto{\pgfqpoint{4.324223in}{2.634104in}}%
\pgfpathlineto{\pgfqpoint{4.329083in}{2.634104in}}%
\pgfpathlineto{\pgfqpoint{4.329083in}{2.627595in}}%
\pgfpathlineto{\pgfqpoint{4.338805in}{2.627073in}}%
\pgfpathlineto{\pgfqpoint{4.338805in}{2.631300in}}%
\pgfpathlineto{\pgfqpoint{4.348528in}{2.630515in}}%
\pgfpathlineto{\pgfqpoint{4.348528in}{2.633452in}}%
\pgfpathlineto{\pgfqpoint{4.353391in}{2.633452in}}%
\pgfpathlineto{\pgfqpoint{4.353391in}{2.624274in}}%
\pgfpathlineto{\pgfqpoint{4.363117in}{2.624654in}}%
\pgfpathlineto{\pgfqpoint{4.363117in}{2.620076in}}%
\pgfpathlineto{\pgfqpoint{4.372844in}{2.619018in}}%
\pgfpathlineto{\pgfqpoint{4.372844in}{2.622420in}}%
\pgfpathlineto{\pgfqpoint{4.377709in}{2.622420in}}%
\pgfpathlineto{\pgfqpoint{4.377709in}{2.613211in}}%
\pgfpathlineto{\pgfqpoint{4.382574in}{2.613211in}}%
\pgfpathlineto{\pgfqpoint{4.382574in}{2.623436in}}%
\pgfpathlineto{\pgfqpoint{4.387439in}{2.623436in}}%
\pgfpathlineto{\pgfqpoint{4.387439in}{2.621824in}}%
\pgfpathlineto{\pgfqpoint{4.392305in}{2.621824in}}%
\pgfpathlineto{\pgfqpoint{4.392305in}{2.626272in}}%
\pgfpathlineto{\pgfqpoint{4.402038in}{2.626073in}}%
\pgfpathlineto{\pgfqpoint{4.402038in}{2.621733in}}%
\pgfpathlineto{\pgfqpoint{4.406905in}{2.621733in}}%
\pgfpathlineto{\pgfqpoint{4.406905in}{2.623212in}}%
\pgfpathlineto{\pgfqpoint{4.411772in}{2.623212in}}%
\pgfpathlineto{\pgfqpoint{4.411772in}{2.618649in}}%
\pgfpathlineto{\pgfqpoint{4.421508in}{2.617589in}}%
\pgfpathlineto{\pgfqpoint{4.421508in}{2.627927in}}%
\pgfpathlineto{\pgfqpoint{4.426377in}{2.627927in}}%
\pgfpathlineto{\pgfqpoint{4.426377in}{2.626396in}}%
\pgfpathlineto{\pgfqpoint{4.436116in}{2.626209in}}%
\pgfpathlineto{\pgfqpoint{4.436116in}{2.628543in}}%
\pgfpathlineto{\pgfqpoint{4.440986in}{2.628543in}}%
\pgfpathlineto{\pgfqpoint{4.440986in}{2.626210in}}%
\pgfpathlineto{\pgfqpoint{4.445856in}{2.626210in}}%
\pgfpathlineto{\pgfqpoint{4.445856in}{2.621530in}}%
\pgfpathlineto{\pgfqpoint{4.450727in}{2.621530in}}%
\pgfpathlineto{\pgfqpoint{4.450727in}{2.623597in}}%
\pgfpathlineto{\pgfqpoint{4.455598in}{2.623597in}}%
\pgfpathlineto{\pgfqpoint{4.455598in}{2.628458in}}%
\pgfpathlineto{\pgfqpoint{4.460470in}{2.628458in}}%
\pgfpathlineto{\pgfqpoint{4.460470in}{2.630174in}}%
\pgfpathlineto{\pgfqpoint{4.465342in}{2.630174in}}%
\pgfpathlineto{\pgfqpoint{4.465342in}{2.624834in}}%
\pgfpathlineto{\pgfqpoint{4.470214in}{2.624834in}}%
\pgfpathlineto{\pgfqpoint{4.470214in}{2.630975in}}%
\pgfpathlineto{\pgfqpoint{4.475087in}{2.630975in}}%
\pgfpathlineto{\pgfqpoint{4.475087in}{2.624058in}}%
\pgfpathlineto{\pgfqpoint{4.479961in}{2.624058in}}%
\pgfpathlineto{\pgfqpoint{4.479961in}{2.625298in}}%
\pgfpathlineto{\pgfqpoint{4.484834in}{2.625298in}}%
\pgfpathlineto{\pgfqpoint{4.484834in}{2.632067in}}%
\pgfpathlineto{\pgfqpoint{4.489708in}{2.632067in}}%
\pgfpathlineto{\pgfqpoint{4.489708in}{2.619902in}}%
\pgfpathlineto{\pgfqpoint{4.494583in}{2.619902in}}%
\pgfpathlineto{\pgfqpoint{4.494583in}{2.624644in}}%
\pgfpathlineto{\pgfqpoint{4.499458in}{2.624644in}}%
\pgfpathlineto{\pgfqpoint{4.499458in}{2.629584in}}%
\pgfpathlineto{\pgfqpoint{4.504333in}{2.629584in}}%
\pgfpathlineto{\pgfqpoint{4.504333in}{2.624432in}}%
\pgfpathlineto{\pgfqpoint{4.523838in}{2.624088in}}%
\pgfpathlineto{\pgfqpoint{4.523838in}{2.628841in}}%
\pgfpathlineto{\pgfqpoint{4.528715in}{2.628841in}}%
\pgfpathlineto{\pgfqpoint{4.528715in}{2.619709in}}%
\pgfpathlineto{\pgfqpoint{4.533593in}{2.619709in}}%
\pgfpathlineto{\pgfqpoint{4.533593in}{2.624456in}}%
\pgfpathlineto{\pgfqpoint{4.538471in}{2.624456in}}%
\pgfpathlineto{\pgfqpoint{4.538471in}{2.622784in}}%
\pgfpathlineto{\pgfqpoint{4.543349in}{2.622784in}}%
\pgfpathlineto{\pgfqpoint{4.543349in}{2.626511in}}%
\pgfpathlineto{\pgfqpoint{4.557987in}{2.627593in}}%
\pgfpathlineto{\pgfqpoint{4.557987in}{2.619154in}}%
\pgfpathlineto{\pgfqpoint{4.562867in}{2.619154in}}%
\pgfpathlineto{\pgfqpoint{4.562867in}{2.621744in}}%
\pgfpathlineto{\pgfqpoint{4.567747in}{2.621744in}}%
\pgfpathlineto{\pgfqpoint{4.567747in}{2.618052in}}%
\pgfpathlineto{\pgfqpoint{4.572628in}{2.618052in}}%
\pgfpathlineto{\pgfqpoint{4.572628in}{2.621551in}}%
\pgfpathlineto{\pgfqpoint{4.577509in}{2.621551in}}%
\pgfpathlineto{\pgfqpoint{4.577509in}{2.619185in}}%
\pgfpathlineto{\pgfqpoint{4.587272in}{2.619741in}}%
\pgfpathlineto{\pgfqpoint{4.587272in}{2.621004in}}%
\pgfpathlineto{\pgfqpoint{4.592155in}{2.621004in}}%
\pgfpathlineto{\pgfqpoint{4.592155in}{2.625448in}}%
\pgfpathlineto{\pgfqpoint{4.597037in}{2.625448in}}%
\pgfpathlineto{\pgfqpoint{4.597037in}{2.627254in}}%
\pgfpathlineto{\pgfqpoint{4.601920in}{2.627254in}}%
\pgfpathlineto{\pgfqpoint{4.601920in}{2.625636in}}%
\pgfpathlineto{\pgfqpoint{4.606804in}{2.625636in}}%
\pgfpathlineto{\pgfqpoint{4.606804in}{2.626775in}}%
\pgfpathlineto{\pgfqpoint{4.611687in}{2.626775in}}%
\pgfpathlineto{\pgfqpoint{4.611687in}{2.624529in}}%
\pgfpathlineto{\pgfqpoint{4.616571in}{2.624529in}}%
\pgfpathlineto{\pgfqpoint{4.616571in}{2.620339in}}%
\pgfpathlineto{\pgfqpoint{4.621456in}{2.620339in}}%
\pgfpathlineto{\pgfqpoint{4.621456in}{2.625200in}}%
\pgfpathlineto{\pgfqpoint{4.626341in}{2.625200in}}%
\pgfpathlineto{\pgfqpoint{4.626341in}{2.627282in}}%
\pgfpathlineto{\pgfqpoint{4.631226in}{2.627282in}}%
\pgfpathlineto{\pgfqpoint{4.631226in}{2.630119in}}%
\pgfpathlineto{\pgfqpoint{4.636112in}{2.630119in}}%
\pgfpathlineto{\pgfqpoint{4.636112in}{2.624646in}}%
\pgfpathlineto{\pgfqpoint{4.645884in}{2.624865in}}%
\pgfpathlineto{\pgfqpoint{4.645884in}{2.622256in}}%
\pgfpathlineto{\pgfqpoint{4.650771in}{2.622256in}}%
\pgfpathlineto{\pgfqpoint{4.650771in}{2.626810in}}%
\pgfpathlineto{\pgfqpoint{4.655658in}{2.626810in}}%
\pgfpathlineto{\pgfqpoint{4.655658in}{2.625091in}}%
\pgfpathlineto{\pgfqpoint{4.665433in}{2.624852in}}%
\pgfpathlineto{\pgfqpoint{4.665433in}{2.623410in}}%
\pgfpathlineto{\pgfqpoint{4.670321in}{2.623410in}}%
\pgfpathlineto{\pgfqpoint{4.670321in}{2.620520in}}%
\pgfpathlineto{\pgfqpoint{4.675209in}{2.620520in}}%
\pgfpathlineto{\pgfqpoint{4.675209in}{2.623225in}}%
\pgfpathlineto{\pgfqpoint{4.680098in}{2.623225in}}%
\pgfpathlineto{\pgfqpoint{4.680098in}{2.626245in}}%
\pgfpathlineto{\pgfqpoint{4.684987in}{2.626245in}}%
\pgfpathlineto{\pgfqpoint{4.684987in}{2.623924in}}%
\pgfpathlineto{\pgfqpoint{4.689877in}{2.623924in}}%
\pgfpathlineto{\pgfqpoint{4.689877in}{2.625147in}}%
\pgfpathlineto{\pgfqpoint{4.709439in}{2.625759in}}%
\pgfpathlineto{\pgfqpoint{4.709439in}{2.623126in}}%
\pgfpathlineto{\pgfqpoint{4.714330in}{2.623126in}}%
\pgfpathlineto{\pgfqpoint{4.714330in}{2.626532in}}%
\pgfpathlineto{\pgfqpoint{4.733899in}{2.626172in}}%
\pgfpathlineto{\pgfqpoint{4.733899in}{2.623754in}}%
\pgfpathlineto{\pgfqpoint{4.738792in}{2.623754in}}%
\pgfpathlineto{\pgfqpoint{4.738792in}{2.625466in}}%
\pgfpathlineto{\pgfqpoint{4.748579in}{2.626051in}}%
\pgfpathlineto{\pgfqpoint{4.748579in}{2.623916in}}%
\pgfpathlineto{\pgfqpoint{4.753473in}{2.623916in}}%
\pgfpathlineto{\pgfqpoint{4.753473in}{2.614854in}}%
\pgfpathlineto{\pgfqpoint{4.758367in}{2.614854in}}%
\pgfpathlineto{\pgfqpoint{4.758367in}{2.624967in}}%
\pgfpathlineto{\pgfqpoint{4.763262in}{2.624967in}}%
\pgfpathlineto{\pgfqpoint{4.763262in}{2.621257in}}%
\pgfpathlineto{\pgfqpoint{4.768157in}{2.621257in}}%
\pgfpathlineto{\pgfqpoint{4.768157in}{2.625721in}}%
\pgfpathlineto{\pgfqpoint{4.773053in}{2.625721in}}%
\pgfpathlineto{\pgfqpoint{4.773053in}{2.622644in}}%
\pgfpathlineto{\pgfqpoint{4.777948in}{2.622644in}}%
\pgfpathlineto{\pgfqpoint{4.777948in}{2.620670in}}%
\pgfpathlineto{\pgfqpoint{4.782844in}{2.620670in}}%
\pgfpathlineto{\pgfqpoint{4.782844in}{2.617841in}}%
\pgfpathlineto{\pgfqpoint{4.787741in}{2.617841in}}%
\pgfpathlineto{\pgfqpoint{4.787741in}{2.611656in}}%
\pgfpathlineto{\pgfqpoint{4.792638in}{2.611656in}}%
\pgfpathlineto{\pgfqpoint{4.792638in}{2.617215in}}%
\pgfpathlineto{\pgfqpoint{4.797535in}{2.617215in}}%
\pgfpathlineto{\pgfqpoint{4.797535in}{2.622236in}}%
\pgfpathlineto{\pgfqpoint{4.802432in}{2.622236in}}%
\pgfpathlineto{\pgfqpoint{4.802432in}{2.624285in}}%
\pgfpathlineto{\pgfqpoint{4.812228in}{2.623927in}}%
\pgfpathlineto{\pgfqpoint{4.812228in}{2.620165in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.620165in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.621909in}}%
\pgfpathlineto{\pgfqpoint{4.822025in}{2.621909in}}%
\pgfpathlineto{\pgfqpoint{4.822025in}{2.629574in}}%
\pgfpathlineto{\pgfqpoint{4.826924in}{2.629574in}}%
\pgfpathlineto{\pgfqpoint{4.826924in}{2.620963in}}%
\pgfpathlineto{\pgfqpoint{4.831823in}{2.620963in}}%
\pgfpathlineto{\pgfqpoint{4.831823in}{2.622911in}}%
\pgfpathlineto{\pgfqpoint{4.841623in}{2.623955in}}%
\pgfpathlineto{\pgfqpoint{4.841623in}{2.624998in}}%
\pgfpathlineto{\pgfqpoint{4.846523in}{2.624998in}}%
\pgfpathlineto{\pgfqpoint{4.846523in}{2.621621in}}%
\pgfpathlineto{\pgfqpoint{4.851424in}{2.621621in}}%
\pgfpathlineto{\pgfqpoint{4.851424in}{2.624202in}}%
\pgfpathlineto{\pgfqpoint{4.856324in}{2.624202in}}%
\pgfpathlineto{\pgfqpoint{4.856324in}{2.622655in}}%
\pgfpathlineto{\pgfqpoint{4.861226in}{2.622655in}}%
\pgfpathlineto{\pgfqpoint{4.861226in}{2.619160in}}%
\pgfpathlineto{\pgfqpoint{4.866127in}{2.619160in}}%
\pgfpathlineto{\pgfqpoint{4.866127in}{2.624586in}}%
\pgfpathlineto{\pgfqpoint{4.871029in}{2.624586in}}%
\pgfpathlineto{\pgfqpoint{4.871029in}{2.616378in}}%
\pgfpathlineto{\pgfqpoint{4.875931in}{2.616378in}}%
\pgfpathlineto{\pgfqpoint{4.875931in}{2.621833in}}%
\pgfpathlineto{\pgfqpoint{4.880834in}{2.621833in}}%
\pgfpathlineto{\pgfqpoint{4.880834in}{2.623716in}}%
\pgfpathlineto{\pgfqpoint{4.885736in}{2.623716in}}%
\pgfpathlineto{\pgfqpoint{4.885736in}{2.621117in}}%
\pgfpathlineto{\pgfqpoint{4.895543in}{2.621544in}}%
\pgfpathlineto{\pgfqpoint{4.895543in}{2.615336in}}%
\pgfpathlineto{\pgfqpoint{4.900446in}{2.615336in}}%
\pgfpathlineto{\pgfqpoint{4.900446in}{2.621765in}}%
\pgfpathlineto{\pgfqpoint{4.905350in}{2.621765in}}%
\pgfpathlineto{\pgfqpoint{4.905350in}{2.623744in}}%
\pgfpathlineto{\pgfqpoint{4.910255in}{2.623744in}}%
\pgfpathlineto{\pgfqpoint{4.910255in}{2.617932in}}%
\pgfpathlineto{\pgfqpoint{4.920064in}{2.618525in}}%
\pgfpathlineto{\pgfqpoint{4.920064in}{2.619387in}}%
\pgfpathlineto{\pgfqpoint{4.924969in}{2.619387in}}%
\pgfpathlineto{\pgfqpoint{4.924969in}{2.617248in}}%
\pgfpathlineto{\pgfqpoint{4.929875in}{2.617248in}}%
\pgfpathlineto{\pgfqpoint{4.929875in}{2.620930in}}%
\pgfpathlineto{\pgfqpoint{4.939687in}{2.620466in}}%
\pgfpathlineto{\pgfqpoint{4.939687in}{2.618948in}}%
\pgfpathlineto{\pgfqpoint{4.944593in}{2.618948in}}%
\pgfpathlineto{\pgfqpoint{4.944593in}{2.626889in}}%
\pgfpathlineto{\pgfqpoint{4.949500in}{2.626889in}}%
\pgfpathlineto{\pgfqpoint{4.949500in}{2.617060in}}%
\pgfpathlineto{\pgfqpoint{4.954407in}{2.617060in}}%
\pgfpathlineto{\pgfqpoint{4.954407in}{2.622463in}}%
\pgfpathlineto{\pgfqpoint{4.964221in}{2.622329in}}%
\pgfpathlineto{\pgfqpoint{4.964221in}{2.614765in}}%
\pgfpathlineto{\pgfqpoint{4.969129in}{2.614765in}}%
\pgfpathlineto{\pgfqpoint{4.969129in}{2.620775in}}%
\pgfpathlineto{\pgfqpoint{4.974037in}{2.620775in}}%
\pgfpathlineto{\pgfqpoint{4.974037in}{2.618033in}}%
\pgfpathlineto{\pgfqpoint{4.983854in}{2.618569in}}%
\pgfpathlineto{\pgfqpoint{4.983854in}{2.623470in}}%
\pgfpathlineto{\pgfqpoint{4.988763in}{2.623470in}}%
\pgfpathlineto{\pgfqpoint{4.988763in}{2.619615in}}%
\pgfpathlineto{\pgfqpoint{5.003491in}{2.620306in}}%
\pgfpathlineto{\pgfqpoint{5.003491in}{2.621470in}}%
\pgfpathlineto{\pgfqpoint{5.008402in}{2.621470in}}%
\pgfpathlineto{\pgfqpoint{5.008402in}{2.610983in}}%
\pgfpathlineto{\pgfqpoint{5.013312in}{2.610983in}}%
\pgfpathlineto{\pgfqpoint{5.013312in}{2.617234in}}%
\pgfpathlineto{\pgfqpoint{5.023133in}{2.618035in}}%
\pgfpathlineto{\pgfqpoint{5.023133in}{2.624403in}}%
\pgfpathlineto{\pgfqpoint{5.028044in}{2.624403in}}%
\pgfpathlineto{\pgfqpoint{5.028044in}{2.620654in}}%
\pgfpathlineto{\pgfqpoint{5.037868in}{2.621460in}}%
\pgfpathlineto{\pgfqpoint{5.037868in}{2.623994in}}%
\pgfpathlineto{\pgfqpoint{5.042779in}{2.623994in}}%
\pgfpathlineto{\pgfqpoint{5.042779in}{2.619683in}}%
\pgfpathlineto{\pgfqpoint{5.047692in}{2.619683in}}%
\pgfpathlineto{\pgfqpoint{5.047692in}{2.617962in}}%
\pgfpathlineto{\pgfqpoint{5.057517in}{2.617849in}}%
\pgfpathlineto{\pgfqpoint{5.057517in}{2.621565in}}%
\pgfpathlineto{\pgfqpoint{5.062430in}{2.621565in}}%
\pgfpathlineto{\pgfqpoint{5.062430in}{2.624691in}}%
\pgfpathlineto{\pgfqpoint{5.067343in}{2.624691in}}%
\pgfpathlineto{\pgfqpoint{5.067343in}{2.621037in}}%
\pgfpathlineto{\pgfqpoint{5.082085in}{2.620570in}}%
\pgfpathlineto{\pgfqpoint{5.082085in}{2.617907in}}%
\pgfpathlineto{\pgfqpoint{5.086999in}{2.617907in}}%
\pgfpathlineto{\pgfqpoint{5.086999in}{2.621490in}}%
\pgfpathlineto{\pgfqpoint{5.091913in}{2.621490in}}%
\pgfpathlineto{\pgfqpoint{5.091913in}{2.618065in}}%
\pgfpathlineto{\pgfqpoint{5.096828in}{2.618065in}}%
\pgfpathlineto{\pgfqpoint{5.096828in}{2.621415in}}%
\pgfpathlineto{\pgfqpoint{5.101743in}{2.621415in}}%
\pgfpathlineto{\pgfqpoint{5.101743in}{2.619966in}}%
\pgfpathlineto{\pgfqpoint{5.116490in}{2.619733in}}%
\pgfpathlineto{\pgfqpoint{5.116490in}{2.624193in}}%
\pgfpathlineto{\pgfqpoint{5.121406in}{2.624193in}}%
\pgfpathlineto{\pgfqpoint{5.121406in}{2.622365in}}%
\pgfpathlineto{\pgfqpoint{5.126323in}{2.622365in}}%
\pgfpathlineto{\pgfqpoint{5.126323in}{2.617512in}}%
\pgfpathlineto{\pgfqpoint{5.131239in}{2.617512in}}%
\pgfpathlineto{\pgfqpoint{5.131239in}{2.619438in}}%
\pgfpathlineto{\pgfqpoint{5.136156in}{2.619438in}}%
\pgfpathlineto{\pgfqpoint{5.136156in}{2.623131in}}%
\pgfpathlineto{\pgfqpoint{5.141073in}{2.623131in}}%
\pgfpathlineto{\pgfqpoint{5.141073in}{2.621944in}}%
\pgfpathlineto{\pgfqpoint{5.145990in}{2.621944in}}%
\pgfpathlineto{\pgfqpoint{5.145990in}{2.618438in}}%
\pgfpathlineto{\pgfqpoint{5.150908in}{2.618438in}}%
\pgfpathlineto{\pgfqpoint{5.150908in}{2.620934in}}%
\pgfpathlineto{\pgfqpoint{5.155826in}{2.620934in}}%
\pgfpathlineto{\pgfqpoint{5.155826in}{2.622096in}}%
\pgfpathlineto{\pgfqpoint{5.160744in}{2.622096in}}%
\pgfpathlineto{\pgfqpoint{5.160744in}{2.619273in}}%
\pgfpathlineto{\pgfqpoint{5.165662in}{2.619273in}}%
\pgfpathlineto{\pgfqpoint{5.165662in}{2.617470in}}%
\pgfpathlineto{\pgfqpoint{5.170581in}{2.617470in}}%
\pgfpathlineto{\pgfqpoint{5.170581in}{2.625473in}}%
\pgfpathlineto{\pgfqpoint{5.175499in}{2.625473in}}%
\pgfpathlineto{\pgfqpoint{5.175499in}{2.623467in}}%
\pgfpathlineto{\pgfqpoint{5.180418in}{2.623467in}}%
\pgfpathlineto{\pgfqpoint{5.180418in}{2.621501in}}%
\pgfpathlineto{\pgfqpoint{5.185338in}{2.621501in}}%
\pgfpathlineto{\pgfqpoint{5.185338in}{2.624067in}}%
\pgfpathlineto{\pgfqpoint{5.190257in}{2.624067in}}%
\pgfpathlineto{\pgfqpoint{5.190257in}{2.618448in}}%
\pgfpathlineto{\pgfqpoint{5.195177in}{2.618448in}}%
\pgfpathlineto{\pgfqpoint{5.195177in}{2.621150in}}%
\pgfpathlineto{\pgfqpoint{5.200097in}{2.621150in}}%
\pgfpathlineto{\pgfqpoint{5.200097in}{2.619354in}}%
\pgfpathlineto{\pgfqpoint{5.205017in}{2.619354in}}%
\pgfpathlineto{\pgfqpoint{5.205017in}{2.623419in}}%
\pgfpathlineto{\pgfqpoint{5.209937in}{2.623419in}}%
\pgfpathlineto{\pgfqpoint{5.209937in}{2.618853in}}%
\pgfpathlineto{\pgfqpoint{5.214858in}{2.618853in}}%
\pgfpathlineto{\pgfqpoint{5.214858in}{2.620921in}}%
\pgfpathlineto{\pgfqpoint{5.219779in}{2.620921in}}%
\pgfpathlineto{\pgfqpoint{5.219779in}{2.618161in}}%
\pgfpathlineto{\pgfqpoint{5.224700in}{2.618161in}}%
\pgfpathlineto{\pgfqpoint{5.224700in}{2.623666in}}%
\pgfpathlineto{\pgfqpoint{5.229621in}{2.623666in}}%
\pgfpathlineto{\pgfqpoint{5.229621in}{2.619942in}}%
\pgfpathlineto{\pgfqpoint{5.234542in}{2.619942in}}%
\pgfpathlineto{\pgfqpoint{5.234542in}{2.628155in}}%
\pgfpathlineto{\pgfqpoint{5.239464in}{2.628155in}}%
\pgfpathlineto{\pgfqpoint{5.239464in}{2.625518in}}%
\pgfpathlineto{\pgfqpoint{5.244386in}{2.625518in}}%
\pgfpathlineto{\pgfqpoint{5.244386in}{2.620395in}}%
\pgfpathlineto{\pgfqpoint{5.249308in}{2.620395in}}%
\pgfpathlineto{\pgfqpoint{5.249308in}{2.617309in}}%
\pgfpathlineto{\pgfqpoint{5.259153in}{2.618331in}}%
\pgfpathlineto{\pgfqpoint{5.259153in}{2.619384in}}%
\pgfpathlineto{\pgfqpoint{5.268999in}{2.619638in}}%
\pgfpathlineto{\pgfqpoint{5.268999in}{2.622602in}}%
\pgfpathlineto{\pgfqpoint{5.273922in}{2.622602in}}%
\pgfpathlineto{\pgfqpoint{5.273922in}{2.619351in}}%
\pgfpathlineto{\pgfqpoint{5.278846in}{2.619351in}}%
\pgfpathlineto{\pgfqpoint{5.278846in}{2.624828in}}%
\pgfpathlineto{\pgfqpoint{5.283769in}{2.624828in}}%
\pgfpathlineto{\pgfqpoint{5.283769in}{2.617053in}}%
\pgfpathlineto{\pgfqpoint{5.288693in}{2.617053in}}%
\pgfpathlineto{\pgfqpoint{5.288693in}{2.615592in}}%
\pgfpathlineto{\pgfqpoint{5.293617in}{2.615592in}}%
\pgfpathlineto{\pgfqpoint{5.293617in}{2.628155in}}%
\pgfpathlineto{\pgfqpoint{5.298542in}{2.628155in}}%
\pgfpathlineto{\pgfqpoint{5.298542in}{2.619548in}}%
\pgfpathlineto{\pgfqpoint{5.303466in}{2.619548in}}%
\pgfpathlineto{\pgfqpoint{5.303466in}{2.624762in}}%
\pgfpathlineto{\pgfqpoint{5.308391in}{2.624762in}}%
\pgfpathlineto{\pgfqpoint{5.308391in}{2.620531in}}%
\pgfpathlineto{\pgfqpoint{5.318241in}{2.620332in}}%
\pgfpathlineto{\pgfqpoint{5.318241in}{2.618115in}}%
\pgfpathlineto{\pgfqpoint{5.323166in}{2.618115in}}%
\pgfpathlineto{\pgfqpoint{5.323166in}{2.620305in}}%
\pgfpathlineto{\pgfqpoint{5.333017in}{2.619707in}}%
\pgfpathlineto{\pgfqpoint{5.333017in}{2.618433in}}%
\pgfpathlineto{\pgfqpoint{5.337943in}{2.618433in}}%
\pgfpathlineto{\pgfqpoint{5.337943in}{2.607129in}}%
\pgfpathlineto{\pgfqpoint{5.342869in}{2.607129in}}%
\pgfpathlineto{\pgfqpoint{5.342869in}{2.608271in}}%
\pgfpathlineto{\pgfqpoint{5.347796in}{2.608271in}}%
\pgfpathlineto{\pgfqpoint{5.347796in}{2.604859in}}%
\pgfpathlineto{\pgfqpoint{5.352722in}{2.604859in}}%
\pgfpathlineto{\pgfqpoint{5.352722in}{2.603165in}}%
\pgfpathlineto{\pgfqpoint{5.357649in}{2.603165in}}%
\pgfpathlineto{\pgfqpoint{5.357649in}{2.607059in}}%
\pgfpathlineto{\pgfqpoint{5.372430in}{2.606056in}}%
\pgfpathlineto{\pgfqpoint{5.372430in}{2.610799in}}%
\pgfpathlineto{\pgfqpoint{5.377358in}{2.610799in}}%
\pgfpathlineto{\pgfqpoint{5.377358in}{2.608457in}}%
\pgfpathlineto{\pgfqpoint{5.382285in}{2.608457in}}%
\pgfpathlineto{\pgfqpoint{5.382285in}{2.612062in}}%
\pgfpathlineto{\pgfqpoint{5.387213in}{2.612062in}}%
\pgfpathlineto{\pgfqpoint{5.387213in}{2.613407in}}%
\pgfpathlineto{\pgfqpoint{5.392141in}{2.613407in}}%
\pgfpathlineto{\pgfqpoint{5.392141in}{2.611343in}}%
\pgfpathlineto{\pgfqpoint{5.397069in}{2.611343in}}%
\pgfpathlineto{\pgfqpoint{5.397069in}{2.615809in}}%
\pgfpathlineto{\pgfqpoint{5.401997in}{2.615809in}}%
\pgfpathlineto{\pgfqpoint{5.401997in}{2.613010in}}%
\pgfpathlineto{\pgfqpoint{5.406926in}{2.613010in}}%
\pgfpathlineto{\pgfqpoint{5.406926in}{2.615391in}}%
\pgfpathlineto{\pgfqpoint{5.421713in}{2.615264in}}%
\pgfpathlineto{\pgfqpoint{5.421713in}{2.621825in}}%
\pgfpathlineto{\pgfqpoint{5.426642in}{2.621825in}}%
\pgfpathlineto{\pgfqpoint{5.426642in}{2.619260in}}%
\pgfpathlineto{\pgfqpoint{5.436501in}{2.619274in}}%
\pgfpathlineto{\pgfqpoint{5.436501in}{2.625607in}}%
\pgfpathlineto{\pgfqpoint{5.441431in}{2.625607in}}%
\pgfpathlineto{\pgfqpoint{5.441431in}{2.621781in}}%
\pgfpathlineto{\pgfqpoint{5.456221in}{2.622580in}}%
\pgfpathlineto{\pgfqpoint{5.456221in}{2.623170in}}%
\pgfpathlineto{\pgfqpoint{5.461152in}{2.623170in}}%
\pgfpathlineto{\pgfqpoint{5.461152in}{2.619322in}}%
\pgfpathlineto{\pgfqpoint{5.475944in}{2.619638in}}%
\pgfpathlineto{\pgfqpoint{5.475944in}{2.617755in}}%
\pgfpathlineto{\pgfqpoint{5.480875in}{2.617755in}}%
\pgfpathlineto{\pgfqpoint{5.480875in}{2.621999in}}%
\pgfpathlineto{\pgfqpoint{5.485806in}{2.621999in}}%
\pgfpathlineto{\pgfqpoint{5.485806in}{2.624090in}}%
\pgfpathlineto{\pgfqpoint{5.495669in}{2.624410in}}%
\pgfpathlineto{\pgfqpoint{5.495669in}{2.627246in}}%
\pgfpathlineto{\pgfqpoint{5.500601in}{2.627246in}}%
\pgfpathlineto{\pgfqpoint{5.500601in}{2.622401in}}%
\pgfpathlineto{\pgfqpoint{5.510465in}{2.623143in}}%
\pgfpathlineto{\pgfqpoint{5.510465in}{2.618957in}}%
\pgfpathlineto{\pgfqpoint{5.515397in}{2.618957in}}%
\pgfpathlineto{\pgfqpoint{5.515397in}{2.617080in}}%
\pgfpathlineto{\pgfqpoint{5.520330in}{2.617080in}}%
\pgfpathlineto{\pgfqpoint{5.520330in}{2.626409in}}%
\pgfpathlineto{\pgfqpoint{5.525262in}{2.626409in}}%
\pgfpathlineto{\pgfqpoint{5.525262in}{2.628305in}}%
\pgfpathlineto{\pgfqpoint{5.530195in}{2.628305in}}%
\pgfpathlineto{\pgfqpoint{5.530195in}{2.624319in}}%
\pgfpathlineto{\pgfqpoint{5.535128in}{2.624319in}}%
\pgfpathlineto{\pgfqpoint{5.535128in}{2.628529in}}%
\pgfpathlineto{\pgfqpoint{5.540061in}{2.628529in}}%
\pgfpathlineto{\pgfqpoint{5.540061in}{2.626675in}}%
\pgfpathlineto{\pgfqpoint{5.544994in}{2.626675in}}%
\pgfpathlineto{\pgfqpoint{5.544994in}{2.623094in}}%
\pgfpathlineto{\pgfqpoint{5.549927in}{2.623094in}}%
\pgfpathlineto{\pgfqpoint{5.549927in}{2.629972in}}%
\pgfpathlineto{\pgfqpoint{5.554861in}{2.629972in}}%
\pgfpathlineto{\pgfqpoint{5.554861in}{2.624967in}}%
\pgfpathlineto{\pgfqpoint{5.559794in}{2.624967in}}%
\pgfpathlineto{\pgfqpoint{5.559794in}{2.623160in}}%
\pgfpathlineto{\pgfqpoint{5.564728in}{2.623160in}}%
\pgfpathlineto{\pgfqpoint{5.564728in}{2.626747in}}%
\pgfpathlineto{\pgfqpoint{5.569662in}{2.626747in}}%
\pgfpathlineto{\pgfqpoint{5.569662in}{2.624731in}}%
\pgfpathlineto{\pgfqpoint{5.574596in}{2.624731in}}%
\pgfpathlineto{\pgfqpoint{5.574596in}{2.629103in}}%
\pgfpathlineto{\pgfqpoint{5.579530in}{2.629103in}}%
\pgfpathlineto{\pgfqpoint{5.579530in}{2.626812in}}%
\pgfpathlineto{\pgfqpoint{5.584464in}{2.626812in}}%
\pgfpathlineto{\pgfqpoint{5.584464in}{2.632799in}}%
\pgfpathlineto{\pgfqpoint{5.589398in}{2.632799in}}%
\pgfpathlineto{\pgfqpoint{5.589398in}{2.627112in}}%
\pgfpathlineto{\pgfqpoint{5.594333in}{2.627112in}}%
\pgfpathlineto{\pgfqpoint{5.594333in}{2.624315in}}%
\pgfpathlineto{\pgfqpoint{5.599268in}{2.624315in}}%
\pgfpathlineto{\pgfqpoint{5.599268in}{2.629604in}}%
\pgfpathlineto{\pgfqpoint{5.604202in}{2.629604in}}%
\pgfpathlineto{\pgfqpoint{5.604202in}{2.624048in}}%
\pgfpathlineto{\pgfqpoint{5.609137in}{2.624048in}}%
\pgfpathlineto{\pgfqpoint{5.609137in}{2.625711in}}%
\pgfpathlineto{\pgfqpoint{5.623943in}{2.625422in}}%
\pgfpathlineto{\pgfqpoint{5.623943in}{2.620938in}}%
\pgfpathlineto{\pgfqpoint{5.628878in}{2.620938in}}%
\pgfpathlineto{\pgfqpoint{5.628878in}{2.632865in}}%
\pgfpathlineto{\pgfqpoint{5.633814in}{2.632865in}}%
\pgfpathlineto{\pgfqpoint{5.633814in}{2.624375in}}%
\pgfpathlineto{\pgfqpoint{5.638750in}{2.624375in}}%
\pgfpathlineto{\pgfqpoint{5.638750in}{2.620103in}}%
\pgfpathlineto{\pgfqpoint{5.658494in}{2.619054in}}%
\pgfpathlineto{\pgfqpoint{5.658494in}{2.624731in}}%
\pgfpathlineto{\pgfqpoint{5.663430in}{2.624731in}}%
\pgfpathlineto{\pgfqpoint{5.663430in}{2.631975in}}%
\pgfpathlineto{\pgfqpoint{5.668366in}{2.631975in}}%
\pgfpathlineto{\pgfqpoint{5.668366in}{2.627740in}}%
\pgfpathlineto{\pgfqpoint{5.673303in}{2.627740in}}%
\pgfpathlineto{\pgfqpoint{5.673303in}{2.624996in}}%
\pgfpathlineto{\pgfqpoint{5.678240in}{2.624996in}}%
\pgfpathlineto{\pgfqpoint{5.678240in}{2.620325in}}%
\pgfpathlineto{\pgfqpoint{5.683176in}{2.620325in}}%
\pgfpathlineto{\pgfqpoint{5.683176in}{2.625121in}}%
\pgfpathlineto{\pgfqpoint{5.688113in}{2.625121in}}%
\pgfpathlineto{\pgfqpoint{5.688113in}{2.622883in}}%
\pgfpathlineto{\pgfqpoint{5.693050in}{2.622883in}}%
\pgfpathlineto{\pgfqpoint{5.693050in}{2.619862in}}%
\pgfpathlineto{\pgfqpoint{5.707862in}{2.620961in}}%
\pgfpathlineto{\pgfqpoint{5.707862in}{2.626278in}}%
\pgfpathlineto{\pgfqpoint{5.712799in}{2.626278in}}%
\pgfpathlineto{\pgfqpoint{5.712799in}{2.621688in}}%
\pgfpathlineto{\pgfqpoint{5.717737in}{2.621688in}}%
\pgfpathlineto{\pgfqpoint{5.717737in}{2.617031in}}%
\pgfpathlineto{\pgfqpoint{5.722675in}{2.617031in}}%
\pgfpathlineto{\pgfqpoint{5.722675in}{2.628173in}}%
\pgfpathlineto{\pgfqpoint{5.727612in}{2.628173in}}%
\pgfpathlineto{\pgfqpoint{5.727612in}{2.618650in}}%
\pgfpathlineto{\pgfqpoint{5.742426in}{2.619149in}}%
\pgfpathlineto{\pgfqpoint{5.742426in}{2.621456in}}%
\pgfpathlineto{\pgfqpoint{5.747364in}{2.621456in}}%
\pgfpathlineto{\pgfqpoint{5.747364in}{2.616081in}}%
\pgfpathlineto{\pgfqpoint{5.752303in}{2.616081in}}%
\pgfpathlineto{\pgfqpoint{5.752303in}{2.623802in}}%
\pgfpathlineto{\pgfqpoint{5.757241in}{2.623802in}}%
\pgfpathlineto{\pgfqpoint{5.757241in}{2.620480in}}%
\pgfpathlineto{\pgfqpoint{5.767118in}{2.619667in}}%
\pgfpathlineto{\pgfqpoint{5.767118in}{2.624156in}}%
\pgfpathlineto{\pgfqpoint{5.772057in}{2.624156in}}%
\pgfpathlineto{\pgfqpoint{5.772057in}{2.618322in}}%
\pgfpathlineto{\pgfqpoint{5.776995in}{2.618322in}}%
\pgfpathlineto{\pgfqpoint{5.776995in}{2.620075in}}%
\pgfpathlineto{\pgfqpoint{5.781934in}{2.620075in}}%
\pgfpathlineto{\pgfqpoint{5.781934in}{2.612699in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{2.612699in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{2.620660in}}%
\pgfpathlineto{\pgfqpoint{5.791812in}{2.620660in}}%
\pgfpathlineto{\pgfqpoint{5.791812in}{2.615102in}}%
\pgfpathlineto{\pgfqpoint{5.801690in}{2.615837in}}%
\pgfpathlineto{\pgfqpoint{5.801690in}{2.620324in}}%
\pgfpathlineto{\pgfqpoint{5.806630in}{2.620324in}}%
\pgfpathlineto{\pgfqpoint{5.806630in}{2.618536in}}%
\pgfpathlineto{\pgfqpoint{5.811569in}{2.618536in}}%
\pgfpathlineto{\pgfqpoint{5.811569in}{2.622901in}}%
\pgfpathlineto{\pgfqpoint{5.826387in}{2.623133in}}%
\pgfpathlineto{\pgfqpoint{5.826387in}{2.616377in}}%
\pgfpathlineto{\pgfqpoint{5.831327in}{2.616377in}}%
\pgfpathlineto{\pgfqpoint{5.831327in}{2.619173in}}%
\pgfpathlineto{\pgfqpoint{5.841207in}{2.618385in}}%
\pgfpathlineto{\pgfqpoint{5.841207in}{2.612714in}}%
\pgfpathlineto{\pgfqpoint{5.846147in}{2.612714in}}%
\pgfpathlineto{\pgfqpoint{5.846147in}{2.624199in}}%
\pgfpathlineto{\pgfqpoint{5.851086in}{2.624199in}}%
\pgfpathlineto{\pgfqpoint{5.851086in}{2.622549in}}%
\pgfpathlineto{\pgfqpoint{5.856027in}{2.622549in}}%
\pgfpathlineto{\pgfqpoint{5.856027in}{2.617107in}}%
\pgfpathlineto{\pgfqpoint{5.860967in}{2.617107in}}%
\pgfpathlineto{\pgfqpoint{5.860967in}{2.618807in}}%
\pgfpathlineto{\pgfqpoint{5.875787in}{2.618892in}}%
\pgfpathlineto{\pgfqpoint{5.875787in}{2.620000in}}%
\pgfpathlineto{\pgfqpoint{5.885668in}{2.619380in}}%
\pgfpathlineto{\pgfqpoint{5.885668in}{2.617562in}}%
\pgfpathlineto{\pgfqpoint{5.890609in}{2.617562in}}%
\pgfpathlineto{\pgfqpoint{5.890609in}{2.614657in}}%
\pgfpathlineto{\pgfqpoint{5.900490in}{2.615309in}}%
\pgfpathlineto{\pgfqpoint{5.900490in}{2.621218in}}%
\pgfpathlineto{\pgfqpoint{5.905431in}{2.621218in}}%
\pgfpathlineto{\pgfqpoint{5.905431in}{2.616716in}}%
\pgfpathlineto{\pgfqpoint{5.910371in}{2.616716in}}%
\pgfpathlineto{\pgfqpoint{5.910371in}{2.615366in}}%
\pgfpathlineto{\pgfqpoint{5.915312in}{2.615366in}}%
\pgfpathlineto{\pgfqpoint{5.915312in}{2.626848in}}%
\pgfpathlineto{\pgfqpoint{5.920253in}{2.626848in}}%
\pgfpathlineto{\pgfqpoint{5.920253in}{2.618293in}}%
\pgfpathlineto{\pgfqpoint{5.925194in}{2.618293in}}%
\pgfpathlineto{\pgfqpoint{5.925194in}{2.614340in}}%
\pgfpathlineto{\pgfqpoint{5.930135in}{2.614340in}}%
\pgfpathlineto{\pgfqpoint{5.930135in}{2.616262in}}%
\pgfpathlineto{\pgfqpoint{5.935076in}{2.616262in}}%
\pgfpathlineto{\pgfqpoint{5.935076in}{2.620015in}}%
\pgfpathlineto{\pgfqpoint{5.940017in}{2.620015in}}%
\pgfpathlineto{\pgfqpoint{5.940017in}{2.623563in}}%
\pgfpathlineto{\pgfqpoint{5.944958in}{2.623563in}}%
\pgfpathlineto{\pgfqpoint{5.944958in}{2.615966in}}%
\pgfpathlineto{\pgfqpoint{5.949899in}{2.615966in}}%
\pgfpathlineto{\pgfqpoint{5.949899in}{2.620068in}}%
\pgfpathlineto{\pgfqpoint{5.954841in}{2.620068in}}%
\pgfpathlineto{\pgfqpoint{5.954841in}{2.615715in}}%
\pgfpathlineto{\pgfqpoint{5.959782in}{2.615715in}}%
\pgfpathlineto{\pgfqpoint{5.959782in}{2.617596in}}%
\pgfpathlineto{\pgfqpoint{5.964723in}{2.617596in}}%
\pgfpathlineto{\pgfqpoint{5.964723in}{2.616323in}}%
\pgfpathlineto{\pgfqpoint{5.969665in}{2.616323in}}%
\pgfpathlineto{\pgfqpoint{5.969665in}{2.617494in}}%
\pgfpathlineto{\pgfqpoint{5.979548in}{2.617902in}}%
\pgfpathlineto{\pgfqpoint{5.979548in}{2.616265in}}%
\pgfpathlineto{\pgfqpoint{5.989431in}{2.616345in}}%
\pgfpathlineto{\pgfqpoint{5.989431in}{2.614680in}}%
\pgfpathlineto{\pgfqpoint{5.994372in}{2.614680in}}%
\pgfpathlineto{\pgfqpoint{5.994372in}{2.616644in}}%
\pgfpathlineto{\pgfqpoint{5.999314in}{2.616644in}}%
\pgfpathlineto{\pgfqpoint{5.999314in}{2.620462in}}%
\pgfpathlineto{\pgfqpoint{6.004256in}{2.620462in}}%
\pgfpathlineto{\pgfqpoint{6.004256in}{2.616893in}}%
\pgfpathlineto{\pgfqpoint{6.014139in}{2.616220in}}%
\pgfpathlineto{\pgfqpoint{6.014139in}{2.621089in}}%
\pgfpathlineto{\pgfqpoint{6.019081in}{2.621089in}}%
\pgfpathlineto{\pgfqpoint{6.019081in}{2.613772in}}%
\pgfpathlineto{\pgfqpoint{6.024023in}{2.613772in}}%
\pgfpathlineto{\pgfqpoint{6.024023in}{2.616861in}}%
\pgfpathlineto{\pgfqpoint{6.028964in}{2.616861in}}%
\pgfpathlineto{\pgfqpoint{6.028964in}{2.619994in}}%
\pgfpathlineto{\pgfqpoint{6.033906in}{2.619994in}}%
\pgfpathlineto{\pgfqpoint{6.033906in}{2.616395in}}%
\pgfpathlineto{\pgfqpoint{6.038848in}{2.616395in}}%
\pgfpathlineto{\pgfqpoint{6.038848in}{2.619213in}}%
\pgfpathlineto{\pgfqpoint{6.043790in}{2.619213in}}%
\pgfpathlineto{\pgfqpoint{6.043790in}{2.617738in}}%
\pgfpathlineto{\pgfqpoint{6.048732in}{2.617738in}}%
\pgfpathlineto{\pgfqpoint{6.048732in}{2.610489in}}%
\pgfpathlineto{\pgfqpoint{6.053674in}{2.610489in}}%
\pgfpathlineto{\pgfqpoint{6.053674in}{2.618762in}}%
\pgfpathlineto{\pgfqpoint{6.058616in}{2.618762in}}%
\pgfpathlineto{\pgfqpoint{6.058616in}{2.614475in}}%
\pgfpathlineto{\pgfqpoint{6.068500in}{2.613760in}}%
\pgfpathlineto{\pgfqpoint{6.068500in}{2.613111in}}%
\pgfpathlineto{\pgfqpoint{6.073442in}{2.613111in}}%
\pgfpathlineto{\pgfqpoint{6.073442in}{2.614827in}}%
\pgfpathlineto{\pgfqpoint{6.078384in}{2.614827in}}%
\pgfpathlineto{\pgfqpoint{6.078384in}{2.616727in}}%
\pgfpathlineto{\pgfqpoint{6.083326in}{2.616727in}}%
\pgfpathlineto{\pgfqpoint{6.083326in}{2.615269in}}%
\pgfpathlineto{\pgfqpoint{6.088268in}{2.615269in}}%
\pgfpathlineto{\pgfqpoint{6.088268in}{2.617230in}}%
\pgfpathlineto{\pgfqpoint{6.093211in}{2.617230in}}%
\pgfpathlineto{\pgfqpoint{6.093211in}{2.618613in}}%
\pgfpathlineto{\pgfqpoint{6.098153in}{2.618613in}}%
\pgfpathlineto{\pgfqpoint{6.098153in}{2.617377in}}%
\pgfpathlineto{\pgfqpoint{6.108037in}{2.616319in}}%
\pgfpathlineto{\pgfqpoint{6.108037in}{2.615426in}}%
\pgfpathlineto{\pgfqpoint{6.112979in}{2.615426in}}%
\pgfpathlineto{\pgfqpoint{6.112979in}{2.620100in}}%
\pgfpathlineto{\pgfqpoint{6.117921in}{2.620100in}}%
\pgfpathlineto{\pgfqpoint{6.117921in}{2.618518in}}%
\pgfpathlineto{\pgfqpoint{6.122864in}{2.618518in}}%
\pgfpathlineto{\pgfqpoint{6.122864in}{2.613318in}}%
\pgfpathlineto{\pgfqpoint{6.127806in}{2.613318in}}%
\pgfpathlineto{\pgfqpoint{6.127806in}{2.618906in}}%
\pgfpathlineto{\pgfqpoint{6.132748in}{2.618906in}}%
\pgfpathlineto{\pgfqpoint{6.132748in}{2.617492in}}%
\pgfpathlineto{\pgfqpoint{6.137690in}{2.617492in}}%
\pgfpathlineto{\pgfqpoint{6.137690in}{2.619467in}}%
\pgfpathlineto{\pgfqpoint{6.142632in}{2.619467in}}%
\pgfpathlineto{\pgfqpoint{6.142632in}{2.611418in}}%
\pgfpathlineto{\pgfqpoint{6.147575in}{2.611418in}}%
\pgfpathlineto{\pgfqpoint{6.147575in}{2.613653in}}%
\pgfpathlineto{\pgfqpoint{6.157459in}{2.614177in}}%
\pgfpathlineto{\pgfqpoint{6.157459in}{2.616920in}}%
\pgfpathlineto{\pgfqpoint{6.162401in}{2.616920in}}%
\pgfpathlineto{\pgfqpoint{6.162401in}{2.613406in}}%
\pgfpathlineto{\pgfqpoint{6.177228in}{2.613667in}}%
\pgfpathlineto{\pgfqpoint{6.177228in}{2.612262in}}%
\pgfpathlineto{\pgfqpoint{6.182170in}{2.612262in}}%
\pgfpathlineto{\pgfqpoint{6.182170in}{2.615178in}}%
\pgfpathlineto{\pgfqpoint{6.192055in}{2.614220in}}%
\pgfpathlineto{\pgfqpoint{6.192055in}{2.619052in}}%
\pgfpathlineto{\pgfqpoint{6.201939in}{2.619229in}}%
\pgfpathlineto{\pgfqpoint{6.201939in}{2.615277in}}%
\pgfpathlineto{\pgfqpoint{6.206881in}{2.615277in}}%
\pgfpathlineto{\pgfqpoint{6.206881in}{2.620407in}}%
\pgfpathlineto{\pgfqpoint{6.211823in}{2.620407in}}%
\pgfpathlineto{\pgfqpoint{6.211823in}{2.616709in}}%
\pgfpathlineto{\pgfqpoint{6.216766in}{2.616709in}}%
\pgfpathlineto{\pgfqpoint{6.216766in}{2.612629in}}%
\pgfpathlineto{\pgfqpoint{6.226650in}{2.612419in}}%
\pgfpathlineto{\pgfqpoint{6.226650in}{2.614750in}}%
\pgfpathlineto{\pgfqpoint{6.236534in}{2.614999in}}%
\pgfpathlineto{\pgfqpoint{6.236534in}{2.611184in}}%
\pgfpathlineto{\pgfqpoint{6.241476in}{2.611184in}}%
\pgfpathlineto{\pgfqpoint{6.241476in}{2.617020in}}%
\pgfpathlineto{\pgfqpoint{6.251360in}{2.615977in}}%
\pgfpathlineto{\pgfqpoint{6.251360in}{2.610350in}}%
\pgfpathlineto{\pgfqpoint{6.256302in}{2.610350in}}%
\pgfpathlineto{\pgfqpoint{6.256302in}{2.615401in}}%
\pgfpathlineto{\pgfqpoint{6.266186in}{2.616389in}}%
\pgfpathlineto{\pgfqpoint{6.266186in}{2.610322in}}%
\pgfpathlineto{\pgfqpoint{6.271128in}{2.610322in}}%
\pgfpathlineto{\pgfqpoint{6.271128in}{2.618120in}}%
\pgfpathlineto{\pgfqpoint{6.276070in}{2.618120in}}%
\pgfpathlineto{\pgfqpoint{6.276070in}{2.613255in}}%
\pgfpathlineto{\pgfqpoint{6.285953in}{2.613301in}}%
\pgfpathlineto{\pgfqpoint{6.285953in}{2.615188in}}%
\pgfpathlineto{\pgfqpoint{6.290895in}{2.615188in}}%
\pgfpathlineto{\pgfqpoint{6.290895in}{2.619767in}}%
\pgfpathlineto{\pgfqpoint{6.295837in}{2.619767in}}%
\pgfpathmoveto{\pgfqpoint{6.310662in}{2.619370in}}%
\pgfpathlineto{\pgfqpoint{6.315604in}{2.619370in}}%
\pgfpathlineto{\pgfqpoint{6.315604in}{2.616576in}}%
\pgfpathlineto{\pgfqpoint{6.320545in}{2.616576in}}%
\pgfpathlineto{\pgfqpoint{6.320545in}{2.620415in}}%
\pgfpathlineto{\pgfqpoint{6.325487in}{2.620415in}}%
\pgfpathlineto{\pgfqpoint{6.325487in}{2.618938in}}%
\pgfpathlineto{\pgfqpoint{6.330428in}{2.618938in}}%
\pgfpathlineto{\pgfqpoint{6.330428in}{2.615112in}}%
\pgfpathlineto{\pgfqpoint{6.335370in}{2.615112in}}%
\pgfpathlineto{\pgfqpoint{6.335370in}{2.611344in}}%
\pgfpathlineto{\pgfqpoint{6.340311in}{2.611344in}}%
\pgfpathlineto{\pgfqpoint{6.340311in}{2.614779in}}%
\pgfpathlineto{\pgfqpoint{6.345252in}{2.614779in}}%
\pgfpathlineto{\pgfqpoint{6.345252in}{2.620529in}}%
\pgfpathlineto{\pgfqpoint{6.350194in}{2.620529in}}%
\pgfpathlineto{\pgfqpoint{6.350194in}{2.617298in}}%
\pgfpathlineto{\pgfqpoint{6.355135in}{2.617298in}}%
\pgfpathlineto{\pgfqpoint{6.355135in}{2.611175in}}%
\pgfpathlineto{\pgfqpoint{6.360076in}{2.611175in}}%
\pgfpathlineto{\pgfqpoint{6.360076in}{2.613091in}}%
\pgfpathlineto{\pgfqpoint{6.365017in}{2.613091in}}%
\pgfpathlineto{\pgfqpoint{6.365017in}{2.614458in}}%
\pgfpathlineto{\pgfqpoint{6.379841in}{2.613451in}}%
\pgfpathlineto{\pgfqpoint{6.379841in}{2.616754in}}%
\pgfpathlineto{\pgfqpoint{6.389723in}{2.617615in}}%
\pgfpathlineto{\pgfqpoint{6.389723in}{2.613978in}}%
\pgfpathlineto{\pgfqpoint{6.404545in}{2.613855in}}%
\pgfpathlineto{\pgfqpoint{6.404545in}{2.612698in}}%
\pgfpathlineto{\pgfqpoint{6.409486in}{2.612698in}}%
\pgfpathlineto{\pgfqpoint{6.409486in}{2.623006in}}%
\pgfpathlineto{\pgfqpoint{6.414426in}{2.623006in}}%
\pgfpathlineto{\pgfqpoint{6.414426in}{2.613509in}}%
\pgfpathlineto{\pgfqpoint{6.429248in}{2.613413in}}%
\pgfpathlineto{\pgfqpoint{6.429248in}{2.616099in}}%
\pgfpathlineto{\pgfqpoint{6.434188in}{2.616099in}}%
\pgfpathlineto{\pgfqpoint{6.434188in}{2.619326in}}%
\pgfpathlineto{\pgfqpoint{6.439128in}{2.619326in}}%
\pgfpathlineto{\pgfqpoint{6.439128in}{2.616055in}}%
\pgfpathlineto{\pgfqpoint{6.444069in}{2.616055in}}%
\pgfpathlineto{\pgfqpoint{6.444069in}{2.618184in}}%
\pgfpathlineto{\pgfqpoint{6.453949in}{2.617321in}}%
\pgfpathlineto{\pgfqpoint{6.453949in}{2.614638in}}%
\pgfpathlineto{\pgfqpoint{6.458889in}{2.614638in}}%
\pgfpathlineto{\pgfqpoint{6.458889in}{2.611685in}}%
\pgfpathlineto{\pgfqpoint{6.463829in}{2.611685in}}%
\pgfpathlineto{\pgfqpoint{6.463829in}{2.619718in}}%
\pgfpathlineto{\pgfqpoint{6.468769in}{2.619718in}}%
\pgfpathlineto{\pgfqpoint{6.468769in}{2.618552in}}%
\pgfpathlineto{\pgfqpoint{6.478648in}{2.618885in}}%
\pgfpathlineto{\pgfqpoint{6.478648in}{2.612925in}}%
\pgfpathlineto{\pgfqpoint{6.483588in}{2.612925in}}%
\pgfpathlineto{\pgfqpoint{6.483588in}{2.618828in}}%
\pgfpathlineto{\pgfqpoint{6.488527in}{2.618828in}}%
\pgfpathlineto{\pgfqpoint{6.488527in}{2.620138in}}%
\pgfpathlineto{\pgfqpoint{6.493467in}{2.620138in}}%
\pgfpathlineto{\pgfqpoint{6.493467in}{2.616540in}}%
\pgfpathlineto{\pgfqpoint{6.498406in}{2.616540in}}%
\pgfpathlineto{\pgfqpoint{6.498406in}{2.614680in}}%
\pgfpathlineto{\pgfqpoint{6.503345in}{2.614680in}}%
\pgfpathlineto{\pgfqpoint{6.503345in}{2.617899in}}%
\pgfpathlineto{\pgfqpoint{6.508285in}{2.617899in}}%
\pgfpathlineto{\pgfqpoint{6.508285in}{2.614632in}}%
\pgfpathlineto{\pgfqpoint{6.513224in}{2.614632in}}%
\pgfpathlineto{\pgfqpoint{6.513224in}{2.622925in}}%
\pgfpathlineto{\pgfqpoint{6.518163in}{2.622925in}}%
\pgfpathlineto{\pgfqpoint{6.518163in}{2.616999in}}%
\pgfpathlineto{\pgfqpoint{6.523102in}{2.616999in}}%
\pgfpathlineto{\pgfqpoint{6.523102in}{2.623029in}}%
\pgfpathlineto{\pgfqpoint{6.528041in}{2.623029in}}%
\pgfpathlineto{\pgfqpoint{6.528041in}{2.616240in}}%
\pgfpathlineto{\pgfqpoint{6.532980in}{2.616240in}}%
\pgfpathlineto{\pgfqpoint{6.532980in}{2.612586in}}%
\pgfpathlineto{\pgfqpoint{6.537918in}{2.612586in}}%
\pgfpathlineto{\pgfqpoint{6.537918in}{2.615406in}}%
\pgfpathlineto{\pgfqpoint{6.542857in}{2.615406in}}%
\pgfpathlineto{\pgfqpoint{6.542857in}{2.613260in}}%
\pgfpathlineto{\pgfqpoint{6.547795in}{2.613260in}}%
\pgfpathlineto{\pgfqpoint{6.547795in}{2.618497in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{2.618497in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{2.617267in}}%
\pgfpathlineto{\pgfqpoint{6.557672in}{2.617267in}}%
\pgfpathlineto{\pgfqpoint{6.557672in}{2.615635in}}%
\pgfpathlineto{\pgfqpoint{6.562610in}{2.615635in}}%
\pgfpathlineto{\pgfqpoint{6.562610in}{2.612985in}}%
\pgfpathlineto{\pgfqpoint{6.577424in}{2.612861in}}%
\pgfpathlineto{\pgfqpoint{6.577424in}{2.608534in}}%
\pgfpathlineto{\pgfqpoint{6.582362in}{2.608534in}}%
\pgfpathlineto{\pgfqpoint{6.582362in}{2.616007in}}%
\pgfpathlineto{\pgfqpoint{6.592238in}{2.616964in}}%
\pgfpathlineto{\pgfqpoint{6.592238in}{2.620128in}}%
\pgfpathlineto{\pgfqpoint{6.597175in}{2.620128in}}%
\pgfpathlineto{\pgfqpoint{6.597175in}{2.617953in}}%
\pgfpathlineto{\pgfqpoint{6.611987in}{2.618097in}}%
\pgfpathlineto{\pgfqpoint{6.611987in}{2.613309in}}%
\pgfpathlineto{\pgfqpoint{6.616924in}{2.613309in}}%
\pgfpathlineto{\pgfqpoint{6.616924in}{2.610649in}}%
\pgfpathlineto{\pgfqpoint{6.621861in}{2.610649in}}%
\pgfpathlineto{\pgfqpoint{6.621861in}{2.613060in}}%
\pgfpathlineto{\pgfqpoint{6.626798in}{2.613060in}}%
\pgfpathlineto{\pgfqpoint{6.626798in}{2.618675in}}%
\pgfpathlineto{\pgfqpoint{6.631735in}{2.618675in}}%
\pgfpathlineto{\pgfqpoint{6.631735in}{2.621564in}}%
\pgfpathlineto{\pgfqpoint{6.641608in}{2.621938in}}%
\pgfpathlineto{\pgfqpoint{6.641608in}{2.609033in}}%
\pgfpathlineto{\pgfqpoint{6.646544in}{2.609033in}}%
\pgfpathlineto{\pgfqpoint{6.646544in}{2.620665in}}%
\pgfpathlineto{\pgfqpoint{6.651480in}{2.620665in}}%
\pgfpathlineto{\pgfqpoint{6.651480in}{2.615161in}}%
\pgfpathlineto{\pgfqpoint{6.656417in}{2.615161in}}%
\pgfpathlineto{\pgfqpoint{6.656417in}{2.619796in}}%
\pgfpathlineto{\pgfqpoint{6.661353in}{2.619796in}}%
\pgfpathlineto{\pgfqpoint{6.661353in}{2.615561in}}%
\pgfpathlineto{\pgfqpoint{6.666288in}{2.615561in}}%
\pgfpathlineto{\pgfqpoint{6.666288in}{2.616955in}}%
\pgfpathlineto{\pgfqpoint{6.671224in}{2.616955in}}%
\pgfpathlineto{\pgfqpoint{6.671224in}{2.619159in}}%
\pgfpathlineto{\pgfqpoint{6.676160in}{2.619159in}}%
\pgfpathlineto{\pgfqpoint{6.676160in}{2.617979in}}%
\pgfpathlineto{\pgfqpoint{6.681095in}{2.617979in}}%
\pgfpathlineto{\pgfqpoint{6.681095in}{2.616185in}}%
\pgfpathlineto{\pgfqpoint{6.690966in}{2.617207in}}%
\pgfpathlineto{\pgfqpoint{6.690966in}{2.614712in}}%
\pgfpathlineto{\pgfqpoint{6.705771in}{2.614239in}}%
\pgfpathlineto{\pgfqpoint{6.705771in}{2.616042in}}%
\pgfpathlineto{\pgfqpoint{6.710706in}{2.616042in}}%
\pgfpathlineto{\pgfqpoint{6.710706in}{2.617287in}}%
\pgfpathlineto{\pgfqpoint{6.715641in}{2.617287in}}%
\pgfpathlineto{\pgfqpoint{6.715641in}{2.614032in}}%
\pgfpathlineto{\pgfqpoint{6.720575in}{2.614032in}}%
\pgfpathlineto{\pgfqpoint{6.720575in}{2.612795in}}%
\pgfpathlineto{\pgfqpoint{6.725509in}{2.612795in}}%
\pgfpathlineto{\pgfqpoint{6.725509in}{2.616065in}}%
\pgfpathlineto{\pgfqpoint{6.730444in}{2.616065in}}%
\pgfpathlineto{\pgfqpoint{6.730444in}{2.621384in}}%
\pgfpathlineto{\pgfqpoint{6.735378in}{2.621384in}}%
\pgfpathlineto{\pgfqpoint{6.735378in}{2.619211in}}%
\pgfpathlineto{\pgfqpoint{6.740312in}{2.619211in}}%
\pgfpathlineto{\pgfqpoint{6.740312in}{2.621544in}}%
\pgfpathlineto{\pgfqpoint{6.745245in}{2.621544in}}%
\pgfpathlineto{\pgfqpoint{6.745245in}{2.614025in}}%
\pgfpathlineto{\pgfqpoint{6.750179in}{2.614025in}}%
\pgfpathlineto{\pgfqpoint{6.750179in}{2.607987in}}%
\pgfpathlineto{\pgfqpoint{6.755113in}{2.607987in}}%
\pgfpathlineto{\pgfqpoint{6.755113in}{2.611828in}}%
\pgfpathlineto{\pgfqpoint{6.760046in}{2.611828in}}%
\pgfpathlineto{\pgfqpoint{6.760046in}{2.614823in}}%
\pgfpathlineto{\pgfqpoint{6.764979in}{2.614823in}}%
\pgfpathlineto{\pgfqpoint{6.764979in}{2.620422in}}%
\pgfpathlineto{\pgfqpoint{6.769912in}{2.620422in}}%
\pgfpathlineto{\pgfqpoint{6.769912in}{2.611709in}}%
\pgfpathlineto{\pgfqpoint{6.779778in}{2.611633in}}%
\pgfpathlineto{\pgfqpoint{6.779778in}{2.619881in}}%
\pgfpathlineto{\pgfqpoint{6.784711in}{2.619881in}}%
\pgfpathlineto{\pgfqpoint{6.784711in}{2.613854in}}%
\pgfpathlineto{\pgfqpoint{6.789643in}{2.613854in}}%
\pgfpathlineto{\pgfqpoint{6.789643in}{2.612506in}}%
\pgfpathlineto{\pgfqpoint{6.794575in}{2.612506in}}%
\pgfpathlineto{\pgfqpoint{6.794575in}{2.616306in}}%
\pgfpathlineto{\pgfqpoint{6.799508in}{2.616306in}}%
\pgfpathlineto{\pgfqpoint{6.799508in}{2.614584in}}%
\pgfpathlineto{\pgfqpoint{6.814303in}{2.614074in}}%
\pgfpathlineto{\pgfqpoint{6.814303in}{2.617205in}}%
\pgfpathlineto{\pgfqpoint{6.819235in}{2.617205in}}%
\pgfpathlineto{\pgfqpoint{6.819235in}{2.618721in}}%
\pgfpathlineto{\pgfqpoint{6.824166in}{2.618721in}}%
\pgfpathlineto{\pgfqpoint{6.824166in}{2.615142in}}%
\pgfpathlineto{\pgfqpoint{6.834028in}{2.615428in}}%
\pgfpathlineto{\pgfqpoint{6.834028in}{2.609235in}}%
\pgfpathlineto{\pgfqpoint{6.838959in}{2.609235in}}%
\pgfpathlineto{\pgfqpoint{6.838959in}{2.617949in}}%
\pgfpathlineto{\pgfqpoint{6.843890in}{2.617949in}}%
\pgfpathlineto{\pgfqpoint{6.843890in}{2.613042in}}%
\pgfpathlineto{\pgfqpoint{6.848821in}{2.613042in}}%
\pgfpathlineto{\pgfqpoint{6.848821in}{2.617879in}}%
\pgfpathlineto{\pgfqpoint{6.853751in}{2.617879in}}%
\pgfpathlineto{\pgfqpoint{6.853751in}{2.619966in}}%
\pgfpathlineto{\pgfqpoint{6.863611in}{2.619411in}}%
\pgfpathlineto{\pgfqpoint{6.863611in}{2.615490in}}%
\pgfpathlineto{\pgfqpoint{6.868541in}{2.615490in}}%
\pgfpathlineto{\pgfqpoint{6.868541in}{2.620736in}}%
\pgfpathlineto{\pgfqpoint{6.873471in}{2.620736in}}%
\pgfpathlineto{\pgfqpoint{6.873471in}{2.617865in}}%
\pgfpathlineto{\pgfqpoint{6.883330in}{2.617928in}}%
\pgfpathlineto{\pgfqpoint{6.883330in}{2.615220in}}%
\pgfpathlineto{\pgfqpoint{6.888259in}{2.615220in}}%
\pgfpathlineto{\pgfqpoint{6.888259in}{2.613709in}}%
\pgfpathlineto{\pgfqpoint{6.893188in}{2.613709in}}%
\pgfpathlineto{\pgfqpoint{6.893188in}{2.615099in}}%
\pgfpathlineto{\pgfqpoint{6.898117in}{2.615099in}}%
\pgfpathlineto{\pgfqpoint{6.898117in}{2.619902in}}%
\pgfpathlineto{\pgfqpoint{6.903046in}{2.619902in}}%
\pgfpathlineto{\pgfqpoint{6.903046in}{2.621364in}}%
\pgfpathlineto{\pgfqpoint{6.907974in}{2.621364in}}%
\pgfpathlineto{\pgfqpoint{6.907974in}{2.615719in}}%
\pgfpathlineto{\pgfqpoint{6.912902in}{2.615719in}}%
\pgfpathlineto{\pgfqpoint{6.912902in}{2.610771in}}%
\pgfpathlineto{\pgfqpoint{6.917830in}{2.610771in}}%
\pgfpathlineto{\pgfqpoint{6.917830in}{2.616760in}}%
\pgfpathlineto{\pgfqpoint{6.922758in}{2.616760in}}%
\pgfpathlineto{\pgfqpoint{6.922758in}{2.618699in}}%
\pgfpathlineto{\pgfqpoint{6.927686in}{2.618699in}}%
\pgfpathlineto{\pgfqpoint{6.927686in}{2.617114in}}%
\pgfpathlineto{\pgfqpoint{6.932614in}{2.617114in}}%
\pgfpathlineto{\pgfqpoint{6.932614in}{2.606289in}}%
\pgfpathlineto{\pgfqpoint{6.937541in}{2.606289in}}%
\pgfpathlineto{\pgfqpoint{6.937541in}{2.614406in}}%
\pgfpathlineto{\pgfqpoint{6.942468in}{2.614406in}}%
\pgfpathlineto{\pgfqpoint{6.942468in}{2.617885in}}%
\pgfpathlineto{\pgfqpoint{6.947395in}{2.617885in}}%
\pgfpathlineto{\pgfqpoint{6.947395in}{2.615381in}}%
\pgfpathlineto{\pgfqpoint{6.957249in}{2.615688in}}%
\pgfpathlineto{\pgfqpoint{6.957249in}{2.610539in}}%
\pgfpathlineto{\pgfqpoint{6.962175in}{2.610539in}}%
\pgfpathlineto{\pgfqpoint{6.962175in}{2.620320in}}%
\pgfpathlineto{\pgfqpoint{6.967101in}{2.620320in}}%
\pgfpathlineto{\pgfqpoint{6.967101in}{2.610860in}}%
\pgfpathlineto{\pgfqpoint{6.972027in}{2.610860in}}%
\pgfpathlineto{\pgfqpoint{6.972027in}{2.616528in}}%
\pgfpathlineto{\pgfqpoint{6.976953in}{2.616528in}}%
\pgfpathlineto{\pgfqpoint{6.976953in}{2.617794in}}%
\pgfpathlineto{\pgfqpoint{6.981879in}{2.617794in}}%
\pgfpathlineto{\pgfqpoint{6.981879in}{2.611265in}}%
\pgfpathlineto{\pgfqpoint{6.986804in}{2.611265in}}%
\pgfpathlineto{\pgfqpoint{6.986804in}{2.615928in}}%
\pgfpathlineto{\pgfqpoint{6.991730in}{2.615928in}}%
\pgfpathlineto{\pgfqpoint{6.991730in}{2.617207in}}%
\pgfpathlineto{\pgfqpoint{6.996655in}{2.617207in}}%
\pgfpathlineto{\pgfqpoint{6.996655in}{2.618833in}}%
\pgfpathlineto{\pgfqpoint{7.001579in}{2.618833in}}%
\pgfpathlineto{\pgfqpoint{7.001579in}{2.611603in}}%
\pgfpathlineto{\pgfqpoint{7.006504in}{2.611603in}}%
\pgfpathlineto{\pgfqpoint{7.006504in}{2.620341in}}%
\pgfpathlineto{\pgfqpoint{7.011428in}{2.620341in}}%
\pgfpathlineto{\pgfqpoint{7.011428in}{2.615743in}}%
\pgfpathlineto{\pgfqpoint{7.016353in}{2.615743in}}%
\pgfpathlineto{\pgfqpoint{7.016353in}{2.610097in}}%
\pgfpathlineto{\pgfqpoint{7.021277in}{2.610097in}}%
\pgfpathlineto{\pgfqpoint{7.021277in}{2.619646in}}%
\pgfpathlineto{\pgfqpoint{7.026201in}{2.619646in}}%
\pgfpathlineto{\pgfqpoint{7.026201in}{2.613078in}}%
\pgfpathlineto{\pgfqpoint{7.036047in}{2.612870in}}%
\pgfpathlineto{\pgfqpoint{7.036047in}{2.627140in}}%
\pgfpathlineto{\pgfqpoint{7.040971in}{2.627140in}}%
\pgfpathlineto{\pgfqpoint{7.040971in}{2.621653in}}%
\pgfpathlineto{\pgfqpoint{7.045894in}{2.621653in}}%
\pgfpathlineto{\pgfqpoint{7.045894in}{2.615116in}}%
\pgfpathlineto{\pgfqpoint{7.050816in}{2.615116in}}%
\pgfpathlineto{\pgfqpoint{7.050816in}{2.609370in}}%
\pgfpathlineto{\pgfqpoint{7.055739in}{2.609370in}}%
\pgfpathlineto{\pgfqpoint{7.055739in}{2.614294in}}%
\pgfpathlineto{\pgfqpoint{7.060661in}{2.614294in}}%
\pgfpathlineto{\pgfqpoint{7.060661in}{2.609880in}}%
\pgfpathlineto{\pgfqpoint{7.065583in}{2.609880in}}%
\pgfpathlineto{\pgfqpoint{7.065583in}{2.618862in}}%
\pgfpathlineto{\pgfqpoint{7.070505in}{2.618862in}}%
\pgfpathlineto{\pgfqpoint{7.070505in}{2.610651in}}%
\pgfpathlineto{\pgfqpoint{7.080348in}{2.611533in}}%
\pgfpathlineto{\pgfqpoint{7.080348in}{2.623624in}}%
\pgfpathlineto{\pgfqpoint{7.085269in}{2.623624in}}%
\pgfpathlineto{\pgfqpoint{7.085269in}{2.618236in}}%
\pgfpathlineto{\pgfqpoint{7.090190in}{2.618236in}}%
\pgfpathlineto{\pgfqpoint{7.090190in}{2.621719in}}%
\pgfpathlineto{\pgfqpoint{7.095111in}{2.621719in}}%
\pgfpathlineto{\pgfqpoint{7.095111in}{2.611045in}}%
\pgfpathlineto{\pgfqpoint{7.100032in}{2.611045in}}%
\pgfpathlineto{\pgfqpoint{7.100032in}{2.622106in}}%
\pgfpathlineto{\pgfqpoint{7.104952in}{2.622106in}}%
\pgfpathlineto{\pgfqpoint{7.104952in}{2.617728in}}%
\pgfpathlineto{\pgfqpoint{7.109872in}{2.617728in}}%
\pgfpathlineto{\pgfqpoint{7.109872in}{2.612936in}}%
\pgfpathlineto{\pgfqpoint{7.114792in}{2.612936in}}%
\pgfpathlineto{\pgfqpoint{7.114792in}{2.611141in}}%
\pgfpathlineto{\pgfqpoint{7.119712in}{2.611141in}}%
\pgfpathlineto{\pgfqpoint{7.119712in}{2.614497in}}%
\pgfpathlineto{\pgfqpoint{7.124631in}{2.614497in}}%
\pgfpathlineto{\pgfqpoint{7.124631in}{2.611995in}}%
\pgfpathlineto{\pgfqpoint{7.129550in}{2.611995in}}%
\pgfpathlineto{\pgfqpoint{7.129550in}{2.616096in}}%
\pgfpathlineto{\pgfqpoint{7.134469in}{2.616096in}}%
\pgfpathlineto{\pgfqpoint{7.134469in}{2.626018in}}%
\pgfpathlineto{\pgfqpoint{7.139388in}{2.626018in}}%
\pgfpathlineto{\pgfqpoint{7.139388in}{2.612123in}}%
\pgfpathlineto{\pgfqpoint{7.144306in}{2.612123in}}%
\pgfpathlineto{\pgfqpoint{7.144306in}{2.623836in}}%
\pgfpathlineto{\pgfqpoint{7.149224in}{2.623836in}}%
\pgfpathlineto{\pgfqpoint{7.149224in}{2.614544in}}%
\pgfpathlineto{\pgfqpoint{7.163978in}{2.613763in}}%
\pgfpathlineto{\pgfqpoint{7.163978in}{2.616751in}}%
\pgfpathlineto{\pgfqpoint{7.178728in}{2.616940in}}%
\pgfpathlineto{\pgfqpoint{7.178728in}{2.609205in}}%
\pgfpathlineto{\pgfqpoint{7.183645in}{2.609205in}}%
\pgfpathlineto{\pgfqpoint{7.183645in}{2.623596in}}%
\pgfpathlineto{\pgfqpoint{7.188561in}{2.623596in}}%
\pgfpathlineto{\pgfqpoint{7.188561in}{2.614535in}}%
\pgfpathlineto{\pgfqpoint{7.193477in}{2.614535in}}%
\pgfpathlineto{\pgfqpoint{7.193477in}{2.612271in}}%
\pgfpathlineto{\pgfqpoint{7.200851in}{2.613334in}}%
\pgfpathlineto{\pgfqpoint{7.200851in}{2.613334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{2.576000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.070664in}{2.602460in}}%
\pgfpathlineto{\pgfqpoint{0.072616in}{2.602460in}}%
\pgfpathlineto{\pgfqpoint{0.072616in}{2.630386in}}%
\pgfpathlineto{\pgfqpoint{0.076519in}{2.630386in}}%
\pgfpathlineto{\pgfqpoint{0.076519in}{2.685175in}}%
\pgfpathlineto{\pgfqpoint{0.080424in}{2.685175in}}%
\pgfpathlineto{\pgfqpoint{0.080424in}{2.676344in}}%
\pgfpathlineto{\pgfqpoint{0.084330in}{2.676344in}}%
\pgfpathlineto{\pgfqpoint{0.084330in}{2.644407in}}%
\pgfpathlineto{\pgfqpoint{0.088238in}{2.644407in}}%
\pgfpathlineto{\pgfqpoint{0.088238in}{2.745009in}}%
\pgfpathlineto{\pgfqpoint{0.092147in}{2.745009in}}%
\pgfpathlineto{\pgfqpoint{0.092147in}{2.683823in}}%
\pgfpathlineto{\pgfqpoint{0.096058in}{2.683823in}}%
\pgfpathlineto{\pgfqpoint{0.096058in}{2.647459in}}%
\pgfpathlineto{\pgfqpoint{0.099971in}{2.647459in}}%
\pgfpathlineto{\pgfqpoint{0.099971in}{2.613048in}}%
\pgfpathlineto{\pgfqpoint{0.103885in}{2.613048in}}%
\pgfpathlineto{\pgfqpoint{0.103885in}{2.753257in}}%
\pgfpathlineto{\pgfqpoint{0.107801in}{2.753257in}}%
\pgfpathlineto{\pgfqpoint{0.107801in}{2.640340in}}%
\pgfpathlineto{\pgfqpoint{0.111718in}{2.640340in}}%
\pgfpathlineto{\pgfqpoint{0.111718in}{2.693130in}}%
\pgfpathlineto{\pgfqpoint{0.115637in}{2.693130in}}%
\pgfpathlineto{\pgfqpoint{0.115637in}{2.713618in}}%
\pgfpathlineto{\pgfqpoint{0.119558in}{2.713618in}}%
\pgfpathlineto{\pgfqpoint{0.119558in}{2.694329in}}%
\pgfpathlineto{\pgfqpoint{0.123479in}{2.694329in}}%
\pgfpathlineto{\pgfqpoint{0.123479in}{2.605196in}}%
\pgfpathlineto{\pgfqpoint{0.127403in}{2.605196in}}%
\pgfpathlineto{\pgfqpoint{0.127403in}{2.649788in}}%
\pgfpathlineto{\pgfqpoint{0.131328in}{2.649788in}}%
\pgfpathlineto{\pgfqpoint{0.131328in}{2.668370in}}%
\pgfpathlineto{\pgfqpoint{0.139183in}{2.667975in}}%
\pgfpathlineto{\pgfqpoint{0.139183in}{2.736031in}}%
\pgfpathlineto{\pgfqpoint{0.143113in}{2.736031in}}%
\pgfpathlineto{\pgfqpoint{0.143113in}{2.696906in}}%
\pgfpathlineto{\pgfqpoint{0.147044in}{2.696906in}}%
\pgfpathlineto{\pgfqpoint{0.147044in}{2.744572in}}%
\pgfpathlineto{\pgfqpoint{0.150977in}{2.744572in}}%
\pgfpathlineto{\pgfqpoint{0.150977in}{2.728665in}}%
\pgfpathlineto{\pgfqpoint{0.154911in}{2.728665in}}%
\pgfpathlineto{\pgfqpoint{0.154911in}{2.632616in}}%
\pgfpathlineto{\pgfqpoint{0.158847in}{2.632616in}}%
\pgfpathlineto{\pgfqpoint{0.158847in}{2.684276in}}%
\pgfpathlineto{\pgfqpoint{0.162785in}{2.684276in}}%
\pgfpathlineto{\pgfqpoint{0.162785in}{2.666065in}}%
\pgfpathlineto{\pgfqpoint{0.166724in}{2.666065in}}%
\pgfpathlineto{\pgfqpoint{0.166724in}{2.605750in}}%
\pgfpathlineto{\pgfqpoint{0.170664in}{2.605750in}}%
\pgfpathlineto{\pgfqpoint{0.170664in}{2.659047in}}%
\pgfpathlineto{\pgfqpoint{0.174606in}{2.659047in}}%
\pgfpathlineto{\pgfqpoint{0.174606in}{2.636772in}}%
\pgfpathlineto{\pgfqpoint{0.178550in}{2.636772in}}%
\pgfpathlineto{\pgfqpoint{0.178550in}{2.768444in}}%
\pgfpathlineto{\pgfqpoint{0.182495in}{2.768444in}}%
\pgfpathlineto{\pgfqpoint{0.182495in}{2.710141in}}%
\pgfpathlineto{\pgfqpoint{0.186442in}{2.710141in}}%
\pgfpathlineto{\pgfqpoint{0.186442in}{2.703939in}}%
\pgfpathlineto{\pgfqpoint{0.190390in}{2.703939in}}%
\pgfpathlineto{\pgfqpoint{0.190390in}{2.656923in}}%
\pgfpathlineto{\pgfqpoint{0.194340in}{2.656923in}}%
\pgfpathlineto{\pgfqpoint{0.194340in}{2.674636in}}%
\pgfpathlineto{\pgfqpoint{0.198291in}{2.674636in}}%
\pgfpathlineto{\pgfqpoint{0.198291in}{2.756102in}}%
\pgfpathlineto{\pgfqpoint{0.202244in}{2.756102in}}%
\pgfpathlineto{\pgfqpoint{0.202244in}{2.724858in}}%
\pgfpathlineto{\pgfqpoint{0.206199in}{2.724858in}}%
\pgfpathlineto{\pgfqpoint{0.206199in}{2.688112in}}%
\pgfpathlineto{\pgfqpoint{0.210155in}{2.688112in}}%
\pgfpathlineto{\pgfqpoint{0.210155in}{2.674895in}}%
\pgfpathlineto{\pgfqpoint{0.214112in}{2.674895in}}%
\pgfpathlineto{\pgfqpoint{0.214112in}{2.722005in}}%
\pgfpathlineto{\pgfqpoint{0.218071in}{2.722005in}}%
\pgfpathlineto{\pgfqpoint{0.218071in}{2.732335in}}%
\pgfpathlineto{\pgfqpoint{0.222032in}{2.732335in}}%
\pgfpathlineto{\pgfqpoint{0.222032in}{2.740650in}}%
\pgfpathlineto{\pgfqpoint{0.225994in}{2.740650in}}%
\pgfpathlineto{\pgfqpoint{0.225994in}{2.757841in}}%
\pgfpathlineto{\pgfqpoint{0.229957in}{2.757841in}}%
\pgfpathlineto{\pgfqpoint{0.229957in}{2.714913in}}%
\pgfpathlineto{\pgfqpoint{0.233922in}{2.714913in}}%
\pgfpathlineto{\pgfqpoint{0.233922in}{2.761732in}}%
\pgfpathlineto{\pgfqpoint{0.237889in}{2.761732in}}%
\pgfpathlineto{\pgfqpoint{0.237889in}{2.716333in}}%
\pgfpathlineto{\pgfqpoint{0.241857in}{2.716333in}}%
\pgfpathlineto{\pgfqpoint{0.241857in}{2.645847in}}%
\pgfpathlineto{\pgfqpoint{0.245827in}{2.645847in}}%
\pgfpathlineto{\pgfqpoint{0.245827in}{2.697005in}}%
\pgfpathlineto{\pgfqpoint{0.249798in}{2.697005in}}%
\pgfpathlineto{\pgfqpoint{0.249798in}{2.660152in}}%
\pgfpathlineto{\pgfqpoint{0.253771in}{2.660152in}}%
\pgfpathlineto{\pgfqpoint{0.253771in}{2.686337in}}%
\pgfpathlineto{\pgfqpoint{0.257745in}{2.686337in}}%
\pgfpathlineto{\pgfqpoint{0.257745in}{2.729552in}}%
\pgfpathlineto{\pgfqpoint{0.261721in}{2.729552in}}%
\pgfpathlineto{\pgfqpoint{0.261721in}{2.662526in}}%
\pgfpathlineto{\pgfqpoint{0.265698in}{2.662526in}}%
\pgfpathlineto{\pgfqpoint{0.265698in}{2.723482in}}%
\pgfpathlineto{\pgfqpoint{0.269677in}{2.723482in}}%
\pgfpathlineto{\pgfqpoint{0.269677in}{2.699306in}}%
\pgfpathlineto{\pgfqpoint{0.277639in}{2.700023in}}%
\pgfpathlineto{\pgfqpoint{0.277639in}{2.687908in}}%
\pgfpathlineto{\pgfqpoint{0.281622in}{2.687908in}}%
\pgfpathlineto{\pgfqpoint{0.281622in}{2.647010in}}%
\pgfpathlineto{\pgfqpoint{0.285607in}{2.647010in}}%
\pgfpathlineto{\pgfqpoint{0.285607in}{2.630944in}}%
\pgfpathlineto{\pgfqpoint{0.289593in}{2.630944in}}%
\pgfpathlineto{\pgfqpoint{0.289593in}{2.719304in}}%
\pgfpathlineto{\pgfqpoint{0.293581in}{2.719304in}}%
\pgfpathlineto{\pgfqpoint{0.293581in}{2.711676in}}%
\pgfpathlineto{\pgfqpoint{0.297570in}{2.711676in}}%
\pgfpathlineto{\pgfqpoint{0.297570in}{2.705170in}}%
\pgfpathlineto{\pgfqpoint{0.301561in}{2.705170in}}%
\pgfpathlineto{\pgfqpoint{0.301561in}{2.666935in}}%
\pgfpathlineto{\pgfqpoint{0.305553in}{2.666935in}}%
\pgfpathlineto{\pgfqpoint{0.305553in}{2.695729in}}%
\pgfpathlineto{\pgfqpoint{0.309547in}{2.695729in}}%
\pgfpathlineto{\pgfqpoint{0.309547in}{2.674915in}}%
\pgfpathlineto{\pgfqpoint{0.313542in}{2.674915in}}%
\pgfpathlineto{\pgfqpoint{0.313542in}{2.696615in}}%
\pgfpathlineto{\pgfqpoint{0.317539in}{2.696615in}}%
\pgfpathlineto{\pgfqpoint{0.317539in}{2.646344in}}%
\pgfpathlineto{\pgfqpoint{0.321538in}{2.646344in}}%
\pgfpathlineto{\pgfqpoint{0.321538in}{2.688597in}}%
\pgfpathlineto{\pgfqpoint{0.325537in}{2.688597in}}%
\pgfpathlineto{\pgfqpoint{0.325537in}{2.687386in}}%
\pgfpathlineto{\pgfqpoint{0.329539in}{2.687386in}}%
\pgfpathlineto{\pgfqpoint{0.329539in}{2.718372in}}%
\pgfpathlineto{\pgfqpoint{0.333542in}{2.718372in}}%
\pgfpathlineto{\pgfqpoint{0.333542in}{2.769961in}}%
\pgfpathlineto{\pgfqpoint{0.337546in}{2.769961in}}%
\pgfpathlineto{\pgfqpoint{0.337546in}{2.793269in}}%
\pgfpathlineto{\pgfqpoint{0.341552in}{2.793269in}}%
\pgfpathlineto{\pgfqpoint{0.341552in}{2.780326in}}%
\pgfpathlineto{\pgfqpoint{0.345559in}{2.780326in}}%
\pgfpathlineto{\pgfqpoint{0.345559in}{2.724246in}}%
\pgfpathlineto{\pgfqpoint{0.349568in}{2.724246in}}%
\pgfpathlineto{\pgfqpoint{0.349568in}{2.730987in}}%
\pgfpathlineto{\pgfqpoint{0.353578in}{2.730987in}}%
\pgfpathlineto{\pgfqpoint{0.353578in}{2.732384in}}%
\pgfpathlineto{\pgfqpoint{0.357590in}{2.732384in}}%
\pgfpathlineto{\pgfqpoint{0.357590in}{2.726877in}}%
\pgfpathlineto{\pgfqpoint{0.361603in}{2.726877in}}%
\pgfpathlineto{\pgfqpoint{0.361603in}{2.712314in}}%
\pgfpathlineto{\pgfqpoint{0.365618in}{2.712314in}}%
\pgfpathlineto{\pgfqpoint{0.365618in}{2.708349in}}%
\pgfpathlineto{\pgfqpoint{0.369634in}{2.708349in}}%
\pgfpathlineto{\pgfqpoint{0.369634in}{2.716562in}}%
\pgfpathlineto{\pgfqpoint{0.373652in}{2.716562in}}%
\pgfpathlineto{\pgfqpoint{0.373652in}{2.682871in}}%
\pgfpathlineto{\pgfqpoint{0.377671in}{2.682871in}}%
\pgfpathlineto{\pgfqpoint{0.377671in}{2.663770in}}%
\pgfpathlineto{\pgfqpoint{0.381691in}{2.663770in}}%
\pgfpathlineto{\pgfqpoint{0.381691in}{2.702367in}}%
\pgfpathlineto{\pgfqpoint{0.385714in}{2.702367in}}%
\pgfpathlineto{\pgfqpoint{0.385714in}{2.684908in}}%
\pgfpathlineto{\pgfqpoint{0.389737in}{2.684908in}}%
\pgfpathlineto{\pgfqpoint{0.389737in}{2.677083in}}%
\pgfpathlineto{\pgfqpoint{0.393762in}{2.677083in}}%
\pgfpathlineto{\pgfqpoint{0.393762in}{2.675570in}}%
\pgfpathlineto{\pgfqpoint{0.397789in}{2.675570in}}%
\pgfpathlineto{\pgfqpoint{0.397789in}{2.669904in}}%
\pgfpathlineto{\pgfqpoint{0.401817in}{2.669904in}}%
\pgfpathlineto{\pgfqpoint{0.401817in}{2.704057in}}%
\pgfpathlineto{\pgfqpoint{0.405846in}{2.704057in}}%
\pgfpathlineto{\pgfqpoint{0.405846in}{2.710502in}}%
\pgfpathlineto{\pgfqpoint{0.409877in}{2.710502in}}%
\pgfpathlineto{\pgfqpoint{0.409877in}{2.712315in}}%
\pgfpathlineto{\pgfqpoint{0.413910in}{2.712315in}}%
\pgfpathlineto{\pgfqpoint{0.413910in}{2.728239in}}%
\pgfpathlineto{\pgfqpoint{0.417944in}{2.728239in}}%
\pgfpathlineto{\pgfqpoint{0.417944in}{2.766056in}}%
\pgfpathlineto{\pgfqpoint{0.421979in}{2.766056in}}%
\pgfpathlineto{\pgfqpoint{0.421979in}{2.730897in}}%
\pgfpathlineto{\pgfqpoint{0.426016in}{2.730897in}}%
\pgfpathlineto{\pgfqpoint{0.426016in}{2.764669in}}%
\pgfpathlineto{\pgfqpoint{0.430054in}{2.764669in}}%
\pgfpathlineto{\pgfqpoint{0.430054in}{2.715985in}}%
\pgfpathlineto{\pgfqpoint{0.434094in}{2.715985in}}%
\pgfpathlineto{\pgfqpoint{0.434094in}{2.737705in}}%
\pgfpathlineto{\pgfqpoint{0.438135in}{2.737705in}}%
\pgfpathlineto{\pgfqpoint{0.438135in}{2.722559in}}%
\pgfpathlineto{\pgfqpoint{0.442178in}{2.722559in}}%
\pgfpathlineto{\pgfqpoint{0.442178in}{2.709636in}}%
\pgfpathlineto{\pgfqpoint{0.446222in}{2.709636in}}%
\pgfpathlineto{\pgfqpoint{0.446222in}{2.726164in}}%
\pgfpathlineto{\pgfqpoint{0.450268in}{2.726164in}}%
\pgfpathlineto{\pgfqpoint{0.450268in}{2.729862in}}%
\pgfpathlineto{\pgfqpoint{0.454315in}{2.729862in}}%
\pgfpathlineto{\pgfqpoint{0.454315in}{2.732548in}}%
\pgfpathlineto{\pgfqpoint{0.458363in}{2.732548in}}%
\pgfpathlineto{\pgfqpoint{0.458363in}{2.700529in}}%
\pgfpathlineto{\pgfqpoint{0.462413in}{2.700529in}}%
\pgfpathlineto{\pgfqpoint{0.462413in}{2.774137in}}%
\pgfpathlineto{\pgfqpoint{0.466465in}{2.774137in}}%
\pgfpathlineto{\pgfqpoint{0.466465in}{2.727463in}}%
\pgfpathlineto{\pgfqpoint{0.470518in}{2.727463in}}%
\pgfpathlineto{\pgfqpoint{0.470518in}{2.786947in}}%
\pgfpathlineto{\pgfqpoint{0.474572in}{2.786947in}}%
\pgfpathlineto{\pgfqpoint{0.474572in}{2.727071in}}%
\pgfpathlineto{\pgfqpoint{0.478628in}{2.727071in}}%
\pgfpathlineto{\pgfqpoint{0.478628in}{2.714061in}}%
\pgfpathlineto{\pgfqpoint{0.482685in}{2.714061in}}%
\pgfpathlineto{\pgfqpoint{0.482685in}{2.710566in}}%
\pgfpathlineto{\pgfqpoint{0.486744in}{2.710566in}}%
\pgfpathlineto{\pgfqpoint{0.486744in}{2.677419in}}%
\pgfpathlineto{\pgfqpoint{0.490804in}{2.677419in}}%
\pgfpathlineto{\pgfqpoint{0.490804in}{2.715383in}}%
\pgfpathlineto{\pgfqpoint{0.494866in}{2.715383in}}%
\pgfpathlineto{\pgfqpoint{0.494866in}{2.722312in}}%
\pgfpathlineto{\pgfqpoint{0.498929in}{2.722312in}}%
\pgfpathlineto{\pgfqpoint{0.498929in}{2.763767in}}%
\pgfpathlineto{\pgfqpoint{0.502993in}{2.763767in}}%
\pgfpathlineto{\pgfqpoint{0.502993in}{2.717954in}}%
\pgfpathlineto{\pgfqpoint{0.507059in}{2.717954in}}%
\pgfpathlineto{\pgfqpoint{0.507059in}{2.697003in}}%
\pgfpathlineto{\pgfqpoint{0.511127in}{2.697003in}}%
\pgfpathlineto{\pgfqpoint{0.511127in}{2.719296in}}%
\pgfpathlineto{\pgfqpoint{0.515195in}{2.719296in}}%
\pgfpathlineto{\pgfqpoint{0.515195in}{2.690880in}}%
\pgfpathlineto{\pgfqpoint{0.519266in}{2.690880in}}%
\pgfpathlineto{\pgfqpoint{0.519266in}{2.732979in}}%
\pgfpathlineto{\pgfqpoint{0.523337in}{2.732979in}}%
\pgfpathlineto{\pgfqpoint{0.523337in}{2.738723in}}%
\pgfpathlineto{\pgfqpoint{0.527411in}{2.738723in}}%
\pgfpathlineto{\pgfqpoint{0.527411in}{2.775465in}}%
\pgfpathlineto{\pgfqpoint{0.531485in}{2.775465in}}%
\pgfpathlineto{\pgfqpoint{0.531485in}{2.748891in}}%
\pgfpathlineto{\pgfqpoint{0.535561in}{2.748891in}}%
\pgfpathlineto{\pgfqpoint{0.535561in}{2.734074in}}%
\pgfpathlineto{\pgfqpoint{0.539639in}{2.734074in}}%
\pgfpathlineto{\pgfqpoint{0.539639in}{2.757250in}}%
\pgfpathlineto{\pgfqpoint{0.543717in}{2.757250in}}%
\pgfpathlineto{\pgfqpoint{0.543717in}{2.722518in}}%
\pgfpathlineto{\pgfqpoint{0.547798in}{2.722518in}}%
\pgfpathlineto{\pgfqpoint{0.547798in}{2.720521in}}%
\pgfpathlineto{\pgfqpoint{0.551879in}{2.720521in}}%
\pgfpathlineto{\pgfqpoint{0.551879in}{2.751593in}}%
\pgfpathlineto{\pgfqpoint{0.555963in}{2.751593in}}%
\pgfpathlineto{\pgfqpoint{0.555963in}{2.714832in}}%
\pgfpathlineto{\pgfqpoint{0.560047in}{2.714832in}}%
\pgfpathlineto{\pgfqpoint{0.560047in}{2.681026in}}%
\pgfpathlineto{\pgfqpoint{0.564133in}{2.681026in}}%
\pgfpathlineto{\pgfqpoint{0.564133in}{2.701304in}}%
\pgfpathlineto{\pgfqpoint{0.568221in}{2.701304in}}%
\pgfpathlineto{\pgfqpoint{0.568221in}{2.679678in}}%
\pgfpathlineto{\pgfqpoint{0.572310in}{2.679678in}}%
\pgfpathlineto{\pgfqpoint{0.572310in}{2.700034in}}%
\pgfpathlineto{\pgfqpoint{0.576400in}{2.700034in}}%
\pgfpathlineto{\pgfqpoint{0.576400in}{2.703982in}}%
\pgfpathlineto{\pgfqpoint{0.580492in}{2.703982in}}%
\pgfpathlineto{\pgfqpoint{0.580492in}{2.725592in}}%
\pgfpathlineto{\pgfqpoint{0.584585in}{2.725592in}}%
\pgfpathlineto{\pgfqpoint{0.584585in}{2.716716in}}%
\pgfpathlineto{\pgfqpoint{0.588679in}{2.716716in}}%
\pgfpathlineto{\pgfqpoint{0.588679in}{2.718201in}}%
\pgfpathlineto{\pgfqpoint{0.592775in}{2.718201in}}%
\pgfpathlineto{\pgfqpoint{0.592775in}{2.729500in}}%
\pgfpathlineto{\pgfqpoint{0.596873in}{2.729500in}}%
\pgfpathlineto{\pgfqpoint{0.596873in}{2.736806in}}%
\pgfpathlineto{\pgfqpoint{0.600971in}{2.736806in}}%
\pgfpathlineto{\pgfqpoint{0.600971in}{2.753071in}}%
\pgfpathlineto{\pgfqpoint{0.605072in}{2.753071in}}%
\pgfpathlineto{\pgfqpoint{0.605072in}{2.758983in}}%
\pgfpathlineto{\pgfqpoint{0.609173in}{2.758983in}}%
\pgfpathlineto{\pgfqpoint{0.609173in}{2.731597in}}%
\pgfpathlineto{\pgfqpoint{0.613276in}{2.731597in}}%
\pgfpathlineto{\pgfqpoint{0.613276in}{2.745313in}}%
\pgfpathlineto{\pgfqpoint{0.617381in}{2.745313in}}%
\pgfpathlineto{\pgfqpoint{0.617381in}{2.712149in}}%
\pgfpathlineto{\pgfqpoint{0.621487in}{2.712149in}}%
\pgfpathlineto{\pgfqpoint{0.621487in}{2.783159in}}%
\pgfpathlineto{\pgfqpoint{0.625594in}{2.783159in}}%
\pgfpathlineto{\pgfqpoint{0.625594in}{2.772792in}}%
\pgfpathlineto{\pgfqpoint{0.629703in}{2.772792in}}%
\pgfpathlineto{\pgfqpoint{0.629703in}{2.800588in}}%
\pgfpathlineto{\pgfqpoint{0.633813in}{2.800588in}}%
\pgfpathlineto{\pgfqpoint{0.633813in}{2.749224in}}%
\pgfpathlineto{\pgfqpoint{0.637924in}{2.749224in}}%
\pgfpathlineto{\pgfqpoint{0.637924in}{2.717338in}}%
\pgfpathlineto{\pgfqpoint{0.642037in}{2.717338in}}%
\pgfpathlineto{\pgfqpoint{0.642037in}{2.692853in}}%
\pgfpathlineto{\pgfqpoint{0.646151in}{2.692853in}}%
\pgfpathlineto{\pgfqpoint{0.646151in}{2.683936in}}%
\pgfpathlineto{\pgfqpoint{0.650267in}{2.683936in}}%
\pgfpathlineto{\pgfqpoint{0.650267in}{2.665458in}}%
\pgfpathlineto{\pgfqpoint{0.654384in}{2.665458in}}%
\pgfpathlineto{\pgfqpoint{0.654384in}{2.677631in}}%
\pgfpathlineto{\pgfqpoint{0.658503in}{2.677631in}}%
\pgfpathlineto{\pgfqpoint{0.658503in}{2.671827in}}%
\pgfpathlineto{\pgfqpoint{0.662623in}{2.671827in}}%
\pgfpathlineto{\pgfqpoint{0.662623in}{2.650154in}}%
\pgfpathlineto{\pgfqpoint{0.670867in}{2.650064in}}%
\pgfpathlineto{\pgfqpoint{0.670867in}{2.670915in}}%
\pgfpathlineto{\pgfqpoint{0.674991in}{2.670915in}}%
\pgfpathlineto{\pgfqpoint{0.674991in}{2.683356in}}%
\pgfpathlineto{\pgfqpoint{0.683243in}{2.682883in}}%
\pgfpathlineto{\pgfqpoint{0.683243in}{2.706469in}}%
\pgfpathlineto{\pgfqpoint{0.687371in}{2.706469in}}%
\pgfpathlineto{\pgfqpoint{0.687371in}{2.730130in}}%
\pgfpathlineto{\pgfqpoint{0.691501in}{2.730130in}}%
\pgfpathlineto{\pgfqpoint{0.691501in}{2.741408in}}%
\pgfpathlineto{\pgfqpoint{0.695632in}{2.741408in}}%
\pgfpathlineto{\pgfqpoint{0.695632in}{2.758975in}}%
\pgfpathlineto{\pgfqpoint{0.699765in}{2.758975in}}%
\pgfpathlineto{\pgfqpoint{0.699765in}{2.770563in}}%
\pgfpathlineto{\pgfqpoint{0.703898in}{2.770563in}}%
\pgfpathlineto{\pgfqpoint{0.703898in}{2.756751in}}%
\pgfpathlineto{\pgfqpoint{0.708034in}{2.756751in}}%
\pgfpathlineto{\pgfqpoint{0.708034in}{2.776605in}}%
\pgfpathlineto{\pgfqpoint{0.712170in}{2.776605in}}%
\pgfpathlineto{\pgfqpoint{0.712170in}{2.754819in}}%
\pgfpathlineto{\pgfqpoint{0.716308in}{2.754819in}}%
\pgfpathlineto{\pgfqpoint{0.716308in}{2.736108in}}%
\pgfpathlineto{\pgfqpoint{0.720448in}{2.736108in}}%
\pgfpathlineto{\pgfqpoint{0.720448in}{2.732971in}}%
\pgfpathlineto{\pgfqpoint{0.724588in}{2.732971in}}%
\pgfpathlineto{\pgfqpoint{0.724588in}{2.743472in}}%
\pgfpathlineto{\pgfqpoint{0.728730in}{2.743472in}}%
\pgfpathlineto{\pgfqpoint{0.728730in}{2.735587in}}%
\pgfpathlineto{\pgfqpoint{0.732874in}{2.735587in}}%
\pgfpathlineto{\pgfqpoint{0.732874in}{2.753429in}}%
\pgfpathlineto{\pgfqpoint{0.737019in}{2.753429in}}%
\pgfpathlineto{\pgfqpoint{0.737019in}{2.732926in}}%
\pgfpathlineto{\pgfqpoint{0.741165in}{2.732926in}}%
\pgfpathlineto{\pgfqpoint{0.741165in}{2.761941in}}%
\pgfpathlineto{\pgfqpoint{0.745313in}{2.761941in}}%
\pgfpathlineto{\pgfqpoint{0.745313in}{2.755649in}}%
\pgfpathlineto{\pgfqpoint{0.749462in}{2.755649in}}%
\pgfpathlineto{\pgfqpoint{0.749462in}{2.779119in}}%
\pgfpathlineto{\pgfqpoint{0.753612in}{2.779119in}}%
\pgfpathlineto{\pgfqpoint{0.753612in}{2.772883in}}%
\pgfpathlineto{\pgfqpoint{0.757764in}{2.772883in}}%
\pgfpathlineto{\pgfqpoint{0.757764in}{2.780592in}}%
\pgfpathlineto{\pgfqpoint{0.761917in}{2.780592in}}%
\pgfpathlineto{\pgfqpoint{0.761917in}{2.786361in}}%
\pgfpathlineto{\pgfqpoint{0.766071in}{2.786361in}}%
\pgfpathlineto{\pgfqpoint{0.766071in}{2.801017in}}%
\pgfpathlineto{\pgfqpoint{0.770227in}{2.801017in}}%
\pgfpathlineto{\pgfqpoint{0.770227in}{2.784668in}}%
\pgfpathlineto{\pgfqpoint{0.774384in}{2.784668in}}%
\pgfpathlineto{\pgfqpoint{0.774384in}{2.778223in}}%
\pgfpathlineto{\pgfqpoint{0.778543in}{2.778223in}}%
\pgfpathlineto{\pgfqpoint{0.778543in}{2.770789in}}%
\pgfpathlineto{\pgfqpoint{0.782703in}{2.770789in}}%
\pgfpathlineto{\pgfqpoint{0.782703in}{2.812014in}}%
\pgfpathlineto{\pgfqpoint{0.786864in}{2.812014in}}%
\pgfpathlineto{\pgfqpoint{0.786864in}{2.826659in}}%
\pgfpathlineto{\pgfqpoint{0.791027in}{2.826659in}}%
\pgfpathlineto{\pgfqpoint{0.791027in}{2.815467in}}%
\pgfpathlineto{\pgfqpoint{0.795191in}{2.815467in}}%
\pgfpathlineto{\pgfqpoint{0.795191in}{2.842301in}}%
\pgfpathlineto{\pgfqpoint{0.799356in}{2.842301in}}%
\pgfpathlineto{\pgfqpoint{0.799356in}{2.830923in}}%
\pgfpathlineto{\pgfqpoint{0.803523in}{2.830923in}}%
\pgfpathlineto{\pgfqpoint{0.803523in}{2.782800in}}%
\pgfpathlineto{\pgfqpoint{0.807691in}{2.782800in}}%
\pgfpathlineto{\pgfqpoint{0.807691in}{2.774481in}}%
\pgfpathlineto{\pgfqpoint{0.811860in}{2.774481in}}%
\pgfpathlineto{\pgfqpoint{0.811860in}{2.745403in}}%
\pgfpathlineto{\pgfqpoint{0.816031in}{2.745403in}}%
\pgfpathlineto{\pgfqpoint{0.816031in}{2.767844in}}%
\pgfpathlineto{\pgfqpoint{0.820203in}{2.767844in}}%
\pgfpathlineto{\pgfqpoint{0.820203in}{2.788919in}}%
\pgfpathlineto{\pgfqpoint{0.824377in}{2.788919in}}%
\pgfpathlineto{\pgfqpoint{0.824377in}{2.811536in}}%
\pgfpathlineto{\pgfqpoint{0.828552in}{2.811536in}}%
\pgfpathlineto{\pgfqpoint{0.828552in}{2.773986in}}%
\pgfpathlineto{\pgfqpoint{0.832728in}{2.773986in}}%
\pgfpathlineto{\pgfqpoint{0.832728in}{2.733456in}}%
\pgfpathlineto{\pgfqpoint{0.836906in}{2.733456in}}%
\pgfpathlineto{\pgfqpoint{0.836906in}{2.713489in}}%
\pgfpathlineto{\pgfqpoint{0.841084in}{2.713489in}}%
\pgfpathlineto{\pgfqpoint{0.841084in}{2.708768in}}%
\pgfpathlineto{\pgfqpoint{0.845265in}{2.708768in}}%
\pgfpathlineto{\pgfqpoint{0.845265in}{2.697924in}}%
\pgfpathlineto{\pgfqpoint{0.849446in}{2.697924in}}%
\pgfpathlineto{\pgfqpoint{0.849446in}{2.677147in}}%
\pgfpathlineto{\pgfqpoint{0.853629in}{2.677147in}}%
\pgfpathlineto{\pgfqpoint{0.853629in}{2.699533in}}%
\pgfpathlineto{\pgfqpoint{0.857814in}{2.699533in}}%
\pgfpathlineto{\pgfqpoint{0.857814in}{2.690325in}}%
\pgfpathlineto{\pgfqpoint{0.861999in}{2.690325in}}%
\pgfpathlineto{\pgfqpoint{0.861999in}{2.683303in}}%
\pgfpathlineto{\pgfqpoint{0.866186in}{2.683303in}}%
\pgfpathlineto{\pgfqpoint{0.866186in}{2.659974in}}%
\pgfpathlineto{\pgfqpoint{0.870374in}{2.659974in}}%
\pgfpathlineto{\pgfqpoint{0.870374in}{2.697350in}}%
\pgfpathlineto{\pgfqpoint{0.874564in}{2.697350in}}%
\pgfpathlineto{\pgfqpoint{0.874564in}{2.705880in}}%
\pgfpathlineto{\pgfqpoint{0.878755in}{2.705880in}}%
\pgfpathlineto{\pgfqpoint{0.878755in}{2.725367in}}%
\pgfpathlineto{\pgfqpoint{0.887141in}{2.725794in}}%
\pgfpathlineto{\pgfqpoint{0.887141in}{2.754287in}}%
\pgfpathlineto{\pgfqpoint{0.891336in}{2.754287in}}%
\pgfpathlineto{\pgfqpoint{0.891336in}{2.784438in}}%
\pgfpathlineto{\pgfqpoint{0.895532in}{2.784438in}}%
\pgfpathlineto{\pgfqpoint{0.895532in}{2.788055in}}%
\pgfpathlineto{\pgfqpoint{0.899730in}{2.788055in}}%
\pgfpathlineto{\pgfqpoint{0.899730in}{2.777229in}}%
\pgfpathlineto{\pgfqpoint{0.903929in}{2.777229in}}%
\pgfpathlineto{\pgfqpoint{0.903929in}{2.762067in}}%
\pgfpathlineto{\pgfqpoint{0.908129in}{2.762067in}}%
\pgfpathlineto{\pgfqpoint{0.908129in}{2.737358in}}%
\pgfpathlineto{\pgfqpoint{0.912331in}{2.737358in}}%
\pgfpathlineto{\pgfqpoint{0.912331in}{2.725974in}}%
\pgfpathlineto{\pgfqpoint{0.916534in}{2.725974in}}%
\pgfpathlineto{\pgfqpoint{0.916534in}{2.705780in}}%
\pgfpathlineto{\pgfqpoint{0.920738in}{2.705780in}}%
\pgfpathlineto{\pgfqpoint{0.920738in}{2.730229in}}%
\pgfpathlineto{\pgfqpoint{0.924944in}{2.730229in}}%
\pgfpathlineto{\pgfqpoint{0.924944in}{2.753268in}}%
\pgfpathlineto{\pgfqpoint{0.929150in}{2.753268in}}%
\pgfpathlineto{\pgfqpoint{0.929150in}{2.772097in}}%
\pgfpathlineto{\pgfqpoint{0.933359in}{2.772097in}}%
\pgfpathlineto{\pgfqpoint{0.933359in}{2.787271in}}%
\pgfpathlineto{\pgfqpoint{0.937568in}{2.787271in}}%
\pgfpathlineto{\pgfqpoint{0.937568in}{2.771299in}}%
\pgfpathlineto{\pgfqpoint{0.941779in}{2.771299in}}%
\pgfpathlineto{\pgfqpoint{0.941779in}{2.785591in}}%
\pgfpathlineto{\pgfqpoint{0.945991in}{2.785591in}}%
\pgfpathlineto{\pgfqpoint{0.945991in}{2.757164in}}%
\pgfpathlineto{\pgfqpoint{0.950205in}{2.757164in}}%
\pgfpathlineto{\pgfqpoint{0.950205in}{2.735524in}}%
\pgfpathlineto{\pgfqpoint{0.954420in}{2.735524in}}%
\pgfpathlineto{\pgfqpoint{0.954420in}{2.720588in}}%
\pgfpathlineto{\pgfqpoint{0.958636in}{2.720588in}}%
\pgfpathlineto{\pgfqpoint{0.958636in}{2.712137in}}%
\pgfpathlineto{\pgfqpoint{0.962853in}{2.712137in}}%
\pgfpathlineto{\pgfqpoint{0.962853in}{2.676855in}}%
\pgfpathlineto{\pgfqpoint{0.967072in}{2.676855in}}%
\pgfpathlineto{\pgfqpoint{0.967072in}{2.669250in}}%
\pgfpathlineto{\pgfqpoint{0.971292in}{2.669250in}}%
\pgfpathlineto{\pgfqpoint{0.971292in}{2.691368in}}%
\pgfpathlineto{\pgfqpoint{0.975513in}{2.691368in}}%
\pgfpathlineto{\pgfqpoint{0.975513in}{2.706234in}}%
\pgfpathlineto{\pgfqpoint{0.979736in}{2.706234in}}%
\pgfpathlineto{\pgfqpoint{0.979736in}{2.737794in}}%
\pgfpathlineto{\pgfqpoint{0.983960in}{2.737794in}}%
\pgfpathlineto{\pgfqpoint{0.983960in}{2.762152in}}%
\pgfpathlineto{\pgfqpoint{0.988185in}{2.762152in}}%
\pgfpathlineto{\pgfqpoint{0.988185in}{2.789956in}}%
\pgfpathlineto{\pgfqpoint{0.992412in}{2.789956in}}%
\pgfpathlineto{\pgfqpoint{0.992412in}{2.762132in}}%
\pgfpathlineto{\pgfqpoint{0.996640in}{2.762132in}}%
\pgfpathlineto{\pgfqpoint{0.996640in}{2.765710in}}%
\pgfpathlineto{\pgfqpoint{1.000869in}{2.765710in}}%
\pgfpathlineto{\pgfqpoint{1.000869in}{2.784331in}}%
\pgfpathlineto{\pgfqpoint{1.005100in}{2.784331in}}%
\pgfpathlineto{\pgfqpoint{1.005100in}{2.776784in}}%
\pgfpathlineto{\pgfqpoint{1.009331in}{2.776784in}}%
\pgfpathlineto{\pgfqpoint{1.009331in}{2.766134in}}%
\pgfpathlineto{\pgfqpoint{1.013565in}{2.766134in}}%
\pgfpathlineto{\pgfqpoint{1.013565in}{2.752523in}}%
\pgfpathlineto{\pgfqpoint{1.017799in}{2.752523in}}%
\pgfpathlineto{\pgfqpoint{1.017799in}{2.695527in}}%
\pgfpathlineto{\pgfqpoint{1.022035in}{2.695527in}}%
\pgfpathlineto{\pgfqpoint{1.022035in}{2.690923in}}%
\pgfpathlineto{\pgfqpoint{1.026272in}{2.690923in}}%
\pgfpathlineto{\pgfqpoint{1.026272in}{2.689579in}}%
\pgfpathlineto{\pgfqpoint{1.030510in}{2.689579in}}%
\pgfpathlineto{\pgfqpoint{1.030510in}{2.744853in}}%
\pgfpathlineto{\pgfqpoint{1.034750in}{2.744853in}}%
\pgfpathlineto{\pgfqpoint{1.034750in}{2.747720in}}%
\pgfpathlineto{\pgfqpoint{1.038990in}{2.747720in}}%
\pgfpathlineto{\pgfqpoint{1.038990in}{2.750384in}}%
\pgfpathlineto{\pgfqpoint{1.043233in}{2.750384in}}%
\pgfpathlineto{\pgfqpoint{1.043233in}{2.727819in}}%
\pgfpathlineto{\pgfqpoint{1.047476in}{2.727819in}}%
\pgfpathlineto{\pgfqpoint{1.047476in}{2.701972in}}%
\pgfpathlineto{\pgfqpoint{1.051721in}{2.701972in}}%
\pgfpathlineto{\pgfqpoint{1.051721in}{2.711991in}}%
\pgfpathlineto{\pgfqpoint{1.055967in}{2.711991in}}%
\pgfpathlineto{\pgfqpoint{1.055967in}{2.715050in}}%
\pgfpathlineto{\pgfqpoint{1.060214in}{2.715050in}}%
\pgfpathlineto{\pgfqpoint{1.060214in}{2.721879in}}%
\pgfpathlineto{\pgfqpoint{1.064463in}{2.721879in}}%
\pgfpathlineto{\pgfqpoint{1.064463in}{2.727810in}}%
\pgfpathlineto{\pgfqpoint{1.068713in}{2.727810in}}%
\pgfpathlineto{\pgfqpoint{1.068713in}{2.760326in}}%
\pgfpathlineto{\pgfqpoint{1.072964in}{2.760326in}}%
\pgfpathlineto{\pgfqpoint{1.072964in}{2.758368in}}%
\pgfpathlineto{\pgfqpoint{1.077216in}{2.758368in}}%
\pgfpathlineto{\pgfqpoint{1.077216in}{2.761391in}}%
\pgfpathlineto{\pgfqpoint{1.081470in}{2.761391in}}%
\pgfpathlineto{\pgfqpoint{1.081470in}{2.749410in}}%
\pgfpathlineto{\pgfqpoint{1.085725in}{2.749410in}}%
\pgfpathlineto{\pgfqpoint{1.085725in}{2.720804in}}%
\pgfpathlineto{\pgfqpoint{1.089981in}{2.720804in}}%
\pgfpathlineto{\pgfqpoint{1.089981in}{2.718092in}}%
\pgfpathlineto{\pgfqpoint{1.094239in}{2.718092in}}%
\pgfpathlineto{\pgfqpoint{1.094239in}{2.686780in}}%
\pgfpathlineto{\pgfqpoint{1.098498in}{2.686780in}}%
\pgfpathlineto{\pgfqpoint{1.098498in}{2.679570in}}%
\pgfpathlineto{\pgfqpoint{1.102758in}{2.679570in}}%
\pgfpathlineto{\pgfqpoint{1.102758in}{2.721029in}}%
\pgfpathlineto{\pgfqpoint{1.107019in}{2.721029in}}%
\pgfpathlineto{\pgfqpoint{1.107019in}{2.725645in}}%
\pgfpathlineto{\pgfqpoint{1.111282in}{2.725645in}}%
\pgfpathlineto{\pgfqpoint{1.111282in}{2.748000in}}%
\pgfpathlineto{\pgfqpoint{1.115546in}{2.748000in}}%
\pgfpathlineto{\pgfqpoint{1.115546in}{2.742013in}}%
\pgfpathlineto{\pgfqpoint{1.119811in}{2.742013in}}%
\pgfpathlineto{\pgfqpoint{1.119811in}{2.737138in}}%
\pgfpathlineto{\pgfqpoint{1.124077in}{2.737138in}}%
\pgfpathlineto{\pgfqpoint{1.124077in}{2.754983in}}%
\pgfpathlineto{\pgfqpoint{1.128345in}{2.754983in}}%
\pgfpathlineto{\pgfqpoint{1.128345in}{2.780920in}}%
\pgfpathlineto{\pgfqpoint{1.132614in}{2.780920in}}%
\pgfpathlineto{\pgfqpoint{1.132614in}{2.761517in}}%
\pgfpathlineto{\pgfqpoint{1.136884in}{2.761517in}}%
\pgfpathlineto{\pgfqpoint{1.136884in}{2.739696in}}%
\pgfpathlineto{\pgfqpoint{1.141156in}{2.739696in}}%
\pgfpathlineto{\pgfqpoint{1.141156in}{2.725440in}}%
\pgfpathlineto{\pgfqpoint{1.149702in}{2.725838in}}%
\pgfpathlineto{\pgfqpoint{1.149702in}{2.736690in}}%
\pgfpathlineto{\pgfqpoint{1.153978in}{2.736690in}}%
\pgfpathlineto{\pgfqpoint{1.153978in}{2.740036in}}%
\pgfpathlineto{\pgfqpoint{1.158254in}{2.740036in}}%
\pgfpathlineto{\pgfqpoint{1.158254in}{2.755348in}}%
\pgfpathlineto{\pgfqpoint{1.162532in}{2.755348in}}%
\pgfpathlineto{\pgfqpoint{1.162532in}{2.759245in}}%
\pgfpathlineto{\pgfqpoint{1.166811in}{2.759245in}}%
\pgfpathlineto{\pgfqpoint{1.166811in}{2.729042in}}%
\pgfpathlineto{\pgfqpoint{1.171091in}{2.729042in}}%
\pgfpathlineto{\pgfqpoint{1.171091in}{2.720828in}}%
\pgfpathlineto{\pgfqpoint{1.175373in}{2.720828in}}%
\pgfpathlineto{\pgfqpoint{1.175373in}{2.707881in}}%
\pgfpathlineto{\pgfqpoint{1.179656in}{2.707881in}}%
\pgfpathlineto{\pgfqpoint{1.179656in}{2.674488in}}%
\pgfpathlineto{\pgfqpoint{1.183940in}{2.674488in}}%
\pgfpathlineto{\pgfqpoint{1.183940in}{2.643968in}}%
\pgfpathlineto{\pgfqpoint{1.188225in}{2.643968in}}%
\pgfpathlineto{\pgfqpoint{1.188225in}{2.647905in}}%
\pgfpathlineto{\pgfqpoint{1.192512in}{2.647905in}}%
\pgfpathlineto{\pgfqpoint{1.192512in}{2.676241in}}%
\pgfpathlineto{\pgfqpoint{1.196800in}{2.676241in}}%
\pgfpathlineto{\pgfqpoint{1.196800in}{2.711519in}}%
\pgfpathlineto{\pgfqpoint{1.201089in}{2.711519in}}%
\pgfpathlineto{\pgfqpoint{1.201089in}{2.741127in}}%
\pgfpathlineto{\pgfqpoint{1.205379in}{2.741127in}}%
\pgfpathlineto{\pgfqpoint{1.205379in}{2.744314in}}%
\pgfpathlineto{\pgfqpoint{1.209671in}{2.744314in}}%
\pgfpathlineto{\pgfqpoint{1.209671in}{2.747171in}}%
\pgfpathlineto{\pgfqpoint{1.213963in}{2.747171in}}%
\pgfpathlineto{\pgfqpoint{1.213963in}{2.743864in}}%
\pgfpathlineto{\pgfqpoint{1.218257in}{2.743864in}}%
\pgfpathlineto{\pgfqpoint{1.218257in}{2.738879in}}%
\pgfpathlineto{\pgfqpoint{1.226849in}{2.738227in}}%
\pgfpathlineto{\pgfqpoint{1.226849in}{2.742503in}}%
\pgfpathlineto{\pgfqpoint{1.231147in}{2.742503in}}%
\pgfpathlineto{\pgfqpoint{1.231147in}{2.736548in}}%
\pgfpathlineto{\pgfqpoint{1.235446in}{2.736548in}}%
\pgfpathlineto{\pgfqpoint{1.235446in}{2.732164in}}%
\pgfpathlineto{\pgfqpoint{1.239746in}{2.732164in}}%
\pgfpathlineto{\pgfqpoint{1.239746in}{2.747813in}}%
\pgfpathlineto{\pgfqpoint{1.244048in}{2.747813in}}%
\pgfpathlineto{\pgfqpoint{1.244048in}{2.735061in}}%
\pgfpathlineto{\pgfqpoint{1.248350in}{2.735061in}}%
\pgfpathlineto{\pgfqpoint{1.248350in}{2.731332in}}%
\pgfpathlineto{\pgfqpoint{1.252654in}{2.731332in}}%
\pgfpathlineto{\pgfqpoint{1.252654in}{2.715155in}}%
\pgfpathlineto{\pgfqpoint{1.256959in}{2.715155in}}%
\pgfpathlineto{\pgfqpoint{1.256959in}{2.734470in}}%
\pgfpathlineto{\pgfqpoint{1.261266in}{2.734470in}}%
\pgfpathlineto{\pgfqpoint{1.261266in}{2.756518in}}%
\pgfpathlineto{\pgfqpoint{1.265573in}{2.756518in}}%
\pgfpathlineto{\pgfqpoint{1.265573in}{2.743748in}}%
\pgfpathlineto{\pgfqpoint{1.269882in}{2.743748in}}%
\pgfpathlineto{\pgfqpoint{1.269882in}{2.739752in}}%
\pgfpathlineto{\pgfqpoint{1.274192in}{2.739752in}}%
\pgfpathlineto{\pgfqpoint{1.274192in}{2.726632in}}%
\pgfpathlineto{\pgfqpoint{1.278503in}{2.726632in}}%
\pgfpathlineto{\pgfqpoint{1.278503in}{2.728369in}}%
\pgfpathlineto{\pgfqpoint{1.282816in}{2.728369in}}%
\pgfpathlineto{\pgfqpoint{1.282816in}{2.724267in}}%
\pgfpathlineto{\pgfqpoint{1.287130in}{2.724267in}}%
\pgfpathlineto{\pgfqpoint{1.287130in}{2.735845in}}%
\pgfpathlineto{\pgfqpoint{1.291445in}{2.735845in}}%
\pgfpathlineto{\pgfqpoint{1.291445in}{2.750803in}}%
\pgfpathlineto{\pgfqpoint{1.300078in}{2.750039in}}%
\pgfpathlineto{\pgfqpoint{1.300078in}{2.713781in}}%
\pgfpathlineto{\pgfqpoint{1.304397in}{2.713781in}}%
\pgfpathlineto{\pgfqpoint{1.304397in}{2.709147in}}%
\pgfpathlineto{\pgfqpoint{1.308717in}{2.709147in}}%
\pgfpathlineto{\pgfqpoint{1.308717in}{2.707031in}}%
\pgfpathlineto{\pgfqpoint{1.313038in}{2.707031in}}%
\pgfpathlineto{\pgfqpoint{1.313038in}{2.698956in}}%
\pgfpathlineto{\pgfqpoint{1.317360in}{2.698956in}}%
\pgfpathlineto{\pgfqpoint{1.317360in}{2.693080in}}%
\pgfpathlineto{\pgfqpoint{1.321683in}{2.693080in}}%
\pgfpathlineto{\pgfqpoint{1.321683in}{2.714207in}}%
\pgfpathlineto{\pgfqpoint{1.326008in}{2.714207in}}%
\pgfpathlineto{\pgfqpoint{1.326008in}{2.689961in}}%
\pgfpathlineto{\pgfqpoint{1.330334in}{2.689961in}}%
\pgfpathlineto{\pgfqpoint{1.330334in}{2.667490in}}%
\pgfpathlineto{\pgfqpoint{1.334661in}{2.667490in}}%
\pgfpathlineto{\pgfqpoint{1.334661in}{2.676162in}}%
\pgfpathlineto{\pgfqpoint{1.338989in}{2.676162in}}%
\pgfpathlineto{\pgfqpoint{1.338989in}{2.668965in}}%
\pgfpathlineto{\pgfqpoint{1.343319in}{2.668965in}}%
\pgfpathlineto{\pgfqpoint{1.343319in}{2.715552in}}%
\pgfpathlineto{\pgfqpoint{1.347650in}{2.715552in}}%
\pgfpathlineto{\pgfqpoint{1.347650in}{2.747198in}}%
\pgfpathlineto{\pgfqpoint{1.351982in}{2.747198in}}%
\pgfpathlineto{\pgfqpoint{1.351982in}{2.743584in}}%
\pgfpathlineto{\pgfqpoint{1.356315in}{2.743584in}}%
\pgfpathlineto{\pgfqpoint{1.356315in}{2.745473in}}%
\pgfpathlineto{\pgfqpoint{1.360649in}{2.745473in}}%
\pgfpathlineto{\pgfqpoint{1.360649in}{2.739074in}}%
\pgfpathlineto{\pgfqpoint{1.364985in}{2.739074in}}%
\pgfpathlineto{\pgfqpoint{1.364985in}{2.740389in}}%
\pgfpathlineto{\pgfqpoint{1.369321in}{2.740389in}}%
\pgfpathlineto{\pgfqpoint{1.369321in}{2.733088in}}%
\pgfpathlineto{\pgfqpoint{1.373659in}{2.733088in}}%
\pgfpathlineto{\pgfqpoint{1.373659in}{2.727487in}}%
\pgfpathlineto{\pgfqpoint{1.377998in}{2.727487in}}%
\pgfpathlineto{\pgfqpoint{1.377998in}{2.733362in}}%
\pgfpathlineto{\pgfqpoint{1.382339in}{2.733362in}}%
\pgfpathlineto{\pgfqpoint{1.382339in}{2.730655in}}%
\pgfpathlineto{\pgfqpoint{1.386680in}{2.730655in}}%
\pgfpathlineto{\pgfqpoint{1.386680in}{2.749988in}}%
\pgfpathlineto{\pgfqpoint{1.391023in}{2.749988in}}%
\pgfpathlineto{\pgfqpoint{1.391023in}{2.740443in}}%
\pgfpathlineto{\pgfqpoint{1.395367in}{2.740443in}}%
\pgfpathlineto{\pgfqpoint{1.395367in}{2.732455in}}%
\pgfpathlineto{\pgfqpoint{1.399712in}{2.732455in}}%
\pgfpathlineto{\pgfqpoint{1.399712in}{2.707884in}}%
\pgfpathlineto{\pgfqpoint{1.404058in}{2.707884in}}%
\pgfpathlineto{\pgfqpoint{1.404058in}{2.713557in}}%
\pgfpathlineto{\pgfqpoint{1.408406in}{2.713557in}}%
\pgfpathlineto{\pgfqpoint{1.408406in}{2.699529in}}%
\pgfpathlineto{\pgfqpoint{1.412754in}{2.699529in}}%
\pgfpathlineto{\pgfqpoint{1.412754in}{2.720401in}}%
\pgfpathlineto{\pgfqpoint{1.417104in}{2.720401in}}%
\pgfpathlineto{\pgfqpoint{1.417104in}{2.731557in}}%
\pgfpathlineto{\pgfqpoint{1.421455in}{2.731557in}}%
\pgfpathlineto{\pgfqpoint{1.421455in}{2.722019in}}%
\pgfpathlineto{\pgfqpoint{1.425807in}{2.722019in}}%
\pgfpathlineto{\pgfqpoint{1.425807in}{2.726757in}}%
\pgfpathlineto{\pgfqpoint{1.430161in}{2.726757in}}%
\pgfpathlineto{\pgfqpoint{1.430161in}{2.710656in}}%
\pgfpathlineto{\pgfqpoint{1.434515in}{2.710656in}}%
\pgfpathlineto{\pgfqpoint{1.434515in}{2.731792in}}%
\pgfpathlineto{\pgfqpoint{1.438871in}{2.731792in}}%
\pgfpathlineto{\pgfqpoint{1.438871in}{2.723688in}}%
\pgfpathlineto{\pgfqpoint{1.443228in}{2.723688in}}%
\pgfpathlineto{\pgfqpoint{1.443228in}{2.725229in}}%
\pgfpathlineto{\pgfqpoint{1.447586in}{2.725229in}}%
\pgfpathlineto{\pgfqpoint{1.447586in}{2.718805in}}%
\pgfpathlineto{\pgfqpoint{1.451946in}{2.718805in}}%
\pgfpathlineto{\pgfqpoint{1.451946in}{2.682543in}}%
\pgfpathlineto{\pgfqpoint{1.456306in}{2.682543in}}%
\pgfpathlineto{\pgfqpoint{1.456306in}{2.664168in}}%
\pgfpathlineto{\pgfqpoint{1.460668in}{2.664168in}}%
\pgfpathlineto{\pgfqpoint{1.460668in}{2.646763in}}%
\pgfpathlineto{\pgfqpoint{1.465031in}{2.646763in}}%
\pgfpathlineto{\pgfqpoint{1.465031in}{2.663282in}}%
\pgfpathlineto{\pgfqpoint{1.469395in}{2.663282in}}%
\pgfpathlineto{\pgfqpoint{1.469395in}{2.708245in}}%
\pgfpathlineto{\pgfqpoint{1.473760in}{2.708245in}}%
\pgfpathlineto{\pgfqpoint{1.473760in}{2.729881in}}%
\pgfpathlineto{\pgfqpoint{1.478126in}{2.729881in}}%
\pgfpathlineto{\pgfqpoint{1.478126in}{2.725489in}}%
\pgfpathlineto{\pgfqpoint{1.482494in}{2.725489in}}%
\pgfpathlineto{\pgfqpoint{1.482494in}{2.752768in}}%
\pgfpathlineto{\pgfqpoint{1.486862in}{2.752768in}}%
\pgfpathlineto{\pgfqpoint{1.486862in}{2.748187in}}%
\pgfpathlineto{\pgfqpoint{1.491232in}{2.748187in}}%
\pgfpathlineto{\pgfqpoint{1.491232in}{2.739690in}}%
\pgfpathlineto{\pgfqpoint{1.495603in}{2.739690in}}%
\pgfpathlineto{\pgfqpoint{1.495603in}{2.736837in}}%
\pgfpathlineto{\pgfqpoint{1.499975in}{2.736837in}}%
\pgfpathlineto{\pgfqpoint{1.499975in}{2.734409in}}%
\pgfpathlineto{\pgfqpoint{1.504349in}{2.734409in}}%
\pgfpathlineto{\pgfqpoint{1.504349in}{2.732529in}}%
\pgfpathlineto{\pgfqpoint{1.508723in}{2.732529in}}%
\pgfpathlineto{\pgfqpoint{1.508723in}{2.725758in}}%
\pgfpathlineto{\pgfqpoint{1.513099in}{2.725758in}}%
\pgfpathlineto{\pgfqpoint{1.513099in}{2.713128in}}%
\pgfpathlineto{\pgfqpoint{1.517476in}{2.713128in}}%
\pgfpathlineto{\pgfqpoint{1.517476in}{2.724395in}}%
\pgfpathlineto{\pgfqpoint{1.521854in}{2.724395in}}%
\pgfpathlineto{\pgfqpoint{1.521854in}{2.718956in}}%
\pgfpathlineto{\pgfqpoint{1.526233in}{2.718956in}}%
\pgfpathlineto{\pgfqpoint{1.526233in}{2.724876in}}%
\pgfpathlineto{\pgfqpoint{1.530613in}{2.724876in}}%
\pgfpathlineto{\pgfqpoint{1.530613in}{2.744104in}}%
\pgfpathlineto{\pgfqpoint{1.534994in}{2.744104in}}%
\pgfpathlineto{\pgfqpoint{1.534994in}{2.749586in}}%
\pgfpathlineto{\pgfqpoint{1.539377in}{2.749586in}}%
\pgfpathlineto{\pgfqpoint{1.539377in}{2.733919in}}%
\pgfpathlineto{\pgfqpoint{1.543761in}{2.733919in}}%
\pgfpathlineto{\pgfqpoint{1.543761in}{2.726683in}}%
\pgfpathlineto{\pgfqpoint{1.548146in}{2.726683in}}%
\pgfpathlineto{\pgfqpoint{1.548146in}{2.678113in}}%
\pgfpathlineto{\pgfqpoint{1.552532in}{2.678113in}}%
\pgfpathlineto{\pgfqpoint{1.552532in}{2.644716in}}%
\pgfpathlineto{\pgfqpoint{1.556919in}{2.644716in}}%
\pgfpathlineto{\pgfqpoint{1.556919in}{2.639679in}}%
\pgfpathlineto{\pgfqpoint{1.561307in}{2.639679in}}%
\pgfpathlineto{\pgfqpoint{1.561307in}{2.646424in}}%
\pgfpathlineto{\pgfqpoint{1.565697in}{2.646424in}}%
\pgfpathlineto{\pgfqpoint{1.565697in}{2.651418in}}%
\pgfpathlineto{\pgfqpoint{1.570087in}{2.651418in}}%
\pgfpathlineto{\pgfqpoint{1.570087in}{2.654332in}}%
\pgfpathlineto{\pgfqpoint{1.574479in}{2.654332in}}%
\pgfpathlineto{\pgfqpoint{1.574479in}{2.657364in}}%
\pgfpathlineto{\pgfqpoint{1.578872in}{2.657364in}}%
\pgfpathlineto{\pgfqpoint{1.578872in}{2.670920in}}%
\pgfpathlineto{\pgfqpoint{1.583266in}{2.670920in}}%
\pgfpathlineto{\pgfqpoint{1.583266in}{2.687995in}}%
\pgfpathlineto{\pgfqpoint{1.587661in}{2.687995in}}%
\pgfpathlineto{\pgfqpoint{1.587661in}{2.723657in}}%
\pgfpathlineto{\pgfqpoint{1.596455in}{2.724096in}}%
\pgfpathlineto{\pgfqpoint{1.596455in}{2.752302in}}%
\pgfpathlineto{\pgfqpoint{1.600854in}{2.752302in}}%
\pgfpathlineto{\pgfqpoint{1.600854in}{2.744558in}}%
\pgfpathlineto{\pgfqpoint{1.605254in}{2.744558in}}%
\pgfpathlineto{\pgfqpoint{1.605254in}{2.751112in}}%
\pgfpathlineto{\pgfqpoint{1.609655in}{2.751112in}}%
\pgfpathlineto{\pgfqpoint{1.609655in}{2.763030in}}%
\pgfpathlineto{\pgfqpoint{1.614057in}{2.763030in}}%
\pgfpathlineto{\pgfqpoint{1.614057in}{2.771354in}}%
\pgfpathlineto{\pgfqpoint{1.618460in}{2.771354in}}%
\pgfpathlineto{\pgfqpoint{1.618460in}{2.752600in}}%
\pgfpathlineto{\pgfqpoint{1.622864in}{2.752600in}}%
\pgfpathlineto{\pgfqpoint{1.622864in}{2.754082in}}%
\pgfpathlineto{\pgfqpoint{1.627269in}{2.754082in}}%
\pgfpathlineto{\pgfqpoint{1.627269in}{2.730343in}}%
\pgfpathlineto{\pgfqpoint{1.631676in}{2.730343in}}%
\pgfpathlineto{\pgfqpoint{1.631676in}{2.717517in}}%
\pgfpathlineto{\pgfqpoint{1.636084in}{2.717517in}}%
\pgfpathlineto{\pgfqpoint{1.636084in}{2.724895in}}%
\pgfpathlineto{\pgfqpoint{1.640492in}{2.724895in}}%
\pgfpathlineto{\pgfqpoint{1.640492in}{2.717017in}}%
\pgfpathlineto{\pgfqpoint{1.644902in}{2.717017in}}%
\pgfpathlineto{\pgfqpoint{1.644902in}{2.738063in}}%
\pgfpathlineto{\pgfqpoint{1.649313in}{2.738063in}}%
\pgfpathlineto{\pgfqpoint{1.649313in}{2.744236in}}%
\pgfpathlineto{\pgfqpoint{1.658139in}{2.743510in}}%
\pgfpathlineto{\pgfqpoint{1.658139in}{2.736499in}}%
\pgfpathlineto{\pgfqpoint{1.662553in}{2.736499in}}%
\pgfpathlineto{\pgfqpoint{1.662553in}{2.731437in}}%
\pgfpathlineto{\pgfqpoint{1.666969in}{2.731437in}}%
\pgfpathlineto{\pgfqpoint{1.666969in}{2.716424in}}%
\pgfpathlineto{\pgfqpoint{1.671385in}{2.716424in}}%
\pgfpathlineto{\pgfqpoint{1.671385in}{2.731301in}}%
\pgfpathlineto{\pgfqpoint{1.675803in}{2.731301in}}%
\pgfpathlineto{\pgfqpoint{1.675803in}{2.724040in}}%
\pgfpathlineto{\pgfqpoint{1.680222in}{2.724040in}}%
\pgfpathlineto{\pgfqpoint{1.680222in}{2.707284in}}%
\pgfpathlineto{\pgfqpoint{1.684642in}{2.707284in}}%
\pgfpathlineto{\pgfqpoint{1.684642in}{2.709022in}}%
\pgfpathlineto{\pgfqpoint{1.689063in}{2.709022in}}%
\pgfpathlineto{\pgfqpoint{1.689063in}{2.723927in}}%
\pgfpathlineto{\pgfqpoint{1.693485in}{2.723927in}}%
\pgfpathlineto{\pgfqpoint{1.693485in}{2.744354in}}%
\pgfpathlineto{\pgfqpoint{1.697909in}{2.744354in}}%
\pgfpathlineto{\pgfqpoint{1.697909in}{2.753722in}}%
\pgfpathlineto{\pgfqpoint{1.702333in}{2.753722in}}%
\pgfpathlineto{\pgfqpoint{1.702333in}{2.742312in}}%
\pgfpathlineto{\pgfqpoint{1.706759in}{2.742312in}}%
\pgfpathlineto{\pgfqpoint{1.706759in}{2.737910in}}%
\pgfpathlineto{\pgfqpoint{1.711185in}{2.737910in}}%
\pgfpathlineto{\pgfqpoint{1.711185in}{2.734627in}}%
\pgfpathlineto{\pgfqpoint{1.715613in}{2.734627in}}%
\pgfpathlineto{\pgfqpoint{1.715613in}{2.779456in}}%
\pgfpathlineto{\pgfqpoint{1.720042in}{2.779456in}}%
\pgfpathlineto{\pgfqpoint{1.720042in}{2.782437in}}%
\pgfpathlineto{\pgfqpoint{1.724472in}{2.782437in}}%
\pgfpathlineto{\pgfqpoint{1.724472in}{2.759619in}}%
\pgfpathlineto{\pgfqpoint{1.728903in}{2.759619in}}%
\pgfpathlineto{\pgfqpoint{1.728903in}{2.744525in}}%
\pgfpathlineto{\pgfqpoint{1.733335in}{2.744525in}}%
\pgfpathlineto{\pgfqpoint{1.733335in}{2.740266in}}%
\pgfpathlineto{\pgfqpoint{1.737769in}{2.740266in}}%
\pgfpathlineto{\pgfqpoint{1.737769in}{2.760949in}}%
\pgfpathlineto{\pgfqpoint{1.742203in}{2.760949in}}%
\pgfpathlineto{\pgfqpoint{1.742203in}{2.768006in}}%
\pgfpathlineto{\pgfqpoint{1.746638in}{2.768006in}}%
\pgfpathlineto{\pgfqpoint{1.746638in}{2.756624in}}%
\pgfpathlineto{\pgfqpoint{1.751075in}{2.756624in}}%
\pgfpathlineto{\pgfqpoint{1.751075in}{2.759915in}}%
\pgfpathlineto{\pgfqpoint{1.755513in}{2.759915in}}%
\pgfpathlineto{\pgfqpoint{1.755513in}{2.793149in}}%
\pgfpathlineto{\pgfqpoint{1.759951in}{2.793149in}}%
\pgfpathlineto{\pgfqpoint{1.759951in}{2.847197in}}%
\pgfpathlineto{\pgfqpoint{1.764391in}{2.847197in}}%
\pgfpathlineto{\pgfqpoint{1.764391in}{2.889756in}}%
\pgfpathlineto{\pgfqpoint{1.768832in}{2.889756in}}%
\pgfpathlineto{\pgfqpoint{1.768832in}{2.896208in}}%
\pgfpathlineto{\pgfqpoint{1.773274in}{2.896208in}}%
\pgfpathlineto{\pgfqpoint{1.773274in}{2.902006in}}%
\pgfpathlineto{\pgfqpoint{1.777717in}{2.902006in}}%
\pgfpathlineto{\pgfqpoint{1.777717in}{2.909687in}}%
\pgfpathlineto{\pgfqpoint{1.782162in}{2.909687in}}%
\pgfpathlineto{\pgfqpoint{1.782162in}{2.912694in}}%
\pgfpathlineto{\pgfqpoint{1.786607in}{2.912694in}}%
\pgfpathlineto{\pgfqpoint{1.786607in}{2.893845in}}%
\pgfpathlineto{\pgfqpoint{1.791053in}{2.893845in}}%
\pgfpathlineto{\pgfqpoint{1.791053in}{2.904875in}}%
\pgfpathlineto{\pgfqpoint{1.795501in}{2.904875in}}%
\pgfpathlineto{\pgfqpoint{1.795501in}{2.932746in}}%
\pgfpathlineto{\pgfqpoint{1.799949in}{2.932746in}}%
\pgfpathlineto{\pgfqpoint{1.799949in}{2.968620in}}%
\pgfpathlineto{\pgfqpoint{1.804399in}{2.968620in}}%
\pgfpathlineto{\pgfqpoint{1.804399in}{2.970617in}}%
\pgfpathlineto{\pgfqpoint{1.808850in}{2.970617in}}%
\pgfpathlineto{\pgfqpoint{1.808850in}{3.013748in}}%
\pgfpathlineto{\pgfqpoint{1.813301in}{3.013748in}}%
\pgfpathlineto{\pgfqpoint{1.813301in}{3.017896in}}%
\pgfpathlineto{\pgfqpoint{1.817754in}{3.017896in}}%
\pgfpathlineto{\pgfqpoint{1.817754in}{2.982745in}}%
\pgfpathlineto{\pgfqpoint{1.822208in}{2.982745in}}%
\pgfpathlineto{\pgfqpoint{1.822208in}{2.981257in}}%
\pgfpathlineto{\pgfqpoint{1.826663in}{2.981257in}}%
\pgfpathlineto{\pgfqpoint{1.826663in}{2.979798in}}%
\pgfpathlineto{\pgfqpoint{1.831119in}{2.979798in}}%
\pgfpathlineto{\pgfqpoint{1.831119in}{2.935135in}}%
\pgfpathlineto{\pgfqpoint{1.835577in}{2.935135in}}%
\pgfpathlineto{\pgfqpoint{1.835577in}{2.886925in}}%
\pgfpathlineto{\pgfqpoint{1.840035in}{2.886925in}}%
\pgfpathlineto{\pgfqpoint{1.840035in}{2.860939in}}%
\pgfpathlineto{\pgfqpoint{1.844494in}{2.860939in}}%
\pgfpathlineto{\pgfqpoint{1.844494in}{2.865937in}}%
\pgfpathlineto{\pgfqpoint{1.848955in}{2.865937in}}%
\pgfpathlineto{\pgfqpoint{1.848955in}{2.933967in}}%
\pgfpathlineto{\pgfqpoint{1.853416in}{2.933967in}}%
\pgfpathlineto{\pgfqpoint{1.853416in}{3.012438in}}%
\pgfpathlineto{\pgfqpoint{1.857879in}{3.012438in}}%
\pgfpathlineto{\pgfqpoint{1.857879in}{3.043667in}}%
\pgfpathlineto{\pgfqpoint{1.862342in}{3.043667in}}%
\pgfpathlineto{\pgfqpoint{1.862342in}{3.036220in}}%
\pgfpathlineto{\pgfqpoint{1.866807in}{3.036220in}}%
\pgfpathlineto{\pgfqpoint{1.866807in}{3.018537in}}%
\pgfpathlineto{\pgfqpoint{1.875739in}{3.019402in}}%
\pgfpathlineto{\pgfqpoint{1.875739in}{2.994019in}}%
\pgfpathlineto{\pgfqpoint{1.880207in}{2.994019in}}%
\pgfpathlineto{\pgfqpoint{1.880207in}{2.992458in}}%
\pgfpathlineto{\pgfqpoint{1.884676in}{2.992458in}}%
\pgfpathlineto{\pgfqpoint{1.884676in}{2.980838in}}%
\pgfpathlineto{\pgfqpoint{1.893617in}{2.981406in}}%
\pgfpathlineto{\pgfqpoint{1.893617in}{2.970607in}}%
\pgfpathlineto{\pgfqpoint{1.898089in}{2.970607in}}%
\pgfpathlineto{\pgfqpoint{1.898089in}{2.948578in}}%
\pgfpathlineto{\pgfqpoint{1.902562in}{2.948578in}}%
\pgfpathlineto{\pgfqpoint{1.902562in}{2.921952in}}%
\pgfpathlineto{\pgfqpoint{1.907036in}{2.921952in}}%
\pgfpathlineto{\pgfqpoint{1.907036in}{2.938269in}}%
\pgfpathlineto{\pgfqpoint{1.911512in}{2.938269in}}%
\pgfpathlineto{\pgfqpoint{1.911512in}{2.936759in}}%
\pgfpathlineto{\pgfqpoint{1.915988in}{2.936759in}}%
\pgfpathlineto{\pgfqpoint{1.915988in}{2.940494in}}%
\pgfpathlineto{\pgfqpoint{1.920465in}{2.940494in}}%
\pgfpathlineto{\pgfqpoint{1.920465in}{2.903665in}}%
\pgfpathlineto{\pgfqpoint{1.924944in}{2.903665in}}%
\pgfpathlineto{\pgfqpoint{1.924944in}{2.931139in}}%
\pgfpathlineto{\pgfqpoint{1.929423in}{2.931139in}}%
\pgfpathlineto{\pgfqpoint{1.929423in}{2.927443in}}%
\pgfpathlineto{\pgfqpoint{1.933904in}{2.927443in}}%
\pgfpathlineto{\pgfqpoint{1.933904in}{2.921769in}}%
\pgfpathlineto{\pgfqpoint{1.938385in}{2.921769in}}%
\pgfpathlineto{\pgfqpoint{1.938385in}{2.903307in}}%
\pgfpathlineto{\pgfqpoint{1.942868in}{2.903307in}}%
\pgfpathlineto{\pgfqpoint{1.942868in}{2.875164in}}%
\pgfpathlineto{\pgfqpoint{1.947352in}{2.875164in}}%
\pgfpathlineto{\pgfqpoint{1.947352in}{2.852721in}}%
\pgfpathlineto{\pgfqpoint{1.951836in}{2.852721in}}%
\pgfpathlineto{\pgfqpoint{1.951836in}{2.857911in}}%
\pgfpathlineto{\pgfqpoint{1.956322in}{2.857911in}}%
\pgfpathlineto{\pgfqpoint{1.956322in}{2.864946in}}%
\pgfpathlineto{\pgfqpoint{1.960809in}{2.864946in}}%
\pgfpathlineto{\pgfqpoint{1.960809in}{2.835488in}}%
\pgfpathlineto{\pgfqpoint{1.965296in}{2.835488in}}%
\pgfpathlineto{\pgfqpoint{1.965296in}{2.808274in}}%
\pgfpathlineto{\pgfqpoint{1.969785in}{2.808274in}}%
\pgfpathlineto{\pgfqpoint{1.969785in}{2.794551in}}%
\pgfpathlineto{\pgfqpoint{1.974275in}{2.794551in}}%
\pgfpathlineto{\pgfqpoint{1.974275in}{2.807691in}}%
\pgfpathlineto{\pgfqpoint{1.978766in}{2.807691in}}%
\pgfpathlineto{\pgfqpoint{1.978766in}{2.849438in}}%
\pgfpathlineto{\pgfqpoint{1.983258in}{2.849438in}}%
\pgfpathlineto{\pgfqpoint{1.983258in}{2.834095in}}%
\pgfpathlineto{\pgfqpoint{1.987751in}{2.834095in}}%
\pgfpathlineto{\pgfqpoint{1.987751in}{2.814208in}}%
\pgfpathlineto{\pgfqpoint{1.992245in}{2.814208in}}%
\pgfpathlineto{\pgfqpoint{1.992245in}{2.821383in}}%
\pgfpathlineto{\pgfqpoint{1.996740in}{2.821383in}}%
\pgfpathlineto{\pgfqpoint{1.996740in}{2.826132in}}%
\pgfpathlineto{\pgfqpoint{2.001236in}{2.826132in}}%
\pgfpathlineto{\pgfqpoint{2.001236in}{2.859280in}}%
\pgfpathlineto{\pgfqpoint{2.005733in}{2.859280in}}%
\pgfpathlineto{\pgfqpoint{2.005733in}{2.861022in}}%
\pgfpathlineto{\pgfqpoint{2.010231in}{2.861022in}}%
\pgfpathlineto{\pgfqpoint{2.010231in}{2.849029in}}%
\pgfpathlineto{\pgfqpoint{2.014731in}{2.849029in}}%
\pgfpathlineto{\pgfqpoint{2.014731in}{2.841517in}}%
\pgfpathlineto{\pgfqpoint{2.023732in}{2.841803in}}%
\pgfpathlineto{\pgfqpoint{2.023732in}{2.842864in}}%
\pgfpathlineto{\pgfqpoint{2.028234in}{2.842864in}}%
\pgfpathlineto{\pgfqpoint{2.028234in}{2.835262in}}%
\pgfpathlineto{\pgfqpoint{2.032737in}{2.835262in}}%
\pgfpathlineto{\pgfqpoint{2.032737in}{2.848884in}}%
\pgfpathlineto{\pgfqpoint{2.037242in}{2.848884in}}%
\pgfpathlineto{\pgfqpoint{2.037242in}{2.829676in}}%
\pgfpathlineto{\pgfqpoint{2.041747in}{2.829676in}}%
\pgfpathlineto{\pgfqpoint{2.041747in}{2.807175in}}%
\pgfpathlineto{\pgfqpoint{2.046253in}{2.807175in}}%
\pgfpathlineto{\pgfqpoint{2.046253in}{2.795404in}}%
\pgfpathlineto{\pgfqpoint{2.050761in}{2.795404in}}%
\pgfpathlineto{\pgfqpoint{2.050761in}{2.811112in}}%
\pgfpathlineto{\pgfqpoint{2.055269in}{2.811112in}}%
\pgfpathlineto{\pgfqpoint{2.055269in}{2.794035in}}%
\pgfpathlineto{\pgfqpoint{2.059778in}{2.794035in}}%
\pgfpathlineto{\pgfqpoint{2.059778in}{2.780864in}}%
\pgfpathlineto{\pgfqpoint{2.064289in}{2.780864in}}%
\pgfpathlineto{\pgfqpoint{2.064289in}{2.799238in}}%
\pgfpathlineto{\pgfqpoint{2.068800in}{2.799238in}}%
\pgfpathlineto{\pgfqpoint{2.068800in}{2.793683in}}%
\pgfpathlineto{\pgfqpoint{2.073313in}{2.793683in}}%
\pgfpathlineto{\pgfqpoint{2.073313in}{2.819673in}}%
\pgfpathlineto{\pgfqpoint{2.077826in}{2.819673in}}%
\pgfpathlineto{\pgfqpoint{2.077826in}{2.800596in}}%
\pgfpathlineto{\pgfqpoint{2.082340in}{2.800596in}}%
\pgfpathlineto{\pgfqpoint{2.082340in}{2.774120in}}%
\pgfpathlineto{\pgfqpoint{2.086856in}{2.774120in}}%
\pgfpathlineto{\pgfqpoint{2.086856in}{2.796736in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{2.796736in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{2.802516in}}%
\pgfpathlineto{\pgfqpoint{2.095890in}{2.802516in}}%
\pgfpathlineto{\pgfqpoint{2.095890in}{2.796597in}}%
\pgfpathlineto{\pgfqpoint{2.100408in}{2.796597in}}%
\pgfpathlineto{\pgfqpoint{2.100408in}{2.773795in}}%
\pgfpathlineto{\pgfqpoint{2.104927in}{2.773795in}}%
\pgfpathlineto{\pgfqpoint{2.104927in}{2.784586in}}%
\pgfpathlineto{\pgfqpoint{2.109448in}{2.784586in}}%
\pgfpathlineto{\pgfqpoint{2.109448in}{2.773366in}}%
\pgfpathlineto{\pgfqpoint{2.113969in}{2.773366in}}%
\pgfpathlineto{\pgfqpoint{2.113969in}{2.780219in}}%
\pgfpathlineto{\pgfqpoint{2.118492in}{2.780219in}}%
\pgfpathlineto{\pgfqpoint{2.118492in}{2.764812in}}%
\pgfpathlineto{\pgfqpoint{2.123015in}{2.764812in}}%
\pgfpathlineto{\pgfqpoint{2.123015in}{2.759167in}}%
\pgfpathlineto{\pgfqpoint{2.127540in}{2.759167in}}%
\pgfpathlineto{\pgfqpoint{2.127540in}{2.763783in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{2.763783in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{2.746342in}}%
\pgfpathlineto{\pgfqpoint{2.136592in}{2.746342in}}%
\pgfpathlineto{\pgfqpoint{2.136592in}{2.765927in}}%
\pgfpathlineto{\pgfqpoint{2.141119in}{2.765927in}}%
\pgfpathlineto{\pgfqpoint{2.141119in}{2.763492in}}%
\pgfpathlineto{\pgfqpoint{2.145647in}{2.763492in}}%
\pgfpathlineto{\pgfqpoint{2.145647in}{2.773008in}}%
\pgfpathlineto{\pgfqpoint{2.150177in}{2.773008in}}%
\pgfpathlineto{\pgfqpoint{2.150177in}{2.756230in}}%
\pgfpathlineto{\pgfqpoint{2.159239in}{2.755793in}}%
\pgfpathlineto{\pgfqpoint{2.159239in}{2.767954in}}%
\pgfpathlineto{\pgfqpoint{2.163771in}{2.767954in}}%
\pgfpathlineto{\pgfqpoint{2.163771in}{2.757201in}}%
\pgfpathlineto{\pgfqpoint{2.168304in}{2.757201in}}%
\pgfpathlineto{\pgfqpoint{2.168304in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{2.172839in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{2.172839in}{2.761459in}}%
\pgfpathlineto{\pgfqpoint{2.177374in}{2.761459in}}%
\pgfpathlineto{\pgfqpoint{2.177374in}{2.772940in}}%
\pgfpathlineto{\pgfqpoint{2.181910in}{2.772940in}}%
\pgfpathlineto{\pgfqpoint{2.181910in}{2.756880in}}%
\pgfpathlineto{\pgfqpoint{2.186447in}{2.756880in}}%
\pgfpathlineto{\pgfqpoint{2.186447in}{2.755010in}}%
\pgfpathlineto{\pgfqpoint{2.190986in}{2.755010in}}%
\pgfpathlineto{\pgfqpoint{2.190986in}{2.756468in}}%
\pgfpathlineto{\pgfqpoint{2.200065in}{2.756940in}}%
\pgfpathlineto{\pgfqpoint{2.200065in}{2.755336in}}%
\pgfpathlineto{\pgfqpoint{2.204606in}{2.755336in}}%
\pgfpathlineto{\pgfqpoint{2.204606in}{2.744095in}}%
\pgfpathlineto{\pgfqpoint{2.209149in}{2.744095in}}%
\pgfpathlineto{\pgfqpoint{2.209149in}{2.747112in}}%
\pgfpathlineto{\pgfqpoint{2.213692in}{2.747112in}}%
\pgfpathlineto{\pgfqpoint{2.213692in}{2.754358in}}%
\pgfpathlineto{\pgfqpoint{2.218236in}{2.754358in}}%
\pgfpathlineto{\pgfqpoint{2.218236in}{2.745769in}}%
\pgfpathlineto{\pgfqpoint{2.222781in}{2.745769in}}%
\pgfpathlineto{\pgfqpoint{2.222781in}{2.748396in}}%
\pgfpathlineto{\pgfqpoint{2.227327in}{2.748396in}}%
\pgfpathlineto{\pgfqpoint{2.227327in}{2.752217in}}%
\pgfpathlineto{\pgfqpoint{2.231874in}{2.752217in}}%
\pgfpathlineto{\pgfqpoint{2.231874in}{2.750916in}}%
\pgfpathlineto{\pgfqpoint{2.236422in}{2.750916in}}%
\pgfpathlineto{\pgfqpoint{2.236422in}{2.739680in}}%
\pgfpathlineto{\pgfqpoint{2.240971in}{2.739680in}}%
\pgfpathlineto{\pgfqpoint{2.240971in}{2.762024in}}%
\pgfpathlineto{\pgfqpoint{2.245521in}{2.762024in}}%
\pgfpathlineto{\pgfqpoint{2.245521in}{2.743121in}}%
\pgfpathlineto{\pgfqpoint{2.250072in}{2.743121in}}%
\pgfpathlineto{\pgfqpoint{2.250072in}{2.755049in}}%
\pgfpathlineto{\pgfqpoint{2.254624in}{2.755049in}}%
\pgfpathlineto{\pgfqpoint{2.254624in}{2.743692in}}%
\pgfpathlineto{\pgfqpoint{2.259176in}{2.743692in}}%
\pgfpathlineto{\pgfqpoint{2.259176in}{2.744993in}}%
\pgfpathlineto{\pgfqpoint{2.263730in}{2.744993in}}%
\pgfpathlineto{\pgfqpoint{2.263730in}{2.742728in}}%
\pgfpathlineto{\pgfqpoint{2.268285in}{2.742728in}}%
\pgfpathlineto{\pgfqpoint{2.268285in}{2.751862in}}%
\pgfpathlineto{\pgfqpoint{2.272841in}{2.751862in}}%
\pgfpathlineto{\pgfqpoint{2.272841in}{2.748746in}}%
\pgfpathlineto{\pgfqpoint{2.277397in}{2.748746in}}%
\pgfpathlineto{\pgfqpoint{2.277397in}{2.755946in}}%
\pgfpathlineto{\pgfqpoint{2.286514in}{2.754871in}}%
\pgfpathlineto{\pgfqpoint{2.286514in}{2.760333in}}%
\pgfpathlineto{\pgfqpoint{2.291073in}{2.760333in}}%
\pgfpathlineto{\pgfqpoint{2.291073in}{2.765531in}}%
\pgfpathlineto{\pgfqpoint{2.295634in}{2.765531in}}%
\pgfpathlineto{\pgfqpoint{2.295634in}{2.754611in}}%
\pgfpathlineto{\pgfqpoint{2.300195in}{2.754611in}}%
\pgfpathlineto{\pgfqpoint{2.300195in}{2.747342in}}%
\pgfpathlineto{\pgfqpoint{2.304757in}{2.747342in}}%
\pgfpathlineto{\pgfqpoint{2.304757in}{2.758636in}}%
\pgfpathlineto{\pgfqpoint{2.309321in}{2.758636in}}%
\pgfpathlineto{\pgfqpoint{2.309321in}{2.760543in}}%
\pgfpathlineto{\pgfqpoint{2.313885in}{2.760543in}}%
\pgfpathlineto{\pgfqpoint{2.313885in}{2.750971in}}%
\pgfpathlineto{\pgfqpoint{2.318450in}{2.750971in}}%
\pgfpathlineto{\pgfqpoint{2.318450in}{2.756959in}}%
\pgfpathlineto{\pgfqpoint{2.327583in}{2.756477in}}%
\pgfpathlineto{\pgfqpoint{2.327583in}{2.766331in}}%
\pgfpathlineto{\pgfqpoint{2.332152in}{2.766331in}}%
\pgfpathlineto{\pgfqpoint{2.332152in}{2.750509in}}%
\pgfpathlineto{\pgfqpoint{2.336721in}{2.750509in}}%
\pgfpathlineto{\pgfqpoint{2.336721in}{2.767893in}}%
\pgfpathlineto{\pgfqpoint{2.341290in}{2.767893in}}%
\pgfpathlineto{\pgfqpoint{2.341290in}{2.758445in}}%
\pgfpathlineto{\pgfqpoint{2.345861in}{2.758445in}}%
\pgfpathlineto{\pgfqpoint{2.345861in}{2.749718in}}%
\pgfpathlineto{\pgfqpoint{2.350433in}{2.749718in}}%
\pgfpathlineto{\pgfqpoint{2.350433in}{2.743225in}}%
\pgfpathlineto{\pgfqpoint{2.355006in}{2.743225in}}%
\pgfpathlineto{\pgfqpoint{2.355006in}{2.755631in}}%
\pgfpathlineto{\pgfqpoint{2.359580in}{2.755631in}}%
\pgfpathlineto{\pgfqpoint{2.359580in}{2.748066in}}%
\pgfpathlineto{\pgfqpoint{2.364154in}{2.748066in}}%
\pgfpathlineto{\pgfqpoint{2.364154in}{2.743101in}}%
\pgfpathlineto{\pgfqpoint{2.368730in}{2.743101in}}%
\pgfpathlineto{\pgfqpoint{2.368730in}{2.767831in}}%
\pgfpathlineto{\pgfqpoint{2.373306in}{2.767831in}}%
\pgfpathlineto{\pgfqpoint{2.373306in}{2.759986in}}%
\pgfpathlineto{\pgfqpoint{2.377884in}{2.759986in}}%
\pgfpathlineto{\pgfqpoint{2.377884in}{2.750417in}}%
\pgfpathlineto{\pgfqpoint{2.382462in}{2.750417in}}%
\pgfpathlineto{\pgfqpoint{2.382462in}{2.759796in}}%
\pgfpathlineto{\pgfqpoint{2.387041in}{2.759796in}}%
\pgfpathlineto{\pgfqpoint{2.387041in}{2.747509in}}%
\pgfpathlineto{\pgfqpoint{2.391622in}{2.747509in}}%
\pgfpathlineto{\pgfqpoint{2.391622in}{2.746021in}}%
\pgfpathlineto{\pgfqpoint{2.396203in}{2.746021in}}%
\pgfpathlineto{\pgfqpoint{2.396203in}{2.742929in}}%
\pgfpathlineto{\pgfqpoint{2.400785in}{2.742929in}}%
\pgfpathlineto{\pgfqpoint{2.400785in}{2.734864in}}%
\pgfpathlineto{\pgfqpoint{2.405368in}{2.734864in}}%
\pgfpathlineto{\pgfqpoint{2.405368in}{2.744594in}}%
\pgfpathlineto{\pgfqpoint{2.409952in}{2.744594in}}%
\pgfpathlineto{\pgfqpoint{2.409952in}{2.745999in}}%
\pgfpathlineto{\pgfqpoint{2.414537in}{2.745999in}}%
\pgfpathlineto{\pgfqpoint{2.414537in}{2.740053in}}%
\pgfpathlineto{\pgfqpoint{2.419122in}{2.740053in}}%
\pgfpathlineto{\pgfqpoint{2.419122in}{2.735810in}}%
\pgfpathlineto{\pgfqpoint{2.423709in}{2.735810in}}%
\pgfpathlineto{\pgfqpoint{2.423709in}{2.731125in}}%
\pgfpathlineto{\pgfqpoint{2.428297in}{2.731125in}}%
\pgfpathlineto{\pgfqpoint{2.428297in}{2.744676in}}%
\pgfpathlineto{\pgfqpoint{2.432885in}{2.744676in}}%
\pgfpathlineto{\pgfqpoint{2.432885in}{2.738046in}}%
\pgfpathlineto{\pgfqpoint{2.437474in}{2.738046in}}%
\pgfpathlineto{\pgfqpoint{2.437474in}{2.744343in}}%
\pgfpathlineto{\pgfqpoint{2.442065in}{2.744343in}}%
\pgfpathlineto{\pgfqpoint{2.442065in}{2.749037in}}%
\pgfpathlineto{\pgfqpoint{2.446656in}{2.749037in}}%
\pgfpathlineto{\pgfqpoint{2.446656in}{2.747127in}}%
\pgfpathlineto{\pgfqpoint{2.451248in}{2.747127in}}%
\pgfpathlineto{\pgfqpoint{2.451248in}{2.751397in}}%
\pgfpathlineto{\pgfqpoint{2.455841in}{2.751397in}}%
\pgfpathlineto{\pgfqpoint{2.455841in}{2.745019in}}%
\pgfpathlineto{\pgfqpoint{2.460435in}{2.745019in}}%
\pgfpathlineto{\pgfqpoint{2.460435in}{2.748538in}}%
\pgfpathlineto{\pgfqpoint{2.465030in}{2.748538in}}%
\pgfpathlineto{\pgfqpoint{2.465030in}{2.740087in}}%
\pgfpathlineto{\pgfqpoint{2.469626in}{2.740087in}}%
\pgfpathlineto{\pgfqpoint{2.469626in}{2.750859in}}%
\pgfpathlineto{\pgfqpoint{2.474223in}{2.750859in}}%
\pgfpathlineto{\pgfqpoint{2.474223in}{2.733658in}}%
\pgfpathlineto{\pgfqpoint{2.478820in}{2.733658in}}%
\pgfpathlineto{\pgfqpoint{2.478820in}{2.739968in}}%
\pgfpathlineto{\pgfqpoint{2.483419in}{2.739968in}}%
\pgfpathlineto{\pgfqpoint{2.483419in}{2.725245in}}%
\pgfpathlineto{\pgfqpoint{2.488018in}{2.725245in}}%
\pgfpathlineto{\pgfqpoint{2.488018in}{2.737883in}}%
\pgfpathlineto{\pgfqpoint{2.492619in}{2.737883in}}%
\pgfpathlineto{\pgfqpoint{2.492619in}{2.746168in}}%
\pgfpathlineto{\pgfqpoint{2.497220in}{2.746168in}}%
\pgfpathlineto{\pgfqpoint{2.497220in}{2.740204in}}%
\pgfpathlineto{\pgfqpoint{2.501822in}{2.740204in}}%
\pgfpathlineto{\pgfqpoint{2.501822in}{2.748167in}}%
\pgfpathlineto{\pgfqpoint{2.506425in}{2.748167in}}%
\pgfpathlineto{\pgfqpoint{2.506425in}{2.735004in}}%
\pgfpathlineto{\pgfqpoint{2.511029in}{2.735004in}}%
\pgfpathlineto{\pgfqpoint{2.511029in}{2.729786in}}%
\pgfpathlineto{\pgfqpoint{2.515634in}{2.729786in}}%
\pgfpathlineto{\pgfqpoint{2.515634in}{2.746057in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{2.746057in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{2.753039in}}%
\pgfpathlineto{\pgfqpoint{2.524846in}{2.753039in}}%
\pgfpathlineto{\pgfqpoint{2.524846in}{2.733730in}}%
\pgfpathlineto{\pgfqpoint{2.529454in}{2.733730in}}%
\pgfpathlineto{\pgfqpoint{2.529454in}{2.731953in}}%
\pgfpathlineto{\pgfqpoint{2.534062in}{2.731953in}}%
\pgfpathlineto{\pgfqpoint{2.534062in}{2.746928in}}%
\pgfpathlineto{\pgfqpoint{2.538671in}{2.746928in}}%
\pgfpathlineto{\pgfqpoint{2.538671in}{2.738906in}}%
\pgfpathlineto{\pgfqpoint{2.543281in}{2.738906in}}%
\pgfpathlineto{\pgfqpoint{2.543281in}{2.729642in}}%
\pgfpathlineto{\pgfqpoint{2.547892in}{2.729642in}}%
\pgfpathlineto{\pgfqpoint{2.547892in}{2.728332in}}%
\pgfpathlineto{\pgfqpoint{2.552504in}{2.728332in}}%
\pgfpathlineto{\pgfqpoint{2.552504in}{2.736776in}}%
\pgfpathlineto{\pgfqpoint{2.557117in}{2.736776in}}%
\pgfpathlineto{\pgfqpoint{2.557117in}{2.740743in}}%
\pgfpathlineto{\pgfqpoint{2.561731in}{2.740743in}}%
\pgfpathlineto{\pgfqpoint{2.561731in}{2.737919in}}%
\pgfpathlineto{\pgfqpoint{2.570961in}{2.738016in}}%
\pgfpathlineto{\pgfqpoint{2.570961in}{2.735736in}}%
\pgfpathlineto{\pgfqpoint{2.575577in}{2.735736in}}%
\pgfpathlineto{\pgfqpoint{2.575577in}{2.732262in}}%
\pgfpathlineto{\pgfqpoint{2.580195in}{2.732262in}}%
\pgfpathlineto{\pgfqpoint{2.580195in}{2.739494in}}%
\pgfpathlineto{\pgfqpoint{2.584813in}{2.739494in}}%
\pgfpathlineto{\pgfqpoint{2.584813in}{2.737821in}}%
\pgfpathlineto{\pgfqpoint{2.589432in}{2.737821in}}%
\pgfpathlineto{\pgfqpoint{2.589432in}{2.732021in}}%
\pgfpathlineto{\pgfqpoint{2.594051in}{2.732021in}}%
\pgfpathlineto{\pgfqpoint{2.594051in}{2.738865in}}%
\pgfpathlineto{\pgfqpoint{2.598672in}{2.738865in}}%
\pgfpathlineto{\pgfqpoint{2.598672in}{2.728312in}}%
\pgfpathlineto{\pgfqpoint{2.603294in}{2.728312in}}%
\pgfpathlineto{\pgfqpoint{2.603294in}{2.732375in}}%
\pgfpathlineto{\pgfqpoint{2.607916in}{2.732375in}}%
\pgfpathlineto{\pgfqpoint{2.607916in}{2.722060in}}%
\pgfpathlineto{\pgfqpoint{2.612540in}{2.722060in}}%
\pgfpathlineto{\pgfqpoint{2.612540in}{2.729063in}}%
\pgfpathlineto{\pgfqpoint{2.617164in}{2.729063in}}%
\pgfpathlineto{\pgfqpoint{2.617164in}{2.725610in}}%
\pgfpathlineto{\pgfqpoint{2.626415in}{2.724554in}}%
\pgfpathlineto{\pgfqpoint{2.626415in}{2.737578in}}%
\pgfpathlineto{\pgfqpoint{2.631042in}{2.737578in}}%
\pgfpathlineto{\pgfqpoint{2.631042in}{2.725658in}}%
\pgfpathlineto{\pgfqpoint{2.640298in}{2.726750in}}%
\pgfpathlineto{\pgfqpoint{2.640298in}{2.729844in}}%
\pgfpathlineto{\pgfqpoint{2.644927in}{2.729844in}}%
\pgfpathlineto{\pgfqpoint{2.644927in}{2.733565in}}%
\pgfpathlineto{\pgfqpoint{2.649558in}{2.733565in}}%
\pgfpathlineto{\pgfqpoint{2.649558in}{2.726905in}}%
\pgfpathlineto{\pgfqpoint{2.654189in}{2.726905in}}%
\pgfpathlineto{\pgfqpoint{2.654189in}{2.739402in}}%
\pgfpathlineto{\pgfqpoint{2.658821in}{2.739402in}}%
\pgfpathlineto{\pgfqpoint{2.658821in}{2.736499in}}%
\pgfpathlineto{\pgfqpoint{2.668087in}{2.735942in}}%
\pgfpathlineto{\pgfqpoint{2.668087in}{2.733810in}}%
\pgfpathlineto{\pgfqpoint{2.672722in}{2.733810in}}%
\pgfpathlineto{\pgfqpoint{2.672722in}{2.737606in}}%
\pgfpathlineto{\pgfqpoint{2.677357in}{2.737606in}}%
\pgfpathlineto{\pgfqpoint{2.677357in}{2.726437in}}%
\pgfpathlineto{\pgfqpoint{2.681994in}{2.726437in}}%
\pgfpathlineto{\pgfqpoint{2.681994in}{2.734510in}}%
\pgfpathlineto{\pgfqpoint{2.691269in}{2.733558in}}%
\pgfpathlineto{\pgfqpoint{2.691269in}{2.733250in}}%
\pgfpathlineto{\pgfqpoint{2.695908in}{2.733250in}}%
\pgfpathlineto{\pgfqpoint{2.695908in}{2.738133in}}%
\pgfpathlineto{\pgfqpoint{2.700547in}{2.738133in}}%
\pgfpathlineto{\pgfqpoint{2.700547in}{2.743424in}}%
\pgfpathlineto{\pgfqpoint{2.705188in}{2.743424in}}%
\pgfpathlineto{\pgfqpoint{2.705188in}{2.756485in}}%
\pgfpathlineto{\pgfqpoint{2.709829in}{2.756485in}}%
\pgfpathlineto{\pgfqpoint{2.709829in}{2.738930in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{2.738930in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{2.751735in}}%
\pgfpathlineto{\pgfqpoint{2.719114in}{2.751735in}}%
\pgfpathlineto{\pgfqpoint{2.719114in}{2.731158in}}%
\pgfpathlineto{\pgfqpoint{2.723758in}{2.731158in}}%
\pgfpathlineto{\pgfqpoint{2.723758in}{2.739292in}}%
\pgfpathlineto{\pgfqpoint{2.728403in}{2.739292in}}%
\pgfpathlineto{\pgfqpoint{2.728403in}{2.735686in}}%
\pgfpathlineto{\pgfqpoint{2.733049in}{2.735686in}}%
\pgfpathlineto{\pgfqpoint{2.733049in}{2.737321in}}%
\pgfpathlineto{\pgfqpoint{2.737695in}{2.737321in}}%
\pgfpathlineto{\pgfqpoint{2.737695in}{2.743211in}}%
\pgfpathlineto{\pgfqpoint{2.742342in}{2.743211in}}%
\pgfpathlineto{\pgfqpoint{2.742342in}{2.758588in}}%
\pgfpathlineto{\pgfqpoint{2.746990in}{2.758588in}}%
\pgfpathlineto{\pgfqpoint{2.746990in}{2.750993in}}%
\pgfpathlineto{\pgfqpoint{2.756289in}{2.751744in}}%
\pgfpathlineto{\pgfqpoint{2.756289in}{2.738648in}}%
\pgfpathlineto{\pgfqpoint{2.760940in}{2.738648in}}%
\pgfpathlineto{\pgfqpoint{2.760940in}{2.744636in}}%
\pgfpathlineto{\pgfqpoint{2.770243in}{2.744152in}}%
\pgfpathlineto{\pgfqpoint{2.770243in}{2.741358in}}%
\pgfpathlineto{\pgfqpoint{2.774896in}{2.741358in}}%
\pgfpathlineto{\pgfqpoint{2.774896in}{2.747118in}}%
\pgfpathlineto{\pgfqpoint{2.779550in}{2.747118in}}%
\pgfpathlineto{\pgfqpoint{2.779550in}{2.750780in}}%
\pgfpathlineto{\pgfqpoint{2.784205in}{2.750780in}}%
\pgfpathlineto{\pgfqpoint{2.784205in}{2.755581in}}%
\pgfpathlineto{\pgfqpoint{2.788861in}{2.755581in}}%
\pgfpathlineto{\pgfqpoint{2.788861in}{2.765547in}}%
\pgfpathlineto{\pgfqpoint{2.793517in}{2.765547in}}%
\pgfpathlineto{\pgfqpoint{2.793517in}{2.750395in}}%
\pgfpathlineto{\pgfqpoint{2.798174in}{2.750395in}}%
\pgfpathlineto{\pgfqpoint{2.798174in}{2.748078in}}%
\pgfpathlineto{\pgfqpoint{2.802832in}{2.748078in}}%
\pgfpathlineto{\pgfqpoint{2.802832in}{2.741834in}}%
\pgfpathlineto{\pgfqpoint{2.807491in}{2.741834in}}%
\pgfpathlineto{\pgfqpoint{2.807491in}{2.726170in}}%
\pgfpathlineto{\pgfqpoint{2.812151in}{2.726170in}}%
\pgfpathlineto{\pgfqpoint{2.812151in}{2.719967in}}%
\pgfpathlineto{\pgfqpoint{2.816811in}{2.719967in}}%
\pgfpathlineto{\pgfqpoint{2.816811in}{2.726330in}}%
\pgfpathlineto{\pgfqpoint{2.821473in}{2.726330in}}%
\pgfpathlineto{\pgfqpoint{2.821473in}{2.735624in}}%
\pgfpathlineto{\pgfqpoint{2.826135in}{2.735624in}}%
\pgfpathlineto{\pgfqpoint{2.826135in}{2.744162in}}%
\pgfpathlineto{\pgfqpoint{2.830798in}{2.744162in}}%
\pgfpathlineto{\pgfqpoint{2.830798in}{2.749049in}}%
\pgfpathlineto{\pgfqpoint{2.835461in}{2.749049in}}%
\pgfpathlineto{\pgfqpoint{2.835461in}{2.760599in}}%
\pgfpathlineto{\pgfqpoint{2.844791in}{2.761013in}}%
\pgfpathlineto{\pgfqpoint{2.844791in}{2.766701in}}%
\pgfpathlineto{\pgfqpoint{2.849458in}{2.766701in}}%
\pgfpathlineto{\pgfqpoint{2.849458in}{2.772515in}}%
\pgfpathlineto{\pgfqpoint{2.854125in}{2.772515in}}%
\pgfpathlineto{\pgfqpoint{2.854125in}{2.759744in}}%
\pgfpathlineto{\pgfqpoint{2.858792in}{2.759744in}}%
\pgfpathlineto{\pgfqpoint{2.858792in}{2.740994in}}%
\pgfpathlineto{\pgfqpoint{2.863461in}{2.740994in}}%
\pgfpathlineto{\pgfqpoint{2.863461in}{2.748772in}}%
\pgfpathlineto{\pgfqpoint{2.868130in}{2.748772in}}%
\pgfpathlineto{\pgfqpoint{2.868130in}{2.767328in}}%
\pgfpathlineto{\pgfqpoint{2.872801in}{2.767328in}}%
\pgfpathlineto{\pgfqpoint{2.872801in}{2.745764in}}%
\pgfpathlineto{\pgfqpoint{2.877472in}{2.745764in}}%
\pgfpathlineto{\pgfqpoint{2.877472in}{2.758299in}}%
\pgfpathlineto{\pgfqpoint{2.882144in}{2.758299in}}%
\pgfpathlineto{\pgfqpoint{2.882144in}{2.751260in}}%
\pgfpathlineto{\pgfqpoint{2.886816in}{2.751260in}}%
\pgfpathlineto{\pgfqpoint{2.886816in}{2.745069in}}%
\pgfpathlineto{\pgfqpoint{2.891490in}{2.745069in}}%
\pgfpathlineto{\pgfqpoint{2.891490in}{2.749554in}}%
\pgfpathlineto{\pgfqpoint{2.896164in}{2.749554in}}%
\pgfpathlineto{\pgfqpoint{2.896164in}{2.751315in}}%
\pgfpathlineto{\pgfqpoint{2.900839in}{2.751315in}}%
\pgfpathlineto{\pgfqpoint{2.900839in}{2.746122in}}%
\pgfpathlineto{\pgfqpoint{2.905515in}{2.746122in}}%
\pgfpathlineto{\pgfqpoint{2.905515in}{2.741869in}}%
\pgfpathlineto{\pgfqpoint{2.910191in}{2.741869in}}%
\pgfpathlineto{\pgfqpoint{2.910191in}{2.755450in}}%
\pgfpathlineto{\pgfqpoint{2.914869in}{2.755450in}}%
\pgfpathlineto{\pgfqpoint{2.914869in}{2.756747in}}%
\pgfpathlineto{\pgfqpoint{2.919547in}{2.756747in}}%
\pgfpathlineto{\pgfqpoint{2.919547in}{2.749537in}}%
\pgfpathlineto{\pgfqpoint{2.924226in}{2.749537in}}%
\pgfpathlineto{\pgfqpoint{2.924226in}{2.734233in}}%
\pgfpathlineto{\pgfqpoint{2.933586in}{2.734857in}}%
\pgfpathlineto{\pgfqpoint{2.933586in}{2.725781in}}%
\pgfpathlineto{\pgfqpoint{2.938268in}{2.725781in}}%
\pgfpathlineto{\pgfqpoint{2.938268in}{2.717655in}}%
\pgfpathlineto{\pgfqpoint{2.942950in}{2.717655in}}%
\pgfpathlineto{\pgfqpoint{2.942950in}{2.738043in}}%
\pgfpathlineto{\pgfqpoint{2.947633in}{2.738043in}}%
\pgfpathlineto{\pgfqpoint{2.947633in}{2.730305in}}%
\pgfpathlineto{\pgfqpoint{2.952316in}{2.730305in}}%
\pgfpathlineto{\pgfqpoint{2.952316in}{2.733843in}}%
\pgfpathlineto{\pgfqpoint{2.957001in}{2.733843in}}%
\pgfpathlineto{\pgfqpoint{2.957001in}{2.713861in}}%
\pgfpathlineto{\pgfqpoint{2.966372in}{2.714920in}}%
\pgfpathlineto{\pgfqpoint{2.966372in}{2.719680in}}%
\pgfpathlineto{\pgfqpoint{2.971059in}{2.719680in}}%
\pgfpathlineto{\pgfqpoint{2.971059in}{2.711883in}}%
\pgfpathlineto{\pgfqpoint{2.975747in}{2.711883in}}%
\pgfpathlineto{\pgfqpoint{2.975747in}{2.729391in}}%
\pgfpathlineto{\pgfqpoint{2.980435in}{2.729391in}}%
\pgfpathlineto{\pgfqpoint{2.980435in}{2.733887in}}%
\pgfpathlineto{\pgfqpoint{2.985124in}{2.733887in}}%
\pgfpathlineto{\pgfqpoint{2.985124in}{2.720746in}}%
\pgfpathlineto{\pgfqpoint{2.994505in}{2.720991in}}%
\pgfpathlineto{\pgfqpoint{2.994505in}{2.729535in}}%
\pgfpathlineto{\pgfqpoint{2.999196in}{2.729535in}}%
\pgfpathlineto{\pgfqpoint{2.999196in}{2.740716in}}%
\pgfpathlineto{\pgfqpoint{3.003889in}{2.740716in}}%
\pgfpathlineto{\pgfqpoint{3.003889in}{2.723682in}}%
\pgfpathlineto{\pgfqpoint{3.008582in}{2.723682in}}%
\pgfpathlineto{\pgfqpoint{3.008582in}{2.727749in}}%
\pgfpathlineto{\pgfqpoint{3.013276in}{2.727749in}}%
\pgfpathlineto{\pgfqpoint{3.013276in}{2.723991in}}%
\pgfpathlineto{\pgfqpoint{3.022665in}{2.724086in}}%
\pgfpathlineto{\pgfqpoint{3.022665in}{2.730652in}}%
\pgfpathlineto{\pgfqpoint{3.036756in}{2.730022in}}%
\pgfpathlineto{\pgfqpoint{3.036756in}{2.718641in}}%
\pgfpathlineto{\pgfqpoint{3.041454in}{2.718641in}}%
\pgfpathlineto{\pgfqpoint{3.041454in}{2.723008in}}%
\pgfpathlineto{\pgfqpoint{3.046154in}{2.723008in}}%
\pgfpathlineto{\pgfqpoint{3.046154in}{2.711840in}}%
\pgfpathlineto{\pgfqpoint{3.055554in}{2.712880in}}%
\pgfpathlineto{\pgfqpoint{3.055554in}{2.709998in}}%
\pgfpathlineto{\pgfqpoint{3.060256in}{2.709998in}}%
\pgfpathlineto{\pgfqpoint{3.060256in}{2.719312in}}%
\pgfpathlineto{\pgfqpoint{3.064958in}{2.719312in}}%
\pgfpathlineto{\pgfqpoint{3.064958in}{2.716262in}}%
\pgfpathlineto{\pgfqpoint{3.069661in}{2.716262in}}%
\pgfpathlineto{\pgfqpoint{3.069661in}{2.724930in}}%
\pgfpathlineto{\pgfqpoint{3.074364in}{2.724930in}}%
\pgfpathlineto{\pgfqpoint{3.074364in}{2.717102in}}%
\pgfpathlineto{\pgfqpoint{3.079069in}{2.717102in}}%
\pgfpathlineto{\pgfqpoint{3.079069in}{2.731422in}}%
\pgfpathlineto{\pgfqpoint{3.083774in}{2.731422in}}%
\pgfpathlineto{\pgfqpoint{3.083774in}{2.717194in}}%
\pgfpathlineto{\pgfqpoint{3.097894in}{2.717660in}}%
\pgfpathlineto{\pgfqpoint{3.097894in}{2.715334in}}%
\pgfpathlineto{\pgfqpoint{3.102602in}{2.715334in}}%
\pgfpathlineto{\pgfqpoint{3.102602in}{2.724007in}}%
\pgfpathlineto{\pgfqpoint{3.107311in}{2.724007in}}%
\pgfpathlineto{\pgfqpoint{3.107311in}{2.720652in}}%
\pgfpathlineto{\pgfqpoint{3.130867in}{2.721314in}}%
\pgfpathlineto{\pgfqpoint{3.130867in}{2.719192in}}%
\pgfpathlineto{\pgfqpoint{3.135580in}{2.719192in}}%
\pgfpathlineto{\pgfqpoint{3.135580in}{2.725560in}}%
\pgfpathlineto{\pgfqpoint{3.140294in}{2.725560in}}%
\pgfpathlineto{\pgfqpoint{3.140294in}{2.728003in}}%
\pgfpathlineto{\pgfqpoint{3.145009in}{2.728003in}}%
\pgfpathlineto{\pgfqpoint{3.145009in}{2.724395in}}%
\pgfpathlineto{\pgfqpoint{3.154441in}{2.725015in}}%
\pgfpathlineto{\pgfqpoint{3.154441in}{2.714561in}}%
\pgfpathlineto{\pgfqpoint{3.159158in}{2.714561in}}%
\pgfpathlineto{\pgfqpoint{3.159158in}{2.712420in}}%
\pgfpathlineto{\pgfqpoint{3.163876in}{2.712420in}}%
\pgfpathlineto{\pgfqpoint{3.163876in}{2.707176in}}%
\pgfpathlineto{\pgfqpoint{3.168595in}{2.707176in}}%
\pgfpathlineto{\pgfqpoint{3.168595in}{2.705287in}}%
\pgfpathlineto{\pgfqpoint{3.173314in}{2.705287in}}%
\pgfpathlineto{\pgfqpoint{3.173314in}{2.691291in}}%
\pgfpathlineto{\pgfqpoint{3.178034in}{2.691291in}}%
\pgfpathlineto{\pgfqpoint{3.178034in}{2.685830in}}%
\pgfpathlineto{\pgfqpoint{3.182754in}{2.685830in}}%
\pgfpathlineto{\pgfqpoint{3.182754in}{2.703585in}}%
\pgfpathlineto{\pgfqpoint{3.187476in}{2.703585in}}%
\pgfpathlineto{\pgfqpoint{3.187476in}{2.697122in}}%
\pgfpathlineto{\pgfqpoint{3.192198in}{2.697122in}}%
\pgfpathlineto{\pgfqpoint{3.192198in}{2.708919in}}%
\pgfpathlineto{\pgfqpoint{3.196921in}{2.708919in}}%
\pgfpathlineto{\pgfqpoint{3.196921in}{2.715178in}}%
\pgfpathlineto{\pgfqpoint{3.201644in}{2.715178in}}%
\pgfpathlineto{\pgfqpoint{3.201644in}{2.724043in}}%
\pgfpathlineto{\pgfqpoint{3.206369in}{2.724043in}}%
\pgfpathlineto{\pgfqpoint{3.206369in}{2.715742in}}%
\pgfpathlineto{\pgfqpoint{3.211094in}{2.715742in}}%
\pgfpathlineto{\pgfqpoint{3.211094in}{2.725169in}}%
\pgfpathlineto{\pgfqpoint{3.215819in}{2.725169in}}%
\pgfpathlineto{\pgfqpoint{3.215819in}{2.720962in}}%
\pgfpathlineto{\pgfqpoint{3.225273in}{2.721202in}}%
\pgfpathlineto{\pgfqpoint{3.225273in}{2.724982in}}%
\pgfpathlineto{\pgfqpoint{3.230001in}{2.724982in}}%
\pgfpathlineto{\pgfqpoint{3.230001in}{2.709385in}}%
\pgfpathlineto{\pgfqpoint{3.234730in}{2.709385in}}%
\pgfpathlineto{\pgfqpoint{3.234730in}{2.716691in}}%
\pgfpathlineto{\pgfqpoint{3.244189in}{2.715842in}}%
\pgfpathlineto{\pgfqpoint{3.244189in}{2.718539in}}%
\pgfpathlineto{\pgfqpoint{3.248920in}{2.718539in}}%
\pgfpathlineto{\pgfqpoint{3.248920in}{2.714684in}}%
\pgfpathlineto{\pgfqpoint{3.253651in}{2.714684in}}%
\pgfpathlineto{\pgfqpoint{3.253651in}{2.719232in}}%
\pgfpathlineto{\pgfqpoint{3.258383in}{2.719232in}}%
\pgfpathlineto{\pgfqpoint{3.258383in}{2.722285in}}%
\pgfpathlineto{\pgfqpoint{3.263116in}{2.722285in}}%
\pgfpathlineto{\pgfqpoint{3.263116in}{2.710867in}}%
\pgfpathlineto{\pgfqpoint{3.267850in}{2.710867in}}%
\pgfpathlineto{\pgfqpoint{3.267850in}{2.720928in}}%
\pgfpathlineto{\pgfqpoint{3.272584in}{2.720928in}}%
\pgfpathlineto{\pgfqpoint{3.272584in}{2.712444in}}%
\pgfpathlineto{\pgfqpoint{3.277319in}{2.712444in}}%
\pgfpathlineto{\pgfqpoint{3.277319in}{2.711088in}}%
\pgfpathlineto{\pgfqpoint{3.282054in}{2.711088in}}%
\pgfpathlineto{\pgfqpoint{3.282054in}{2.715294in}}%
\pgfpathlineto{\pgfqpoint{3.286791in}{2.715294in}}%
\pgfpathlineto{\pgfqpoint{3.286791in}{2.706988in}}%
\pgfpathlineto{\pgfqpoint{3.291528in}{2.706988in}}%
\pgfpathlineto{\pgfqpoint{3.291528in}{2.714881in}}%
\pgfpathlineto{\pgfqpoint{3.296266in}{2.714881in}}%
\pgfpathlineto{\pgfqpoint{3.296266in}{2.708268in}}%
\pgfpathlineto{\pgfqpoint{3.301004in}{2.708268in}}%
\pgfpathlineto{\pgfqpoint{3.301004in}{2.721414in}}%
\pgfpathlineto{\pgfqpoint{3.305743in}{2.721414in}}%
\pgfpathlineto{\pgfqpoint{3.305743in}{2.708314in}}%
\pgfpathlineto{\pgfqpoint{3.310483in}{2.708314in}}%
\pgfpathlineto{\pgfqpoint{3.310483in}{2.717948in}}%
\pgfpathlineto{\pgfqpoint{3.315224in}{2.717948in}}%
\pgfpathlineto{\pgfqpoint{3.315224in}{2.708171in}}%
\pgfpathlineto{\pgfqpoint{3.319965in}{2.708171in}}%
\pgfpathlineto{\pgfqpoint{3.319965in}{2.720384in}}%
\pgfpathlineto{\pgfqpoint{3.324707in}{2.720384in}}%
\pgfpathlineto{\pgfqpoint{3.324707in}{2.718514in}}%
\pgfpathlineto{\pgfqpoint{3.329449in}{2.718514in}}%
\pgfpathlineto{\pgfqpoint{3.329449in}{2.710375in}}%
\pgfpathlineto{\pgfqpoint{3.334193in}{2.710375in}}%
\pgfpathlineto{\pgfqpoint{3.334193in}{2.721300in}}%
\pgfpathlineto{\pgfqpoint{3.338937in}{2.721300in}}%
\pgfpathlineto{\pgfqpoint{3.338937in}{2.715515in}}%
\pgfpathlineto{\pgfqpoint{3.343681in}{2.715515in}}%
\pgfpathlineto{\pgfqpoint{3.343681in}{2.721219in}}%
\pgfpathlineto{\pgfqpoint{3.348427in}{2.721219in}}%
\pgfpathlineto{\pgfqpoint{3.348427in}{2.703797in}}%
\pgfpathlineto{\pgfqpoint{3.353173in}{2.703797in}}%
\pgfpathlineto{\pgfqpoint{3.353173in}{2.729283in}}%
\pgfpathlineto{\pgfqpoint{3.357919in}{2.729283in}}%
\pgfpathlineto{\pgfqpoint{3.357919in}{2.715807in}}%
\pgfpathlineto{\pgfqpoint{3.362667in}{2.715807in}}%
\pgfpathlineto{\pgfqpoint{3.362667in}{2.717189in}}%
\pgfpathlineto{\pgfqpoint{3.367415in}{2.717189in}}%
\pgfpathlineto{\pgfqpoint{3.367415in}{2.722479in}}%
\pgfpathlineto{\pgfqpoint{3.372164in}{2.722479in}}%
\pgfpathlineto{\pgfqpoint{3.372164in}{2.721244in}}%
\pgfpathlineto{\pgfqpoint{3.376913in}{2.721244in}}%
\pgfpathlineto{\pgfqpoint{3.376913in}{2.718255in}}%
\pgfpathlineto{\pgfqpoint{3.381663in}{2.718255in}}%
\pgfpathlineto{\pgfqpoint{3.381663in}{2.715483in}}%
\pgfpathlineto{\pgfqpoint{3.386414in}{2.715483in}}%
\pgfpathlineto{\pgfqpoint{3.386414in}{2.719114in}}%
\pgfpathlineto{\pgfqpoint{3.391165in}{2.719114in}}%
\pgfpathlineto{\pgfqpoint{3.391165in}{2.716622in}}%
\pgfpathlineto{\pgfqpoint{3.395917in}{2.716622in}}%
\pgfpathlineto{\pgfqpoint{3.395917in}{2.715257in}}%
\pgfpathlineto{\pgfqpoint{3.400670in}{2.715257in}}%
\pgfpathlineto{\pgfqpoint{3.400670in}{2.710783in}}%
\pgfpathlineto{\pgfqpoint{3.405424in}{2.710783in}}%
\pgfpathlineto{\pgfqpoint{3.405424in}{2.722724in}}%
\pgfpathlineto{\pgfqpoint{3.410178in}{2.722724in}}%
\pgfpathlineto{\pgfqpoint{3.410178in}{2.713437in}}%
\pgfpathlineto{\pgfqpoint{3.414933in}{2.713437in}}%
\pgfpathlineto{\pgfqpoint{3.414933in}{2.720046in}}%
\pgfpathlineto{\pgfqpoint{3.419688in}{2.720046in}}%
\pgfpathlineto{\pgfqpoint{3.419688in}{2.715706in}}%
\pgfpathlineto{\pgfqpoint{3.424444in}{2.715706in}}%
\pgfpathlineto{\pgfqpoint{3.424444in}{2.725297in}}%
\pgfpathlineto{\pgfqpoint{3.429201in}{2.725297in}}%
\pgfpathlineto{\pgfqpoint{3.429201in}{2.715422in}}%
\pgfpathlineto{\pgfqpoint{3.433959in}{2.715422in}}%
\pgfpathlineto{\pgfqpoint{3.433959in}{2.720628in}}%
\pgfpathlineto{\pgfqpoint{3.438717in}{2.720628in}}%
\pgfpathlineto{\pgfqpoint{3.438717in}{2.731083in}}%
\pgfpathlineto{\pgfqpoint{3.443475in}{2.731083in}}%
\pgfpathlineto{\pgfqpoint{3.443475in}{2.719929in}}%
\pgfpathlineto{\pgfqpoint{3.448235in}{2.719929in}}%
\pgfpathlineto{\pgfqpoint{3.448235in}{2.721409in}}%
\pgfpathlineto{\pgfqpoint{3.452995in}{2.721409in}}%
\pgfpathlineto{\pgfqpoint{3.452995in}{2.718239in}}%
\pgfpathlineto{\pgfqpoint{3.457756in}{2.718239in}}%
\pgfpathlineto{\pgfqpoint{3.457756in}{2.708475in}}%
\pgfpathlineto{\pgfqpoint{3.462517in}{2.708475in}}%
\pgfpathlineto{\pgfqpoint{3.462517in}{2.734668in}}%
\pgfpathlineto{\pgfqpoint{3.467279in}{2.734668in}}%
\pgfpathlineto{\pgfqpoint{3.467279in}{2.713534in}}%
\pgfpathlineto{\pgfqpoint{3.472042in}{2.713534in}}%
\pgfpathlineto{\pgfqpoint{3.472042in}{2.727088in}}%
\pgfpathlineto{\pgfqpoint{3.481569in}{2.727465in}}%
\pgfpathlineto{\pgfqpoint{3.481569in}{2.734811in}}%
\pgfpathlineto{\pgfqpoint{3.486334in}{2.734811in}}%
\pgfpathlineto{\pgfqpoint{3.486334in}{2.739224in}}%
\pgfpathlineto{\pgfqpoint{3.491099in}{2.739224in}}%
\pgfpathlineto{\pgfqpoint{3.491099in}{2.734114in}}%
\pgfpathlineto{\pgfqpoint{3.495865in}{2.734114in}}%
\pgfpathlineto{\pgfqpoint{3.495865in}{2.731909in}}%
\pgfpathlineto{\pgfqpoint{3.500632in}{2.731909in}}%
\pgfpathlineto{\pgfqpoint{3.500632in}{2.742416in}}%
\pgfpathlineto{\pgfqpoint{3.505399in}{2.742416in}}%
\pgfpathlineto{\pgfqpoint{3.505399in}{2.729858in}}%
\pgfpathlineto{\pgfqpoint{3.510167in}{2.729858in}}%
\pgfpathlineto{\pgfqpoint{3.510167in}{2.737424in}}%
\pgfpathlineto{\pgfqpoint{3.514936in}{2.737424in}}%
\pgfpathlineto{\pgfqpoint{3.514936in}{2.743072in}}%
\pgfpathlineto{\pgfqpoint{3.519705in}{2.743072in}}%
\pgfpathlineto{\pgfqpoint{3.519705in}{2.748366in}}%
\pgfpathlineto{\pgfqpoint{3.524475in}{2.748366in}}%
\pgfpathlineto{\pgfqpoint{3.524475in}{2.739573in}}%
\pgfpathlineto{\pgfqpoint{3.529245in}{2.739573in}}%
\pgfpathlineto{\pgfqpoint{3.529245in}{2.740847in}}%
\pgfpathlineto{\pgfqpoint{3.538788in}{2.741263in}}%
\pgfpathlineto{\pgfqpoint{3.538788in}{2.751975in}}%
\pgfpathlineto{\pgfqpoint{3.543560in}{2.751975in}}%
\pgfpathlineto{\pgfqpoint{3.543560in}{2.744151in}}%
\pgfpathlineto{\pgfqpoint{3.548333in}{2.744151in}}%
\pgfpathlineto{\pgfqpoint{3.548333in}{2.757309in}}%
\pgfpathlineto{\pgfqpoint{3.553107in}{2.757309in}}%
\pgfpathlineto{\pgfqpoint{3.553107in}{2.764154in}}%
\pgfpathlineto{\pgfqpoint{3.557881in}{2.764154in}}%
\pgfpathlineto{\pgfqpoint{3.557881in}{2.759245in}}%
\pgfpathlineto{\pgfqpoint{3.562656in}{2.759245in}}%
\pgfpathlineto{\pgfqpoint{3.562656in}{2.763018in}}%
\pgfpathlineto{\pgfqpoint{3.567432in}{2.763018in}}%
\pgfpathlineto{\pgfqpoint{3.567432in}{2.755947in}}%
\pgfpathlineto{\pgfqpoint{3.572208in}{2.755947in}}%
\pgfpathlineto{\pgfqpoint{3.572208in}{2.762650in}}%
\pgfpathlineto{\pgfqpoint{3.576985in}{2.762650in}}%
\pgfpathlineto{\pgfqpoint{3.576985in}{2.758658in}}%
\pgfpathlineto{\pgfqpoint{3.581762in}{2.758658in}}%
\pgfpathlineto{\pgfqpoint{3.581762in}{2.757159in}}%
\pgfpathlineto{\pgfqpoint{3.586540in}{2.757159in}}%
\pgfpathlineto{\pgfqpoint{3.586540in}{2.768575in}}%
\pgfpathlineto{\pgfqpoint{3.591319in}{2.768575in}}%
\pgfpathlineto{\pgfqpoint{3.591319in}{2.754469in}}%
\pgfpathlineto{\pgfqpoint{3.596098in}{2.754469in}}%
\pgfpathlineto{\pgfqpoint{3.596098in}{2.762802in}}%
\pgfpathlineto{\pgfqpoint{3.600878in}{2.762802in}}%
\pgfpathlineto{\pgfqpoint{3.600878in}{2.770990in}}%
\pgfpathlineto{\pgfqpoint{3.605659in}{2.770990in}}%
\pgfpathlineto{\pgfqpoint{3.605659in}{2.762303in}}%
\pgfpathlineto{\pgfqpoint{3.610440in}{2.762303in}}%
\pgfpathlineto{\pgfqpoint{3.610440in}{2.770525in}}%
\pgfpathlineto{\pgfqpoint{3.620004in}{2.770923in}}%
\pgfpathlineto{\pgfqpoint{3.620004in}{2.760791in}}%
\pgfpathlineto{\pgfqpoint{3.624787in}{2.760791in}}%
\pgfpathlineto{\pgfqpoint{3.624787in}{2.752773in}}%
\pgfpathlineto{\pgfqpoint{3.634355in}{2.752080in}}%
\pgfpathlineto{\pgfqpoint{3.634355in}{2.732467in}}%
\pgfpathlineto{\pgfqpoint{3.639140in}{2.732467in}}%
\pgfpathlineto{\pgfqpoint{3.639140in}{2.746365in}}%
\pgfpathlineto{\pgfqpoint{3.643925in}{2.746365in}}%
\pgfpathlineto{\pgfqpoint{3.643925in}{2.733898in}}%
\pgfpathlineto{\pgfqpoint{3.648711in}{2.733898in}}%
\pgfpathlineto{\pgfqpoint{3.648711in}{2.707048in}}%
\pgfpathlineto{\pgfqpoint{3.653498in}{2.707048in}}%
\pgfpathlineto{\pgfqpoint{3.653498in}{2.700750in}}%
\pgfpathlineto{\pgfqpoint{3.658285in}{2.700750in}}%
\pgfpathlineto{\pgfqpoint{3.658285in}{2.704844in}}%
\pgfpathlineto{\pgfqpoint{3.663073in}{2.704844in}}%
\pgfpathlineto{\pgfqpoint{3.663073in}{2.712604in}}%
\pgfpathlineto{\pgfqpoint{3.667862in}{2.712604in}}%
\pgfpathlineto{\pgfqpoint{3.667862in}{2.732657in}}%
\pgfpathlineto{\pgfqpoint{3.672651in}{2.732657in}}%
\pgfpathlineto{\pgfqpoint{3.672651in}{2.726169in}}%
\pgfpathlineto{\pgfqpoint{3.677441in}{2.726169in}}%
\pgfpathlineto{\pgfqpoint{3.677441in}{2.768187in}}%
\pgfpathlineto{\pgfqpoint{3.682231in}{2.768187in}}%
\pgfpathlineto{\pgfqpoint{3.682231in}{2.769358in}}%
\pgfpathlineto{\pgfqpoint{3.687022in}{2.769358in}}%
\pgfpathlineto{\pgfqpoint{3.687022in}{2.776069in}}%
\pgfpathlineto{\pgfqpoint{3.691813in}{2.776069in}}%
\pgfpathlineto{\pgfqpoint{3.691813in}{2.778081in}}%
\pgfpathlineto{\pgfqpoint{3.696605in}{2.778081in}}%
\pgfpathlineto{\pgfqpoint{3.696605in}{2.759804in}}%
\pgfpathlineto{\pgfqpoint{3.701398in}{2.759804in}}%
\pgfpathlineto{\pgfqpoint{3.701398in}{2.752444in}}%
\pgfpathlineto{\pgfqpoint{3.706191in}{2.752444in}}%
\pgfpathlineto{\pgfqpoint{3.706191in}{2.759018in}}%
\pgfpathlineto{\pgfqpoint{3.710985in}{2.759018in}}%
\pgfpathlineto{\pgfqpoint{3.710985in}{2.745116in}}%
\pgfpathlineto{\pgfqpoint{3.715780in}{2.745116in}}%
\pgfpathlineto{\pgfqpoint{3.715780in}{2.755157in}}%
\pgfpathlineto{\pgfqpoint{3.720575in}{2.755157in}}%
\pgfpathlineto{\pgfqpoint{3.720575in}{2.743627in}}%
\pgfpathlineto{\pgfqpoint{3.725370in}{2.743627in}}%
\pgfpathlineto{\pgfqpoint{3.725370in}{2.749215in}}%
\pgfpathlineto{\pgfqpoint{3.730167in}{2.749215in}}%
\pgfpathlineto{\pgfqpoint{3.730167in}{2.741749in}}%
\pgfpathlineto{\pgfqpoint{3.734964in}{2.741749in}}%
\pgfpathlineto{\pgfqpoint{3.734964in}{2.746078in}}%
\pgfpathlineto{\pgfqpoint{3.739761in}{2.746078in}}%
\pgfpathlineto{\pgfqpoint{3.739761in}{2.740106in}}%
\pgfpathlineto{\pgfqpoint{3.744559in}{2.740106in}}%
\pgfpathlineto{\pgfqpoint{3.744559in}{2.725806in}}%
\pgfpathlineto{\pgfqpoint{3.749358in}{2.725806in}}%
\pgfpathlineto{\pgfqpoint{3.749358in}{2.734919in}}%
\pgfpathlineto{\pgfqpoint{3.754157in}{2.734919in}}%
\pgfpathlineto{\pgfqpoint{3.754157in}{2.730362in}}%
\pgfpathlineto{\pgfqpoint{3.758957in}{2.730362in}}%
\pgfpathlineto{\pgfqpoint{3.758957in}{2.718324in}}%
\pgfpathlineto{\pgfqpoint{3.763757in}{2.718324in}}%
\pgfpathlineto{\pgfqpoint{3.763757in}{2.726613in}}%
\pgfpathlineto{\pgfqpoint{3.768558in}{2.726613in}}%
\pgfpathlineto{\pgfqpoint{3.768558in}{2.731565in}}%
\pgfpathlineto{\pgfqpoint{3.773359in}{2.731565in}}%
\pgfpathlineto{\pgfqpoint{3.773359in}{2.733649in}}%
\pgfpathlineto{\pgfqpoint{3.782964in}{2.733477in}}%
\pgfpathlineto{\pgfqpoint{3.782964in}{2.718170in}}%
\pgfpathlineto{\pgfqpoint{3.792571in}{2.718214in}}%
\pgfpathlineto{\pgfqpoint{3.792571in}{2.721531in}}%
\pgfpathlineto{\pgfqpoint{3.802180in}{2.720600in}}%
\pgfpathlineto{\pgfqpoint{3.802180in}{2.715301in}}%
\pgfpathlineto{\pgfqpoint{3.806986in}{2.715301in}}%
\pgfpathlineto{\pgfqpoint{3.806986in}{2.731881in}}%
\pgfpathlineto{\pgfqpoint{3.811792in}{2.731881in}}%
\pgfpathlineto{\pgfqpoint{3.811792in}{2.709996in}}%
\pgfpathlineto{\pgfqpoint{3.816599in}{2.709996in}}%
\pgfpathlineto{\pgfqpoint{3.816599in}{2.706556in}}%
\pgfpathlineto{\pgfqpoint{3.821406in}{2.706556in}}%
\pgfpathlineto{\pgfqpoint{3.821406in}{2.714254in}}%
\pgfpathlineto{\pgfqpoint{3.826214in}{2.714254in}}%
\pgfpathlineto{\pgfqpoint{3.826214in}{2.712785in}}%
\pgfpathlineto{\pgfqpoint{3.831022in}{2.712785in}}%
\pgfpathlineto{\pgfqpoint{3.831022in}{2.716600in}}%
\pgfpathlineto{\pgfqpoint{3.835831in}{2.716600in}}%
\pgfpathlineto{\pgfqpoint{3.835831in}{2.715260in}}%
\pgfpathlineto{\pgfqpoint{3.840640in}{2.715260in}}%
\pgfpathlineto{\pgfqpoint{3.840640in}{2.718569in}}%
\pgfpathlineto{\pgfqpoint{3.845451in}{2.718569in}}%
\pgfpathlineto{\pgfqpoint{3.845451in}{2.710029in}}%
\pgfpathlineto{\pgfqpoint{3.855072in}{2.710262in}}%
\pgfpathlineto{\pgfqpoint{3.855072in}{2.705360in}}%
\pgfpathlineto{\pgfqpoint{3.859884in}{2.705360in}}%
\pgfpathlineto{\pgfqpoint{3.859884in}{2.701420in}}%
\pgfpathlineto{\pgfqpoint{3.864696in}{2.701420in}}%
\pgfpathlineto{\pgfqpoint{3.864696in}{2.705639in}}%
\pgfpathlineto{\pgfqpoint{3.869509in}{2.705639in}}%
\pgfpathlineto{\pgfqpoint{3.869509in}{2.703066in}}%
\pgfpathlineto{\pgfqpoint{3.874322in}{2.703066in}}%
\pgfpathlineto{\pgfqpoint{3.874322in}{2.698752in}}%
\pgfpathlineto{\pgfqpoint{3.879136in}{2.698752in}}%
\pgfpathlineto{\pgfqpoint{3.879136in}{2.721689in}}%
\pgfpathlineto{\pgfqpoint{3.883951in}{2.721689in}}%
\pgfpathlineto{\pgfqpoint{3.883951in}{2.699990in}}%
\pgfpathlineto{\pgfqpoint{3.888766in}{2.699990in}}%
\pgfpathlineto{\pgfqpoint{3.888766in}{2.696950in}}%
\pgfpathlineto{\pgfqpoint{3.893582in}{2.696950in}}%
\pgfpathlineto{\pgfqpoint{3.893582in}{2.705361in}}%
\pgfpathlineto{\pgfqpoint{3.898398in}{2.705361in}}%
\pgfpathlineto{\pgfqpoint{3.898398in}{2.699217in}}%
\pgfpathlineto{\pgfqpoint{3.903214in}{2.699217in}}%
\pgfpathlineto{\pgfqpoint{3.903214in}{2.692059in}}%
\pgfpathlineto{\pgfqpoint{3.908032in}{2.692059in}}%
\pgfpathlineto{\pgfqpoint{3.908032in}{2.680924in}}%
\pgfpathlineto{\pgfqpoint{3.912849in}{2.680924in}}%
\pgfpathlineto{\pgfqpoint{3.912849in}{2.677103in}}%
\pgfpathlineto{\pgfqpoint{3.917668in}{2.677103in}}%
\pgfpathlineto{\pgfqpoint{3.917668in}{2.696785in}}%
\pgfpathlineto{\pgfqpoint{3.922487in}{2.696785in}}%
\pgfpathlineto{\pgfqpoint{3.922487in}{2.702437in}}%
\pgfpathlineto{\pgfqpoint{3.927306in}{2.702437in}}%
\pgfpathlineto{\pgfqpoint{3.927306in}{2.707535in}}%
\pgfpathlineto{\pgfqpoint{3.932126in}{2.707535in}}%
\pgfpathlineto{\pgfqpoint{3.932126in}{2.715174in}}%
\pgfpathlineto{\pgfqpoint{3.936946in}{2.715174in}}%
\pgfpathlineto{\pgfqpoint{3.936946in}{2.711708in}}%
\pgfpathlineto{\pgfqpoint{3.941767in}{2.711708in}}%
\pgfpathlineto{\pgfqpoint{3.941767in}{2.699336in}}%
\pgfpathlineto{\pgfqpoint{3.946589in}{2.699336in}}%
\pgfpathlineto{\pgfqpoint{3.946589in}{2.707365in}}%
\pgfpathlineto{\pgfqpoint{3.956234in}{2.708264in}}%
\pgfpathlineto{\pgfqpoint{3.956234in}{2.701974in}}%
\pgfpathlineto{\pgfqpoint{3.965880in}{2.701541in}}%
\pgfpathlineto{\pgfqpoint{3.965880in}{2.709641in}}%
\pgfpathlineto{\pgfqpoint{3.970705in}{2.709641in}}%
\pgfpathlineto{\pgfqpoint{3.970705in}{2.706655in}}%
\pgfpathlineto{\pgfqpoint{3.975529in}{2.706655in}}%
\pgfpathlineto{\pgfqpoint{3.975529in}{2.696314in}}%
\pgfpathlineto{\pgfqpoint{3.980355in}{2.696314in}}%
\pgfpathlineto{\pgfqpoint{3.980355in}{2.713488in}}%
\pgfpathlineto{\pgfqpoint{3.985180in}{2.713488in}}%
\pgfpathlineto{\pgfqpoint{3.985180in}{2.700410in}}%
\pgfpathlineto{\pgfqpoint{3.990007in}{2.700410in}}%
\pgfpathlineto{\pgfqpoint{3.990007in}{2.702901in}}%
\pgfpathlineto{\pgfqpoint{3.994834in}{2.702901in}}%
\pgfpathlineto{\pgfqpoint{3.994834in}{2.701286in}}%
\pgfpathlineto{\pgfqpoint{4.004489in}{2.700461in}}%
\pgfpathlineto{\pgfqpoint{4.004489in}{2.706745in}}%
\pgfpathlineto{\pgfqpoint{4.009317in}{2.706745in}}%
\pgfpathlineto{\pgfqpoint{4.009317in}{2.697059in}}%
\pgfpathlineto{\pgfqpoint{4.014146in}{2.697059in}}%
\pgfpathlineto{\pgfqpoint{4.014146in}{2.714077in}}%
\pgfpathlineto{\pgfqpoint{4.018976in}{2.714077in}}%
\pgfpathlineto{\pgfqpoint{4.018976in}{2.708456in}}%
\pgfpathlineto{\pgfqpoint{4.028636in}{2.708675in}}%
\pgfpathlineto{\pgfqpoint{4.028636in}{2.700901in}}%
\pgfpathlineto{\pgfqpoint{4.033467in}{2.700901in}}%
\pgfpathlineto{\pgfqpoint{4.033467in}{2.693333in}}%
\pgfpathlineto{\pgfqpoint{4.038299in}{2.693333in}}%
\pgfpathlineto{\pgfqpoint{4.038299in}{2.707123in}}%
\pgfpathlineto{\pgfqpoint{4.043131in}{2.707123in}}%
\pgfpathlineto{\pgfqpoint{4.043131in}{2.697852in}}%
\pgfpathlineto{\pgfqpoint{4.047963in}{2.697852in}}%
\pgfpathlineto{\pgfqpoint{4.047963in}{2.698978in}}%
\pgfpathlineto{\pgfqpoint{4.052796in}{2.698978in}}%
\pgfpathlineto{\pgfqpoint{4.052796in}{2.708983in}}%
\pgfpathlineto{\pgfqpoint{4.057630in}{2.708983in}}%
\pgfpathlineto{\pgfqpoint{4.057630in}{2.696136in}}%
\pgfpathlineto{\pgfqpoint{4.062464in}{2.696136in}}%
\pgfpathlineto{\pgfqpoint{4.062464in}{2.700531in}}%
\pgfpathlineto{\pgfqpoint{4.067298in}{2.700531in}}%
\pgfpathlineto{\pgfqpoint{4.067298in}{2.698482in}}%
\pgfpathlineto{\pgfqpoint{4.072133in}{2.698482in}}%
\pgfpathlineto{\pgfqpoint{4.072133in}{2.697369in}}%
\pgfpathlineto{\pgfqpoint{4.076969in}{2.697369in}}%
\pgfpathlineto{\pgfqpoint{4.076969in}{2.694720in}}%
\pgfpathlineto{\pgfqpoint{4.091479in}{2.695500in}}%
\pgfpathlineto{\pgfqpoint{4.091479in}{2.707398in}}%
\pgfpathlineto{\pgfqpoint{4.096316in}{2.707398in}}%
\pgfpathlineto{\pgfqpoint{4.096316in}{2.702865in}}%
\pgfpathlineto{\pgfqpoint{4.105993in}{2.702583in}}%
\pgfpathlineto{\pgfqpoint{4.105993in}{2.695049in}}%
\pgfpathlineto{\pgfqpoint{4.110832in}{2.695049in}}%
\pgfpathlineto{\pgfqpoint{4.110832in}{2.706453in}}%
\pgfpathlineto{\pgfqpoint{4.115671in}{2.706453in}}%
\pgfpathlineto{\pgfqpoint{4.115671in}{2.692444in}}%
\pgfpathlineto{\pgfqpoint{4.120512in}{2.692444in}}%
\pgfpathlineto{\pgfqpoint{4.120512in}{2.702892in}}%
\pgfpathlineto{\pgfqpoint{4.130193in}{2.702966in}}%
\pgfpathlineto{\pgfqpoint{4.130193in}{2.706911in}}%
\pgfpathlineto{\pgfqpoint{4.135035in}{2.706911in}}%
\pgfpathlineto{\pgfqpoint{4.135035in}{2.694934in}}%
\pgfpathlineto{\pgfqpoint{4.139877in}{2.694934in}}%
\pgfpathlineto{\pgfqpoint{4.139877in}{2.700840in}}%
\pgfpathlineto{\pgfqpoint{4.144719in}{2.700840in}}%
\pgfpathlineto{\pgfqpoint{4.144719in}{2.695933in}}%
\pgfpathlineto{\pgfqpoint{4.149562in}{2.695933in}}%
\pgfpathlineto{\pgfqpoint{4.149562in}{2.691402in}}%
\pgfpathlineto{\pgfqpoint{4.154406in}{2.691402in}}%
\pgfpathlineto{\pgfqpoint{4.154406in}{2.702472in}}%
\pgfpathlineto{\pgfqpoint{4.159250in}{2.702472in}}%
\pgfpathlineto{\pgfqpoint{4.159250in}{2.695967in}}%
\pgfpathlineto{\pgfqpoint{4.164094in}{2.695967in}}%
\pgfpathlineto{\pgfqpoint{4.164094in}{2.697394in}}%
\pgfpathlineto{\pgfqpoint{4.168939in}{2.697394in}}%
\pgfpathlineto{\pgfqpoint{4.168939in}{2.695819in}}%
\pgfpathlineto{\pgfqpoint{4.173784in}{2.695819in}}%
\pgfpathlineto{\pgfqpoint{4.173784in}{2.699599in}}%
\pgfpathlineto{\pgfqpoint{4.178630in}{2.699599in}}%
\pgfpathlineto{\pgfqpoint{4.178630in}{2.689828in}}%
\pgfpathlineto{\pgfqpoint{4.183477in}{2.689828in}}%
\pgfpathlineto{\pgfqpoint{4.183477in}{2.697946in}}%
\pgfpathlineto{\pgfqpoint{4.188323in}{2.697946in}}%
\pgfpathlineto{\pgfqpoint{4.188323in}{2.695432in}}%
\pgfpathlineto{\pgfqpoint{4.198018in}{2.695549in}}%
\pgfpathlineto{\pgfqpoint{4.198018in}{2.693300in}}%
\pgfpathlineto{\pgfqpoint{4.202867in}{2.693300in}}%
\pgfpathlineto{\pgfqpoint{4.202867in}{2.698666in}}%
\pgfpathlineto{\pgfqpoint{4.207715in}{2.698666in}}%
\pgfpathlineto{\pgfqpoint{4.207715in}{2.693216in}}%
\pgfpathlineto{\pgfqpoint{4.212565in}{2.693216in}}%
\pgfpathlineto{\pgfqpoint{4.212565in}{2.696923in}}%
\pgfpathlineto{\pgfqpoint{4.217414in}{2.696923in}}%
\pgfpathlineto{\pgfqpoint{4.217414in}{2.695563in}}%
\pgfpathlineto{\pgfqpoint{4.222264in}{2.695563in}}%
\pgfpathlineto{\pgfqpoint{4.222264in}{2.696802in}}%
\pgfpathlineto{\pgfqpoint{4.227115in}{2.696802in}}%
\pgfpathlineto{\pgfqpoint{4.227115in}{2.694105in}}%
\pgfpathlineto{\pgfqpoint{4.236818in}{2.694570in}}%
\pgfpathlineto{\pgfqpoint{4.236818in}{2.684732in}}%
\pgfpathlineto{\pgfqpoint{4.241670in}{2.684732in}}%
\pgfpathlineto{\pgfqpoint{4.241670in}{2.691530in}}%
\pgfpathlineto{\pgfqpoint{4.246522in}{2.691530in}}%
\pgfpathlineto{\pgfqpoint{4.246522in}{2.695208in}}%
\pgfpathlineto{\pgfqpoint{4.251375in}{2.695208in}}%
\pgfpathlineto{\pgfqpoint{4.251375in}{2.685324in}}%
\pgfpathlineto{\pgfqpoint{4.256228in}{2.685324in}}%
\pgfpathlineto{\pgfqpoint{4.256228in}{2.690509in}}%
\pgfpathlineto{\pgfqpoint{4.261082in}{2.690509in}}%
\pgfpathlineto{\pgfqpoint{4.261082in}{2.692435in}}%
\pgfpathlineto{\pgfqpoint{4.265937in}{2.692435in}}%
\pgfpathlineto{\pgfqpoint{4.265937in}{2.691241in}}%
\pgfpathlineto{\pgfqpoint{4.275646in}{2.691802in}}%
\pgfpathlineto{\pgfqpoint{4.275646in}{2.693396in}}%
\pgfpathlineto{\pgfqpoint{4.285358in}{2.692916in}}%
\pgfpathlineto{\pgfqpoint{4.285358in}{2.703055in}}%
\pgfpathlineto{\pgfqpoint{4.290215in}{2.703055in}}%
\pgfpathlineto{\pgfqpoint{4.290215in}{2.688474in}}%
\pgfpathlineto{\pgfqpoint{4.299929in}{2.688731in}}%
\pgfpathlineto{\pgfqpoint{4.299929in}{2.685414in}}%
\pgfpathlineto{\pgfqpoint{4.304787in}{2.685414in}}%
\pgfpathlineto{\pgfqpoint{4.304787in}{2.688245in}}%
\pgfpathlineto{\pgfqpoint{4.309646in}{2.688245in}}%
\pgfpathlineto{\pgfqpoint{4.309646in}{2.689816in}}%
\pgfpathlineto{\pgfqpoint{4.319364in}{2.689475in}}%
\pgfpathlineto{\pgfqpoint{4.319364in}{2.687447in}}%
\pgfpathlineto{\pgfqpoint{4.329083in}{2.686993in}}%
\pgfpathlineto{\pgfqpoint{4.329083in}{2.694905in}}%
\pgfpathlineto{\pgfqpoint{4.333944in}{2.694905in}}%
\pgfpathlineto{\pgfqpoint{4.333944in}{2.692675in}}%
\pgfpathlineto{\pgfqpoint{4.338805in}{2.692675in}}%
\pgfpathlineto{\pgfqpoint{4.338805in}{2.682166in}}%
\pgfpathlineto{\pgfqpoint{4.343667in}{2.682166in}}%
\pgfpathlineto{\pgfqpoint{4.343667in}{2.686724in}}%
\pgfpathlineto{\pgfqpoint{4.348528in}{2.686724in}}%
\pgfpathlineto{\pgfqpoint{4.348528in}{2.678289in}}%
\pgfpathlineto{\pgfqpoint{4.353391in}{2.678289in}}%
\pgfpathlineto{\pgfqpoint{4.353391in}{2.682393in}}%
\pgfpathlineto{\pgfqpoint{4.358253in}{2.682393in}}%
\pgfpathlineto{\pgfqpoint{4.358253in}{2.674129in}}%
\pgfpathlineto{\pgfqpoint{4.363117in}{2.674129in}}%
\pgfpathlineto{\pgfqpoint{4.363117in}{2.661913in}}%
\pgfpathlineto{\pgfqpoint{4.367980in}{2.661913in}}%
\pgfpathlineto{\pgfqpoint{4.367980in}{2.666309in}}%
\pgfpathlineto{\pgfqpoint{4.377709in}{2.666506in}}%
\pgfpathlineto{\pgfqpoint{4.377709in}{2.673639in}}%
\pgfpathlineto{\pgfqpoint{4.382574in}{2.673639in}}%
\pgfpathlineto{\pgfqpoint{4.382574in}{2.679214in}}%
\pgfpathlineto{\pgfqpoint{4.387439in}{2.679214in}}%
\pgfpathlineto{\pgfqpoint{4.387439in}{2.676514in}}%
\pgfpathlineto{\pgfqpoint{4.392305in}{2.676514in}}%
\pgfpathlineto{\pgfqpoint{4.392305in}{2.671234in}}%
\pgfpathlineto{\pgfqpoint{4.397171in}{2.671234in}}%
\pgfpathlineto{\pgfqpoint{4.397171in}{2.675257in}}%
\pgfpathlineto{\pgfqpoint{4.402038in}{2.675257in}}%
\pgfpathlineto{\pgfqpoint{4.402038in}{2.671903in}}%
\pgfpathlineto{\pgfqpoint{4.406905in}{2.671903in}}%
\pgfpathlineto{\pgfqpoint{4.406905in}{2.669004in}}%
\pgfpathlineto{\pgfqpoint{4.411772in}{2.669004in}}%
\pgfpathlineto{\pgfqpoint{4.411772in}{2.675569in}}%
\pgfpathlineto{\pgfqpoint{4.416640in}{2.675569in}}%
\pgfpathlineto{\pgfqpoint{4.416640in}{2.672613in}}%
\pgfpathlineto{\pgfqpoint{4.421508in}{2.672613in}}%
\pgfpathlineto{\pgfqpoint{4.421508in}{2.678817in}}%
\pgfpathlineto{\pgfqpoint{4.426377in}{2.678817in}}%
\pgfpathlineto{\pgfqpoint{4.426377in}{2.671803in}}%
\pgfpathlineto{\pgfqpoint{4.431246in}{2.671803in}}%
\pgfpathlineto{\pgfqpoint{4.431246in}{2.678538in}}%
\pgfpathlineto{\pgfqpoint{4.436116in}{2.678538in}}%
\pgfpathlineto{\pgfqpoint{4.436116in}{2.668743in}}%
\pgfpathlineto{\pgfqpoint{4.440986in}{2.668743in}}%
\pgfpathlineto{\pgfqpoint{4.440986in}{2.679988in}}%
\pgfpathlineto{\pgfqpoint{4.450727in}{2.679570in}}%
\pgfpathlineto{\pgfqpoint{4.450727in}{2.673879in}}%
\pgfpathlineto{\pgfqpoint{4.455598in}{2.673879in}}%
\pgfpathlineto{\pgfqpoint{4.455598in}{2.675618in}}%
\pgfpathlineto{\pgfqpoint{4.460470in}{2.675618in}}%
\pgfpathlineto{\pgfqpoint{4.460470in}{2.678145in}}%
\pgfpathlineto{\pgfqpoint{4.465342in}{2.678145in}}%
\pgfpathlineto{\pgfqpoint{4.465342in}{2.683075in}}%
\pgfpathlineto{\pgfqpoint{4.470214in}{2.683075in}}%
\pgfpathlineto{\pgfqpoint{4.470214in}{2.674229in}}%
\pgfpathlineto{\pgfqpoint{4.475087in}{2.674229in}}%
\pgfpathlineto{\pgfqpoint{4.475087in}{2.678595in}}%
\pgfpathlineto{\pgfqpoint{4.479961in}{2.678595in}}%
\pgfpathlineto{\pgfqpoint{4.479961in}{2.680453in}}%
\pgfpathlineto{\pgfqpoint{4.484834in}{2.680453in}}%
\pgfpathlineto{\pgfqpoint{4.484834in}{2.675730in}}%
\pgfpathlineto{\pgfqpoint{4.489708in}{2.675730in}}%
\pgfpathlineto{\pgfqpoint{4.489708in}{2.682568in}}%
\pgfpathlineto{\pgfqpoint{4.494583in}{2.682568in}}%
\pgfpathlineto{\pgfqpoint{4.494583in}{2.679778in}}%
\pgfpathlineto{\pgfqpoint{4.499458in}{2.679778in}}%
\pgfpathlineto{\pgfqpoint{4.499458in}{2.673028in}}%
\pgfpathlineto{\pgfqpoint{4.504333in}{2.673028in}}%
\pgfpathlineto{\pgfqpoint{4.504333in}{2.675186in}}%
\pgfpathlineto{\pgfqpoint{4.509208in}{2.675186in}}%
\pgfpathlineto{\pgfqpoint{4.509208in}{2.683393in}}%
\pgfpathlineto{\pgfqpoint{4.514085in}{2.683393in}}%
\pgfpathlineto{\pgfqpoint{4.514085in}{2.676605in}}%
\pgfpathlineto{\pgfqpoint{4.518961in}{2.676605in}}%
\pgfpathlineto{\pgfqpoint{4.518961in}{2.674581in}}%
\pgfpathlineto{\pgfqpoint{4.523838in}{2.674581in}}%
\pgfpathlineto{\pgfqpoint{4.523838in}{2.669862in}}%
\pgfpathlineto{\pgfqpoint{4.528715in}{2.669862in}}%
\pgfpathlineto{\pgfqpoint{4.528715in}{2.676704in}}%
\pgfpathlineto{\pgfqpoint{4.538471in}{2.677764in}}%
\pgfpathlineto{\pgfqpoint{4.538471in}{2.672855in}}%
\pgfpathlineto{\pgfqpoint{4.543349in}{2.672855in}}%
\pgfpathlineto{\pgfqpoint{4.543349in}{2.677960in}}%
\pgfpathlineto{\pgfqpoint{4.553107in}{2.677780in}}%
\pgfpathlineto{\pgfqpoint{4.553107in}{2.674728in}}%
\pgfpathlineto{\pgfqpoint{4.557987in}{2.674728in}}%
\pgfpathlineto{\pgfqpoint{4.557987in}{2.672641in}}%
\pgfpathlineto{\pgfqpoint{4.562867in}{2.672641in}}%
\pgfpathlineto{\pgfqpoint{4.562867in}{2.660342in}}%
\pgfpathlineto{\pgfqpoint{4.567747in}{2.660342in}}%
\pgfpathlineto{\pgfqpoint{4.567747in}{2.657315in}}%
\pgfpathlineto{\pgfqpoint{4.572628in}{2.657315in}}%
\pgfpathlineto{\pgfqpoint{4.572628in}{2.646740in}}%
\pgfpathlineto{\pgfqpoint{4.577509in}{2.646740in}}%
\pgfpathlineto{\pgfqpoint{4.577509in}{2.652968in}}%
\pgfpathlineto{\pgfqpoint{4.582390in}{2.652968in}}%
\pgfpathlineto{\pgfqpoint{4.582390in}{2.669312in}}%
\pgfpathlineto{\pgfqpoint{4.587272in}{2.669312in}}%
\pgfpathlineto{\pgfqpoint{4.587272in}{2.664814in}}%
\pgfpathlineto{\pgfqpoint{4.592155in}{2.664814in}}%
\pgfpathlineto{\pgfqpoint{4.592155in}{2.657701in}}%
\pgfpathlineto{\pgfqpoint{4.597037in}{2.657701in}}%
\pgfpathlineto{\pgfqpoint{4.597037in}{2.650301in}}%
\pgfpathlineto{\pgfqpoint{4.601920in}{2.650301in}}%
\pgfpathlineto{\pgfqpoint{4.601920in}{2.657493in}}%
\pgfpathlineto{\pgfqpoint{4.606804in}{2.657493in}}%
\pgfpathlineto{\pgfqpoint{4.606804in}{2.672227in}}%
\pgfpathlineto{\pgfqpoint{4.611687in}{2.672227in}}%
\pgfpathlineto{\pgfqpoint{4.611687in}{2.676709in}}%
\pgfpathlineto{\pgfqpoint{4.616571in}{2.676709in}}%
\pgfpathlineto{\pgfqpoint{4.616571in}{2.678244in}}%
\pgfpathlineto{\pgfqpoint{4.621456in}{2.678244in}}%
\pgfpathlineto{\pgfqpoint{4.621456in}{2.670858in}}%
\pgfpathlineto{\pgfqpoint{4.631226in}{2.671725in}}%
\pgfpathlineto{\pgfqpoint{4.631226in}{2.673531in}}%
\pgfpathlineto{\pgfqpoint{4.636112in}{2.673531in}}%
\pgfpathlineto{\pgfqpoint{4.636112in}{2.681639in}}%
\pgfpathlineto{\pgfqpoint{4.640998in}{2.681639in}}%
\pgfpathlineto{\pgfqpoint{4.640998in}{2.671595in}}%
\pgfpathlineto{\pgfqpoint{4.650771in}{2.672030in}}%
\pgfpathlineto{\pgfqpoint{4.650771in}{2.670454in}}%
\pgfpathlineto{\pgfqpoint{4.655658in}{2.670454in}}%
\pgfpathlineto{\pgfqpoint{4.655658in}{2.678634in}}%
\pgfpathlineto{\pgfqpoint{4.660545in}{2.678634in}}%
\pgfpathlineto{\pgfqpoint{4.660545in}{2.675568in}}%
\pgfpathlineto{\pgfqpoint{4.665433in}{2.675568in}}%
\pgfpathlineto{\pgfqpoint{4.665433in}{2.673237in}}%
\pgfpathlineto{\pgfqpoint{4.670321in}{2.673237in}}%
\pgfpathlineto{\pgfqpoint{4.670321in}{2.683457in}}%
\pgfpathlineto{\pgfqpoint{4.680098in}{2.683765in}}%
\pgfpathlineto{\pgfqpoint{4.680098in}{2.679042in}}%
\pgfpathlineto{\pgfqpoint{4.684987in}{2.679042in}}%
\pgfpathlineto{\pgfqpoint{4.684987in}{2.675280in}}%
\pgfpathlineto{\pgfqpoint{4.689877in}{2.675280in}}%
\pgfpathlineto{\pgfqpoint{4.689877in}{2.679867in}}%
\pgfpathlineto{\pgfqpoint{4.694767in}{2.679867in}}%
\pgfpathlineto{\pgfqpoint{4.694767in}{2.674125in}}%
\pgfpathlineto{\pgfqpoint{4.699657in}{2.674125in}}%
\pgfpathlineto{\pgfqpoint{4.699657in}{2.677411in}}%
\pgfpathlineto{\pgfqpoint{4.704548in}{2.677411in}}%
\pgfpathlineto{\pgfqpoint{4.704548in}{2.673140in}}%
\pgfpathlineto{\pgfqpoint{4.709439in}{2.673140in}}%
\pgfpathlineto{\pgfqpoint{4.709439in}{2.679642in}}%
\pgfpathlineto{\pgfqpoint{4.714330in}{2.679642in}}%
\pgfpathlineto{\pgfqpoint{4.714330in}{2.675190in}}%
\pgfpathlineto{\pgfqpoint{4.724114in}{2.675309in}}%
\pgfpathlineto{\pgfqpoint{4.724114in}{2.670478in}}%
\pgfpathlineto{\pgfqpoint{4.729006in}{2.670478in}}%
\pgfpathlineto{\pgfqpoint{4.729006in}{2.674135in}}%
\pgfpathlineto{\pgfqpoint{4.733899in}{2.674135in}}%
\pgfpathlineto{\pgfqpoint{4.733899in}{2.675540in}}%
\pgfpathlineto{\pgfqpoint{4.738792in}{2.675540in}}%
\pgfpathlineto{\pgfqpoint{4.738792in}{2.679301in}}%
\pgfpathlineto{\pgfqpoint{4.743685in}{2.679301in}}%
\pgfpathlineto{\pgfqpoint{4.743685in}{2.671825in}}%
\pgfpathlineto{\pgfqpoint{4.748579in}{2.671825in}}%
\pgfpathlineto{\pgfqpoint{4.748579in}{2.683254in}}%
\pgfpathlineto{\pgfqpoint{4.753473in}{2.683254in}}%
\pgfpathlineto{\pgfqpoint{4.753473in}{2.674334in}}%
\pgfpathlineto{\pgfqpoint{4.758367in}{2.674334in}}%
\pgfpathlineto{\pgfqpoint{4.758367in}{2.667251in}}%
\pgfpathlineto{\pgfqpoint{4.763262in}{2.667251in}}%
\pgfpathlineto{\pgfqpoint{4.763262in}{2.669513in}}%
\pgfpathlineto{\pgfqpoint{4.768157in}{2.669513in}}%
\pgfpathlineto{\pgfqpoint{4.768157in}{2.665898in}}%
\pgfpathlineto{\pgfqpoint{4.773053in}{2.665898in}}%
\pgfpathlineto{\pgfqpoint{4.773053in}{2.670605in}}%
\pgfpathlineto{\pgfqpoint{4.777948in}{2.670605in}}%
\pgfpathlineto{\pgfqpoint{4.777948in}{2.668125in}}%
\pgfpathlineto{\pgfqpoint{4.782844in}{2.668125in}}%
\pgfpathlineto{\pgfqpoint{4.782844in}{2.665359in}}%
\pgfpathlineto{\pgfqpoint{4.787741in}{2.665359in}}%
\pgfpathlineto{\pgfqpoint{4.787741in}{2.669892in}}%
\pgfpathlineto{\pgfqpoint{4.792638in}{2.669892in}}%
\pgfpathlineto{\pgfqpoint{4.792638in}{2.668753in}}%
\pgfpathlineto{\pgfqpoint{4.797535in}{2.668753in}}%
\pgfpathlineto{\pgfqpoint{4.797535in}{2.662141in}}%
\pgfpathlineto{\pgfqpoint{4.802432in}{2.662141in}}%
\pgfpathlineto{\pgfqpoint{4.802432in}{2.666462in}}%
\pgfpathlineto{\pgfqpoint{4.807330in}{2.666462in}}%
\pgfpathlineto{\pgfqpoint{4.807330in}{2.665219in}}%
\pgfpathlineto{\pgfqpoint{4.812228in}{2.665219in}}%
\pgfpathlineto{\pgfqpoint{4.812228in}{2.667320in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.667320in}}%
\pgfpathlineto{\pgfqpoint{4.817126in}{2.671945in}}%
\pgfpathlineto{\pgfqpoint{4.822025in}{2.671945in}}%
\pgfpathlineto{\pgfqpoint{4.822025in}{2.663972in}}%
\pgfpathlineto{\pgfqpoint{4.826924in}{2.663972in}}%
\pgfpathlineto{\pgfqpoint{4.826924in}{2.672311in}}%
\pgfpathlineto{\pgfqpoint{4.831823in}{2.672311in}}%
\pgfpathlineto{\pgfqpoint{4.831823in}{2.667472in}}%
\pgfpathlineto{\pgfqpoint{4.846523in}{2.666681in}}%
\pgfpathlineto{\pgfqpoint{4.846523in}{2.664614in}}%
\pgfpathlineto{\pgfqpoint{4.851424in}{2.664614in}}%
\pgfpathlineto{\pgfqpoint{4.851424in}{2.659896in}}%
\pgfpathlineto{\pgfqpoint{4.856324in}{2.659896in}}%
\pgfpathlineto{\pgfqpoint{4.856324in}{2.667225in}}%
\pgfpathlineto{\pgfqpoint{4.861226in}{2.667225in}}%
\pgfpathlineto{\pgfqpoint{4.861226in}{2.677149in}}%
\pgfpathlineto{\pgfqpoint{4.866127in}{2.677149in}}%
\pgfpathlineto{\pgfqpoint{4.866127in}{2.669492in}}%
\pgfpathlineto{\pgfqpoint{4.875931in}{2.668960in}}%
\pgfpathlineto{\pgfqpoint{4.875931in}{2.660722in}}%
\pgfpathlineto{\pgfqpoint{4.880834in}{2.660722in}}%
\pgfpathlineto{\pgfqpoint{4.880834in}{2.669665in}}%
\pgfpathlineto{\pgfqpoint{4.885736in}{2.669665in}}%
\pgfpathlineto{\pgfqpoint{4.885736in}{2.666648in}}%
\pgfpathlineto{\pgfqpoint{4.890639in}{2.666648in}}%
\pgfpathlineto{\pgfqpoint{4.890639in}{2.664397in}}%
\pgfpathlineto{\pgfqpoint{4.895543in}{2.664397in}}%
\pgfpathlineto{\pgfqpoint{4.895543in}{2.671997in}}%
\pgfpathlineto{\pgfqpoint{4.900446in}{2.671997in}}%
\pgfpathlineto{\pgfqpoint{4.900446in}{2.669200in}}%
\pgfpathlineto{\pgfqpoint{4.905350in}{2.669200in}}%
\pgfpathlineto{\pgfqpoint{4.905350in}{2.667277in}}%
\pgfpathlineto{\pgfqpoint{4.910255in}{2.667277in}}%
\pgfpathlineto{\pgfqpoint{4.910255in}{2.676769in}}%
\pgfpathlineto{\pgfqpoint{4.915159in}{2.676769in}}%
\pgfpathlineto{\pgfqpoint{4.915159in}{2.667594in}}%
\pgfpathlineto{\pgfqpoint{4.920064in}{2.667594in}}%
\pgfpathlineto{\pgfqpoint{4.920064in}{2.670165in}}%
\pgfpathlineto{\pgfqpoint{4.924969in}{2.670165in}}%
\pgfpathlineto{\pgfqpoint{4.924969in}{2.668170in}}%
\pgfpathlineto{\pgfqpoint{4.929875in}{2.668170in}}%
\pgfpathlineto{\pgfqpoint{4.929875in}{2.670651in}}%
\pgfpathlineto{\pgfqpoint{4.934781in}{2.670651in}}%
\pgfpathlineto{\pgfqpoint{4.934781in}{2.667422in}}%
\pgfpathlineto{\pgfqpoint{4.939687in}{2.667422in}}%
\pgfpathlineto{\pgfqpoint{4.939687in}{2.668777in}}%
\pgfpathlineto{\pgfqpoint{4.944593in}{2.668777in}}%
\pgfpathlineto{\pgfqpoint{4.944593in}{2.662159in}}%
\pgfpathlineto{\pgfqpoint{4.949500in}{2.662159in}}%
\pgfpathlineto{\pgfqpoint{4.949500in}{2.667903in}}%
\pgfpathlineto{\pgfqpoint{4.954407in}{2.667903in}}%
\pgfpathlineto{\pgfqpoint{4.954407in}{2.665985in}}%
\pgfpathlineto{\pgfqpoint{4.964221in}{2.666746in}}%
\pgfpathlineto{\pgfqpoint{4.964221in}{2.667976in}}%
\pgfpathlineto{\pgfqpoint{4.969129in}{2.667976in}}%
\pgfpathlineto{\pgfqpoint{4.969129in}{2.670570in}}%
\pgfpathlineto{\pgfqpoint{4.974037in}{2.670570in}}%
\pgfpathlineto{\pgfqpoint{4.974037in}{2.669390in}}%
\pgfpathlineto{\pgfqpoint{4.983854in}{2.669630in}}%
\pgfpathlineto{\pgfqpoint{4.983854in}{2.667313in}}%
\pgfpathlineto{\pgfqpoint{4.988763in}{2.667313in}}%
\pgfpathlineto{\pgfqpoint{4.988763in}{2.672407in}}%
\pgfpathlineto{\pgfqpoint{4.993672in}{2.672407in}}%
\pgfpathlineto{\pgfqpoint{4.993672in}{2.664995in}}%
\pgfpathlineto{\pgfqpoint{4.998582in}{2.664995in}}%
\pgfpathlineto{\pgfqpoint{4.998582in}{2.667065in}}%
\pgfpathlineto{\pgfqpoint{5.003491in}{2.667065in}}%
\pgfpathlineto{\pgfqpoint{5.003491in}{2.670256in}}%
\pgfpathlineto{\pgfqpoint{5.008402in}{2.670256in}}%
\pgfpathlineto{\pgfqpoint{5.008402in}{2.674351in}}%
\pgfpathlineto{\pgfqpoint{5.013312in}{2.674351in}}%
\pgfpathlineto{\pgfqpoint{5.013312in}{2.666691in}}%
\pgfpathlineto{\pgfqpoint{5.018222in}{2.666691in}}%
\pgfpathlineto{\pgfqpoint{5.018222in}{2.661099in}}%
\pgfpathlineto{\pgfqpoint{5.028044in}{2.661762in}}%
\pgfpathlineto{\pgfqpoint{5.028044in}{2.665506in}}%
\pgfpathlineto{\pgfqpoint{5.032956in}{2.665506in}}%
\pgfpathlineto{\pgfqpoint{5.032956in}{2.672501in}}%
\pgfpathlineto{\pgfqpoint{5.042779in}{2.672511in}}%
\pgfpathlineto{\pgfqpoint{5.042779in}{2.666319in}}%
\pgfpathlineto{\pgfqpoint{5.052604in}{2.666104in}}%
\pgfpathlineto{\pgfqpoint{5.052604in}{2.661610in}}%
\pgfpathlineto{\pgfqpoint{5.057517in}{2.661610in}}%
\pgfpathlineto{\pgfqpoint{5.057517in}{2.667295in}}%
\pgfpathlineto{\pgfqpoint{5.062430in}{2.667295in}}%
\pgfpathlineto{\pgfqpoint{5.062430in}{2.668415in}}%
\pgfpathlineto{\pgfqpoint{5.067343in}{2.668415in}}%
\pgfpathlineto{\pgfqpoint{5.067343in}{2.665828in}}%
\pgfpathlineto{\pgfqpoint{5.072257in}{2.665828in}}%
\pgfpathlineto{\pgfqpoint{5.072257in}{2.670489in}}%
\pgfpathlineto{\pgfqpoint{5.077171in}{2.670489in}}%
\pgfpathlineto{\pgfqpoint{5.077171in}{2.666195in}}%
\pgfpathlineto{\pgfqpoint{5.086999in}{2.665716in}}%
\pgfpathlineto{\pgfqpoint{5.086999in}{2.670317in}}%
\pgfpathlineto{\pgfqpoint{5.101743in}{2.670004in}}%
\pgfpathlineto{\pgfqpoint{5.101743in}{2.664449in}}%
\pgfpathlineto{\pgfqpoint{5.106659in}{2.664449in}}%
\pgfpathlineto{\pgfqpoint{5.106659in}{2.671191in}}%
\pgfpathlineto{\pgfqpoint{5.111574in}{2.671191in}}%
\pgfpathlineto{\pgfqpoint{5.111574in}{2.673091in}}%
\pgfpathlineto{\pgfqpoint{5.116490in}{2.673091in}}%
\pgfpathlineto{\pgfqpoint{5.116490in}{2.661747in}}%
\pgfpathlineto{\pgfqpoint{5.121406in}{2.661747in}}%
\pgfpathlineto{\pgfqpoint{5.121406in}{2.666752in}}%
\pgfpathlineto{\pgfqpoint{5.126323in}{2.666752in}}%
\pgfpathlineto{\pgfqpoint{5.126323in}{2.670640in}}%
\pgfpathlineto{\pgfqpoint{5.131239in}{2.670640in}}%
\pgfpathlineto{\pgfqpoint{5.131239in}{2.667474in}}%
\pgfpathlineto{\pgfqpoint{5.141073in}{2.668371in}}%
\pgfpathlineto{\pgfqpoint{5.141073in}{2.665479in}}%
\pgfpathlineto{\pgfqpoint{5.145990in}{2.665479in}}%
\pgfpathlineto{\pgfqpoint{5.145990in}{2.670149in}}%
\pgfpathlineto{\pgfqpoint{5.155826in}{2.670679in}}%
\pgfpathlineto{\pgfqpoint{5.155826in}{2.668001in}}%
\pgfpathlineto{\pgfqpoint{5.160744in}{2.668001in}}%
\pgfpathlineto{\pgfqpoint{5.160744in}{2.660240in}}%
\pgfpathlineto{\pgfqpoint{5.165662in}{2.660240in}}%
\pgfpathlineto{\pgfqpoint{5.165662in}{2.666714in}}%
\pgfpathlineto{\pgfqpoint{5.170581in}{2.666714in}}%
\pgfpathlineto{\pgfqpoint{5.170581in}{2.661816in}}%
\pgfpathlineto{\pgfqpoint{5.175499in}{2.661816in}}%
\pgfpathlineto{\pgfqpoint{5.175499in}{2.663146in}}%
\pgfpathlineto{\pgfqpoint{5.185338in}{2.663183in}}%
\pgfpathlineto{\pgfqpoint{5.185338in}{2.664352in}}%
\pgfpathlineto{\pgfqpoint{5.195177in}{2.664681in}}%
\pgfpathlineto{\pgfqpoint{5.195177in}{2.668978in}}%
\pgfpathlineto{\pgfqpoint{5.205017in}{2.669443in}}%
\pgfpathlineto{\pgfqpoint{5.205017in}{2.662800in}}%
\pgfpathlineto{\pgfqpoint{5.209937in}{2.662800in}}%
\pgfpathlineto{\pgfqpoint{5.209937in}{2.670041in}}%
\pgfpathlineto{\pgfqpoint{5.214858in}{2.670041in}}%
\pgfpathlineto{\pgfqpoint{5.214858in}{2.666645in}}%
\pgfpathlineto{\pgfqpoint{5.219779in}{2.666645in}}%
\pgfpathlineto{\pgfqpoint{5.219779in}{2.670759in}}%
\pgfpathlineto{\pgfqpoint{5.224700in}{2.670759in}}%
\pgfpathlineto{\pgfqpoint{5.224700in}{2.668614in}}%
\pgfpathlineto{\pgfqpoint{5.229621in}{2.668614in}}%
\pgfpathlineto{\pgfqpoint{5.229621in}{2.674678in}}%
\pgfpathlineto{\pgfqpoint{5.234542in}{2.674678in}}%
\pgfpathlineto{\pgfqpoint{5.234542in}{2.660673in}}%
\pgfpathlineto{\pgfqpoint{5.239464in}{2.660673in}}%
\pgfpathlineto{\pgfqpoint{5.239464in}{2.667120in}}%
\pgfpathlineto{\pgfqpoint{5.244386in}{2.667120in}}%
\pgfpathlineto{\pgfqpoint{5.244386in}{2.665887in}}%
\pgfpathlineto{\pgfqpoint{5.249308in}{2.665887in}}%
\pgfpathlineto{\pgfqpoint{5.249308in}{2.667126in}}%
\pgfpathlineto{\pgfqpoint{5.254231in}{2.667126in}}%
\pgfpathlineto{\pgfqpoint{5.254231in}{2.664511in}}%
\pgfpathlineto{\pgfqpoint{5.259153in}{2.664511in}}%
\pgfpathlineto{\pgfqpoint{5.259153in}{2.670523in}}%
\pgfpathlineto{\pgfqpoint{5.268999in}{2.670366in}}%
\pgfpathlineto{\pgfqpoint{5.268999in}{2.669339in}}%
\pgfpathlineto{\pgfqpoint{5.273922in}{2.669339in}}%
\pgfpathlineto{\pgfqpoint{5.273922in}{2.665393in}}%
\pgfpathlineto{\pgfqpoint{5.278846in}{2.665393in}}%
\pgfpathlineto{\pgfqpoint{5.278846in}{2.669437in}}%
\pgfpathlineto{\pgfqpoint{5.283769in}{2.669437in}}%
\pgfpathlineto{\pgfqpoint{5.283769in}{2.671945in}}%
\pgfpathlineto{\pgfqpoint{5.293617in}{2.671875in}}%
\pgfpathlineto{\pgfqpoint{5.293617in}{2.665201in}}%
\pgfpathlineto{\pgfqpoint{5.298542in}{2.665201in}}%
\pgfpathlineto{\pgfqpoint{5.298542in}{2.669006in}}%
\pgfpathlineto{\pgfqpoint{5.308391in}{2.669243in}}%
\pgfpathlineto{\pgfqpoint{5.308391in}{2.673052in}}%
\pgfpathlineto{\pgfqpoint{5.313316in}{2.673052in}}%
\pgfpathlineto{\pgfqpoint{5.313316in}{2.667022in}}%
\pgfpathlineto{\pgfqpoint{5.318241in}{2.667022in}}%
\pgfpathlineto{\pgfqpoint{5.318241in}{2.676292in}}%
\pgfpathlineto{\pgfqpoint{5.323166in}{2.676292in}}%
\pgfpathlineto{\pgfqpoint{5.323166in}{2.667265in}}%
\pgfpathlineto{\pgfqpoint{5.328092in}{2.667265in}}%
\pgfpathlineto{\pgfqpoint{5.328092in}{2.665767in}}%
\pgfpathlineto{\pgfqpoint{5.333017in}{2.665767in}}%
\pgfpathlineto{\pgfqpoint{5.333017in}{2.658110in}}%
\pgfpathlineto{\pgfqpoint{5.337943in}{2.658110in}}%
\pgfpathlineto{\pgfqpoint{5.337943in}{2.647168in}}%
\pgfpathlineto{\pgfqpoint{5.342869in}{2.647168in}}%
\pgfpathlineto{\pgfqpoint{5.342869in}{2.631231in}}%
\pgfpathlineto{\pgfqpoint{5.347796in}{2.631231in}}%
\pgfpathlineto{\pgfqpoint{5.347796in}{2.626093in}}%
\pgfpathlineto{\pgfqpoint{5.352722in}{2.626093in}}%
\pgfpathlineto{\pgfqpoint{5.352722in}{2.627501in}}%
\pgfpathlineto{\pgfqpoint{5.357649in}{2.627501in}}%
\pgfpathlineto{\pgfqpoint{5.357649in}{2.631277in}}%
\pgfpathlineto{\pgfqpoint{5.362576in}{2.631277in}}%
\pgfpathlineto{\pgfqpoint{5.362576in}{2.635497in}}%
\pgfpathlineto{\pgfqpoint{5.367503in}{2.635497in}}%
\pgfpathlineto{\pgfqpoint{5.367503in}{2.649824in}}%
\pgfpathlineto{\pgfqpoint{5.377358in}{2.650330in}}%
\pgfpathlineto{\pgfqpoint{5.377358in}{2.647799in}}%
\pgfpathlineto{\pgfqpoint{5.382285in}{2.647799in}}%
\pgfpathlineto{\pgfqpoint{5.382285in}{2.636757in}}%
\pgfpathlineto{\pgfqpoint{5.387213in}{2.636757in}}%
\pgfpathlineto{\pgfqpoint{5.387213in}{2.641975in}}%
\pgfpathlineto{\pgfqpoint{5.392141in}{2.641975in}}%
\pgfpathlineto{\pgfqpoint{5.392141in}{2.644801in}}%
\pgfpathlineto{\pgfqpoint{5.397069in}{2.644801in}}%
\pgfpathlineto{\pgfqpoint{5.397069in}{2.642874in}}%
\pgfpathlineto{\pgfqpoint{5.401997in}{2.642874in}}%
\pgfpathlineto{\pgfqpoint{5.401997in}{2.647437in}}%
\pgfpathlineto{\pgfqpoint{5.406926in}{2.647437in}}%
\pgfpathlineto{\pgfqpoint{5.406926in}{2.650222in}}%
\pgfpathlineto{\pgfqpoint{5.411855in}{2.650222in}}%
\pgfpathlineto{\pgfqpoint{5.411855in}{2.648828in}}%
\pgfpathlineto{\pgfqpoint{5.416784in}{2.648828in}}%
\pgfpathlineto{\pgfqpoint{5.416784in}{2.660182in}}%
\pgfpathlineto{\pgfqpoint{5.421713in}{2.660182in}}%
\pgfpathlineto{\pgfqpoint{5.421713in}{2.655791in}}%
\pgfpathlineto{\pgfqpoint{5.426642in}{2.655791in}}%
\pgfpathlineto{\pgfqpoint{5.426642in}{2.662974in}}%
\pgfpathlineto{\pgfqpoint{5.431571in}{2.662974in}}%
\pgfpathlineto{\pgfqpoint{5.431571in}{2.674696in}}%
\pgfpathlineto{\pgfqpoint{5.436501in}{2.674696in}}%
\pgfpathlineto{\pgfqpoint{5.436501in}{2.662865in}}%
\pgfpathlineto{\pgfqpoint{5.441431in}{2.662865in}}%
\pgfpathlineto{\pgfqpoint{5.441431in}{2.664393in}}%
\pgfpathlineto{\pgfqpoint{5.446361in}{2.664393in}}%
\pgfpathlineto{\pgfqpoint{5.446361in}{2.671491in}}%
\pgfpathlineto{\pgfqpoint{5.451291in}{2.671491in}}%
\pgfpathlineto{\pgfqpoint{5.451291in}{2.668309in}}%
\pgfpathlineto{\pgfqpoint{5.456221in}{2.668309in}}%
\pgfpathlineto{\pgfqpoint{5.456221in}{2.662697in}}%
\pgfpathlineto{\pgfqpoint{5.461152in}{2.662697in}}%
\pgfpathlineto{\pgfqpoint{5.461152in}{2.673323in}}%
\pgfpathlineto{\pgfqpoint{5.466082in}{2.673323in}}%
\pgfpathlineto{\pgfqpoint{5.466082in}{2.670219in}}%
\pgfpathlineto{\pgfqpoint{5.475944in}{2.670723in}}%
\pgfpathlineto{\pgfqpoint{5.475944in}{2.678053in}}%
\pgfpathlineto{\pgfqpoint{5.480875in}{2.678053in}}%
\pgfpathlineto{\pgfqpoint{5.480875in}{2.680138in}}%
\pgfpathlineto{\pgfqpoint{5.485806in}{2.680138in}}%
\pgfpathlineto{\pgfqpoint{5.485806in}{2.674790in}}%
\pgfpathlineto{\pgfqpoint{5.490738in}{2.674790in}}%
\pgfpathlineto{\pgfqpoint{5.490738in}{2.667725in}}%
\pgfpathlineto{\pgfqpoint{5.495669in}{2.667725in}}%
\pgfpathlineto{\pgfqpoint{5.495669in}{2.672277in}}%
\pgfpathlineto{\pgfqpoint{5.500601in}{2.672277in}}%
\pgfpathlineto{\pgfqpoint{5.500601in}{2.675129in}}%
\pgfpathlineto{\pgfqpoint{5.510465in}{2.675315in}}%
\pgfpathlineto{\pgfqpoint{5.510465in}{2.687000in}}%
\pgfpathlineto{\pgfqpoint{5.515397in}{2.687000in}}%
\pgfpathlineto{\pgfqpoint{5.515397in}{2.680632in}}%
\pgfpathlineto{\pgfqpoint{5.530195in}{2.680003in}}%
\pgfpathlineto{\pgfqpoint{5.530195in}{2.674722in}}%
\pgfpathlineto{\pgfqpoint{5.535128in}{2.674722in}}%
\pgfpathlineto{\pgfqpoint{5.535128in}{2.686044in}}%
\pgfpathlineto{\pgfqpoint{5.540061in}{2.686044in}}%
\pgfpathlineto{\pgfqpoint{5.540061in}{2.680306in}}%
\pgfpathlineto{\pgfqpoint{5.544994in}{2.680306in}}%
\pgfpathlineto{\pgfqpoint{5.544994in}{2.683465in}}%
\pgfpathlineto{\pgfqpoint{5.549927in}{2.683465in}}%
\pgfpathlineto{\pgfqpoint{5.549927in}{2.688727in}}%
\pgfpathlineto{\pgfqpoint{5.554861in}{2.688727in}}%
\pgfpathlineto{\pgfqpoint{5.554861in}{2.680806in}}%
\pgfpathlineto{\pgfqpoint{5.559794in}{2.680806in}}%
\pgfpathlineto{\pgfqpoint{5.559794in}{2.674899in}}%
\pgfpathlineto{\pgfqpoint{5.564728in}{2.674899in}}%
\pgfpathlineto{\pgfqpoint{5.564728in}{2.676955in}}%
\pgfpathlineto{\pgfqpoint{5.569662in}{2.676955in}}%
\pgfpathlineto{\pgfqpoint{5.569662in}{2.679486in}}%
\pgfpathlineto{\pgfqpoint{5.574596in}{2.679486in}}%
\pgfpathlineto{\pgfqpoint{5.574596in}{2.680931in}}%
\pgfpathlineto{\pgfqpoint{5.584464in}{2.680921in}}%
\pgfpathlineto{\pgfqpoint{5.584464in}{2.673359in}}%
\pgfpathlineto{\pgfqpoint{5.589398in}{2.673359in}}%
\pgfpathlineto{\pgfqpoint{5.589398in}{2.677666in}}%
\pgfpathlineto{\pgfqpoint{5.594333in}{2.677666in}}%
\pgfpathlineto{\pgfqpoint{5.594333in}{2.684574in}}%
\pgfpathlineto{\pgfqpoint{5.599268in}{2.684574in}}%
\pgfpathlineto{\pgfqpoint{5.599268in}{2.674324in}}%
\pgfpathlineto{\pgfqpoint{5.604202in}{2.674324in}}%
\pgfpathlineto{\pgfqpoint{5.604202in}{2.687931in}}%
\pgfpathlineto{\pgfqpoint{5.609137in}{2.687931in}}%
\pgfpathlineto{\pgfqpoint{5.609137in}{2.680052in}}%
\pgfpathlineto{\pgfqpoint{5.619008in}{2.681074in}}%
\pgfpathlineto{\pgfqpoint{5.619008in}{2.685729in}}%
\pgfpathlineto{\pgfqpoint{5.623943in}{2.685729in}}%
\pgfpathlineto{\pgfqpoint{5.623943in}{2.682962in}}%
\pgfpathlineto{\pgfqpoint{5.628878in}{2.682962in}}%
\pgfpathlineto{\pgfqpoint{5.628878in}{2.674633in}}%
\pgfpathlineto{\pgfqpoint{5.633814in}{2.674633in}}%
\pgfpathlineto{\pgfqpoint{5.633814in}{2.680855in}}%
\pgfpathlineto{\pgfqpoint{5.638750in}{2.680855in}}%
\pgfpathlineto{\pgfqpoint{5.638750in}{2.684331in}}%
\pgfpathlineto{\pgfqpoint{5.643686in}{2.684331in}}%
\pgfpathlineto{\pgfqpoint{5.643686in}{2.688462in}}%
\pgfpathlineto{\pgfqpoint{5.648621in}{2.688462in}}%
\pgfpathlineto{\pgfqpoint{5.648621in}{2.690889in}}%
\pgfpathlineto{\pgfqpoint{5.653558in}{2.690889in}}%
\pgfpathlineto{\pgfqpoint{5.653558in}{2.681725in}}%
\pgfpathlineto{\pgfqpoint{5.658494in}{2.681725in}}%
\pgfpathlineto{\pgfqpoint{5.658494in}{2.678679in}}%
\pgfpathlineto{\pgfqpoint{5.663430in}{2.678679in}}%
\pgfpathlineto{\pgfqpoint{5.663430in}{2.677104in}}%
\pgfpathlineto{\pgfqpoint{5.668366in}{2.677104in}}%
\pgfpathlineto{\pgfqpoint{5.668366in}{2.680685in}}%
\pgfpathlineto{\pgfqpoint{5.673303in}{2.680685in}}%
\pgfpathlineto{\pgfqpoint{5.673303in}{2.676232in}}%
\pgfpathlineto{\pgfqpoint{5.678240in}{2.676232in}}%
\pgfpathlineto{\pgfqpoint{5.678240in}{2.691100in}}%
\pgfpathlineto{\pgfqpoint{5.683176in}{2.691100in}}%
\pgfpathlineto{\pgfqpoint{5.683176in}{2.679425in}}%
\pgfpathlineto{\pgfqpoint{5.688113in}{2.679425in}}%
\pgfpathlineto{\pgfqpoint{5.688113in}{2.677836in}}%
\pgfpathlineto{\pgfqpoint{5.693050in}{2.677836in}}%
\pgfpathlineto{\pgfqpoint{5.693050in}{2.676267in}}%
\pgfpathlineto{\pgfqpoint{5.697987in}{2.676267in}}%
\pgfpathlineto{\pgfqpoint{5.697987in}{2.681966in}}%
\pgfpathlineto{\pgfqpoint{5.702925in}{2.681966in}}%
\pgfpathlineto{\pgfqpoint{5.702925in}{2.676412in}}%
\pgfpathlineto{\pgfqpoint{5.712799in}{2.676145in}}%
\pgfpathlineto{\pgfqpoint{5.712799in}{2.674870in}}%
\pgfpathlineto{\pgfqpoint{5.717737in}{2.674870in}}%
\pgfpathlineto{\pgfqpoint{5.717737in}{2.668198in}}%
\pgfpathlineto{\pgfqpoint{5.722675in}{2.668198in}}%
\pgfpathlineto{\pgfqpoint{5.722675in}{2.676114in}}%
\pgfpathlineto{\pgfqpoint{5.727612in}{2.676114in}}%
\pgfpathlineto{\pgfqpoint{5.727612in}{2.679140in}}%
\pgfpathlineto{\pgfqpoint{5.732550in}{2.679140in}}%
\pgfpathlineto{\pgfqpoint{5.732550in}{2.666018in}}%
\pgfpathlineto{\pgfqpoint{5.737488in}{2.666018in}}%
\pgfpathlineto{\pgfqpoint{5.737488in}{2.671248in}}%
\pgfpathlineto{\pgfqpoint{5.742426in}{2.671248in}}%
\pgfpathlineto{\pgfqpoint{5.742426in}{2.664920in}}%
\pgfpathlineto{\pgfqpoint{5.747364in}{2.664920in}}%
\pgfpathlineto{\pgfqpoint{5.747364in}{2.671685in}}%
\pgfpathlineto{\pgfqpoint{5.757241in}{2.671521in}}%
\pgfpathlineto{\pgfqpoint{5.757241in}{2.665248in}}%
\pgfpathlineto{\pgfqpoint{5.762179in}{2.665248in}}%
\pgfpathlineto{\pgfqpoint{5.762179in}{2.670874in}}%
\pgfpathlineto{\pgfqpoint{5.767118in}{2.670874in}}%
\pgfpathlineto{\pgfqpoint{5.767118in}{2.664227in}}%
\pgfpathlineto{\pgfqpoint{5.776995in}{2.665135in}}%
\pgfpathlineto{\pgfqpoint{5.776995in}{2.659147in}}%
\pgfpathlineto{\pgfqpoint{5.781934in}{2.659147in}}%
\pgfpathlineto{\pgfqpoint{5.781934in}{2.666038in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{2.666038in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{2.661441in}}%
\pgfpathlineto{\pgfqpoint{5.791812in}{2.661441in}}%
\pgfpathlineto{\pgfqpoint{5.791812in}{2.668997in}}%
\pgfpathlineto{\pgfqpoint{5.796751in}{2.668997in}}%
\pgfpathlineto{\pgfqpoint{5.796751in}{2.666601in}}%
\pgfpathlineto{\pgfqpoint{5.811569in}{2.667608in}}%
\pgfpathlineto{\pgfqpoint{5.811569in}{2.662216in}}%
\pgfpathlineto{\pgfqpoint{5.816508in}{2.662216in}}%
\pgfpathlineto{\pgfqpoint{5.816508in}{2.656623in}}%
\pgfpathlineto{\pgfqpoint{5.826387in}{2.657582in}}%
\pgfpathlineto{\pgfqpoint{5.826387in}{2.667161in}}%
\pgfpathlineto{\pgfqpoint{5.831327in}{2.667161in}}%
\pgfpathlineto{\pgfqpoint{5.831327in}{2.657090in}}%
\pgfpathlineto{\pgfqpoint{5.836267in}{2.657090in}}%
\pgfpathlineto{\pgfqpoint{5.836267in}{2.668087in}}%
\pgfpathlineto{\pgfqpoint{5.846147in}{2.668746in}}%
\pgfpathlineto{\pgfqpoint{5.846147in}{2.658298in}}%
\pgfpathlineto{\pgfqpoint{5.856027in}{2.658713in}}%
\pgfpathlineto{\pgfqpoint{5.856027in}{2.661283in}}%
\pgfpathlineto{\pgfqpoint{5.870847in}{2.660775in}}%
\pgfpathlineto{\pgfqpoint{5.870847in}{2.663617in}}%
\pgfpathlineto{\pgfqpoint{5.885668in}{2.663105in}}%
\pgfpathlineto{\pgfqpoint{5.885668in}{2.655167in}}%
\pgfpathlineto{\pgfqpoint{5.890609in}{2.655167in}}%
\pgfpathlineto{\pgfqpoint{5.890609in}{2.662310in}}%
\pgfpathlineto{\pgfqpoint{5.895549in}{2.662310in}}%
\pgfpathlineto{\pgfqpoint{5.895549in}{2.661115in}}%
\pgfpathlineto{\pgfqpoint{5.900490in}{2.661115in}}%
\pgfpathlineto{\pgfqpoint{5.900490in}{2.665793in}}%
\pgfpathlineto{\pgfqpoint{5.905431in}{2.665793in}}%
\pgfpathlineto{\pgfqpoint{5.905431in}{2.661825in}}%
\pgfpathlineto{\pgfqpoint{5.910371in}{2.661825in}}%
\pgfpathlineto{\pgfqpoint{5.910371in}{2.663526in}}%
\pgfpathlineto{\pgfqpoint{5.915312in}{2.663526in}}%
\pgfpathlineto{\pgfqpoint{5.915312in}{2.651376in}}%
\pgfpathlineto{\pgfqpoint{5.920253in}{2.651376in}}%
\pgfpathlineto{\pgfqpoint{5.920253in}{2.657621in}}%
\pgfpathlineto{\pgfqpoint{5.935076in}{2.657825in}}%
\pgfpathlineto{\pgfqpoint{5.935076in}{2.651010in}}%
\pgfpathlineto{\pgfqpoint{5.940017in}{2.651010in}}%
\pgfpathlineto{\pgfqpoint{5.940017in}{2.647869in}}%
\pgfpathlineto{\pgfqpoint{5.944958in}{2.647869in}}%
\pgfpathlineto{\pgfqpoint{5.944958in}{2.665459in}}%
\pgfpathlineto{\pgfqpoint{5.949899in}{2.665459in}}%
\pgfpathlineto{\pgfqpoint{5.949899in}{2.659937in}}%
\pgfpathlineto{\pgfqpoint{5.954841in}{2.659937in}}%
\pgfpathlineto{\pgfqpoint{5.954841in}{2.658738in}}%
\pgfpathlineto{\pgfqpoint{5.959782in}{2.658738in}}%
\pgfpathlineto{\pgfqpoint{5.959782in}{2.665864in}}%
\pgfpathlineto{\pgfqpoint{5.969665in}{2.665738in}}%
\pgfpathlineto{\pgfqpoint{5.969665in}{2.662457in}}%
\pgfpathlineto{\pgfqpoint{5.974606in}{2.662457in}}%
\pgfpathlineto{\pgfqpoint{5.974606in}{2.652201in}}%
\pgfpathlineto{\pgfqpoint{5.979548in}{2.652201in}}%
\pgfpathlineto{\pgfqpoint{5.979548in}{2.654602in}}%
\pgfpathlineto{\pgfqpoint{5.984489in}{2.654602in}}%
\pgfpathlineto{\pgfqpoint{5.984489in}{2.659665in}}%
\pgfpathlineto{\pgfqpoint{5.989431in}{2.659665in}}%
\pgfpathlineto{\pgfqpoint{5.989431in}{2.654642in}}%
\pgfpathlineto{\pgfqpoint{5.994372in}{2.654642in}}%
\pgfpathlineto{\pgfqpoint{5.994372in}{2.660262in}}%
\pgfpathlineto{\pgfqpoint{5.999314in}{2.660262in}}%
\pgfpathlineto{\pgfqpoint{5.999314in}{2.654313in}}%
\pgfpathlineto{\pgfqpoint{6.004256in}{2.654313in}}%
\pgfpathlineto{\pgfqpoint{6.004256in}{2.649260in}}%
\pgfpathlineto{\pgfqpoint{6.014139in}{2.649262in}}%
\pgfpathlineto{\pgfqpoint{6.014139in}{2.652079in}}%
\pgfpathlineto{\pgfqpoint{6.019081in}{2.652079in}}%
\pgfpathlineto{\pgfqpoint{6.019081in}{2.650191in}}%
\pgfpathlineto{\pgfqpoint{6.024023in}{2.650191in}}%
\pgfpathlineto{\pgfqpoint{6.024023in}{2.655078in}}%
\pgfpathlineto{\pgfqpoint{6.028964in}{2.655078in}}%
\pgfpathlineto{\pgfqpoint{6.028964in}{2.652778in}}%
\pgfpathlineto{\pgfqpoint{6.033906in}{2.652778in}}%
\pgfpathlineto{\pgfqpoint{6.033906in}{2.660845in}}%
\pgfpathlineto{\pgfqpoint{6.038848in}{2.660845in}}%
\pgfpathlineto{\pgfqpoint{6.038848in}{2.650251in}}%
\pgfpathlineto{\pgfqpoint{6.043790in}{2.650251in}}%
\pgfpathlineto{\pgfqpoint{6.043790in}{2.656896in}}%
\pgfpathlineto{\pgfqpoint{6.048732in}{2.656896in}}%
\pgfpathlineto{\pgfqpoint{6.048732in}{2.652642in}}%
\pgfpathlineto{\pgfqpoint{6.063558in}{2.653702in}}%
\pgfpathlineto{\pgfqpoint{6.063558in}{2.647281in}}%
\pgfpathlineto{\pgfqpoint{6.068500in}{2.647281in}}%
\pgfpathlineto{\pgfqpoint{6.068500in}{2.656516in}}%
\pgfpathlineto{\pgfqpoint{6.073442in}{2.656516in}}%
\pgfpathlineto{\pgfqpoint{6.073442in}{2.652856in}}%
\pgfpathlineto{\pgfqpoint{6.078384in}{2.652856in}}%
\pgfpathlineto{\pgfqpoint{6.078384in}{2.649916in}}%
\pgfpathlineto{\pgfqpoint{6.083326in}{2.649916in}}%
\pgfpathlineto{\pgfqpoint{6.083326in}{2.655368in}}%
\pgfpathlineto{\pgfqpoint{6.088268in}{2.655368in}}%
\pgfpathlineto{\pgfqpoint{6.088268in}{2.647768in}}%
\pgfpathlineto{\pgfqpoint{6.093211in}{2.647768in}}%
\pgfpathlineto{\pgfqpoint{6.093211in}{2.655160in}}%
\pgfpathlineto{\pgfqpoint{6.098153in}{2.655160in}}%
\pgfpathlineto{\pgfqpoint{6.098153in}{2.650424in}}%
\pgfpathlineto{\pgfqpoint{6.103095in}{2.650424in}}%
\pgfpathlineto{\pgfqpoint{6.103095in}{2.646147in}}%
\pgfpathlineto{\pgfqpoint{6.108037in}{2.646147in}}%
\pgfpathlineto{\pgfqpoint{6.108037in}{2.653862in}}%
\pgfpathlineto{\pgfqpoint{6.112979in}{2.653862in}}%
\pgfpathlineto{\pgfqpoint{6.112979in}{2.651022in}}%
\pgfpathlineto{\pgfqpoint{6.117921in}{2.651022in}}%
\pgfpathlineto{\pgfqpoint{6.117921in}{2.647637in}}%
\pgfpathlineto{\pgfqpoint{6.122864in}{2.647637in}}%
\pgfpathlineto{\pgfqpoint{6.122864in}{2.657161in}}%
\pgfpathlineto{\pgfqpoint{6.127806in}{2.657161in}}%
\pgfpathlineto{\pgfqpoint{6.127806in}{2.649774in}}%
\pgfpathlineto{\pgfqpoint{6.132748in}{2.649774in}}%
\pgfpathlineto{\pgfqpoint{6.132748in}{2.658450in}}%
\pgfpathlineto{\pgfqpoint{6.137690in}{2.658450in}}%
\pgfpathlineto{\pgfqpoint{6.137690in}{2.655383in}}%
\pgfpathlineto{\pgfqpoint{6.142632in}{2.655383in}}%
\pgfpathlineto{\pgfqpoint{6.142632in}{2.656501in}}%
\pgfpathlineto{\pgfqpoint{6.147575in}{2.656501in}}%
\pgfpathlineto{\pgfqpoint{6.147575in}{2.651943in}}%
\pgfpathlineto{\pgfqpoint{6.152517in}{2.651943in}}%
\pgfpathlineto{\pgfqpoint{6.152517in}{2.654193in}}%
\pgfpathlineto{\pgfqpoint{6.162401in}{2.654467in}}%
\pgfpathlineto{\pgfqpoint{6.162401in}{2.658554in}}%
\pgfpathlineto{\pgfqpoint{6.167344in}{2.658554in}}%
\pgfpathlineto{\pgfqpoint{6.167344in}{2.655421in}}%
\pgfpathlineto{\pgfqpoint{6.172286in}{2.655421in}}%
\pgfpathlineto{\pgfqpoint{6.172286in}{2.649813in}}%
\pgfpathlineto{\pgfqpoint{6.177228in}{2.649813in}}%
\pgfpathlineto{\pgfqpoint{6.177228in}{2.652544in}}%
\pgfpathlineto{\pgfqpoint{6.182170in}{2.652544in}}%
\pgfpathlineto{\pgfqpoint{6.182170in}{2.651298in}}%
\pgfpathlineto{\pgfqpoint{6.187112in}{2.651298in}}%
\pgfpathlineto{\pgfqpoint{6.187112in}{2.650087in}}%
\pgfpathlineto{\pgfqpoint{6.192055in}{2.650087in}}%
\pgfpathlineto{\pgfqpoint{6.192055in}{2.645887in}}%
\pgfpathlineto{\pgfqpoint{6.196997in}{2.645887in}}%
\pgfpathlineto{\pgfqpoint{6.196997in}{2.652991in}}%
\pgfpathlineto{\pgfqpoint{6.201939in}{2.652991in}}%
\pgfpathlineto{\pgfqpoint{6.201939in}{2.649054in}}%
\pgfpathlineto{\pgfqpoint{6.206881in}{2.649054in}}%
\pgfpathlineto{\pgfqpoint{6.206881in}{2.650961in}}%
\pgfpathlineto{\pgfqpoint{6.211823in}{2.650961in}}%
\pgfpathlineto{\pgfqpoint{6.211823in}{2.652146in}}%
\pgfpathlineto{\pgfqpoint{6.216766in}{2.652146in}}%
\pgfpathlineto{\pgfqpoint{6.216766in}{2.660316in}}%
\pgfpathlineto{\pgfqpoint{6.221708in}{2.660316in}}%
\pgfpathlineto{\pgfqpoint{6.221708in}{2.649940in}}%
\pgfpathlineto{\pgfqpoint{6.226650in}{2.649940in}}%
\pgfpathlineto{\pgfqpoint{6.226650in}{2.655827in}}%
\pgfpathlineto{\pgfqpoint{6.231592in}{2.655827in}}%
\pgfpathlineto{\pgfqpoint{6.231592in}{2.650208in}}%
\pgfpathlineto{\pgfqpoint{6.236534in}{2.650208in}}%
\pgfpathlineto{\pgfqpoint{6.236534in}{2.655776in}}%
\pgfpathlineto{\pgfqpoint{6.241476in}{2.655776in}}%
\pgfpathlineto{\pgfqpoint{6.241476in}{2.653563in}}%
\pgfpathlineto{\pgfqpoint{6.246418in}{2.653563in}}%
\pgfpathlineto{\pgfqpoint{6.246418in}{2.647962in}}%
\pgfpathlineto{\pgfqpoint{6.251360in}{2.647962in}}%
\pgfpathlineto{\pgfqpoint{6.251360in}{2.654712in}}%
\pgfpathlineto{\pgfqpoint{6.256302in}{2.654712in}}%
\pgfpathlineto{\pgfqpoint{6.256302in}{2.649030in}}%
\pgfpathlineto{\pgfqpoint{6.261244in}{2.649030in}}%
\pgfpathlineto{\pgfqpoint{6.261244in}{2.647331in}}%
\pgfpathlineto{\pgfqpoint{6.266186in}{2.647331in}}%
\pgfpathlineto{\pgfqpoint{6.266186in}{2.653487in}}%
\pgfpathlineto{\pgfqpoint{6.271128in}{2.653487in}}%
\pgfpathlineto{\pgfqpoint{6.271128in}{2.645247in}}%
\pgfpathlineto{\pgfqpoint{6.276070in}{2.645247in}}%
\pgfpathlineto{\pgfqpoint{6.276070in}{2.649774in}}%
\pgfpathlineto{\pgfqpoint{6.285953in}{2.649187in}}%
\pgfpathlineto{\pgfqpoint{6.285953in}{2.653743in}}%
\pgfpathlineto{\pgfqpoint{6.290895in}{2.653743in}}%
\pgfpathlineto{\pgfqpoint{6.290895in}{2.648674in}}%
\pgfpathlineto{\pgfqpoint{6.305720in}{2.647901in}}%
\pgfpathlineto{\pgfqpoint{6.305720in}{2.653434in}}%
\pgfpathlineto{\pgfqpoint{6.315604in}{2.654376in}}%
\pgfpathlineto{\pgfqpoint{6.315604in}{2.654619in}}%
\pgfpathlineto{\pgfqpoint{6.320545in}{2.654619in}}%
\pgfpathlineto{\pgfqpoint{6.320545in}{2.649331in}}%
\pgfpathlineto{\pgfqpoint{6.325487in}{2.649331in}}%
\pgfpathlineto{\pgfqpoint{6.325487in}{2.657902in}}%
\pgfpathlineto{\pgfqpoint{6.335370in}{2.658059in}}%
\pgfpathlineto{\pgfqpoint{6.335370in}{2.654773in}}%
\pgfpathlineto{\pgfqpoint{6.340311in}{2.654773in}}%
\pgfpathlineto{\pgfqpoint{6.340311in}{2.657924in}}%
\pgfpathlineto{\pgfqpoint{6.345252in}{2.657924in}}%
\pgfpathlineto{\pgfqpoint{6.345252in}{2.653496in}}%
\pgfpathlineto{\pgfqpoint{6.350194in}{2.653496in}}%
\pgfpathlineto{\pgfqpoint{6.350194in}{2.649138in}}%
\pgfpathlineto{\pgfqpoint{6.355135in}{2.649138in}}%
\pgfpathlineto{\pgfqpoint{6.355135in}{2.656463in}}%
\pgfpathlineto{\pgfqpoint{6.360076in}{2.656463in}}%
\pgfpathlineto{\pgfqpoint{6.360076in}{2.650765in}}%
\pgfpathlineto{\pgfqpoint{6.365017in}{2.650765in}}%
\pgfpathlineto{\pgfqpoint{6.365017in}{2.656685in}}%
\pgfpathlineto{\pgfqpoint{6.374900in}{2.657124in}}%
\pgfpathlineto{\pgfqpoint{6.374900in}{2.650981in}}%
\pgfpathlineto{\pgfqpoint{6.379841in}{2.650981in}}%
\pgfpathlineto{\pgfqpoint{6.379841in}{2.655183in}}%
\pgfpathlineto{\pgfqpoint{6.384782in}{2.655183in}}%
\pgfpathlineto{\pgfqpoint{6.384782in}{2.651361in}}%
\pgfpathlineto{\pgfqpoint{6.389723in}{2.651361in}}%
\pgfpathlineto{\pgfqpoint{6.389723in}{2.649798in}}%
\pgfpathlineto{\pgfqpoint{6.394663in}{2.649798in}}%
\pgfpathlineto{\pgfqpoint{6.394663in}{2.655345in}}%
\pgfpathlineto{\pgfqpoint{6.399604in}{2.655345in}}%
\pgfpathlineto{\pgfqpoint{6.399604in}{2.658105in}}%
\pgfpathlineto{\pgfqpoint{6.404545in}{2.658105in}}%
\pgfpathlineto{\pgfqpoint{6.404545in}{2.652248in}}%
\pgfpathlineto{\pgfqpoint{6.409486in}{2.652248in}}%
\pgfpathlineto{\pgfqpoint{6.409486in}{2.653952in}}%
\pgfpathlineto{\pgfqpoint{6.414426in}{2.653952in}}%
\pgfpathlineto{\pgfqpoint{6.414426in}{2.666604in}}%
\pgfpathlineto{\pgfqpoint{6.419367in}{2.666604in}}%
\pgfpathlineto{\pgfqpoint{6.419367in}{2.655738in}}%
\pgfpathlineto{\pgfqpoint{6.424307in}{2.655738in}}%
\pgfpathlineto{\pgfqpoint{6.424307in}{2.662287in}}%
\pgfpathlineto{\pgfqpoint{6.429248in}{2.662287in}}%
\pgfpathlineto{\pgfqpoint{6.429248in}{2.648113in}}%
\pgfpathlineto{\pgfqpoint{6.434188in}{2.648113in}}%
\pgfpathlineto{\pgfqpoint{6.434188in}{2.660726in}}%
\pgfpathlineto{\pgfqpoint{6.439128in}{2.660726in}}%
\pgfpathlineto{\pgfqpoint{6.439128in}{2.648570in}}%
\pgfpathlineto{\pgfqpoint{6.444069in}{2.648570in}}%
\pgfpathlineto{\pgfqpoint{6.444069in}{2.657872in}}%
\pgfpathlineto{\pgfqpoint{6.449009in}{2.657872in}}%
\pgfpathlineto{\pgfqpoint{6.449009in}{2.652978in}}%
\pgfpathlineto{\pgfqpoint{6.453949in}{2.652978in}}%
\pgfpathlineto{\pgfqpoint{6.453949in}{2.660536in}}%
\pgfpathlineto{\pgfqpoint{6.458889in}{2.660536in}}%
\pgfpathlineto{\pgfqpoint{6.458889in}{2.658164in}}%
\pgfpathlineto{\pgfqpoint{6.463829in}{2.658164in}}%
\pgfpathlineto{\pgfqpoint{6.463829in}{2.654685in}}%
\pgfpathlineto{\pgfqpoint{6.473708in}{2.655544in}}%
\pgfpathlineto{\pgfqpoint{6.473708in}{2.651581in}}%
\pgfpathlineto{\pgfqpoint{6.483588in}{2.651507in}}%
\pgfpathlineto{\pgfqpoint{6.483588in}{2.652804in}}%
\pgfpathlineto{\pgfqpoint{6.488527in}{2.652804in}}%
\pgfpathlineto{\pgfqpoint{6.488527in}{2.655970in}}%
\pgfpathlineto{\pgfqpoint{6.493467in}{2.655970in}}%
\pgfpathlineto{\pgfqpoint{6.493467in}{2.664018in}}%
\pgfpathlineto{\pgfqpoint{6.498406in}{2.664018in}}%
\pgfpathlineto{\pgfqpoint{6.498406in}{2.662517in}}%
\pgfpathlineto{\pgfqpoint{6.503345in}{2.662517in}}%
\pgfpathlineto{\pgfqpoint{6.503345in}{2.650414in}}%
\pgfpathlineto{\pgfqpoint{6.508285in}{2.650414in}}%
\pgfpathlineto{\pgfqpoint{6.508285in}{2.659649in}}%
\pgfpathlineto{\pgfqpoint{6.513224in}{2.659649in}}%
\pgfpathlineto{\pgfqpoint{6.513224in}{2.648897in}}%
\pgfpathlineto{\pgfqpoint{6.518163in}{2.648897in}}%
\pgfpathlineto{\pgfqpoint{6.518163in}{2.650703in}}%
\pgfpathlineto{\pgfqpoint{6.523102in}{2.650703in}}%
\pgfpathlineto{\pgfqpoint{6.523102in}{2.652642in}}%
\pgfpathlineto{\pgfqpoint{6.528041in}{2.652642in}}%
\pgfpathlineto{\pgfqpoint{6.528041in}{2.661735in}}%
\pgfpathlineto{\pgfqpoint{6.532980in}{2.661735in}}%
\pgfpathlineto{\pgfqpoint{6.532980in}{2.651775in}}%
\pgfpathlineto{\pgfqpoint{6.537918in}{2.651775in}}%
\pgfpathlineto{\pgfqpoint{6.537918in}{2.650466in}}%
\pgfpathlineto{\pgfqpoint{6.542857in}{2.650466in}}%
\pgfpathlineto{\pgfqpoint{6.542857in}{2.661117in}}%
\pgfpathlineto{\pgfqpoint{6.547795in}{2.661117in}}%
\pgfpathlineto{\pgfqpoint{6.547795in}{2.654937in}}%
\pgfpathlineto{\pgfqpoint{6.557672in}{2.655740in}}%
\pgfpathlineto{\pgfqpoint{6.557672in}{2.661423in}}%
\pgfpathlineto{\pgfqpoint{6.562610in}{2.661423in}}%
\pgfpathlineto{\pgfqpoint{6.562610in}{2.656913in}}%
\pgfpathlineto{\pgfqpoint{6.567548in}{2.656913in}}%
\pgfpathlineto{\pgfqpoint{6.567548in}{2.660510in}}%
\pgfpathlineto{\pgfqpoint{6.572486in}{2.660510in}}%
\pgfpathlineto{\pgfqpoint{6.572486in}{2.663698in}}%
\pgfpathlineto{\pgfqpoint{6.577424in}{2.663698in}}%
\pgfpathlineto{\pgfqpoint{6.577424in}{2.656913in}}%
\pgfpathlineto{\pgfqpoint{6.582362in}{2.656913in}}%
\pgfpathlineto{\pgfqpoint{6.582362in}{2.647767in}}%
\pgfpathlineto{\pgfqpoint{6.587300in}{2.647767in}}%
\pgfpathlineto{\pgfqpoint{6.587300in}{2.656394in}}%
\pgfpathlineto{\pgfqpoint{6.592238in}{2.656394in}}%
\pgfpathlineto{\pgfqpoint{6.592238in}{2.659785in}}%
\pgfpathlineto{\pgfqpoint{6.597175in}{2.659785in}}%
\pgfpathlineto{\pgfqpoint{6.597175in}{2.658098in}}%
\pgfpathlineto{\pgfqpoint{6.611987in}{2.657622in}}%
\pgfpathlineto{\pgfqpoint{6.611987in}{2.662425in}}%
\pgfpathlineto{\pgfqpoint{6.616924in}{2.662425in}}%
\pgfpathlineto{\pgfqpoint{6.616924in}{2.654906in}}%
\pgfpathlineto{\pgfqpoint{6.621861in}{2.654906in}}%
\pgfpathlineto{\pgfqpoint{6.621861in}{2.653323in}}%
\pgfpathlineto{\pgfqpoint{6.626798in}{2.653323in}}%
\pgfpathlineto{\pgfqpoint{6.626798in}{2.655963in}}%
\pgfpathlineto{\pgfqpoint{6.631735in}{2.655963in}}%
\pgfpathlineto{\pgfqpoint{6.631735in}{2.650540in}}%
\pgfpathlineto{\pgfqpoint{6.641608in}{2.650222in}}%
\pgfpathlineto{\pgfqpoint{6.641608in}{2.658835in}}%
\pgfpathlineto{\pgfqpoint{6.651480in}{2.658209in}}%
\pgfpathlineto{\pgfqpoint{6.651480in}{2.662469in}}%
\pgfpathlineto{\pgfqpoint{6.656417in}{2.662469in}}%
\pgfpathlineto{\pgfqpoint{6.656417in}{2.658089in}}%
\pgfpathlineto{\pgfqpoint{6.666288in}{2.658785in}}%
\pgfpathlineto{\pgfqpoint{6.666288in}{2.651989in}}%
\pgfpathlineto{\pgfqpoint{6.671224in}{2.651989in}}%
\pgfpathlineto{\pgfqpoint{6.671224in}{2.657720in}}%
\pgfpathlineto{\pgfqpoint{6.676160in}{2.657720in}}%
\pgfpathlineto{\pgfqpoint{6.676160in}{2.651507in}}%
\pgfpathlineto{\pgfqpoint{6.681095in}{2.651507in}}%
\pgfpathlineto{\pgfqpoint{6.681095in}{2.654864in}}%
\pgfpathlineto{\pgfqpoint{6.686031in}{2.654864in}}%
\pgfpathlineto{\pgfqpoint{6.686031in}{2.646347in}}%
\pgfpathlineto{\pgfqpoint{6.690966in}{2.646347in}}%
\pgfpathlineto{\pgfqpoint{6.690966in}{2.653018in}}%
\pgfpathlineto{\pgfqpoint{6.695901in}{2.653018in}}%
\pgfpathlineto{\pgfqpoint{6.695901in}{2.659656in}}%
\pgfpathlineto{\pgfqpoint{6.700836in}{2.659656in}}%
\pgfpathlineto{\pgfqpoint{6.700836in}{2.655940in}}%
\pgfpathlineto{\pgfqpoint{6.705771in}{2.655940in}}%
\pgfpathlineto{\pgfqpoint{6.705771in}{2.662147in}}%
\pgfpathlineto{\pgfqpoint{6.710706in}{2.662147in}}%
\pgfpathlineto{\pgfqpoint{6.710706in}{2.652336in}}%
\pgfpathlineto{\pgfqpoint{6.715641in}{2.652336in}}%
\pgfpathlineto{\pgfqpoint{6.715641in}{2.664290in}}%
\pgfpathlineto{\pgfqpoint{6.720575in}{2.664290in}}%
\pgfpathlineto{\pgfqpoint{6.720575in}{2.650785in}}%
\pgfpathlineto{\pgfqpoint{6.725509in}{2.650785in}}%
\pgfpathlineto{\pgfqpoint{6.725509in}{2.646892in}}%
\pgfpathlineto{\pgfqpoint{6.730444in}{2.646892in}}%
\pgfpathlineto{\pgfqpoint{6.730444in}{2.645101in}}%
\pgfpathlineto{\pgfqpoint{6.735378in}{2.645101in}}%
\pgfpathlineto{\pgfqpoint{6.735378in}{2.647262in}}%
\pgfpathlineto{\pgfqpoint{6.740312in}{2.647262in}}%
\pgfpathlineto{\pgfqpoint{6.740312in}{2.648722in}}%
\pgfpathlineto{\pgfqpoint{6.750179in}{2.648581in}}%
\pgfpathlineto{\pgfqpoint{6.750179in}{2.651829in}}%
\pgfpathlineto{\pgfqpoint{6.755113in}{2.651829in}}%
\pgfpathlineto{\pgfqpoint{6.755113in}{2.654465in}}%
\pgfpathlineto{\pgfqpoint{6.760046in}{2.654465in}}%
\pgfpathlineto{\pgfqpoint{6.760046in}{2.662251in}}%
\pgfpathlineto{\pgfqpoint{6.764979in}{2.662251in}}%
\pgfpathlineto{\pgfqpoint{6.764979in}{2.656309in}}%
\pgfpathlineto{\pgfqpoint{6.774845in}{2.657317in}}%
\pgfpathlineto{\pgfqpoint{6.774845in}{2.658829in}}%
\pgfpathlineto{\pgfqpoint{6.779778in}{2.658829in}}%
\pgfpathlineto{\pgfqpoint{6.779778in}{2.650405in}}%
\pgfpathlineto{\pgfqpoint{6.784711in}{2.650405in}}%
\pgfpathlineto{\pgfqpoint{6.784711in}{2.655374in}}%
\pgfpathlineto{\pgfqpoint{6.789643in}{2.655374in}}%
\pgfpathlineto{\pgfqpoint{6.789643in}{2.646465in}}%
\pgfpathlineto{\pgfqpoint{6.794575in}{2.646465in}}%
\pgfpathlineto{\pgfqpoint{6.794575in}{2.650340in}}%
\pgfpathlineto{\pgfqpoint{6.799508in}{2.650340in}}%
\pgfpathlineto{\pgfqpoint{6.799508in}{2.649216in}}%
\pgfpathlineto{\pgfqpoint{6.804440in}{2.649216in}}%
\pgfpathlineto{\pgfqpoint{6.804440in}{2.655543in}}%
\pgfpathlineto{\pgfqpoint{6.809372in}{2.655543in}}%
\pgfpathlineto{\pgfqpoint{6.809372in}{2.643921in}}%
\pgfpathlineto{\pgfqpoint{6.814303in}{2.643921in}}%
\pgfpathlineto{\pgfqpoint{6.814303in}{2.650830in}}%
\pgfpathlineto{\pgfqpoint{6.819235in}{2.650830in}}%
\pgfpathlineto{\pgfqpoint{6.819235in}{2.655852in}}%
\pgfpathlineto{\pgfqpoint{6.824166in}{2.655852in}}%
\pgfpathlineto{\pgfqpoint{6.824166in}{2.650685in}}%
\pgfpathlineto{\pgfqpoint{6.834028in}{2.650702in}}%
\pgfpathlineto{\pgfqpoint{6.834028in}{2.654091in}}%
\pgfpathlineto{\pgfqpoint{6.838959in}{2.654091in}}%
\pgfpathlineto{\pgfqpoint{6.838959in}{2.650305in}}%
\pgfpathlineto{\pgfqpoint{6.843890in}{2.650305in}}%
\pgfpathlineto{\pgfqpoint{6.843890in}{2.657332in}}%
\pgfpathlineto{\pgfqpoint{6.848821in}{2.657332in}}%
\pgfpathlineto{\pgfqpoint{6.848821in}{2.654612in}}%
\pgfpathlineto{\pgfqpoint{6.853751in}{2.654612in}}%
\pgfpathlineto{\pgfqpoint{6.853751in}{2.648808in}}%
\pgfpathlineto{\pgfqpoint{6.858681in}{2.648808in}}%
\pgfpathlineto{\pgfqpoint{6.858681in}{2.650765in}}%
\pgfpathlineto{\pgfqpoint{6.863611in}{2.650765in}}%
\pgfpathlineto{\pgfqpoint{6.863611in}{2.655405in}}%
\pgfpathlineto{\pgfqpoint{6.868541in}{2.655405in}}%
\pgfpathlineto{\pgfqpoint{6.868541in}{2.643766in}}%
\pgfpathlineto{\pgfqpoint{6.873471in}{2.643766in}}%
\pgfpathlineto{\pgfqpoint{6.873471in}{2.657220in}}%
\pgfpathlineto{\pgfqpoint{6.878400in}{2.657220in}}%
\pgfpathlineto{\pgfqpoint{6.878400in}{2.643669in}}%
\pgfpathlineto{\pgfqpoint{6.883330in}{2.643669in}}%
\pgfpathlineto{\pgfqpoint{6.883330in}{2.658083in}}%
\pgfpathlineto{\pgfqpoint{6.893188in}{2.658676in}}%
\pgfpathlineto{\pgfqpoint{6.893188in}{2.644009in}}%
\pgfpathlineto{\pgfqpoint{6.898117in}{2.644009in}}%
\pgfpathlineto{\pgfqpoint{6.898117in}{2.656535in}}%
\pgfpathlineto{\pgfqpoint{6.903046in}{2.656535in}}%
\pgfpathlineto{\pgfqpoint{6.903046in}{2.651369in}}%
\pgfpathlineto{\pgfqpoint{6.907974in}{2.651369in}}%
\pgfpathlineto{\pgfqpoint{6.907974in}{2.644090in}}%
\pgfpathlineto{\pgfqpoint{6.912902in}{2.644090in}}%
\pgfpathlineto{\pgfqpoint{6.912902in}{2.652783in}}%
\pgfpathlineto{\pgfqpoint{6.917830in}{2.652783in}}%
\pgfpathlineto{\pgfqpoint{6.917830in}{2.640453in}}%
\pgfpathlineto{\pgfqpoint{6.922758in}{2.640453in}}%
\pgfpathlineto{\pgfqpoint{6.922758in}{2.649003in}}%
\pgfpathlineto{\pgfqpoint{6.927686in}{2.649003in}}%
\pgfpathlineto{\pgfqpoint{6.927686in}{2.643441in}}%
\pgfpathlineto{\pgfqpoint{6.932614in}{2.643441in}}%
\pgfpathlineto{\pgfqpoint{6.932614in}{2.654538in}}%
\pgfpathlineto{\pgfqpoint{6.937541in}{2.654538in}}%
\pgfpathlineto{\pgfqpoint{6.937541in}{2.649123in}}%
\pgfpathlineto{\pgfqpoint{6.947395in}{2.648834in}}%
\pgfpathlineto{\pgfqpoint{6.947395in}{2.656794in}}%
\pgfpathlineto{\pgfqpoint{6.952322in}{2.656794in}}%
\pgfpathlineto{\pgfqpoint{6.952322in}{2.651986in}}%
\pgfpathlineto{\pgfqpoint{6.957249in}{2.651986in}}%
\pgfpathlineto{\pgfqpoint{6.957249in}{2.654545in}}%
\pgfpathlineto{\pgfqpoint{6.962175in}{2.654545in}}%
\pgfpathlineto{\pgfqpoint{6.962175in}{2.643275in}}%
\pgfpathlineto{\pgfqpoint{6.967101in}{2.643275in}}%
\pgfpathlineto{\pgfqpoint{6.967101in}{2.653977in}}%
\pgfpathlineto{\pgfqpoint{6.972027in}{2.653977in}}%
\pgfpathlineto{\pgfqpoint{6.972027in}{2.646868in}}%
\pgfpathlineto{\pgfqpoint{6.976953in}{2.646868in}}%
\pgfpathlineto{\pgfqpoint{6.976953in}{2.649749in}}%
\pgfpathlineto{\pgfqpoint{6.981879in}{2.649749in}}%
\pgfpathlineto{\pgfqpoint{6.981879in}{2.648575in}}%
\pgfpathlineto{\pgfqpoint{6.986804in}{2.648575in}}%
\pgfpathlineto{\pgfqpoint{6.986804in}{2.650118in}}%
\pgfpathlineto{\pgfqpoint{6.991730in}{2.650118in}}%
\pgfpathlineto{\pgfqpoint{6.991730in}{2.651797in}}%
\pgfpathlineto{\pgfqpoint{6.996655in}{2.651797in}}%
\pgfpathlineto{\pgfqpoint{6.996655in}{2.641391in}}%
\pgfpathlineto{\pgfqpoint{7.001579in}{2.641391in}}%
\pgfpathlineto{\pgfqpoint{7.001579in}{2.653575in}}%
\pgfpathlineto{\pgfqpoint{7.006504in}{2.653575in}}%
\pgfpathlineto{\pgfqpoint{7.006504in}{2.651033in}}%
\pgfpathlineto{\pgfqpoint{7.011428in}{2.651033in}}%
\pgfpathlineto{\pgfqpoint{7.011428in}{2.649193in}}%
\pgfpathlineto{\pgfqpoint{7.016353in}{2.649193in}}%
\pgfpathlineto{\pgfqpoint{7.016353in}{2.645826in}}%
\pgfpathlineto{\pgfqpoint{7.021277in}{2.645826in}}%
\pgfpathlineto{\pgfqpoint{7.021277in}{2.650747in}}%
\pgfpathlineto{\pgfqpoint{7.031124in}{2.649917in}}%
\pgfpathlineto{\pgfqpoint{7.031124in}{2.653775in}}%
\pgfpathlineto{\pgfqpoint{7.036047in}{2.653775in}}%
\pgfpathlineto{\pgfqpoint{7.036047in}{2.642495in}}%
\pgfpathlineto{\pgfqpoint{7.045894in}{2.642462in}}%
\pgfpathlineto{\pgfqpoint{7.045894in}{2.649691in}}%
\pgfpathlineto{\pgfqpoint{7.050816in}{2.649691in}}%
\pgfpathlineto{\pgfqpoint{7.050816in}{2.643433in}}%
\pgfpathlineto{\pgfqpoint{7.060661in}{2.643065in}}%
\pgfpathlineto{\pgfqpoint{7.060661in}{2.654171in}}%
\pgfpathlineto{\pgfqpoint{7.065583in}{2.654171in}}%
\pgfpathlineto{\pgfqpoint{7.065583in}{2.646642in}}%
\pgfpathlineto{\pgfqpoint{7.070505in}{2.646642in}}%
\pgfpathlineto{\pgfqpoint{7.070505in}{2.649424in}}%
\pgfpathlineto{\pgfqpoint{7.075427in}{2.649424in}}%
\pgfpathlineto{\pgfqpoint{7.075427in}{2.660123in}}%
\pgfpathlineto{\pgfqpoint{7.080348in}{2.660123in}}%
\pgfpathlineto{\pgfqpoint{7.080348in}{2.651623in}}%
\pgfpathlineto{\pgfqpoint{7.085269in}{2.651623in}}%
\pgfpathlineto{\pgfqpoint{7.085269in}{2.646126in}}%
\pgfpathlineto{\pgfqpoint{7.090190in}{2.646126in}}%
\pgfpathlineto{\pgfqpoint{7.090190in}{2.649567in}}%
\pgfpathlineto{\pgfqpoint{7.095111in}{2.649567in}}%
\pgfpathlineto{\pgfqpoint{7.095111in}{2.652608in}}%
\pgfpathlineto{\pgfqpoint{7.109872in}{2.653134in}}%
\pgfpathlineto{\pgfqpoint{7.109872in}{2.646824in}}%
\pgfpathlineto{\pgfqpoint{7.114792in}{2.646824in}}%
\pgfpathlineto{\pgfqpoint{7.114792in}{2.649382in}}%
\pgfpathlineto{\pgfqpoint{7.124631in}{2.648492in}}%
\pgfpathlineto{\pgfqpoint{7.124631in}{2.641776in}}%
\pgfpathlineto{\pgfqpoint{7.129550in}{2.641776in}}%
\pgfpathlineto{\pgfqpoint{7.129550in}{2.655623in}}%
\pgfpathlineto{\pgfqpoint{7.134469in}{2.655623in}}%
\pgfpathlineto{\pgfqpoint{7.134469in}{2.647639in}}%
\pgfpathlineto{\pgfqpoint{7.144306in}{2.648244in}}%
\pgfpathlineto{\pgfqpoint{7.144306in}{2.640238in}}%
\pgfpathlineto{\pgfqpoint{7.149224in}{2.640238in}}%
\pgfpathlineto{\pgfqpoint{7.149224in}{2.649410in}}%
\pgfpathlineto{\pgfqpoint{7.154142in}{2.649410in}}%
\pgfpathlineto{\pgfqpoint{7.154142in}{2.647154in}}%
\pgfpathlineto{\pgfqpoint{7.159060in}{2.647154in}}%
\pgfpathlineto{\pgfqpoint{7.159060in}{2.650678in}}%
\pgfpathlineto{\pgfqpoint{7.163978in}{2.650678in}}%
\pgfpathlineto{\pgfqpoint{7.163978in}{2.647030in}}%
\pgfpathlineto{\pgfqpoint{7.168895in}{2.647030in}}%
\pgfpathlineto{\pgfqpoint{7.168895in}{2.657997in}}%
\pgfpathlineto{\pgfqpoint{7.173812in}{2.657997in}}%
\pgfpathlineto{\pgfqpoint{7.173812in}{2.643765in}}%
\pgfpathlineto{\pgfqpoint{7.178728in}{2.643765in}}%
\pgfpathlineto{\pgfqpoint{7.178728in}{2.639985in}}%
\pgfpathlineto{\pgfqpoint{7.183645in}{2.639985in}}%
\pgfpathlineto{\pgfqpoint{7.183645in}{2.627036in}}%
\pgfpathlineto{\pgfqpoint{7.188561in}{2.627036in}}%
\pgfpathlineto{\pgfqpoint{7.188561in}{2.650387in}}%
\pgfpathlineto{\pgfqpoint{7.193477in}{2.650387in}}%
\pgfpathlineto{\pgfqpoint{7.193477in}{2.646172in}}%
\pgfpathlineto{\pgfqpoint{7.198393in}{2.646172in}}%
\pgfpathlineto{\pgfqpoint{7.198393in}{2.638879in}}%
\pgfpathlineto{\pgfqpoint{7.200851in}{2.638879in}}%
\pgfpathlineto{\pgfqpoint{7.200851in}{2.638879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{2.576000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799214in}{2.566000in}}%
\pgfpathlineto{\pgfqpoint{0.799214in}{3.147200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{2.576000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.843390in}{2.566000in}}%
\pgfpathlineto{\pgfqpoint{0.843390in}{3.147200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{2.576000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.288722in}{2.566000in}}%
\pgfpathlineto{\pgfqpoint{4.288722in}{3.147200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{2.576000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.834947in}{2.566000in}}%
\pgfpathlineto{\pgfqpoint{1.834947in}{3.147200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{2.576000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.654492in}{2.566000in}}%
\pgfpathlineto{\pgfqpoint{3.654492in}{3.147200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072700in}{2.576000in}}%
\pgfpathlineto{\pgfqpoint{0.072700in}{3.137200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197300in}{2.576000in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{3.137200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072700in}{2.576000in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{2.576000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072700in}{3.137200in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{3.137200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772580in,y=3.109140in,right,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Lyb}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.870024in,y=3.109140in,left,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont OVI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.315356in,y=3.109140in,left,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont OIII}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.808313in,y=3.109140in,right,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Lya}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.681126in,y=3.109140in,left,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont CIV}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.197300in,y=3.255052in,right,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont quasars pair \(\displaystyle z=3.09\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.079825in,y=3.226992in,left,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont NOT/ALFOSC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.635000in,y=3.153189in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \textbf{J1225+4831}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072700in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{2.401200in}}%
\pgfpathlineto{\pgfqpoint{0.072700in}{2.401200in}}%
\pgfpathlineto{\pgfqpoint{0.072700in}{1.840000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{1.840000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635652in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{2.635652in}{2.401200in}}%
\pgfpathlineto{\pgfqpoint{2.650349in}{2.401200in}}%
\pgfpathlineto{\pgfqpoint{2.650349in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{2.635652in}{1.840000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{1.840000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056763in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{3.056763in}{2.401200in}}%
\pgfpathlineto{\pgfqpoint{3.071620in}{2.401200in}}%
\pgfpathlineto{\pgfqpoint{3.071620in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{3.056763in}{1.840000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{1.840000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334965in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{4.334965in}{2.401200in}}%
\pgfpathlineto{\pgfqpoint{4.464128in}{2.401200in}}%
\pgfpathlineto{\pgfqpoint{4.464128in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{4.334965in}{1.840000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{1.840000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310801in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{5.310801in}{2.401200in}}%
\pgfpathlineto{\pgfqpoint{5.486663in}{2.401200in}}%
\pgfpathlineto{\pgfqpoint{5.486663in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{5.310801in}{1.840000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{1.840000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.976087in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{5.976087in}{2.401200in}}%
\pgfpathlineto{\pgfqpoint{6.342764in}{2.401200in}}%
\pgfpathlineto{\pgfqpoint{6.342764in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{5.976087in}{1.840000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{1.840000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.111185in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{7.111185in}{2.401200in}}%
\pgfpathlineto{\pgfqpoint{7.654639in}{2.401200in}}%
\pgfpathlineto{\pgfqpoint{7.654639in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{7.111185in}{1.840000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538795in}{1.840000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870496in}{1.840000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202197in}{1.840000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533898in}{1.840000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865599in}{1.840000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.197300in}{1.840000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{1.840000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.079091in}{2.111316in}}%
\pgfpathlineto{\pgfqpoint{0.082361in}{2.111316in}}%
\pgfpathlineto{\pgfqpoint{0.082361in}{2.062544in}}%
\pgfpathlineto{\pgfqpoint{0.088903in}{2.062544in}}%
\pgfpathlineto{\pgfqpoint{0.088903in}{2.029390in}}%
\pgfpathlineto{\pgfqpoint{0.095447in}{2.029390in}}%
\pgfpathlineto{\pgfqpoint{0.095447in}{2.142300in}}%
\pgfpathlineto{\pgfqpoint{0.101994in}{2.142300in}}%
\pgfpathlineto{\pgfqpoint{0.101994in}{2.248316in}}%
\pgfpathlineto{\pgfqpoint{0.108545in}{2.248316in}}%
\pgfpathlineto{\pgfqpoint{0.108545in}{2.302573in}}%
\pgfpathlineto{\pgfqpoint{0.115098in}{2.302573in}}%
\pgfpathlineto{\pgfqpoint{0.115098in}{2.307062in}}%
\pgfpathlineto{\pgfqpoint{0.121654in}{2.307062in}}%
\pgfpathlineto{\pgfqpoint{0.121654in}{2.293371in}}%
\pgfpathlineto{\pgfqpoint{0.128212in}{2.293371in}}%
\pgfpathlineto{\pgfqpoint{0.128212in}{2.245237in}}%
\pgfpathlineto{\pgfqpoint{0.134774in}{2.245237in}}%
\pgfpathlineto{\pgfqpoint{0.134774in}{2.263427in}}%
\pgfpathlineto{\pgfqpoint{0.141339in}{2.263427in}}%
\pgfpathlineto{\pgfqpoint{0.141339in}{2.239175in}}%
\pgfpathlineto{\pgfqpoint{0.147906in}{2.239175in}}%
\pgfpathlineto{\pgfqpoint{0.147906in}{2.200317in}}%
\pgfpathlineto{\pgfqpoint{0.154476in}{2.200317in}}%
\pgfpathlineto{\pgfqpoint{0.154476in}{2.245149in}}%
\pgfpathlineto{\pgfqpoint{0.161050in}{2.245149in}}%
\pgfpathlineto{\pgfqpoint{0.161050in}{2.178570in}}%
\pgfpathlineto{\pgfqpoint{0.167626in}{2.178570in}}%
\pgfpathlineto{\pgfqpoint{0.167626in}{2.229177in}}%
\pgfpathlineto{\pgfqpoint{0.174205in}{2.229177in}}%
\pgfpathlineto{\pgfqpoint{0.174205in}{2.191175in}}%
\pgfpathlineto{\pgfqpoint{0.180786in}{2.191175in}}%
\pgfpathlineto{\pgfqpoint{0.180786in}{2.208638in}}%
\pgfpathlineto{\pgfqpoint{0.187371in}{2.208638in}}%
\pgfpathlineto{\pgfqpoint{0.187371in}{2.182444in}}%
\pgfpathlineto{\pgfqpoint{0.193958in}{2.182444in}}%
\pgfpathlineto{\pgfqpoint{0.193958in}{2.220720in}}%
\pgfpathlineto{\pgfqpoint{0.200549in}{2.220720in}}%
\pgfpathlineto{\pgfqpoint{0.200549in}{2.196606in}}%
\pgfpathlineto{\pgfqpoint{0.207142in}{2.196606in}}%
\pgfpathlineto{\pgfqpoint{0.207142in}{2.170372in}}%
\pgfpathlineto{\pgfqpoint{0.213738in}{2.170372in}}%
\pgfpathlineto{\pgfqpoint{0.213738in}{2.202617in}}%
\pgfpathlineto{\pgfqpoint{0.220336in}{2.202617in}}%
\pgfpathlineto{\pgfqpoint{0.220336in}{2.209264in}}%
\pgfpathlineto{\pgfqpoint{0.226938in}{2.209264in}}%
\pgfpathlineto{\pgfqpoint{0.226938in}{2.186524in}}%
\pgfpathlineto{\pgfqpoint{0.233542in}{2.186524in}}%
\pgfpathlineto{\pgfqpoint{0.233542in}{2.202612in}}%
\pgfpathlineto{\pgfqpoint{0.240149in}{2.202612in}}%
\pgfpathlineto{\pgfqpoint{0.240149in}{2.201424in}}%
\pgfpathlineto{\pgfqpoint{0.246759in}{2.201424in}}%
\pgfpathlineto{\pgfqpoint{0.246759in}{2.189443in}}%
\pgfpathlineto{\pgfqpoint{0.253372in}{2.189443in}}%
\pgfpathlineto{\pgfqpoint{0.253372in}{2.172433in}}%
\pgfpathlineto{\pgfqpoint{0.259988in}{2.172433in}}%
\pgfpathlineto{\pgfqpoint{0.259988in}{2.201458in}}%
\pgfpathlineto{\pgfqpoint{0.266606in}{2.201458in}}%
\pgfpathlineto{\pgfqpoint{0.266606in}{2.194222in}}%
\pgfpathlineto{\pgfqpoint{0.273227in}{2.194222in}}%
\pgfpathlineto{\pgfqpoint{0.273227in}{2.195392in}}%
\pgfpathlineto{\pgfqpoint{0.279851in}{2.195392in}}%
\pgfpathlineto{\pgfqpoint{0.279851in}{2.176964in}}%
\pgfpathlineto{\pgfqpoint{0.286478in}{2.176964in}}%
\pgfpathlineto{\pgfqpoint{0.286478in}{2.211637in}}%
\pgfpathlineto{\pgfqpoint{0.293108in}{2.211637in}}%
\pgfpathlineto{\pgfqpoint{0.293108in}{2.172161in}}%
\pgfpathlineto{\pgfqpoint{0.299740in}{2.172161in}}%
\pgfpathlineto{\pgfqpoint{0.299740in}{2.188834in}}%
\pgfpathlineto{\pgfqpoint{0.306375in}{2.188834in}}%
\pgfpathlineto{\pgfqpoint{0.306375in}{2.201703in}}%
\pgfpathlineto{\pgfqpoint{0.313013in}{2.201703in}}%
\pgfpathlineto{\pgfqpoint{0.313013in}{2.219253in}}%
\pgfpathlineto{\pgfqpoint{0.319654in}{2.219253in}}%
\pgfpathlineto{\pgfqpoint{0.319654in}{2.196115in}}%
\pgfpathlineto{\pgfqpoint{0.326297in}{2.196115in}}%
\pgfpathlineto{\pgfqpoint{0.326297in}{2.209467in}}%
\pgfpathlineto{\pgfqpoint{0.339592in}{2.209696in}}%
\pgfpathlineto{\pgfqpoint{0.339592in}{2.200383in}}%
\pgfpathlineto{\pgfqpoint{0.346244in}{2.200383in}}%
\pgfpathlineto{\pgfqpoint{0.346244in}{2.222840in}}%
\pgfpathlineto{\pgfqpoint{0.352899in}{2.222840in}}%
\pgfpathlineto{\pgfqpoint{0.352899in}{2.187415in}}%
\pgfpathlineto{\pgfqpoint{0.359556in}{2.187415in}}%
\pgfpathlineto{\pgfqpoint{0.359556in}{2.221220in}}%
\pgfpathlineto{\pgfqpoint{0.366216in}{2.221220in}}%
\pgfpathlineto{\pgfqpoint{0.366216in}{2.207901in}}%
\pgfpathlineto{\pgfqpoint{0.372878in}{2.207901in}}%
\pgfpathlineto{\pgfqpoint{0.372878in}{2.217651in}}%
\pgfpathlineto{\pgfqpoint{0.379544in}{2.217651in}}%
\pgfpathlineto{\pgfqpoint{0.379544in}{2.236816in}}%
\pgfpathlineto{\pgfqpoint{0.386212in}{2.236816in}}%
\pgfpathlineto{\pgfqpoint{0.386212in}{2.207154in}}%
\pgfpathlineto{\pgfqpoint{0.392883in}{2.207154in}}%
\pgfpathlineto{\pgfqpoint{0.392883in}{2.191637in}}%
\pgfpathlineto{\pgfqpoint{0.399557in}{2.191637in}}%
\pgfpathlineto{\pgfqpoint{0.399557in}{2.171544in}}%
\pgfpathlineto{\pgfqpoint{0.406233in}{2.171544in}}%
\pgfpathlineto{\pgfqpoint{0.406233in}{2.175884in}}%
\pgfpathlineto{\pgfqpoint{0.412912in}{2.175884in}}%
\pgfpathlineto{\pgfqpoint{0.412912in}{2.208772in}}%
\pgfpathlineto{\pgfqpoint{0.419594in}{2.208772in}}%
\pgfpathlineto{\pgfqpoint{0.419594in}{2.184378in}}%
\pgfpathlineto{\pgfqpoint{0.426278in}{2.184378in}}%
\pgfpathlineto{\pgfqpoint{0.426278in}{2.186875in}}%
\pgfpathlineto{\pgfqpoint{0.432965in}{2.186875in}}%
\pgfpathlineto{\pgfqpoint{0.432965in}{2.197419in}}%
\pgfpathlineto{\pgfqpoint{0.439655in}{2.197419in}}%
\pgfpathlineto{\pgfqpoint{0.439655in}{2.191736in}}%
\pgfpathlineto{\pgfqpoint{0.446348in}{2.191736in}}%
\pgfpathlineto{\pgfqpoint{0.446348in}{2.184844in}}%
\pgfpathlineto{\pgfqpoint{0.453043in}{2.184844in}}%
\pgfpathlineto{\pgfqpoint{0.453043in}{2.175076in}}%
\pgfpathlineto{\pgfqpoint{0.466441in}{2.175938in}}%
\pgfpathlineto{\pgfqpoint{0.466441in}{2.190389in}}%
\pgfpathlineto{\pgfqpoint{0.473145in}{2.190389in}}%
\pgfpathlineto{\pgfqpoint{0.473145in}{2.149532in}}%
\pgfpathlineto{\pgfqpoint{0.479851in}{2.149532in}}%
\pgfpathlineto{\pgfqpoint{0.479851in}{2.194956in}}%
\pgfpathlineto{\pgfqpoint{0.486559in}{2.194956in}}%
\pgfpathlineto{\pgfqpoint{0.486559in}{2.175701in}}%
\pgfpathlineto{\pgfqpoint{0.493271in}{2.175701in}}%
\pgfpathlineto{\pgfqpoint{0.493271in}{2.198684in}}%
\pgfpathlineto{\pgfqpoint{0.499985in}{2.198684in}}%
\pgfpathlineto{\pgfqpoint{0.499985in}{2.170460in}}%
\pgfpathlineto{\pgfqpoint{0.506701in}{2.170460in}}%
\pgfpathlineto{\pgfqpoint{0.506701in}{2.182482in}}%
\pgfpathlineto{\pgfqpoint{0.513421in}{2.182482in}}%
\pgfpathlineto{\pgfqpoint{0.513421in}{2.200823in}}%
\pgfpathlineto{\pgfqpoint{0.520143in}{2.200823in}}%
\pgfpathlineto{\pgfqpoint{0.520143in}{2.194962in}}%
\pgfpathlineto{\pgfqpoint{0.526867in}{2.194962in}}%
\pgfpathlineto{\pgfqpoint{0.526867in}{2.182358in}}%
\pgfpathlineto{\pgfqpoint{0.533595in}{2.182358in}}%
\pgfpathlineto{\pgfqpoint{0.533595in}{2.155715in}}%
\pgfpathlineto{\pgfqpoint{0.540324in}{2.155715in}}%
\pgfpathlineto{\pgfqpoint{0.540324in}{2.183011in}}%
\pgfpathlineto{\pgfqpoint{0.547057in}{2.183011in}}%
\pgfpathlineto{\pgfqpoint{0.547057in}{2.177041in}}%
\pgfpathlineto{\pgfqpoint{0.553792in}{2.177041in}}%
\pgfpathlineto{\pgfqpoint{0.553792in}{2.150092in}}%
\pgfpathlineto{\pgfqpoint{0.560530in}{2.150092in}}%
\pgfpathlineto{\pgfqpoint{0.560530in}{2.168321in}}%
\pgfpathlineto{\pgfqpoint{0.567270in}{2.168321in}}%
\pgfpathlineto{\pgfqpoint{0.567270in}{2.160936in}}%
\pgfpathlineto{\pgfqpoint{0.574013in}{2.160936in}}%
\pgfpathlineto{\pgfqpoint{0.574013in}{2.181067in}}%
\pgfpathlineto{\pgfqpoint{0.580759in}{2.181067in}}%
\pgfpathlineto{\pgfqpoint{0.580759in}{2.161607in}}%
\pgfpathlineto{\pgfqpoint{0.587507in}{2.161607in}}%
\pgfpathlineto{\pgfqpoint{0.587507in}{2.186002in}}%
\pgfpathlineto{\pgfqpoint{0.594258in}{2.186002in}}%
\pgfpathlineto{\pgfqpoint{0.594258in}{2.172916in}}%
\pgfpathlineto{\pgfqpoint{0.601012in}{2.172916in}}%
\pgfpathlineto{\pgfqpoint{0.601012in}{2.180005in}}%
\pgfpathlineto{\pgfqpoint{0.607768in}{2.180005in}}%
\pgfpathlineto{\pgfqpoint{0.607768in}{2.198596in}}%
\pgfpathlineto{\pgfqpoint{0.614527in}{2.198596in}}%
\pgfpathlineto{\pgfqpoint{0.614527in}{2.179742in}}%
\pgfpathlineto{\pgfqpoint{0.621288in}{2.179742in}}%
\pgfpathlineto{\pgfqpoint{0.621288in}{2.211667in}}%
\pgfpathlineto{\pgfqpoint{0.634819in}{2.211978in}}%
\pgfpathlineto{\pgfqpoint{0.634819in}{2.191051in}}%
\pgfpathlineto{\pgfqpoint{0.641588in}{2.191051in}}%
\pgfpathlineto{\pgfqpoint{0.641588in}{2.206484in}}%
\pgfpathlineto{\pgfqpoint{0.648359in}{2.206484in}}%
\pgfpathlineto{\pgfqpoint{0.648359in}{2.174692in}}%
\pgfpathlineto{\pgfqpoint{0.655134in}{2.174692in}}%
\pgfpathlineto{\pgfqpoint{0.655134in}{2.188192in}}%
\pgfpathlineto{\pgfqpoint{0.661910in}{2.188192in}}%
\pgfpathlineto{\pgfqpoint{0.661910in}{2.205850in}}%
\pgfpathlineto{\pgfqpoint{0.668690in}{2.205850in}}%
\pgfpathlineto{\pgfqpoint{0.668690in}{2.187529in}}%
\pgfpathlineto{\pgfqpoint{0.675472in}{2.187529in}}%
\pgfpathlineto{\pgfqpoint{0.675472in}{2.194037in}}%
\pgfpathlineto{\pgfqpoint{0.682256in}{2.194037in}}%
\pgfpathlineto{\pgfqpoint{0.682256in}{2.219078in}}%
\pgfpathlineto{\pgfqpoint{0.689043in}{2.219078in}}%
\pgfpathlineto{\pgfqpoint{0.689043in}{2.173560in}}%
\pgfpathlineto{\pgfqpoint{0.695833in}{2.173560in}}%
\pgfpathlineto{\pgfqpoint{0.695833in}{2.178170in}}%
\pgfpathlineto{\pgfqpoint{0.702625in}{2.178170in}}%
\pgfpathlineto{\pgfqpoint{0.702625in}{2.175836in}}%
\pgfpathlineto{\pgfqpoint{0.709420in}{2.175836in}}%
\pgfpathlineto{\pgfqpoint{0.709420in}{2.186521in}}%
\pgfpathlineto{\pgfqpoint{0.716217in}{2.186521in}}%
\pgfpathlineto{\pgfqpoint{0.716217in}{2.174108in}}%
\pgfpathlineto{\pgfqpoint{0.723017in}{2.174108in}}%
\pgfpathlineto{\pgfqpoint{0.723017in}{2.198694in}}%
\pgfpathlineto{\pgfqpoint{0.729820in}{2.198694in}}%
\pgfpathlineto{\pgfqpoint{0.729820in}{2.202024in}}%
\pgfpathlineto{\pgfqpoint{0.743432in}{2.201447in}}%
\pgfpathlineto{\pgfqpoint{0.743432in}{2.185718in}}%
\pgfpathlineto{\pgfqpoint{0.750242in}{2.185718in}}%
\pgfpathlineto{\pgfqpoint{0.750242in}{2.199762in}}%
\pgfpathlineto{\pgfqpoint{0.757054in}{2.199762in}}%
\pgfpathlineto{\pgfqpoint{0.757054in}{2.193295in}}%
\pgfpathlineto{\pgfqpoint{0.763869in}{2.193295in}}%
\pgfpathlineto{\pgfqpoint{0.763869in}{2.166670in}}%
\pgfpathlineto{\pgfqpoint{0.770687in}{2.166670in}}%
\pgfpathlineto{\pgfqpoint{0.770687in}{2.174629in}}%
\pgfpathlineto{\pgfqpoint{0.777507in}{2.174629in}}%
\pgfpathlineto{\pgfqpoint{0.777507in}{2.168745in}}%
\pgfpathlineto{\pgfqpoint{0.791155in}{2.169436in}}%
\pgfpathlineto{\pgfqpoint{0.791155in}{2.158243in}}%
\pgfpathlineto{\pgfqpoint{0.797982in}{2.158243in}}%
\pgfpathlineto{\pgfqpoint{0.797982in}{2.152601in}}%
\pgfpathlineto{\pgfqpoint{0.804812in}{2.152601in}}%
\pgfpathlineto{\pgfqpoint{0.804812in}{2.195301in}}%
\pgfpathlineto{\pgfqpoint{0.811645in}{2.195301in}}%
\pgfpathlineto{\pgfqpoint{0.811645in}{2.170019in}}%
\pgfpathlineto{\pgfqpoint{0.825317in}{2.170187in}}%
\pgfpathlineto{\pgfqpoint{0.825317in}{2.167342in}}%
\pgfpathlineto{\pgfqpoint{0.832157in}{2.167342in}}%
\pgfpathlineto{\pgfqpoint{0.832157in}{2.182787in}}%
\pgfpathlineto{\pgfqpoint{0.839000in}{2.182787in}}%
\pgfpathlineto{\pgfqpoint{0.839000in}{2.171472in}}%
\pgfpathlineto{\pgfqpoint{0.845844in}{2.171472in}}%
\pgfpathlineto{\pgfqpoint{0.845844in}{2.153541in}}%
\pgfpathlineto{\pgfqpoint{0.852692in}{2.153541in}}%
\pgfpathlineto{\pgfqpoint{0.852692in}{2.168979in}}%
\pgfpathlineto{\pgfqpoint{0.859542in}{2.168979in}}%
\pgfpathlineto{\pgfqpoint{0.859542in}{2.173415in}}%
\pgfpathlineto{\pgfqpoint{0.866394in}{2.173415in}}%
\pgfpathlineto{\pgfqpoint{0.866394in}{2.189983in}}%
\pgfpathlineto{\pgfqpoint{0.873249in}{2.189983in}}%
\pgfpathlineto{\pgfqpoint{0.873249in}{2.184306in}}%
\pgfpathlineto{\pgfqpoint{0.880106in}{2.184306in}}%
\pgfpathlineto{\pgfqpoint{0.880106in}{2.155974in}}%
\pgfpathlineto{\pgfqpoint{0.886966in}{2.155974in}}%
\pgfpathlineto{\pgfqpoint{0.886966in}{2.180432in}}%
\pgfpathlineto{\pgfqpoint{0.893828in}{2.180432in}}%
\pgfpathlineto{\pgfqpoint{0.893828in}{2.173661in}}%
\pgfpathlineto{\pgfqpoint{0.900692in}{2.173661in}}%
\pgfpathlineto{\pgfqpoint{0.900692in}{2.168607in}}%
\pgfpathlineto{\pgfqpoint{0.907559in}{2.168607in}}%
\pgfpathlineto{\pgfqpoint{0.907559in}{2.162571in}}%
\pgfpathlineto{\pgfqpoint{0.914429in}{2.162571in}}%
\pgfpathlineto{\pgfqpoint{0.914429in}{2.173892in}}%
\pgfpathlineto{\pgfqpoint{0.921301in}{2.173892in}}%
\pgfpathlineto{\pgfqpoint{0.921301in}{2.179322in}}%
\pgfpathlineto{\pgfqpoint{0.928175in}{2.179322in}}%
\pgfpathlineto{\pgfqpoint{0.928175in}{2.174955in}}%
\pgfpathlineto{\pgfqpoint{0.935052in}{2.174955in}}%
\pgfpathlineto{\pgfqpoint{0.935052in}{2.155057in}}%
\pgfpathlineto{\pgfqpoint{0.941931in}{2.155057in}}%
\pgfpathlineto{\pgfqpoint{0.941931in}{2.174426in}}%
\pgfpathlineto{\pgfqpoint{0.948812in}{2.174426in}}%
\pgfpathlineto{\pgfqpoint{0.948812in}{2.187539in}}%
\pgfpathlineto{\pgfqpoint{0.955696in}{2.187539in}}%
\pgfpathlineto{\pgfqpoint{0.955696in}{2.171108in}}%
\pgfpathlineto{\pgfqpoint{0.962583in}{2.171108in}}%
\pgfpathlineto{\pgfqpoint{0.962583in}{2.169331in}}%
\pgfpathlineto{\pgfqpoint{0.969472in}{2.169331in}}%
\pgfpathlineto{\pgfqpoint{0.969472in}{2.180023in}}%
\pgfpathlineto{\pgfqpoint{0.976363in}{2.180023in}}%
\pgfpathlineto{\pgfqpoint{0.976363in}{2.169263in}}%
\pgfpathlineto{\pgfqpoint{0.983256in}{2.169263in}}%
\pgfpathlineto{\pgfqpoint{0.983256in}{2.160468in}}%
\pgfpathlineto{\pgfqpoint{0.990152in}{2.160468in}}%
\pgfpathlineto{\pgfqpoint{0.990152in}{2.176822in}}%
\pgfpathlineto{\pgfqpoint{0.997051in}{2.176822in}}%
\pgfpathlineto{\pgfqpoint{0.997051in}{2.184055in}}%
\pgfpathlineto{\pgfqpoint{1.003951in}{2.184055in}}%
\pgfpathlineto{\pgfqpoint{1.003951in}{2.165770in}}%
\pgfpathlineto{\pgfqpoint{1.017760in}{2.165421in}}%
\pgfpathlineto{\pgfqpoint{1.017760in}{2.193267in}}%
\pgfpathlineto{\pgfqpoint{1.024668in}{2.193267in}}%
\pgfpathlineto{\pgfqpoint{1.024668in}{2.185082in}}%
\pgfpathlineto{\pgfqpoint{1.031578in}{2.185082in}}%
\pgfpathlineto{\pgfqpoint{1.031578in}{2.189943in}}%
\pgfpathlineto{\pgfqpoint{1.038491in}{2.189943in}}%
\pgfpathlineto{\pgfqpoint{1.038491in}{2.191322in}}%
\pgfpathlineto{\pgfqpoint{1.045406in}{2.191322in}}%
\pgfpathlineto{\pgfqpoint{1.045406in}{2.199942in}}%
\pgfpathlineto{\pgfqpoint{1.052323in}{2.199942in}}%
\pgfpathlineto{\pgfqpoint{1.052323in}{2.176098in}}%
\pgfpathlineto{\pgfqpoint{1.059243in}{2.176098in}}%
\pgfpathlineto{\pgfqpoint{1.059243in}{2.205834in}}%
\pgfpathlineto{\pgfqpoint{1.066165in}{2.205834in}}%
\pgfpathlineto{\pgfqpoint{1.066165in}{2.187853in}}%
\pgfpathlineto{\pgfqpoint{1.073089in}{2.187853in}}%
\pgfpathlineto{\pgfqpoint{1.073089in}{2.196154in}}%
\pgfpathlineto{\pgfqpoint{1.080016in}{2.196154in}}%
\pgfpathlineto{\pgfqpoint{1.080016in}{2.200070in}}%
\pgfpathlineto{\pgfqpoint{1.086945in}{2.200070in}}%
\pgfpathlineto{\pgfqpoint{1.086945in}{2.230521in}}%
\pgfpathlineto{\pgfqpoint{1.093876in}{2.230521in}}%
\pgfpathlineto{\pgfqpoint{1.093876in}{2.221067in}}%
\pgfpathlineto{\pgfqpoint{1.100810in}{2.221067in}}%
\pgfpathlineto{\pgfqpoint{1.100810in}{2.213312in}}%
\pgfpathlineto{\pgfqpoint{1.107746in}{2.213312in}}%
\pgfpathlineto{\pgfqpoint{1.107746in}{2.207955in}}%
\pgfpathlineto{\pgfqpoint{1.114684in}{2.207955in}}%
\pgfpathlineto{\pgfqpoint{1.114684in}{2.214995in}}%
\pgfpathlineto{\pgfqpoint{1.121625in}{2.214995in}}%
\pgfpathlineto{\pgfqpoint{1.121625in}{2.208229in}}%
\pgfpathlineto{\pgfqpoint{1.128568in}{2.208229in}}%
\pgfpathlineto{\pgfqpoint{1.128568in}{2.204227in}}%
\pgfpathlineto{\pgfqpoint{1.135514in}{2.204227in}}%
\pgfpathlineto{\pgfqpoint{1.135514in}{2.220434in}}%
\pgfpathlineto{\pgfqpoint{1.142461in}{2.220434in}}%
\pgfpathlineto{\pgfqpoint{1.142461in}{2.208582in}}%
\pgfpathlineto{\pgfqpoint{1.149411in}{2.208582in}}%
\pgfpathlineto{\pgfqpoint{1.149411in}{2.225593in}}%
\pgfpathlineto{\pgfqpoint{1.156363in}{2.225593in}}%
\pgfpathlineto{\pgfqpoint{1.156363in}{2.238405in}}%
\pgfpathlineto{\pgfqpoint{1.170275in}{2.237831in}}%
\pgfpathlineto{\pgfqpoint{1.170275in}{2.256701in}}%
\pgfpathlineto{\pgfqpoint{1.177234in}{2.256701in}}%
\pgfpathlineto{\pgfqpoint{1.177234in}{2.267654in}}%
\pgfpathlineto{\pgfqpoint{1.184195in}{2.267654in}}%
\pgfpathlineto{\pgfqpoint{1.184195in}{2.265947in}}%
\pgfpathlineto{\pgfqpoint{1.191159in}{2.265947in}}%
\pgfpathlineto{\pgfqpoint{1.191159in}{2.290913in}}%
\pgfpathlineto{\pgfqpoint{1.198125in}{2.290913in}}%
\pgfpathlineto{\pgfqpoint{1.198125in}{2.295973in}}%
\pgfpathlineto{\pgfqpoint{1.205093in}{2.295973in}}%
\pgfpathlineto{\pgfqpoint{1.205093in}{2.307667in}}%
\pgfpathlineto{\pgfqpoint{1.212064in}{2.307667in}}%
\pgfpathlineto{\pgfqpoint{1.212064in}{2.283846in}}%
\pgfpathlineto{\pgfqpoint{1.219037in}{2.283846in}}%
\pgfpathlineto{\pgfqpoint{1.219037in}{2.302781in}}%
\pgfpathlineto{\pgfqpoint{1.226012in}{2.302781in}}%
\pgfpathlineto{\pgfqpoint{1.226012in}{2.285923in}}%
\pgfpathlineto{\pgfqpoint{1.232989in}{2.285923in}}%
\pgfpathlineto{\pgfqpoint{1.232989in}{2.279883in}}%
\pgfpathlineto{\pgfqpoint{1.239968in}{2.279883in}}%
\pgfpathlineto{\pgfqpoint{1.239968in}{2.285249in}}%
\pgfpathlineto{\pgfqpoint{1.246950in}{2.285249in}}%
\pgfpathlineto{\pgfqpoint{1.246950in}{2.280573in}}%
\pgfpathlineto{\pgfqpoint{1.253934in}{2.280573in}}%
\pgfpathlineto{\pgfqpoint{1.253934in}{2.275441in}}%
\pgfpathlineto{\pgfqpoint{1.260921in}{2.275441in}}%
\pgfpathlineto{\pgfqpoint{1.260921in}{2.266729in}}%
\pgfpathlineto{\pgfqpoint{1.267909in}{2.266729in}}%
\pgfpathlineto{\pgfqpoint{1.267909in}{2.254843in}}%
\pgfpathlineto{\pgfqpoint{1.274900in}{2.254843in}}%
\pgfpathlineto{\pgfqpoint{1.274900in}{2.256560in}}%
\pgfpathlineto{\pgfqpoint{1.281893in}{2.256560in}}%
\pgfpathlineto{\pgfqpoint{1.281893in}{2.238963in}}%
\pgfpathlineto{\pgfqpoint{1.288888in}{2.238963in}}%
\pgfpathlineto{\pgfqpoint{1.288888in}{2.222943in}}%
\pgfpathlineto{\pgfqpoint{1.295886in}{2.222943in}}%
\pgfpathlineto{\pgfqpoint{1.295886in}{2.212885in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{2.212885in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{2.208151in}}%
\pgfpathlineto{\pgfqpoint{1.309887in}{2.208151in}}%
\pgfpathlineto{\pgfqpoint{1.309887in}{2.212781in}}%
\pgfpathlineto{\pgfqpoint{1.316892in}{2.212781in}}%
\pgfpathlineto{\pgfqpoint{1.316892in}{2.204563in}}%
\pgfpathlineto{\pgfqpoint{1.323898in}{2.204563in}}%
\pgfpathlineto{\pgfqpoint{1.323898in}{2.201155in}}%
\pgfpathlineto{\pgfqpoint{1.330906in}{2.201155in}}%
\pgfpathlineto{\pgfqpoint{1.330906in}{2.170172in}}%
\pgfpathlineto{\pgfqpoint{1.337917in}{2.170172in}}%
\pgfpathlineto{\pgfqpoint{1.337917in}{2.198199in}}%
\pgfpathlineto{\pgfqpoint{1.344930in}{2.198199in}}%
\pgfpathlineto{\pgfqpoint{1.344930in}{2.157182in}}%
\pgfpathlineto{\pgfqpoint{1.351945in}{2.157182in}}%
\pgfpathlineto{\pgfqpoint{1.351945in}{2.183656in}}%
\pgfpathlineto{\pgfqpoint{1.358963in}{2.183656in}}%
\pgfpathlineto{\pgfqpoint{1.358963in}{2.180737in}}%
\pgfpathlineto{\pgfqpoint{1.365982in}{2.180737in}}%
\pgfpathlineto{\pgfqpoint{1.365982in}{2.174382in}}%
\pgfpathlineto{\pgfqpoint{1.373004in}{2.174382in}}%
\pgfpathlineto{\pgfqpoint{1.373004in}{2.158879in}}%
\pgfpathlineto{\pgfqpoint{1.380028in}{2.158879in}}%
\pgfpathlineto{\pgfqpoint{1.380028in}{2.175568in}}%
\pgfpathlineto{\pgfqpoint{1.387054in}{2.175568in}}%
\pgfpathlineto{\pgfqpoint{1.387054in}{2.158645in}}%
\pgfpathlineto{\pgfqpoint{1.394082in}{2.158645in}}%
\pgfpathlineto{\pgfqpoint{1.394082in}{2.170551in}}%
\pgfpathlineto{\pgfqpoint{1.401112in}{2.170551in}}%
\pgfpathlineto{\pgfqpoint{1.401112in}{2.159307in}}%
\pgfpathlineto{\pgfqpoint{1.408145in}{2.159307in}}%
\pgfpathlineto{\pgfqpoint{1.408145in}{2.141559in}}%
\pgfpathlineto{\pgfqpoint{1.415180in}{2.141559in}}%
\pgfpathlineto{\pgfqpoint{1.415180in}{2.148346in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{2.148346in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{2.158328in}}%
\pgfpathlineto{\pgfqpoint{1.429256in}{2.158328in}}%
\pgfpathlineto{\pgfqpoint{1.429256in}{2.151859in}}%
\pgfpathlineto{\pgfqpoint{1.443340in}{2.151054in}}%
\pgfpathlineto{\pgfqpoint{1.443340in}{2.131163in}}%
\pgfpathlineto{\pgfqpoint{1.450386in}{2.131163in}}%
\pgfpathlineto{\pgfqpoint{1.450386in}{2.146524in}}%
\pgfpathlineto{\pgfqpoint{1.457433in}{2.146524in}}%
\pgfpathlineto{\pgfqpoint{1.457433in}{2.149809in}}%
\pgfpathlineto{\pgfqpoint{1.464483in}{2.149809in}}%
\pgfpathlineto{\pgfqpoint{1.464483in}{2.140735in}}%
\pgfpathlineto{\pgfqpoint{1.471535in}{2.140735in}}%
\pgfpathlineto{\pgfqpoint{1.471535in}{2.153830in}}%
\pgfpathlineto{\pgfqpoint{1.478589in}{2.153830in}}%
\pgfpathlineto{\pgfqpoint{1.478589in}{2.146874in}}%
\pgfpathlineto{\pgfqpoint{1.485645in}{2.146874in}}%
\pgfpathlineto{\pgfqpoint{1.485645in}{2.151849in}}%
\pgfpathlineto{\pgfqpoint{1.492703in}{2.151849in}}%
\pgfpathlineto{\pgfqpoint{1.492703in}{2.142726in}}%
\pgfpathlineto{\pgfqpoint{1.499764in}{2.142726in}}%
\pgfpathlineto{\pgfqpoint{1.499764in}{2.144981in}}%
\pgfpathlineto{\pgfqpoint{1.513891in}{2.145948in}}%
\pgfpathlineto{\pgfqpoint{1.513891in}{2.160049in}}%
\pgfpathlineto{\pgfqpoint{1.520957in}{2.160049in}}%
\pgfpathlineto{\pgfqpoint{1.520957in}{2.143391in}}%
\pgfpathlineto{\pgfqpoint{1.528026in}{2.143391in}}%
\pgfpathlineto{\pgfqpoint{1.528026in}{2.154217in}}%
\pgfpathlineto{\pgfqpoint{1.535097in}{2.154217in}}%
\pgfpathlineto{\pgfqpoint{1.535097in}{2.151180in}}%
\pgfpathlineto{\pgfqpoint{1.542170in}{2.151180in}}%
\pgfpathlineto{\pgfqpoint{1.542170in}{2.164931in}}%
\pgfpathlineto{\pgfqpoint{1.549245in}{2.164931in}}%
\pgfpathlineto{\pgfqpoint{1.549245in}{2.151682in}}%
\pgfpathlineto{\pgfqpoint{1.556322in}{2.151682in}}%
\pgfpathlineto{\pgfqpoint{1.556322in}{2.135544in}}%
\pgfpathlineto{\pgfqpoint{1.563402in}{2.135544in}}%
\pgfpathlineto{\pgfqpoint{1.563402in}{2.154918in}}%
\pgfpathlineto{\pgfqpoint{1.570483in}{2.154918in}}%
\pgfpathlineto{\pgfqpoint{1.570483in}{2.129879in}}%
\pgfpathlineto{\pgfqpoint{1.584652in}{2.129606in}}%
\pgfpathlineto{\pgfqpoint{1.584652in}{2.131726in}}%
\pgfpathlineto{\pgfqpoint{1.591739in}{2.131726in}}%
\pgfpathlineto{\pgfqpoint{1.591739in}{2.149704in}}%
\pgfpathlineto{\pgfqpoint{1.598829in}{2.149704in}}%
\pgfpathlineto{\pgfqpoint{1.598829in}{2.132799in}}%
\pgfpathlineto{\pgfqpoint{1.605920in}{2.132799in}}%
\pgfpathlineto{\pgfqpoint{1.605920in}{2.149751in}}%
\pgfpathlineto{\pgfqpoint{1.613014in}{2.149751in}}%
\pgfpathlineto{\pgfqpoint{1.613014in}{2.122867in}}%
\pgfpathlineto{\pgfqpoint{1.620110in}{2.122867in}}%
\pgfpathlineto{\pgfqpoint{1.620110in}{2.129837in}}%
\pgfpathlineto{\pgfqpoint{1.634307in}{2.130600in}}%
\pgfpathlineto{\pgfqpoint{1.634307in}{2.137994in}}%
\pgfpathlineto{\pgfqpoint{1.641409in}{2.137994in}}%
\pgfpathlineto{\pgfqpoint{1.641409in}{2.125098in}}%
\pgfpathlineto{\pgfqpoint{1.648513in}{2.125098in}}%
\pgfpathlineto{\pgfqpoint{1.648513in}{2.135355in}}%
\pgfpathlineto{\pgfqpoint{1.655619in}{2.135355in}}%
\pgfpathlineto{\pgfqpoint{1.655619in}{2.148181in}}%
\pgfpathlineto{\pgfqpoint{1.662727in}{2.148181in}}%
\pgfpathlineto{\pgfqpoint{1.662727in}{2.144281in}}%
\pgfpathlineto{\pgfqpoint{1.669837in}{2.144281in}}%
\pgfpathlineto{\pgfqpoint{1.669837in}{2.154809in}}%
\pgfpathlineto{\pgfqpoint{1.691179in}{2.154949in}}%
\pgfpathlineto{\pgfqpoint{1.691179in}{2.145119in}}%
\pgfpathlineto{\pgfqpoint{1.698297in}{2.145119in}}%
\pgfpathlineto{\pgfqpoint{1.698297in}{2.156635in}}%
\pgfpathlineto{\pgfqpoint{1.705417in}{2.156635in}}%
\pgfpathlineto{\pgfqpoint{1.705417in}{2.149356in}}%
\pgfpathlineto{\pgfqpoint{1.712539in}{2.149356in}}%
\pgfpathlineto{\pgfqpoint{1.712539in}{2.139994in}}%
\pgfpathlineto{\pgfqpoint{1.719663in}{2.139994in}}%
\pgfpathlineto{\pgfqpoint{1.719663in}{2.151056in}}%
\pgfpathlineto{\pgfqpoint{1.726789in}{2.151056in}}%
\pgfpathlineto{\pgfqpoint{1.726789in}{2.157092in}}%
\pgfpathlineto{\pgfqpoint{1.733917in}{2.157092in}}%
\pgfpathlineto{\pgfqpoint{1.733917in}{2.152154in}}%
\pgfpathlineto{\pgfqpoint{1.748179in}{2.152147in}}%
\pgfpathlineto{\pgfqpoint{1.748179in}{2.157839in}}%
\pgfpathlineto{\pgfqpoint{1.755313in}{2.157839in}}%
\pgfpathlineto{\pgfqpoint{1.755313in}{2.153196in}}%
\pgfpathlineto{\pgfqpoint{1.762449in}{2.153196in}}%
\pgfpathlineto{\pgfqpoint{1.762449in}{2.149680in}}%
\pgfpathlineto{\pgfqpoint{1.769587in}{2.149680in}}%
\pgfpathlineto{\pgfqpoint{1.769587in}{2.145629in}}%
\pgfpathlineto{\pgfqpoint{1.776727in}{2.145629in}}%
\pgfpathlineto{\pgfqpoint{1.776727in}{2.144068in}}%
\pgfpathlineto{\pgfqpoint{1.791013in}{2.143872in}}%
\pgfpathlineto{\pgfqpoint{1.791013in}{2.147913in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{2.147913in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{2.171515in}}%
\pgfpathlineto{\pgfqpoint{1.805306in}{2.171515in}}%
\pgfpathlineto{\pgfqpoint{1.805306in}{2.146811in}}%
\pgfpathlineto{\pgfqpoint{1.812456in}{2.146811in}}%
\pgfpathlineto{\pgfqpoint{1.812456in}{2.144633in}}%
\pgfpathlineto{\pgfqpoint{1.819608in}{2.144633in}}%
\pgfpathlineto{\pgfqpoint{1.819608in}{2.153639in}}%
\pgfpathlineto{\pgfqpoint{1.833917in}{2.153656in}}%
\pgfpathlineto{\pgfqpoint{1.833917in}{2.127162in}}%
\pgfpathlineto{\pgfqpoint{1.848234in}{2.128134in}}%
\pgfpathlineto{\pgfqpoint{1.848234in}{2.131334in}}%
\pgfpathlineto{\pgfqpoint{1.855395in}{2.131334in}}%
\pgfpathlineto{\pgfqpoint{1.855395in}{2.137802in}}%
\pgfpathlineto{\pgfqpoint{1.869723in}{2.138899in}}%
\pgfpathlineto{\pgfqpoint{1.869723in}{2.143064in}}%
\pgfpathlineto{\pgfqpoint{1.876890in}{2.143064in}}%
\pgfpathlineto{\pgfqpoint{1.876890in}{2.126468in}}%
\pgfpathlineto{\pgfqpoint{1.884059in}{2.126468in}}%
\pgfpathlineto{\pgfqpoint{1.884059in}{2.127634in}}%
\pgfpathlineto{\pgfqpoint{1.891230in}{2.127634in}}%
\pgfpathlineto{\pgfqpoint{1.891230in}{2.126284in}}%
\pgfpathlineto{\pgfqpoint{1.898403in}{2.126284in}}%
\pgfpathlineto{\pgfqpoint{1.898403in}{2.115412in}}%
\pgfpathlineto{\pgfqpoint{1.905577in}{2.115412in}}%
\pgfpathlineto{\pgfqpoint{1.905577in}{2.129056in}}%
\pgfpathlineto{\pgfqpoint{1.912754in}{2.129056in}}%
\pgfpathlineto{\pgfqpoint{1.912754in}{2.127289in}}%
\pgfpathlineto{\pgfqpoint{1.919932in}{2.127289in}}%
\pgfpathlineto{\pgfqpoint{1.919932in}{2.133124in}}%
\pgfpathlineto{\pgfqpoint{1.934295in}{2.132177in}}%
\pgfpathlineto{\pgfqpoint{1.934295in}{2.125473in}}%
\pgfpathlineto{\pgfqpoint{1.941479in}{2.125473in}}%
\pgfpathlineto{\pgfqpoint{1.941479in}{2.120381in}}%
\pgfpathlineto{\pgfqpoint{1.948665in}{2.120381in}}%
\pgfpathlineto{\pgfqpoint{1.948665in}{2.138604in}}%
\pgfpathlineto{\pgfqpoint{1.955853in}{2.138604in}}%
\pgfpathlineto{\pgfqpoint{1.955853in}{2.126279in}}%
\pgfpathlineto{\pgfqpoint{1.963043in}{2.126279in}}%
\pgfpathlineto{\pgfqpoint{1.963043in}{2.121559in}}%
\pgfpathlineto{\pgfqpoint{1.970234in}{2.121559in}}%
\pgfpathlineto{\pgfqpoint{1.970234in}{2.125214in}}%
\pgfpathlineto{\pgfqpoint{1.977428in}{2.125214in}}%
\pgfpathlineto{\pgfqpoint{1.977428in}{2.119811in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{2.119811in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{2.109907in}}%
\pgfpathlineto{\pgfqpoint{1.991820in}{2.109907in}}%
\pgfpathlineto{\pgfqpoint{1.991820in}{2.121682in}}%
\pgfpathlineto{\pgfqpoint{2.006220in}{2.122314in}}%
\pgfpathlineto{\pgfqpoint{2.006220in}{2.126168in}}%
\pgfpathlineto{\pgfqpoint{2.013422in}{2.126168in}}%
\pgfpathlineto{\pgfqpoint{2.013422in}{2.113887in}}%
\pgfpathlineto{\pgfqpoint{2.020627in}{2.113887in}}%
\pgfpathlineto{\pgfqpoint{2.020627in}{2.118419in}}%
\pgfpathlineto{\pgfqpoint{2.027833in}{2.118419in}}%
\pgfpathlineto{\pgfqpoint{2.027833in}{2.113011in}}%
\pgfpathlineto{\pgfqpoint{2.035042in}{2.113011in}}%
\pgfpathlineto{\pgfqpoint{2.035042in}{2.107250in}}%
\pgfpathlineto{\pgfqpoint{2.042252in}{2.107250in}}%
\pgfpathlineto{\pgfqpoint{2.042252in}{2.111814in}}%
\pgfpathlineto{\pgfqpoint{2.049463in}{2.111814in}}%
\pgfpathlineto{\pgfqpoint{2.049463in}{2.116840in}}%
\pgfpathlineto{\pgfqpoint{2.056677in}{2.116840in}}%
\pgfpathlineto{\pgfqpoint{2.056677in}{2.139758in}}%
\pgfpathlineto{\pgfqpoint{2.063892in}{2.139758in}}%
\pgfpathlineto{\pgfqpoint{2.063892in}{2.130068in}}%
\pgfpathlineto{\pgfqpoint{2.071110in}{2.130068in}}%
\pgfpathlineto{\pgfqpoint{2.071110in}{2.123005in}}%
\pgfpathlineto{\pgfqpoint{2.078329in}{2.123005in}}%
\pgfpathlineto{\pgfqpoint{2.078329in}{2.114593in}}%
\pgfpathlineto{\pgfqpoint{2.085550in}{2.114593in}}%
\pgfpathlineto{\pgfqpoint{2.085550in}{2.128622in}}%
\pgfpathlineto{\pgfqpoint{2.092772in}{2.128622in}}%
\pgfpathlineto{\pgfqpoint{2.092772in}{2.118506in}}%
\pgfpathlineto{\pgfqpoint{2.099997in}{2.118506in}}%
\pgfpathlineto{\pgfqpoint{2.099997in}{2.107309in}}%
\pgfpathlineto{\pgfqpoint{2.107223in}{2.107309in}}%
\pgfpathlineto{\pgfqpoint{2.107223in}{2.119835in}}%
\pgfpathlineto{\pgfqpoint{2.114451in}{2.119835in}}%
\pgfpathlineto{\pgfqpoint{2.114451in}{2.098626in}}%
\pgfpathlineto{\pgfqpoint{2.121681in}{2.098626in}}%
\pgfpathlineto{\pgfqpoint{2.121681in}{2.114500in}}%
\pgfpathlineto{\pgfqpoint{2.128913in}{2.114500in}}%
\pgfpathlineto{\pgfqpoint{2.128913in}{2.120284in}}%
\pgfpathlineto{\pgfqpoint{2.136146in}{2.120284in}}%
\pgfpathlineto{\pgfqpoint{2.136146in}{2.112315in}}%
\pgfpathlineto{\pgfqpoint{2.143381in}{2.112315in}}%
\pgfpathlineto{\pgfqpoint{2.143381in}{2.099403in}}%
\pgfpathlineto{\pgfqpoint{2.150618in}{2.099403in}}%
\pgfpathlineto{\pgfqpoint{2.150618in}{2.107198in}}%
\pgfpathlineto{\pgfqpoint{2.157857in}{2.107198in}}%
\pgfpathlineto{\pgfqpoint{2.157857in}{2.113700in}}%
\pgfpathlineto{\pgfqpoint{2.165097in}{2.113700in}}%
\pgfpathlineto{\pgfqpoint{2.165097in}{2.108267in}}%
\pgfpathlineto{\pgfqpoint{2.172340in}{2.108267in}}%
\pgfpathlineto{\pgfqpoint{2.172340in}{2.090972in}}%
\pgfpathlineto{\pgfqpoint{2.179584in}{2.090972in}}%
\pgfpathlineto{\pgfqpoint{2.179584in}{2.097539in}}%
\pgfpathlineto{\pgfqpoint{2.186829in}{2.097539in}}%
\pgfpathlineto{\pgfqpoint{2.186829in}{2.121328in}}%
\pgfpathlineto{\pgfqpoint{2.194077in}{2.121328in}}%
\pgfpathlineto{\pgfqpoint{2.194077in}{2.091271in}}%
\pgfpathlineto{\pgfqpoint{2.201326in}{2.091271in}}%
\pgfpathlineto{\pgfqpoint{2.201326in}{2.096482in}}%
\pgfpathlineto{\pgfqpoint{2.208577in}{2.096482in}}%
\pgfpathlineto{\pgfqpoint{2.208577in}{2.107308in}}%
\pgfpathlineto{\pgfqpoint{2.215830in}{2.107308in}}%
\pgfpathlineto{\pgfqpoint{2.215830in}{2.096460in}}%
\pgfpathlineto{\pgfqpoint{2.223084in}{2.096460in}}%
\pgfpathlineto{\pgfqpoint{2.223084in}{2.107584in}}%
\pgfpathlineto{\pgfqpoint{2.230340in}{2.107584in}}%
\pgfpathlineto{\pgfqpoint{2.230340in}{2.110385in}}%
\pgfpathlineto{\pgfqpoint{2.237598in}{2.110385in}}%
\pgfpathlineto{\pgfqpoint{2.237598in}{2.105518in}}%
\pgfpathlineto{\pgfqpoint{2.244858in}{2.105518in}}%
\pgfpathlineto{\pgfqpoint{2.244858in}{2.101817in}}%
\pgfpathlineto{\pgfqpoint{2.252119in}{2.101817in}}%
\pgfpathlineto{\pgfqpoint{2.252119in}{2.095271in}}%
\pgfpathlineto{\pgfqpoint{2.259382in}{2.095271in}}%
\pgfpathlineto{\pgfqpoint{2.259382in}{2.099918in}}%
\pgfpathlineto{\pgfqpoint{2.266647in}{2.099918in}}%
\pgfpathlineto{\pgfqpoint{2.266647in}{2.102174in}}%
\pgfpathlineto{\pgfqpoint{2.273913in}{2.102174in}}%
\pgfpathlineto{\pgfqpoint{2.273913in}{2.106398in}}%
\pgfpathlineto{\pgfqpoint{2.281182in}{2.106398in}}%
\pgfpathlineto{\pgfqpoint{2.281182in}{2.099213in}}%
\pgfpathlineto{\pgfqpoint{2.288451in}{2.099213in}}%
\pgfpathlineto{\pgfqpoint{2.288451in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{2.295723in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{2.295723in}{2.108419in}}%
\pgfpathlineto{\pgfqpoint{2.310271in}{2.107431in}}%
\pgfpathlineto{\pgfqpoint{2.310271in}{2.112832in}}%
\pgfpathlineto{\pgfqpoint{2.317548in}{2.112832in}}%
\pgfpathlineto{\pgfqpoint{2.317548in}{2.107966in}}%
\pgfpathlineto{\pgfqpoint{2.324826in}{2.107966in}}%
\pgfpathlineto{\pgfqpoint{2.324826in}{2.123557in}}%
\pgfpathlineto{\pgfqpoint{2.332106in}{2.123557in}}%
\pgfpathlineto{\pgfqpoint{2.332106in}{2.105598in}}%
\pgfpathlineto{\pgfqpoint{2.339388in}{2.105598in}}%
\pgfpathlineto{\pgfqpoint{2.339388in}{2.111432in}}%
\pgfpathlineto{\pgfqpoint{2.346671in}{2.111432in}}%
\pgfpathlineto{\pgfqpoint{2.346671in}{2.105290in}}%
\pgfpathlineto{\pgfqpoint{2.353956in}{2.105290in}}%
\pgfpathlineto{\pgfqpoint{2.353956in}{2.114050in}}%
\pgfpathlineto{\pgfqpoint{2.361242in}{2.114050in}}%
\pgfpathlineto{\pgfqpoint{2.361242in}{2.106396in}}%
\pgfpathlineto{\pgfqpoint{2.368531in}{2.106396in}}%
\pgfpathlineto{\pgfqpoint{2.368531in}{2.097696in}}%
\pgfpathlineto{\pgfqpoint{2.375821in}{2.097696in}}%
\pgfpathlineto{\pgfqpoint{2.375821in}{2.101129in}}%
\pgfpathlineto{\pgfqpoint{2.383112in}{2.101129in}}%
\pgfpathlineto{\pgfqpoint{2.383112in}{2.110303in}}%
\pgfpathlineto{\pgfqpoint{2.390405in}{2.110303in}}%
\pgfpathlineto{\pgfqpoint{2.390405in}{2.121559in}}%
\pgfpathlineto{\pgfqpoint{2.397700in}{2.121559in}}%
\pgfpathlineto{\pgfqpoint{2.397700in}{2.109779in}}%
\pgfpathlineto{\pgfqpoint{2.404997in}{2.109779in}}%
\pgfpathlineto{\pgfqpoint{2.404997in}{2.118500in}}%
\pgfpathlineto{\pgfqpoint{2.412295in}{2.118500in}}%
\pgfpathlineto{\pgfqpoint{2.412295in}{2.099059in}}%
\pgfpathlineto{\pgfqpoint{2.419595in}{2.099059in}}%
\pgfpathlineto{\pgfqpoint{2.419595in}{2.111395in}}%
\pgfpathlineto{\pgfqpoint{2.426896in}{2.111395in}}%
\pgfpathlineto{\pgfqpoint{2.426896in}{2.110172in}}%
\pgfpathlineto{\pgfqpoint{2.434199in}{2.110172in}}%
\pgfpathlineto{\pgfqpoint{2.434199in}{2.112274in}}%
\pgfpathlineto{\pgfqpoint{2.441504in}{2.112274in}}%
\pgfpathlineto{\pgfqpoint{2.441504in}{2.109364in}}%
\pgfpathlineto{\pgfqpoint{2.448810in}{2.109364in}}%
\pgfpathlineto{\pgfqpoint{2.448810in}{2.106350in}}%
\pgfpathlineto{\pgfqpoint{2.456118in}{2.106350in}}%
\pgfpathlineto{\pgfqpoint{2.456118in}{2.131495in}}%
\pgfpathlineto{\pgfqpoint{2.463427in}{2.131495in}}%
\pgfpathlineto{\pgfqpoint{2.463427in}{2.119277in}}%
\pgfpathlineto{\pgfqpoint{2.470738in}{2.119277in}}%
\pgfpathlineto{\pgfqpoint{2.470738in}{2.114402in}}%
\pgfpathlineto{\pgfqpoint{2.478051in}{2.114402in}}%
\pgfpathlineto{\pgfqpoint{2.478051in}{2.107384in}}%
\pgfpathlineto{\pgfqpoint{2.485365in}{2.107384in}}%
\pgfpathlineto{\pgfqpoint{2.485365in}{2.118097in}}%
\pgfpathlineto{\pgfqpoint{2.492681in}{2.118097in}}%
\pgfpathlineto{\pgfqpoint{2.492681in}{2.131865in}}%
\pgfpathlineto{\pgfqpoint{2.499998in}{2.131865in}}%
\pgfpathlineto{\pgfqpoint{2.499998in}{2.109366in}}%
\pgfpathlineto{\pgfqpoint{2.521960in}{2.109027in}}%
\pgfpathlineto{\pgfqpoint{2.521960in}{2.127224in}}%
\pgfpathlineto{\pgfqpoint{2.529284in}{2.127224in}}%
\pgfpathlineto{\pgfqpoint{2.529284in}{2.108423in}}%
\pgfpathlineto{\pgfqpoint{2.536609in}{2.108423in}}%
\pgfpathlineto{\pgfqpoint{2.536609in}{2.122267in}}%
\pgfpathlineto{\pgfqpoint{2.543936in}{2.122267in}}%
\pgfpathlineto{\pgfqpoint{2.543936in}{2.142420in}}%
\pgfpathlineto{\pgfqpoint{2.558594in}{2.143417in}}%
\pgfpathlineto{\pgfqpoint{2.558594in}{2.158294in}}%
\pgfpathlineto{\pgfqpoint{2.565926in}{2.158294in}}%
\pgfpathlineto{\pgfqpoint{2.565926in}{2.142232in}}%
\pgfpathlineto{\pgfqpoint{2.573259in}{2.142232in}}%
\pgfpathlineto{\pgfqpoint{2.573259in}{2.119738in}}%
\pgfpathlineto{\pgfqpoint{2.580594in}{2.119738in}}%
\pgfpathlineto{\pgfqpoint{2.580594in}{2.134594in}}%
\pgfpathlineto{\pgfqpoint{2.587930in}{2.134594in}}%
\pgfpathlineto{\pgfqpoint{2.587930in}{2.116324in}}%
\pgfpathlineto{\pgfqpoint{2.595267in}{2.116324in}}%
\pgfpathlineto{\pgfqpoint{2.595267in}{2.118488in}}%
\pgfpathlineto{\pgfqpoint{2.602607in}{2.118488in}}%
\pgfpathlineto{\pgfqpoint{2.602607in}{2.127490in}}%
\pgfpathlineto{\pgfqpoint{2.609947in}{2.127490in}}%
\pgfpathlineto{\pgfqpoint{2.609947in}{2.107498in}}%
\pgfpathlineto{\pgfqpoint{2.617290in}{2.107498in}}%
\pgfpathlineto{\pgfqpoint{2.617290in}{2.103478in}}%
\pgfpathlineto{\pgfqpoint{2.624634in}{2.103478in}}%
\pgfpathlineto{\pgfqpoint{2.624634in}{2.129217in}}%
\pgfpathlineto{\pgfqpoint{2.631979in}{2.129217in}}%
\pgfpathlineto{\pgfqpoint{2.631979in}{2.126022in}}%
\pgfpathlineto{\pgfqpoint{2.639326in}{2.126022in}}%
\pgfpathlineto{\pgfqpoint{2.639326in}{2.134187in}}%
\pgfpathlineto{\pgfqpoint{2.646674in}{2.134187in}}%
\pgfpathlineto{\pgfqpoint{2.646674in}{2.130588in}}%
\pgfpathlineto{\pgfqpoint{2.654024in}{2.130588in}}%
\pgfpathlineto{\pgfqpoint{2.654024in}{2.115169in}}%
\pgfpathlineto{\pgfqpoint{2.661375in}{2.115169in}}%
\pgfpathlineto{\pgfqpoint{2.661375in}{2.119997in}}%
\pgfpathlineto{\pgfqpoint{2.668728in}{2.119997in}}%
\pgfpathlineto{\pgfqpoint{2.668728in}{2.125071in}}%
\pgfpathlineto{\pgfqpoint{2.676083in}{2.125071in}}%
\pgfpathlineto{\pgfqpoint{2.676083in}{2.116441in}}%
\pgfpathlineto{\pgfqpoint{2.690796in}{2.115683in}}%
\pgfpathlineto{\pgfqpoint{2.690796in}{2.094981in}}%
\pgfpathlineto{\pgfqpoint{2.698155in}{2.094981in}}%
\pgfpathlineto{\pgfqpoint{2.698155in}{2.102208in}}%
\pgfpathlineto{\pgfqpoint{2.705515in}{2.102208in}}%
\pgfpathlineto{\pgfqpoint{2.705515in}{2.107735in}}%
\pgfpathlineto{\pgfqpoint{2.712877in}{2.107735in}}%
\pgfpathlineto{\pgfqpoint{2.712877in}{2.097475in}}%
\pgfpathlineto{\pgfqpoint{2.727605in}{2.097165in}}%
\pgfpathlineto{\pgfqpoint{2.727605in}{2.113364in}}%
\pgfpathlineto{\pgfqpoint{2.734971in}{2.113364in}}%
\pgfpathlineto{\pgfqpoint{2.734971in}{2.097712in}}%
\pgfpathlineto{\pgfqpoint{2.742339in}{2.097712in}}%
\pgfpathlineto{\pgfqpoint{2.742339in}{2.122868in}}%
\pgfpathlineto{\pgfqpoint{2.749708in}{2.122868in}}%
\pgfpathlineto{\pgfqpoint{2.749708in}{2.121074in}}%
\pgfpathlineto{\pgfqpoint{2.757078in}{2.121074in}}%
\pgfpathlineto{\pgfqpoint{2.757078in}{2.104602in}}%
\pgfpathlineto{\pgfqpoint{2.771824in}{2.104804in}}%
\pgfpathlineto{\pgfqpoint{2.771824in}{2.110213in}}%
\pgfpathlineto{\pgfqpoint{2.779199in}{2.110213in}}%
\pgfpathlineto{\pgfqpoint{2.779199in}{2.106408in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{2.106408in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{2.113591in}}%
\pgfpathlineto{\pgfqpoint{2.793953in}{2.113591in}}%
\pgfpathlineto{\pgfqpoint{2.793953in}{2.105092in}}%
\pgfpathlineto{\pgfqpoint{2.801332in}{2.105092in}}%
\pgfpathlineto{\pgfqpoint{2.801332in}{2.108637in}}%
\pgfpathlineto{\pgfqpoint{2.808713in}{2.108637in}}%
\pgfpathlineto{\pgfqpoint{2.808713in}{2.119043in}}%
\pgfpathlineto{\pgfqpoint{2.816095in}{2.119043in}}%
\pgfpathlineto{\pgfqpoint{2.816095in}{2.116116in}}%
\pgfpathlineto{\pgfqpoint{2.823478in}{2.116116in}}%
\pgfpathlineto{\pgfqpoint{2.823478in}{2.094888in}}%
\pgfpathlineto{\pgfqpoint{2.830863in}{2.094888in}}%
\pgfpathlineto{\pgfqpoint{2.830863in}{2.124694in}}%
\pgfpathlineto{\pgfqpoint{2.845637in}{2.123735in}}%
\pgfpathlineto{\pgfqpoint{2.845637in}{2.121544in}}%
\pgfpathlineto{\pgfqpoint{2.853026in}{2.121544in}}%
\pgfpathlineto{\pgfqpoint{2.853026in}{2.137058in}}%
\pgfpathlineto{\pgfqpoint{2.860417in}{2.137058in}}%
\pgfpathlineto{\pgfqpoint{2.860417in}{2.134052in}}%
\pgfpathlineto{\pgfqpoint{2.867809in}{2.134052in}}%
\pgfpathlineto{\pgfqpoint{2.867809in}{2.119280in}}%
\pgfpathlineto{\pgfqpoint{2.889993in}{2.119521in}}%
\pgfpathlineto{\pgfqpoint{2.889993in}{2.120706in}}%
\pgfpathlineto{\pgfqpoint{2.897391in}{2.120706in}}%
\pgfpathlineto{\pgfqpoint{2.897391in}{2.114379in}}%
\pgfpathlineto{\pgfqpoint{2.904789in}{2.114379in}}%
\pgfpathlineto{\pgfqpoint{2.904789in}{2.130855in}}%
\pgfpathlineto{\pgfqpoint{2.912190in}{2.130855in}}%
\pgfpathlineto{\pgfqpoint{2.912190in}{2.126237in}}%
\pgfpathlineto{\pgfqpoint{2.919591in}{2.126237in}}%
\pgfpathlineto{\pgfqpoint{2.919591in}{2.111982in}}%
\pgfpathlineto{\pgfqpoint{2.926994in}{2.111982in}}%
\pgfpathlineto{\pgfqpoint{2.926994in}{2.114646in}}%
\pgfpathlineto{\pgfqpoint{2.934399in}{2.114646in}}%
\pgfpathlineto{\pgfqpoint{2.934399in}{2.108518in}}%
\pgfpathlineto{\pgfqpoint{2.941804in}{2.108518in}}%
\pgfpathlineto{\pgfqpoint{2.941804in}{2.122236in}}%
\pgfpathlineto{\pgfqpoint{2.956620in}{2.122060in}}%
\pgfpathlineto{\pgfqpoint{2.956620in}{2.109912in}}%
\pgfpathlineto{\pgfqpoint{2.964029in}{2.109912in}}%
\pgfpathlineto{\pgfqpoint{2.964029in}{2.100072in}}%
\pgfpathlineto{\pgfqpoint{2.971441in}{2.100072in}}%
\pgfpathlineto{\pgfqpoint{2.971441in}{2.108747in}}%
\pgfpathlineto{\pgfqpoint{2.978853in}{2.108747in}}%
\pgfpathlineto{\pgfqpoint{2.978853in}{2.117175in}}%
\pgfpathlineto{\pgfqpoint{2.986267in}{2.117175in}}%
\pgfpathlineto{\pgfqpoint{2.986267in}{2.134867in}}%
\pgfpathlineto{\pgfqpoint{2.993682in}{2.134867in}}%
\pgfpathlineto{\pgfqpoint{2.993682in}{2.119511in}}%
\pgfpathlineto{\pgfqpoint{3.001098in}{2.119511in}}%
\pgfpathlineto{\pgfqpoint{3.001098in}{2.131831in}}%
\pgfpathlineto{\pgfqpoint{3.008516in}{2.131831in}}%
\pgfpathlineto{\pgfqpoint{3.008516in}{2.125217in}}%
\pgfpathlineto{\pgfqpoint{3.015935in}{2.125217in}}%
\pgfpathlineto{\pgfqpoint{3.015935in}{2.110188in}}%
\pgfpathlineto{\pgfqpoint{3.023356in}{2.110188in}}%
\pgfpathlineto{\pgfqpoint{3.023356in}{2.118897in}}%
\pgfpathlineto{\pgfqpoint{3.030777in}{2.118897in}}%
\pgfpathlineto{\pgfqpoint{3.030777in}{2.108583in}}%
\pgfpathlineto{\pgfqpoint{3.038200in}{2.108583in}}%
\pgfpathlineto{\pgfqpoint{3.038200in}{2.111943in}}%
\pgfpathlineto{\pgfqpoint{3.045625in}{2.111943in}}%
\pgfpathlineto{\pgfqpoint{3.045625in}{2.104519in}}%
\pgfpathlineto{\pgfqpoint{3.060477in}{2.103673in}}%
\pgfpathlineto{\pgfqpoint{3.060477in}{2.099066in}}%
\pgfpathlineto{\pgfqpoint{3.067905in}{2.099066in}}%
\pgfpathlineto{\pgfqpoint{3.067905in}{2.111370in}}%
\pgfpathlineto{\pgfqpoint{3.075335in}{2.111370in}}%
\pgfpathlineto{\pgfqpoint{3.075335in}{2.100257in}}%
\pgfpathlineto{\pgfqpoint{3.082766in}{2.100257in}}%
\pgfpathlineto{\pgfqpoint{3.082766in}{2.103595in}}%
\pgfpathlineto{\pgfqpoint{3.090198in}{2.103595in}}%
\pgfpathlineto{\pgfqpoint{3.090198in}{2.113412in}}%
\pgfpathlineto{\pgfqpoint{3.097631in}{2.113412in}}%
\pgfpathlineto{\pgfqpoint{3.097631in}{2.114640in}}%
\pgfpathlineto{\pgfqpoint{3.105066in}{2.114640in}}%
\pgfpathlineto{\pgfqpoint{3.105066in}{2.102454in}}%
\pgfpathlineto{\pgfqpoint{3.112502in}{2.102454in}}%
\pgfpathlineto{\pgfqpoint{3.112502in}{2.098832in}}%
\pgfpathlineto{\pgfqpoint{3.119939in}{2.098832in}}%
\pgfpathlineto{\pgfqpoint{3.119939in}{2.096543in}}%
\pgfpathlineto{\pgfqpoint{3.134817in}{2.097568in}}%
\pgfpathlineto{\pgfqpoint{3.134817in}{2.108567in}}%
\pgfpathlineto{\pgfqpoint{3.142258in}{2.108567in}}%
\pgfpathlineto{\pgfqpoint{3.142258in}{2.106374in}}%
\pgfpathlineto{\pgfqpoint{3.149700in}{2.106374in}}%
\pgfpathlineto{\pgfqpoint{3.149700in}{2.098114in}}%
\pgfpathlineto{\pgfqpoint{3.157144in}{2.098114in}}%
\pgfpathlineto{\pgfqpoint{3.157144in}{2.112480in}}%
\pgfpathlineto{\pgfqpoint{3.164588in}{2.112480in}}%
\pgfpathlineto{\pgfqpoint{3.164588in}{2.088432in}}%
\pgfpathlineto{\pgfqpoint{3.172034in}{2.088432in}}%
\pgfpathlineto{\pgfqpoint{3.172034in}{2.103942in}}%
\pgfpathlineto{\pgfqpoint{3.179481in}{2.103942in}}%
\pgfpathlineto{\pgfqpoint{3.179481in}{2.107045in}}%
\pgfpathlineto{\pgfqpoint{3.201830in}{2.106087in}}%
\pgfpathlineto{\pgfqpoint{3.201830in}{2.113643in}}%
\pgfpathlineto{\pgfqpoint{3.209283in}{2.113643in}}%
\pgfpathlineto{\pgfqpoint{3.209283in}{2.106925in}}%
\pgfpathlineto{\pgfqpoint{3.216736in}{2.106925in}}%
\pgfpathlineto{\pgfqpoint{3.216736in}{2.087400in}}%
\pgfpathlineto{\pgfqpoint{3.224190in}{2.087400in}}%
\pgfpathlineto{\pgfqpoint{3.224190in}{2.084067in}}%
\pgfpathlineto{\pgfqpoint{3.231646in}{2.084067in}}%
\pgfpathlineto{\pgfqpoint{3.231646in}{2.111689in}}%
\pgfpathlineto{\pgfqpoint{3.239103in}{2.111689in}}%
\pgfpathlineto{\pgfqpoint{3.239103in}{2.093678in}}%
\pgfpathlineto{\pgfqpoint{3.246561in}{2.093678in}}%
\pgfpathlineto{\pgfqpoint{3.246561in}{2.096018in}}%
\pgfpathlineto{\pgfqpoint{3.254021in}{2.096018in}}%
\pgfpathlineto{\pgfqpoint{3.254021in}{2.110792in}}%
\pgfpathlineto{\pgfqpoint{3.261481in}{2.110792in}}%
\pgfpathlineto{\pgfqpoint{3.261481in}{2.089369in}}%
\pgfpathlineto{\pgfqpoint{3.268943in}{2.089369in}}%
\pgfpathlineto{\pgfqpoint{3.268943in}{2.111158in}}%
\pgfpathlineto{\pgfqpoint{3.276406in}{2.111158in}}%
\pgfpathlineto{\pgfqpoint{3.276406in}{2.102180in}}%
\pgfpathlineto{\pgfqpoint{3.283870in}{2.102180in}}%
\pgfpathlineto{\pgfqpoint{3.283870in}{2.094817in}}%
\pgfpathlineto{\pgfqpoint{3.291335in}{2.094817in}}%
\pgfpathlineto{\pgfqpoint{3.291335in}{2.098014in}}%
\pgfpathlineto{\pgfqpoint{3.298802in}{2.098014in}}%
\pgfpathlineto{\pgfqpoint{3.298802in}{2.111829in}}%
\pgfpathlineto{\pgfqpoint{3.306269in}{2.111829in}}%
\pgfpathlineto{\pgfqpoint{3.306269in}{2.094665in}}%
\pgfpathlineto{\pgfqpoint{3.313738in}{2.094665in}}%
\pgfpathlineto{\pgfqpoint{3.313738in}{2.096833in}}%
\pgfpathlineto{\pgfqpoint{3.321208in}{2.096833in}}%
\pgfpathlineto{\pgfqpoint{3.321208in}{2.105309in}}%
\pgfpathlineto{\pgfqpoint{3.328679in}{2.105309in}}%
\pgfpathlineto{\pgfqpoint{3.328679in}{2.090110in}}%
\pgfpathlineto{\pgfqpoint{3.336152in}{2.090110in}}%
\pgfpathlineto{\pgfqpoint{3.336152in}{2.106290in}}%
\pgfpathlineto{\pgfqpoint{3.343625in}{2.106290in}}%
\pgfpathlineto{\pgfqpoint{3.343625in}{2.090363in}}%
\pgfpathlineto{\pgfqpoint{3.351100in}{2.090363in}}%
\pgfpathlineto{\pgfqpoint{3.351100in}{2.100655in}}%
\pgfpathlineto{\pgfqpoint{3.366052in}{2.100820in}}%
\pgfpathlineto{\pgfqpoint{3.366052in}{2.103819in}}%
\pgfpathlineto{\pgfqpoint{3.373530in}{2.103819in}}%
\pgfpathlineto{\pgfqpoint{3.373530in}{2.098175in}}%
\pgfpathlineto{\pgfqpoint{3.381009in}{2.098175in}}%
\pgfpathlineto{\pgfqpoint{3.381009in}{2.096960in}}%
\pgfpathlineto{\pgfqpoint{3.388490in}{2.096960in}}%
\pgfpathlineto{\pgfqpoint{3.388490in}{2.091527in}}%
\pgfpathlineto{\pgfqpoint{3.395971in}{2.091527in}}%
\pgfpathlineto{\pgfqpoint{3.395971in}{2.085010in}}%
\pgfpathlineto{\pgfqpoint{3.410937in}{2.085049in}}%
\pgfpathlineto{\pgfqpoint{3.410937in}{2.087778in}}%
\pgfpathlineto{\pgfqpoint{3.418422in}{2.087778in}}%
\pgfpathlineto{\pgfqpoint{3.418422in}{2.102476in}}%
\pgfpathlineto{\pgfqpoint{3.425908in}{2.102476in}}%
\pgfpathlineto{\pgfqpoint{3.425908in}{2.089897in}}%
\pgfpathlineto{\pgfqpoint{3.433395in}{2.089897in}}%
\pgfpathlineto{\pgfqpoint{3.433395in}{2.091793in}}%
\pgfpathlineto{\pgfqpoint{3.448372in}{2.091111in}}%
\pgfpathlineto{\pgfqpoint{3.448372in}{2.086254in}}%
\pgfpathlineto{\pgfqpoint{3.455863in}{2.086254in}}%
\pgfpathlineto{\pgfqpoint{3.455863in}{2.101314in}}%
\pgfpathlineto{\pgfqpoint{3.463354in}{2.101314in}}%
\pgfpathlineto{\pgfqpoint{3.463354in}{2.088215in}}%
\pgfpathlineto{\pgfqpoint{3.470847in}{2.088215in}}%
\pgfpathlineto{\pgfqpoint{3.470847in}{2.081559in}}%
\pgfpathlineto{\pgfqpoint{3.478340in}{2.081559in}}%
\pgfpathlineto{\pgfqpoint{3.478340in}{2.088458in}}%
\pgfpathlineto{\pgfqpoint{3.485835in}{2.088458in}}%
\pgfpathlineto{\pgfqpoint{3.485835in}{2.098819in}}%
\pgfpathlineto{\pgfqpoint{3.493331in}{2.098819in}}%
\pgfpathlineto{\pgfqpoint{3.493331in}{2.078378in}}%
\pgfpathlineto{\pgfqpoint{3.500827in}{2.078378in}}%
\pgfpathlineto{\pgfqpoint{3.500827in}{2.098640in}}%
\pgfpathlineto{\pgfqpoint{3.508325in}{2.098640in}}%
\pgfpathlineto{\pgfqpoint{3.508325in}{2.089031in}}%
\pgfpathlineto{\pgfqpoint{3.515824in}{2.089031in}}%
\pgfpathlineto{\pgfqpoint{3.515824in}{2.070919in}}%
\pgfpathlineto{\pgfqpoint{3.523324in}{2.070919in}}%
\pgfpathlineto{\pgfqpoint{3.523324in}{2.090738in}}%
\pgfpathlineto{\pgfqpoint{3.530825in}{2.090738in}}%
\pgfpathlineto{\pgfqpoint{3.530825in}{2.093889in}}%
\pgfpathlineto{\pgfqpoint{3.538327in}{2.093889in}}%
\pgfpathlineto{\pgfqpoint{3.538327in}{2.077015in}}%
\pgfpathlineto{\pgfqpoint{3.545831in}{2.077015in}}%
\pgfpathlineto{\pgfqpoint{3.545831in}{2.087464in}}%
\pgfpathlineto{\pgfqpoint{3.553335in}{2.087464in}}%
\pgfpathlineto{\pgfqpoint{3.553335in}{2.076777in}}%
\pgfpathlineto{\pgfqpoint{3.560840in}{2.076777in}}%
\pgfpathlineto{\pgfqpoint{3.560840in}{2.065970in}}%
\pgfpathlineto{\pgfqpoint{3.568346in}{2.065970in}}%
\pgfpathlineto{\pgfqpoint{3.568346in}{2.070951in}}%
\pgfpathlineto{\pgfqpoint{3.575854in}{2.070951in}}%
\pgfpathlineto{\pgfqpoint{3.575854in}{2.059052in}}%
\pgfpathlineto{\pgfqpoint{3.583362in}{2.059052in}}%
\pgfpathlineto{\pgfqpoint{3.583362in}{2.084722in}}%
\pgfpathlineto{\pgfqpoint{3.590872in}{2.084722in}}%
\pgfpathlineto{\pgfqpoint{3.590872in}{2.059304in}}%
\pgfpathlineto{\pgfqpoint{3.598382in}{2.059304in}}%
\pgfpathlineto{\pgfqpoint{3.598382in}{2.079798in}}%
\pgfpathlineto{\pgfqpoint{3.605893in}{2.079798in}}%
\pgfpathlineto{\pgfqpoint{3.605893in}{2.072101in}}%
\pgfpathlineto{\pgfqpoint{3.613406in}{2.072101in}}%
\pgfpathlineto{\pgfqpoint{3.613406in}{2.061030in}}%
\pgfpathlineto{\pgfqpoint{3.620919in}{2.061030in}}%
\pgfpathlineto{\pgfqpoint{3.620919in}{2.063584in}}%
\pgfpathlineto{\pgfqpoint{3.628434in}{2.063584in}}%
\pgfpathlineto{\pgfqpoint{3.628434in}{2.093408in}}%
\pgfpathlineto{\pgfqpoint{3.635949in}{2.093408in}}%
\pgfpathlineto{\pgfqpoint{3.635949in}{2.099997in}}%
\pgfpathlineto{\pgfqpoint{3.643466in}{2.099997in}}%
\pgfpathlineto{\pgfqpoint{3.643466in}{2.075364in}}%
\pgfpathlineto{\pgfqpoint{3.650983in}{2.075364in}}%
\pgfpathlineto{\pgfqpoint{3.650983in}{2.080440in}}%
\pgfpathlineto{\pgfqpoint{3.658502in}{2.080440in}}%
\pgfpathlineto{\pgfqpoint{3.658502in}{2.081922in}}%
\pgfpathlineto{\pgfqpoint{3.666021in}{2.081922in}}%
\pgfpathlineto{\pgfqpoint{3.666021in}{2.066039in}}%
\pgfpathlineto{\pgfqpoint{3.681063in}{2.066013in}}%
\pgfpathlineto{\pgfqpoint{3.681063in}{2.074301in}}%
\pgfpathlineto{\pgfqpoint{3.688586in}{2.074301in}}%
\pgfpathlineto{\pgfqpoint{3.688586in}{2.079101in}}%
\pgfpathlineto{\pgfqpoint{3.696109in}{2.079101in}}%
\pgfpathlineto{\pgfqpoint{3.696109in}{2.080292in}}%
\pgfpathlineto{\pgfqpoint{3.703634in}{2.080292in}}%
\pgfpathlineto{\pgfqpoint{3.703634in}{2.074957in}}%
\pgfpathlineto{\pgfqpoint{3.711159in}{2.074957in}}%
\pgfpathlineto{\pgfqpoint{3.711159in}{2.063632in}}%
\pgfpathlineto{\pgfqpoint{3.718685in}{2.063632in}}%
\pgfpathlineto{\pgfqpoint{3.718685in}{2.071839in}}%
\pgfpathlineto{\pgfqpoint{3.726212in}{2.071839in}}%
\pgfpathlineto{\pgfqpoint{3.726212in}{2.083315in}}%
\pgfpathlineto{\pgfqpoint{3.733741in}{2.083315in}}%
\pgfpathlineto{\pgfqpoint{3.733741in}{2.074453in}}%
\pgfpathlineto{\pgfqpoint{3.741270in}{2.074453in}}%
\pgfpathlineto{\pgfqpoint{3.741270in}{2.083370in}}%
\pgfpathlineto{\pgfqpoint{3.748800in}{2.083370in}}%
\pgfpathlineto{\pgfqpoint{3.748800in}{2.072544in}}%
\pgfpathlineto{\pgfqpoint{3.756331in}{2.072544in}}%
\pgfpathlineto{\pgfqpoint{3.756331in}{2.081565in}}%
\pgfpathlineto{\pgfqpoint{3.763863in}{2.081565in}}%
\pgfpathlineto{\pgfqpoint{3.763863in}{2.066796in}}%
\pgfpathlineto{\pgfqpoint{3.771396in}{2.066796in}}%
\pgfpathlineto{\pgfqpoint{3.771396in}{2.079590in}}%
\pgfpathlineto{\pgfqpoint{3.778930in}{2.079590in}}%
\pgfpathlineto{\pgfqpoint{3.778930in}{2.084825in}}%
\pgfpathlineto{\pgfqpoint{3.786465in}{2.084825in}}%
\pgfpathlineto{\pgfqpoint{3.786465in}{2.087747in}}%
\pgfpathlineto{\pgfqpoint{3.794001in}{2.087747in}}%
\pgfpathlineto{\pgfqpoint{3.794001in}{2.079677in}}%
\pgfpathlineto{\pgfqpoint{3.809075in}{2.079765in}}%
\pgfpathlineto{\pgfqpoint{3.809075in}{2.073029in}}%
\pgfpathlineto{\pgfqpoint{3.816613in}{2.073029in}}%
\pgfpathlineto{\pgfqpoint{3.816613in}{2.077722in}}%
\pgfpathlineto{\pgfqpoint{3.824153in}{2.077722in}}%
\pgfpathlineto{\pgfqpoint{3.824153in}{2.092153in}}%
\pgfpathlineto{\pgfqpoint{3.831693in}{2.092153in}}%
\pgfpathlineto{\pgfqpoint{3.831693in}{2.087226in}}%
\pgfpathlineto{\pgfqpoint{3.839234in}{2.087226in}}%
\pgfpathlineto{\pgfqpoint{3.839234in}{2.090443in}}%
\pgfpathlineto{\pgfqpoint{3.846776in}{2.090443in}}%
\pgfpathlineto{\pgfqpoint{3.846776in}{2.081920in}}%
\pgfpathlineto{\pgfqpoint{3.854319in}{2.081920in}}%
\pgfpathlineto{\pgfqpoint{3.854319in}{2.087992in}}%
\pgfpathlineto{\pgfqpoint{3.861863in}{2.087992in}}%
\pgfpathlineto{\pgfqpoint{3.861863in}{2.083606in}}%
\pgfpathlineto{\pgfqpoint{3.869408in}{2.083606in}}%
\pgfpathlineto{\pgfqpoint{3.869408in}{2.097158in}}%
\pgfpathlineto{\pgfqpoint{3.876954in}{2.097158in}}%
\pgfpathlineto{\pgfqpoint{3.876954in}{2.092785in}}%
\pgfpathlineto{\pgfqpoint{3.884500in}{2.092785in}}%
\pgfpathlineto{\pgfqpoint{3.884500in}{2.089661in}}%
\pgfpathlineto{\pgfqpoint{3.892048in}{2.089661in}}%
\pgfpathlineto{\pgfqpoint{3.892048in}{2.085731in}}%
\pgfpathlineto{\pgfqpoint{3.907145in}{2.085817in}}%
\pgfpathlineto{\pgfqpoint{3.907145in}{2.078820in}}%
\pgfpathlineto{\pgfqpoint{3.914695in}{2.078820in}}%
\pgfpathlineto{\pgfqpoint{3.914695in}{2.094243in}}%
\pgfpathlineto{\pgfqpoint{3.929798in}{2.095266in}}%
\pgfpathlineto{\pgfqpoint{3.929798in}{2.084909in}}%
\pgfpathlineto{\pgfqpoint{3.937351in}{2.084909in}}%
\pgfpathlineto{\pgfqpoint{3.937351in}{2.088531in}}%
\pgfpathlineto{\pgfqpoint{3.944904in}{2.088531in}}%
\pgfpathlineto{\pgfqpoint{3.944904in}{2.098606in}}%
\pgfpathlineto{\pgfqpoint{3.960014in}{2.099432in}}%
\pgfpathlineto{\pgfqpoint{3.960014in}{2.103131in}}%
\pgfpathlineto{\pgfqpoint{3.967570in}{2.103131in}}%
\pgfpathlineto{\pgfqpoint{3.967570in}{2.101294in}}%
\pgfpathlineto{\pgfqpoint{3.975126in}{2.101294in}}%
\pgfpathlineto{\pgfqpoint{3.975126in}{2.123792in}}%
\pgfpathlineto{\pgfqpoint{3.982684in}{2.123792in}}%
\pgfpathlineto{\pgfqpoint{3.982684in}{2.113952in}}%
\pgfpathlineto{\pgfqpoint{3.990243in}{2.113952in}}%
\pgfpathlineto{\pgfqpoint{3.990243in}{2.124323in}}%
\pgfpathlineto{\pgfqpoint{3.997802in}{2.124323in}}%
\pgfpathlineto{\pgfqpoint{3.997802in}{2.129211in}}%
\pgfpathlineto{\pgfqpoint{4.005362in}{2.129211in}}%
\pgfpathlineto{\pgfqpoint{4.005362in}{2.107250in}}%
\pgfpathlineto{\pgfqpoint{4.012923in}{2.107250in}}%
\pgfpathlineto{\pgfqpoint{4.012923in}{2.125115in}}%
\pgfpathlineto{\pgfqpoint{4.020485in}{2.125115in}}%
\pgfpathlineto{\pgfqpoint{4.020485in}{2.122418in}}%
\pgfpathlineto{\pgfqpoint{4.028047in}{2.122418in}}%
\pgfpathlineto{\pgfqpoint{4.028047in}{2.143814in}}%
\pgfpathlineto{\pgfqpoint{4.035611in}{2.143814in}}%
\pgfpathlineto{\pgfqpoint{4.035611in}{2.164230in}}%
\pgfpathlineto{\pgfqpoint{4.043175in}{2.164230in}}%
\pgfpathlineto{\pgfqpoint{4.043175in}{2.183686in}}%
\pgfpathlineto{\pgfqpoint{4.050740in}{2.183686in}}%
\pgfpathlineto{\pgfqpoint{4.050740in}{2.199135in}}%
\pgfpathlineto{\pgfqpoint{4.058306in}{2.199135in}}%
\pgfpathlineto{\pgfqpoint{4.058306in}{2.193873in}}%
\pgfpathlineto{\pgfqpoint{4.065872in}{2.193873in}}%
\pgfpathlineto{\pgfqpoint{4.065872in}{2.176809in}}%
\pgfpathlineto{\pgfqpoint{4.073439in}{2.176809in}}%
\pgfpathlineto{\pgfqpoint{4.073439in}{2.175164in}}%
\pgfpathlineto{\pgfqpoint{4.081008in}{2.175164in}}%
\pgfpathlineto{\pgfqpoint{4.081008in}{2.164963in}}%
\pgfpathlineto{\pgfqpoint{4.088576in}{2.164963in}}%
\pgfpathlineto{\pgfqpoint{4.088576in}{2.159646in}}%
\pgfpathlineto{\pgfqpoint{4.096146in}{2.159646in}}%
\pgfpathlineto{\pgfqpoint{4.096146in}{2.133295in}}%
\pgfpathlineto{\pgfqpoint{4.103717in}{2.133295in}}%
\pgfpathlineto{\pgfqpoint{4.103717in}{2.128266in}}%
\pgfpathlineto{\pgfqpoint{4.111288in}{2.128266in}}%
\pgfpathlineto{\pgfqpoint{4.111288in}{2.120283in}}%
\pgfpathlineto{\pgfqpoint{4.118860in}{2.120283in}}%
\pgfpathlineto{\pgfqpoint{4.118860in}{2.107975in}}%
\pgfpathlineto{\pgfqpoint{4.126433in}{2.107975in}}%
\pgfpathlineto{\pgfqpoint{4.126433in}{2.104915in}}%
\pgfpathlineto{\pgfqpoint{4.134006in}{2.104915in}}%
\pgfpathlineto{\pgfqpoint{4.134006in}{2.097843in}}%
\pgfpathlineto{\pgfqpoint{4.141580in}{2.097843in}}%
\pgfpathlineto{\pgfqpoint{4.141580in}{2.103973in}}%
\pgfpathlineto{\pgfqpoint{4.149155in}{2.103973in}}%
\pgfpathlineto{\pgfqpoint{4.149155in}{2.109826in}}%
\pgfpathlineto{\pgfqpoint{4.156731in}{2.109826in}}%
\pgfpathlineto{\pgfqpoint{4.156731in}{2.097203in}}%
\pgfpathlineto{\pgfqpoint{4.164307in}{2.097203in}}%
\pgfpathlineto{\pgfqpoint{4.164307in}{2.104028in}}%
\pgfpathlineto{\pgfqpoint{4.171885in}{2.104028in}}%
\pgfpathlineto{\pgfqpoint{4.171885in}{2.091487in}}%
\pgfpathlineto{\pgfqpoint{4.179463in}{2.091487in}}%
\pgfpathlineto{\pgfqpoint{4.179463in}{2.094061in}}%
\pgfpathlineto{\pgfqpoint{4.187041in}{2.094061in}}%
\pgfpathlineto{\pgfqpoint{4.187041in}{2.078846in}}%
\pgfpathlineto{\pgfqpoint{4.202201in}{2.078407in}}%
\pgfpathlineto{\pgfqpoint{4.202201in}{2.086429in}}%
\pgfpathlineto{\pgfqpoint{4.209782in}{2.086429in}}%
\pgfpathlineto{\pgfqpoint{4.209782in}{2.082046in}}%
\pgfpathlineto{\pgfqpoint{4.217363in}{2.082046in}}%
\pgfpathlineto{\pgfqpoint{4.217363in}{2.089618in}}%
\pgfpathlineto{\pgfqpoint{4.224945in}{2.089618in}}%
\pgfpathlineto{\pgfqpoint{4.224945in}{2.077805in}}%
\pgfpathlineto{\pgfqpoint{4.232528in}{2.077805in}}%
\pgfpathlineto{\pgfqpoint{4.232528in}{2.074346in}}%
\pgfpathlineto{\pgfqpoint{4.247696in}{2.073627in}}%
\pgfpathlineto{\pgfqpoint{4.247696in}{2.076577in}}%
\pgfpathlineto{\pgfqpoint{4.255281in}{2.076577in}}%
\pgfpathlineto{\pgfqpoint{4.255281in}{2.071867in}}%
\pgfpathlineto{\pgfqpoint{4.262867in}{2.071867in}}%
\pgfpathlineto{\pgfqpoint{4.262867in}{2.066968in}}%
\pgfpathlineto{\pgfqpoint{4.285629in}{2.066841in}}%
\pgfpathlineto{\pgfqpoint{4.285629in}{2.072069in}}%
\pgfpathlineto{\pgfqpoint{4.293217in}{2.072069in}}%
\pgfpathlineto{\pgfqpoint{4.293217in}{2.069249in}}%
\pgfpathlineto{\pgfqpoint{4.300806in}{2.069249in}}%
\pgfpathlineto{\pgfqpoint{4.300806in}{2.079048in}}%
\pgfpathlineto{\pgfqpoint{4.308396in}{2.079048in}}%
\pgfpathlineto{\pgfqpoint{4.308396in}{2.051429in}}%
\pgfpathlineto{\pgfqpoint{4.315986in}{2.051429in}}%
\pgfpathlineto{\pgfqpoint{4.315986in}{2.065116in}}%
\pgfpathlineto{\pgfqpoint{4.331169in}{2.065842in}}%
\pgfpathlineto{\pgfqpoint{4.331169in}{2.068451in}}%
\pgfpathlineto{\pgfqpoint{4.338762in}{2.068451in}}%
\pgfpathlineto{\pgfqpoint{4.338762in}{2.054985in}}%
\pgfpathlineto{\pgfqpoint{4.346355in}{2.054985in}}%
\pgfpathlineto{\pgfqpoint{4.346355in}{2.039999in}}%
\pgfpathlineto{\pgfqpoint{4.353949in}{2.039999in}}%
\pgfpathlineto{\pgfqpoint{4.353949in}{2.021593in}}%
\pgfpathlineto{\pgfqpoint{4.361543in}{2.021593in}}%
\pgfpathlineto{\pgfqpoint{4.361543in}{2.017397in}}%
\pgfpathlineto{\pgfqpoint{4.369138in}{2.017397in}}%
\pgfpathlineto{\pgfqpoint{4.369138in}{2.009715in}}%
\pgfpathlineto{\pgfqpoint{4.376734in}{2.009715in}}%
\pgfpathlineto{\pgfqpoint{4.376734in}{2.030631in}}%
\pgfpathlineto{\pgfqpoint{4.384330in}{2.030631in}}%
\pgfpathlineto{\pgfqpoint{4.384330in}{2.026976in}}%
\pgfpathlineto{\pgfqpoint{4.391927in}{2.026976in}}%
\pgfpathlineto{\pgfqpoint{4.391927in}{2.022951in}}%
\pgfpathlineto{\pgfqpoint{4.399524in}{2.022951in}}%
\pgfpathlineto{\pgfqpoint{4.399524in}{2.033433in}}%
\pgfpathlineto{\pgfqpoint{4.407123in}{2.033433in}}%
\pgfpathlineto{\pgfqpoint{4.407123in}{2.036961in}}%
\pgfpathlineto{\pgfqpoint{4.429921in}{2.037878in}}%
\pgfpathlineto{\pgfqpoint{4.429921in}{2.043941in}}%
\pgfpathlineto{\pgfqpoint{4.437521in}{2.043941in}}%
\pgfpathlineto{\pgfqpoint{4.437521in}{2.038445in}}%
\pgfpathlineto{\pgfqpoint{4.445122in}{2.038445in}}%
\pgfpathlineto{\pgfqpoint{4.445122in}{2.048544in}}%
\pgfpathlineto{\pgfqpoint{4.452724in}{2.048544in}}%
\pgfpathlineto{\pgfqpoint{4.452724in}{2.065965in}}%
\pgfpathlineto{\pgfqpoint{4.460327in}{2.065965in}}%
\pgfpathlineto{\pgfqpoint{4.460327in}{2.047585in}}%
\pgfpathlineto{\pgfqpoint{4.467930in}{2.047585in}}%
\pgfpathlineto{\pgfqpoint{4.467930in}{2.050970in}}%
\pgfpathlineto{\pgfqpoint{4.475533in}{2.050970in}}%
\pgfpathlineto{\pgfqpoint{4.475533in}{2.047687in}}%
\pgfpathlineto{\pgfqpoint{4.483137in}{2.047687in}}%
\pgfpathlineto{\pgfqpoint{4.483137in}{2.055513in}}%
\pgfpathlineto{\pgfqpoint{4.490742in}{2.055513in}}%
\pgfpathlineto{\pgfqpoint{4.490742in}{2.056950in}}%
\pgfpathlineto{\pgfqpoint{4.498347in}{2.056950in}}%
\pgfpathlineto{\pgfqpoint{4.498347in}{2.063292in}}%
\pgfpathlineto{\pgfqpoint{4.513559in}{2.063327in}}%
\pgfpathlineto{\pgfqpoint{4.513559in}{2.073279in}}%
\pgfpathlineto{\pgfqpoint{4.521166in}{2.073279in}}%
\pgfpathlineto{\pgfqpoint{4.521166in}{2.046384in}}%
\pgfpathlineto{\pgfqpoint{4.528774in}{2.046384in}}%
\pgfpathlineto{\pgfqpoint{4.528774in}{2.045156in}}%
\pgfpathlineto{\pgfqpoint{4.536382in}{2.045156in}}%
\pgfpathlineto{\pgfqpoint{4.536382in}{2.048257in}}%
\pgfpathlineto{\pgfqpoint{4.543991in}{2.048257in}}%
\pgfpathlineto{\pgfqpoint{4.543991in}{2.058687in}}%
\pgfpathlineto{\pgfqpoint{4.551600in}{2.058687in}}%
\pgfpathlineto{\pgfqpoint{4.551600in}{2.053644in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{2.053644in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{2.060983in}}%
\pgfpathlineto{\pgfqpoint{4.566820in}{2.060983in}}%
\pgfpathlineto{\pgfqpoint{4.566820in}{2.062653in}}%
\pgfpathlineto{\pgfqpoint{4.574431in}{2.062653in}}%
\pgfpathlineto{\pgfqpoint{4.574431in}{2.060667in}}%
\pgfpathlineto{\pgfqpoint{4.582042in}{2.060667in}}%
\pgfpathlineto{\pgfqpoint{4.582042in}{2.057579in}}%
\pgfpathlineto{\pgfqpoint{4.589654in}{2.057579in}}%
\pgfpathlineto{\pgfqpoint{4.589654in}{2.055696in}}%
\pgfpathlineto{\pgfqpoint{4.597266in}{2.055696in}}%
\pgfpathlineto{\pgfqpoint{4.597266in}{2.041476in}}%
\pgfpathlineto{\pgfqpoint{4.604879in}{2.041476in}}%
\pgfpathlineto{\pgfqpoint{4.604879in}{2.053993in}}%
\pgfpathlineto{\pgfqpoint{4.612492in}{2.053993in}}%
\pgfpathlineto{\pgfqpoint{4.612492in}{2.055549in}}%
\pgfpathlineto{\pgfqpoint{4.620106in}{2.055549in}}%
\pgfpathlineto{\pgfqpoint{4.620106in}{2.047861in}}%
\pgfpathlineto{\pgfqpoint{4.627721in}{2.047861in}}%
\pgfpathlineto{\pgfqpoint{4.627721in}{2.046018in}}%
\pgfpathlineto{\pgfqpoint{4.635336in}{2.046018in}}%
\pgfpathlineto{\pgfqpoint{4.635336in}{2.039611in}}%
\pgfpathlineto{\pgfqpoint{4.642951in}{2.039611in}}%
\pgfpathlineto{\pgfqpoint{4.642951in}{2.049796in}}%
\pgfpathlineto{\pgfqpoint{4.650567in}{2.049796in}}%
\pgfpathlineto{\pgfqpoint{4.650567in}{2.055096in}}%
\pgfpathlineto{\pgfqpoint{4.658183in}{2.055096in}}%
\pgfpathlineto{\pgfqpoint{4.658183in}{2.033538in}}%
\pgfpathlineto{\pgfqpoint{4.665800in}{2.033538in}}%
\pgfpathlineto{\pgfqpoint{4.665800in}{2.047738in}}%
\pgfpathlineto{\pgfqpoint{4.673418in}{2.047738in}}%
\pgfpathlineto{\pgfqpoint{4.673418in}{2.025165in}}%
\pgfpathlineto{\pgfqpoint{4.681036in}{2.025165in}}%
\pgfpathlineto{\pgfqpoint{4.681036in}{2.033334in}}%
\pgfpathlineto{\pgfqpoint{4.688654in}{2.033334in}}%
\pgfpathlineto{\pgfqpoint{4.688654in}{2.029509in}}%
\pgfpathlineto{\pgfqpoint{4.696273in}{2.029509in}}%
\pgfpathlineto{\pgfqpoint{4.696273in}{2.048832in}}%
\pgfpathlineto{\pgfqpoint{4.703892in}{2.048832in}}%
\pgfpathlineto{\pgfqpoint{4.703892in}{2.039383in}}%
\pgfpathlineto{\pgfqpoint{4.711512in}{2.039383in}}%
\pgfpathlineto{\pgfqpoint{4.711512in}{2.027373in}}%
\pgfpathlineto{\pgfqpoint{4.719132in}{2.027373in}}%
\pgfpathlineto{\pgfqpoint{4.719132in}{2.032117in}}%
\pgfpathlineto{\pgfqpoint{4.726753in}{2.032117in}}%
\pgfpathlineto{\pgfqpoint{4.726753in}{2.029604in}}%
\pgfpathlineto{\pgfqpoint{4.734374in}{2.029604in}}%
\pgfpathlineto{\pgfqpoint{4.734374in}{2.013067in}}%
\pgfpathlineto{\pgfqpoint{4.741995in}{2.013067in}}%
\pgfpathlineto{\pgfqpoint{4.741995in}{2.009408in}}%
\pgfpathlineto{\pgfqpoint{4.749618in}{2.009408in}}%
\pgfpathlineto{\pgfqpoint{4.749618in}{2.004409in}}%
\pgfpathlineto{\pgfqpoint{4.757240in}{2.004409in}}%
\pgfpathlineto{\pgfqpoint{4.757240in}{2.000712in}}%
\pgfpathlineto{\pgfqpoint{4.764863in}{2.000712in}}%
\pgfpathlineto{\pgfqpoint{4.764863in}{2.005844in}}%
\pgfpathlineto{\pgfqpoint{4.772486in}{2.005844in}}%
\pgfpathlineto{\pgfqpoint{4.772486in}{1.992661in}}%
\pgfpathlineto{\pgfqpoint{4.780110in}{1.992661in}}%
\pgfpathlineto{\pgfqpoint{4.780110in}{1.983753in}}%
\pgfpathlineto{\pgfqpoint{4.787734in}{1.983753in}}%
\pgfpathlineto{\pgfqpoint{4.787734in}{2.004220in}}%
\pgfpathlineto{\pgfqpoint{4.795359in}{2.004220in}}%
\pgfpathlineto{\pgfqpoint{4.795359in}{1.984352in}}%
\pgfpathlineto{\pgfqpoint{4.802984in}{1.984352in}}%
\pgfpathlineto{\pgfqpoint{4.802984in}{1.993229in}}%
\pgfpathlineto{\pgfqpoint{4.810610in}{1.993229in}}%
\pgfpathlineto{\pgfqpoint{4.810610in}{2.007383in}}%
\pgfpathlineto{\pgfqpoint{4.818235in}{2.007383in}}%
\pgfpathlineto{\pgfqpoint{4.818235in}{2.016763in}}%
\pgfpathlineto{\pgfqpoint{4.825862in}{2.016763in}}%
\pgfpathlineto{\pgfqpoint{4.825862in}{2.003474in}}%
\pgfpathlineto{\pgfqpoint{4.833488in}{2.003474in}}%
\pgfpathlineto{\pgfqpoint{4.833488in}{2.000487in}}%
\pgfpathlineto{\pgfqpoint{4.848743in}{2.000337in}}%
\pgfpathlineto{\pgfqpoint{4.848743in}{1.979966in}}%
\pgfpathlineto{\pgfqpoint{4.856371in}{1.979966in}}%
\pgfpathlineto{\pgfqpoint{4.856371in}{1.992427in}}%
\pgfpathlineto{\pgfqpoint{4.863999in}{1.992427in}}%
\pgfpathlineto{\pgfqpoint{4.863999in}{1.981458in}}%
\pgfpathlineto{\pgfqpoint{4.871628in}{1.981458in}}%
\pgfpathlineto{\pgfqpoint{4.871628in}{2.002976in}}%
\pgfpathlineto{\pgfqpoint{4.879257in}{2.002976in}}%
\pgfpathlineto{\pgfqpoint{4.879257in}{1.990879in}}%
\pgfpathlineto{\pgfqpoint{4.886886in}{1.990879in}}%
\pgfpathlineto{\pgfqpoint{4.886886in}{2.002590in}}%
\pgfpathlineto{\pgfqpoint{4.902146in}{2.003223in}}%
\pgfpathlineto{\pgfqpoint{4.902146in}{2.029098in}}%
\pgfpathlineto{\pgfqpoint{4.909777in}{2.029098in}}%
\pgfpathlineto{\pgfqpoint{4.909777in}{2.022339in}}%
\pgfpathlineto{\pgfqpoint{4.917408in}{2.022339in}}%
\pgfpathlineto{\pgfqpoint{4.917408in}{2.009313in}}%
\pgfpathlineto{\pgfqpoint{4.925039in}{2.009313in}}%
\pgfpathlineto{\pgfqpoint{4.925039in}{2.012239in}}%
\pgfpathlineto{\pgfqpoint{4.932671in}{2.012239in}}%
\pgfpathlineto{\pgfqpoint{4.932671in}{2.001718in}}%
\pgfpathlineto{\pgfqpoint{4.940303in}{2.001718in}}%
\pgfpathlineto{\pgfqpoint{4.940303in}{2.016765in}}%
\pgfpathlineto{\pgfqpoint{4.947935in}{2.016765in}}%
\pgfpathlineto{\pgfqpoint{4.947935in}{2.022362in}}%
\pgfpathlineto{\pgfqpoint{4.955568in}{2.022362in}}%
\pgfpathlineto{\pgfqpoint{4.955568in}{2.004894in}}%
\pgfpathlineto{\pgfqpoint{4.963201in}{2.004894in}}%
\pgfpathlineto{\pgfqpoint{4.963201in}{1.999616in}}%
\pgfpathlineto{\pgfqpoint{4.970834in}{1.999616in}}%
\pgfpathlineto{\pgfqpoint{4.970834in}{2.012338in}}%
\pgfpathlineto{\pgfqpoint{4.978468in}{2.012338in}}%
\pgfpathlineto{\pgfqpoint{4.978468in}{2.022611in}}%
\pgfpathlineto{\pgfqpoint{4.986102in}{2.022611in}}%
\pgfpathlineto{\pgfqpoint{4.986102in}{2.034419in}}%
\pgfpathlineto{\pgfqpoint{4.993736in}{2.034419in}}%
\pgfpathlineto{\pgfqpoint{4.993736in}{2.016138in}}%
\pgfpathlineto{\pgfqpoint{5.001371in}{2.016138in}}%
\pgfpathlineto{\pgfqpoint{5.001371in}{2.005940in}}%
\pgfpathlineto{\pgfqpoint{5.009006in}{2.005940in}}%
\pgfpathlineto{\pgfqpoint{5.009006in}{2.015210in}}%
\pgfpathlineto{\pgfqpoint{5.016641in}{2.015210in}}%
\pgfpathlineto{\pgfqpoint{5.016641in}{2.022941in}}%
\pgfpathlineto{\pgfqpoint{5.024277in}{2.022941in}}%
\pgfpathlineto{\pgfqpoint{5.024277in}{2.011738in}}%
\pgfpathlineto{\pgfqpoint{5.031913in}{2.011738in}}%
\pgfpathlineto{\pgfqpoint{5.031913in}{2.014695in}}%
\pgfpathlineto{\pgfqpoint{5.039549in}{2.014695in}}%
\pgfpathlineto{\pgfqpoint{5.039549in}{2.020764in}}%
\pgfpathlineto{\pgfqpoint{5.047186in}{2.020764in}}%
\pgfpathlineto{\pgfqpoint{5.047186in}{2.030481in}}%
\pgfpathlineto{\pgfqpoint{5.054822in}{2.030481in}}%
\pgfpathlineto{\pgfqpoint{5.054822in}{2.036561in}}%
\pgfpathlineto{\pgfqpoint{5.070097in}{2.036000in}}%
\pgfpathlineto{\pgfqpoint{5.070097in}{2.018790in}}%
\pgfpathlineto{\pgfqpoint{5.077735in}{2.018790in}}%
\pgfpathlineto{\pgfqpoint{5.077735in}{2.011930in}}%
\pgfpathlineto{\pgfqpoint{5.085373in}{2.011930in}}%
\pgfpathlineto{\pgfqpoint{5.085373in}{2.016256in}}%
\pgfpathlineto{\pgfqpoint{5.093011in}{2.016256in}}%
\pgfpathlineto{\pgfqpoint{5.093011in}{2.029459in}}%
\pgfpathlineto{\pgfqpoint{5.100649in}{2.029459in}}%
\pgfpathlineto{\pgfqpoint{5.100649in}{2.017933in}}%
\pgfpathlineto{\pgfqpoint{5.108288in}{2.017933in}}%
\pgfpathlineto{\pgfqpoint{5.108288in}{2.031875in}}%
\pgfpathlineto{\pgfqpoint{5.115927in}{2.031875in}}%
\pgfpathlineto{\pgfqpoint{5.115927in}{2.029302in}}%
\pgfpathlineto{\pgfqpoint{5.123567in}{2.029302in}}%
\pgfpathlineto{\pgfqpoint{5.123567in}{2.018953in}}%
\pgfpathlineto{\pgfqpoint{5.131206in}{2.018953in}}%
\pgfpathlineto{\pgfqpoint{5.131206in}{2.030684in}}%
\pgfpathlineto{\pgfqpoint{5.138846in}{2.030684in}}%
\pgfpathlineto{\pgfqpoint{5.138846in}{2.018133in}}%
\pgfpathlineto{\pgfqpoint{5.146486in}{2.018133in}}%
\pgfpathlineto{\pgfqpoint{5.146486in}{2.026312in}}%
\pgfpathlineto{\pgfqpoint{5.154126in}{2.026312in}}%
\pgfpathlineto{\pgfqpoint{5.154126in}{2.016025in}}%
\pgfpathlineto{\pgfqpoint{5.161767in}{2.016025in}}%
\pgfpathlineto{\pgfqpoint{5.161767in}{2.022600in}}%
\pgfpathlineto{\pgfqpoint{5.169408in}{2.022600in}}%
\pgfpathlineto{\pgfqpoint{5.169408in}{2.017951in}}%
\pgfpathlineto{\pgfqpoint{5.177049in}{2.017951in}}%
\pgfpathlineto{\pgfqpoint{5.177049in}{2.027304in}}%
\pgfpathlineto{\pgfqpoint{5.192332in}{2.028146in}}%
\pgfpathlineto{\pgfqpoint{5.192332in}{2.021662in}}%
\pgfpathlineto{\pgfqpoint{5.199973in}{2.021662in}}%
\pgfpathlineto{\pgfqpoint{5.199973in}{2.026811in}}%
\pgfpathlineto{\pgfqpoint{5.207615in}{2.026811in}}%
\pgfpathlineto{\pgfqpoint{5.207615in}{2.032423in}}%
\pgfpathlineto{\pgfqpoint{5.215257in}{2.032423in}}%
\pgfpathlineto{\pgfqpoint{5.215257in}{2.028109in}}%
\pgfpathlineto{\pgfqpoint{5.222900in}{2.028109in}}%
\pgfpathlineto{\pgfqpoint{5.222900in}{2.045770in}}%
\pgfpathlineto{\pgfqpoint{5.230542in}{2.045770in}}%
\pgfpathlineto{\pgfqpoint{5.230542in}{2.035495in}}%
\pgfpathlineto{\pgfqpoint{5.238185in}{2.035495in}}%
\pgfpathlineto{\pgfqpoint{5.238185in}{2.033753in}}%
\pgfpathlineto{\pgfqpoint{5.245828in}{2.033753in}}%
\pgfpathlineto{\pgfqpoint{5.245828in}{2.036822in}}%
\pgfpathlineto{\pgfqpoint{5.253471in}{2.036822in}}%
\pgfpathlineto{\pgfqpoint{5.253471in}{2.029293in}}%
\pgfpathlineto{\pgfqpoint{5.261115in}{2.029293in}}%
\pgfpathlineto{\pgfqpoint{5.261115in}{2.022260in}}%
\pgfpathlineto{\pgfqpoint{5.268758in}{2.022260in}}%
\pgfpathlineto{\pgfqpoint{5.268758in}{2.033217in}}%
\pgfpathlineto{\pgfqpoint{5.276402in}{2.033217in}}%
\pgfpathlineto{\pgfqpoint{5.276402in}{2.023918in}}%
\pgfpathlineto{\pgfqpoint{5.291690in}{2.024227in}}%
\pgfpathlineto{\pgfqpoint{5.291690in}{2.028799in}}%
\pgfpathlineto{\pgfqpoint{5.299334in}{2.028799in}}%
\pgfpathlineto{\pgfqpoint{5.299334in}{2.026474in}}%
\pgfpathlineto{\pgfqpoint{5.306979in}{2.026474in}}%
\pgfpathlineto{\pgfqpoint{5.306979in}{2.018158in}}%
\pgfpathlineto{\pgfqpoint{5.314623in}{2.018158in}}%
\pgfpathlineto{\pgfqpoint{5.314623in}{2.007640in}}%
\pgfpathlineto{\pgfqpoint{5.322268in}{2.007640in}}%
\pgfpathlineto{\pgfqpoint{5.322268in}{1.970728in}}%
\pgfpathlineto{\pgfqpoint{5.329913in}{1.970728in}}%
\pgfpathlineto{\pgfqpoint{5.329913in}{1.933538in}}%
\pgfpathlineto{\pgfqpoint{5.337558in}{1.933538in}}%
\pgfpathlineto{\pgfqpoint{5.337558in}{1.909038in}}%
\pgfpathlineto{\pgfqpoint{5.345203in}{1.909038in}}%
\pgfpathlineto{\pgfqpoint{5.345203in}{1.917839in}}%
\pgfpathlineto{\pgfqpoint{5.352849in}{1.917839in}}%
\pgfpathlineto{\pgfqpoint{5.352849in}{1.934919in}}%
\pgfpathlineto{\pgfqpoint{5.360494in}{1.934919in}}%
\pgfpathlineto{\pgfqpoint{5.360494in}{1.952410in}}%
\pgfpathlineto{\pgfqpoint{5.375786in}{1.952414in}}%
\pgfpathlineto{\pgfqpoint{5.375786in}{1.934616in}}%
\pgfpathlineto{\pgfqpoint{5.383432in}{1.934616in}}%
\pgfpathlineto{\pgfqpoint{5.383432in}{1.944799in}}%
\pgfpathlineto{\pgfqpoint{5.391078in}{1.944799in}}%
\pgfpathlineto{\pgfqpoint{5.391078in}{1.959075in}}%
\pgfpathlineto{\pgfqpoint{5.398724in}{1.959075in}}%
\pgfpathlineto{\pgfqpoint{5.398724in}{1.980310in}}%
\pgfpathlineto{\pgfqpoint{5.406370in}{1.980310in}}%
\pgfpathlineto{\pgfqpoint{5.406370in}{1.977950in}}%
\pgfpathlineto{\pgfqpoint{5.414017in}{1.977950in}}%
\pgfpathlineto{\pgfqpoint{5.414017in}{1.999814in}}%
\pgfpathlineto{\pgfqpoint{5.421663in}{1.999814in}}%
\pgfpathlineto{\pgfqpoint{5.421663in}{1.987616in}}%
\pgfpathlineto{\pgfqpoint{5.429310in}{1.987616in}}%
\pgfpathlineto{\pgfqpoint{5.429310in}{1.998122in}}%
\pgfpathlineto{\pgfqpoint{5.444603in}{1.997392in}}%
\pgfpathlineto{\pgfqpoint{5.444603in}{2.003918in}}%
\pgfpathlineto{\pgfqpoint{5.452250in}{2.003918in}}%
\pgfpathlineto{\pgfqpoint{5.452250in}{2.022193in}}%
\pgfpathlineto{\pgfqpoint{5.459897in}{2.022193in}}%
\pgfpathlineto{\pgfqpoint{5.459897in}{2.014677in}}%
\pgfpathlineto{\pgfqpoint{5.467544in}{2.014677in}}%
\pgfpathlineto{\pgfqpoint{5.467544in}{1.998550in}}%
\pgfpathlineto{\pgfqpoint{5.482839in}{1.998579in}}%
\pgfpathlineto{\pgfqpoint{5.482839in}{2.012476in}}%
\pgfpathlineto{\pgfqpoint{5.490486in}{2.012476in}}%
\pgfpathlineto{\pgfqpoint{5.490486in}{1.992228in}}%
\pgfpathlineto{\pgfqpoint{5.498134in}{1.992228in}}%
\pgfpathlineto{\pgfqpoint{5.498134in}{2.025756in}}%
\pgfpathlineto{\pgfqpoint{5.505781in}{2.025756in}}%
\pgfpathlineto{\pgfqpoint{5.505781in}{2.028911in}}%
\pgfpathlineto{\pgfqpoint{5.513429in}{2.028911in}}%
\pgfpathlineto{\pgfqpoint{5.513429in}{2.024504in}}%
\pgfpathlineto{\pgfqpoint{5.521077in}{2.024504in}}%
\pgfpathlineto{\pgfqpoint{5.521077in}{2.007538in}}%
\pgfpathlineto{\pgfqpoint{5.528724in}{2.007538in}}%
\pgfpathlineto{\pgfqpoint{5.528724in}{2.028191in}}%
\pgfpathlineto{\pgfqpoint{5.544020in}{2.028823in}}%
\pgfpathlineto{\pgfqpoint{5.544020in}{2.037522in}}%
\pgfpathlineto{\pgfqpoint{5.551668in}{2.037522in}}%
\pgfpathlineto{\pgfqpoint{5.551668in}{2.044670in}}%
\pgfpathlineto{\pgfqpoint{5.559316in}{2.044670in}}%
\pgfpathlineto{\pgfqpoint{5.559316in}{2.022043in}}%
\pgfpathlineto{\pgfqpoint{5.566964in}{2.022043in}}%
\pgfpathlineto{\pgfqpoint{5.566964in}{1.998769in}}%
\pgfpathlineto{\pgfqpoint{5.574612in}{1.998769in}}%
\pgfpathlineto{\pgfqpoint{5.574612in}{2.019406in}}%
\pgfpathlineto{\pgfqpoint{5.582260in}{2.019406in}}%
\pgfpathlineto{\pgfqpoint{5.582260in}{2.028916in}}%
\pgfpathlineto{\pgfqpoint{5.589908in}{2.028916in}}%
\pgfpathlineto{\pgfqpoint{5.589908in}{2.043573in}}%
\pgfpathlineto{\pgfqpoint{5.597556in}{2.043573in}}%
\pgfpathlineto{\pgfqpoint{5.597556in}{2.035649in}}%
\pgfpathlineto{\pgfqpoint{5.605204in}{2.035649in}}%
\pgfpathlineto{\pgfqpoint{5.605204in}{2.029183in}}%
\pgfpathlineto{\pgfqpoint{5.612852in}{2.029183in}}%
\pgfpathlineto{\pgfqpoint{5.612852in}{1.999240in}}%
\pgfpathlineto{\pgfqpoint{5.620500in}{1.999240in}}%
\pgfpathlineto{\pgfqpoint{5.620500in}{2.003589in}}%
\pgfpathlineto{\pgfqpoint{5.628149in}{2.003589in}}%
\pgfpathlineto{\pgfqpoint{5.628149in}{2.005938in}}%
\pgfpathlineto{\pgfqpoint{5.635797in}{2.005938in}}%
\pgfpathlineto{\pgfqpoint{5.635797in}{2.011109in}}%
\pgfpathlineto{\pgfqpoint{5.643445in}{2.011109in}}%
\pgfpathlineto{\pgfqpoint{5.643445in}{2.023336in}}%
\pgfpathlineto{\pgfqpoint{5.651093in}{2.023336in}}%
\pgfpathlineto{\pgfqpoint{5.651093in}{2.006540in}}%
\pgfpathlineto{\pgfqpoint{5.666389in}{2.005716in}}%
\pgfpathlineto{\pgfqpoint{5.666389in}{2.010427in}}%
\pgfpathlineto{\pgfqpoint{5.674037in}{2.010427in}}%
\pgfpathlineto{\pgfqpoint{5.674037in}{2.005095in}}%
\pgfpathlineto{\pgfqpoint{5.681686in}{2.005095in}}%
\pgfpathlineto{\pgfqpoint{5.681686in}{2.014025in}}%
\pgfpathlineto{\pgfqpoint{5.689334in}{2.014025in}}%
\pgfpathlineto{\pgfqpoint{5.689334in}{2.016191in}}%
\pgfpathlineto{\pgfqpoint{5.696982in}{2.016191in}}%
\pgfpathlineto{\pgfqpoint{5.696982in}{2.001203in}}%
\pgfpathlineto{\pgfqpoint{5.712278in}{2.001316in}}%
\pgfpathlineto{\pgfqpoint{5.712278in}{1.989705in}}%
\pgfpathlineto{\pgfqpoint{5.719926in}{1.989705in}}%
\pgfpathlineto{\pgfqpoint{5.719926in}{1.999043in}}%
\pgfpathlineto{\pgfqpoint{5.727574in}{1.999043in}}%
\pgfpathlineto{\pgfqpoint{5.727574in}{2.007915in}}%
\pgfpathlineto{\pgfqpoint{5.735222in}{2.007915in}}%
\pgfpathlineto{\pgfqpoint{5.735222in}{2.005263in}}%
\pgfpathlineto{\pgfqpoint{5.742870in}{2.005263in}}%
\pgfpathlineto{\pgfqpoint{5.742870in}{1.959570in}}%
\pgfpathlineto{\pgfqpoint{5.750517in}{1.959570in}}%
\pgfpathlineto{\pgfqpoint{5.750517in}{1.970251in}}%
\pgfpathlineto{\pgfqpoint{5.758165in}{1.970251in}}%
\pgfpathlineto{\pgfqpoint{5.758165in}{1.988089in}}%
\pgfpathlineto{\pgfqpoint{5.765813in}{1.988089in}}%
\pgfpathlineto{\pgfqpoint{5.765813in}{1.982494in}}%
\pgfpathlineto{\pgfqpoint{5.773460in}{1.982494in}}%
\pgfpathlineto{\pgfqpoint{5.773460in}{1.992626in}}%
\pgfpathlineto{\pgfqpoint{5.781108in}{1.992626in}}%
\pgfpathlineto{\pgfqpoint{5.781108in}{2.026157in}}%
\pgfpathlineto{\pgfqpoint{5.788756in}{2.026157in}}%
\pgfpathlineto{\pgfqpoint{5.788756in}{2.009058in}}%
\pgfpathlineto{\pgfqpoint{5.796403in}{2.009058in}}%
\pgfpathlineto{\pgfqpoint{5.796403in}{1.989982in}}%
\pgfpathlineto{\pgfqpoint{5.804050in}{1.989982in}}%
\pgfpathlineto{\pgfqpoint{5.804050in}{1.982812in}}%
\pgfpathlineto{\pgfqpoint{5.811698in}{1.982812in}}%
\pgfpathlineto{\pgfqpoint{5.811698in}{1.984339in}}%
\pgfpathlineto{\pgfqpoint{5.819345in}{1.984339in}}%
\pgfpathlineto{\pgfqpoint{5.819345in}{1.993349in}}%
\pgfpathlineto{\pgfqpoint{5.826992in}{1.993349in}}%
\pgfpathlineto{\pgfqpoint{5.826992in}{1.999916in}}%
\pgfpathlineto{\pgfqpoint{5.834639in}{1.999916in}}%
\pgfpathlineto{\pgfqpoint{5.834639in}{1.986071in}}%
\pgfpathlineto{\pgfqpoint{5.842286in}{1.986071in}}%
\pgfpathlineto{\pgfqpoint{5.842286in}{1.984937in}}%
\pgfpathlineto{\pgfqpoint{5.849933in}{1.984937in}}%
\pgfpathlineto{\pgfqpoint{5.849933in}{1.968728in}}%
\pgfpathlineto{\pgfqpoint{5.857579in}{1.968728in}}%
\pgfpathlineto{\pgfqpoint{5.857579in}{1.977442in}}%
\pgfpathlineto{\pgfqpoint{5.865226in}{1.977442in}}%
\pgfpathlineto{\pgfqpoint{5.865226in}{1.978948in}}%
\pgfpathlineto{\pgfqpoint{5.872872in}{1.978948in}}%
\pgfpathlineto{\pgfqpoint{5.872872in}{2.005948in}}%
\pgfpathlineto{\pgfqpoint{5.880519in}{2.005948in}}%
\pgfpathlineto{\pgfqpoint{5.880519in}{2.008212in}}%
\pgfpathlineto{\pgfqpoint{5.888165in}{2.008212in}}%
\pgfpathlineto{\pgfqpoint{5.888165in}{1.999534in}}%
\pgfpathlineto{\pgfqpoint{5.895811in}{1.999534in}}%
\pgfpathlineto{\pgfqpoint{5.895811in}{1.983003in}}%
\pgfpathlineto{\pgfqpoint{5.903457in}{1.983003in}}%
\pgfpathlineto{\pgfqpoint{5.903457in}{1.988476in}}%
\pgfpathlineto{\pgfqpoint{5.911103in}{1.988476in}}%
\pgfpathlineto{\pgfqpoint{5.911103in}{1.975011in}}%
\pgfpathlineto{\pgfqpoint{5.918749in}{1.975011in}}%
\pgfpathlineto{\pgfqpoint{5.918749in}{1.995578in}}%
\pgfpathlineto{\pgfqpoint{5.926394in}{1.995578in}}%
\pgfpathlineto{\pgfqpoint{5.926394in}{1.997227in}}%
\pgfpathlineto{\pgfqpoint{5.934040in}{1.997227in}}%
\pgfpathlineto{\pgfqpoint{5.934040in}{1.976834in}}%
\pgfpathlineto{\pgfqpoint{5.941685in}{1.976834in}}%
\pgfpathlineto{\pgfqpoint{5.941685in}{1.985676in}}%
\pgfpathlineto{\pgfqpoint{5.949330in}{1.985676in}}%
\pgfpathlineto{\pgfqpoint{5.949330in}{1.990395in}}%
\pgfpathlineto{\pgfqpoint{5.956975in}{1.990395in}}%
\pgfpathlineto{\pgfqpoint{5.956975in}{1.999680in}}%
\pgfpathlineto{\pgfqpoint{5.964620in}{1.999680in}}%
\pgfpathlineto{\pgfqpoint{5.964620in}{2.012861in}}%
\pgfpathlineto{\pgfqpoint{5.972265in}{2.012861in}}%
\pgfpathlineto{\pgfqpoint{5.972265in}{2.015364in}}%
\pgfpathlineto{\pgfqpoint{5.979909in}{2.015364in}}%
\pgfpathlineto{\pgfqpoint{5.979909in}{1.992701in}}%
\pgfpathlineto{\pgfqpoint{5.987554in}{1.992701in}}%
\pgfpathlineto{\pgfqpoint{5.987554in}{1.988456in}}%
\pgfpathlineto{\pgfqpoint{5.995198in}{1.988456in}}%
\pgfpathlineto{\pgfqpoint{5.995198in}{1.982641in}}%
\pgfpathlineto{\pgfqpoint{6.002842in}{1.982641in}}%
\pgfpathlineto{\pgfqpoint{6.002842in}{1.986756in}}%
\pgfpathlineto{\pgfqpoint{6.010486in}{1.986756in}}%
\pgfpathlineto{\pgfqpoint{6.010486in}{2.003443in}}%
\pgfpathlineto{\pgfqpoint{6.018130in}{2.003443in}}%
\pgfpathlineto{\pgfqpoint{6.018130in}{1.994914in}}%
\pgfpathlineto{\pgfqpoint{6.025773in}{1.994914in}}%
\pgfpathlineto{\pgfqpoint{6.025773in}{2.005218in}}%
\pgfpathlineto{\pgfqpoint{6.033416in}{2.005218in}}%
\pgfpathlineto{\pgfqpoint{6.033416in}{1.977190in}}%
\pgfpathlineto{\pgfqpoint{6.041059in}{1.977190in}}%
\pgfpathlineto{\pgfqpoint{6.041059in}{1.970384in}}%
\pgfpathlineto{\pgfqpoint{6.048702in}{1.970384in}}%
\pgfpathlineto{\pgfqpoint{6.048702in}{1.977734in}}%
\pgfpathlineto{\pgfqpoint{6.056345in}{1.977734in}}%
\pgfpathlineto{\pgfqpoint{6.056345in}{1.972201in}}%
\pgfpathlineto{\pgfqpoint{6.063987in}{1.972201in}}%
\pgfpathlineto{\pgfqpoint{6.063987in}{1.970397in}}%
\pgfpathlineto{\pgfqpoint{6.071630in}{1.970397in}}%
\pgfpathlineto{\pgfqpoint{6.071630in}{1.983119in}}%
\pgfpathlineto{\pgfqpoint{6.079272in}{1.983119in}}%
\pgfpathlineto{\pgfqpoint{6.079272in}{1.971373in}}%
\pgfpathlineto{\pgfqpoint{6.086914in}{1.971373in}}%
\pgfpathlineto{\pgfqpoint{6.086914in}{1.953593in}}%
\pgfpathlineto{\pgfqpoint{6.094555in}{1.953593in}}%
\pgfpathlineto{\pgfqpoint{6.094555in}{1.961676in}}%
\pgfpathlineto{\pgfqpoint{6.102197in}{1.961676in}}%
\pgfpathlineto{\pgfqpoint{6.102197in}{1.979329in}}%
\pgfpathlineto{\pgfqpoint{6.109838in}{1.979329in}}%
\pgfpathlineto{\pgfqpoint{6.109838in}{1.959830in}}%
\pgfpathlineto{\pgfqpoint{6.117479in}{1.959830in}}%
\pgfpathlineto{\pgfqpoint{6.117479in}{1.995693in}}%
\pgfpathlineto{\pgfqpoint{6.125119in}{1.995693in}}%
\pgfpathlineto{\pgfqpoint{6.125119in}{1.984663in}}%
\pgfpathlineto{\pgfqpoint{6.132760in}{1.984663in}}%
\pgfpathlineto{\pgfqpoint{6.132760in}{1.972839in}}%
\pgfpathlineto{\pgfqpoint{6.148040in}{1.972753in}}%
\pgfpathlineto{\pgfqpoint{6.148040in}{1.970238in}}%
\pgfpathlineto{\pgfqpoint{6.155680in}{1.970238in}}%
\pgfpathlineto{\pgfqpoint{6.155680in}{1.967912in}}%
\pgfpathlineto{\pgfqpoint{6.163319in}{1.967912in}}%
\pgfpathlineto{\pgfqpoint{6.163319in}{1.975201in}}%
\pgfpathlineto{\pgfqpoint{6.170958in}{1.975201in}}%
\pgfpathlineto{\pgfqpoint{6.170958in}{1.954414in}}%
\pgfpathlineto{\pgfqpoint{6.178597in}{1.954414in}}%
\pgfpathlineto{\pgfqpoint{6.178597in}{1.967510in}}%
\pgfpathlineto{\pgfqpoint{6.193874in}{1.967706in}}%
\pgfpathlineto{\pgfqpoint{6.193874in}{1.974708in}}%
\pgfpathlineto{\pgfqpoint{6.201513in}{1.974708in}}%
\pgfpathlineto{\pgfqpoint{6.201513in}{1.979543in}}%
\pgfpathlineto{\pgfqpoint{6.209150in}{1.979543in}}%
\pgfpathlineto{\pgfqpoint{6.209150in}{1.989229in}}%
\pgfpathlineto{\pgfqpoint{6.216788in}{1.989229in}}%
\pgfpathlineto{\pgfqpoint{6.216788in}{2.002777in}}%
\pgfpathlineto{\pgfqpoint{6.224425in}{2.002777in}}%
\pgfpathlineto{\pgfqpoint{6.224425in}{1.992846in}}%
\pgfpathlineto{\pgfqpoint{6.232062in}{1.992846in}}%
\pgfpathlineto{\pgfqpoint{6.232062in}{1.958188in}}%
\pgfpathlineto{\pgfqpoint{6.239699in}{1.958188in}}%
\pgfpathlineto{\pgfqpoint{6.239699in}{1.949163in}}%
\pgfpathlineto{\pgfqpoint{6.247335in}{1.949163in}}%
\pgfpathlineto{\pgfqpoint{6.247335in}{1.979816in}}%
\pgfpathlineto{\pgfqpoint{6.254971in}{1.979816in}}%
\pgfpathlineto{\pgfqpoint{6.254971in}{1.994088in}}%
\pgfpathlineto{\pgfqpoint{6.262607in}{1.994088in}}%
\pgfpathlineto{\pgfqpoint{6.262607in}{1.985149in}}%
\pgfpathlineto{\pgfqpoint{6.270243in}{1.985149in}}%
\pgfpathlineto{\pgfqpoint{6.270243in}{1.992601in}}%
\pgfpathlineto{\pgfqpoint{6.277878in}{1.992601in}}%
\pgfpathlineto{\pgfqpoint{6.277878in}{1.984585in}}%
\pgfpathlineto{\pgfqpoint{6.285513in}{1.984585in}}%
\pgfpathlineto{\pgfqpoint{6.285513in}{1.963995in}}%
\pgfpathlineto{\pgfqpoint{6.293147in}{1.963995in}}%
\pgfpathlineto{\pgfqpoint{6.293147in}{1.960032in}}%
\pgfpathlineto{\pgfqpoint{6.300781in}{1.960032in}}%
\pgfpathlineto{\pgfqpoint{6.300781in}{1.985093in}}%
\pgfpathlineto{\pgfqpoint{6.308415in}{1.985093in}}%
\pgfpathlineto{\pgfqpoint{6.308415in}{1.968741in}}%
\pgfpathlineto{\pgfqpoint{6.316049in}{1.968741in}}%
\pgfpathlineto{\pgfqpoint{6.316049in}{1.999022in}}%
\pgfpathlineto{\pgfqpoint{6.323682in}{1.999022in}}%
\pgfpathlineto{\pgfqpoint{6.323682in}{1.985843in}}%
\pgfpathlineto{\pgfqpoint{6.331315in}{1.985843in}}%
\pgfpathlineto{\pgfqpoint{6.331315in}{1.972664in}}%
\pgfpathlineto{\pgfqpoint{6.338947in}{1.972664in}}%
\pgfpathlineto{\pgfqpoint{6.338947in}{1.936591in}}%
\pgfpathlineto{\pgfqpoint{6.346580in}{1.936591in}}%
\pgfpathlineto{\pgfqpoint{6.346580in}{1.954343in}}%
\pgfpathlineto{\pgfqpoint{6.354211in}{1.954343in}}%
\pgfpathlineto{\pgfqpoint{6.354211in}{1.983073in}}%
\pgfpathlineto{\pgfqpoint{6.361843in}{1.983073in}}%
\pgfpathlineto{\pgfqpoint{6.361843in}{1.981545in}}%
\pgfpathlineto{\pgfqpoint{6.369474in}{1.981545in}}%
\pgfpathlineto{\pgfqpoint{6.369474in}{1.969571in}}%
\pgfpathlineto{\pgfqpoint{6.377105in}{1.969571in}}%
\pgfpathlineto{\pgfqpoint{6.377105in}{1.952469in}}%
\pgfpathlineto{\pgfqpoint{6.384735in}{1.952469in}}%
\pgfpathlineto{\pgfqpoint{6.384735in}{1.932078in}}%
\pgfpathlineto{\pgfqpoint{6.392365in}{1.932078in}}%
\pgfpathlineto{\pgfqpoint{6.392365in}{1.960344in}}%
\pgfpathlineto{\pgfqpoint{6.399995in}{1.960344in}}%
\pgfpathlineto{\pgfqpoint{6.399995in}{1.972470in}}%
\pgfpathlineto{\pgfqpoint{6.407624in}{1.972470in}}%
\pgfpathlineto{\pgfqpoint{6.407624in}{1.994156in}}%
\pgfpathlineto{\pgfqpoint{6.415253in}{1.994156in}}%
\pgfpathlineto{\pgfqpoint{6.415253in}{1.984952in}}%
\pgfpathlineto{\pgfqpoint{6.422882in}{1.984952in}}%
\pgfpathlineto{\pgfqpoint{6.422882in}{1.973958in}}%
\pgfpathlineto{\pgfqpoint{6.430510in}{1.973958in}}%
\pgfpathlineto{\pgfqpoint{6.430510in}{1.975178in}}%
\pgfpathlineto{\pgfqpoint{6.438137in}{1.975178in}}%
\pgfpathlineto{\pgfqpoint{6.438137in}{1.953401in}}%
\pgfpathlineto{\pgfqpoint{6.445765in}{1.953401in}}%
\pgfpathlineto{\pgfqpoint{6.445765in}{1.961602in}}%
\pgfpathlineto{\pgfqpoint{6.453392in}{1.961602in}}%
\pgfpathlineto{\pgfqpoint{6.453392in}{1.975260in}}%
\pgfpathlineto{\pgfqpoint{6.461018in}{1.975260in}}%
\pgfpathlineto{\pgfqpoint{6.461018in}{1.986713in}}%
\pgfpathlineto{\pgfqpoint{6.468644in}{1.986713in}}%
\pgfpathlineto{\pgfqpoint{6.468644in}{1.989553in}}%
\pgfpathlineto{\pgfqpoint{6.476270in}{1.989553in}}%
\pgfpathlineto{\pgfqpoint{6.476270in}{1.935135in}}%
\pgfpathlineto{\pgfqpoint{6.483895in}{1.935135in}}%
\pgfpathlineto{\pgfqpoint{6.483895in}{1.946752in}}%
\pgfpathlineto{\pgfqpoint{6.491520in}{1.946752in}}%
\pgfpathlineto{\pgfqpoint{6.491520in}{1.951677in}}%
\pgfpathlineto{\pgfqpoint{6.499145in}{1.951677in}}%
\pgfpathlineto{\pgfqpoint{6.499145in}{1.962245in}}%
\pgfpathlineto{\pgfqpoint{6.506769in}{1.962245in}}%
\pgfpathlineto{\pgfqpoint{6.506769in}{1.989528in}}%
\pgfpathlineto{\pgfqpoint{6.514392in}{1.989528in}}%
\pgfpathlineto{\pgfqpoint{6.514392in}{1.990833in}}%
\pgfpathlineto{\pgfqpoint{6.522016in}{1.990833in}}%
\pgfpathlineto{\pgfqpoint{6.522016in}{1.983226in}}%
\pgfpathlineto{\pgfqpoint{6.529638in}{1.983226in}}%
\pgfpathlineto{\pgfqpoint{6.529638in}{1.951396in}}%
\pgfpathlineto{\pgfqpoint{6.537261in}{1.951396in}}%
\pgfpathlineto{\pgfqpoint{6.537261in}{1.970148in}}%
\pgfpathlineto{\pgfqpoint{6.544882in}{1.970148in}}%
\pgfpathlineto{\pgfqpoint{6.544882in}{1.973226in}}%
\pgfpathlineto{\pgfqpoint{6.552504in}{1.973226in}}%
\pgfpathlineto{\pgfqpoint{6.552504in}{1.994600in}}%
\pgfpathlineto{\pgfqpoint{6.567745in}{1.995036in}}%
\pgfpathlineto{\pgfqpoint{6.567745in}{1.982000in}}%
\pgfpathlineto{\pgfqpoint{6.575365in}{1.982000in}}%
\pgfpathlineto{\pgfqpoint{6.575365in}{1.979983in}}%
\pgfpathlineto{\pgfqpoint{6.582985in}{1.979983in}}%
\pgfpathlineto{\pgfqpoint{6.582985in}{1.965703in}}%
\pgfpathlineto{\pgfqpoint{6.598223in}{1.965595in}}%
\pgfpathlineto{\pgfqpoint{6.598223in}{1.967266in}}%
\pgfpathlineto{\pgfqpoint{6.605841in}{1.967266in}}%
\pgfpathlineto{\pgfqpoint{6.605841in}{1.980882in}}%
\pgfpathlineto{\pgfqpoint{6.613458in}{1.980882in}}%
\pgfpathlineto{\pgfqpoint{6.613458in}{1.988615in}}%
\pgfpathlineto{\pgfqpoint{6.621076in}{1.988615in}}%
\pgfpathlineto{\pgfqpoint{6.621076in}{1.975419in}}%
\pgfpathlineto{\pgfqpoint{6.628692in}{1.975419in}}%
\pgfpathlineto{\pgfqpoint{6.628692in}{1.970123in}}%
\pgfpathlineto{\pgfqpoint{6.636308in}{1.970123in}}%
\pgfpathlineto{\pgfqpoint{6.636308in}{1.940277in}}%
\pgfpathlineto{\pgfqpoint{6.643924in}{1.940277in}}%
\pgfpathlineto{\pgfqpoint{6.643924in}{1.933357in}}%
\pgfpathlineto{\pgfqpoint{6.651539in}{1.933357in}}%
\pgfpathlineto{\pgfqpoint{6.651539in}{1.963526in}}%
\pgfpathlineto{\pgfqpoint{6.659154in}{1.963526in}}%
\pgfpathlineto{\pgfqpoint{6.659154in}{1.989496in}}%
\pgfpathlineto{\pgfqpoint{6.674382in}{1.988601in}}%
\pgfpathlineto{\pgfqpoint{6.674382in}{1.970800in}}%
\pgfpathlineto{\pgfqpoint{6.681995in}{1.970800in}}%
\pgfpathlineto{\pgfqpoint{6.681995in}{1.982121in}}%
\pgfpathlineto{\pgfqpoint{6.689608in}{1.982121in}}%
\pgfpathlineto{\pgfqpoint{6.689608in}{1.941242in}}%
\pgfpathlineto{\pgfqpoint{6.697220in}{1.941242in}}%
\pgfpathlineto{\pgfqpoint{6.697220in}{1.952370in}}%
\pgfpathlineto{\pgfqpoint{6.704831in}{1.952370in}}%
\pgfpathlineto{\pgfqpoint{6.704831in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{6.712443in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{6.712443in}{1.976599in}}%
\pgfpathlineto{\pgfqpoint{6.720053in}{1.976599in}}%
\pgfpathlineto{\pgfqpoint{6.720053in}{1.963366in}}%
\pgfpathlineto{\pgfqpoint{6.727663in}{1.963366in}}%
\pgfpathlineto{\pgfqpoint{6.727663in}{1.983864in}}%
\pgfpathlineto{\pgfqpoint{6.735273in}{1.983864in}}%
\pgfpathlineto{\pgfqpoint{6.735273in}{1.953049in}}%
\pgfpathlineto{\pgfqpoint{6.742882in}{1.953049in}}%
\pgfpathlineto{\pgfqpoint{6.742882in}{1.949111in}}%
\pgfpathlineto{\pgfqpoint{6.750490in}{1.949111in}}%
\pgfpathlineto{\pgfqpoint{6.750490in}{1.976779in}}%
\pgfpathlineto{\pgfqpoint{6.758098in}{1.976779in}}%
\pgfpathlineto{\pgfqpoint{6.758098in}{1.971423in}}%
\pgfpathlineto{\pgfqpoint{6.765705in}{1.971423in}}%
\pgfpathlineto{\pgfqpoint{6.765705in}{2.002954in}}%
\pgfpathlineto{\pgfqpoint{6.773312in}{2.002954in}}%
\pgfpathlineto{\pgfqpoint{6.773312in}{1.970931in}}%
\pgfpathlineto{\pgfqpoint{6.780918in}{1.970931in}}%
\pgfpathlineto{\pgfqpoint{6.780918in}{1.957388in}}%
\pgfpathlineto{\pgfqpoint{6.788523in}{1.957388in}}%
\pgfpathlineto{\pgfqpoint{6.788523in}{1.977172in}}%
\pgfpathlineto{\pgfqpoint{6.796129in}{1.977172in}}%
\pgfpathlineto{\pgfqpoint{6.796129in}{1.940112in}}%
\pgfpathlineto{\pgfqpoint{6.803733in}{1.940112in}}%
\pgfpathlineto{\pgfqpoint{6.803733in}{1.983473in}}%
\pgfpathlineto{\pgfqpoint{6.811337in}{1.983473in}}%
\pgfpathlineto{\pgfqpoint{6.811337in}{1.987862in}}%
\pgfpathlineto{\pgfqpoint{6.818940in}{1.987862in}}%
\pgfpathlineto{\pgfqpoint{6.818940in}{1.970852in}}%
\pgfpathlineto{\pgfqpoint{6.826543in}{1.970852in}}%
\pgfpathlineto{\pgfqpoint{6.826543in}{1.957342in}}%
\pgfpathlineto{\pgfqpoint{6.834145in}{1.957342in}}%
\pgfpathlineto{\pgfqpoint{6.834145in}{1.979469in}}%
\pgfpathlineto{\pgfqpoint{6.841746in}{1.979469in}}%
\pgfpathlineto{\pgfqpoint{6.841746in}{1.958069in}}%
\pgfpathlineto{\pgfqpoint{6.849347in}{1.958069in}}%
\pgfpathlineto{\pgfqpoint{6.849347in}{1.954840in}}%
\pgfpathlineto{\pgfqpoint{6.856948in}{1.954840in}}%
\pgfpathlineto{\pgfqpoint{6.856948in}{1.967928in}}%
\pgfpathlineto{\pgfqpoint{6.864547in}{1.967928in}}%
\pgfpathlineto{\pgfqpoint{6.864547in}{1.979998in}}%
\pgfpathlineto{\pgfqpoint{6.872146in}{1.979998in}}%
\pgfpathlineto{\pgfqpoint{6.872146in}{1.981634in}}%
\pgfpathlineto{\pgfqpoint{6.879745in}{1.981634in}}%
\pgfpathlineto{\pgfqpoint{6.879745in}{1.963514in}}%
\pgfpathlineto{\pgfqpoint{6.887343in}{1.963514in}}%
\pgfpathlineto{\pgfqpoint{6.887343in}{1.942758in}}%
\pgfpathlineto{\pgfqpoint{6.894940in}{1.942758in}}%
\pgfpathlineto{\pgfqpoint{6.894940in}{1.904469in}}%
\pgfpathlineto{\pgfqpoint{6.902537in}{1.904469in}}%
\pgfpathlineto{\pgfqpoint{6.902537in}{1.931000in}}%
\pgfpathlineto{\pgfqpoint{6.910133in}{1.931000in}}%
\pgfpathlineto{\pgfqpoint{6.910133in}{1.956286in}}%
\pgfpathlineto{\pgfqpoint{6.925323in}{1.957382in}}%
\pgfpathlineto{\pgfqpoint{6.925323in}{1.992517in}}%
\pgfpathlineto{\pgfqpoint{6.932917in}{1.992517in}}%
\pgfpathlineto{\pgfqpoint{6.932917in}{1.983061in}}%
\pgfpathlineto{\pgfqpoint{6.940510in}{1.983061in}}%
\pgfpathlineto{\pgfqpoint{6.940510in}{1.966883in}}%
\pgfpathlineto{\pgfqpoint{6.948103in}{1.966883in}}%
\pgfpathlineto{\pgfqpoint{6.948103in}{1.936084in}}%
\pgfpathlineto{\pgfqpoint{6.955695in}{1.936084in}}%
\pgfpathlineto{\pgfqpoint{6.955695in}{1.987630in}}%
\pgfpathlineto{\pgfqpoint{6.963287in}{1.987630in}}%
\pgfpathlineto{\pgfqpoint{6.963287in}{2.040532in}}%
\pgfpathlineto{\pgfqpoint{6.970878in}{2.040532in}}%
\pgfpathlineto{\pgfqpoint{6.970878in}{1.996842in}}%
\pgfpathlineto{\pgfqpoint{6.978468in}{1.996842in}}%
\pgfpathlineto{\pgfqpoint{6.978468in}{2.034890in}}%
\pgfpathlineto{\pgfqpoint{6.986057in}{2.034890in}}%
\pgfpathlineto{\pgfqpoint{6.986057in}{1.963228in}}%
\pgfpathlineto{\pgfqpoint{6.993646in}{1.963228in}}%
\pgfpathlineto{\pgfqpoint{6.993646in}{1.957342in}}%
\pgfpathlineto{\pgfqpoint{7.001234in}{1.957342in}}%
\pgfpathlineto{\pgfqpoint{7.001234in}{1.940127in}}%
\pgfpathlineto{\pgfqpoint{7.008822in}{1.940127in}}%
\pgfpathlineto{\pgfqpoint{7.008822in}{1.971577in}}%
\pgfpathlineto{\pgfqpoint{7.016409in}{1.971577in}}%
\pgfpathlineto{\pgfqpoint{7.016409in}{2.009641in}}%
\pgfpathlineto{\pgfqpoint{7.023995in}{2.009641in}}%
\pgfpathlineto{\pgfqpoint{7.023995in}{1.998543in}}%
\pgfpathlineto{\pgfqpoint{7.031580in}{1.998543in}}%
\pgfpathlineto{\pgfqpoint{7.031580in}{1.945146in}}%
\pgfpathlineto{\pgfqpoint{7.039165in}{1.945146in}}%
\pgfpathlineto{\pgfqpoint{7.039165in}{1.908661in}}%
\pgfpathlineto{\pgfqpoint{7.046749in}{1.908661in}}%
\pgfpathlineto{\pgfqpoint{7.046749in}{1.916656in}}%
\pgfpathlineto{\pgfqpoint{7.054332in}{1.916656in}}%
\pgfpathlineto{\pgfqpoint{7.054332in}{1.933327in}}%
\pgfpathlineto{\pgfqpoint{7.061915in}{1.933327in}}%
\pgfpathlineto{\pgfqpoint{7.061915in}{1.963264in}}%
\pgfpathlineto{\pgfqpoint{7.069497in}{1.963264in}}%
\pgfpathlineto{\pgfqpoint{7.069497in}{1.932273in}}%
\pgfpathlineto{\pgfqpoint{7.077078in}{1.932273in}}%
\pgfpathlineto{\pgfqpoint{7.077078in}{1.941402in}}%
\pgfpathlineto{\pgfqpoint{7.084659in}{1.941402in}}%
\pgfpathlineto{\pgfqpoint{7.084659in}{1.945758in}}%
\pgfpathlineto{\pgfqpoint{7.092238in}{1.945758in}}%
\pgfpathlineto{\pgfqpoint{7.092238in}{1.932637in}}%
\pgfpathlineto{\pgfqpoint{7.099817in}{1.932637in}}%
\pgfpathlineto{\pgfqpoint{7.099817in}{1.957888in}}%
\pgfpathlineto{\pgfqpoint{7.107396in}{1.957888in}}%
\pgfpathlineto{\pgfqpoint{7.107396in}{2.001855in}}%
\pgfpathlineto{\pgfqpoint{7.114973in}{2.001855in}}%
\pgfpathlineto{\pgfqpoint{7.114973in}{1.981438in}}%
\pgfpathlineto{\pgfqpoint{7.122550in}{1.981438in}}%
\pgfpathlineto{\pgfqpoint{7.122550in}{1.978739in}}%
\pgfpathlineto{\pgfqpoint{7.130126in}{1.978739in}}%
\pgfpathlineto{\pgfqpoint{7.130126in}{1.958476in}}%
\pgfpathlineto{\pgfqpoint{7.137702in}{1.958476in}}%
\pgfpathlineto{\pgfqpoint{7.137702in}{1.926281in}}%
\pgfpathlineto{\pgfqpoint{7.145277in}{1.926281in}}%
\pgfpathlineto{\pgfqpoint{7.145277in}{1.944665in}}%
\pgfpathlineto{\pgfqpoint{7.152850in}{1.944665in}}%
\pgfpathlineto{\pgfqpoint{7.152850in}{1.973813in}}%
\pgfpathlineto{\pgfqpoint{7.160424in}{1.973813in}}%
\pgfpathlineto{\pgfqpoint{7.160424in}{1.959222in}}%
\pgfpathlineto{\pgfqpoint{7.167996in}{1.959222in}}%
\pgfpathlineto{\pgfqpoint{7.167996in}{1.906881in}}%
\pgfpathlineto{\pgfqpoint{7.175568in}{1.906881in}}%
\pgfpathlineto{\pgfqpoint{7.175568in}{1.928248in}}%
\pgfpathlineto{\pgfqpoint{7.183138in}{1.928248in}}%
\pgfpathlineto{\pgfqpoint{7.183138in}{1.936710in}}%
\pgfpathlineto{\pgfqpoint{7.190709in}{1.936710in}}%
\pgfpathlineto{\pgfqpoint{7.190709in}{1.925594in}}%
\pgfpathlineto{\pgfqpoint{7.198278in}{1.925594in}}%
\pgfpathlineto{\pgfqpoint{7.198278in}{1.941768in}}%
\pgfpathlineto{\pgfqpoint{7.202062in}{1.941768in}}%
\pgfpathlineto{\pgfqpoint{7.202062in}{1.941768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{1.840000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.079091in}{1.886122in}}%
\pgfpathlineto{\pgfqpoint{0.082361in}{1.886122in}}%
\pgfpathlineto{\pgfqpoint{0.082361in}{1.895919in}}%
\pgfpathlineto{\pgfqpoint{0.088903in}{1.895919in}}%
\pgfpathlineto{\pgfqpoint{0.088903in}{1.893097in}}%
\pgfpathlineto{\pgfqpoint{0.095447in}{1.893097in}}%
\pgfpathlineto{\pgfqpoint{0.095447in}{1.919371in}}%
\pgfpathlineto{\pgfqpoint{0.101994in}{1.919371in}}%
\pgfpathlineto{\pgfqpoint{0.101994in}{1.900139in}}%
\pgfpathlineto{\pgfqpoint{0.108545in}{1.900139in}}%
\pgfpathlineto{\pgfqpoint{0.108545in}{1.904476in}}%
\pgfpathlineto{\pgfqpoint{0.115098in}{1.904476in}}%
\pgfpathlineto{\pgfqpoint{0.115098in}{1.886701in}}%
\pgfpathlineto{\pgfqpoint{0.121654in}{1.886701in}}%
\pgfpathlineto{\pgfqpoint{0.121654in}{1.877088in}}%
\pgfpathlineto{\pgfqpoint{0.134774in}{1.877405in}}%
\pgfpathlineto{\pgfqpoint{0.134774in}{1.915031in}}%
\pgfpathlineto{\pgfqpoint{0.141339in}{1.915031in}}%
\pgfpathlineto{\pgfqpoint{0.141339in}{1.895535in}}%
\pgfpathlineto{\pgfqpoint{0.147906in}{1.895535in}}%
\pgfpathlineto{\pgfqpoint{0.147906in}{1.877839in}}%
\pgfpathlineto{\pgfqpoint{0.154476in}{1.877839in}}%
\pgfpathlineto{\pgfqpoint{0.154476in}{1.894427in}}%
\pgfpathlineto{\pgfqpoint{0.161050in}{1.894427in}}%
\pgfpathlineto{\pgfqpoint{0.161050in}{1.897380in}}%
\pgfpathlineto{\pgfqpoint{0.167626in}{1.897380in}}%
\pgfpathlineto{\pgfqpoint{0.167626in}{1.890811in}}%
\pgfpathlineto{\pgfqpoint{0.180786in}{1.891508in}}%
\pgfpathlineto{\pgfqpoint{0.180786in}{1.889145in}}%
\pgfpathlineto{\pgfqpoint{0.187371in}{1.889145in}}%
\pgfpathlineto{\pgfqpoint{0.187371in}{1.900333in}}%
\pgfpathlineto{\pgfqpoint{0.193958in}{1.900333in}}%
\pgfpathlineto{\pgfqpoint{0.193958in}{1.907893in}}%
\pgfpathlineto{\pgfqpoint{0.200549in}{1.907893in}}%
\pgfpathlineto{\pgfqpoint{0.200549in}{1.876971in}}%
\pgfpathlineto{\pgfqpoint{0.207142in}{1.876971in}}%
\pgfpathlineto{\pgfqpoint{0.207142in}{1.895338in}}%
\pgfpathlineto{\pgfqpoint{0.213738in}{1.895338in}}%
\pgfpathlineto{\pgfqpoint{0.213738in}{1.913489in}}%
\pgfpathlineto{\pgfqpoint{0.220336in}{1.913489in}}%
\pgfpathlineto{\pgfqpoint{0.220336in}{1.897290in}}%
\pgfpathlineto{\pgfqpoint{0.226938in}{1.897290in}}%
\pgfpathlineto{\pgfqpoint{0.226938in}{1.907442in}}%
\pgfpathlineto{\pgfqpoint{0.233542in}{1.907442in}}%
\pgfpathlineto{\pgfqpoint{0.233542in}{1.927756in}}%
\pgfpathlineto{\pgfqpoint{0.240149in}{1.927756in}}%
\pgfpathlineto{\pgfqpoint{0.240149in}{1.901055in}}%
\pgfpathlineto{\pgfqpoint{0.246759in}{1.901055in}}%
\pgfpathlineto{\pgfqpoint{0.246759in}{1.920110in}}%
\pgfpathlineto{\pgfqpoint{0.253372in}{1.920110in}}%
\pgfpathlineto{\pgfqpoint{0.253372in}{1.913273in}}%
\pgfpathlineto{\pgfqpoint{0.259988in}{1.913273in}}%
\pgfpathlineto{\pgfqpoint{0.259988in}{1.923127in}}%
\pgfpathlineto{\pgfqpoint{0.266606in}{1.923127in}}%
\pgfpathlineto{\pgfqpoint{0.266606in}{1.913402in}}%
\pgfpathlineto{\pgfqpoint{0.273227in}{1.913402in}}%
\pgfpathlineto{\pgfqpoint{0.273227in}{1.890423in}}%
\pgfpathlineto{\pgfqpoint{0.279851in}{1.890423in}}%
\pgfpathlineto{\pgfqpoint{0.279851in}{1.922126in}}%
\pgfpathlineto{\pgfqpoint{0.286478in}{1.922126in}}%
\pgfpathlineto{\pgfqpoint{0.286478in}{1.914730in}}%
\pgfpathlineto{\pgfqpoint{0.293108in}{1.914730in}}%
\pgfpathlineto{\pgfqpoint{0.293108in}{1.904885in}}%
\pgfpathlineto{\pgfqpoint{0.299740in}{1.904885in}}%
\pgfpathlineto{\pgfqpoint{0.299740in}{1.914550in}}%
\pgfpathlineto{\pgfqpoint{0.306375in}{1.914550in}}%
\pgfpathlineto{\pgfqpoint{0.306375in}{1.912406in}}%
\pgfpathlineto{\pgfqpoint{0.313013in}{1.912406in}}%
\pgfpathlineto{\pgfqpoint{0.313013in}{1.916422in}}%
\pgfpathlineto{\pgfqpoint{0.319654in}{1.916422in}}%
\pgfpathlineto{\pgfqpoint{0.319654in}{1.877521in}}%
\pgfpathlineto{\pgfqpoint{0.326297in}{1.877521in}}%
\pgfpathlineto{\pgfqpoint{0.326297in}{1.924283in}}%
\pgfpathlineto{\pgfqpoint{0.332944in}{1.924283in}}%
\pgfpathlineto{\pgfqpoint{0.332944in}{1.917427in}}%
\pgfpathlineto{\pgfqpoint{0.339592in}{1.917427in}}%
\pgfpathlineto{\pgfqpoint{0.339592in}{1.922368in}}%
\pgfpathlineto{\pgfqpoint{0.346244in}{1.922368in}}%
\pgfpathlineto{\pgfqpoint{0.346244in}{1.905532in}}%
\pgfpathlineto{\pgfqpoint{0.352899in}{1.905532in}}%
\pgfpathlineto{\pgfqpoint{0.352899in}{1.938646in}}%
\pgfpathlineto{\pgfqpoint{0.359556in}{1.938646in}}%
\pgfpathlineto{\pgfqpoint{0.359556in}{1.931991in}}%
\pgfpathlineto{\pgfqpoint{0.366216in}{1.931991in}}%
\pgfpathlineto{\pgfqpoint{0.366216in}{1.948105in}}%
\pgfpathlineto{\pgfqpoint{0.372878in}{1.948105in}}%
\pgfpathlineto{\pgfqpoint{0.372878in}{1.932455in}}%
\pgfpathlineto{\pgfqpoint{0.379544in}{1.932455in}}%
\pgfpathlineto{\pgfqpoint{0.379544in}{1.912563in}}%
\pgfpathlineto{\pgfqpoint{0.386212in}{1.912563in}}%
\pgfpathlineto{\pgfqpoint{0.386212in}{1.893010in}}%
\pgfpathlineto{\pgfqpoint{0.392883in}{1.893010in}}%
\pgfpathlineto{\pgfqpoint{0.392883in}{1.895306in}}%
\pgfpathlineto{\pgfqpoint{0.406233in}{1.896304in}}%
\pgfpathlineto{\pgfqpoint{0.406233in}{1.905314in}}%
\pgfpathlineto{\pgfqpoint{0.412912in}{1.905314in}}%
\pgfpathlineto{\pgfqpoint{0.412912in}{1.911225in}}%
\pgfpathlineto{\pgfqpoint{0.419594in}{1.911225in}}%
\pgfpathlineto{\pgfqpoint{0.419594in}{1.895167in}}%
\pgfpathlineto{\pgfqpoint{0.426278in}{1.895167in}}%
\pgfpathlineto{\pgfqpoint{0.426278in}{1.940361in}}%
\pgfpathlineto{\pgfqpoint{0.432965in}{1.940361in}}%
\pgfpathlineto{\pgfqpoint{0.432965in}{1.920595in}}%
\pgfpathlineto{\pgfqpoint{0.439655in}{1.920595in}}%
\pgfpathlineto{\pgfqpoint{0.439655in}{1.903717in}}%
\pgfpathlineto{\pgfqpoint{0.446348in}{1.903717in}}%
\pgfpathlineto{\pgfqpoint{0.446348in}{1.907492in}}%
\pgfpathlineto{\pgfqpoint{0.453043in}{1.907492in}}%
\pgfpathlineto{\pgfqpoint{0.453043in}{1.901770in}}%
\pgfpathlineto{\pgfqpoint{0.459741in}{1.901770in}}%
\pgfpathlineto{\pgfqpoint{0.459741in}{1.904389in}}%
\pgfpathlineto{\pgfqpoint{0.466441in}{1.904389in}}%
\pgfpathlineto{\pgfqpoint{0.466441in}{1.906626in}}%
\pgfpathlineto{\pgfqpoint{0.473145in}{1.906626in}}%
\pgfpathlineto{\pgfqpoint{0.473145in}{1.930903in}}%
\pgfpathlineto{\pgfqpoint{0.479851in}{1.930903in}}%
\pgfpathlineto{\pgfqpoint{0.479851in}{1.911189in}}%
\pgfpathlineto{\pgfqpoint{0.486559in}{1.911189in}}%
\pgfpathlineto{\pgfqpoint{0.486559in}{1.928744in}}%
\pgfpathlineto{\pgfqpoint{0.493271in}{1.928744in}}%
\pgfpathlineto{\pgfqpoint{0.493271in}{1.917753in}}%
\pgfpathlineto{\pgfqpoint{0.499985in}{1.917753in}}%
\pgfpathlineto{\pgfqpoint{0.499985in}{1.904735in}}%
\pgfpathlineto{\pgfqpoint{0.506701in}{1.904735in}}%
\pgfpathlineto{\pgfqpoint{0.506701in}{1.912262in}}%
\pgfpathlineto{\pgfqpoint{0.513421in}{1.912262in}}%
\pgfpathlineto{\pgfqpoint{0.513421in}{1.909379in}}%
\pgfpathlineto{\pgfqpoint{0.520143in}{1.909379in}}%
\pgfpathlineto{\pgfqpoint{0.520143in}{1.917259in}}%
\pgfpathlineto{\pgfqpoint{0.526867in}{1.917259in}}%
\pgfpathlineto{\pgfqpoint{0.526867in}{1.923470in}}%
\pgfpathlineto{\pgfqpoint{0.533595in}{1.923470in}}%
\pgfpathlineto{\pgfqpoint{0.533595in}{1.927770in}}%
\pgfpathlineto{\pgfqpoint{0.540324in}{1.927770in}}%
\pgfpathlineto{\pgfqpoint{0.540324in}{1.943236in}}%
\pgfpathlineto{\pgfqpoint{0.547057in}{1.943236in}}%
\pgfpathlineto{\pgfqpoint{0.547057in}{1.957641in}}%
\pgfpathlineto{\pgfqpoint{0.553792in}{1.957641in}}%
\pgfpathlineto{\pgfqpoint{0.553792in}{1.926976in}}%
\pgfpathlineto{\pgfqpoint{0.560530in}{1.926976in}}%
\pgfpathlineto{\pgfqpoint{0.560530in}{1.944807in}}%
\pgfpathlineto{\pgfqpoint{0.567270in}{1.944807in}}%
\pgfpathlineto{\pgfqpoint{0.567270in}{1.932961in}}%
\pgfpathlineto{\pgfqpoint{0.574013in}{1.932961in}}%
\pgfpathlineto{\pgfqpoint{0.574013in}{1.947673in}}%
\pgfpathlineto{\pgfqpoint{0.580759in}{1.947673in}}%
\pgfpathlineto{\pgfqpoint{0.580759in}{1.950236in}}%
\pgfpathlineto{\pgfqpoint{0.587507in}{1.950236in}}%
\pgfpathlineto{\pgfqpoint{0.587507in}{1.942515in}}%
\pgfpathlineto{\pgfqpoint{0.594258in}{1.942515in}}%
\pgfpathlineto{\pgfqpoint{0.594258in}{1.931921in}}%
\pgfpathlineto{\pgfqpoint{0.601012in}{1.931921in}}%
\pgfpathlineto{\pgfqpoint{0.601012in}{1.936520in}}%
\pgfpathlineto{\pgfqpoint{0.607768in}{1.936520in}}%
\pgfpathlineto{\pgfqpoint{0.607768in}{1.931971in}}%
\pgfpathlineto{\pgfqpoint{0.614527in}{1.931971in}}%
\pgfpathlineto{\pgfqpoint{0.614527in}{1.920275in}}%
\pgfpathlineto{\pgfqpoint{0.621288in}{1.920275in}}%
\pgfpathlineto{\pgfqpoint{0.621288in}{1.937634in}}%
\pgfpathlineto{\pgfqpoint{0.628052in}{1.937634in}}%
\pgfpathlineto{\pgfqpoint{0.628052in}{1.936473in}}%
\pgfpathlineto{\pgfqpoint{0.634819in}{1.936473in}}%
\pgfpathlineto{\pgfqpoint{0.634819in}{1.958336in}}%
\pgfpathlineto{\pgfqpoint{0.641588in}{1.958336in}}%
\pgfpathlineto{\pgfqpoint{0.641588in}{1.942794in}}%
\pgfpathlineto{\pgfqpoint{0.648359in}{1.942794in}}%
\pgfpathlineto{\pgfqpoint{0.648359in}{1.952727in}}%
\pgfpathlineto{\pgfqpoint{0.655134in}{1.952727in}}%
\pgfpathlineto{\pgfqpoint{0.655134in}{1.911562in}}%
\pgfpathlineto{\pgfqpoint{0.661910in}{1.911562in}}%
\pgfpathlineto{\pgfqpoint{0.661910in}{1.924424in}}%
\pgfpathlineto{\pgfqpoint{0.668690in}{1.924424in}}%
\pgfpathlineto{\pgfqpoint{0.668690in}{1.910448in}}%
\pgfpathlineto{\pgfqpoint{0.675472in}{1.910448in}}%
\pgfpathlineto{\pgfqpoint{0.675472in}{1.914642in}}%
\pgfpathlineto{\pgfqpoint{0.682256in}{1.914642in}}%
\pgfpathlineto{\pgfqpoint{0.682256in}{1.917053in}}%
\pgfpathlineto{\pgfqpoint{0.689043in}{1.917053in}}%
\pgfpathlineto{\pgfqpoint{0.689043in}{1.925833in}}%
\pgfpathlineto{\pgfqpoint{0.695833in}{1.925833in}}%
\pgfpathlineto{\pgfqpoint{0.695833in}{1.907328in}}%
\pgfpathlineto{\pgfqpoint{0.702625in}{1.907328in}}%
\pgfpathlineto{\pgfqpoint{0.702625in}{1.956738in}}%
\pgfpathlineto{\pgfqpoint{0.709420in}{1.956738in}}%
\pgfpathlineto{\pgfqpoint{0.709420in}{1.923203in}}%
\pgfpathlineto{\pgfqpoint{0.716217in}{1.923203in}}%
\pgfpathlineto{\pgfqpoint{0.716217in}{1.944657in}}%
\pgfpathlineto{\pgfqpoint{0.723017in}{1.944657in}}%
\pgfpathlineto{\pgfqpoint{0.723017in}{1.932951in}}%
\pgfpathlineto{\pgfqpoint{0.729820in}{1.932951in}}%
\pgfpathlineto{\pgfqpoint{0.729820in}{1.949475in}}%
\pgfpathlineto{\pgfqpoint{0.736624in}{1.949475in}}%
\pgfpathlineto{\pgfqpoint{0.736624in}{1.951950in}}%
\pgfpathlineto{\pgfqpoint{0.743432in}{1.951950in}}%
\pgfpathlineto{\pgfqpoint{0.743432in}{1.950698in}}%
\pgfpathlineto{\pgfqpoint{0.750242in}{1.950698in}}%
\pgfpathlineto{\pgfqpoint{0.750242in}{1.945157in}}%
\pgfpathlineto{\pgfqpoint{0.757054in}{1.945157in}}%
\pgfpathlineto{\pgfqpoint{0.757054in}{1.919480in}}%
\pgfpathlineto{\pgfqpoint{0.763869in}{1.919480in}}%
\pgfpathlineto{\pgfqpoint{0.763869in}{1.945750in}}%
\pgfpathlineto{\pgfqpoint{0.770687in}{1.945750in}}%
\pgfpathlineto{\pgfqpoint{0.770687in}{1.962782in}}%
\pgfpathlineto{\pgfqpoint{0.777507in}{1.962782in}}%
\pgfpathlineto{\pgfqpoint{0.777507in}{1.950319in}}%
\pgfpathlineto{\pgfqpoint{0.784329in}{1.950319in}}%
\pgfpathlineto{\pgfqpoint{0.784329in}{1.937972in}}%
\pgfpathlineto{\pgfqpoint{0.791155in}{1.937972in}}%
\pgfpathlineto{\pgfqpoint{0.791155in}{1.936626in}}%
\pgfpathlineto{\pgfqpoint{0.811645in}{1.937563in}}%
\pgfpathlineto{\pgfqpoint{0.811645in}{1.950458in}}%
\pgfpathlineto{\pgfqpoint{0.818480in}{1.950458in}}%
\pgfpathlineto{\pgfqpoint{0.818480in}{1.956861in}}%
\pgfpathlineto{\pgfqpoint{0.825317in}{1.956861in}}%
\pgfpathlineto{\pgfqpoint{0.825317in}{1.935784in}}%
\pgfpathlineto{\pgfqpoint{0.832157in}{1.935784in}}%
\pgfpathlineto{\pgfqpoint{0.832157in}{1.947805in}}%
\pgfpathlineto{\pgfqpoint{0.839000in}{1.947805in}}%
\pgfpathlineto{\pgfqpoint{0.839000in}{1.952728in}}%
\pgfpathlineto{\pgfqpoint{0.845844in}{1.952728in}}%
\pgfpathlineto{\pgfqpoint{0.845844in}{1.949681in}}%
\pgfpathlineto{\pgfqpoint{0.852692in}{1.949681in}}%
\pgfpathlineto{\pgfqpoint{0.852692in}{1.937289in}}%
\pgfpathlineto{\pgfqpoint{0.859542in}{1.937289in}}%
\pgfpathlineto{\pgfqpoint{0.859542in}{1.946376in}}%
\pgfpathlineto{\pgfqpoint{0.866394in}{1.946376in}}%
\pgfpathlineto{\pgfqpoint{0.866394in}{1.931174in}}%
\pgfpathlineto{\pgfqpoint{0.873249in}{1.931174in}}%
\pgfpathlineto{\pgfqpoint{0.873249in}{1.936468in}}%
\pgfpathlineto{\pgfqpoint{0.880106in}{1.936468in}}%
\pgfpathlineto{\pgfqpoint{0.880106in}{1.940188in}}%
\pgfpathlineto{\pgfqpoint{0.893828in}{1.940097in}}%
\pgfpathlineto{\pgfqpoint{0.893828in}{1.950353in}}%
\pgfpathlineto{\pgfqpoint{0.900692in}{1.950353in}}%
\pgfpathlineto{\pgfqpoint{0.900692in}{1.949050in}}%
\pgfpathlineto{\pgfqpoint{0.907559in}{1.949050in}}%
\pgfpathlineto{\pgfqpoint{0.907559in}{1.954822in}}%
\pgfpathlineto{\pgfqpoint{0.914429in}{1.954822in}}%
\pgfpathlineto{\pgfqpoint{0.914429in}{1.941653in}}%
\pgfpathlineto{\pgfqpoint{0.928175in}{1.942419in}}%
\pgfpathlineto{\pgfqpoint{0.928175in}{1.947896in}}%
\pgfpathlineto{\pgfqpoint{0.935052in}{1.947896in}}%
\pgfpathlineto{\pgfqpoint{0.935052in}{1.939079in}}%
\pgfpathlineto{\pgfqpoint{0.941931in}{1.939079in}}%
\pgfpathlineto{\pgfqpoint{0.941931in}{1.947151in}}%
\pgfpathlineto{\pgfqpoint{0.948812in}{1.947151in}}%
\pgfpathlineto{\pgfqpoint{0.948812in}{1.933261in}}%
\pgfpathlineto{\pgfqpoint{0.955696in}{1.933261in}}%
\pgfpathlineto{\pgfqpoint{0.955696in}{1.929385in}}%
\pgfpathlineto{\pgfqpoint{0.962583in}{1.929385in}}%
\pgfpathlineto{\pgfqpoint{0.962583in}{1.925455in}}%
\pgfpathlineto{\pgfqpoint{0.969472in}{1.925455in}}%
\pgfpathlineto{\pgfqpoint{0.969472in}{1.942978in}}%
\pgfpathlineto{\pgfqpoint{0.976363in}{1.942978in}}%
\pgfpathlineto{\pgfqpoint{0.976363in}{1.952358in}}%
\pgfpathlineto{\pgfqpoint{0.983256in}{1.952358in}}%
\pgfpathlineto{\pgfqpoint{0.983256in}{1.931206in}}%
\pgfpathlineto{\pgfqpoint{0.990152in}{1.931206in}}%
\pgfpathlineto{\pgfqpoint{0.990152in}{1.920805in}}%
\pgfpathlineto{\pgfqpoint{0.997051in}{1.920805in}}%
\pgfpathlineto{\pgfqpoint{0.997051in}{1.931475in}}%
\pgfpathlineto{\pgfqpoint{1.003951in}{1.931475in}}%
\pgfpathlineto{\pgfqpoint{1.003951in}{1.933915in}}%
\pgfpathlineto{\pgfqpoint{1.010854in}{1.933915in}}%
\pgfpathlineto{\pgfqpoint{1.010854in}{1.922425in}}%
\pgfpathlineto{\pgfqpoint{1.017760in}{1.922425in}}%
\pgfpathlineto{\pgfqpoint{1.017760in}{1.917717in}}%
\pgfpathlineto{\pgfqpoint{1.024668in}{1.917717in}}%
\pgfpathlineto{\pgfqpoint{1.024668in}{1.937185in}}%
\pgfpathlineto{\pgfqpoint{1.031578in}{1.937185in}}%
\pgfpathlineto{\pgfqpoint{1.031578in}{1.945446in}}%
\pgfpathlineto{\pgfqpoint{1.038491in}{1.945446in}}%
\pgfpathlineto{\pgfqpoint{1.038491in}{1.953311in}}%
\pgfpathlineto{\pgfqpoint{1.045406in}{1.953311in}}%
\pgfpathlineto{\pgfqpoint{1.045406in}{1.948295in}}%
\pgfpathlineto{\pgfqpoint{1.052323in}{1.948295in}}%
\pgfpathlineto{\pgfqpoint{1.052323in}{1.947080in}}%
\pgfpathlineto{\pgfqpoint{1.059243in}{1.947080in}}%
\pgfpathlineto{\pgfqpoint{1.059243in}{1.939233in}}%
\pgfpathlineto{\pgfqpoint{1.066165in}{1.939233in}}%
\pgfpathlineto{\pgfqpoint{1.066165in}{1.944716in}}%
\pgfpathlineto{\pgfqpoint{1.086945in}{1.944078in}}%
\pgfpathlineto{\pgfqpoint{1.086945in}{1.951341in}}%
\pgfpathlineto{\pgfqpoint{1.093876in}{1.951341in}}%
\pgfpathlineto{\pgfqpoint{1.093876in}{1.956590in}}%
\pgfpathlineto{\pgfqpoint{1.100810in}{1.956590in}}%
\pgfpathlineto{\pgfqpoint{1.100810in}{1.957755in}}%
\pgfpathlineto{\pgfqpoint{1.107746in}{1.957755in}}%
\pgfpathlineto{\pgfqpoint{1.107746in}{1.946496in}}%
\pgfpathlineto{\pgfqpoint{1.114684in}{1.946496in}}%
\pgfpathlineto{\pgfqpoint{1.114684in}{1.938637in}}%
\pgfpathlineto{\pgfqpoint{1.121625in}{1.938637in}}%
\pgfpathlineto{\pgfqpoint{1.121625in}{1.949990in}}%
\pgfpathlineto{\pgfqpoint{1.128568in}{1.949990in}}%
\pgfpathlineto{\pgfqpoint{1.128568in}{1.942729in}}%
\pgfpathlineto{\pgfqpoint{1.135514in}{1.942729in}}%
\pgfpathlineto{\pgfqpoint{1.135514in}{1.932795in}}%
\pgfpathlineto{\pgfqpoint{1.142461in}{1.932795in}}%
\pgfpathlineto{\pgfqpoint{1.142461in}{1.936869in}}%
\pgfpathlineto{\pgfqpoint{1.149411in}{1.936869in}}%
\pgfpathlineto{\pgfqpoint{1.149411in}{1.951580in}}%
\pgfpathlineto{\pgfqpoint{1.156363in}{1.951580in}}%
\pgfpathlineto{\pgfqpoint{1.156363in}{1.948950in}}%
\pgfpathlineto{\pgfqpoint{1.163318in}{1.948950in}}%
\pgfpathlineto{\pgfqpoint{1.163318in}{1.954096in}}%
\pgfpathlineto{\pgfqpoint{1.170275in}{1.954096in}}%
\pgfpathlineto{\pgfqpoint{1.170275in}{1.929635in}}%
\pgfpathlineto{\pgfqpoint{1.191159in}{1.928992in}}%
\pgfpathlineto{\pgfqpoint{1.191159in}{1.948757in}}%
\pgfpathlineto{\pgfqpoint{1.205093in}{1.949860in}}%
\pgfpathlineto{\pgfqpoint{1.205093in}{1.932592in}}%
\pgfpathlineto{\pgfqpoint{1.212064in}{1.932592in}}%
\pgfpathlineto{\pgfqpoint{1.212064in}{1.938693in}}%
\pgfpathlineto{\pgfqpoint{1.219037in}{1.938693in}}%
\pgfpathlineto{\pgfqpoint{1.219037in}{1.944050in}}%
\pgfpathlineto{\pgfqpoint{1.226012in}{1.944050in}}%
\pgfpathlineto{\pgfqpoint{1.226012in}{1.951676in}}%
\pgfpathlineto{\pgfqpoint{1.232989in}{1.951676in}}%
\pgfpathlineto{\pgfqpoint{1.232989in}{1.955036in}}%
\pgfpathlineto{\pgfqpoint{1.239968in}{1.955036in}}%
\pgfpathlineto{\pgfqpoint{1.239968in}{1.957543in}}%
\pgfpathlineto{\pgfqpoint{1.246950in}{1.957543in}}%
\pgfpathlineto{\pgfqpoint{1.246950in}{1.945744in}}%
\pgfpathlineto{\pgfqpoint{1.260921in}{1.944954in}}%
\pgfpathlineto{\pgfqpoint{1.260921in}{1.948213in}}%
\pgfpathlineto{\pgfqpoint{1.267909in}{1.948213in}}%
\pgfpathlineto{\pgfqpoint{1.267909in}{1.943305in}}%
\pgfpathlineto{\pgfqpoint{1.274900in}{1.943305in}}%
\pgfpathlineto{\pgfqpoint{1.274900in}{1.947156in}}%
\pgfpathlineto{\pgfqpoint{1.281893in}{1.947156in}}%
\pgfpathlineto{\pgfqpoint{1.281893in}{1.943871in}}%
\pgfpathlineto{\pgfqpoint{1.288888in}{1.943871in}}%
\pgfpathlineto{\pgfqpoint{1.288888in}{1.945291in}}%
\pgfpathlineto{\pgfqpoint{1.295886in}{1.945291in}}%
\pgfpathlineto{\pgfqpoint{1.295886in}{1.957852in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.957852in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.966783in}}%
\pgfpathlineto{\pgfqpoint{1.309887in}{1.966783in}}%
\pgfpathlineto{\pgfqpoint{1.309887in}{1.933910in}}%
\pgfpathlineto{\pgfqpoint{1.316892in}{1.933910in}}%
\pgfpathlineto{\pgfqpoint{1.316892in}{1.956794in}}%
\pgfpathlineto{\pgfqpoint{1.323898in}{1.956794in}}%
\pgfpathlineto{\pgfqpoint{1.323898in}{1.945516in}}%
\pgfpathlineto{\pgfqpoint{1.330906in}{1.945516in}}%
\pgfpathlineto{\pgfqpoint{1.330906in}{1.938961in}}%
\pgfpathlineto{\pgfqpoint{1.337917in}{1.938961in}}%
\pgfpathlineto{\pgfqpoint{1.337917in}{1.958708in}}%
\pgfpathlineto{\pgfqpoint{1.344930in}{1.958708in}}%
\pgfpathlineto{\pgfqpoint{1.344930in}{1.949447in}}%
\pgfpathlineto{\pgfqpoint{1.351945in}{1.949447in}}%
\pgfpathlineto{\pgfqpoint{1.351945in}{1.953826in}}%
\pgfpathlineto{\pgfqpoint{1.358963in}{1.953826in}}%
\pgfpathlineto{\pgfqpoint{1.358963in}{1.943581in}}%
\pgfpathlineto{\pgfqpoint{1.365982in}{1.943581in}}%
\pgfpathlineto{\pgfqpoint{1.365982in}{1.946474in}}%
\pgfpathlineto{\pgfqpoint{1.373004in}{1.946474in}}%
\pgfpathlineto{\pgfqpoint{1.373004in}{1.956562in}}%
\pgfpathlineto{\pgfqpoint{1.380028in}{1.956562in}}%
\pgfpathlineto{\pgfqpoint{1.380028in}{1.949089in}}%
\pgfpathlineto{\pgfqpoint{1.387054in}{1.949089in}}%
\pgfpathlineto{\pgfqpoint{1.387054in}{1.954873in}}%
\pgfpathlineto{\pgfqpoint{1.394082in}{1.954873in}}%
\pgfpathlineto{\pgfqpoint{1.394082in}{1.942021in}}%
\pgfpathlineto{\pgfqpoint{1.401112in}{1.942021in}}%
\pgfpathlineto{\pgfqpoint{1.401112in}{1.959658in}}%
\pgfpathlineto{\pgfqpoint{1.408145in}{1.959658in}}%
\pgfpathlineto{\pgfqpoint{1.408145in}{1.950542in}}%
\pgfpathlineto{\pgfqpoint{1.415180in}{1.950542in}}%
\pgfpathlineto{\pgfqpoint{1.415180in}{1.948072in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{1.948072in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{1.946339in}}%
\pgfpathlineto{\pgfqpoint{1.429256in}{1.946339in}}%
\pgfpathlineto{\pgfqpoint{1.429256in}{1.953989in}}%
\pgfpathlineto{\pgfqpoint{1.436297in}{1.953989in}}%
\pgfpathlineto{\pgfqpoint{1.436297in}{1.958477in}}%
\pgfpathlineto{\pgfqpoint{1.450386in}{1.958084in}}%
\pgfpathlineto{\pgfqpoint{1.450386in}{1.936366in}}%
\pgfpathlineto{\pgfqpoint{1.457433in}{1.936366in}}%
\pgfpathlineto{\pgfqpoint{1.457433in}{1.961435in}}%
\pgfpathlineto{\pgfqpoint{1.464483in}{1.961435in}}%
\pgfpathlineto{\pgfqpoint{1.464483in}{1.953905in}}%
\pgfpathlineto{\pgfqpoint{1.471535in}{1.953905in}}%
\pgfpathlineto{\pgfqpoint{1.471535in}{1.951285in}}%
\pgfpathlineto{\pgfqpoint{1.478589in}{1.951285in}}%
\pgfpathlineto{\pgfqpoint{1.478589in}{1.985203in}}%
\pgfpathlineto{\pgfqpoint{1.485645in}{1.985203in}}%
\pgfpathlineto{\pgfqpoint{1.485645in}{1.959552in}}%
\pgfpathlineto{\pgfqpoint{1.492703in}{1.959552in}}%
\pgfpathlineto{\pgfqpoint{1.492703in}{1.974772in}}%
\pgfpathlineto{\pgfqpoint{1.499764in}{1.974772in}}%
\pgfpathlineto{\pgfqpoint{1.499764in}{1.960917in}}%
\pgfpathlineto{\pgfqpoint{1.506826in}{1.960917in}}%
\pgfpathlineto{\pgfqpoint{1.506826in}{1.947846in}}%
\pgfpathlineto{\pgfqpoint{1.513891in}{1.947846in}}%
\pgfpathlineto{\pgfqpoint{1.513891in}{1.934241in}}%
\pgfpathlineto{\pgfqpoint{1.520957in}{1.934241in}}%
\pgfpathlineto{\pgfqpoint{1.520957in}{1.940293in}}%
\pgfpathlineto{\pgfqpoint{1.528026in}{1.940293in}}%
\pgfpathlineto{\pgfqpoint{1.528026in}{1.947969in}}%
\pgfpathlineto{\pgfqpoint{1.535097in}{1.947969in}}%
\pgfpathlineto{\pgfqpoint{1.535097in}{1.952069in}}%
\pgfpathlineto{\pgfqpoint{1.542170in}{1.952069in}}%
\pgfpathlineto{\pgfqpoint{1.542170in}{1.934879in}}%
\pgfpathlineto{\pgfqpoint{1.549245in}{1.934879in}}%
\pgfpathlineto{\pgfqpoint{1.549245in}{1.955041in}}%
\pgfpathlineto{\pgfqpoint{1.556322in}{1.955041in}}%
\pgfpathlineto{\pgfqpoint{1.556322in}{1.951752in}}%
\pgfpathlineto{\pgfqpoint{1.563402in}{1.951752in}}%
\pgfpathlineto{\pgfqpoint{1.563402in}{1.947159in}}%
\pgfpathlineto{\pgfqpoint{1.577566in}{1.946612in}}%
\pgfpathlineto{\pgfqpoint{1.577566in}{1.940138in}}%
\pgfpathlineto{\pgfqpoint{1.584652in}{1.940138in}}%
\pgfpathlineto{\pgfqpoint{1.584652in}{1.942664in}}%
\pgfpathlineto{\pgfqpoint{1.591739in}{1.942664in}}%
\pgfpathlineto{\pgfqpoint{1.591739in}{1.953687in}}%
\pgfpathlineto{\pgfqpoint{1.598829in}{1.953687in}}%
\pgfpathlineto{\pgfqpoint{1.598829in}{1.949404in}}%
\pgfpathlineto{\pgfqpoint{1.613014in}{1.950293in}}%
\pgfpathlineto{\pgfqpoint{1.613014in}{1.933632in}}%
\pgfpathlineto{\pgfqpoint{1.620110in}{1.933632in}}%
\pgfpathlineto{\pgfqpoint{1.620110in}{1.948783in}}%
\pgfpathlineto{\pgfqpoint{1.627208in}{1.948783in}}%
\pgfpathlineto{\pgfqpoint{1.627208in}{1.962811in}}%
\pgfpathlineto{\pgfqpoint{1.634307in}{1.962811in}}%
\pgfpathlineto{\pgfqpoint{1.634307in}{1.939424in}}%
\pgfpathlineto{\pgfqpoint{1.641409in}{1.939424in}}%
\pgfpathlineto{\pgfqpoint{1.641409in}{1.953152in}}%
\pgfpathlineto{\pgfqpoint{1.648513in}{1.953152in}}%
\pgfpathlineto{\pgfqpoint{1.648513in}{1.950101in}}%
\pgfpathlineto{\pgfqpoint{1.655619in}{1.950101in}}%
\pgfpathlineto{\pgfqpoint{1.655619in}{1.946625in}}%
\pgfpathlineto{\pgfqpoint{1.662727in}{1.946625in}}%
\pgfpathlineto{\pgfqpoint{1.662727in}{1.952230in}}%
\pgfpathlineto{\pgfqpoint{1.669837in}{1.952230in}}%
\pgfpathlineto{\pgfqpoint{1.669837in}{1.944952in}}%
\pgfpathlineto{\pgfqpoint{1.676949in}{1.944952in}}%
\pgfpathlineto{\pgfqpoint{1.676949in}{1.940543in}}%
\pgfpathlineto{\pgfqpoint{1.684063in}{1.940543in}}%
\pgfpathlineto{\pgfqpoint{1.684063in}{1.924935in}}%
\pgfpathlineto{\pgfqpoint{1.698297in}{1.924809in}}%
\pgfpathlineto{\pgfqpoint{1.698297in}{1.922650in}}%
\pgfpathlineto{\pgfqpoint{1.705417in}{1.922650in}}%
\pgfpathlineto{\pgfqpoint{1.705417in}{1.934453in}}%
\pgfpathlineto{\pgfqpoint{1.712539in}{1.934453in}}%
\pgfpathlineto{\pgfqpoint{1.712539in}{1.950836in}}%
\pgfpathlineto{\pgfqpoint{1.719663in}{1.950836in}}%
\pgfpathlineto{\pgfqpoint{1.719663in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{1.733917in}{1.933177in}}%
\pgfpathlineto{\pgfqpoint{1.733917in}{1.931855in}}%
\pgfpathlineto{\pgfqpoint{1.741047in}{1.931855in}}%
\pgfpathlineto{\pgfqpoint{1.741047in}{1.953172in}}%
\pgfpathlineto{\pgfqpoint{1.748179in}{1.953172in}}%
\pgfpathlineto{\pgfqpoint{1.748179in}{1.928035in}}%
\pgfpathlineto{\pgfqpoint{1.755313in}{1.928035in}}%
\pgfpathlineto{\pgfqpoint{1.755313in}{1.956516in}}%
\pgfpathlineto{\pgfqpoint{1.762449in}{1.956516in}}%
\pgfpathlineto{\pgfqpoint{1.762449in}{1.955004in}}%
\pgfpathlineto{\pgfqpoint{1.769587in}{1.955004in}}%
\pgfpathlineto{\pgfqpoint{1.769587in}{1.960871in}}%
\pgfpathlineto{\pgfqpoint{1.776727in}{1.960871in}}%
\pgfpathlineto{\pgfqpoint{1.776727in}{1.959668in}}%
\pgfpathlineto{\pgfqpoint{1.783869in}{1.959668in}}%
\pgfpathlineto{\pgfqpoint{1.783869in}{1.962540in}}%
\pgfpathlineto{\pgfqpoint{1.791013in}{1.962540in}}%
\pgfpathlineto{\pgfqpoint{1.791013in}{1.937228in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{1.937228in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{1.946370in}}%
\pgfpathlineto{\pgfqpoint{1.805306in}{1.946370in}}%
\pgfpathlineto{\pgfqpoint{1.805306in}{1.959123in}}%
\pgfpathlineto{\pgfqpoint{1.812456in}{1.959123in}}%
\pgfpathlineto{\pgfqpoint{1.812456in}{1.953309in}}%
\pgfpathlineto{\pgfqpoint{1.819608in}{1.953309in}}%
\pgfpathlineto{\pgfqpoint{1.819608in}{1.944073in}}%
\pgfpathlineto{\pgfqpoint{1.826761in}{1.944073in}}%
\pgfpathlineto{\pgfqpoint{1.826761in}{1.948299in}}%
\pgfpathlineto{\pgfqpoint{1.833917in}{1.948299in}}%
\pgfpathlineto{\pgfqpoint{1.833917in}{1.959089in}}%
\pgfpathlineto{\pgfqpoint{1.841074in}{1.959089in}}%
\pgfpathlineto{\pgfqpoint{1.841074in}{1.956811in}}%
\pgfpathlineto{\pgfqpoint{1.848234in}{1.956811in}}%
\pgfpathlineto{\pgfqpoint{1.848234in}{1.954423in}}%
\pgfpathlineto{\pgfqpoint{1.855395in}{1.954423in}}%
\pgfpathlineto{\pgfqpoint{1.855395in}{1.956751in}}%
\pgfpathlineto{\pgfqpoint{1.862558in}{1.956751in}}%
\pgfpathlineto{\pgfqpoint{1.862558in}{1.950524in}}%
\pgfpathlineto{\pgfqpoint{1.869723in}{1.950524in}}%
\pgfpathlineto{\pgfqpoint{1.869723in}{1.959123in}}%
\pgfpathlineto{\pgfqpoint{1.876890in}{1.959123in}}%
\pgfpathlineto{\pgfqpoint{1.876890in}{1.952339in}}%
\pgfpathlineto{\pgfqpoint{1.891230in}{1.952969in}}%
\pgfpathlineto{\pgfqpoint{1.891230in}{1.949748in}}%
\pgfpathlineto{\pgfqpoint{1.898403in}{1.949748in}}%
\pgfpathlineto{\pgfqpoint{1.898403in}{1.937907in}}%
\pgfpathlineto{\pgfqpoint{1.905577in}{1.937907in}}%
\pgfpathlineto{\pgfqpoint{1.905577in}{1.952079in}}%
\pgfpathlineto{\pgfqpoint{1.912754in}{1.952079in}}%
\pgfpathlineto{\pgfqpoint{1.912754in}{1.938408in}}%
\pgfpathlineto{\pgfqpoint{1.927113in}{1.939228in}}%
\pgfpathlineto{\pgfqpoint{1.927113in}{1.945908in}}%
\pgfpathlineto{\pgfqpoint{1.934295in}{1.945908in}}%
\pgfpathlineto{\pgfqpoint{1.934295in}{1.943024in}}%
\pgfpathlineto{\pgfqpoint{1.941479in}{1.943024in}}%
\pgfpathlineto{\pgfqpoint{1.941479in}{1.959032in}}%
\pgfpathlineto{\pgfqpoint{1.948665in}{1.959032in}}%
\pgfpathlineto{\pgfqpoint{1.948665in}{1.946315in}}%
\pgfpathlineto{\pgfqpoint{1.963043in}{1.946079in}}%
\pgfpathlineto{\pgfqpoint{1.963043in}{1.952918in}}%
\pgfpathlineto{\pgfqpoint{1.970234in}{1.952918in}}%
\pgfpathlineto{\pgfqpoint{1.970234in}{1.954696in}}%
\pgfpathlineto{\pgfqpoint{1.977428in}{1.954696in}}%
\pgfpathlineto{\pgfqpoint{1.977428in}{1.956962in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{1.956962in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{1.958461in}}%
\pgfpathlineto{\pgfqpoint{1.991820in}{1.958461in}}%
\pgfpathlineto{\pgfqpoint{1.991820in}{1.936385in}}%
\pgfpathlineto{\pgfqpoint{1.999019in}{1.936385in}}%
\pgfpathlineto{\pgfqpoint{1.999019in}{1.950842in}}%
\pgfpathlineto{\pgfqpoint{2.013422in}{1.950084in}}%
\pgfpathlineto{\pgfqpoint{2.013422in}{1.952460in}}%
\pgfpathlineto{\pgfqpoint{2.027833in}{1.951516in}}%
\pgfpathlineto{\pgfqpoint{2.027833in}{1.957610in}}%
\pgfpathlineto{\pgfqpoint{2.035042in}{1.957610in}}%
\pgfpathlineto{\pgfqpoint{2.035042in}{1.949556in}}%
\pgfpathlineto{\pgfqpoint{2.042252in}{1.949556in}}%
\pgfpathlineto{\pgfqpoint{2.042252in}{1.946169in}}%
\pgfpathlineto{\pgfqpoint{2.056677in}{1.945845in}}%
\pgfpathlineto{\pgfqpoint{2.056677in}{1.944295in}}%
\pgfpathlineto{\pgfqpoint{2.063892in}{1.944295in}}%
\pgfpathlineto{\pgfqpoint{2.063892in}{1.947915in}}%
\pgfpathlineto{\pgfqpoint{2.071110in}{1.947915in}}%
\pgfpathlineto{\pgfqpoint{2.071110in}{1.941975in}}%
\pgfpathlineto{\pgfqpoint{2.078329in}{1.941975in}}%
\pgfpathlineto{\pgfqpoint{2.078329in}{1.957405in}}%
\pgfpathlineto{\pgfqpoint{2.085550in}{1.957405in}}%
\pgfpathlineto{\pgfqpoint{2.085550in}{1.952450in}}%
\pgfpathlineto{\pgfqpoint{2.092772in}{1.952450in}}%
\pgfpathlineto{\pgfqpoint{2.092772in}{1.949947in}}%
\pgfpathlineto{\pgfqpoint{2.099997in}{1.949947in}}%
\pgfpathlineto{\pgfqpoint{2.099997in}{1.942464in}}%
\pgfpathlineto{\pgfqpoint{2.107223in}{1.942464in}}%
\pgfpathlineto{\pgfqpoint{2.107223in}{1.937072in}}%
\pgfpathlineto{\pgfqpoint{2.114451in}{1.937072in}}%
\pgfpathlineto{\pgfqpoint{2.114451in}{1.950743in}}%
\pgfpathlineto{\pgfqpoint{2.121681in}{1.950743in}}%
\pgfpathlineto{\pgfqpoint{2.121681in}{1.941126in}}%
\pgfpathlineto{\pgfqpoint{2.128913in}{1.941126in}}%
\pgfpathlineto{\pgfqpoint{2.128913in}{1.945732in}}%
\pgfpathlineto{\pgfqpoint{2.136146in}{1.945732in}}%
\pgfpathlineto{\pgfqpoint{2.136146in}{1.950165in}}%
\pgfpathlineto{\pgfqpoint{2.143381in}{1.950165in}}%
\pgfpathlineto{\pgfqpoint{2.143381in}{1.958932in}}%
\pgfpathlineto{\pgfqpoint{2.150618in}{1.958932in}}%
\pgfpathlineto{\pgfqpoint{2.150618in}{1.951386in}}%
\pgfpathlineto{\pgfqpoint{2.157857in}{1.951386in}}%
\pgfpathlineto{\pgfqpoint{2.157857in}{1.943254in}}%
\pgfpathlineto{\pgfqpoint{2.165097in}{1.943254in}}%
\pgfpathlineto{\pgfqpoint{2.165097in}{1.945997in}}%
\pgfpathlineto{\pgfqpoint{2.172340in}{1.945997in}}%
\pgfpathlineto{\pgfqpoint{2.172340in}{1.941957in}}%
\pgfpathlineto{\pgfqpoint{2.179584in}{1.941957in}}%
\pgfpathlineto{\pgfqpoint{2.179584in}{1.947472in}}%
\pgfpathlineto{\pgfqpoint{2.186829in}{1.947472in}}%
\pgfpathlineto{\pgfqpoint{2.186829in}{1.951215in}}%
\pgfpathlineto{\pgfqpoint{2.194077in}{1.951215in}}%
\pgfpathlineto{\pgfqpoint{2.194077in}{1.935405in}}%
\pgfpathlineto{\pgfqpoint{2.201326in}{1.935405in}}%
\pgfpathlineto{\pgfqpoint{2.201326in}{1.959680in}}%
\pgfpathlineto{\pgfqpoint{2.208577in}{1.959680in}}%
\pgfpathlineto{\pgfqpoint{2.208577in}{1.943833in}}%
\pgfpathlineto{\pgfqpoint{2.215830in}{1.943833in}}%
\pgfpathlineto{\pgfqpoint{2.215830in}{1.946649in}}%
\pgfpathlineto{\pgfqpoint{2.223084in}{1.946649in}}%
\pgfpathlineto{\pgfqpoint{2.223084in}{1.954392in}}%
\pgfpathlineto{\pgfqpoint{2.230340in}{1.954392in}}%
\pgfpathlineto{\pgfqpoint{2.230340in}{1.951491in}}%
\pgfpathlineto{\pgfqpoint{2.237598in}{1.951491in}}%
\pgfpathlineto{\pgfqpoint{2.237598in}{1.931612in}}%
\pgfpathlineto{\pgfqpoint{2.244858in}{1.931612in}}%
\pgfpathlineto{\pgfqpoint{2.244858in}{1.952701in}}%
\pgfpathlineto{\pgfqpoint{2.252119in}{1.952701in}}%
\pgfpathlineto{\pgfqpoint{2.252119in}{1.942545in}}%
\pgfpathlineto{\pgfqpoint{2.259382in}{1.942545in}}%
\pgfpathlineto{\pgfqpoint{2.259382in}{1.954807in}}%
\pgfpathlineto{\pgfqpoint{2.266647in}{1.954807in}}%
\pgfpathlineto{\pgfqpoint{2.266647in}{1.950210in}}%
\pgfpathlineto{\pgfqpoint{2.273913in}{1.950210in}}%
\pgfpathlineto{\pgfqpoint{2.273913in}{1.956034in}}%
\pgfpathlineto{\pgfqpoint{2.281182in}{1.956034in}}%
\pgfpathlineto{\pgfqpoint{2.281182in}{1.951484in}}%
\pgfpathlineto{\pgfqpoint{2.288451in}{1.951484in}}%
\pgfpathlineto{\pgfqpoint{2.288451in}{1.954461in}}%
\pgfpathlineto{\pgfqpoint{2.295723in}{1.954461in}}%
\pgfpathlineto{\pgfqpoint{2.295723in}{1.961400in}}%
\pgfpathlineto{\pgfqpoint{2.302996in}{1.961400in}}%
\pgfpathlineto{\pgfqpoint{2.302996in}{1.941202in}}%
\pgfpathlineto{\pgfqpoint{2.310271in}{1.941202in}}%
\pgfpathlineto{\pgfqpoint{2.310271in}{1.942521in}}%
\pgfpathlineto{\pgfqpoint{2.317548in}{1.942521in}}%
\pgfpathlineto{\pgfqpoint{2.317548in}{1.944329in}}%
\pgfpathlineto{\pgfqpoint{2.324826in}{1.944329in}}%
\pgfpathlineto{\pgfqpoint{2.324826in}{1.952900in}}%
\pgfpathlineto{\pgfqpoint{2.332106in}{1.952900in}}%
\pgfpathlineto{\pgfqpoint{2.332106in}{1.948475in}}%
\pgfpathlineto{\pgfqpoint{2.339388in}{1.948475in}}%
\pgfpathlineto{\pgfqpoint{2.339388in}{1.955805in}}%
\pgfpathlineto{\pgfqpoint{2.346671in}{1.955805in}}%
\pgfpathlineto{\pgfqpoint{2.346671in}{1.933443in}}%
\pgfpathlineto{\pgfqpoint{2.353956in}{1.933443in}}%
\pgfpathlineto{\pgfqpoint{2.353956in}{1.937134in}}%
\pgfpathlineto{\pgfqpoint{2.361242in}{1.937134in}}%
\pgfpathlineto{\pgfqpoint{2.361242in}{1.934947in}}%
\pgfpathlineto{\pgfqpoint{2.368531in}{1.934947in}}%
\pgfpathlineto{\pgfqpoint{2.368531in}{1.950514in}}%
\pgfpathlineto{\pgfqpoint{2.375821in}{1.950514in}}%
\pgfpathlineto{\pgfqpoint{2.375821in}{1.940223in}}%
\pgfpathlineto{\pgfqpoint{2.383112in}{1.940223in}}%
\pgfpathlineto{\pgfqpoint{2.383112in}{1.946844in}}%
\pgfpathlineto{\pgfqpoint{2.390405in}{1.946844in}}%
\pgfpathlineto{\pgfqpoint{2.390405in}{1.949573in}}%
\pgfpathlineto{\pgfqpoint{2.397700in}{1.949573in}}%
\pgfpathlineto{\pgfqpoint{2.397700in}{1.943843in}}%
\pgfpathlineto{\pgfqpoint{2.404997in}{1.943843in}}%
\pgfpathlineto{\pgfqpoint{2.404997in}{1.952699in}}%
\pgfpathlineto{\pgfqpoint{2.412295in}{1.952699in}}%
\pgfpathlineto{\pgfqpoint{2.412295in}{1.954872in}}%
\pgfpathlineto{\pgfqpoint{2.419595in}{1.954872in}}%
\pgfpathlineto{\pgfqpoint{2.419595in}{1.941767in}}%
\pgfpathlineto{\pgfqpoint{2.426896in}{1.941767in}}%
\pgfpathlineto{\pgfqpoint{2.426896in}{1.954263in}}%
\pgfpathlineto{\pgfqpoint{2.441504in}{1.953699in}}%
\pgfpathlineto{\pgfqpoint{2.441504in}{1.948086in}}%
\pgfpathlineto{\pgfqpoint{2.448810in}{1.948086in}}%
\pgfpathlineto{\pgfqpoint{2.448810in}{1.956369in}}%
\pgfpathlineto{\pgfqpoint{2.456118in}{1.956369in}}%
\pgfpathlineto{\pgfqpoint{2.456118in}{1.940783in}}%
\pgfpathlineto{\pgfqpoint{2.463427in}{1.940783in}}%
\pgfpathlineto{\pgfqpoint{2.463427in}{1.930934in}}%
\pgfpathlineto{\pgfqpoint{2.470738in}{1.930934in}}%
\pgfpathlineto{\pgfqpoint{2.470738in}{1.952479in}}%
\pgfpathlineto{\pgfqpoint{2.478051in}{1.952479in}}%
\pgfpathlineto{\pgfqpoint{2.478051in}{1.941970in}}%
\pgfpathlineto{\pgfqpoint{2.485365in}{1.941970in}}%
\pgfpathlineto{\pgfqpoint{2.485365in}{1.936600in}}%
\pgfpathlineto{\pgfqpoint{2.492681in}{1.936600in}}%
\pgfpathlineto{\pgfqpoint{2.492681in}{1.953205in}}%
\pgfpathlineto{\pgfqpoint{2.499998in}{1.953205in}}%
\pgfpathlineto{\pgfqpoint{2.499998in}{1.958279in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{1.958279in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{1.946328in}}%
\pgfpathlineto{\pgfqpoint{2.514638in}{1.946328in}}%
\pgfpathlineto{\pgfqpoint{2.514638in}{1.960775in}}%
\pgfpathlineto{\pgfqpoint{2.521960in}{1.960775in}}%
\pgfpathlineto{\pgfqpoint{2.521960in}{1.945854in}}%
\pgfpathlineto{\pgfqpoint{2.536609in}{1.945166in}}%
\pgfpathlineto{\pgfqpoint{2.536609in}{1.949047in}}%
\pgfpathlineto{\pgfqpoint{2.543936in}{1.949047in}}%
\pgfpathlineto{\pgfqpoint{2.543936in}{1.960570in}}%
\pgfpathlineto{\pgfqpoint{2.551264in}{1.960570in}}%
\pgfpathlineto{\pgfqpoint{2.551264in}{1.946439in}}%
\pgfpathlineto{\pgfqpoint{2.558594in}{1.946439in}}%
\pgfpathlineto{\pgfqpoint{2.558594in}{1.950798in}}%
\pgfpathlineto{\pgfqpoint{2.565926in}{1.950798in}}%
\pgfpathlineto{\pgfqpoint{2.565926in}{1.940645in}}%
\pgfpathlineto{\pgfqpoint{2.580594in}{1.941350in}}%
\pgfpathlineto{\pgfqpoint{2.580594in}{1.945616in}}%
\pgfpathlineto{\pgfqpoint{2.587930in}{1.945616in}}%
\pgfpathlineto{\pgfqpoint{2.587930in}{1.955609in}}%
\pgfpathlineto{\pgfqpoint{2.595267in}{1.955609in}}%
\pgfpathlineto{\pgfqpoint{2.595267in}{1.945568in}}%
\pgfpathlineto{\pgfqpoint{2.602607in}{1.945568in}}%
\pgfpathlineto{\pgfqpoint{2.602607in}{1.944095in}}%
\pgfpathlineto{\pgfqpoint{2.617290in}{1.943148in}}%
\pgfpathlineto{\pgfqpoint{2.617290in}{1.946432in}}%
\pgfpathlineto{\pgfqpoint{2.624634in}{1.946432in}}%
\pgfpathlineto{\pgfqpoint{2.624634in}{1.953204in}}%
\pgfpathlineto{\pgfqpoint{2.639326in}{1.953720in}}%
\pgfpathlineto{\pgfqpoint{2.639326in}{1.940271in}}%
\pgfpathlineto{\pgfqpoint{2.646674in}{1.940271in}}%
\pgfpathlineto{\pgfqpoint{2.646674in}{1.942142in}}%
\pgfpathlineto{\pgfqpoint{2.654024in}{1.942142in}}%
\pgfpathlineto{\pgfqpoint{2.654024in}{1.940450in}}%
\pgfpathlineto{\pgfqpoint{2.661375in}{1.940450in}}%
\pgfpathlineto{\pgfqpoint{2.661375in}{1.931070in}}%
\pgfpathlineto{\pgfqpoint{2.668728in}{1.931070in}}%
\pgfpathlineto{\pgfqpoint{2.668728in}{1.943461in}}%
\pgfpathlineto{\pgfqpoint{2.683438in}{1.943767in}}%
\pgfpathlineto{\pgfqpoint{2.683438in}{1.940760in}}%
\pgfpathlineto{\pgfqpoint{2.690796in}{1.940760in}}%
\pgfpathlineto{\pgfqpoint{2.690796in}{1.942816in}}%
\pgfpathlineto{\pgfqpoint{2.698155in}{1.942816in}}%
\pgfpathlineto{\pgfqpoint{2.698155in}{1.950774in}}%
\pgfpathlineto{\pgfqpoint{2.705515in}{1.950774in}}%
\pgfpathlineto{\pgfqpoint{2.705515in}{1.941954in}}%
\pgfpathlineto{\pgfqpoint{2.712877in}{1.941954in}}%
\pgfpathlineto{\pgfqpoint{2.712877in}{1.951948in}}%
\pgfpathlineto{\pgfqpoint{2.720240in}{1.951948in}}%
\pgfpathlineto{\pgfqpoint{2.720240in}{1.950540in}}%
\pgfpathlineto{\pgfqpoint{2.727605in}{1.950540in}}%
\pgfpathlineto{\pgfqpoint{2.727605in}{1.945180in}}%
\pgfpathlineto{\pgfqpoint{2.734971in}{1.945180in}}%
\pgfpathlineto{\pgfqpoint{2.734971in}{1.949792in}}%
\pgfpathlineto{\pgfqpoint{2.742339in}{1.949792in}}%
\pgfpathlineto{\pgfqpoint{2.742339in}{1.955005in}}%
\pgfpathlineto{\pgfqpoint{2.757078in}{1.955340in}}%
\pgfpathlineto{\pgfqpoint{2.757078in}{1.956865in}}%
\pgfpathlineto{\pgfqpoint{2.764450in}{1.956865in}}%
\pgfpathlineto{\pgfqpoint{2.764450in}{1.938044in}}%
\pgfpathlineto{\pgfqpoint{2.771824in}{1.938044in}}%
\pgfpathlineto{\pgfqpoint{2.771824in}{1.949093in}}%
\pgfpathlineto{\pgfqpoint{2.779199in}{1.949093in}}%
\pgfpathlineto{\pgfqpoint{2.779199in}{1.953286in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{1.953286in}}%
\pgfpathlineto{\pgfqpoint{2.786575in}{1.949521in}}%
\pgfpathlineto{\pgfqpoint{2.793953in}{1.949521in}}%
\pgfpathlineto{\pgfqpoint{2.793953in}{1.951563in}}%
\pgfpathlineto{\pgfqpoint{2.801332in}{1.951563in}}%
\pgfpathlineto{\pgfqpoint{2.801332in}{1.941900in}}%
\pgfpathlineto{\pgfqpoint{2.808713in}{1.941900in}}%
\pgfpathlineto{\pgfqpoint{2.808713in}{1.933983in}}%
\pgfpathlineto{\pgfqpoint{2.816095in}{1.933983in}}%
\pgfpathlineto{\pgfqpoint{2.816095in}{1.941641in}}%
\pgfpathlineto{\pgfqpoint{2.823478in}{1.941641in}}%
\pgfpathlineto{\pgfqpoint{2.823478in}{1.931406in}}%
\pgfpathlineto{\pgfqpoint{2.830863in}{1.931406in}}%
\pgfpathlineto{\pgfqpoint{2.830863in}{1.938424in}}%
\pgfpathlineto{\pgfqpoint{2.838250in}{1.938424in}}%
\pgfpathlineto{\pgfqpoint{2.838250in}{1.935906in}}%
\pgfpathlineto{\pgfqpoint{2.845637in}{1.935906in}}%
\pgfpathlineto{\pgfqpoint{2.845637in}{1.943317in}}%
\pgfpathlineto{\pgfqpoint{2.853026in}{1.943317in}}%
\pgfpathlineto{\pgfqpoint{2.853026in}{1.934908in}}%
\pgfpathlineto{\pgfqpoint{2.867809in}{1.935283in}}%
\pgfpathlineto{\pgfqpoint{2.867809in}{1.929899in}}%
\pgfpathlineto{\pgfqpoint{2.875202in}{1.929899in}}%
\pgfpathlineto{\pgfqpoint{2.875202in}{1.940758in}}%
\pgfpathlineto{\pgfqpoint{2.882597in}{1.940758in}}%
\pgfpathlineto{\pgfqpoint{2.882597in}{1.943272in}}%
\pgfpathlineto{\pgfqpoint{2.889993in}{1.943272in}}%
\pgfpathlineto{\pgfqpoint{2.889993in}{1.944422in}}%
\pgfpathlineto{\pgfqpoint{2.897391in}{1.944422in}}%
\pgfpathlineto{\pgfqpoint{2.897391in}{1.938724in}}%
\pgfpathlineto{\pgfqpoint{2.904789in}{1.938724in}}%
\pgfpathlineto{\pgfqpoint{2.904789in}{1.942171in}}%
\pgfpathlineto{\pgfqpoint{2.912190in}{1.942171in}}%
\pgfpathlineto{\pgfqpoint{2.912190in}{1.936312in}}%
\pgfpathlineto{\pgfqpoint{2.926994in}{1.935882in}}%
\pgfpathlineto{\pgfqpoint{2.926994in}{1.951031in}}%
\pgfpathlineto{\pgfqpoint{2.934399in}{1.951031in}}%
\pgfpathlineto{\pgfqpoint{2.934399in}{1.947614in}}%
\pgfpathlineto{\pgfqpoint{2.941804in}{1.947614in}}%
\pgfpathlineto{\pgfqpoint{2.941804in}{1.942014in}}%
\pgfpathlineto{\pgfqpoint{2.949211in}{1.942014in}}%
\pgfpathlineto{\pgfqpoint{2.949211in}{1.947393in}}%
\pgfpathlineto{\pgfqpoint{2.956620in}{1.947393in}}%
\pgfpathlineto{\pgfqpoint{2.956620in}{1.940604in}}%
\pgfpathlineto{\pgfqpoint{2.964029in}{1.940604in}}%
\pgfpathlineto{\pgfqpoint{2.964029in}{1.955744in}}%
\pgfpathlineto{\pgfqpoint{2.971441in}{1.955744in}}%
\pgfpathlineto{\pgfqpoint{2.971441in}{1.946998in}}%
\pgfpathlineto{\pgfqpoint{2.978853in}{1.946998in}}%
\pgfpathlineto{\pgfqpoint{2.978853in}{1.950075in}}%
\pgfpathlineto{\pgfqpoint{2.986267in}{1.950075in}}%
\pgfpathlineto{\pgfqpoint{2.986267in}{1.954387in}}%
\pgfpathlineto{\pgfqpoint{2.993682in}{1.954387in}}%
\pgfpathlineto{\pgfqpoint{2.993682in}{1.946534in}}%
\pgfpathlineto{\pgfqpoint{3.001098in}{1.946534in}}%
\pgfpathlineto{\pgfqpoint{3.001098in}{1.955898in}}%
\pgfpathlineto{\pgfqpoint{3.008516in}{1.955898in}}%
\pgfpathlineto{\pgfqpoint{3.008516in}{1.949922in}}%
\pgfpathlineto{\pgfqpoint{3.015935in}{1.949922in}}%
\pgfpathlineto{\pgfqpoint{3.015935in}{1.952788in}}%
\pgfpathlineto{\pgfqpoint{3.023356in}{1.952788in}}%
\pgfpathlineto{\pgfqpoint{3.023356in}{1.946213in}}%
\pgfpathlineto{\pgfqpoint{3.030777in}{1.946213in}}%
\pgfpathlineto{\pgfqpoint{3.030777in}{1.950710in}}%
\pgfpathlineto{\pgfqpoint{3.038200in}{1.950710in}}%
\pgfpathlineto{\pgfqpoint{3.038200in}{1.942442in}}%
\pgfpathlineto{\pgfqpoint{3.045625in}{1.942442in}}%
\pgfpathlineto{\pgfqpoint{3.045625in}{1.923855in}}%
\pgfpathlineto{\pgfqpoint{3.053050in}{1.923855in}}%
\pgfpathlineto{\pgfqpoint{3.053050in}{1.946473in}}%
\pgfpathlineto{\pgfqpoint{3.060477in}{1.946473in}}%
\pgfpathlineto{\pgfqpoint{3.060477in}{1.944792in}}%
\pgfpathlineto{\pgfqpoint{3.067905in}{1.944792in}}%
\pgfpathlineto{\pgfqpoint{3.067905in}{1.936569in}}%
\pgfpathlineto{\pgfqpoint{3.075335in}{1.936569in}}%
\pgfpathlineto{\pgfqpoint{3.075335in}{1.942600in}}%
\pgfpathlineto{\pgfqpoint{3.082766in}{1.942600in}}%
\pgfpathlineto{\pgfqpoint{3.082766in}{1.940107in}}%
\pgfpathlineto{\pgfqpoint{3.090198in}{1.940107in}}%
\pgfpathlineto{\pgfqpoint{3.090198in}{1.944740in}}%
\pgfpathlineto{\pgfqpoint{3.105066in}{1.943820in}}%
\pgfpathlineto{\pgfqpoint{3.105066in}{1.955589in}}%
\pgfpathlineto{\pgfqpoint{3.112502in}{1.955589in}}%
\pgfpathlineto{\pgfqpoint{3.112502in}{1.947088in}}%
\pgfpathlineto{\pgfqpoint{3.119939in}{1.947088in}}%
\pgfpathlineto{\pgfqpoint{3.119939in}{1.935699in}}%
\pgfpathlineto{\pgfqpoint{3.127377in}{1.935699in}}%
\pgfpathlineto{\pgfqpoint{3.127377in}{1.945419in}}%
\pgfpathlineto{\pgfqpoint{3.134817in}{1.945419in}}%
\pgfpathlineto{\pgfqpoint{3.134817in}{1.948983in}}%
\pgfpathlineto{\pgfqpoint{3.142258in}{1.948983in}}%
\pgfpathlineto{\pgfqpoint{3.142258in}{1.940412in}}%
\pgfpathlineto{\pgfqpoint{3.149700in}{1.940412in}}%
\pgfpathlineto{\pgfqpoint{3.149700in}{1.951097in}}%
\pgfpathlineto{\pgfqpoint{3.157144in}{1.951097in}}%
\pgfpathlineto{\pgfqpoint{3.157144in}{1.936319in}}%
\pgfpathlineto{\pgfqpoint{3.164588in}{1.936319in}}%
\pgfpathlineto{\pgfqpoint{3.164588in}{1.929055in}}%
\pgfpathlineto{\pgfqpoint{3.172034in}{1.929055in}}%
\pgfpathlineto{\pgfqpoint{3.172034in}{1.963924in}}%
\pgfpathlineto{\pgfqpoint{3.179481in}{1.963924in}}%
\pgfpathlineto{\pgfqpoint{3.179481in}{1.952999in}}%
\pgfpathlineto{\pgfqpoint{3.186930in}{1.952999in}}%
\pgfpathlineto{\pgfqpoint{3.186930in}{1.931889in}}%
\pgfpathlineto{\pgfqpoint{3.194380in}{1.931889in}}%
\pgfpathlineto{\pgfqpoint{3.194380in}{1.946027in}}%
\pgfpathlineto{\pgfqpoint{3.201830in}{1.946027in}}%
\pgfpathlineto{\pgfqpoint{3.201830in}{1.938028in}}%
\pgfpathlineto{\pgfqpoint{3.209283in}{1.938028in}}%
\pgfpathlineto{\pgfqpoint{3.209283in}{1.949880in}}%
\pgfpathlineto{\pgfqpoint{3.216736in}{1.949880in}}%
\pgfpathlineto{\pgfqpoint{3.216736in}{1.941755in}}%
\pgfpathlineto{\pgfqpoint{3.224190in}{1.941755in}}%
\pgfpathlineto{\pgfqpoint{3.224190in}{1.947484in}}%
\pgfpathlineto{\pgfqpoint{3.231646in}{1.947484in}}%
\pgfpathlineto{\pgfqpoint{3.231646in}{1.942286in}}%
\pgfpathlineto{\pgfqpoint{3.246561in}{1.942910in}}%
\pgfpathlineto{\pgfqpoint{3.246561in}{1.947079in}}%
\pgfpathlineto{\pgfqpoint{3.254021in}{1.947079in}}%
\pgfpathlineto{\pgfqpoint{3.254021in}{1.945799in}}%
\pgfpathlineto{\pgfqpoint{3.261481in}{1.945799in}}%
\pgfpathlineto{\pgfqpoint{3.261481in}{1.947506in}}%
\pgfpathlineto{\pgfqpoint{3.268943in}{1.947506in}}%
\pgfpathlineto{\pgfqpoint{3.268943in}{1.941998in}}%
\pgfpathlineto{\pgfqpoint{3.276406in}{1.941998in}}%
\pgfpathlineto{\pgfqpoint{3.276406in}{1.961335in}}%
\pgfpathlineto{\pgfqpoint{3.283870in}{1.961335in}}%
\pgfpathlineto{\pgfqpoint{3.283870in}{1.934084in}}%
\pgfpathlineto{\pgfqpoint{3.291335in}{1.934084in}}%
\pgfpathlineto{\pgfqpoint{3.291335in}{1.952141in}}%
\pgfpathlineto{\pgfqpoint{3.298802in}{1.952141in}}%
\pgfpathlineto{\pgfqpoint{3.298802in}{1.945893in}}%
\pgfpathlineto{\pgfqpoint{3.306269in}{1.945893in}}%
\pgfpathlineto{\pgfqpoint{3.306269in}{1.942075in}}%
\pgfpathlineto{\pgfqpoint{3.313738in}{1.942075in}}%
\pgfpathlineto{\pgfqpoint{3.313738in}{1.943640in}}%
\pgfpathlineto{\pgfqpoint{3.321208in}{1.943640in}}%
\pgfpathlineto{\pgfqpoint{3.321208in}{1.942268in}}%
\pgfpathlineto{\pgfqpoint{3.328679in}{1.942268in}}%
\pgfpathlineto{\pgfqpoint{3.328679in}{1.954349in}}%
\pgfpathlineto{\pgfqpoint{3.336152in}{1.954349in}}%
\pgfpathlineto{\pgfqpoint{3.336152in}{1.943548in}}%
\pgfpathlineto{\pgfqpoint{3.343625in}{1.943548in}}%
\pgfpathlineto{\pgfqpoint{3.343625in}{1.946611in}}%
\pgfpathlineto{\pgfqpoint{3.351100in}{1.946611in}}%
\pgfpathlineto{\pgfqpoint{3.351100in}{1.944674in}}%
\pgfpathlineto{\pgfqpoint{3.358575in}{1.944674in}}%
\pgfpathlineto{\pgfqpoint{3.358575in}{1.939194in}}%
\pgfpathlineto{\pgfqpoint{3.366052in}{1.939194in}}%
\pgfpathlineto{\pgfqpoint{3.366052in}{1.943456in}}%
\pgfpathlineto{\pgfqpoint{3.373530in}{1.943456in}}%
\pgfpathlineto{\pgfqpoint{3.373530in}{1.947660in}}%
\pgfpathlineto{\pgfqpoint{3.381009in}{1.947660in}}%
\pgfpathlineto{\pgfqpoint{3.381009in}{1.939188in}}%
\pgfpathlineto{\pgfqpoint{3.388490in}{1.939188in}}%
\pgfpathlineto{\pgfqpoint{3.388490in}{1.931595in}}%
\pgfpathlineto{\pgfqpoint{3.395971in}{1.931595in}}%
\pgfpathlineto{\pgfqpoint{3.395971in}{1.941870in}}%
\pgfpathlineto{\pgfqpoint{3.403454in}{1.941870in}}%
\pgfpathlineto{\pgfqpoint{3.403454in}{1.938356in}}%
\pgfpathlineto{\pgfqpoint{3.410937in}{1.938356in}}%
\pgfpathlineto{\pgfqpoint{3.410937in}{1.943813in}}%
\pgfpathlineto{\pgfqpoint{3.418422in}{1.943813in}}%
\pgfpathlineto{\pgfqpoint{3.418422in}{1.937352in}}%
\pgfpathlineto{\pgfqpoint{3.425908in}{1.937352in}}%
\pgfpathlineto{\pgfqpoint{3.425908in}{1.943955in}}%
\pgfpathlineto{\pgfqpoint{3.433395in}{1.943955in}}%
\pgfpathlineto{\pgfqpoint{3.433395in}{1.940208in}}%
\pgfpathlineto{\pgfqpoint{3.440883in}{1.940208in}}%
\pgfpathlineto{\pgfqpoint{3.440883in}{1.928434in}}%
\pgfpathlineto{\pgfqpoint{3.448372in}{1.928434in}}%
\pgfpathlineto{\pgfqpoint{3.448372in}{1.945950in}}%
\pgfpathlineto{\pgfqpoint{3.455863in}{1.945950in}}%
\pgfpathlineto{\pgfqpoint{3.455863in}{1.923667in}}%
\pgfpathlineto{\pgfqpoint{3.463354in}{1.923667in}}%
\pgfpathlineto{\pgfqpoint{3.463354in}{1.938163in}}%
\pgfpathlineto{\pgfqpoint{3.470847in}{1.938163in}}%
\pgfpathlineto{\pgfqpoint{3.470847in}{1.948883in}}%
\pgfpathlineto{\pgfqpoint{3.478340in}{1.948883in}}%
\pgfpathlineto{\pgfqpoint{3.478340in}{1.935078in}}%
\pgfpathlineto{\pgfqpoint{3.485835in}{1.935078in}}%
\pgfpathlineto{\pgfqpoint{3.485835in}{1.931376in}}%
\pgfpathlineto{\pgfqpoint{3.493331in}{1.931376in}}%
\pgfpathlineto{\pgfqpoint{3.493331in}{1.941814in}}%
\pgfpathlineto{\pgfqpoint{3.500827in}{1.941814in}}%
\pgfpathlineto{\pgfqpoint{3.500827in}{1.946390in}}%
\pgfpathlineto{\pgfqpoint{3.508325in}{1.946390in}}%
\pgfpathlineto{\pgfqpoint{3.508325in}{1.935757in}}%
\pgfpathlineto{\pgfqpoint{3.515824in}{1.935757in}}%
\pgfpathlineto{\pgfqpoint{3.515824in}{1.944896in}}%
\pgfpathlineto{\pgfqpoint{3.523324in}{1.944896in}}%
\pgfpathlineto{\pgfqpoint{3.523324in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{3.530825in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{3.530825in}{1.959620in}}%
\pgfpathlineto{\pgfqpoint{3.538327in}{1.959620in}}%
\pgfpathlineto{\pgfqpoint{3.538327in}{1.945896in}}%
\pgfpathlineto{\pgfqpoint{3.545831in}{1.945896in}}%
\pgfpathlineto{\pgfqpoint{3.545831in}{1.943117in}}%
\pgfpathlineto{\pgfqpoint{3.553335in}{1.943117in}}%
\pgfpathlineto{\pgfqpoint{3.553335in}{1.947660in}}%
\pgfpathlineto{\pgfqpoint{3.560840in}{1.947660in}}%
\pgfpathlineto{\pgfqpoint{3.560840in}{1.940275in}}%
\pgfpathlineto{\pgfqpoint{3.568346in}{1.940275in}}%
\pgfpathlineto{\pgfqpoint{3.568346in}{1.939036in}}%
\pgfpathlineto{\pgfqpoint{3.575854in}{1.939036in}}%
\pgfpathlineto{\pgfqpoint{3.575854in}{1.926507in}}%
\pgfpathlineto{\pgfqpoint{3.583362in}{1.926507in}}%
\pgfpathlineto{\pgfqpoint{3.583362in}{1.937014in}}%
\pgfpathlineto{\pgfqpoint{3.590872in}{1.937014in}}%
\pgfpathlineto{\pgfqpoint{3.590872in}{1.947127in}}%
\pgfpathlineto{\pgfqpoint{3.598382in}{1.947127in}}%
\pgfpathlineto{\pgfqpoint{3.598382in}{1.914900in}}%
\pgfpathlineto{\pgfqpoint{3.605893in}{1.914900in}}%
\pgfpathlineto{\pgfqpoint{3.605893in}{1.920665in}}%
\pgfpathlineto{\pgfqpoint{3.613406in}{1.920665in}}%
\pgfpathlineto{\pgfqpoint{3.613406in}{1.927851in}}%
\pgfpathlineto{\pgfqpoint{3.620919in}{1.927851in}}%
\pgfpathlineto{\pgfqpoint{3.620919in}{1.938159in}}%
\pgfpathlineto{\pgfqpoint{3.628434in}{1.938159in}}%
\pgfpathlineto{\pgfqpoint{3.628434in}{1.928843in}}%
\pgfpathlineto{\pgfqpoint{3.635949in}{1.928843in}}%
\pgfpathlineto{\pgfqpoint{3.635949in}{1.936844in}}%
\pgfpathlineto{\pgfqpoint{3.643466in}{1.936844in}}%
\pgfpathlineto{\pgfqpoint{3.643466in}{1.933216in}}%
\pgfpathlineto{\pgfqpoint{3.650983in}{1.933216in}}%
\pgfpathlineto{\pgfqpoint{3.650983in}{1.928296in}}%
\pgfpathlineto{\pgfqpoint{3.658502in}{1.928296in}}%
\pgfpathlineto{\pgfqpoint{3.658502in}{1.940696in}}%
\pgfpathlineto{\pgfqpoint{3.666021in}{1.940696in}}%
\pgfpathlineto{\pgfqpoint{3.666021in}{1.936047in}}%
\pgfpathlineto{\pgfqpoint{3.681063in}{1.937123in}}%
\pgfpathlineto{\pgfqpoint{3.681063in}{1.941419in}}%
\pgfpathlineto{\pgfqpoint{3.688586in}{1.941419in}}%
\pgfpathlineto{\pgfqpoint{3.688586in}{1.932916in}}%
\pgfpathlineto{\pgfqpoint{3.696109in}{1.932916in}}%
\pgfpathlineto{\pgfqpoint{3.696109in}{1.939078in}}%
\pgfpathlineto{\pgfqpoint{3.703634in}{1.939078in}}%
\pgfpathlineto{\pgfqpoint{3.703634in}{1.934161in}}%
\pgfpathlineto{\pgfqpoint{3.711159in}{1.934161in}}%
\pgfpathlineto{\pgfqpoint{3.711159in}{1.935932in}}%
\pgfpathlineto{\pgfqpoint{3.718685in}{1.935932in}}%
\pgfpathlineto{\pgfqpoint{3.718685in}{1.941594in}}%
\pgfpathlineto{\pgfqpoint{3.726212in}{1.941594in}}%
\pgfpathlineto{\pgfqpoint{3.726212in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{3.733741in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{3.733741in}{1.943829in}}%
\pgfpathlineto{\pgfqpoint{3.741270in}{1.943829in}}%
\pgfpathlineto{\pgfqpoint{3.741270in}{1.937889in}}%
\pgfpathlineto{\pgfqpoint{3.748800in}{1.937889in}}%
\pgfpathlineto{\pgfqpoint{3.748800in}{1.941424in}}%
\pgfpathlineto{\pgfqpoint{3.756331in}{1.941424in}}%
\pgfpathlineto{\pgfqpoint{3.756331in}{1.929416in}}%
\pgfpathlineto{\pgfqpoint{3.763863in}{1.929416in}}%
\pgfpathlineto{\pgfqpoint{3.763863in}{1.945721in}}%
\pgfpathlineto{\pgfqpoint{3.771396in}{1.945721in}}%
\pgfpathlineto{\pgfqpoint{3.771396in}{1.922574in}}%
\pgfpathlineto{\pgfqpoint{3.778930in}{1.922574in}}%
\pgfpathlineto{\pgfqpoint{3.778930in}{1.934076in}}%
\pgfpathlineto{\pgfqpoint{3.794001in}{1.933393in}}%
\pgfpathlineto{\pgfqpoint{3.794001in}{1.939800in}}%
\pgfpathlineto{\pgfqpoint{3.801537in}{1.939800in}}%
\pgfpathlineto{\pgfqpoint{3.801537in}{1.946577in}}%
\pgfpathlineto{\pgfqpoint{3.809075in}{1.946577in}}%
\pgfpathlineto{\pgfqpoint{3.809075in}{1.936797in}}%
\pgfpathlineto{\pgfqpoint{3.816613in}{1.936797in}}%
\pgfpathlineto{\pgfqpoint{3.816613in}{1.932494in}}%
\pgfpathlineto{\pgfqpoint{3.824153in}{1.932494in}}%
\pgfpathlineto{\pgfqpoint{3.824153in}{1.935585in}}%
\pgfpathlineto{\pgfqpoint{3.831693in}{1.935585in}}%
\pgfpathlineto{\pgfqpoint{3.831693in}{1.930888in}}%
\pgfpathlineto{\pgfqpoint{3.839234in}{1.930888in}}%
\pgfpathlineto{\pgfqpoint{3.839234in}{1.932186in}}%
\pgfpathlineto{\pgfqpoint{3.846776in}{1.932186in}}%
\pgfpathlineto{\pgfqpoint{3.846776in}{1.934482in}}%
\pgfpathlineto{\pgfqpoint{3.854319in}{1.934482in}}%
\pgfpathlineto{\pgfqpoint{3.854319in}{1.928320in}}%
\pgfpathlineto{\pgfqpoint{3.861863in}{1.928320in}}%
\pgfpathlineto{\pgfqpoint{3.861863in}{1.941600in}}%
\pgfpathlineto{\pgfqpoint{3.869408in}{1.941600in}}%
\pgfpathlineto{\pgfqpoint{3.869408in}{1.937487in}}%
\pgfpathlineto{\pgfqpoint{3.876954in}{1.937487in}}%
\pgfpathlineto{\pgfqpoint{3.876954in}{1.926118in}}%
\pgfpathlineto{\pgfqpoint{3.884500in}{1.926118in}}%
\pgfpathlineto{\pgfqpoint{3.884500in}{1.938103in}}%
\pgfpathlineto{\pgfqpoint{3.892048in}{1.938103in}}%
\pgfpathlineto{\pgfqpoint{3.892048in}{1.931787in}}%
\pgfpathlineto{\pgfqpoint{3.899596in}{1.931787in}}%
\pgfpathlineto{\pgfqpoint{3.899596in}{1.921680in}}%
\pgfpathlineto{\pgfqpoint{3.907145in}{1.921680in}}%
\pgfpathlineto{\pgfqpoint{3.907145in}{1.934521in}}%
\pgfpathlineto{\pgfqpoint{3.914695in}{1.934521in}}%
\pgfpathlineto{\pgfqpoint{3.914695in}{1.915120in}}%
\pgfpathlineto{\pgfqpoint{3.922246in}{1.915120in}}%
\pgfpathlineto{\pgfqpoint{3.922246in}{1.929737in}}%
\pgfpathlineto{\pgfqpoint{3.929798in}{1.929737in}}%
\pgfpathlineto{\pgfqpoint{3.929798in}{1.920737in}}%
\pgfpathlineto{\pgfqpoint{3.937351in}{1.920737in}}%
\pgfpathlineto{\pgfqpoint{3.937351in}{1.929842in}}%
\pgfpathlineto{\pgfqpoint{3.944904in}{1.929842in}}%
\pgfpathlineto{\pgfqpoint{3.944904in}{1.910890in}}%
\pgfpathlineto{\pgfqpoint{3.952458in}{1.910890in}}%
\pgfpathlineto{\pgfqpoint{3.952458in}{1.920488in}}%
\pgfpathlineto{\pgfqpoint{3.967570in}{1.921252in}}%
\pgfpathlineto{\pgfqpoint{3.967570in}{1.931196in}}%
\pgfpathlineto{\pgfqpoint{3.975126in}{1.931196in}}%
\pgfpathlineto{\pgfqpoint{3.975126in}{1.935836in}}%
\pgfpathlineto{\pgfqpoint{3.990243in}{1.935976in}}%
\pgfpathlineto{\pgfqpoint{3.990243in}{1.926726in}}%
\pgfpathlineto{\pgfqpoint{3.997802in}{1.926726in}}%
\pgfpathlineto{\pgfqpoint{3.997802in}{1.935710in}}%
\pgfpathlineto{\pgfqpoint{4.005362in}{1.935710in}}%
\pgfpathlineto{\pgfqpoint{4.005362in}{1.934435in}}%
\pgfpathlineto{\pgfqpoint{4.020485in}{1.933842in}}%
\pgfpathlineto{\pgfqpoint{4.020485in}{1.927128in}}%
\pgfpathlineto{\pgfqpoint{4.028047in}{1.927128in}}%
\pgfpathlineto{\pgfqpoint{4.028047in}{1.934353in}}%
\pgfpathlineto{\pgfqpoint{4.035611in}{1.934353in}}%
\pgfpathlineto{\pgfqpoint{4.035611in}{1.918888in}}%
\pgfpathlineto{\pgfqpoint{4.043175in}{1.918888in}}%
\pgfpathlineto{\pgfqpoint{4.043175in}{1.933546in}}%
\pgfpathlineto{\pgfqpoint{4.050740in}{1.933546in}}%
\pgfpathlineto{\pgfqpoint{4.050740in}{1.931673in}}%
\pgfpathlineto{\pgfqpoint{4.065872in}{1.931169in}}%
\pgfpathlineto{\pgfqpoint{4.065872in}{1.941656in}}%
\pgfpathlineto{\pgfqpoint{4.073439in}{1.941656in}}%
\pgfpathlineto{\pgfqpoint{4.073439in}{1.926934in}}%
\pgfpathlineto{\pgfqpoint{4.081008in}{1.926934in}}%
\pgfpathlineto{\pgfqpoint{4.081008in}{1.931722in}}%
\pgfpathlineto{\pgfqpoint{4.088576in}{1.931722in}}%
\pgfpathlineto{\pgfqpoint{4.088576in}{1.948008in}}%
\pgfpathlineto{\pgfqpoint{4.096146in}{1.948008in}}%
\pgfpathlineto{\pgfqpoint{4.096146in}{1.929909in}}%
\pgfpathlineto{\pgfqpoint{4.103717in}{1.929909in}}%
\pgfpathlineto{\pgfqpoint{4.103717in}{1.934812in}}%
\pgfpathlineto{\pgfqpoint{4.111288in}{1.934812in}}%
\pgfpathlineto{\pgfqpoint{4.111288in}{1.924499in}}%
\pgfpathlineto{\pgfqpoint{4.118860in}{1.924499in}}%
\pgfpathlineto{\pgfqpoint{4.118860in}{1.932114in}}%
\pgfpathlineto{\pgfqpoint{4.126433in}{1.932114in}}%
\pgfpathlineto{\pgfqpoint{4.126433in}{1.928643in}}%
\pgfpathlineto{\pgfqpoint{4.134006in}{1.928643in}}%
\pgfpathlineto{\pgfqpoint{4.134006in}{1.930434in}}%
\pgfpathlineto{\pgfqpoint{4.141580in}{1.930434in}}%
\pgfpathlineto{\pgfqpoint{4.141580in}{1.933974in}}%
\pgfpathlineto{\pgfqpoint{4.149155in}{1.933974in}}%
\pgfpathlineto{\pgfqpoint{4.149155in}{1.917242in}}%
\pgfpathlineto{\pgfqpoint{4.156731in}{1.917242in}}%
\pgfpathlineto{\pgfqpoint{4.156731in}{1.924051in}}%
\pgfpathlineto{\pgfqpoint{4.164307in}{1.924051in}}%
\pgfpathlineto{\pgfqpoint{4.164307in}{1.936696in}}%
\pgfpathlineto{\pgfqpoint{4.179463in}{1.936535in}}%
\pgfpathlineto{\pgfqpoint{4.179463in}{1.928988in}}%
\pgfpathlineto{\pgfqpoint{4.187041in}{1.928988in}}%
\pgfpathlineto{\pgfqpoint{4.187041in}{1.924849in}}%
\pgfpathlineto{\pgfqpoint{4.194621in}{1.924849in}}%
\pgfpathlineto{\pgfqpoint{4.194621in}{1.926043in}}%
\pgfpathlineto{\pgfqpoint{4.202201in}{1.926043in}}%
\pgfpathlineto{\pgfqpoint{4.202201in}{1.932479in}}%
\pgfpathlineto{\pgfqpoint{4.209782in}{1.932479in}}%
\pgfpathlineto{\pgfqpoint{4.209782in}{1.923794in}}%
\pgfpathlineto{\pgfqpoint{4.217363in}{1.923794in}}%
\pgfpathlineto{\pgfqpoint{4.217363in}{1.940160in}}%
\pgfpathlineto{\pgfqpoint{4.224945in}{1.940160in}}%
\pgfpathlineto{\pgfqpoint{4.224945in}{1.924038in}}%
\pgfpathlineto{\pgfqpoint{4.232528in}{1.924038in}}%
\pgfpathlineto{\pgfqpoint{4.232528in}{1.931449in}}%
\pgfpathlineto{\pgfqpoint{4.240112in}{1.931449in}}%
\pgfpathlineto{\pgfqpoint{4.240112in}{1.928132in}}%
\pgfpathlineto{\pgfqpoint{4.247696in}{1.928132in}}%
\pgfpathlineto{\pgfqpoint{4.247696in}{1.930489in}}%
\pgfpathlineto{\pgfqpoint{4.255281in}{1.930489in}}%
\pgfpathlineto{\pgfqpoint{4.255281in}{1.933480in}}%
\pgfpathlineto{\pgfqpoint{4.262867in}{1.933480in}}%
\pgfpathlineto{\pgfqpoint{4.262867in}{1.932353in}}%
\pgfpathlineto{\pgfqpoint{4.270454in}{1.932353in}}%
\pgfpathlineto{\pgfqpoint{4.270454in}{1.921243in}}%
\pgfpathlineto{\pgfqpoint{4.278041in}{1.921243in}}%
\pgfpathlineto{\pgfqpoint{4.278041in}{1.938315in}}%
\pgfpathlineto{\pgfqpoint{4.285629in}{1.938315in}}%
\pgfpathlineto{\pgfqpoint{4.285629in}{1.931663in}}%
\pgfpathlineto{\pgfqpoint{4.293217in}{1.931663in}}%
\pgfpathlineto{\pgfqpoint{4.293217in}{1.936769in}}%
\pgfpathlineto{\pgfqpoint{4.300806in}{1.936769in}}%
\pgfpathlineto{\pgfqpoint{4.300806in}{1.923775in}}%
\pgfpathlineto{\pgfqpoint{4.308396in}{1.923775in}}%
\pgfpathlineto{\pgfqpoint{4.308396in}{1.929785in}}%
\pgfpathlineto{\pgfqpoint{4.315986in}{1.929785in}}%
\pgfpathlineto{\pgfqpoint{4.315986in}{1.910742in}}%
\pgfpathlineto{\pgfqpoint{4.323578in}{1.910742in}}%
\pgfpathlineto{\pgfqpoint{4.323578in}{1.918605in}}%
\pgfpathlineto{\pgfqpoint{4.331169in}{1.918605in}}%
\pgfpathlineto{\pgfqpoint{4.331169in}{1.934896in}}%
\pgfpathlineto{\pgfqpoint{4.338762in}{1.934896in}}%
\pgfpathlineto{\pgfqpoint{4.338762in}{1.924533in}}%
\pgfpathlineto{\pgfqpoint{4.346355in}{1.924533in}}%
\pgfpathlineto{\pgfqpoint{4.346355in}{1.911897in}}%
\pgfpathlineto{\pgfqpoint{4.353949in}{1.911897in}}%
\pgfpathlineto{\pgfqpoint{4.353949in}{1.917575in}}%
\pgfpathlineto{\pgfqpoint{4.361543in}{1.917575in}}%
\pgfpathlineto{\pgfqpoint{4.361543in}{1.922232in}}%
\pgfpathlineto{\pgfqpoint{4.369138in}{1.922232in}}%
\pgfpathlineto{\pgfqpoint{4.369138in}{1.905650in}}%
\pgfpathlineto{\pgfqpoint{4.376734in}{1.905650in}}%
\pgfpathlineto{\pgfqpoint{4.376734in}{1.908120in}}%
\pgfpathlineto{\pgfqpoint{4.384330in}{1.908120in}}%
\pgfpathlineto{\pgfqpoint{4.384330in}{1.905344in}}%
\pgfpathlineto{\pgfqpoint{4.391927in}{1.905344in}}%
\pgfpathlineto{\pgfqpoint{4.391927in}{1.918596in}}%
\pgfpathlineto{\pgfqpoint{4.399524in}{1.918596in}}%
\pgfpathlineto{\pgfqpoint{4.399524in}{1.904656in}}%
\pgfpathlineto{\pgfqpoint{4.407123in}{1.904656in}}%
\pgfpathlineto{\pgfqpoint{4.407123in}{1.912855in}}%
\pgfpathlineto{\pgfqpoint{4.414721in}{1.912855in}}%
\pgfpathlineto{\pgfqpoint{4.414721in}{1.926984in}}%
\pgfpathlineto{\pgfqpoint{4.429921in}{1.927719in}}%
\pgfpathlineto{\pgfqpoint{4.429921in}{1.916238in}}%
\pgfpathlineto{\pgfqpoint{4.437521in}{1.916238in}}%
\pgfpathlineto{\pgfqpoint{4.437521in}{1.920993in}}%
\pgfpathlineto{\pgfqpoint{4.452724in}{1.919882in}}%
\pgfpathlineto{\pgfqpoint{4.452724in}{1.923483in}}%
\pgfpathlineto{\pgfqpoint{4.475533in}{1.923788in}}%
\pgfpathlineto{\pgfqpoint{4.475533in}{1.917436in}}%
\pgfpathlineto{\pgfqpoint{4.483137in}{1.917436in}}%
\pgfpathlineto{\pgfqpoint{4.483137in}{1.913922in}}%
\pgfpathlineto{\pgfqpoint{4.490742in}{1.913922in}}%
\pgfpathlineto{\pgfqpoint{4.490742in}{1.921102in}}%
\pgfpathlineto{\pgfqpoint{4.498347in}{1.921102in}}%
\pgfpathlineto{\pgfqpoint{4.498347in}{1.917500in}}%
\pgfpathlineto{\pgfqpoint{4.505953in}{1.917500in}}%
\pgfpathlineto{\pgfqpoint{4.505953in}{1.915734in}}%
\pgfpathlineto{\pgfqpoint{4.513559in}{1.915734in}}%
\pgfpathlineto{\pgfqpoint{4.513559in}{1.926699in}}%
\pgfpathlineto{\pgfqpoint{4.521166in}{1.926699in}}%
\pgfpathlineto{\pgfqpoint{4.521166in}{1.919068in}}%
\pgfpathlineto{\pgfqpoint{4.536382in}{1.918983in}}%
\pgfpathlineto{\pgfqpoint{4.536382in}{1.911119in}}%
\pgfpathlineto{\pgfqpoint{4.543991in}{1.911119in}}%
\pgfpathlineto{\pgfqpoint{4.543991in}{1.918575in}}%
\pgfpathlineto{\pgfqpoint{4.551600in}{1.918575in}}%
\pgfpathlineto{\pgfqpoint{4.551600in}{1.926064in}}%
\pgfpathlineto{\pgfqpoint{4.566820in}{1.926608in}}%
\pgfpathlineto{\pgfqpoint{4.566820in}{1.922427in}}%
\pgfpathlineto{\pgfqpoint{4.574431in}{1.922427in}}%
\pgfpathlineto{\pgfqpoint{4.574431in}{1.920043in}}%
\pgfpathlineto{\pgfqpoint{4.582042in}{1.920043in}}%
\pgfpathlineto{\pgfqpoint{4.582042in}{1.904211in}}%
\pgfpathlineto{\pgfqpoint{4.589654in}{1.904211in}}%
\pgfpathlineto{\pgfqpoint{4.589654in}{1.922463in}}%
\pgfpathlineto{\pgfqpoint{4.597266in}{1.922463in}}%
\pgfpathlineto{\pgfqpoint{4.597266in}{1.911845in}}%
\pgfpathlineto{\pgfqpoint{4.604879in}{1.911845in}}%
\pgfpathlineto{\pgfqpoint{4.604879in}{1.927076in}}%
\pgfpathlineto{\pgfqpoint{4.612492in}{1.927076in}}%
\pgfpathlineto{\pgfqpoint{4.612492in}{1.920960in}}%
\pgfpathlineto{\pgfqpoint{4.620106in}{1.920960in}}%
\pgfpathlineto{\pgfqpoint{4.620106in}{1.924903in}}%
\pgfpathlineto{\pgfqpoint{4.627721in}{1.924903in}}%
\pgfpathlineto{\pgfqpoint{4.627721in}{1.915568in}}%
\pgfpathlineto{\pgfqpoint{4.650567in}{1.914632in}}%
\pgfpathlineto{\pgfqpoint{4.650567in}{1.924395in}}%
\pgfpathlineto{\pgfqpoint{4.658183in}{1.924395in}}%
\pgfpathlineto{\pgfqpoint{4.658183in}{1.926475in}}%
\pgfpathlineto{\pgfqpoint{4.665800in}{1.926475in}}%
\pgfpathlineto{\pgfqpoint{4.665800in}{1.916859in}}%
\pgfpathlineto{\pgfqpoint{4.673418in}{1.916859in}}%
\pgfpathlineto{\pgfqpoint{4.673418in}{1.921669in}}%
\pgfpathlineto{\pgfqpoint{4.681036in}{1.921669in}}%
\pgfpathlineto{\pgfqpoint{4.681036in}{1.918481in}}%
\pgfpathlineto{\pgfqpoint{4.688654in}{1.918481in}}%
\pgfpathlineto{\pgfqpoint{4.688654in}{1.931081in}}%
\pgfpathlineto{\pgfqpoint{4.696273in}{1.931081in}}%
\pgfpathlineto{\pgfqpoint{4.696273in}{1.917866in}}%
\pgfpathlineto{\pgfqpoint{4.703892in}{1.917866in}}%
\pgfpathlineto{\pgfqpoint{4.703892in}{1.915493in}}%
\pgfpathlineto{\pgfqpoint{4.711512in}{1.915493in}}%
\pgfpathlineto{\pgfqpoint{4.711512in}{1.926669in}}%
\pgfpathlineto{\pgfqpoint{4.719132in}{1.926669in}}%
\pgfpathlineto{\pgfqpoint{4.719132in}{1.915518in}}%
\pgfpathlineto{\pgfqpoint{4.726753in}{1.915518in}}%
\pgfpathlineto{\pgfqpoint{4.726753in}{1.917281in}}%
\pgfpathlineto{\pgfqpoint{4.734374in}{1.917281in}}%
\pgfpathlineto{\pgfqpoint{4.734374in}{1.910991in}}%
\pgfpathlineto{\pgfqpoint{4.741995in}{1.910991in}}%
\pgfpathlineto{\pgfqpoint{4.741995in}{1.917040in}}%
\pgfpathlineto{\pgfqpoint{4.749618in}{1.917040in}}%
\pgfpathlineto{\pgfqpoint{4.749618in}{1.922951in}}%
\pgfpathlineto{\pgfqpoint{4.757240in}{1.922951in}}%
\pgfpathlineto{\pgfqpoint{4.757240in}{1.897244in}}%
\pgfpathlineto{\pgfqpoint{4.764863in}{1.897244in}}%
\pgfpathlineto{\pgfqpoint{4.764863in}{1.912454in}}%
\pgfpathlineto{\pgfqpoint{4.772486in}{1.912454in}}%
\pgfpathlineto{\pgfqpoint{4.772486in}{1.890373in}}%
\pgfpathlineto{\pgfqpoint{4.780110in}{1.890373in}}%
\pgfpathlineto{\pgfqpoint{4.780110in}{1.911709in}}%
\pgfpathlineto{\pgfqpoint{4.787734in}{1.911709in}}%
\pgfpathlineto{\pgfqpoint{4.787734in}{1.902170in}}%
\pgfpathlineto{\pgfqpoint{4.802984in}{1.902366in}}%
\pgfpathlineto{\pgfqpoint{4.802984in}{1.908551in}}%
\pgfpathlineto{\pgfqpoint{4.810610in}{1.908551in}}%
\pgfpathlineto{\pgfqpoint{4.810610in}{1.911191in}}%
\pgfpathlineto{\pgfqpoint{4.818235in}{1.911191in}}%
\pgfpathlineto{\pgfqpoint{4.818235in}{1.903985in}}%
\pgfpathlineto{\pgfqpoint{4.825862in}{1.903985in}}%
\pgfpathlineto{\pgfqpoint{4.825862in}{1.908949in}}%
\pgfpathlineto{\pgfqpoint{4.833488in}{1.908949in}}%
\pgfpathlineto{\pgfqpoint{4.833488in}{1.906764in}}%
\pgfpathlineto{\pgfqpoint{4.841116in}{1.906764in}}%
\pgfpathlineto{\pgfqpoint{4.841116in}{1.908991in}}%
\pgfpathlineto{\pgfqpoint{4.848743in}{1.908991in}}%
\pgfpathlineto{\pgfqpoint{4.848743in}{1.895048in}}%
\pgfpathlineto{\pgfqpoint{4.856371in}{1.895048in}}%
\pgfpathlineto{\pgfqpoint{4.856371in}{1.912298in}}%
\pgfpathlineto{\pgfqpoint{4.863999in}{1.912298in}}%
\pgfpathlineto{\pgfqpoint{4.863999in}{1.917687in}}%
\pgfpathlineto{\pgfqpoint{4.871628in}{1.917687in}}%
\pgfpathlineto{\pgfqpoint{4.871628in}{1.906516in}}%
\pgfpathlineto{\pgfqpoint{4.886886in}{1.906311in}}%
\pgfpathlineto{\pgfqpoint{4.886886in}{1.924077in}}%
\pgfpathlineto{\pgfqpoint{4.902146in}{1.924668in}}%
\pgfpathlineto{\pgfqpoint{4.902146in}{1.916264in}}%
\pgfpathlineto{\pgfqpoint{4.917408in}{1.916962in}}%
\pgfpathlineto{\pgfqpoint{4.917408in}{1.909145in}}%
\pgfpathlineto{\pgfqpoint{4.925039in}{1.909145in}}%
\pgfpathlineto{\pgfqpoint{4.925039in}{1.905239in}}%
\pgfpathlineto{\pgfqpoint{4.932671in}{1.905239in}}%
\pgfpathlineto{\pgfqpoint{4.932671in}{1.898970in}}%
\pgfpathlineto{\pgfqpoint{4.940303in}{1.898970in}}%
\pgfpathlineto{\pgfqpoint{4.940303in}{1.917698in}}%
\pgfpathlineto{\pgfqpoint{4.947935in}{1.917698in}}%
\pgfpathlineto{\pgfqpoint{4.947935in}{1.902107in}}%
\pgfpathlineto{\pgfqpoint{4.955568in}{1.902107in}}%
\pgfpathlineto{\pgfqpoint{4.955568in}{1.913387in}}%
\pgfpathlineto{\pgfqpoint{4.963201in}{1.913387in}}%
\pgfpathlineto{\pgfqpoint{4.963201in}{1.911022in}}%
\pgfpathlineto{\pgfqpoint{4.970834in}{1.911022in}}%
\pgfpathlineto{\pgfqpoint{4.970834in}{1.905726in}}%
\pgfpathlineto{\pgfqpoint{4.978468in}{1.905726in}}%
\pgfpathlineto{\pgfqpoint{4.978468in}{1.920931in}}%
\pgfpathlineto{\pgfqpoint{4.986102in}{1.920931in}}%
\pgfpathlineto{\pgfqpoint{4.986102in}{1.917686in}}%
\pgfpathlineto{\pgfqpoint{5.001371in}{1.918049in}}%
\pgfpathlineto{\pgfqpoint{5.001371in}{1.919791in}}%
\pgfpathlineto{\pgfqpoint{5.009006in}{1.919791in}}%
\pgfpathlineto{\pgfqpoint{5.009006in}{1.928050in}}%
\pgfpathlineto{\pgfqpoint{5.016641in}{1.928050in}}%
\pgfpathlineto{\pgfqpoint{5.016641in}{1.911476in}}%
\pgfpathlineto{\pgfqpoint{5.024277in}{1.911476in}}%
\pgfpathlineto{\pgfqpoint{5.024277in}{1.918198in}}%
\pgfpathlineto{\pgfqpoint{5.031913in}{1.918198in}}%
\pgfpathlineto{\pgfqpoint{5.031913in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{5.039549in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{5.039549in}{1.907702in}}%
\pgfpathlineto{\pgfqpoint{5.047186in}{1.907702in}}%
\pgfpathlineto{\pgfqpoint{5.047186in}{1.923525in}}%
\pgfpathlineto{\pgfqpoint{5.062460in}{1.923526in}}%
\pgfpathlineto{\pgfqpoint{5.062460in}{1.916883in}}%
\pgfpathlineto{\pgfqpoint{5.070097in}{1.916883in}}%
\pgfpathlineto{\pgfqpoint{5.070097in}{1.903394in}}%
\pgfpathlineto{\pgfqpoint{5.077735in}{1.903394in}}%
\pgfpathlineto{\pgfqpoint{5.077735in}{1.906681in}}%
\pgfpathlineto{\pgfqpoint{5.085373in}{1.906681in}}%
\pgfpathlineto{\pgfqpoint{5.085373in}{1.913908in}}%
\pgfpathlineto{\pgfqpoint{5.100649in}{1.913732in}}%
\pgfpathlineto{\pgfqpoint{5.100649in}{1.916460in}}%
\pgfpathlineto{\pgfqpoint{5.108288in}{1.916460in}}%
\pgfpathlineto{\pgfqpoint{5.108288in}{1.917769in}}%
\pgfpathlineto{\pgfqpoint{5.115927in}{1.917769in}}%
\pgfpathlineto{\pgfqpoint{5.115927in}{1.902428in}}%
\pgfpathlineto{\pgfqpoint{5.123567in}{1.902428in}}%
\pgfpathlineto{\pgfqpoint{5.123567in}{1.920006in}}%
\pgfpathlineto{\pgfqpoint{5.131206in}{1.920006in}}%
\pgfpathlineto{\pgfqpoint{5.131206in}{1.910054in}}%
\pgfpathlineto{\pgfqpoint{5.138846in}{1.910054in}}%
\pgfpathlineto{\pgfqpoint{5.138846in}{1.920415in}}%
\pgfpathlineto{\pgfqpoint{5.146486in}{1.920415in}}%
\pgfpathlineto{\pgfqpoint{5.146486in}{1.913466in}}%
\pgfpathlineto{\pgfqpoint{5.154126in}{1.913466in}}%
\pgfpathlineto{\pgfqpoint{5.154126in}{1.927436in}}%
\pgfpathlineto{\pgfqpoint{5.161767in}{1.927436in}}%
\pgfpathlineto{\pgfqpoint{5.161767in}{1.937041in}}%
\pgfpathlineto{\pgfqpoint{5.169408in}{1.937041in}}%
\pgfpathlineto{\pgfqpoint{5.169408in}{1.921443in}}%
\pgfpathlineto{\pgfqpoint{5.177049in}{1.921443in}}%
\pgfpathlineto{\pgfqpoint{5.177049in}{1.907726in}}%
\pgfpathlineto{\pgfqpoint{5.184690in}{1.907726in}}%
\pgfpathlineto{\pgfqpoint{5.184690in}{1.924108in}}%
\pgfpathlineto{\pgfqpoint{5.192332in}{1.924108in}}%
\pgfpathlineto{\pgfqpoint{5.192332in}{1.915826in}}%
\pgfpathlineto{\pgfqpoint{5.199973in}{1.915826in}}%
\pgfpathlineto{\pgfqpoint{5.199973in}{1.917938in}}%
\pgfpathlineto{\pgfqpoint{5.215257in}{1.917052in}}%
\pgfpathlineto{\pgfqpoint{5.215257in}{1.915283in}}%
\pgfpathlineto{\pgfqpoint{5.222900in}{1.915283in}}%
\pgfpathlineto{\pgfqpoint{5.222900in}{1.921169in}}%
\pgfpathlineto{\pgfqpoint{5.230542in}{1.921169in}}%
\pgfpathlineto{\pgfqpoint{5.230542in}{1.915825in}}%
\pgfpathlineto{\pgfqpoint{5.238185in}{1.915825in}}%
\pgfpathlineto{\pgfqpoint{5.238185in}{1.911185in}}%
\pgfpathlineto{\pgfqpoint{5.245828in}{1.911185in}}%
\pgfpathlineto{\pgfqpoint{5.245828in}{1.908356in}}%
\pgfpathlineto{\pgfqpoint{5.253471in}{1.908356in}}%
\pgfpathlineto{\pgfqpoint{5.253471in}{1.919903in}}%
\pgfpathlineto{\pgfqpoint{5.261115in}{1.919903in}}%
\pgfpathlineto{\pgfqpoint{5.261115in}{1.924274in}}%
\pgfpathlineto{\pgfqpoint{5.268758in}{1.924274in}}%
\pgfpathlineto{\pgfqpoint{5.268758in}{1.905273in}}%
\pgfpathlineto{\pgfqpoint{5.276402in}{1.905273in}}%
\pgfpathlineto{\pgfqpoint{5.276402in}{1.903521in}}%
\pgfpathlineto{\pgfqpoint{5.284046in}{1.903521in}}%
\pgfpathlineto{\pgfqpoint{5.284046in}{1.918359in}}%
\pgfpathlineto{\pgfqpoint{5.291690in}{1.918359in}}%
\pgfpathlineto{\pgfqpoint{5.291690in}{1.914734in}}%
\pgfpathlineto{\pgfqpoint{5.299334in}{1.914734in}}%
\pgfpathlineto{\pgfqpoint{5.299334in}{1.909344in}}%
\pgfpathlineto{\pgfqpoint{5.306979in}{1.909344in}}%
\pgfpathlineto{\pgfqpoint{5.306979in}{1.919313in}}%
\pgfpathlineto{\pgfqpoint{5.314623in}{1.919313in}}%
\pgfpathlineto{\pgfqpoint{5.314623in}{1.906945in}}%
\pgfpathlineto{\pgfqpoint{5.322268in}{1.906945in}}%
\pgfpathlineto{\pgfqpoint{5.322268in}{1.893635in}}%
\pgfpathlineto{\pgfqpoint{5.329913in}{1.893635in}}%
\pgfpathlineto{\pgfqpoint{5.329913in}{1.885666in}}%
\pgfpathlineto{\pgfqpoint{5.337558in}{1.885666in}}%
\pgfpathlineto{\pgfqpoint{5.337558in}{1.859121in}}%
\pgfpathlineto{\pgfqpoint{5.345203in}{1.859121in}}%
\pgfpathlineto{\pgfqpoint{5.345203in}{1.863620in}}%
\pgfpathlineto{\pgfqpoint{5.352849in}{1.863620in}}%
\pgfpathlineto{\pgfqpoint{5.352849in}{1.889950in}}%
\pgfpathlineto{\pgfqpoint{5.360494in}{1.889950in}}%
\pgfpathlineto{\pgfqpoint{5.360494in}{1.886763in}}%
\pgfpathlineto{\pgfqpoint{5.368140in}{1.886763in}}%
\pgfpathlineto{\pgfqpoint{5.368140in}{1.875356in}}%
\pgfpathlineto{\pgfqpoint{5.383432in}{1.876205in}}%
\pgfpathlineto{\pgfqpoint{5.383432in}{1.885842in}}%
\pgfpathlineto{\pgfqpoint{5.391078in}{1.885842in}}%
\pgfpathlineto{\pgfqpoint{5.391078in}{1.878400in}}%
\pgfpathlineto{\pgfqpoint{5.398724in}{1.878400in}}%
\pgfpathlineto{\pgfqpoint{5.398724in}{1.884524in}}%
\pgfpathlineto{\pgfqpoint{5.406370in}{1.884524in}}%
\pgfpathlineto{\pgfqpoint{5.406370in}{1.897471in}}%
\pgfpathlineto{\pgfqpoint{5.421663in}{1.896372in}}%
\pgfpathlineto{\pgfqpoint{5.421663in}{1.906072in}}%
\pgfpathlineto{\pgfqpoint{5.444603in}{1.905405in}}%
\pgfpathlineto{\pgfqpoint{5.444603in}{1.911995in}}%
\pgfpathlineto{\pgfqpoint{5.452250in}{1.911995in}}%
\pgfpathlineto{\pgfqpoint{5.452250in}{1.932083in}}%
\pgfpathlineto{\pgfqpoint{5.459897in}{1.932083in}}%
\pgfpathlineto{\pgfqpoint{5.459897in}{1.921534in}}%
\pgfpathlineto{\pgfqpoint{5.467544in}{1.921534in}}%
\pgfpathlineto{\pgfqpoint{5.467544in}{1.908113in}}%
\pgfpathlineto{\pgfqpoint{5.475192in}{1.908113in}}%
\pgfpathlineto{\pgfqpoint{5.475192in}{1.927796in}}%
\pgfpathlineto{\pgfqpoint{5.482839in}{1.927796in}}%
\pgfpathlineto{\pgfqpoint{5.482839in}{1.976532in}}%
\pgfpathlineto{\pgfqpoint{5.490486in}{1.976532in}}%
\pgfpathlineto{\pgfqpoint{5.490486in}{1.950153in}}%
\pgfpathlineto{\pgfqpoint{5.498134in}{1.950153in}}%
\pgfpathlineto{\pgfqpoint{5.498134in}{1.921376in}}%
\pgfpathlineto{\pgfqpoint{5.505781in}{1.921376in}}%
\pgfpathlineto{\pgfqpoint{5.505781in}{1.916686in}}%
\pgfpathlineto{\pgfqpoint{5.513429in}{1.916686in}}%
\pgfpathlineto{\pgfqpoint{5.513429in}{1.894492in}}%
\pgfpathlineto{\pgfqpoint{5.521077in}{1.894492in}}%
\pgfpathlineto{\pgfqpoint{5.521077in}{1.919032in}}%
\pgfpathlineto{\pgfqpoint{5.528724in}{1.919032in}}%
\pgfpathlineto{\pgfqpoint{5.528724in}{1.943096in}}%
\pgfpathlineto{\pgfqpoint{5.536372in}{1.943096in}}%
\pgfpathlineto{\pgfqpoint{5.536372in}{1.899628in}}%
\pgfpathlineto{\pgfqpoint{5.544020in}{1.899628in}}%
\pgfpathlineto{\pgfqpoint{5.544020in}{1.908155in}}%
\pgfpathlineto{\pgfqpoint{5.551668in}{1.908155in}}%
\pgfpathlineto{\pgfqpoint{5.551668in}{1.911141in}}%
\pgfpathlineto{\pgfqpoint{5.566964in}{1.910665in}}%
\pgfpathlineto{\pgfqpoint{5.566964in}{1.909488in}}%
\pgfpathlineto{\pgfqpoint{5.574612in}{1.909488in}}%
\pgfpathlineto{\pgfqpoint{5.574612in}{1.922270in}}%
\pgfpathlineto{\pgfqpoint{5.582260in}{1.922270in}}%
\pgfpathlineto{\pgfqpoint{5.582260in}{1.940797in}}%
\pgfpathlineto{\pgfqpoint{5.589908in}{1.940797in}}%
\pgfpathlineto{\pgfqpoint{5.589908in}{1.919566in}}%
\pgfpathlineto{\pgfqpoint{5.597556in}{1.919566in}}%
\pgfpathlineto{\pgfqpoint{5.597556in}{1.923717in}}%
\pgfpathlineto{\pgfqpoint{5.605204in}{1.923717in}}%
\pgfpathlineto{\pgfqpoint{5.605204in}{1.898359in}}%
\pgfpathlineto{\pgfqpoint{5.612852in}{1.898359in}}%
\pgfpathlineto{\pgfqpoint{5.612852in}{1.912395in}}%
\pgfpathlineto{\pgfqpoint{5.620500in}{1.912395in}}%
\pgfpathlineto{\pgfqpoint{5.620500in}{1.922481in}}%
\pgfpathlineto{\pgfqpoint{5.628149in}{1.922481in}}%
\pgfpathlineto{\pgfqpoint{5.628149in}{1.920403in}}%
\pgfpathlineto{\pgfqpoint{5.635797in}{1.920403in}}%
\pgfpathlineto{\pgfqpoint{5.635797in}{1.924651in}}%
\pgfpathlineto{\pgfqpoint{5.643445in}{1.924651in}}%
\pgfpathlineto{\pgfqpoint{5.643445in}{1.915860in}}%
\pgfpathlineto{\pgfqpoint{5.651093in}{1.915860in}}%
\pgfpathlineto{\pgfqpoint{5.651093in}{1.905111in}}%
\pgfpathlineto{\pgfqpoint{5.658741in}{1.905111in}}%
\pgfpathlineto{\pgfqpoint{5.658741in}{1.906307in}}%
\pgfpathlineto{\pgfqpoint{5.666389in}{1.906307in}}%
\pgfpathlineto{\pgfqpoint{5.666389in}{1.909339in}}%
\pgfpathlineto{\pgfqpoint{5.674037in}{1.909339in}}%
\pgfpathlineto{\pgfqpoint{5.674037in}{1.927007in}}%
\pgfpathlineto{\pgfqpoint{5.681686in}{1.927007in}}%
\pgfpathlineto{\pgfqpoint{5.681686in}{1.912860in}}%
\pgfpathlineto{\pgfqpoint{5.689334in}{1.912860in}}%
\pgfpathlineto{\pgfqpoint{5.689334in}{1.927382in}}%
\pgfpathlineto{\pgfqpoint{5.696982in}{1.927382in}}%
\pgfpathlineto{\pgfqpoint{5.696982in}{1.904325in}}%
\pgfpathlineto{\pgfqpoint{5.704630in}{1.904325in}}%
\pgfpathlineto{\pgfqpoint{5.704630in}{1.887949in}}%
\pgfpathlineto{\pgfqpoint{5.712278in}{1.887949in}}%
\pgfpathlineto{\pgfqpoint{5.712278in}{1.910952in}}%
\pgfpathlineto{\pgfqpoint{5.719926in}{1.910952in}}%
\pgfpathlineto{\pgfqpoint{5.719926in}{1.921990in}}%
\pgfpathlineto{\pgfqpoint{5.727574in}{1.921990in}}%
\pgfpathlineto{\pgfqpoint{5.727574in}{1.906500in}}%
\pgfpathlineto{\pgfqpoint{5.735222in}{1.906500in}}%
\pgfpathlineto{\pgfqpoint{5.735222in}{1.895999in}}%
\pgfpathlineto{\pgfqpoint{5.742870in}{1.895999in}}%
\pgfpathlineto{\pgfqpoint{5.742870in}{1.889685in}}%
\pgfpathlineto{\pgfqpoint{5.750517in}{1.889685in}}%
\pgfpathlineto{\pgfqpoint{5.750517in}{1.877063in}}%
\pgfpathlineto{\pgfqpoint{5.758165in}{1.877063in}}%
\pgfpathlineto{\pgfqpoint{5.758165in}{1.880837in}}%
\pgfpathlineto{\pgfqpoint{5.765813in}{1.880837in}}%
\pgfpathlineto{\pgfqpoint{5.765813in}{1.888318in}}%
\pgfpathlineto{\pgfqpoint{5.773460in}{1.888318in}}%
\pgfpathlineto{\pgfqpoint{5.773460in}{1.920115in}}%
\pgfpathlineto{\pgfqpoint{5.781108in}{1.920115in}}%
\pgfpathlineto{\pgfqpoint{5.781108in}{1.913977in}}%
\pgfpathlineto{\pgfqpoint{5.788756in}{1.913977in}}%
\pgfpathlineto{\pgfqpoint{5.788756in}{1.906629in}}%
\pgfpathlineto{\pgfqpoint{5.796403in}{1.906629in}}%
\pgfpathlineto{\pgfqpoint{5.796403in}{1.914807in}}%
\pgfpathlineto{\pgfqpoint{5.804050in}{1.914807in}}%
\pgfpathlineto{\pgfqpoint{5.804050in}{1.901550in}}%
\pgfpathlineto{\pgfqpoint{5.811698in}{1.901550in}}%
\pgfpathlineto{\pgfqpoint{5.811698in}{1.932996in}}%
\pgfpathlineto{\pgfqpoint{5.819345in}{1.932996in}}%
\pgfpathlineto{\pgfqpoint{5.819345in}{1.920178in}}%
\pgfpathlineto{\pgfqpoint{5.826992in}{1.920178in}}%
\pgfpathlineto{\pgfqpoint{5.826992in}{1.931151in}}%
\pgfpathlineto{\pgfqpoint{5.834639in}{1.931151in}}%
\pgfpathlineto{\pgfqpoint{5.834639in}{1.933223in}}%
\pgfpathlineto{\pgfqpoint{5.842286in}{1.933223in}}%
\pgfpathlineto{\pgfqpoint{5.842286in}{1.936364in}}%
\pgfpathlineto{\pgfqpoint{5.849933in}{1.936364in}}%
\pgfpathlineto{\pgfqpoint{5.849933in}{1.883842in}}%
\pgfpathlineto{\pgfqpoint{5.857579in}{1.883842in}}%
\pgfpathlineto{\pgfqpoint{5.857579in}{1.890814in}}%
\pgfpathlineto{\pgfqpoint{5.865226in}{1.890814in}}%
\pgfpathlineto{\pgfqpoint{5.865226in}{1.919420in}}%
\pgfpathlineto{\pgfqpoint{5.872872in}{1.919420in}}%
\pgfpathlineto{\pgfqpoint{5.872872in}{1.914736in}}%
\pgfpathlineto{\pgfqpoint{5.880519in}{1.914736in}}%
\pgfpathlineto{\pgfqpoint{5.880519in}{1.909991in}}%
\pgfpathlineto{\pgfqpoint{5.888165in}{1.909991in}}%
\pgfpathlineto{\pgfqpoint{5.888165in}{1.886602in}}%
\pgfpathlineto{\pgfqpoint{5.903457in}{1.887653in}}%
\pgfpathlineto{\pgfqpoint{5.903457in}{1.910016in}}%
\pgfpathlineto{\pgfqpoint{5.918749in}{1.909021in}}%
\pgfpathlineto{\pgfqpoint{5.918749in}{1.899900in}}%
\pgfpathlineto{\pgfqpoint{5.926394in}{1.899900in}}%
\pgfpathlineto{\pgfqpoint{5.926394in}{1.904348in}}%
\pgfpathlineto{\pgfqpoint{5.934040in}{1.904348in}}%
\pgfpathlineto{\pgfqpoint{5.934040in}{1.902010in}}%
\pgfpathlineto{\pgfqpoint{5.941685in}{1.902010in}}%
\pgfpathlineto{\pgfqpoint{5.941685in}{1.907383in}}%
\pgfpathlineto{\pgfqpoint{5.949330in}{1.907383in}}%
\pgfpathlineto{\pgfqpoint{5.949330in}{1.903148in}}%
\pgfpathlineto{\pgfqpoint{5.956975in}{1.903148in}}%
\pgfpathlineto{\pgfqpoint{5.956975in}{1.896855in}}%
\pgfpathlineto{\pgfqpoint{5.964620in}{1.896855in}}%
\pgfpathlineto{\pgfqpoint{5.964620in}{1.901666in}}%
\pgfpathlineto{\pgfqpoint{5.972265in}{1.901666in}}%
\pgfpathlineto{\pgfqpoint{5.972265in}{1.898178in}}%
\pgfpathlineto{\pgfqpoint{5.979909in}{1.898178in}}%
\pgfpathlineto{\pgfqpoint{5.979909in}{1.901336in}}%
\pgfpathlineto{\pgfqpoint{5.987554in}{1.901336in}}%
\pgfpathlineto{\pgfqpoint{5.987554in}{1.899773in}}%
\pgfpathlineto{\pgfqpoint{5.995198in}{1.899773in}}%
\pgfpathlineto{\pgfqpoint{5.995198in}{1.897277in}}%
\pgfpathlineto{\pgfqpoint{6.002842in}{1.897277in}}%
\pgfpathlineto{\pgfqpoint{6.002842in}{1.886256in}}%
\pgfpathlineto{\pgfqpoint{6.010486in}{1.886256in}}%
\pgfpathlineto{\pgfqpoint{6.010486in}{1.911271in}}%
\pgfpathlineto{\pgfqpoint{6.018130in}{1.911271in}}%
\pgfpathlineto{\pgfqpoint{6.018130in}{1.909258in}}%
\pgfpathlineto{\pgfqpoint{6.025773in}{1.909258in}}%
\pgfpathlineto{\pgfqpoint{6.025773in}{1.910896in}}%
\pgfpathlineto{\pgfqpoint{6.033416in}{1.910896in}}%
\pgfpathlineto{\pgfqpoint{6.033416in}{1.902618in}}%
\pgfpathlineto{\pgfqpoint{6.041059in}{1.902618in}}%
\pgfpathlineto{\pgfqpoint{6.041059in}{1.914151in}}%
\pgfpathlineto{\pgfqpoint{6.048702in}{1.914151in}}%
\pgfpathlineto{\pgfqpoint{6.048702in}{1.897481in}}%
\pgfpathlineto{\pgfqpoint{6.063987in}{1.897395in}}%
\pgfpathlineto{\pgfqpoint{6.063987in}{1.919961in}}%
\pgfpathlineto{\pgfqpoint{6.071630in}{1.919961in}}%
\pgfpathlineto{\pgfqpoint{6.071630in}{1.890772in}}%
\pgfpathlineto{\pgfqpoint{6.086914in}{1.890850in}}%
\pgfpathlineto{\pgfqpoint{6.086914in}{1.887044in}}%
\pgfpathlineto{\pgfqpoint{6.094555in}{1.887044in}}%
\pgfpathlineto{\pgfqpoint{6.094555in}{1.897784in}}%
\pgfpathlineto{\pgfqpoint{6.102197in}{1.897784in}}%
\pgfpathlineto{\pgfqpoint{6.102197in}{1.893574in}}%
\pgfpathlineto{\pgfqpoint{6.117479in}{1.893964in}}%
\pgfpathlineto{\pgfqpoint{6.117479in}{1.898406in}}%
\pgfpathlineto{\pgfqpoint{6.125119in}{1.898406in}}%
\pgfpathlineto{\pgfqpoint{6.125119in}{1.918035in}}%
\pgfpathlineto{\pgfqpoint{6.132760in}{1.918035in}}%
\pgfpathlineto{\pgfqpoint{6.132760in}{1.902109in}}%
\pgfpathlineto{\pgfqpoint{6.140400in}{1.902109in}}%
\pgfpathlineto{\pgfqpoint{6.140400in}{1.889415in}}%
\pgfpathlineto{\pgfqpoint{6.148040in}{1.889415in}}%
\pgfpathlineto{\pgfqpoint{6.148040in}{1.932815in}}%
\pgfpathlineto{\pgfqpoint{6.155680in}{1.932815in}}%
\pgfpathlineto{\pgfqpoint{6.155680in}{1.909677in}}%
\pgfpathlineto{\pgfqpoint{6.163319in}{1.909677in}}%
\pgfpathlineto{\pgfqpoint{6.163319in}{1.905564in}}%
\pgfpathlineto{\pgfqpoint{6.170958in}{1.905564in}}%
\pgfpathlineto{\pgfqpoint{6.170958in}{1.899701in}}%
\pgfpathlineto{\pgfqpoint{6.178597in}{1.899701in}}%
\pgfpathlineto{\pgfqpoint{6.178597in}{1.921338in}}%
\pgfpathlineto{\pgfqpoint{6.186236in}{1.921338in}}%
\pgfpathlineto{\pgfqpoint{6.186236in}{1.904820in}}%
\pgfpathlineto{\pgfqpoint{6.193874in}{1.904820in}}%
\pgfpathlineto{\pgfqpoint{6.193874in}{1.899344in}}%
\pgfpathlineto{\pgfqpoint{6.201513in}{1.899344in}}%
\pgfpathlineto{\pgfqpoint{6.201513in}{1.892947in}}%
\pgfpathlineto{\pgfqpoint{6.209150in}{1.892947in}}%
\pgfpathlineto{\pgfqpoint{6.209150in}{1.909404in}}%
\pgfpathlineto{\pgfqpoint{6.216788in}{1.909404in}}%
\pgfpathlineto{\pgfqpoint{6.216788in}{1.907211in}}%
\pgfpathlineto{\pgfqpoint{6.224425in}{1.907211in}}%
\pgfpathlineto{\pgfqpoint{6.224425in}{1.908972in}}%
\pgfpathlineto{\pgfqpoint{6.232062in}{1.908972in}}%
\pgfpathlineto{\pgfqpoint{6.232062in}{1.886326in}}%
\pgfpathlineto{\pgfqpoint{6.239699in}{1.886326in}}%
\pgfpathlineto{\pgfqpoint{6.239699in}{1.907540in}}%
\pgfpathlineto{\pgfqpoint{6.247335in}{1.907540in}}%
\pgfpathlineto{\pgfqpoint{6.247335in}{1.921462in}}%
\pgfpathlineto{\pgfqpoint{6.254971in}{1.921462in}}%
\pgfpathlineto{\pgfqpoint{6.254971in}{1.919613in}}%
\pgfpathlineto{\pgfqpoint{6.262607in}{1.919613in}}%
\pgfpathlineto{\pgfqpoint{6.262607in}{1.905917in}}%
\pgfpathlineto{\pgfqpoint{6.270243in}{1.905917in}}%
\pgfpathlineto{\pgfqpoint{6.270243in}{1.912034in}}%
\pgfpathlineto{\pgfqpoint{6.277878in}{1.912034in}}%
\pgfpathlineto{\pgfqpoint{6.277878in}{1.894340in}}%
\pgfpathlineto{\pgfqpoint{6.285513in}{1.894340in}}%
\pgfpathlineto{\pgfqpoint{6.285513in}{1.875515in}}%
\pgfpathlineto{\pgfqpoint{6.293147in}{1.875515in}}%
\pgfpathlineto{\pgfqpoint{6.293147in}{1.887493in}}%
\pgfpathlineto{\pgfqpoint{6.300781in}{1.887493in}}%
\pgfpathlineto{\pgfqpoint{6.300781in}{1.903949in}}%
\pgfpathlineto{\pgfqpoint{6.308415in}{1.903949in}}%
\pgfpathlineto{\pgfqpoint{6.308415in}{1.910231in}}%
\pgfpathlineto{\pgfqpoint{6.316049in}{1.910231in}}%
\pgfpathlineto{\pgfqpoint{6.316049in}{1.897988in}}%
\pgfpathlineto{\pgfqpoint{6.323682in}{1.897988in}}%
\pgfpathlineto{\pgfqpoint{6.323682in}{1.890555in}}%
\pgfpathlineto{\pgfqpoint{6.331315in}{1.890555in}}%
\pgfpathlineto{\pgfqpoint{6.331315in}{1.884508in}}%
\pgfpathlineto{\pgfqpoint{6.338947in}{1.884508in}}%
\pgfpathlineto{\pgfqpoint{6.338947in}{1.867703in}}%
\pgfpathlineto{\pgfqpoint{6.346580in}{1.867703in}}%
\pgfpathlineto{\pgfqpoint{6.346580in}{1.896499in}}%
\pgfpathlineto{\pgfqpoint{6.354211in}{1.896499in}}%
\pgfpathlineto{\pgfqpoint{6.354211in}{1.916442in}}%
\pgfpathlineto{\pgfqpoint{6.361843in}{1.916442in}}%
\pgfpathlineto{\pgfqpoint{6.361843in}{1.920507in}}%
\pgfpathlineto{\pgfqpoint{6.369474in}{1.920507in}}%
\pgfpathlineto{\pgfqpoint{6.369474in}{1.896824in}}%
\pgfpathlineto{\pgfqpoint{6.377105in}{1.896824in}}%
\pgfpathlineto{\pgfqpoint{6.377105in}{1.907516in}}%
\pgfpathlineto{\pgfqpoint{6.384735in}{1.907516in}}%
\pgfpathlineto{\pgfqpoint{6.384735in}{1.896857in}}%
\pgfpathlineto{\pgfqpoint{6.392365in}{1.896857in}}%
\pgfpathlineto{\pgfqpoint{6.392365in}{1.914906in}}%
\pgfpathlineto{\pgfqpoint{6.399995in}{1.914906in}}%
\pgfpathlineto{\pgfqpoint{6.399995in}{1.902610in}}%
\pgfpathlineto{\pgfqpoint{6.407624in}{1.902610in}}%
\pgfpathlineto{\pgfqpoint{6.407624in}{1.912032in}}%
\pgfpathlineto{\pgfqpoint{6.415253in}{1.912032in}}%
\pgfpathlineto{\pgfqpoint{6.415253in}{1.927649in}}%
\pgfpathlineto{\pgfqpoint{6.422882in}{1.927649in}}%
\pgfpathlineto{\pgfqpoint{6.422882in}{1.922030in}}%
\pgfpathlineto{\pgfqpoint{6.430510in}{1.922030in}}%
\pgfpathlineto{\pgfqpoint{6.430510in}{1.918764in}}%
\pgfpathlineto{\pgfqpoint{6.438137in}{1.918764in}}%
\pgfpathlineto{\pgfqpoint{6.438137in}{1.902646in}}%
\pgfpathlineto{\pgfqpoint{6.445765in}{1.902646in}}%
\pgfpathlineto{\pgfqpoint{6.445765in}{1.913390in}}%
\pgfpathlineto{\pgfqpoint{6.453392in}{1.913390in}}%
\pgfpathlineto{\pgfqpoint{6.453392in}{1.911342in}}%
\pgfpathlineto{\pgfqpoint{6.461018in}{1.911342in}}%
\pgfpathlineto{\pgfqpoint{6.461018in}{1.912488in}}%
\pgfpathlineto{\pgfqpoint{6.468644in}{1.912488in}}%
\pgfpathlineto{\pgfqpoint{6.468644in}{1.910835in}}%
\pgfpathlineto{\pgfqpoint{6.476270in}{1.910835in}}%
\pgfpathlineto{\pgfqpoint{6.476270in}{1.882815in}}%
\pgfpathlineto{\pgfqpoint{6.483895in}{1.882815in}}%
\pgfpathlineto{\pgfqpoint{6.483895in}{1.895496in}}%
\pgfpathlineto{\pgfqpoint{6.491520in}{1.895496in}}%
\pgfpathlineto{\pgfqpoint{6.491520in}{1.886312in}}%
\pgfpathlineto{\pgfqpoint{6.499145in}{1.886312in}}%
\pgfpathlineto{\pgfqpoint{6.499145in}{1.907484in}}%
\pgfpathlineto{\pgfqpoint{6.506769in}{1.907484in}}%
\pgfpathlineto{\pgfqpoint{6.506769in}{1.896985in}}%
\pgfpathlineto{\pgfqpoint{6.514392in}{1.896985in}}%
\pgfpathlineto{\pgfqpoint{6.514392in}{1.913524in}}%
\pgfpathlineto{\pgfqpoint{6.522016in}{1.913524in}}%
\pgfpathlineto{\pgfqpoint{6.522016in}{1.895152in}}%
\pgfpathlineto{\pgfqpoint{6.529638in}{1.895152in}}%
\pgfpathlineto{\pgfqpoint{6.529638in}{1.890351in}}%
\pgfpathlineto{\pgfqpoint{6.537261in}{1.890351in}}%
\pgfpathlineto{\pgfqpoint{6.537261in}{1.892116in}}%
\pgfpathlineto{\pgfqpoint{6.544882in}{1.892116in}}%
\pgfpathlineto{\pgfqpoint{6.544882in}{1.911557in}}%
\pgfpathlineto{\pgfqpoint{6.552504in}{1.911557in}}%
\pgfpathlineto{\pgfqpoint{6.552504in}{1.904572in}}%
\pgfpathlineto{\pgfqpoint{6.560125in}{1.904572in}}%
\pgfpathlineto{\pgfqpoint{6.560125in}{1.909938in}}%
\pgfpathlineto{\pgfqpoint{6.567745in}{1.909938in}}%
\pgfpathlineto{\pgfqpoint{6.567745in}{1.902137in}}%
\pgfpathlineto{\pgfqpoint{6.575365in}{1.902137in}}%
\pgfpathlineto{\pgfqpoint{6.575365in}{1.905227in}}%
\pgfpathlineto{\pgfqpoint{6.582985in}{1.905227in}}%
\pgfpathlineto{\pgfqpoint{6.582985in}{1.894207in}}%
\pgfpathlineto{\pgfqpoint{6.590604in}{1.894207in}}%
\pgfpathlineto{\pgfqpoint{6.590604in}{1.877944in}}%
\pgfpathlineto{\pgfqpoint{6.598223in}{1.877944in}}%
\pgfpathlineto{\pgfqpoint{6.598223in}{1.901608in}}%
\pgfpathlineto{\pgfqpoint{6.605841in}{1.901608in}}%
\pgfpathlineto{\pgfqpoint{6.605841in}{1.904959in}}%
\pgfpathlineto{\pgfqpoint{6.613458in}{1.904959in}}%
\pgfpathlineto{\pgfqpoint{6.613458in}{1.900692in}}%
\pgfpathlineto{\pgfqpoint{6.621076in}{1.900692in}}%
\pgfpathlineto{\pgfqpoint{6.621076in}{1.909609in}}%
\pgfpathlineto{\pgfqpoint{6.628692in}{1.909609in}}%
\pgfpathlineto{\pgfqpoint{6.628692in}{1.904819in}}%
\pgfpathlineto{\pgfqpoint{6.636308in}{1.904819in}}%
\pgfpathlineto{\pgfqpoint{6.636308in}{1.886927in}}%
\pgfpathlineto{\pgfqpoint{6.643924in}{1.886927in}}%
\pgfpathlineto{\pgfqpoint{6.643924in}{1.912740in}}%
\pgfpathlineto{\pgfqpoint{6.651539in}{1.912740in}}%
\pgfpathlineto{\pgfqpoint{6.651539in}{1.904064in}}%
\pgfpathlineto{\pgfqpoint{6.659154in}{1.904064in}}%
\pgfpathlineto{\pgfqpoint{6.659154in}{1.907897in}}%
\pgfpathlineto{\pgfqpoint{6.666768in}{1.907897in}}%
\pgfpathlineto{\pgfqpoint{6.666768in}{1.912464in}}%
\pgfpathlineto{\pgfqpoint{6.674382in}{1.912464in}}%
\pgfpathlineto{\pgfqpoint{6.674382in}{1.890665in}}%
\pgfpathlineto{\pgfqpoint{6.681995in}{1.890665in}}%
\pgfpathlineto{\pgfqpoint{6.681995in}{1.896737in}}%
\pgfpathlineto{\pgfqpoint{6.689608in}{1.896737in}}%
\pgfpathlineto{\pgfqpoint{6.689608in}{1.898918in}}%
\pgfpathlineto{\pgfqpoint{6.697220in}{1.898918in}}%
\pgfpathlineto{\pgfqpoint{6.697220in}{1.925830in}}%
\pgfpathlineto{\pgfqpoint{6.712443in}{1.924904in}}%
\pgfpathlineto{\pgfqpoint{6.712443in}{1.905170in}}%
\pgfpathlineto{\pgfqpoint{6.720053in}{1.905170in}}%
\pgfpathlineto{\pgfqpoint{6.720053in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{6.727663in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{6.727663in}{1.890379in}}%
\pgfpathlineto{\pgfqpoint{6.735273in}{1.890379in}}%
\pgfpathlineto{\pgfqpoint{6.735273in}{1.886472in}}%
\pgfpathlineto{\pgfqpoint{6.742882in}{1.886472in}}%
\pgfpathlineto{\pgfqpoint{6.742882in}{1.902150in}}%
\pgfpathlineto{\pgfqpoint{6.750490in}{1.902150in}}%
\pgfpathlineto{\pgfqpoint{6.750490in}{1.888391in}}%
\pgfpathlineto{\pgfqpoint{6.758098in}{1.888391in}}%
\pgfpathlineto{\pgfqpoint{6.758098in}{1.906296in}}%
\pgfpathlineto{\pgfqpoint{6.765705in}{1.906296in}}%
\pgfpathlineto{\pgfqpoint{6.765705in}{1.890667in}}%
\pgfpathlineto{\pgfqpoint{6.773312in}{1.890667in}}%
\pgfpathlineto{\pgfqpoint{6.773312in}{1.911555in}}%
\pgfpathlineto{\pgfqpoint{6.780918in}{1.911555in}}%
\pgfpathlineto{\pgfqpoint{6.780918in}{1.909274in}}%
\pgfpathlineto{\pgfqpoint{6.788523in}{1.909274in}}%
\pgfpathlineto{\pgfqpoint{6.788523in}{1.877308in}}%
\pgfpathlineto{\pgfqpoint{6.796129in}{1.877308in}}%
\pgfpathlineto{\pgfqpoint{6.796129in}{1.890432in}}%
\pgfpathlineto{\pgfqpoint{6.803733in}{1.890432in}}%
\pgfpathlineto{\pgfqpoint{6.803733in}{1.925636in}}%
\pgfpathlineto{\pgfqpoint{6.811337in}{1.925636in}}%
\pgfpathlineto{\pgfqpoint{6.811337in}{1.919779in}}%
\pgfpathlineto{\pgfqpoint{6.818940in}{1.919779in}}%
\pgfpathlineto{\pgfqpoint{6.818940in}{1.909799in}}%
\pgfpathlineto{\pgfqpoint{6.826543in}{1.909799in}}%
\pgfpathlineto{\pgfqpoint{6.826543in}{1.900518in}}%
\pgfpathlineto{\pgfqpoint{6.834145in}{1.900518in}}%
\pgfpathlineto{\pgfqpoint{6.834145in}{1.916564in}}%
\pgfpathlineto{\pgfqpoint{6.841746in}{1.916564in}}%
\pgfpathlineto{\pgfqpoint{6.841746in}{1.896215in}}%
\pgfpathlineto{\pgfqpoint{6.849347in}{1.896215in}}%
\pgfpathlineto{\pgfqpoint{6.849347in}{1.905396in}}%
\pgfpathlineto{\pgfqpoint{6.856948in}{1.905396in}}%
\pgfpathlineto{\pgfqpoint{6.856948in}{1.926825in}}%
\pgfpathlineto{\pgfqpoint{6.864547in}{1.926825in}}%
\pgfpathlineto{\pgfqpoint{6.864547in}{1.908931in}}%
\pgfpathlineto{\pgfqpoint{6.872146in}{1.908931in}}%
\pgfpathlineto{\pgfqpoint{6.872146in}{1.913830in}}%
\pgfpathlineto{\pgfqpoint{6.879745in}{1.913830in}}%
\pgfpathlineto{\pgfqpoint{6.879745in}{1.900649in}}%
\pgfpathlineto{\pgfqpoint{6.887343in}{1.900649in}}%
\pgfpathlineto{\pgfqpoint{6.887343in}{1.855666in}}%
\pgfpathlineto{\pgfqpoint{6.894940in}{1.855666in}}%
\pgfpathlineto{\pgfqpoint{6.894940in}{1.859349in}}%
\pgfpathlineto{\pgfqpoint{6.902537in}{1.859349in}}%
\pgfpathlineto{\pgfqpoint{6.902537in}{1.871167in}}%
\pgfpathlineto{\pgfqpoint{6.910133in}{1.871167in}}%
\pgfpathlineto{\pgfqpoint{6.910133in}{1.910788in}}%
\pgfpathlineto{\pgfqpoint{6.917728in}{1.910788in}}%
\pgfpathlineto{\pgfqpoint{6.917728in}{1.896658in}}%
\pgfpathlineto{\pgfqpoint{6.925323in}{1.896658in}}%
\pgfpathlineto{\pgfqpoint{6.925323in}{1.918756in}}%
\pgfpathlineto{\pgfqpoint{6.932917in}{1.918756in}}%
\pgfpathlineto{\pgfqpoint{6.932917in}{1.907775in}}%
\pgfpathlineto{\pgfqpoint{6.940510in}{1.907775in}}%
\pgfpathlineto{\pgfqpoint{6.940510in}{1.901936in}}%
\pgfpathlineto{\pgfqpoint{6.948103in}{1.901936in}}%
\pgfpathlineto{\pgfqpoint{6.948103in}{1.927115in}}%
\pgfpathlineto{\pgfqpoint{6.955695in}{1.927115in}}%
\pgfpathlineto{\pgfqpoint{6.955695in}{1.969828in}}%
\pgfpathlineto{\pgfqpoint{6.963287in}{1.969828in}}%
\pgfpathlineto{\pgfqpoint{6.963287in}{1.962179in}}%
\pgfpathlineto{\pgfqpoint{6.970878in}{1.962179in}}%
\pgfpathlineto{\pgfqpoint{6.970878in}{1.923293in}}%
\pgfpathlineto{\pgfqpoint{6.978468in}{1.923293in}}%
\pgfpathlineto{\pgfqpoint{6.978468in}{1.898708in}}%
\pgfpathlineto{\pgfqpoint{6.986057in}{1.898708in}}%
\pgfpathlineto{\pgfqpoint{6.986057in}{1.907270in}}%
\pgfpathlineto{\pgfqpoint{6.993646in}{1.907270in}}%
\pgfpathlineto{\pgfqpoint{6.993646in}{1.883329in}}%
\pgfpathlineto{\pgfqpoint{7.001234in}{1.883329in}}%
\pgfpathlineto{\pgfqpoint{7.001234in}{1.905625in}}%
\pgfpathlineto{\pgfqpoint{7.008822in}{1.905625in}}%
\pgfpathlineto{\pgfqpoint{7.008822in}{1.932083in}}%
\pgfpathlineto{\pgfqpoint{7.016409in}{1.932083in}}%
\pgfpathlineto{\pgfqpoint{7.016409in}{1.883294in}}%
\pgfpathlineto{\pgfqpoint{7.023995in}{1.883294in}}%
\pgfpathlineto{\pgfqpoint{7.023995in}{1.876607in}}%
\pgfpathlineto{\pgfqpoint{7.031580in}{1.876607in}}%
\pgfpathlineto{\pgfqpoint{7.031580in}{1.884308in}}%
\pgfpathlineto{\pgfqpoint{7.039165in}{1.884308in}}%
\pgfpathlineto{\pgfqpoint{7.039165in}{1.886088in}}%
\pgfpathlineto{\pgfqpoint{7.046749in}{1.886088in}}%
\pgfpathlineto{\pgfqpoint{7.046749in}{1.865422in}}%
\pgfpathlineto{\pgfqpoint{7.054332in}{1.865422in}}%
\pgfpathlineto{\pgfqpoint{7.054332in}{1.884674in}}%
\pgfpathlineto{\pgfqpoint{7.061915in}{1.884674in}}%
\pgfpathlineto{\pgfqpoint{7.061915in}{1.895034in}}%
\pgfpathlineto{\pgfqpoint{7.069497in}{1.895034in}}%
\pgfpathlineto{\pgfqpoint{7.069497in}{1.930329in}}%
\pgfpathlineto{\pgfqpoint{7.077078in}{1.930329in}}%
\pgfpathlineto{\pgfqpoint{7.077078in}{1.887475in}}%
\pgfpathlineto{\pgfqpoint{7.084659in}{1.887475in}}%
\pgfpathlineto{\pgfqpoint{7.084659in}{1.876157in}}%
\pgfpathlineto{\pgfqpoint{7.099817in}{1.877046in}}%
\pgfpathlineto{\pgfqpoint{7.099817in}{1.894047in}}%
\pgfpathlineto{\pgfqpoint{7.107396in}{1.894047in}}%
\pgfpathlineto{\pgfqpoint{7.107396in}{1.901582in}}%
\pgfpathlineto{\pgfqpoint{7.114973in}{1.901582in}}%
\pgfpathlineto{\pgfqpoint{7.114973in}{1.927003in}}%
\pgfpathlineto{\pgfqpoint{7.122550in}{1.927003in}}%
\pgfpathlineto{\pgfqpoint{7.122550in}{1.898611in}}%
\pgfpathlineto{\pgfqpoint{7.130126in}{1.898611in}}%
\pgfpathlineto{\pgfqpoint{7.130126in}{1.885974in}}%
\pgfpathlineto{\pgfqpoint{7.145277in}{1.886397in}}%
\pgfpathlineto{\pgfqpoint{7.145277in}{1.903674in}}%
\pgfpathlineto{\pgfqpoint{7.152850in}{1.903674in}}%
\pgfpathlineto{\pgfqpoint{7.152850in}{1.883821in}}%
\pgfpathlineto{\pgfqpoint{7.160424in}{1.883821in}}%
\pgfpathlineto{\pgfqpoint{7.160424in}{1.909362in}}%
\pgfpathlineto{\pgfqpoint{7.167996in}{1.909362in}}%
\pgfpathlineto{\pgfqpoint{7.167996in}{1.883952in}}%
\pgfpathlineto{\pgfqpoint{7.175568in}{1.883952in}}%
\pgfpathlineto{\pgfqpoint{7.175568in}{1.868446in}}%
\pgfpathlineto{\pgfqpoint{7.183138in}{1.868446in}}%
\pgfpathlineto{\pgfqpoint{7.183138in}{1.879743in}}%
\pgfpathlineto{\pgfqpoint{7.190709in}{1.879743in}}%
\pgfpathlineto{\pgfqpoint{7.190709in}{1.872644in}}%
\pgfpathlineto{\pgfqpoint{7.198278in}{1.872644in}}%
\pgfpathlineto{\pgfqpoint{7.198278in}{1.890305in}}%
\pgfpathlineto{\pgfqpoint{7.202062in}{1.890305in}}%
\pgfpathlineto{\pgfqpoint{7.202062in}{1.890305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{1.840000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.054948in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{4.054948in}{2.411200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{1.840000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.241840in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{1.241840in}{2.411200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{1.840000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.560188in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{2.560188in}{2.411200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{1.840000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.785231in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{5.785231in}{2.411200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072700in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{0.072700in}{2.401200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197300in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{2.401200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072700in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{1.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072700in}{2.401200in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{2.401200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.081582in,y=2.373140in,left,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MgII}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.268474in,y=2.373140in,left,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont CIII}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586822in,y=2.373140in,left,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont CII}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.811865in,y=2.373140in,left,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont NeV}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.197300in,y=2.519052in,right,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont quasar (\(\displaystyle z = 1.373\)) + star}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.079825in,y=2.490992in,left,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont NTT/EFOSC2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.635000in,y=2.417189in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont J1520-2553}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072700in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{1.665200in}}%
\pgfpathlineto{\pgfqpoint{0.072700in}{1.665200in}}%
\pgfpathlineto{\pgfqpoint{0.072700in}{1.104000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{1.104000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630783in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{2.630783in}{1.665200in}}%
\pgfpathlineto{\pgfqpoint{2.649297in}{1.665200in}}%
\pgfpathlineto{\pgfqpoint{2.649297in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{2.630783in}{1.104000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{1.104000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050558in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{3.050558in}{1.665200in}}%
\pgfpathlineto{\pgfqpoint{3.069364in}{1.665200in}}%
\pgfpathlineto{\pgfqpoint{3.069364in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{3.050558in}{1.104000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{1.104000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338429in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{4.338429in}{1.665200in}}%
\pgfpathlineto{\pgfqpoint{4.464960in}{1.665200in}}%
\pgfpathlineto{\pgfqpoint{4.464960in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{4.338429in}{1.104000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{1.104000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.307983in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{5.307983in}{1.665200in}}%
\pgfpathlineto{\pgfqpoint{5.490327in}{1.665200in}}%
\pgfpathlineto{\pgfqpoint{5.490327in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{5.307983in}{1.104000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{1.104000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974190in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{5.974190in}{1.665200in}}%
\pgfpathlineto{\pgfqpoint{6.344836in}{1.665200in}}%
\pgfpathlineto{\pgfqpoint{6.344836in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{5.974190in}{1.104000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{1.104000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.104547in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{7.104547in}{1.665200in}}%
\pgfpathlineto{\pgfqpoint{8.063053in}{1.665200in}}%
\pgfpathlineto{\pgfqpoint{8.063053in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{7.104547in}{1.104000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538795in}{1.104000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870496in}{1.104000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202197in}{1.104000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533898in}{1.104000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865599in}{1.104000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.197300in}{1.104000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{1.104000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.068818in}{1.369742in}}%
\pgfpathlineto{\pgfqpoint{0.070769in}{1.369742in}}%
\pgfpathlineto{\pgfqpoint{0.070769in}{1.367160in}}%
\pgfpathlineto{\pgfqpoint{0.074670in}{1.367160in}}%
\pgfpathlineto{\pgfqpoint{0.074670in}{1.263823in}}%
\pgfpathlineto{\pgfqpoint{0.078573in}{1.263823in}}%
\pgfpathlineto{\pgfqpoint{0.078573in}{1.323157in}}%
\pgfpathlineto{\pgfqpoint{0.082478in}{1.323157in}}%
\pgfpathlineto{\pgfqpoint{0.082478in}{1.278663in}}%
\pgfpathlineto{\pgfqpoint{0.086384in}{1.278663in}}%
\pgfpathlineto{\pgfqpoint{0.086384in}{1.449965in}}%
\pgfpathlineto{\pgfqpoint{0.090292in}{1.449965in}}%
\pgfpathlineto{\pgfqpoint{0.090292in}{1.397420in}}%
\pgfpathlineto{\pgfqpoint{0.094202in}{1.397420in}}%
\pgfpathlineto{\pgfqpoint{0.094202in}{1.307116in}}%
\pgfpathlineto{\pgfqpoint{0.098113in}{1.307116in}}%
\pgfpathlineto{\pgfqpoint{0.098113in}{1.429396in}}%
\pgfpathlineto{\pgfqpoint{0.102026in}{1.429396in}}%
\pgfpathlineto{\pgfqpoint{0.102026in}{1.367431in}}%
\pgfpathlineto{\pgfqpoint{0.105940in}{1.367431in}}%
\pgfpathlineto{\pgfqpoint{0.105940in}{1.301777in}}%
\pgfpathlineto{\pgfqpoint{0.109855in}{1.301777in}}%
\pgfpathlineto{\pgfqpoint{0.109855in}{1.418871in}}%
\pgfpathlineto{\pgfqpoint{0.113773in}{1.418871in}}%
\pgfpathlineto{\pgfqpoint{0.113773in}{1.439281in}}%
\pgfpathlineto{\pgfqpoint{0.117692in}{1.439281in}}%
\pgfpathlineto{\pgfqpoint{0.117692in}{1.420554in}}%
\pgfpathlineto{\pgfqpoint{0.121612in}{1.420554in}}%
\pgfpathlineto{\pgfqpoint{0.121612in}{1.448467in}}%
\pgfpathlineto{\pgfqpoint{0.125534in}{1.448467in}}%
\pgfpathlineto{\pgfqpoint{0.125534in}{1.305832in}}%
\pgfpathlineto{\pgfqpoint{0.129458in}{1.305832in}}%
\pgfpathlineto{\pgfqpoint{0.129458in}{1.421423in}}%
\pgfpathlineto{\pgfqpoint{0.133383in}{1.421423in}}%
\pgfpathlineto{\pgfqpoint{0.133383in}{1.478086in}}%
\pgfpathlineto{\pgfqpoint{0.137309in}{1.478086in}}%
\pgfpathlineto{\pgfqpoint{0.137309in}{1.428039in}}%
\pgfpathlineto{\pgfqpoint{0.141238in}{1.428039in}}%
\pgfpathlineto{\pgfqpoint{0.141238in}{1.265235in}}%
\pgfpathlineto{\pgfqpoint{0.145167in}{1.265235in}}%
\pgfpathlineto{\pgfqpoint{0.145167in}{1.527860in}}%
\pgfpathlineto{\pgfqpoint{0.149099in}{1.527860in}}%
\pgfpathlineto{\pgfqpoint{0.149099in}{1.394432in}}%
\pgfpathlineto{\pgfqpoint{0.153031in}{1.394432in}}%
\pgfpathlineto{\pgfqpoint{0.153031in}{1.414883in}}%
\pgfpathlineto{\pgfqpoint{0.156966in}{1.414883in}}%
\pgfpathlineto{\pgfqpoint{0.156966in}{1.295993in}}%
\pgfpathlineto{\pgfqpoint{0.160902in}{1.295993in}}%
\pgfpathlineto{\pgfqpoint{0.160902in}{1.420684in}}%
\pgfpathlineto{\pgfqpoint{0.164839in}{1.420684in}}%
\pgfpathlineto{\pgfqpoint{0.164839in}{1.386771in}}%
\pgfpathlineto{\pgfqpoint{0.168778in}{1.386771in}}%
\pgfpathlineto{\pgfqpoint{0.168778in}{1.364488in}}%
\pgfpathlineto{\pgfqpoint{0.172719in}{1.364488in}}%
\pgfpathlineto{\pgfqpoint{0.172719in}{1.375466in}}%
\pgfpathlineto{\pgfqpoint{0.176661in}{1.375466in}}%
\pgfpathlineto{\pgfqpoint{0.176661in}{1.341796in}}%
\pgfpathlineto{\pgfqpoint{0.180605in}{1.341796in}}%
\pgfpathlineto{\pgfqpoint{0.180605in}{1.399272in}}%
\pgfpathlineto{\pgfqpoint{0.184550in}{1.399272in}}%
\pgfpathlineto{\pgfqpoint{0.184550in}{1.488354in}}%
\pgfpathlineto{\pgfqpoint{0.188497in}{1.488354in}}%
\pgfpathlineto{\pgfqpoint{0.188497in}{1.326956in}}%
\pgfpathlineto{\pgfqpoint{0.192445in}{1.326956in}}%
\pgfpathlineto{\pgfqpoint{0.192445in}{1.405031in}}%
\pgfpathlineto{\pgfqpoint{0.196395in}{1.405031in}}%
\pgfpathlineto{\pgfqpoint{0.196395in}{1.306778in}}%
\pgfpathlineto{\pgfqpoint{0.200346in}{1.306778in}}%
\pgfpathlineto{\pgfqpoint{0.200346in}{1.333015in}}%
\pgfpathlineto{\pgfqpoint{0.204299in}{1.333015in}}%
\pgfpathlineto{\pgfqpoint{0.204299in}{1.349058in}}%
\pgfpathlineto{\pgfqpoint{0.208253in}{1.349058in}}%
\pgfpathlineto{\pgfqpoint{0.208253in}{1.461106in}}%
\pgfpathlineto{\pgfqpoint{0.212209in}{1.461106in}}%
\pgfpathlineto{\pgfqpoint{0.212209in}{1.395271in}}%
\pgfpathlineto{\pgfqpoint{0.216167in}{1.395271in}}%
\pgfpathlineto{\pgfqpoint{0.216167in}{1.431356in}}%
\pgfpathlineto{\pgfqpoint{0.220126in}{1.431356in}}%
\pgfpathlineto{\pgfqpoint{0.220126in}{1.442734in}}%
\pgfpathlineto{\pgfqpoint{0.224086in}{1.442734in}}%
\pgfpathlineto{\pgfqpoint{0.224086in}{1.387134in}}%
\pgfpathlineto{\pgfqpoint{0.228048in}{1.387134in}}%
\pgfpathlineto{\pgfqpoint{0.228048in}{1.464235in}}%
\pgfpathlineto{\pgfqpoint{0.232012in}{1.464235in}}%
\pgfpathlineto{\pgfqpoint{0.232012in}{1.410611in}}%
\pgfpathlineto{\pgfqpoint{0.235977in}{1.410611in}}%
\pgfpathlineto{\pgfqpoint{0.235977in}{1.396607in}}%
\pgfpathlineto{\pgfqpoint{0.239943in}{1.396607in}}%
\pgfpathlineto{\pgfqpoint{0.239943in}{1.404262in}}%
\pgfpathlineto{\pgfqpoint{0.243912in}{1.404262in}}%
\pgfpathlineto{\pgfqpoint{0.243912in}{1.476280in}}%
\pgfpathlineto{\pgfqpoint{0.247881in}{1.476280in}}%
\pgfpathlineto{\pgfqpoint{0.247881in}{1.417541in}}%
\pgfpathlineto{\pgfqpoint{0.251852in}{1.417541in}}%
\pgfpathlineto{\pgfqpoint{0.251852in}{1.413034in}}%
\pgfpathlineto{\pgfqpoint{0.255825in}{1.413034in}}%
\pgfpathlineto{\pgfqpoint{0.255825in}{1.329898in}}%
\pgfpathlineto{\pgfqpoint{0.259799in}{1.329898in}}%
\pgfpathlineto{\pgfqpoint{0.259799in}{1.294700in}}%
\pgfpathlineto{\pgfqpoint{0.263775in}{1.294700in}}%
\pgfpathlineto{\pgfqpoint{0.263775in}{1.397686in}}%
\pgfpathlineto{\pgfqpoint{0.267752in}{1.397686in}}%
\pgfpathlineto{\pgfqpoint{0.267752in}{1.391273in}}%
\pgfpathlineto{\pgfqpoint{0.271731in}{1.391273in}}%
\pgfpathlineto{\pgfqpoint{0.271731in}{1.375305in}}%
\pgfpathlineto{\pgfqpoint{0.275711in}{1.375305in}}%
\pgfpathlineto{\pgfqpoint{0.275711in}{1.348240in}}%
\pgfpathlineto{\pgfqpoint{0.279693in}{1.348240in}}%
\pgfpathlineto{\pgfqpoint{0.279693in}{1.374746in}}%
\pgfpathlineto{\pgfqpoint{0.283676in}{1.374746in}}%
\pgfpathlineto{\pgfqpoint{0.283676in}{1.329342in}}%
\pgfpathlineto{\pgfqpoint{0.287661in}{1.329342in}}%
\pgfpathlineto{\pgfqpoint{0.287661in}{1.400096in}}%
\pgfpathlineto{\pgfqpoint{0.291648in}{1.400096in}}%
\pgfpathlineto{\pgfqpoint{0.291648in}{1.371925in}}%
\pgfpathlineto{\pgfqpoint{0.295635in}{1.371925in}}%
\pgfpathlineto{\pgfqpoint{0.295635in}{1.444527in}}%
\pgfpathlineto{\pgfqpoint{0.299625in}{1.444527in}}%
\pgfpathlineto{\pgfqpoint{0.299625in}{1.389753in}}%
\pgfpathlineto{\pgfqpoint{0.303616in}{1.389753in}}%
\pgfpathlineto{\pgfqpoint{0.303616in}{1.290122in}}%
\pgfpathlineto{\pgfqpoint{0.307608in}{1.290122in}}%
\pgfpathlineto{\pgfqpoint{0.307608in}{1.313369in}}%
\pgfpathlineto{\pgfqpoint{0.311602in}{1.313369in}}%
\pgfpathlineto{\pgfqpoint{0.311602in}{1.400696in}}%
\pgfpathlineto{\pgfqpoint{0.315597in}{1.400696in}}%
\pgfpathlineto{\pgfqpoint{0.315597in}{1.430554in}}%
\pgfpathlineto{\pgfqpoint{0.319594in}{1.430554in}}%
\pgfpathlineto{\pgfqpoint{0.319594in}{1.387596in}}%
\pgfpathlineto{\pgfqpoint{0.323592in}{1.387596in}}%
\pgfpathlineto{\pgfqpoint{0.323592in}{1.372308in}}%
\pgfpathlineto{\pgfqpoint{0.327592in}{1.372308in}}%
\pgfpathlineto{\pgfqpoint{0.327592in}{1.392880in}}%
\pgfpathlineto{\pgfqpoint{0.331593in}{1.392880in}}%
\pgfpathlineto{\pgfqpoint{0.331593in}{1.384958in}}%
\pgfpathlineto{\pgfqpoint{0.335596in}{1.384958in}}%
\pgfpathlineto{\pgfqpoint{0.335596in}{1.394016in}}%
\pgfpathlineto{\pgfqpoint{0.339600in}{1.394016in}}%
\pgfpathlineto{\pgfqpoint{0.339600in}{1.397135in}}%
\pgfpathlineto{\pgfqpoint{0.343606in}{1.397135in}}%
\pgfpathlineto{\pgfqpoint{0.343606in}{1.390679in}}%
\pgfpathlineto{\pgfqpoint{0.347613in}{1.390679in}}%
\pgfpathlineto{\pgfqpoint{0.347613in}{1.478180in}}%
\pgfpathlineto{\pgfqpoint{0.351622in}{1.478180in}}%
\pgfpathlineto{\pgfqpoint{0.351622in}{1.332248in}}%
\pgfpathlineto{\pgfqpoint{0.355633in}{1.332248in}}%
\pgfpathlineto{\pgfqpoint{0.355633in}{1.394716in}}%
\pgfpathlineto{\pgfqpoint{0.359644in}{1.394716in}}%
\pgfpathlineto{\pgfqpoint{0.359644in}{1.281694in}}%
\pgfpathlineto{\pgfqpoint{0.363658in}{1.281694in}}%
\pgfpathlineto{\pgfqpoint{0.363658in}{1.424671in}}%
\pgfpathlineto{\pgfqpoint{0.367672in}{1.424671in}}%
\pgfpathlineto{\pgfqpoint{0.367672in}{1.419593in}}%
\pgfpathlineto{\pgfqpoint{0.371688in}{1.419593in}}%
\pgfpathlineto{\pgfqpoint{0.371688in}{1.329794in}}%
\pgfpathlineto{\pgfqpoint{0.375706in}{1.329794in}}%
\pgfpathlineto{\pgfqpoint{0.375706in}{1.320974in}}%
\pgfpathlineto{\pgfqpoint{0.379725in}{1.320974in}}%
\pgfpathlineto{\pgfqpoint{0.379725in}{1.342137in}}%
\pgfpathlineto{\pgfqpoint{0.383746in}{1.342137in}}%
\pgfpathlineto{\pgfqpoint{0.383746in}{1.373870in}}%
\pgfpathlineto{\pgfqpoint{0.387768in}{1.373870in}}%
\pgfpathlineto{\pgfqpoint{0.387768in}{1.285288in}}%
\pgfpathlineto{\pgfqpoint{0.391792in}{1.285288in}}%
\pgfpathlineto{\pgfqpoint{0.391792in}{1.262233in}}%
\pgfpathlineto{\pgfqpoint{0.395817in}{1.262233in}}%
\pgfpathlineto{\pgfqpoint{0.395817in}{1.368431in}}%
\pgfpathlineto{\pgfqpoint{0.399843in}{1.368431in}}%
\pgfpathlineto{\pgfqpoint{0.399843in}{1.366816in}}%
\pgfpathlineto{\pgfqpoint{0.403871in}{1.366816in}}%
\pgfpathlineto{\pgfqpoint{0.403871in}{1.319099in}}%
\pgfpathlineto{\pgfqpoint{0.407901in}{1.319099in}}%
\pgfpathlineto{\pgfqpoint{0.407901in}{1.336110in}}%
\pgfpathlineto{\pgfqpoint{0.411932in}{1.336110in}}%
\pgfpathlineto{\pgfqpoint{0.411932in}{1.373842in}}%
\pgfpathlineto{\pgfqpoint{0.415964in}{1.373842in}}%
\pgfpathlineto{\pgfqpoint{0.415964in}{1.458545in}}%
\pgfpathlineto{\pgfqpoint{0.419998in}{1.458545in}}%
\pgfpathlineto{\pgfqpoint{0.419998in}{1.380051in}}%
\pgfpathlineto{\pgfqpoint{0.424034in}{1.380051in}}%
\pgfpathlineto{\pgfqpoint{0.424034in}{1.451948in}}%
\pgfpathlineto{\pgfqpoint{0.428070in}{1.451948in}}%
\pgfpathlineto{\pgfqpoint{0.428070in}{1.445314in}}%
\pgfpathlineto{\pgfqpoint{0.432109in}{1.445314in}}%
\pgfpathlineto{\pgfqpoint{0.432109in}{1.479213in}}%
\pgfpathlineto{\pgfqpoint{0.436149in}{1.479213in}}%
\pgfpathlineto{\pgfqpoint{0.436149in}{1.587077in}}%
\pgfpathlineto{\pgfqpoint{0.440190in}{1.587077in}}%
\pgfpathlineto{\pgfqpoint{0.440190in}{1.527567in}}%
\pgfpathlineto{\pgfqpoint{0.444233in}{1.527567in}}%
\pgfpathlineto{\pgfqpoint{0.444233in}{1.510856in}}%
\pgfpathlineto{\pgfqpoint{0.448277in}{1.510856in}}%
\pgfpathlineto{\pgfqpoint{0.448277in}{1.435656in}}%
\pgfpathlineto{\pgfqpoint{0.452322in}{1.435656in}}%
\pgfpathlineto{\pgfqpoint{0.452322in}{1.452687in}}%
\pgfpathlineto{\pgfqpoint{0.456369in}{1.452687in}}%
\pgfpathlineto{\pgfqpoint{0.456369in}{1.435266in}}%
\pgfpathlineto{\pgfqpoint{0.460418in}{1.435266in}}%
\pgfpathlineto{\pgfqpoint{0.460418in}{1.357186in}}%
\pgfpathlineto{\pgfqpoint{0.464468in}{1.357186in}}%
\pgfpathlineto{\pgfqpoint{0.464468in}{1.403491in}}%
\pgfpathlineto{\pgfqpoint{0.468519in}{1.403491in}}%
\pgfpathlineto{\pgfqpoint{0.468519in}{1.359427in}}%
\pgfpathlineto{\pgfqpoint{0.472572in}{1.359427in}}%
\pgfpathlineto{\pgfqpoint{0.472572in}{1.500182in}}%
\pgfpathlineto{\pgfqpoint{0.476627in}{1.500182in}}%
\pgfpathlineto{\pgfqpoint{0.476627in}{1.452391in}}%
\pgfpathlineto{\pgfqpoint{0.480682in}{1.452391in}}%
\pgfpathlineto{\pgfqpoint{0.480682in}{1.377591in}}%
\pgfpathlineto{\pgfqpoint{0.484740in}{1.377591in}}%
\pgfpathlineto{\pgfqpoint{0.484740in}{1.367091in}}%
\pgfpathlineto{\pgfqpoint{0.488798in}{1.367091in}}%
\pgfpathlineto{\pgfqpoint{0.488798in}{1.414928in}}%
\pgfpathlineto{\pgfqpoint{0.492859in}{1.414928in}}%
\pgfpathlineto{\pgfqpoint{0.492859in}{1.391000in}}%
\pgfpathlineto{\pgfqpoint{0.496920in}{1.391000in}}%
\pgfpathlineto{\pgfqpoint{0.496920in}{1.448676in}}%
\pgfpathlineto{\pgfqpoint{0.500983in}{1.448676in}}%
\pgfpathlineto{\pgfqpoint{0.500983in}{1.382962in}}%
\pgfpathlineto{\pgfqpoint{0.505048in}{1.382962in}}%
\pgfpathlineto{\pgfqpoint{0.505048in}{1.346123in}}%
\pgfpathlineto{\pgfqpoint{0.509114in}{1.346123in}}%
\pgfpathlineto{\pgfqpoint{0.509114in}{1.434180in}}%
\pgfpathlineto{\pgfqpoint{0.513181in}{1.434180in}}%
\pgfpathlineto{\pgfqpoint{0.513181in}{1.414286in}}%
\pgfpathlineto{\pgfqpoint{0.517250in}{1.414286in}}%
\pgfpathlineto{\pgfqpoint{0.517250in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{0.521320in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{0.521320in}{1.386927in}}%
\pgfpathlineto{\pgfqpoint{0.525392in}{1.386927in}}%
\pgfpathlineto{\pgfqpoint{0.525392in}{1.355174in}}%
\pgfpathlineto{\pgfqpoint{0.529465in}{1.355174in}}%
\pgfpathlineto{\pgfqpoint{0.529465in}{1.390172in}}%
\pgfpathlineto{\pgfqpoint{0.533540in}{1.390172in}}%
\pgfpathlineto{\pgfqpoint{0.533540in}{1.436690in}}%
\pgfpathlineto{\pgfqpoint{0.537616in}{1.436690in}}%
\pgfpathlineto{\pgfqpoint{0.537616in}{1.371740in}}%
\pgfpathlineto{\pgfqpoint{0.541693in}{1.371740in}}%
\pgfpathlineto{\pgfqpoint{0.541693in}{1.404034in}}%
\pgfpathlineto{\pgfqpoint{0.545772in}{1.404034in}}%
\pgfpathlineto{\pgfqpoint{0.545772in}{1.429705in}}%
\pgfpathlineto{\pgfqpoint{0.549852in}{1.429705in}}%
\pgfpathlineto{\pgfqpoint{0.549852in}{1.478442in}}%
\pgfpathlineto{\pgfqpoint{0.553934in}{1.478442in}}%
\pgfpathlineto{\pgfqpoint{0.553934in}{1.454220in}}%
\pgfpathlineto{\pgfqpoint{0.558017in}{1.454220in}}%
\pgfpathlineto{\pgfqpoint{0.558017in}{1.464640in}}%
\pgfpathlineto{\pgfqpoint{0.562102in}{1.464640in}}%
\pgfpathlineto{\pgfqpoint{0.562102in}{1.394161in}}%
\pgfpathlineto{\pgfqpoint{0.566188in}{1.394161in}}%
\pgfpathlineto{\pgfqpoint{0.566188in}{1.350311in}}%
\pgfpathlineto{\pgfqpoint{0.570275in}{1.350311in}}%
\pgfpathlineto{\pgfqpoint{0.570275in}{1.430780in}}%
\pgfpathlineto{\pgfqpoint{0.574364in}{1.430780in}}%
\pgfpathlineto{\pgfqpoint{0.574364in}{1.449807in}}%
\pgfpathlineto{\pgfqpoint{0.578454in}{1.449807in}}%
\pgfpathlineto{\pgfqpoint{0.578454in}{1.414825in}}%
\pgfpathlineto{\pgfqpoint{0.582546in}{1.414825in}}%
\pgfpathlineto{\pgfqpoint{0.582546in}{1.421265in}}%
\pgfpathlineto{\pgfqpoint{0.586639in}{1.421265in}}%
\pgfpathlineto{\pgfqpoint{0.586639in}{1.430305in}}%
\pgfpathlineto{\pgfqpoint{0.590734in}{1.430305in}}%
\pgfpathlineto{\pgfqpoint{0.590734in}{1.392262in}}%
\pgfpathlineto{\pgfqpoint{0.594830in}{1.392262in}}%
\pgfpathlineto{\pgfqpoint{0.594830in}{1.454255in}}%
\pgfpathlineto{\pgfqpoint{0.598927in}{1.454255in}}%
\pgfpathlineto{\pgfqpoint{0.598927in}{1.387298in}}%
\pgfpathlineto{\pgfqpoint{0.603026in}{1.387298in}}%
\pgfpathlineto{\pgfqpoint{0.603026in}{1.413032in}}%
\pgfpathlineto{\pgfqpoint{0.607126in}{1.413032in}}%
\pgfpathlineto{\pgfqpoint{0.607126in}{1.390541in}}%
\pgfpathlineto{\pgfqpoint{0.611228in}{1.390541in}}%
\pgfpathlineto{\pgfqpoint{0.611228in}{1.407756in}}%
\pgfpathlineto{\pgfqpoint{0.615331in}{1.407756in}}%
\pgfpathlineto{\pgfqpoint{0.615331in}{1.397504in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{1.397504in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{1.388417in}}%
\pgfpathlineto{\pgfqpoint{0.623541in}{1.388417in}}%
\pgfpathlineto{\pgfqpoint{0.623541in}{1.383220in}}%
\pgfpathlineto{\pgfqpoint{0.627649in}{1.383220in}}%
\pgfpathlineto{\pgfqpoint{0.627649in}{1.405005in}}%
\pgfpathlineto{\pgfqpoint{0.631757in}{1.405005in}}%
\pgfpathlineto{\pgfqpoint{0.631757in}{1.356022in}}%
\pgfpathlineto{\pgfqpoint{0.635867in}{1.356022in}}%
\pgfpathlineto{\pgfqpoint{0.635867in}{1.424104in}}%
\pgfpathlineto{\pgfqpoint{0.639979in}{1.424104in}}%
\pgfpathlineto{\pgfqpoint{0.639979in}{1.379886in}}%
\pgfpathlineto{\pgfqpoint{0.644092in}{1.379886in}}%
\pgfpathlineto{\pgfqpoint{0.644092in}{1.418258in}}%
\pgfpathlineto{\pgfqpoint{0.648206in}{1.418258in}}%
\pgfpathlineto{\pgfqpoint{0.648206in}{1.395603in}}%
\pgfpathlineto{\pgfqpoint{0.652322in}{1.395603in}}%
\pgfpathlineto{\pgfqpoint{0.652322in}{1.386615in}}%
\pgfpathlineto{\pgfqpoint{0.656439in}{1.386615in}}%
\pgfpathlineto{\pgfqpoint{0.656439in}{1.391370in}}%
\pgfpathlineto{\pgfqpoint{0.660557in}{1.391370in}}%
\pgfpathlineto{\pgfqpoint{0.660557in}{1.398626in}}%
\pgfpathlineto{\pgfqpoint{0.664677in}{1.398626in}}%
\pgfpathlineto{\pgfqpoint{0.664677in}{1.370311in}}%
\pgfpathlineto{\pgfqpoint{0.668799in}{1.370311in}}%
\pgfpathlineto{\pgfqpoint{0.668799in}{1.424621in}}%
\pgfpathlineto{\pgfqpoint{0.672921in}{1.424621in}}%
\pgfpathlineto{\pgfqpoint{0.672921in}{1.370639in}}%
\pgfpathlineto{\pgfqpoint{0.677045in}{1.370639in}}%
\pgfpathlineto{\pgfqpoint{0.677045in}{1.397869in}}%
\pgfpathlineto{\pgfqpoint{0.681171in}{1.397869in}}%
\pgfpathlineto{\pgfqpoint{0.681171in}{1.405851in}}%
\pgfpathlineto{\pgfqpoint{0.685298in}{1.405851in}}%
\pgfpathlineto{\pgfqpoint{0.685298in}{1.410898in}}%
\pgfpathlineto{\pgfqpoint{0.689426in}{1.410898in}}%
\pgfpathlineto{\pgfqpoint{0.689426in}{1.386005in}}%
\pgfpathlineto{\pgfqpoint{0.693556in}{1.386005in}}%
\pgfpathlineto{\pgfqpoint{0.693556in}{1.403337in}}%
\pgfpathlineto{\pgfqpoint{0.697687in}{1.403337in}}%
\pgfpathlineto{\pgfqpoint{0.697687in}{1.387234in}}%
\pgfpathlineto{\pgfqpoint{0.701819in}{1.387234in}}%
\pgfpathlineto{\pgfqpoint{0.701819in}{1.393692in}}%
\pgfpathlineto{\pgfqpoint{0.705953in}{1.393692in}}%
\pgfpathlineto{\pgfqpoint{0.705953in}{1.378019in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{1.378019in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{1.426655in}}%
\pgfpathlineto{\pgfqpoint{0.714225in}{1.426655in}}%
\pgfpathlineto{\pgfqpoint{0.714225in}{1.377579in}}%
\pgfpathlineto{\pgfqpoint{0.718363in}{1.377579in}}%
\pgfpathlineto{\pgfqpoint{0.718363in}{1.413689in}}%
\pgfpathlineto{\pgfqpoint{0.722502in}{1.413689in}}%
\pgfpathlineto{\pgfqpoint{0.722502in}{1.387615in}}%
\pgfpathlineto{\pgfqpoint{0.726643in}{1.387615in}}%
\pgfpathlineto{\pgfqpoint{0.726643in}{1.380524in}}%
\pgfpathlineto{\pgfqpoint{0.730785in}{1.380524in}}%
\pgfpathlineto{\pgfqpoint{0.730785in}{1.392764in}}%
\pgfpathlineto{\pgfqpoint{0.734928in}{1.392764in}}%
\pgfpathlineto{\pgfqpoint{0.734928in}{1.417270in}}%
\pgfpathlineto{\pgfqpoint{0.739073in}{1.417270in}}%
\pgfpathlineto{\pgfqpoint{0.739073in}{1.464954in}}%
\pgfpathlineto{\pgfqpoint{0.743220in}{1.464954in}}%
\pgfpathlineto{\pgfqpoint{0.743220in}{1.412737in}}%
\pgfpathlineto{\pgfqpoint{0.747367in}{1.412737in}}%
\pgfpathlineto{\pgfqpoint{0.747367in}{1.431186in}}%
\pgfpathlineto{\pgfqpoint{0.751516in}{1.431186in}}%
\pgfpathlineto{\pgfqpoint{0.751516in}{1.442592in}}%
\pgfpathlineto{\pgfqpoint{0.755667in}{1.442592in}}%
\pgfpathlineto{\pgfqpoint{0.755667in}{1.385027in}}%
\pgfpathlineto{\pgfqpoint{0.759818in}{1.385027in}}%
\pgfpathlineto{\pgfqpoint{0.759818in}{1.414068in}}%
\pgfpathlineto{\pgfqpoint{0.763971in}{1.414068in}}%
\pgfpathlineto{\pgfqpoint{0.763971in}{1.361521in}}%
\pgfpathlineto{\pgfqpoint{0.768126in}{1.361521in}}%
\pgfpathlineto{\pgfqpoint{0.768126in}{1.441745in}}%
\pgfpathlineto{\pgfqpoint{0.772282in}{1.441745in}}%
\pgfpathlineto{\pgfqpoint{0.772282in}{1.390088in}}%
\pgfpathlineto{\pgfqpoint{0.776439in}{1.390088in}}%
\pgfpathlineto{\pgfqpoint{0.776439in}{1.402068in}}%
\pgfpathlineto{\pgfqpoint{0.780597in}{1.402068in}}%
\pgfpathlineto{\pgfqpoint{0.780597in}{1.381760in}}%
\pgfpathlineto{\pgfqpoint{0.784757in}{1.381760in}}%
\pgfpathlineto{\pgfqpoint{0.784757in}{1.402520in}}%
\pgfpathlineto{\pgfqpoint{0.788919in}{1.402520in}}%
\pgfpathlineto{\pgfqpoint{0.788919in}{1.383580in}}%
\pgfpathlineto{\pgfqpoint{0.793081in}{1.383580in}}%
\pgfpathlineto{\pgfqpoint{0.793081in}{1.424860in}}%
\pgfpathlineto{\pgfqpoint{0.797245in}{1.424860in}}%
\pgfpathlineto{\pgfqpoint{0.797245in}{1.395731in}}%
\pgfpathlineto{\pgfqpoint{0.801411in}{1.395731in}}%
\pgfpathlineto{\pgfqpoint{0.801411in}{1.357308in}}%
\pgfpathlineto{\pgfqpoint{0.805577in}{1.357308in}}%
\pgfpathlineto{\pgfqpoint{0.805577in}{1.388932in}}%
\pgfpathlineto{\pgfqpoint{0.809746in}{1.388932in}}%
\pgfpathlineto{\pgfqpoint{0.809746in}{1.437085in}}%
\pgfpathlineto{\pgfqpoint{0.813915in}{1.437085in}}%
\pgfpathlineto{\pgfqpoint{0.813915in}{1.423512in}}%
\pgfpathlineto{\pgfqpoint{0.818086in}{1.423512in}}%
\pgfpathlineto{\pgfqpoint{0.818086in}{1.394177in}}%
\pgfpathlineto{\pgfqpoint{0.822258in}{1.394177in}}%
\pgfpathlineto{\pgfqpoint{0.822258in}{1.442836in}}%
\pgfpathlineto{\pgfqpoint{0.826431in}{1.442836in}}%
\pgfpathlineto{\pgfqpoint{0.826431in}{1.395019in}}%
\pgfpathlineto{\pgfqpoint{0.830606in}{1.395019in}}%
\pgfpathlineto{\pgfqpoint{0.830606in}{1.398371in}}%
\pgfpathlineto{\pgfqpoint{0.834783in}{1.398371in}}%
\pgfpathlineto{\pgfqpoint{0.834783in}{1.439611in}}%
\pgfpathlineto{\pgfqpoint{0.838960in}{1.439611in}}%
\pgfpathlineto{\pgfqpoint{0.838960in}{1.423586in}}%
\pgfpathlineto{\pgfqpoint{0.843139in}{1.423586in}}%
\pgfpathlineto{\pgfqpoint{0.843139in}{1.404418in}}%
\pgfpathlineto{\pgfqpoint{0.847319in}{1.404418in}}%
\pgfpathlineto{\pgfqpoint{0.847319in}{1.386516in}}%
\pgfpathlineto{\pgfqpoint{0.851501in}{1.386516in}}%
\pgfpathlineto{\pgfqpoint{0.851501in}{1.370528in}}%
\pgfpathlineto{\pgfqpoint{0.855684in}{1.370528in}}%
\pgfpathlineto{\pgfqpoint{0.855684in}{1.408030in}}%
\pgfpathlineto{\pgfqpoint{0.859868in}{1.408030in}}%
\pgfpathlineto{\pgfqpoint{0.859868in}{1.400303in}}%
\pgfpathlineto{\pgfqpoint{0.864054in}{1.400303in}}%
\pgfpathlineto{\pgfqpoint{0.864054in}{1.428110in}}%
\pgfpathlineto{\pgfqpoint{0.868241in}{1.428110in}}%
\pgfpathlineto{\pgfqpoint{0.868241in}{1.380355in}}%
\pgfpathlineto{\pgfqpoint{0.872429in}{1.380355in}}%
\pgfpathlineto{\pgfqpoint{0.872429in}{1.384907in}}%
\pgfpathlineto{\pgfqpoint{0.876619in}{1.384907in}}%
\pgfpathlineto{\pgfqpoint{0.876619in}{1.429216in}}%
\pgfpathlineto{\pgfqpoint{0.880810in}{1.429216in}}%
\pgfpathlineto{\pgfqpoint{0.880810in}{1.415198in}}%
\pgfpathlineto{\pgfqpoint{0.885002in}{1.415198in}}%
\pgfpathlineto{\pgfqpoint{0.885002in}{1.437525in}}%
\pgfpathlineto{\pgfqpoint{0.889195in}{1.437525in}}%
\pgfpathlineto{\pgfqpoint{0.889195in}{1.410191in}}%
\pgfpathlineto{\pgfqpoint{0.893390in}{1.410191in}}%
\pgfpathlineto{\pgfqpoint{0.893390in}{1.359837in}}%
\pgfpathlineto{\pgfqpoint{0.897587in}{1.359837in}}%
\pgfpathlineto{\pgfqpoint{0.897587in}{1.398077in}}%
\pgfpathlineto{\pgfqpoint{0.901784in}{1.398077in}}%
\pgfpathlineto{\pgfqpoint{0.901784in}{1.393580in}}%
\pgfpathlineto{\pgfqpoint{0.905983in}{1.393580in}}%
\pgfpathlineto{\pgfqpoint{0.905983in}{1.359344in}}%
\pgfpathlineto{\pgfqpoint{0.910184in}{1.359344in}}%
\pgfpathlineto{\pgfqpoint{0.910184in}{1.399333in}}%
\pgfpathlineto{\pgfqpoint{0.914385in}{1.399333in}}%
\pgfpathlineto{\pgfqpoint{0.914385in}{1.395975in}}%
\pgfpathlineto{\pgfqpoint{0.918588in}{1.395975in}}%
\pgfpathlineto{\pgfqpoint{0.918588in}{1.379846in}}%
\pgfpathlineto{\pgfqpoint{0.922793in}{1.379846in}}%
\pgfpathlineto{\pgfqpoint{0.922793in}{1.404899in}}%
\pgfpathlineto{\pgfqpoint{0.926998in}{1.404899in}}%
\pgfpathlineto{\pgfqpoint{0.926998in}{1.410648in}}%
\pgfpathlineto{\pgfqpoint{0.931205in}{1.410648in}}%
\pgfpathlineto{\pgfqpoint{0.931205in}{1.424400in}}%
\pgfpathlineto{\pgfqpoint{0.935413in}{1.424400in}}%
\pgfpathlineto{\pgfqpoint{0.935413in}{1.442068in}}%
\pgfpathlineto{\pgfqpoint{0.939623in}{1.442068in}}%
\pgfpathlineto{\pgfqpoint{0.939623in}{1.382912in}}%
\pgfpathlineto{\pgfqpoint{0.943834in}{1.382912in}}%
\pgfpathlineto{\pgfqpoint{0.943834in}{1.417297in}}%
\pgfpathlineto{\pgfqpoint{0.948046in}{1.417297in}}%
\pgfpathlineto{\pgfqpoint{0.948046in}{1.393368in}}%
\pgfpathlineto{\pgfqpoint{0.956474in}{1.392981in}}%
\pgfpathlineto{\pgfqpoint{0.956474in}{1.403696in}}%
\pgfpathlineto{\pgfqpoint{0.964908in}{1.403105in}}%
\pgfpathlineto{\pgfqpoint{0.964908in}{1.417617in}}%
\pgfpathlineto{\pgfqpoint{0.969127in}{1.417617in}}%
\pgfpathlineto{\pgfqpoint{0.969127in}{1.372716in}}%
\pgfpathlineto{\pgfqpoint{0.973347in}{1.372716in}}%
\pgfpathlineto{\pgfqpoint{0.973347in}{1.411526in}}%
\pgfpathlineto{\pgfqpoint{0.977568in}{1.411526in}}%
\pgfpathlineto{\pgfqpoint{0.977568in}{1.409469in}}%
\pgfpathlineto{\pgfqpoint{0.981791in}{1.409469in}}%
\pgfpathlineto{\pgfqpoint{0.981791in}{1.405199in}}%
\pgfpathlineto{\pgfqpoint{0.986015in}{1.405199in}}%
\pgfpathlineto{\pgfqpoint{0.986015in}{1.410987in}}%
\pgfpathlineto{\pgfqpoint{0.990240in}{1.410987in}}%
\pgfpathlineto{\pgfqpoint{0.990240in}{1.440254in}}%
\pgfpathlineto{\pgfqpoint{0.994467in}{1.440254in}}%
\pgfpathlineto{\pgfqpoint{0.994467in}{1.433289in}}%
\pgfpathlineto{\pgfqpoint{0.998694in}{1.433289in}}%
\pgfpathlineto{\pgfqpoint{0.998694in}{1.423807in}}%
\pgfpathlineto{\pgfqpoint{1.002924in}{1.423807in}}%
\pgfpathlineto{\pgfqpoint{1.002924in}{1.384445in}}%
\pgfpathlineto{\pgfqpoint{1.007154in}{1.384445in}}%
\pgfpathlineto{\pgfqpoint{1.007154in}{1.460339in}}%
\pgfpathlineto{\pgfqpoint{1.011386in}{1.460339in}}%
\pgfpathlineto{\pgfqpoint{1.011386in}{1.417105in}}%
\pgfpathlineto{\pgfqpoint{1.015619in}{1.417105in}}%
\pgfpathlineto{\pgfqpoint{1.015619in}{1.413242in}}%
\pgfpathlineto{\pgfqpoint{1.019854in}{1.413242in}}%
\pgfpathlineto{\pgfqpoint{1.019854in}{1.431881in}}%
\pgfpathlineto{\pgfqpoint{1.024089in}{1.431881in}}%
\pgfpathlineto{\pgfqpoint{1.024089in}{1.399595in}}%
\pgfpathlineto{\pgfqpoint{1.028326in}{1.399595in}}%
\pgfpathlineto{\pgfqpoint{1.028326in}{1.443987in}}%
\pgfpathlineto{\pgfqpoint{1.032565in}{1.443987in}}%
\pgfpathlineto{\pgfqpoint{1.032565in}{1.420902in}}%
\pgfpathlineto{\pgfqpoint{1.036804in}{1.420902in}}%
\pgfpathlineto{\pgfqpoint{1.036804in}{1.432688in}}%
\pgfpathlineto{\pgfqpoint{1.041045in}{1.432688in}}%
\pgfpathlineto{\pgfqpoint{1.041045in}{1.386577in}}%
\pgfpathlineto{\pgfqpoint{1.045287in}{1.386577in}}%
\pgfpathlineto{\pgfqpoint{1.045287in}{1.410831in}}%
\pgfpathlineto{\pgfqpoint{1.049531in}{1.410831in}}%
\pgfpathlineto{\pgfqpoint{1.049531in}{1.392842in}}%
\pgfpathlineto{\pgfqpoint{1.053775in}{1.392842in}}%
\pgfpathlineto{\pgfqpoint{1.053775in}{1.427515in}}%
\pgfpathlineto{\pgfqpoint{1.058021in}{1.427515in}}%
\pgfpathlineto{\pgfqpoint{1.058021in}{1.424255in}}%
\pgfpathlineto{\pgfqpoint{1.062269in}{1.424255in}}%
\pgfpathlineto{\pgfqpoint{1.062269in}{1.432351in}}%
\pgfpathlineto{\pgfqpoint{1.066517in}{1.432351in}}%
\pgfpathlineto{\pgfqpoint{1.066517in}{1.422394in}}%
\pgfpathlineto{\pgfqpoint{1.070767in}{1.422394in}}%
\pgfpathlineto{\pgfqpoint{1.070767in}{1.432784in}}%
\pgfpathlineto{\pgfqpoint{1.075018in}{1.432784in}}%
\pgfpathlineto{\pgfqpoint{1.075018in}{1.423716in}}%
\pgfpathlineto{\pgfqpoint{1.079271in}{1.423716in}}%
\pgfpathlineto{\pgfqpoint{1.079271in}{1.422469in}}%
\pgfpathlineto{\pgfqpoint{1.083524in}{1.422469in}}%
\pgfpathlineto{\pgfqpoint{1.083524in}{1.442177in}}%
\pgfpathlineto{\pgfqpoint{1.087779in}{1.442177in}}%
\pgfpathlineto{\pgfqpoint{1.087779in}{1.433559in}}%
\pgfpathlineto{\pgfqpoint{1.092036in}{1.433559in}}%
\pgfpathlineto{\pgfqpoint{1.092036in}{1.445449in}}%
\pgfpathlineto{\pgfqpoint{1.096293in}{1.445449in}}%
\pgfpathlineto{\pgfqpoint{1.096293in}{1.426068in}}%
\pgfpathlineto{\pgfqpoint{1.104812in}{1.425314in}}%
\pgfpathlineto{\pgfqpoint{1.104812in}{1.447143in}}%
\pgfpathlineto{\pgfqpoint{1.109074in}{1.447143in}}%
\pgfpathlineto{\pgfqpoint{1.109074in}{1.405135in}}%
\pgfpathlineto{\pgfqpoint{1.113336in}{1.405135in}}%
\pgfpathlineto{\pgfqpoint{1.113336in}{1.438105in}}%
\pgfpathlineto{\pgfqpoint{1.117600in}{1.438105in}}%
\pgfpathlineto{\pgfqpoint{1.117600in}{1.417922in}}%
\pgfpathlineto{\pgfqpoint{1.121865in}{1.417922in}}%
\pgfpathlineto{\pgfqpoint{1.121865in}{1.401893in}}%
\pgfpathlineto{\pgfqpoint{1.126132in}{1.401893in}}%
\pgfpathlineto{\pgfqpoint{1.126132in}{1.411457in}}%
\pgfpathlineto{\pgfqpoint{1.130399in}{1.411457in}}%
\pgfpathlineto{\pgfqpoint{1.130399in}{1.417312in}}%
\pgfpathlineto{\pgfqpoint{1.134668in}{1.417312in}}%
\pgfpathlineto{\pgfqpoint{1.134668in}{1.397959in}}%
\pgfpathlineto{\pgfqpoint{1.138939in}{1.397959in}}%
\pgfpathlineto{\pgfqpoint{1.138939in}{1.413188in}}%
\pgfpathlineto{\pgfqpoint{1.143210in}{1.413188in}}%
\pgfpathlineto{\pgfqpoint{1.143210in}{1.392980in}}%
\pgfpathlineto{\pgfqpoint{1.147483in}{1.392980in}}%
\pgfpathlineto{\pgfqpoint{1.147483in}{1.431809in}}%
\pgfpathlineto{\pgfqpoint{1.151757in}{1.431809in}}%
\pgfpathlineto{\pgfqpoint{1.151757in}{1.440766in}}%
\pgfpathlineto{\pgfqpoint{1.156032in}{1.440766in}}%
\pgfpathlineto{\pgfqpoint{1.156032in}{1.421323in}}%
\pgfpathlineto{\pgfqpoint{1.160309in}{1.421323in}}%
\pgfpathlineto{\pgfqpoint{1.160309in}{1.423998in}}%
\pgfpathlineto{\pgfqpoint{1.164587in}{1.423998in}}%
\pgfpathlineto{\pgfqpoint{1.164587in}{1.394170in}}%
\pgfpathlineto{\pgfqpoint{1.168866in}{1.394170in}}%
\pgfpathlineto{\pgfqpoint{1.168866in}{1.399118in}}%
\pgfpathlineto{\pgfqpoint{1.173146in}{1.399118in}}%
\pgfpathlineto{\pgfqpoint{1.173146in}{1.432226in}}%
\pgfpathlineto{\pgfqpoint{1.177428in}{1.432226in}}%
\pgfpathlineto{\pgfqpoint{1.177428in}{1.424914in}}%
\pgfpathlineto{\pgfqpoint{1.181710in}{1.424914in}}%
\pgfpathlineto{\pgfqpoint{1.181710in}{1.434542in}}%
\pgfpathlineto{\pgfqpoint{1.185994in}{1.434542in}}%
\pgfpathlineto{\pgfqpoint{1.185994in}{1.391838in}}%
\pgfpathlineto{\pgfqpoint{1.190280in}{1.391838in}}%
\pgfpathlineto{\pgfqpoint{1.190280in}{1.415570in}}%
\pgfpathlineto{\pgfqpoint{1.194566in}{1.415570in}}%
\pgfpathlineto{\pgfqpoint{1.194566in}{1.405322in}}%
\pgfpathlineto{\pgfqpoint{1.198854in}{1.405322in}}%
\pgfpathlineto{\pgfqpoint{1.198854in}{1.438939in}}%
\pgfpathlineto{\pgfqpoint{1.203143in}{1.438939in}}%
\pgfpathlineto{\pgfqpoint{1.203143in}{1.400918in}}%
\pgfpathlineto{\pgfqpoint{1.207434in}{1.400918in}}%
\pgfpathlineto{\pgfqpoint{1.207434in}{1.433865in}}%
\pgfpathlineto{\pgfqpoint{1.211725in}{1.433865in}}%
\pgfpathlineto{\pgfqpoint{1.211725in}{1.422127in}}%
\pgfpathlineto{\pgfqpoint{1.216018in}{1.422127in}}%
\pgfpathlineto{\pgfqpoint{1.216018in}{1.413775in}}%
\pgfpathlineto{\pgfqpoint{1.220312in}{1.413775in}}%
\pgfpathlineto{\pgfqpoint{1.220312in}{1.428059in}}%
\pgfpathlineto{\pgfqpoint{1.224607in}{1.428059in}}%
\pgfpathlineto{\pgfqpoint{1.224607in}{1.404960in}}%
\pgfpathlineto{\pgfqpoint{1.228904in}{1.404960in}}%
\pgfpathlineto{\pgfqpoint{1.228904in}{1.417540in}}%
\pgfpathlineto{\pgfqpoint{1.237500in}{1.416530in}}%
\pgfpathlineto{\pgfqpoint{1.237500in}{1.422352in}}%
\pgfpathlineto{\pgfqpoint{1.241801in}{1.422352in}}%
\pgfpathlineto{\pgfqpoint{1.241801in}{1.432989in}}%
\pgfpathlineto{\pgfqpoint{1.246102in}{1.432989in}}%
\pgfpathlineto{\pgfqpoint{1.246102in}{1.470590in}}%
\pgfpathlineto{\pgfqpoint{1.250405in}{1.470590in}}%
\pgfpathlineto{\pgfqpoint{1.250405in}{1.456694in}}%
\pgfpathlineto{\pgfqpoint{1.254709in}{1.456694in}}%
\pgfpathlineto{\pgfqpoint{1.254709in}{1.440978in}}%
\pgfpathlineto{\pgfqpoint{1.259014in}{1.440978in}}%
\pgfpathlineto{\pgfqpoint{1.259014in}{1.416349in}}%
\pgfpathlineto{\pgfqpoint{1.263320in}{1.416349in}}%
\pgfpathlineto{\pgfqpoint{1.263320in}{1.436967in}}%
\pgfpathlineto{\pgfqpoint{1.267628in}{1.436967in}}%
\pgfpathlineto{\pgfqpoint{1.267628in}{1.432591in}}%
\pgfpathlineto{\pgfqpoint{1.276247in}{1.431762in}}%
\pgfpathlineto{\pgfqpoint{1.276247in}{1.422282in}}%
\pgfpathlineto{\pgfqpoint{1.280558in}{1.422282in}}%
\pgfpathlineto{\pgfqpoint{1.280558in}{1.434521in}}%
\pgfpathlineto{\pgfqpoint{1.289184in}{1.433786in}}%
\pgfpathlineto{\pgfqpoint{1.289184in}{1.409654in}}%
\pgfpathlineto{\pgfqpoint{1.293499in}{1.409654in}}%
\pgfpathlineto{\pgfqpoint{1.293499in}{1.403335in}}%
\pgfpathlineto{\pgfqpoint{1.297815in}{1.403335in}}%
\pgfpathlineto{\pgfqpoint{1.297815in}{1.396344in}}%
\pgfpathlineto{\pgfqpoint{1.302133in}{1.396344in}}%
\pgfpathlineto{\pgfqpoint{1.302133in}{1.417665in}}%
\pgfpathlineto{\pgfqpoint{1.306451in}{1.417665in}}%
\pgfpathlineto{\pgfqpoint{1.306451in}{1.433435in}}%
\pgfpathlineto{\pgfqpoint{1.310771in}{1.433435in}}%
\pgfpathlineto{\pgfqpoint{1.310771in}{1.411173in}}%
\pgfpathlineto{\pgfqpoint{1.315092in}{1.411173in}}%
\pgfpathlineto{\pgfqpoint{1.315092in}{1.424852in}}%
\pgfpathlineto{\pgfqpoint{1.319415in}{1.424852in}}%
\pgfpathlineto{\pgfqpoint{1.319415in}{1.442777in}}%
\pgfpathlineto{\pgfqpoint{1.323738in}{1.442777in}}%
\pgfpathlineto{\pgfqpoint{1.323738in}{1.416378in}}%
\pgfpathlineto{\pgfqpoint{1.328063in}{1.416378in}}%
\pgfpathlineto{\pgfqpoint{1.328063in}{1.420736in}}%
\pgfpathlineto{\pgfqpoint{1.332389in}{1.420736in}}%
\pgfpathlineto{\pgfqpoint{1.332389in}{1.399448in}}%
\pgfpathlineto{\pgfqpoint{1.336716in}{1.399448in}}%
\pgfpathlineto{\pgfqpoint{1.336716in}{1.403255in}}%
\pgfpathlineto{\pgfqpoint{1.341044in}{1.403255in}}%
\pgfpathlineto{\pgfqpoint{1.341044in}{1.461037in}}%
\pgfpathlineto{\pgfqpoint{1.345374in}{1.461037in}}%
\pgfpathlineto{\pgfqpoint{1.345374in}{1.446865in}}%
\pgfpathlineto{\pgfqpoint{1.349704in}{1.446865in}}%
\pgfpathlineto{\pgfqpoint{1.349704in}{1.413653in}}%
\pgfpathlineto{\pgfqpoint{1.354036in}{1.413653in}}%
\pgfpathlineto{\pgfqpoint{1.354036in}{1.420765in}}%
\pgfpathlineto{\pgfqpoint{1.358369in}{1.420765in}}%
\pgfpathlineto{\pgfqpoint{1.358369in}{1.434308in}}%
\pgfpathlineto{\pgfqpoint{1.362704in}{1.434308in}}%
\pgfpathlineto{\pgfqpoint{1.362704in}{1.426893in}}%
\pgfpathlineto{\pgfqpoint{1.367039in}{1.426893in}}%
\pgfpathlineto{\pgfqpoint{1.367039in}{1.450984in}}%
\pgfpathlineto{\pgfqpoint{1.371376in}{1.450984in}}%
\pgfpathlineto{\pgfqpoint{1.371376in}{1.399123in}}%
\pgfpathlineto{\pgfqpoint{1.375714in}{1.399123in}}%
\pgfpathlineto{\pgfqpoint{1.375714in}{1.423359in}}%
\pgfpathlineto{\pgfqpoint{1.380053in}{1.423359in}}%
\pgfpathlineto{\pgfqpoint{1.380053in}{1.437059in}}%
\pgfpathlineto{\pgfqpoint{1.384393in}{1.437059in}}%
\pgfpathlineto{\pgfqpoint{1.384393in}{1.453317in}}%
\pgfpathlineto{\pgfqpoint{1.388735in}{1.453317in}}%
\pgfpathlineto{\pgfqpoint{1.388735in}{1.398696in}}%
\pgfpathlineto{\pgfqpoint{1.393078in}{1.398696in}}%
\pgfpathlineto{\pgfqpoint{1.393078in}{1.412115in}}%
\pgfpathlineto{\pgfqpoint{1.401767in}{1.412270in}}%
\pgfpathlineto{\pgfqpoint{1.401767in}{1.433937in}}%
\pgfpathlineto{\pgfqpoint{1.406113in}{1.433937in}}%
\pgfpathlineto{\pgfqpoint{1.406113in}{1.397079in}}%
\pgfpathlineto{\pgfqpoint{1.410460in}{1.397079in}}%
\pgfpathlineto{\pgfqpoint{1.410460in}{1.401408in}}%
\pgfpathlineto{\pgfqpoint{1.414809in}{1.401408in}}%
\pgfpathlineto{\pgfqpoint{1.414809in}{1.405140in}}%
\pgfpathlineto{\pgfqpoint{1.419159in}{1.405140in}}%
\pgfpathlineto{\pgfqpoint{1.419159in}{1.395158in}}%
\pgfpathlineto{\pgfqpoint{1.423510in}{1.395158in}}%
\pgfpathlineto{\pgfqpoint{1.423510in}{1.385417in}}%
\pgfpathlineto{\pgfqpoint{1.427862in}{1.385417in}}%
\pgfpathlineto{\pgfqpoint{1.427862in}{1.404290in}}%
\pgfpathlineto{\pgfqpoint{1.432215in}{1.404290in}}%
\pgfpathlineto{\pgfqpoint{1.432215in}{1.410318in}}%
\pgfpathlineto{\pgfqpoint{1.436570in}{1.410318in}}%
\pgfpathlineto{\pgfqpoint{1.436570in}{1.417759in}}%
\pgfpathlineto{\pgfqpoint{1.440926in}{1.417759in}}%
\pgfpathlineto{\pgfqpoint{1.440926in}{1.399409in}}%
\pgfpathlineto{\pgfqpoint{1.445283in}{1.399409in}}%
\pgfpathlineto{\pgfqpoint{1.445283in}{1.438673in}}%
\pgfpathlineto{\pgfqpoint{1.449641in}{1.438673in}}%
\pgfpathlineto{\pgfqpoint{1.449641in}{1.405976in}}%
\pgfpathlineto{\pgfqpoint{1.454000in}{1.405976in}}%
\pgfpathlineto{\pgfqpoint{1.454000in}{1.422512in}}%
\pgfpathlineto{\pgfqpoint{1.458361in}{1.422512in}}%
\pgfpathlineto{\pgfqpoint{1.458361in}{1.412349in}}%
\pgfpathlineto{\pgfqpoint{1.462722in}{1.412349in}}%
\pgfpathlineto{\pgfqpoint{1.462722in}{1.405718in}}%
\pgfpathlineto{\pgfqpoint{1.467085in}{1.405718in}}%
\pgfpathlineto{\pgfqpoint{1.467085in}{1.439337in}}%
\pgfpathlineto{\pgfqpoint{1.471449in}{1.439337in}}%
\pgfpathlineto{\pgfqpoint{1.471449in}{1.414016in}}%
\pgfpathlineto{\pgfqpoint{1.475814in}{1.414016in}}%
\pgfpathlineto{\pgfqpoint{1.475814in}{1.415905in}}%
\pgfpathlineto{\pgfqpoint{1.480181in}{1.415905in}}%
\pgfpathlineto{\pgfqpoint{1.480181in}{1.424863in}}%
\pgfpathlineto{\pgfqpoint{1.488917in}{1.424508in}}%
\pgfpathlineto{\pgfqpoint{1.488917in}{1.430302in}}%
\pgfpathlineto{\pgfqpoint{1.493287in}{1.430302in}}%
\pgfpathlineto{\pgfqpoint{1.493287in}{1.422137in}}%
\pgfpathlineto{\pgfqpoint{1.497658in}{1.422137in}}%
\pgfpathlineto{\pgfqpoint{1.497658in}{1.388196in}}%
\pgfpathlineto{\pgfqpoint{1.502030in}{1.388196in}}%
\pgfpathlineto{\pgfqpoint{1.502030in}{1.445787in}}%
\pgfpathlineto{\pgfqpoint{1.506403in}{1.445787in}}%
\pgfpathlineto{\pgfqpoint{1.506403in}{1.404928in}}%
\pgfpathlineto{\pgfqpoint{1.510778in}{1.404928in}}%
\pgfpathlineto{\pgfqpoint{1.510778in}{1.374733in}}%
\pgfpathlineto{\pgfqpoint{1.515153in}{1.374733in}}%
\pgfpathlineto{\pgfqpoint{1.515153in}{1.395932in}}%
\pgfpathlineto{\pgfqpoint{1.519530in}{1.395932in}}%
\pgfpathlineto{\pgfqpoint{1.519530in}{1.421613in}}%
\pgfpathlineto{\pgfqpoint{1.523908in}{1.421613in}}%
\pgfpathlineto{\pgfqpoint{1.523908in}{1.396837in}}%
\pgfpathlineto{\pgfqpoint{1.528287in}{1.396837in}}%
\pgfpathlineto{\pgfqpoint{1.528287in}{1.438067in}}%
\pgfpathlineto{\pgfqpoint{1.532668in}{1.438067in}}%
\pgfpathlineto{\pgfqpoint{1.532668in}{1.396233in}}%
\pgfpathlineto{\pgfqpoint{1.537049in}{1.396233in}}%
\pgfpathlineto{\pgfqpoint{1.537049in}{1.392660in}}%
\pgfpathlineto{\pgfqpoint{1.541432in}{1.392660in}}%
\pgfpathlineto{\pgfqpoint{1.541432in}{1.401860in}}%
\pgfpathlineto{\pgfqpoint{1.545815in}{1.401860in}}%
\pgfpathlineto{\pgfqpoint{1.545815in}{1.390152in}}%
\pgfpathlineto{\pgfqpoint{1.554586in}{1.391069in}}%
\pgfpathlineto{\pgfqpoint{1.554586in}{1.417976in}}%
\pgfpathlineto{\pgfqpoint{1.563362in}{1.417745in}}%
\pgfpathlineto{\pgfqpoint{1.563362in}{1.439502in}}%
\pgfpathlineto{\pgfqpoint{1.567751in}{1.439502in}}%
\pgfpathlineto{\pgfqpoint{1.567751in}{1.424720in}}%
\pgfpathlineto{\pgfqpoint{1.572142in}{1.424720in}}%
\pgfpathlineto{\pgfqpoint{1.572142in}{1.453070in}}%
\pgfpathlineto{\pgfqpoint{1.580927in}{1.452848in}}%
\pgfpathlineto{\pgfqpoint{1.580927in}{1.442456in}}%
\pgfpathlineto{\pgfqpoint{1.585321in}{1.442456in}}%
\pgfpathlineto{\pgfqpoint{1.585321in}{1.458373in}}%
\pgfpathlineto{\pgfqpoint{1.589716in}{1.458373in}}%
\pgfpathlineto{\pgfqpoint{1.589716in}{1.452299in}}%
\pgfpathlineto{\pgfqpoint{1.594112in}{1.452299in}}%
\pgfpathlineto{\pgfqpoint{1.594112in}{1.448388in}}%
\pgfpathlineto{\pgfqpoint{1.598510in}{1.448388in}}%
\pgfpathlineto{\pgfqpoint{1.598510in}{1.477552in}}%
\pgfpathlineto{\pgfqpoint{1.602908in}{1.477552in}}%
\pgfpathlineto{\pgfqpoint{1.602908in}{1.467502in}}%
\pgfpathlineto{\pgfqpoint{1.607308in}{1.467502in}}%
\pgfpathlineto{\pgfqpoint{1.607308in}{1.456348in}}%
\pgfpathlineto{\pgfqpoint{1.611709in}{1.456348in}}%
\pgfpathlineto{\pgfqpoint{1.611709in}{1.441454in}}%
\pgfpathlineto{\pgfqpoint{1.616111in}{1.441454in}}%
\pgfpathlineto{\pgfqpoint{1.616111in}{1.447742in}}%
\pgfpathlineto{\pgfqpoint{1.620514in}{1.447742in}}%
\pgfpathlineto{\pgfqpoint{1.620514in}{1.458243in}}%
\pgfpathlineto{\pgfqpoint{1.624919in}{1.458243in}}%
\pgfpathlineto{\pgfqpoint{1.624919in}{1.445133in}}%
\pgfpathlineto{\pgfqpoint{1.629324in}{1.445133in}}%
\pgfpathlineto{\pgfqpoint{1.629324in}{1.468304in}}%
\pgfpathlineto{\pgfqpoint{1.633731in}{1.468304in}}%
\pgfpathlineto{\pgfqpoint{1.633731in}{1.451045in}}%
\pgfpathlineto{\pgfqpoint{1.638138in}{1.451045in}}%
\pgfpathlineto{\pgfqpoint{1.638138in}{1.473233in}}%
\pgfpathlineto{\pgfqpoint{1.642547in}{1.473233in}}%
\pgfpathlineto{\pgfqpoint{1.642547in}{1.476933in}}%
\pgfpathlineto{\pgfqpoint{1.646957in}{1.476933in}}%
\pgfpathlineto{\pgfqpoint{1.646957in}{1.498226in}}%
\pgfpathlineto{\pgfqpoint{1.651368in}{1.498226in}}%
\pgfpathlineto{\pgfqpoint{1.651368in}{1.490978in}}%
\pgfpathlineto{\pgfqpoint{1.655780in}{1.490978in}}%
\pgfpathlineto{\pgfqpoint{1.655780in}{1.482718in}}%
\pgfpathlineto{\pgfqpoint{1.660193in}{1.482718in}}%
\pgfpathlineto{\pgfqpoint{1.660193in}{1.464797in}}%
\pgfpathlineto{\pgfqpoint{1.664608in}{1.464797in}}%
\pgfpathlineto{\pgfqpoint{1.664608in}{1.483897in}}%
\pgfpathlineto{\pgfqpoint{1.669023in}{1.483897in}}%
\pgfpathlineto{\pgfqpoint{1.669023in}{1.457698in}}%
\pgfpathlineto{\pgfqpoint{1.673440in}{1.457698in}}%
\pgfpathlineto{\pgfqpoint{1.673440in}{1.455777in}}%
\pgfpathlineto{\pgfqpoint{1.677858in}{1.455777in}}%
\pgfpathlineto{\pgfqpoint{1.677858in}{1.485400in}}%
\pgfpathlineto{\pgfqpoint{1.682277in}{1.485400in}}%
\pgfpathlineto{\pgfqpoint{1.682277in}{1.449773in}}%
\pgfpathlineto{\pgfqpoint{1.686697in}{1.449773in}}%
\pgfpathlineto{\pgfqpoint{1.686697in}{1.441252in}}%
\pgfpathlineto{\pgfqpoint{1.691118in}{1.441252in}}%
\pgfpathlineto{\pgfqpoint{1.691118in}{1.447521in}}%
\pgfpathlineto{\pgfqpoint{1.695540in}{1.447521in}}%
\pgfpathlineto{\pgfqpoint{1.695540in}{1.439000in}}%
\pgfpathlineto{\pgfqpoint{1.699963in}{1.439000in}}%
\pgfpathlineto{\pgfqpoint{1.699963in}{1.428082in}}%
\pgfpathlineto{\pgfqpoint{1.704388in}{1.428082in}}%
\pgfpathlineto{\pgfqpoint{1.704388in}{1.437837in}}%
\pgfpathlineto{\pgfqpoint{1.708813in}{1.437837in}}%
\pgfpathlineto{\pgfqpoint{1.708813in}{1.449647in}}%
\pgfpathlineto{\pgfqpoint{1.713240in}{1.449647in}}%
\pgfpathlineto{\pgfqpoint{1.713240in}{1.439697in}}%
\pgfpathlineto{\pgfqpoint{1.717668in}{1.439697in}}%
\pgfpathlineto{\pgfqpoint{1.717668in}{1.433287in}}%
\pgfpathlineto{\pgfqpoint{1.722097in}{1.433287in}}%
\pgfpathlineto{\pgfqpoint{1.722097in}{1.428793in}}%
\pgfpathlineto{\pgfqpoint{1.726527in}{1.428793in}}%
\pgfpathlineto{\pgfqpoint{1.726527in}{1.449013in}}%
\pgfpathlineto{\pgfqpoint{1.730958in}{1.449013in}}%
\pgfpathlineto{\pgfqpoint{1.730958in}{1.416772in}}%
\pgfpathlineto{\pgfqpoint{1.735390in}{1.416772in}}%
\pgfpathlineto{\pgfqpoint{1.735390in}{1.455902in}}%
\pgfpathlineto{\pgfqpoint{1.739823in}{1.455902in}}%
\pgfpathlineto{\pgfqpoint{1.739823in}{1.440424in}}%
\pgfpathlineto{\pgfqpoint{1.744258in}{1.440424in}}%
\pgfpathlineto{\pgfqpoint{1.744258in}{1.410259in}}%
\pgfpathlineto{\pgfqpoint{1.748693in}{1.410259in}}%
\pgfpathlineto{\pgfqpoint{1.748693in}{1.425563in}}%
\pgfpathlineto{\pgfqpoint{1.753130in}{1.425563in}}%
\pgfpathlineto{\pgfqpoint{1.753130in}{1.446380in}}%
\pgfpathlineto{\pgfqpoint{1.757567in}{1.446380in}}%
\pgfpathlineto{\pgfqpoint{1.757567in}{1.434625in}}%
\pgfpathlineto{\pgfqpoint{1.762006in}{1.434625in}}%
\pgfpathlineto{\pgfqpoint{1.762006in}{1.427592in}}%
\pgfpathlineto{\pgfqpoint{1.766446in}{1.427592in}}%
\pgfpathlineto{\pgfqpoint{1.766446in}{1.438001in}}%
\pgfpathlineto{\pgfqpoint{1.770887in}{1.438001in}}%
\pgfpathlineto{\pgfqpoint{1.770887in}{1.425170in}}%
\pgfpathlineto{\pgfqpoint{1.775329in}{1.425170in}}%
\pgfpathlineto{\pgfqpoint{1.775329in}{1.456440in}}%
\pgfpathlineto{\pgfqpoint{1.779772in}{1.456440in}}%
\pgfpathlineto{\pgfqpoint{1.779772in}{1.416851in}}%
\pgfpathlineto{\pgfqpoint{1.784216in}{1.416851in}}%
\pgfpathlineto{\pgfqpoint{1.784216in}{1.401392in}}%
\pgfpathlineto{\pgfqpoint{1.788661in}{1.401392in}}%
\pgfpathlineto{\pgfqpoint{1.788661in}{1.421903in}}%
\pgfpathlineto{\pgfqpoint{1.793108in}{1.421903in}}%
\pgfpathlineto{\pgfqpoint{1.793108in}{1.428668in}}%
\pgfpathlineto{\pgfqpoint{1.797555in}{1.428668in}}%
\pgfpathlineto{\pgfqpoint{1.797555in}{1.452296in}}%
\pgfpathlineto{\pgfqpoint{1.802004in}{1.452296in}}%
\pgfpathlineto{\pgfqpoint{1.802004in}{1.435328in}}%
\pgfpathlineto{\pgfqpoint{1.806453in}{1.435328in}}%
\pgfpathlineto{\pgfqpoint{1.806453in}{1.430034in}}%
\pgfpathlineto{\pgfqpoint{1.810904in}{1.430034in}}%
\pgfpathlineto{\pgfqpoint{1.810904in}{1.414146in}}%
\pgfpathlineto{\pgfqpoint{1.815356in}{1.414146in}}%
\pgfpathlineto{\pgfqpoint{1.815356in}{1.411853in}}%
\pgfpathlineto{\pgfqpoint{1.819809in}{1.411853in}}%
\pgfpathlineto{\pgfqpoint{1.819809in}{1.413385in}}%
\pgfpathlineto{\pgfqpoint{1.824263in}{1.413385in}}%
\pgfpathlineto{\pgfqpoint{1.824263in}{1.425909in}}%
\pgfpathlineto{\pgfqpoint{1.828718in}{1.425909in}}%
\pgfpathlineto{\pgfqpoint{1.828718in}{1.400848in}}%
\pgfpathlineto{\pgfqpoint{1.833174in}{1.400848in}}%
\pgfpathlineto{\pgfqpoint{1.833174in}{1.447278in}}%
\pgfpathlineto{\pgfqpoint{1.837631in}{1.447278in}}%
\pgfpathlineto{\pgfqpoint{1.837631in}{1.424407in}}%
\pgfpathlineto{\pgfqpoint{1.842089in}{1.424407in}}%
\pgfpathlineto{\pgfqpoint{1.842089in}{1.440227in}}%
\pgfpathlineto{\pgfqpoint{1.846549in}{1.440227in}}%
\pgfpathlineto{\pgfqpoint{1.846549in}{1.415959in}}%
\pgfpathlineto{\pgfqpoint{1.851009in}{1.415959in}}%
\pgfpathlineto{\pgfqpoint{1.851009in}{1.424297in}}%
\pgfpathlineto{\pgfqpoint{1.855471in}{1.424297in}}%
\pgfpathlineto{\pgfqpoint{1.855471in}{1.396710in}}%
\pgfpathlineto{\pgfqpoint{1.859933in}{1.396710in}}%
\pgfpathlineto{\pgfqpoint{1.859933in}{1.428332in}}%
\pgfpathlineto{\pgfqpoint{1.864397in}{1.428332in}}%
\pgfpathlineto{\pgfqpoint{1.864397in}{1.443010in}}%
\pgfpathlineto{\pgfqpoint{1.868861in}{1.443010in}}%
\pgfpathlineto{\pgfqpoint{1.868861in}{1.431874in}}%
\pgfpathlineto{\pgfqpoint{1.873327in}{1.431874in}}%
\pgfpathlineto{\pgfqpoint{1.873327in}{1.442199in}}%
\pgfpathlineto{\pgfqpoint{1.877794in}{1.442199in}}%
\pgfpathlineto{\pgfqpoint{1.877794in}{1.432865in}}%
\pgfpathlineto{\pgfqpoint{1.882262in}{1.432865in}}%
\pgfpathlineto{\pgfqpoint{1.882262in}{1.425640in}}%
\pgfpathlineto{\pgfqpoint{1.886731in}{1.425640in}}%
\pgfpathlineto{\pgfqpoint{1.886731in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{1.891201in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{1.891201in}{1.434903in}}%
\pgfpathlineto{\pgfqpoint{1.900144in}{1.435446in}}%
\pgfpathlineto{\pgfqpoint{1.900144in}{1.448146in}}%
\pgfpathlineto{\pgfqpoint{1.904617in}{1.448146in}}%
\pgfpathlineto{\pgfqpoint{1.904617in}{1.432170in}}%
\pgfpathlineto{\pgfqpoint{1.909091in}{1.432170in}}%
\pgfpathlineto{\pgfqpoint{1.909091in}{1.428789in}}%
\pgfpathlineto{\pgfqpoint{1.913566in}{1.428789in}}%
\pgfpathlineto{\pgfqpoint{1.913566in}{1.447072in}}%
\pgfpathlineto{\pgfqpoint{1.918043in}{1.447072in}}%
\pgfpathlineto{\pgfqpoint{1.918043in}{1.440428in}}%
\pgfpathlineto{\pgfqpoint{1.922520in}{1.440428in}}%
\pgfpathlineto{\pgfqpoint{1.922520in}{1.447378in}}%
\pgfpathlineto{\pgfqpoint{1.926998in}{1.447378in}}%
\pgfpathlineto{\pgfqpoint{1.926998in}{1.448696in}}%
\pgfpathlineto{\pgfqpoint{1.931478in}{1.448696in}}%
\pgfpathlineto{\pgfqpoint{1.931478in}{1.435323in}}%
\pgfpathlineto{\pgfqpoint{1.940440in}{1.435032in}}%
\pgfpathlineto{\pgfqpoint{1.940440in}{1.451896in}}%
\pgfpathlineto{\pgfqpoint{1.944922in}{1.451896in}}%
\pgfpathlineto{\pgfqpoint{1.944922in}{1.425304in}}%
\pgfpathlineto{\pgfqpoint{1.949406in}{1.425304in}}%
\pgfpathlineto{\pgfqpoint{1.949406in}{1.416502in}}%
\pgfpathlineto{\pgfqpoint{1.953891in}{1.416502in}}%
\pgfpathlineto{\pgfqpoint{1.953891in}{1.432826in}}%
\pgfpathlineto{\pgfqpoint{1.958376in}{1.432826in}}%
\pgfpathlineto{\pgfqpoint{1.958376in}{1.437293in}}%
\pgfpathlineto{\pgfqpoint{1.962863in}{1.437293in}}%
\pgfpathlineto{\pgfqpoint{1.962863in}{1.438773in}}%
\pgfpathlineto{\pgfqpoint{1.967351in}{1.438773in}}%
\pgfpathlineto{\pgfqpoint{1.967351in}{1.441568in}}%
\pgfpathlineto{\pgfqpoint{1.971840in}{1.441568in}}%
\pgfpathlineto{\pgfqpoint{1.971840in}{1.430184in}}%
\pgfpathlineto{\pgfqpoint{1.976330in}{1.430184in}}%
\pgfpathlineto{\pgfqpoint{1.976330in}{1.437131in}}%
\pgfpathlineto{\pgfqpoint{1.980821in}{1.437131in}}%
\pgfpathlineto{\pgfqpoint{1.980821in}{1.439894in}}%
\pgfpathlineto{\pgfqpoint{1.985313in}{1.439894in}}%
\pgfpathlineto{\pgfqpoint{1.985313in}{1.431904in}}%
\pgfpathlineto{\pgfqpoint{1.989806in}{1.431904in}}%
\pgfpathlineto{\pgfqpoint{1.989806in}{1.434113in}}%
\pgfpathlineto{\pgfqpoint{1.994300in}{1.434113in}}%
\pgfpathlineto{\pgfqpoint{1.994300in}{1.456228in}}%
\pgfpathlineto{\pgfqpoint{1.998795in}{1.456228in}}%
\pgfpathlineto{\pgfqpoint{1.998795in}{1.431264in}}%
\pgfpathlineto{\pgfqpoint{2.003291in}{1.431264in}}%
\pgfpathlineto{\pgfqpoint{2.003291in}{1.428776in}}%
\pgfpathlineto{\pgfqpoint{2.012286in}{1.427791in}}%
\pgfpathlineto{\pgfqpoint{2.012286in}{1.466112in}}%
\pgfpathlineto{\pgfqpoint{2.016785in}{1.466112in}}%
\pgfpathlineto{\pgfqpoint{2.016785in}{1.425697in}}%
\pgfpathlineto{\pgfqpoint{2.021285in}{1.425697in}}%
\pgfpathlineto{\pgfqpoint{2.021285in}{1.462644in}}%
\pgfpathlineto{\pgfqpoint{2.025787in}{1.462644in}}%
\pgfpathlineto{\pgfqpoint{2.025787in}{1.407177in}}%
\pgfpathlineto{\pgfqpoint{2.030289in}{1.407177in}}%
\pgfpathlineto{\pgfqpoint{2.030289in}{1.443291in}}%
\pgfpathlineto{\pgfqpoint{2.034792in}{1.443291in}}%
\pgfpathlineto{\pgfqpoint{2.034792in}{1.452616in}}%
\pgfpathlineto{\pgfqpoint{2.043802in}{1.451926in}}%
\pgfpathlineto{\pgfqpoint{2.043802in}{1.439040in}}%
\pgfpathlineto{\pgfqpoint{2.048308in}{1.439040in}}%
\pgfpathlineto{\pgfqpoint{2.048308in}{1.440214in}}%
\pgfpathlineto{\pgfqpoint{2.052815in}{1.440214in}}%
\pgfpathlineto{\pgfqpoint{2.052815in}{1.455463in}}%
\pgfpathlineto{\pgfqpoint{2.057324in}{1.455463in}}%
\pgfpathlineto{\pgfqpoint{2.057324in}{1.453306in}}%
\pgfpathlineto{\pgfqpoint{2.061833in}{1.453306in}}%
\pgfpathlineto{\pgfqpoint{2.061833in}{1.447671in}}%
\pgfpathlineto{\pgfqpoint{2.066343in}{1.447671in}}%
\pgfpathlineto{\pgfqpoint{2.066343in}{1.456421in}}%
\pgfpathlineto{\pgfqpoint{2.070855in}{1.456421in}}%
\pgfpathlineto{\pgfqpoint{2.070855in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{2.075367in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{2.075367in}{1.434166in}}%
\pgfpathlineto{\pgfqpoint{2.079880in}{1.434166in}}%
\pgfpathlineto{\pgfqpoint{2.079880in}{1.446594in}}%
\pgfpathlineto{\pgfqpoint{2.084395in}{1.446594in}}%
\pgfpathlineto{\pgfqpoint{2.084395in}{1.448595in}}%
\pgfpathlineto{\pgfqpoint{2.088910in}{1.448595in}}%
\pgfpathlineto{\pgfqpoint{2.088910in}{1.437591in}}%
\pgfpathlineto{\pgfqpoint{2.093427in}{1.437591in}}%
\pgfpathlineto{\pgfqpoint{2.093427in}{1.464178in}}%
\pgfpathlineto{\pgfqpoint{2.097944in}{1.464178in}}%
\pgfpathlineto{\pgfqpoint{2.097944in}{1.431501in}}%
\pgfpathlineto{\pgfqpoint{2.106982in}{1.432237in}}%
\pgfpathlineto{\pgfqpoint{2.106982in}{1.441625in}}%
\pgfpathlineto{\pgfqpoint{2.116024in}{1.441182in}}%
\pgfpathlineto{\pgfqpoint{2.116024in}{1.439336in}}%
\pgfpathlineto{\pgfqpoint{2.120546in}{1.439336in}}%
\pgfpathlineto{\pgfqpoint{2.120546in}{1.444088in}}%
\pgfpathlineto{\pgfqpoint{2.125070in}{1.444088in}}%
\pgfpathlineto{\pgfqpoint{2.125070in}{1.453299in}}%
\pgfpathlineto{\pgfqpoint{2.129594in}{1.453299in}}%
\pgfpathlineto{\pgfqpoint{2.129594in}{1.433228in}}%
\pgfpathlineto{\pgfqpoint{2.134120in}{1.433228in}}%
\pgfpathlineto{\pgfqpoint{2.134120in}{1.419747in}}%
\pgfpathlineto{\pgfqpoint{2.138646in}{1.419747in}}%
\pgfpathlineto{\pgfqpoint{2.138646in}{1.455625in}}%
\pgfpathlineto{\pgfqpoint{2.143174in}{1.455625in}}%
\pgfpathlineto{\pgfqpoint{2.143174in}{1.416293in}}%
\pgfpathlineto{\pgfqpoint{2.147702in}{1.416293in}}%
\pgfpathlineto{\pgfqpoint{2.147702in}{1.431758in}}%
\pgfpathlineto{\pgfqpoint{2.152231in}{1.431758in}}%
\pgfpathlineto{\pgfqpoint{2.152231in}{1.434106in}}%
\pgfpathlineto{\pgfqpoint{2.156762in}{1.434106in}}%
\pgfpathlineto{\pgfqpoint{2.156762in}{1.439814in}}%
\pgfpathlineto{\pgfqpoint{2.161293in}{1.439814in}}%
\pgfpathlineto{\pgfqpoint{2.161293in}{1.442472in}}%
\pgfpathlineto{\pgfqpoint{2.165825in}{1.442472in}}%
\pgfpathlineto{\pgfqpoint{2.165825in}{1.436726in}}%
\pgfpathlineto{\pgfqpoint{2.170359in}{1.436726in}}%
\pgfpathlineto{\pgfqpoint{2.170359in}{1.431717in}}%
\pgfpathlineto{\pgfqpoint{2.174893in}{1.431717in}}%
\pgfpathlineto{\pgfqpoint{2.174893in}{1.454042in}}%
\pgfpathlineto{\pgfqpoint{2.179428in}{1.454042in}}%
\pgfpathlineto{\pgfqpoint{2.179428in}{1.436266in}}%
\pgfpathlineto{\pgfqpoint{2.188502in}{1.436299in}}%
\pgfpathlineto{\pgfqpoint{2.188502in}{1.431586in}}%
\pgfpathlineto{\pgfqpoint{2.193040in}{1.431586in}}%
\pgfpathlineto{\pgfqpoint{2.193040in}{1.450091in}}%
\pgfpathlineto{\pgfqpoint{2.197580in}{1.450091in}}%
\pgfpathlineto{\pgfqpoint{2.197580in}{1.452963in}}%
\pgfpathlineto{\pgfqpoint{2.202120in}{1.452963in}}%
\pgfpathlineto{\pgfqpoint{2.202120in}{1.437240in}}%
\pgfpathlineto{\pgfqpoint{2.206661in}{1.437240in}}%
\pgfpathlineto{\pgfqpoint{2.206661in}{1.438409in}}%
\pgfpathlineto{\pgfqpoint{2.211203in}{1.438409in}}%
\pgfpathlineto{\pgfqpoint{2.211203in}{1.454764in}}%
\pgfpathlineto{\pgfqpoint{2.215746in}{1.454764in}}%
\pgfpathlineto{\pgfqpoint{2.215746in}{1.447852in}}%
\pgfpathlineto{\pgfqpoint{2.220290in}{1.447852in}}%
\pgfpathlineto{\pgfqpoint{2.220290in}{1.451486in}}%
\pgfpathlineto{\pgfqpoint{2.224835in}{1.451486in}}%
\pgfpathlineto{\pgfqpoint{2.224835in}{1.446491in}}%
\pgfpathlineto{\pgfqpoint{2.233929in}{1.445849in}}%
\pgfpathlineto{\pgfqpoint{2.233929in}{1.440184in}}%
\pgfpathlineto{\pgfqpoint{2.238477in}{1.440184in}}%
\pgfpathlineto{\pgfqpoint{2.238477in}{1.443210in}}%
\pgfpathlineto{\pgfqpoint{2.243026in}{1.443210in}}%
\pgfpathlineto{\pgfqpoint{2.243026in}{1.432076in}}%
\pgfpathlineto{\pgfqpoint{2.247575in}{1.432076in}}%
\pgfpathlineto{\pgfqpoint{2.247575in}{1.434099in}}%
\pgfpathlineto{\pgfqpoint{2.252126in}{1.434099in}}%
\pgfpathlineto{\pgfqpoint{2.252126in}{1.436317in}}%
\pgfpathlineto{\pgfqpoint{2.256678in}{1.436317in}}%
\pgfpathlineto{\pgfqpoint{2.256678in}{1.447710in}}%
\pgfpathlineto{\pgfqpoint{2.261231in}{1.447710in}}%
\pgfpathlineto{\pgfqpoint{2.261231in}{1.428729in}}%
\pgfpathlineto{\pgfqpoint{2.265785in}{1.428729in}}%
\pgfpathlineto{\pgfqpoint{2.265785in}{1.453815in}}%
\pgfpathlineto{\pgfqpoint{2.270340in}{1.453815in}}%
\pgfpathlineto{\pgfqpoint{2.270340in}{1.435982in}}%
\pgfpathlineto{\pgfqpoint{2.274895in}{1.435982in}}%
\pgfpathlineto{\pgfqpoint{2.274895in}{1.434580in}}%
\pgfpathlineto{\pgfqpoint{2.279452in}{1.434580in}}%
\pgfpathlineto{\pgfqpoint{2.279452in}{1.444296in}}%
\pgfpathlineto{\pgfqpoint{2.288568in}{1.443440in}}%
\pgfpathlineto{\pgfqpoint{2.288568in}{1.447075in}}%
\pgfpathlineto{\pgfqpoint{2.293128in}{1.447075in}}%
\pgfpathlineto{\pgfqpoint{2.293128in}{1.457029in}}%
\pgfpathlineto{\pgfqpoint{2.297688in}{1.457029in}}%
\pgfpathlineto{\pgfqpoint{2.297688in}{1.455572in}}%
\pgfpathlineto{\pgfqpoint{2.302250in}{1.455572in}}%
\pgfpathlineto{\pgfqpoint{2.302250in}{1.452187in}}%
\pgfpathlineto{\pgfqpoint{2.306812in}{1.452187in}}%
\pgfpathlineto{\pgfqpoint{2.306812in}{1.447893in}}%
\pgfpathlineto{\pgfqpoint{2.311375in}{1.447893in}}%
\pgfpathlineto{\pgfqpoint{2.311375in}{1.439390in}}%
\pgfpathlineto{\pgfqpoint{2.315940in}{1.439390in}}%
\pgfpathlineto{\pgfqpoint{2.315940in}{1.452283in}}%
\pgfpathlineto{\pgfqpoint{2.320505in}{1.452283in}}%
\pgfpathlineto{\pgfqpoint{2.320505in}{1.431988in}}%
\pgfpathlineto{\pgfqpoint{2.325071in}{1.431988in}}%
\pgfpathlineto{\pgfqpoint{2.325071in}{1.434565in}}%
\pgfpathlineto{\pgfqpoint{2.329638in}{1.434565in}}%
\pgfpathlineto{\pgfqpoint{2.329638in}{1.435705in}}%
\pgfpathlineto{\pgfqpoint{2.334206in}{1.435705in}}%
\pgfpathlineto{\pgfqpoint{2.334206in}{1.423105in}}%
\pgfpathlineto{\pgfqpoint{2.338775in}{1.423105in}}%
\pgfpathlineto{\pgfqpoint{2.338775in}{1.436648in}}%
\pgfpathlineto{\pgfqpoint{2.343345in}{1.436648in}}%
\pgfpathlineto{\pgfqpoint{2.343345in}{1.438622in}}%
\pgfpathlineto{\pgfqpoint{2.347916in}{1.438622in}}%
\pgfpathlineto{\pgfqpoint{2.347916in}{1.420449in}}%
\pgfpathlineto{\pgfqpoint{2.352488in}{1.420449in}}%
\pgfpathlineto{\pgfqpoint{2.352488in}{1.426276in}}%
\pgfpathlineto{\pgfqpoint{2.357061in}{1.426276in}}%
\pgfpathlineto{\pgfqpoint{2.357061in}{1.419264in}}%
\pgfpathlineto{\pgfqpoint{2.361634in}{1.419264in}}%
\pgfpathlineto{\pgfqpoint{2.361634in}{1.421908in}}%
\pgfpathlineto{\pgfqpoint{2.366209in}{1.421908in}}%
\pgfpathlineto{\pgfqpoint{2.366209in}{1.418328in}}%
\pgfpathlineto{\pgfqpoint{2.375361in}{1.419142in}}%
\pgfpathlineto{\pgfqpoint{2.375361in}{1.447417in}}%
\pgfpathlineto{\pgfqpoint{2.379938in}{1.447417in}}%
\pgfpathlineto{\pgfqpoint{2.379938in}{1.456770in}}%
\pgfpathlineto{\pgfqpoint{2.384517in}{1.456770in}}%
\pgfpathlineto{\pgfqpoint{2.384517in}{1.465927in}}%
\pgfpathlineto{\pgfqpoint{2.389096in}{1.465927in}}%
\pgfpathlineto{\pgfqpoint{2.389096in}{1.439818in}}%
\pgfpathlineto{\pgfqpoint{2.393676in}{1.439818in}}%
\pgfpathlineto{\pgfqpoint{2.393676in}{1.449680in}}%
\pgfpathlineto{\pgfqpoint{2.398257in}{1.449680in}}%
\pgfpathlineto{\pgfqpoint{2.398257in}{1.445579in}}%
\pgfpathlineto{\pgfqpoint{2.402839in}{1.445579in}}%
\pgfpathlineto{\pgfqpoint{2.402839in}{1.424819in}}%
\pgfpathlineto{\pgfqpoint{2.407422in}{1.424819in}}%
\pgfpathlineto{\pgfqpoint{2.407422in}{1.463356in}}%
\pgfpathlineto{\pgfqpoint{2.412006in}{1.463356in}}%
\pgfpathlineto{\pgfqpoint{2.412006in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{2.416591in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{2.416591in}{1.457473in}}%
\pgfpathlineto{\pgfqpoint{2.421177in}{1.457473in}}%
\pgfpathlineto{\pgfqpoint{2.421177in}{1.448926in}}%
\pgfpathlineto{\pgfqpoint{2.425764in}{1.448926in}}%
\pgfpathlineto{\pgfqpoint{2.425764in}{1.445741in}}%
\pgfpathlineto{\pgfqpoint{2.430351in}{1.445741in}}%
\pgfpathlineto{\pgfqpoint{2.430351in}{1.455994in}}%
\pgfpathlineto{\pgfqpoint{2.434940in}{1.455994in}}%
\pgfpathlineto{\pgfqpoint{2.434940in}{1.460192in}}%
\pgfpathlineto{\pgfqpoint{2.439529in}{1.460192in}}%
\pgfpathlineto{\pgfqpoint{2.439529in}{1.478580in}}%
\pgfpathlineto{\pgfqpoint{2.444119in}{1.478580in}}%
\pgfpathlineto{\pgfqpoint{2.444119in}{1.463078in}}%
\pgfpathlineto{\pgfqpoint{2.448711in}{1.463078in}}%
\pgfpathlineto{\pgfqpoint{2.448711in}{1.428580in}}%
\pgfpathlineto{\pgfqpoint{2.453303in}{1.428580in}}%
\pgfpathlineto{\pgfqpoint{2.453303in}{1.437453in}}%
\pgfpathlineto{\pgfqpoint{2.457896in}{1.437453in}}%
\pgfpathlineto{\pgfqpoint{2.457896in}{1.440486in}}%
\pgfpathlineto{\pgfqpoint{2.462490in}{1.440486in}}%
\pgfpathlineto{\pgfqpoint{2.462490in}{1.449890in}}%
\pgfpathlineto{\pgfqpoint{2.467085in}{1.449890in}}%
\pgfpathlineto{\pgfqpoint{2.467085in}{1.451124in}}%
\pgfpathlineto{\pgfqpoint{2.471681in}{1.451124in}}%
\pgfpathlineto{\pgfqpoint{2.471681in}{1.459777in}}%
\pgfpathlineto{\pgfqpoint{2.476277in}{1.459777in}}%
\pgfpathlineto{\pgfqpoint{2.476277in}{1.431024in}}%
\pgfpathlineto{\pgfqpoint{2.480875in}{1.431024in}}%
\pgfpathlineto{\pgfqpoint{2.480875in}{1.446594in}}%
\pgfpathlineto{\pgfqpoint{2.485473in}{1.446594in}}%
\pgfpathlineto{\pgfqpoint{2.485473in}{1.434798in}}%
\pgfpathlineto{\pgfqpoint{2.494673in}{1.434404in}}%
\pgfpathlineto{\pgfqpoint{2.494673in}{1.425867in}}%
\pgfpathlineto{\pgfqpoint{2.499274in}{1.425867in}}%
\pgfpathlineto{\pgfqpoint{2.499274in}{1.442234in}}%
\pgfpathlineto{\pgfqpoint{2.503877in}{1.442234in}}%
\pgfpathlineto{\pgfqpoint{2.503877in}{1.444938in}}%
\pgfpathlineto{\pgfqpoint{2.508480in}{1.444938in}}%
\pgfpathlineto{\pgfqpoint{2.508480in}{1.458434in}}%
\pgfpathlineto{\pgfqpoint{2.513083in}{1.458434in}}%
\pgfpathlineto{\pgfqpoint{2.513083in}{1.449904in}}%
\pgfpathlineto{\pgfqpoint{2.517688in}{1.449904in}}%
\pgfpathlineto{\pgfqpoint{2.517688in}{1.431610in}}%
\pgfpathlineto{\pgfqpoint{2.526901in}{1.430832in}}%
\pgfpathlineto{\pgfqpoint{2.526901in}{1.469335in}}%
\pgfpathlineto{\pgfqpoint{2.531508in}{1.469335in}}%
\pgfpathlineto{\pgfqpoint{2.531508in}{1.455450in}}%
\pgfpathlineto{\pgfqpoint{2.536116in}{1.455450in}}%
\pgfpathlineto{\pgfqpoint{2.536116in}{1.463834in}}%
\pgfpathlineto{\pgfqpoint{2.540726in}{1.463834in}}%
\pgfpathlineto{\pgfqpoint{2.540726in}{1.439146in}}%
\pgfpathlineto{\pgfqpoint{2.545336in}{1.439146in}}%
\pgfpathlineto{\pgfqpoint{2.545336in}{1.441085in}}%
\pgfpathlineto{\pgfqpoint{2.549947in}{1.441085in}}%
\pgfpathlineto{\pgfqpoint{2.549947in}{1.448031in}}%
\pgfpathlineto{\pgfqpoint{2.554559in}{1.448031in}}%
\pgfpathlineto{\pgfqpoint{2.554559in}{1.454501in}}%
\pgfpathlineto{\pgfqpoint{2.559172in}{1.454501in}}%
\pgfpathlineto{\pgfqpoint{2.559172in}{1.437525in}}%
\pgfpathlineto{\pgfqpoint{2.563785in}{1.437525in}}%
\pgfpathlineto{\pgfqpoint{2.563785in}{1.460258in}}%
\pgfpathlineto{\pgfqpoint{2.568400in}{1.460258in}}%
\pgfpathlineto{\pgfqpoint{2.568400in}{1.458347in}}%
\pgfpathlineto{\pgfqpoint{2.573015in}{1.458347in}}%
\pgfpathlineto{\pgfqpoint{2.573015in}{1.440985in}}%
\pgfpathlineto{\pgfqpoint{2.577632in}{1.440985in}}%
\pgfpathlineto{\pgfqpoint{2.577632in}{1.434974in}}%
\pgfpathlineto{\pgfqpoint{2.582249in}{1.434974in}}%
\pgfpathlineto{\pgfqpoint{2.582249in}{1.433607in}}%
\pgfpathlineto{\pgfqpoint{2.586867in}{1.433607in}}%
\pgfpathlineto{\pgfqpoint{2.586867in}{1.444009in}}%
\pgfpathlineto{\pgfqpoint{2.591486in}{1.444009in}}%
\pgfpathlineto{\pgfqpoint{2.591486in}{1.434395in}}%
\pgfpathlineto{\pgfqpoint{2.596106in}{1.434395in}}%
\pgfpathlineto{\pgfqpoint{2.596106in}{1.447766in}}%
\pgfpathlineto{\pgfqpoint{2.600727in}{1.447766in}}%
\pgfpathlineto{\pgfqpoint{2.600727in}{1.446360in}}%
\pgfpathlineto{\pgfqpoint{2.609971in}{1.446015in}}%
\pgfpathlineto{\pgfqpoint{2.609971in}{1.475874in}}%
\pgfpathlineto{\pgfqpoint{2.614594in}{1.475874in}}%
\pgfpathlineto{\pgfqpoint{2.614594in}{1.452710in}}%
\pgfpathlineto{\pgfqpoint{2.619218in}{1.452710in}}%
\pgfpathlineto{\pgfqpoint{2.619218in}{1.446163in}}%
\pgfpathlineto{\pgfqpoint{2.623844in}{1.446163in}}%
\pgfpathlineto{\pgfqpoint{2.623844in}{1.449413in}}%
\pgfpathlineto{\pgfqpoint{2.628469in}{1.449413in}}%
\pgfpathlineto{\pgfqpoint{2.628469in}{1.459148in}}%
\pgfpathlineto{\pgfqpoint{2.633096in}{1.459148in}}%
\pgfpathlineto{\pgfqpoint{2.633096in}{1.450542in}}%
\pgfpathlineto{\pgfqpoint{2.637724in}{1.450542in}}%
\pgfpathlineto{\pgfqpoint{2.637724in}{1.434216in}}%
\pgfpathlineto{\pgfqpoint{2.642353in}{1.434216in}}%
\pgfpathlineto{\pgfqpoint{2.642353in}{1.463298in}}%
\pgfpathlineto{\pgfqpoint{2.646982in}{1.463298in}}%
\pgfpathlineto{\pgfqpoint{2.646982in}{1.446785in}}%
\pgfpathlineto{\pgfqpoint{2.651612in}{1.446785in}}%
\pgfpathlineto{\pgfqpoint{2.651612in}{1.439208in}}%
\pgfpathlineto{\pgfqpoint{2.656243in}{1.439208in}}%
\pgfpathlineto{\pgfqpoint{2.656243in}{1.453992in}}%
\pgfpathlineto{\pgfqpoint{2.660875in}{1.453992in}}%
\pgfpathlineto{\pgfqpoint{2.660875in}{1.481515in}}%
\pgfpathlineto{\pgfqpoint{2.665508in}{1.481515in}}%
\pgfpathlineto{\pgfqpoint{2.665508in}{1.450081in}}%
\pgfpathlineto{\pgfqpoint{2.670142in}{1.450081in}}%
\pgfpathlineto{\pgfqpoint{2.670142in}{1.432762in}}%
\pgfpathlineto{\pgfqpoint{2.674777in}{1.432762in}}%
\pgfpathlineto{\pgfqpoint{2.674777in}{1.451837in}}%
\pgfpathlineto{\pgfqpoint{2.679412in}{1.451837in}}%
\pgfpathlineto{\pgfqpoint{2.679412in}{1.472786in}}%
\pgfpathlineto{\pgfqpoint{2.684048in}{1.472786in}}%
\pgfpathlineto{\pgfqpoint{2.684048in}{1.464747in}}%
\pgfpathlineto{\pgfqpoint{2.688685in}{1.464747in}}%
\pgfpathlineto{\pgfqpoint{2.688685in}{1.451744in}}%
\pgfpathlineto{\pgfqpoint{2.693323in}{1.451744in}}%
\pgfpathlineto{\pgfqpoint{2.693323in}{1.465552in}}%
\pgfpathlineto{\pgfqpoint{2.697962in}{1.465552in}}%
\pgfpathlineto{\pgfqpoint{2.697962in}{1.460401in}}%
\pgfpathlineto{\pgfqpoint{2.702602in}{1.460401in}}%
\pgfpathlineto{\pgfqpoint{2.702602in}{1.449794in}}%
\pgfpathlineto{\pgfqpoint{2.707242in}{1.449794in}}%
\pgfpathlineto{\pgfqpoint{2.707242in}{1.453719in}}%
\pgfpathlineto{\pgfqpoint{2.711884in}{1.453719in}}%
\pgfpathlineto{\pgfqpoint{2.711884in}{1.449544in}}%
\pgfpathlineto{\pgfqpoint{2.716526in}{1.449544in}}%
\pgfpathlineto{\pgfqpoint{2.716526in}{1.442830in}}%
\pgfpathlineto{\pgfqpoint{2.721169in}{1.442830in}}%
\pgfpathlineto{\pgfqpoint{2.721169in}{1.446029in}}%
\pgfpathlineto{\pgfqpoint{2.725813in}{1.446029in}}%
\pgfpathlineto{\pgfqpoint{2.725813in}{1.438446in}}%
\pgfpathlineto{\pgfqpoint{2.730458in}{1.438446in}}%
\pgfpathlineto{\pgfqpoint{2.730458in}{1.441409in}}%
\pgfpathlineto{\pgfqpoint{2.735103in}{1.441409in}}%
\pgfpathlineto{\pgfqpoint{2.735103in}{1.445994in}}%
\pgfpathlineto{\pgfqpoint{2.739750in}{1.445994in}}%
\pgfpathlineto{\pgfqpoint{2.739750in}{1.464842in}}%
\pgfpathlineto{\pgfqpoint{2.744397in}{1.464842in}}%
\pgfpathlineto{\pgfqpoint{2.744397in}{1.458069in}}%
\pgfpathlineto{\pgfqpoint{2.753694in}{1.457314in}}%
\pgfpathlineto{\pgfqpoint{2.753694in}{1.452373in}}%
\pgfpathlineto{\pgfqpoint{2.758344in}{1.452373in}}%
\pgfpathlineto{\pgfqpoint{2.758344in}{1.437948in}}%
\pgfpathlineto{\pgfqpoint{2.762994in}{1.437948in}}%
\pgfpathlineto{\pgfqpoint{2.762994in}{1.444661in}}%
\pgfpathlineto{\pgfqpoint{2.767646in}{1.444661in}}%
\pgfpathlineto{\pgfqpoint{2.767646in}{1.440504in}}%
\pgfpathlineto{\pgfqpoint{2.772298in}{1.440504in}}%
\pgfpathlineto{\pgfqpoint{2.772298in}{1.449458in}}%
\pgfpathlineto{\pgfqpoint{2.776951in}{1.449458in}}%
\pgfpathlineto{\pgfqpoint{2.776951in}{1.453518in}}%
\pgfpathlineto{\pgfqpoint{2.781605in}{1.453518in}}%
\pgfpathlineto{\pgfqpoint{2.781605in}{1.443673in}}%
\pgfpathlineto{\pgfqpoint{2.786260in}{1.443673in}}%
\pgfpathlineto{\pgfqpoint{2.786260in}{1.449046in}}%
\pgfpathlineto{\pgfqpoint{2.790915in}{1.449046in}}%
\pgfpathlineto{\pgfqpoint{2.790915in}{1.456874in}}%
\pgfpathlineto{\pgfqpoint{2.795572in}{1.456874in}}%
\pgfpathlineto{\pgfqpoint{2.795572in}{1.435457in}}%
\pgfpathlineto{\pgfqpoint{2.800229in}{1.435457in}}%
\pgfpathlineto{\pgfqpoint{2.800229in}{1.444255in}}%
\pgfpathlineto{\pgfqpoint{2.804887in}{1.444255in}}%
\pgfpathlineto{\pgfqpoint{2.804887in}{1.438762in}}%
\pgfpathlineto{\pgfqpoint{2.809546in}{1.438762in}}%
\pgfpathlineto{\pgfqpoint{2.809546in}{1.457507in}}%
\pgfpathlineto{\pgfqpoint{2.814205in}{1.457507in}}%
\pgfpathlineto{\pgfqpoint{2.814205in}{1.448375in}}%
\pgfpathlineto{\pgfqpoint{2.818866in}{1.448375in}}%
\pgfpathlineto{\pgfqpoint{2.818866in}{1.444294in}}%
\pgfpathlineto{\pgfqpoint{2.823527in}{1.444294in}}%
\pgfpathlineto{\pgfqpoint{2.823527in}{1.441231in}}%
\pgfpathlineto{\pgfqpoint{2.828189in}{1.441231in}}%
\pgfpathlineto{\pgfqpoint{2.828189in}{1.447498in}}%
\pgfpathlineto{\pgfqpoint{2.832852in}{1.447498in}}%
\pgfpathlineto{\pgfqpoint{2.832852in}{1.453505in}}%
\pgfpathlineto{\pgfqpoint{2.837516in}{1.453505in}}%
\pgfpathlineto{\pgfqpoint{2.837516in}{1.476824in}}%
\pgfpathlineto{\pgfqpoint{2.842181in}{1.476824in}}%
\pgfpathlineto{\pgfqpoint{2.842181in}{1.449736in}}%
\pgfpathlineto{\pgfqpoint{2.846846in}{1.449736in}}%
\pgfpathlineto{\pgfqpoint{2.846846in}{1.433162in}}%
\pgfpathlineto{\pgfqpoint{2.851512in}{1.433162in}}%
\pgfpathlineto{\pgfqpoint{2.851512in}{1.447585in}}%
\pgfpathlineto{\pgfqpoint{2.856179in}{1.447585in}}%
\pgfpathlineto{\pgfqpoint{2.856179in}{1.459757in}}%
\pgfpathlineto{\pgfqpoint{2.860847in}{1.459757in}}%
\pgfpathlineto{\pgfqpoint{2.860847in}{1.449274in}}%
\pgfpathlineto{\pgfqpoint{2.865516in}{1.449274in}}%
\pgfpathlineto{\pgfqpoint{2.865516in}{1.465627in}}%
\pgfpathlineto{\pgfqpoint{2.870185in}{1.465627in}}%
\pgfpathlineto{\pgfqpoint{2.870185in}{1.452212in}}%
\pgfpathlineto{\pgfqpoint{2.874855in}{1.452212in}}%
\pgfpathlineto{\pgfqpoint{2.874855in}{1.472327in}}%
\pgfpathlineto{\pgfqpoint{2.879526in}{1.472327in}}%
\pgfpathlineto{\pgfqpoint{2.879526in}{1.467599in}}%
\pgfpathlineto{\pgfqpoint{2.884198in}{1.467599in}}%
\pgfpathlineto{\pgfqpoint{2.884198in}{1.434620in}}%
\pgfpathlineto{\pgfqpoint{2.893544in}{1.434386in}}%
\pgfpathlineto{\pgfqpoint{2.893544in}{1.441157in}}%
\pgfpathlineto{\pgfqpoint{2.898218in}{1.441157in}}%
\pgfpathlineto{\pgfqpoint{2.898218in}{1.457922in}}%
\pgfpathlineto{\pgfqpoint{2.902893in}{1.457922in}}%
\pgfpathlineto{\pgfqpoint{2.902893in}{1.448387in}}%
\pgfpathlineto{\pgfqpoint{2.907569in}{1.448387in}}%
\pgfpathlineto{\pgfqpoint{2.907569in}{1.445527in}}%
\pgfpathlineto{\pgfqpoint{2.912246in}{1.445527in}}%
\pgfpathlineto{\pgfqpoint{2.912246in}{1.467595in}}%
\pgfpathlineto{\pgfqpoint{2.916923in}{1.467595in}}%
\pgfpathlineto{\pgfqpoint{2.916923in}{1.445743in}}%
\pgfpathlineto{\pgfqpoint{2.921601in}{1.445743in}}%
\pgfpathlineto{\pgfqpoint{2.921601in}{1.447496in}}%
\pgfpathlineto{\pgfqpoint{2.926280in}{1.447496in}}%
\pgfpathlineto{\pgfqpoint{2.926280in}{1.464412in}}%
\pgfpathlineto{\pgfqpoint{2.930960in}{1.464412in}}%
\pgfpathlineto{\pgfqpoint{2.930960in}{1.449375in}}%
\pgfpathlineto{\pgfqpoint{2.935641in}{1.449375in}}%
\pgfpathlineto{\pgfqpoint{2.935641in}{1.460452in}}%
\pgfpathlineto{\pgfqpoint{2.940322in}{1.460452in}}%
\pgfpathlineto{\pgfqpoint{2.940322in}{1.443977in}}%
\pgfpathlineto{\pgfqpoint{2.945004in}{1.443977in}}%
\pgfpathlineto{\pgfqpoint{2.945004in}{1.473669in}}%
\pgfpathlineto{\pgfqpoint{2.949687in}{1.473669in}}%
\pgfpathlineto{\pgfqpoint{2.949687in}{1.449906in}}%
\pgfpathlineto{\pgfqpoint{2.954371in}{1.449906in}}%
\pgfpathlineto{\pgfqpoint{2.954371in}{1.457603in}}%
\pgfpathlineto{\pgfqpoint{2.959055in}{1.457603in}}%
\pgfpathlineto{\pgfqpoint{2.959055in}{1.453130in}}%
\pgfpathlineto{\pgfqpoint{2.963741in}{1.453130in}}%
\pgfpathlineto{\pgfqpoint{2.963741in}{1.451003in}}%
\pgfpathlineto{\pgfqpoint{2.968427in}{1.451003in}}%
\pgfpathlineto{\pgfqpoint{2.968427in}{1.466833in}}%
\pgfpathlineto{\pgfqpoint{2.973114in}{1.466833in}}%
\pgfpathlineto{\pgfqpoint{2.973114in}{1.473799in}}%
\pgfpathlineto{\pgfqpoint{2.977801in}{1.473799in}}%
\pgfpathlineto{\pgfqpoint{2.977801in}{1.458308in}}%
\pgfpathlineto{\pgfqpoint{2.982490in}{1.458308in}}%
\pgfpathlineto{\pgfqpoint{2.982490in}{1.467469in}}%
\pgfpathlineto{\pgfqpoint{2.987179in}{1.467469in}}%
\pgfpathlineto{\pgfqpoint{2.987179in}{1.465768in}}%
\pgfpathlineto{\pgfqpoint{2.991869in}{1.465768in}}%
\pgfpathlineto{\pgfqpoint{2.991869in}{1.462026in}}%
\pgfpathlineto{\pgfqpoint{2.996559in}{1.462026in}}%
\pgfpathlineto{\pgfqpoint{2.996559in}{1.457751in}}%
\pgfpathlineto{\pgfqpoint{3.001251in}{1.457751in}}%
\pgfpathlineto{\pgfqpoint{3.001251in}{1.450068in}}%
\pgfpathlineto{\pgfqpoint{3.005943in}{1.450068in}}%
\pgfpathlineto{\pgfqpoint{3.005943in}{1.472384in}}%
\pgfpathlineto{\pgfqpoint{3.010636in}{1.472384in}}%
\pgfpathlineto{\pgfqpoint{3.010636in}{1.449172in}}%
\pgfpathlineto{\pgfqpoint{3.015330in}{1.449172in}}%
\pgfpathlineto{\pgfqpoint{3.015330in}{1.460885in}}%
\pgfpathlineto{\pgfqpoint{3.020025in}{1.460885in}}%
\pgfpathlineto{\pgfqpoint{3.020025in}{1.465854in}}%
\pgfpathlineto{\pgfqpoint{3.029416in}{1.465519in}}%
\pgfpathlineto{\pgfqpoint{3.029416in}{1.477318in}}%
\pgfpathlineto{\pgfqpoint{3.034113in}{1.477318in}}%
\pgfpathlineto{\pgfqpoint{3.034113in}{1.440775in}}%
\pgfpathlineto{\pgfqpoint{3.038811in}{1.440775in}}%
\pgfpathlineto{\pgfqpoint{3.038811in}{1.467422in}}%
\pgfpathlineto{\pgfqpoint{3.043509in}{1.467422in}}%
\pgfpathlineto{\pgfqpoint{3.043509in}{1.482559in}}%
\pgfpathlineto{\pgfqpoint{3.048208in}{1.482559in}}%
\pgfpathlineto{\pgfqpoint{3.048208in}{1.443459in}}%
\pgfpathlineto{\pgfqpoint{3.052908in}{1.443459in}}%
\pgfpathlineto{\pgfqpoint{3.052908in}{1.438572in}}%
\pgfpathlineto{\pgfqpoint{3.062310in}{1.438994in}}%
\pgfpathlineto{\pgfqpoint{3.062310in}{1.465217in}}%
\pgfpathlineto{\pgfqpoint{3.067012in}{1.465217in}}%
\pgfpathlineto{\pgfqpoint{3.067012in}{1.453971in}}%
\pgfpathlineto{\pgfqpoint{3.076419in}{1.454783in}}%
\pgfpathlineto{\pgfqpoint{3.076419in}{1.459769in}}%
\pgfpathlineto{\pgfqpoint{3.081123in}{1.459769in}}%
\pgfpathlineto{\pgfqpoint{3.081123in}{1.473198in}}%
\pgfpathlineto{\pgfqpoint{3.085829in}{1.473198in}}%
\pgfpathlineto{\pgfqpoint{3.085829in}{1.455426in}}%
\pgfpathlineto{\pgfqpoint{3.090535in}{1.455426in}}%
\pgfpathlineto{\pgfqpoint{3.090535in}{1.460888in}}%
\pgfpathlineto{\pgfqpoint{3.095241in}{1.460888in}}%
\pgfpathlineto{\pgfqpoint{3.095241in}{1.431046in}}%
\pgfpathlineto{\pgfqpoint{3.099949in}{1.431046in}}%
\pgfpathlineto{\pgfqpoint{3.099949in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{3.104657in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{3.104657in}{1.453641in}}%
\pgfpathlineto{\pgfqpoint{3.109366in}{1.453641in}}%
\pgfpathlineto{\pgfqpoint{3.109366in}{1.445007in}}%
\pgfpathlineto{\pgfqpoint{3.114075in}{1.445007in}}%
\pgfpathlineto{\pgfqpoint{3.114075in}{1.459319in}}%
\pgfpathlineto{\pgfqpoint{3.118786in}{1.459319in}}%
\pgfpathlineto{\pgfqpoint{3.118786in}{1.470604in}}%
\pgfpathlineto{\pgfqpoint{3.123497in}{1.470604in}}%
\pgfpathlineto{\pgfqpoint{3.123497in}{1.472596in}}%
\pgfpathlineto{\pgfqpoint{3.128209in}{1.472596in}}%
\pgfpathlineto{\pgfqpoint{3.128209in}{1.463727in}}%
\pgfpathlineto{\pgfqpoint{3.132922in}{1.463727in}}%
\pgfpathlineto{\pgfqpoint{3.132922in}{1.443971in}}%
\pgfpathlineto{\pgfqpoint{3.137635in}{1.443971in}}%
\pgfpathlineto{\pgfqpoint{3.137635in}{1.433765in}}%
\pgfpathlineto{\pgfqpoint{3.142349in}{1.433765in}}%
\pgfpathlineto{\pgfqpoint{3.142349in}{1.442779in}}%
\pgfpathlineto{\pgfqpoint{3.147064in}{1.442779in}}%
\pgfpathlineto{\pgfqpoint{3.147064in}{1.450683in}}%
\pgfpathlineto{\pgfqpoint{3.151779in}{1.450683in}}%
\pgfpathlineto{\pgfqpoint{3.151779in}{1.476116in}}%
\pgfpathlineto{\pgfqpoint{3.156496in}{1.476116in}}%
\pgfpathlineto{\pgfqpoint{3.156496in}{1.473187in}}%
\pgfpathlineto{\pgfqpoint{3.161213in}{1.473187in}}%
\pgfpathlineto{\pgfqpoint{3.161213in}{1.461135in}}%
\pgfpathlineto{\pgfqpoint{3.165931in}{1.461135in}}%
\pgfpathlineto{\pgfqpoint{3.165931in}{1.457532in}}%
\pgfpathlineto{\pgfqpoint{3.170649in}{1.457532in}}%
\pgfpathlineto{\pgfqpoint{3.170649in}{1.448097in}}%
\pgfpathlineto{\pgfqpoint{3.175368in}{1.448097in}}%
\pgfpathlineto{\pgfqpoint{3.175368in}{1.463908in}}%
\pgfpathlineto{\pgfqpoint{3.180088in}{1.463908in}}%
\pgfpathlineto{\pgfqpoint{3.180088in}{1.466700in}}%
\pgfpathlineto{\pgfqpoint{3.184809in}{1.466700in}}%
\pgfpathlineto{\pgfqpoint{3.184809in}{1.452299in}}%
\pgfpathlineto{\pgfqpoint{3.189530in}{1.452299in}}%
\pgfpathlineto{\pgfqpoint{3.189530in}{1.447982in}}%
\pgfpathlineto{\pgfqpoint{3.198975in}{1.448642in}}%
\pgfpathlineto{\pgfqpoint{3.198975in}{1.446269in}}%
\pgfpathlineto{\pgfqpoint{3.203699in}{1.446269in}}%
\pgfpathlineto{\pgfqpoint{3.203699in}{1.450767in}}%
\pgfpathlineto{\pgfqpoint{3.208423in}{1.450767in}}%
\pgfpathlineto{\pgfqpoint{3.208423in}{1.429706in}}%
\pgfpathlineto{\pgfqpoint{3.213148in}{1.429706in}}%
\pgfpathlineto{\pgfqpoint{3.213148in}{1.453150in}}%
\pgfpathlineto{\pgfqpoint{3.217874in}{1.453150in}}%
\pgfpathlineto{\pgfqpoint{3.217874in}{1.467515in}}%
\pgfpathlineto{\pgfqpoint{3.222600in}{1.467515in}}%
\pgfpathlineto{\pgfqpoint{3.222600in}{1.454916in}}%
\pgfpathlineto{\pgfqpoint{3.227328in}{1.454916in}}%
\pgfpathlineto{\pgfqpoint{3.227328in}{1.440927in}}%
\pgfpathlineto{\pgfqpoint{3.232055in}{1.440927in}}%
\pgfpathlineto{\pgfqpoint{3.232055in}{1.452545in}}%
\pgfpathlineto{\pgfqpoint{3.236784in}{1.452545in}}%
\pgfpathlineto{\pgfqpoint{3.236784in}{1.442552in}}%
\pgfpathlineto{\pgfqpoint{3.241513in}{1.442552in}}%
\pgfpathlineto{\pgfqpoint{3.241513in}{1.459965in}}%
\pgfpathlineto{\pgfqpoint{3.246243in}{1.459965in}}%
\pgfpathlineto{\pgfqpoint{3.246243in}{1.445894in}}%
\pgfpathlineto{\pgfqpoint{3.250974in}{1.445894in}}%
\pgfpathlineto{\pgfqpoint{3.250974in}{1.464520in}}%
\pgfpathlineto{\pgfqpoint{3.255706in}{1.464520in}}%
\pgfpathlineto{\pgfqpoint{3.255706in}{1.454842in}}%
\pgfpathlineto{\pgfqpoint{3.260438in}{1.454842in}}%
\pgfpathlineto{\pgfqpoint{3.260438in}{1.426818in}}%
\pgfpathlineto{\pgfqpoint{3.265171in}{1.426818in}}%
\pgfpathlineto{\pgfqpoint{3.265171in}{1.449398in}}%
\pgfpathlineto{\pgfqpoint{3.269904in}{1.449398in}}%
\pgfpathlineto{\pgfqpoint{3.269904in}{1.469187in}}%
\pgfpathlineto{\pgfqpoint{3.274638in}{1.469187in}}%
\pgfpathlineto{\pgfqpoint{3.274638in}{1.474434in}}%
\pgfpathlineto{\pgfqpoint{3.279373in}{1.474434in}}%
\pgfpathlineto{\pgfqpoint{3.279373in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{3.284109in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{3.284109in}{1.447709in}}%
\pgfpathlineto{\pgfqpoint{3.288845in}{1.447709in}}%
\pgfpathlineto{\pgfqpoint{3.288845in}{1.429333in}}%
\pgfpathlineto{\pgfqpoint{3.293582in}{1.429333in}}%
\pgfpathlineto{\pgfqpoint{3.293582in}{1.453417in}}%
\pgfpathlineto{\pgfqpoint{3.298320in}{1.453417in}}%
\pgfpathlineto{\pgfqpoint{3.298320in}{1.466723in}}%
\pgfpathlineto{\pgfqpoint{3.307798in}{1.466411in}}%
\pgfpathlineto{\pgfqpoint{3.307798in}{1.436940in}}%
\pgfpathlineto{\pgfqpoint{3.312538in}{1.436940in}}%
\pgfpathlineto{\pgfqpoint{3.312538in}{1.463303in}}%
\pgfpathlineto{\pgfqpoint{3.317278in}{1.463303in}}%
\pgfpathlineto{\pgfqpoint{3.317278in}{1.452726in}}%
\pgfpathlineto{\pgfqpoint{3.322019in}{1.452726in}}%
\pgfpathlineto{\pgfqpoint{3.322019in}{1.443535in}}%
\pgfpathlineto{\pgfqpoint{3.326761in}{1.443535in}}%
\pgfpathlineto{\pgfqpoint{3.326761in}{1.446475in}}%
\pgfpathlineto{\pgfqpoint{3.331504in}{1.446475in}}%
\pgfpathlineto{\pgfqpoint{3.331504in}{1.444081in}}%
\pgfpathlineto{\pgfqpoint{3.336247in}{1.444081in}}%
\pgfpathlineto{\pgfqpoint{3.336247in}{1.448696in}}%
\pgfpathlineto{\pgfqpoint{3.340991in}{1.448696in}}%
\pgfpathlineto{\pgfqpoint{3.340991in}{1.458119in}}%
\pgfpathlineto{\pgfqpoint{3.345736in}{1.458119in}}%
\pgfpathlineto{\pgfqpoint{3.345736in}{1.454579in}}%
\pgfpathlineto{\pgfqpoint{3.350481in}{1.454579in}}%
\pgfpathlineto{\pgfqpoint{3.350481in}{1.450205in}}%
\pgfpathlineto{\pgfqpoint{3.355227in}{1.450205in}}%
\pgfpathlineto{\pgfqpoint{3.355227in}{1.484640in}}%
\pgfpathlineto{\pgfqpoint{3.359974in}{1.484640in}}%
\pgfpathlineto{\pgfqpoint{3.359974in}{1.459331in}}%
\pgfpathlineto{\pgfqpoint{3.364721in}{1.459331in}}%
\pgfpathlineto{\pgfqpoint{3.364721in}{1.475169in}}%
\pgfpathlineto{\pgfqpoint{3.369469in}{1.475169in}}%
\pgfpathlineto{\pgfqpoint{3.369469in}{1.457169in}}%
\pgfpathlineto{\pgfqpoint{3.374218in}{1.457169in}}%
\pgfpathlineto{\pgfqpoint{3.374218in}{1.460788in}}%
\pgfpathlineto{\pgfqpoint{3.378968in}{1.460788in}}%
\pgfpathlineto{\pgfqpoint{3.378968in}{1.463195in}}%
\pgfpathlineto{\pgfqpoint{3.383718in}{1.463195in}}%
\pgfpathlineto{\pgfqpoint{3.383718in}{1.465475in}}%
\pgfpathlineto{\pgfqpoint{3.388468in}{1.465475in}}%
\pgfpathlineto{\pgfqpoint{3.388468in}{1.459189in}}%
\pgfpathlineto{\pgfqpoint{3.393220in}{1.459189in}}%
\pgfpathlineto{\pgfqpoint{3.393220in}{1.466457in}}%
\pgfpathlineto{\pgfqpoint{3.397972in}{1.466457in}}%
\pgfpathlineto{\pgfqpoint{3.397972in}{1.477350in}}%
\pgfpathlineto{\pgfqpoint{3.402725in}{1.477350in}}%
\pgfpathlineto{\pgfqpoint{3.402725in}{1.447174in}}%
\pgfpathlineto{\pgfqpoint{3.407478in}{1.447174in}}%
\pgfpathlineto{\pgfqpoint{3.407478in}{1.477416in}}%
\pgfpathlineto{\pgfqpoint{3.412232in}{1.477416in}}%
\pgfpathlineto{\pgfqpoint{3.412232in}{1.443356in}}%
\pgfpathlineto{\pgfqpoint{3.416987in}{1.443356in}}%
\pgfpathlineto{\pgfqpoint{3.416987in}{1.460278in}}%
\pgfpathlineto{\pgfqpoint{3.421743in}{1.460278in}}%
\pgfpathlineto{\pgfqpoint{3.421743in}{1.464138in}}%
\pgfpathlineto{\pgfqpoint{3.426499in}{1.464138in}}%
\pgfpathlineto{\pgfqpoint{3.426499in}{1.467433in}}%
\pgfpathlineto{\pgfqpoint{3.431256in}{1.467433in}}%
\pgfpathlineto{\pgfqpoint{3.431256in}{1.456954in}}%
\pgfpathlineto{\pgfqpoint{3.436013in}{1.456954in}}%
\pgfpathlineto{\pgfqpoint{3.436013in}{1.441060in}}%
\pgfpathlineto{\pgfqpoint{3.440771in}{1.441060in}}%
\pgfpathlineto{\pgfqpoint{3.440771in}{1.460590in}}%
\pgfpathlineto{\pgfqpoint{3.445530in}{1.460590in}}%
\pgfpathlineto{\pgfqpoint{3.445530in}{1.441638in}}%
\pgfpathlineto{\pgfqpoint{3.450289in}{1.441638in}}%
\pgfpathlineto{\pgfqpoint{3.450289in}{1.446751in}}%
\pgfpathlineto{\pgfqpoint{3.455050in}{1.446751in}}%
\pgfpathlineto{\pgfqpoint{3.455050in}{1.466510in}}%
\pgfpathlineto{\pgfqpoint{3.459810in}{1.466510in}}%
\pgfpathlineto{\pgfqpoint{3.459810in}{1.453185in}}%
\pgfpathlineto{\pgfqpoint{3.464572in}{1.453185in}}%
\pgfpathlineto{\pgfqpoint{3.464572in}{1.479278in}}%
\pgfpathlineto{\pgfqpoint{3.469334in}{1.479278in}}%
\pgfpathlineto{\pgfqpoint{3.469334in}{1.449760in}}%
\pgfpathlineto{\pgfqpoint{3.474097in}{1.449760in}}%
\pgfpathlineto{\pgfqpoint{3.474097in}{1.465132in}}%
\pgfpathlineto{\pgfqpoint{3.478860in}{1.465132in}}%
\pgfpathlineto{\pgfqpoint{3.478860in}{1.435837in}}%
\pgfpathlineto{\pgfqpoint{3.483624in}{1.435837in}}%
\pgfpathlineto{\pgfqpoint{3.483624in}{1.446052in}}%
\pgfpathlineto{\pgfqpoint{3.488389in}{1.446052in}}%
\pgfpathlineto{\pgfqpoint{3.488389in}{1.459425in}}%
\pgfpathlineto{\pgfqpoint{3.493154in}{1.459425in}}%
\pgfpathlineto{\pgfqpoint{3.493154in}{1.457044in}}%
\pgfpathlineto{\pgfqpoint{3.497920in}{1.457044in}}%
\pgfpathlineto{\pgfqpoint{3.497920in}{1.434371in}}%
\pgfpathlineto{\pgfqpoint{3.502687in}{1.434371in}}%
\pgfpathlineto{\pgfqpoint{3.502687in}{1.450169in}}%
\pgfpathlineto{\pgfqpoint{3.507454in}{1.450169in}}%
\pgfpathlineto{\pgfqpoint{3.507454in}{1.458309in}}%
\pgfpathlineto{\pgfqpoint{3.512222in}{1.458309in}}%
\pgfpathlineto{\pgfqpoint{3.512222in}{1.450461in}}%
\pgfpathlineto{\pgfqpoint{3.516990in}{1.450461in}}%
\pgfpathlineto{\pgfqpoint{3.516990in}{1.469937in}}%
\pgfpathlineto{\pgfqpoint{3.521759in}{1.469937in}}%
\pgfpathlineto{\pgfqpoint{3.521759in}{1.443066in}}%
\pgfpathlineto{\pgfqpoint{3.526529in}{1.443066in}}%
\pgfpathlineto{\pgfqpoint{3.526529in}{1.453019in}}%
\pgfpathlineto{\pgfqpoint{3.531300in}{1.453019in}}%
\pgfpathlineto{\pgfqpoint{3.531300in}{1.469446in}}%
\pgfpathlineto{\pgfqpoint{3.536071in}{1.469446in}}%
\pgfpathlineto{\pgfqpoint{3.536071in}{1.459787in}}%
\pgfpathlineto{\pgfqpoint{3.540843in}{1.459787in}}%
\pgfpathlineto{\pgfqpoint{3.540843in}{1.464330in}}%
\pgfpathlineto{\pgfqpoint{3.545615in}{1.464330in}}%
\pgfpathlineto{\pgfqpoint{3.545615in}{1.439176in}}%
\pgfpathlineto{\pgfqpoint{3.550388in}{1.439176in}}%
\pgfpathlineto{\pgfqpoint{3.550388in}{1.433257in}}%
\pgfpathlineto{\pgfqpoint{3.555162in}{1.433257in}}%
\pgfpathlineto{\pgfqpoint{3.555162in}{1.453016in}}%
\pgfpathlineto{\pgfqpoint{3.559936in}{1.453016in}}%
\pgfpathlineto{\pgfqpoint{3.559936in}{1.435288in}}%
\pgfpathlineto{\pgfqpoint{3.564711in}{1.435288in}}%
\pgfpathlineto{\pgfqpoint{3.564711in}{1.448906in}}%
\pgfpathlineto{\pgfqpoint{3.569486in}{1.448906in}}%
\pgfpathlineto{\pgfqpoint{3.569486in}{1.451224in}}%
\pgfpathlineto{\pgfqpoint{3.574263in}{1.451224in}}%
\pgfpathlineto{\pgfqpoint{3.574263in}{1.461464in}}%
\pgfpathlineto{\pgfqpoint{3.579039in}{1.461464in}}%
\pgfpathlineto{\pgfqpoint{3.579039in}{1.436311in}}%
\pgfpathlineto{\pgfqpoint{3.583817in}{1.436311in}}%
\pgfpathlineto{\pgfqpoint{3.583817in}{1.447254in}}%
\pgfpathlineto{\pgfqpoint{3.588595in}{1.447254in}}%
\pgfpathlineto{\pgfqpoint{3.588595in}{1.448426in}}%
\pgfpathlineto{\pgfqpoint{3.593374in}{1.448426in}}%
\pgfpathlineto{\pgfqpoint{3.593374in}{1.470752in}}%
\pgfpathlineto{\pgfqpoint{3.598153in}{1.470752in}}%
\pgfpathlineto{\pgfqpoint{3.598153in}{1.448331in}}%
\pgfpathlineto{\pgfqpoint{3.602933in}{1.448331in}}%
\pgfpathlineto{\pgfqpoint{3.602933in}{1.434514in}}%
\pgfpathlineto{\pgfqpoint{3.607713in}{1.434514in}}%
\pgfpathlineto{\pgfqpoint{3.607713in}{1.436750in}}%
\pgfpathlineto{\pgfqpoint{3.612494in}{1.436750in}}%
\pgfpathlineto{\pgfqpoint{3.612494in}{1.457894in}}%
\pgfpathlineto{\pgfqpoint{3.617276in}{1.457894in}}%
\pgfpathlineto{\pgfqpoint{3.617276in}{1.437174in}}%
\pgfpathlineto{\pgfqpoint{3.622059in}{1.437174in}}%
\pgfpathlineto{\pgfqpoint{3.622059in}{1.452380in}}%
\pgfpathlineto{\pgfqpoint{3.626842in}{1.452380in}}%
\pgfpathlineto{\pgfqpoint{3.626842in}{1.459295in}}%
\pgfpathlineto{\pgfqpoint{3.631625in}{1.459295in}}%
\pgfpathlineto{\pgfqpoint{3.631625in}{1.449433in}}%
\pgfpathlineto{\pgfqpoint{3.636410in}{1.449433in}}%
\pgfpathlineto{\pgfqpoint{3.636410in}{1.451415in}}%
\pgfpathlineto{\pgfqpoint{3.641194in}{1.451415in}}%
\pgfpathlineto{\pgfqpoint{3.641194in}{1.452612in}}%
\pgfpathlineto{\pgfqpoint{3.645980in}{1.452612in}}%
\pgfpathlineto{\pgfqpoint{3.645980in}{1.459445in}}%
\pgfpathlineto{\pgfqpoint{3.650766in}{1.459445in}}%
\pgfpathlineto{\pgfqpoint{3.650766in}{1.454295in}}%
\pgfpathlineto{\pgfqpoint{3.655553in}{1.454295in}}%
\pgfpathlineto{\pgfqpoint{3.655553in}{1.448657in}}%
\pgfpathlineto{\pgfqpoint{3.660340in}{1.448657in}}%
\pgfpathlineto{\pgfqpoint{3.660340in}{1.459273in}}%
\pgfpathlineto{\pgfqpoint{3.665128in}{1.459273in}}%
\pgfpathlineto{\pgfqpoint{3.665128in}{1.456810in}}%
\pgfpathlineto{\pgfqpoint{3.669916in}{1.456810in}}%
\pgfpathlineto{\pgfqpoint{3.669916in}{1.451702in}}%
\pgfpathlineto{\pgfqpoint{3.674705in}{1.451702in}}%
\pgfpathlineto{\pgfqpoint{3.674705in}{1.460724in}}%
\pgfpathlineto{\pgfqpoint{3.679495in}{1.460724in}}%
\pgfpathlineto{\pgfqpoint{3.679495in}{1.441479in}}%
\pgfpathlineto{\pgfqpoint{3.684285in}{1.441479in}}%
\pgfpathlineto{\pgfqpoint{3.684285in}{1.428796in}}%
\pgfpathlineto{\pgfqpoint{3.689076in}{1.428796in}}%
\pgfpathlineto{\pgfqpoint{3.689076in}{1.447005in}}%
\pgfpathlineto{\pgfqpoint{3.693868in}{1.447005in}}%
\pgfpathlineto{\pgfqpoint{3.693868in}{1.440699in}}%
\pgfpathlineto{\pgfqpoint{3.698660in}{1.440699in}}%
\pgfpathlineto{\pgfqpoint{3.698660in}{1.432700in}}%
\pgfpathlineto{\pgfqpoint{3.703453in}{1.432700in}}%
\pgfpathlineto{\pgfqpoint{3.703453in}{1.455348in}}%
\pgfpathlineto{\pgfqpoint{3.708246in}{1.455348in}}%
\pgfpathlineto{\pgfqpoint{3.708246in}{1.443403in}}%
\pgfpathlineto{\pgfqpoint{3.713040in}{1.443403in}}%
\pgfpathlineto{\pgfqpoint{3.713040in}{1.439487in}}%
\pgfpathlineto{\pgfqpoint{3.717834in}{1.439487in}}%
\pgfpathlineto{\pgfqpoint{3.717834in}{1.447993in}}%
\pgfpathlineto{\pgfqpoint{3.722629in}{1.447993in}}%
\pgfpathlineto{\pgfqpoint{3.722629in}{1.452200in}}%
\pgfpathlineto{\pgfqpoint{3.727425in}{1.452200in}}%
\pgfpathlineto{\pgfqpoint{3.727425in}{1.446422in}}%
\pgfpathlineto{\pgfqpoint{3.732221in}{1.446422in}}%
\pgfpathlineto{\pgfqpoint{3.732221in}{1.437586in}}%
\pgfpathlineto{\pgfqpoint{3.737018in}{1.437586in}}%
\pgfpathlineto{\pgfqpoint{3.737018in}{1.440095in}}%
\pgfpathlineto{\pgfqpoint{3.741816in}{1.440095in}}%
\pgfpathlineto{\pgfqpoint{3.741816in}{1.433409in}}%
\pgfpathlineto{\pgfqpoint{3.746614in}{1.433409in}}%
\pgfpathlineto{\pgfqpoint{3.746614in}{1.447602in}}%
\pgfpathlineto{\pgfqpoint{3.751412in}{1.447602in}}%
\pgfpathlineto{\pgfqpoint{3.751412in}{1.416952in}}%
\pgfpathlineto{\pgfqpoint{3.756211in}{1.416952in}}%
\pgfpathlineto{\pgfqpoint{3.756211in}{1.429214in}}%
\pgfpathlineto{\pgfqpoint{3.761011in}{1.429214in}}%
\pgfpathlineto{\pgfqpoint{3.761011in}{1.446952in}}%
\pgfpathlineto{\pgfqpoint{3.765811in}{1.446952in}}%
\pgfpathlineto{\pgfqpoint{3.765811in}{1.448762in}}%
\pgfpathlineto{\pgfqpoint{3.770612in}{1.448762in}}%
\pgfpathlineto{\pgfqpoint{3.770612in}{1.435266in}}%
\pgfpathlineto{\pgfqpoint{3.775414in}{1.435266in}}%
\pgfpathlineto{\pgfqpoint{3.775414in}{1.461218in}}%
\pgfpathlineto{\pgfqpoint{3.780216in}{1.461218in}}%
\pgfpathlineto{\pgfqpoint{3.780216in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{3.785019in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{3.785019in}{1.442721in}}%
\pgfpathlineto{\pgfqpoint{3.789822in}{1.442721in}}%
\pgfpathlineto{\pgfqpoint{3.789822in}{1.447685in}}%
\pgfpathlineto{\pgfqpoint{3.794626in}{1.447685in}}%
\pgfpathlineto{\pgfqpoint{3.794626in}{1.450815in}}%
\pgfpathlineto{\pgfqpoint{3.799430in}{1.450815in}}%
\pgfpathlineto{\pgfqpoint{3.799430in}{1.423967in}}%
\pgfpathlineto{\pgfqpoint{3.804235in}{1.423967in}}%
\pgfpathlineto{\pgfqpoint{3.804235in}{1.450512in}}%
\pgfpathlineto{\pgfqpoint{3.809040in}{1.450512in}}%
\pgfpathlineto{\pgfqpoint{3.809040in}{1.459316in}}%
\pgfpathlineto{\pgfqpoint{3.813847in}{1.459316in}}%
\pgfpathlineto{\pgfqpoint{3.813847in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{3.818653in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{3.818653in}{1.434976in}}%
\pgfpathlineto{\pgfqpoint{3.823460in}{1.434976in}}%
\pgfpathlineto{\pgfqpoint{3.823460in}{1.439024in}}%
\pgfpathlineto{\pgfqpoint{3.828268in}{1.439024in}}%
\pgfpathlineto{\pgfqpoint{3.828268in}{1.445512in}}%
\pgfpathlineto{\pgfqpoint{3.833077in}{1.445512in}}%
\pgfpathlineto{\pgfqpoint{3.833077in}{1.435330in}}%
\pgfpathlineto{\pgfqpoint{3.847505in}{1.434221in}}%
\pgfpathlineto{\pgfqpoint{3.847505in}{1.437202in}}%
\pgfpathlineto{\pgfqpoint{3.852316in}{1.437202in}}%
\pgfpathlineto{\pgfqpoint{3.852316in}{1.428190in}}%
\pgfpathlineto{\pgfqpoint{3.857127in}{1.428190in}}%
\pgfpathlineto{\pgfqpoint{3.857127in}{1.461674in}}%
\pgfpathlineto{\pgfqpoint{3.861939in}{1.461674in}}%
\pgfpathlineto{\pgfqpoint{3.861939in}{1.434654in}}%
\pgfpathlineto{\pgfqpoint{3.866751in}{1.434654in}}%
\pgfpathlineto{\pgfqpoint{3.866751in}{1.446099in}}%
\pgfpathlineto{\pgfqpoint{3.871564in}{1.446099in}}%
\pgfpathlineto{\pgfqpoint{3.871564in}{1.454775in}}%
\pgfpathlineto{\pgfqpoint{3.876377in}{1.454775in}}%
\pgfpathlineto{\pgfqpoint{3.876377in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{3.886005in}{1.434844in}}%
\pgfpathlineto{\pgfqpoint{3.886005in}{1.442886in}}%
\pgfpathlineto{\pgfqpoint{3.890820in}{1.442886in}}%
\pgfpathlineto{\pgfqpoint{3.890820in}{1.413154in}}%
\pgfpathlineto{\pgfqpoint{3.895636in}{1.413154in}}%
\pgfpathlineto{\pgfqpoint{3.895636in}{1.444273in}}%
\pgfpathlineto{\pgfqpoint{3.900452in}{1.444273in}}%
\pgfpathlineto{\pgfqpoint{3.900452in}{1.436647in}}%
\pgfpathlineto{\pgfqpoint{3.905269in}{1.436647in}}%
\pgfpathlineto{\pgfqpoint{3.905269in}{1.443183in}}%
\pgfpathlineto{\pgfqpoint{3.910086in}{1.443183in}}%
\pgfpathlineto{\pgfqpoint{3.910086in}{1.438761in}}%
\pgfpathlineto{\pgfqpoint{3.914904in}{1.438761in}}%
\pgfpathlineto{\pgfqpoint{3.914904in}{1.444726in}}%
\pgfpathlineto{\pgfqpoint{3.919722in}{1.444726in}}%
\pgfpathlineto{\pgfqpoint{3.919722in}{1.454761in}}%
\pgfpathlineto{\pgfqpoint{3.924541in}{1.454761in}}%
\pgfpathlineto{\pgfqpoint{3.924541in}{1.436389in}}%
\pgfpathlineto{\pgfqpoint{3.929360in}{1.436389in}}%
\pgfpathlineto{\pgfqpoint{3.929360in}{1.426297in}}%
\pgfpathlineto{\pgfqpoint{3.934180in}{1.426297in}}%
\pgfpathlineto{\pgfqpoint{3.934180in}{1.439215in}}%
\pgfpathlineto{\pgfqpoint{3.939001in}{1.439215in}}%
\pgfpathlineto{\pgfqpoint{3.939001in}{1.428035in}}%
\pgfpathlineto{\pgfqpoint{3.943822in}{1.428035in}}%
\pgfpathlineto{\pgfqpoint{3.943822in}{1.450170in}}%
\pgfpathlineto{\pgfqpoint{3.948643in}{1.450170in}}%
\pgfpathlineto{\pgfqpoint{3.948643in}{1.434435in}}%
\pgfpathlineto{\pgfqpoint{3.953466in}{1.434435in}}%
\pgfpathlineto{\pgfqpoint{3.953466in}{1.428028in}}%
\pgfpathlineto{\pgfqpoint{3.958288in}{1.428028in}}%
\pgfpathlineto{\pgfqpoint{3.958288in}{1.446333in}}%
\pgfpathlineto{\pgfqpoint{3.963111in}{1.446333in}}%
\pgfpathlineto{\pgfqpoint{3.963111in}{1.419404in}}%
\pgfpathlineto{\pgfqpoint{3.967935in}{1.419404in}}%
\pgfpathlineto{\pgfqpoint{3.967935in}{1.440392in}}%
\pgfpathlineto{\pgfqpoint{3.972759in}{1.440392in}}%
\pgfpathlineto{\pgfqpoint{3.972759in}{1.432269in}}%
\pgfpathlineto{\pgfqpoint{3.977584in}{1.432269in}}%
\pgfpathlineto{\pgfqpoint{3.977584in}{1.453949in}}%
\pgfpathlineto{\pgfqpoint{3.982409in}{1.453949in}}%
\pgfpathlineto{\pgfqpoint{3.982409in}{1.430383in}}%
\pgfpathlineto{\pgfqpoint{3.987235in}{1.430383in}}%
\pgfpathlineto{\pgfqpoint{3.987235in}{1.447438in}}%
\pgfpathlineto{\pgfqpoint{3.992061in}{1.447438in}}%
\pgfpathlineto{\pgfqpoint{3.992061in}{1.429720in}}%
\pgfpathlineto{\pgfqpoint{3.996888in}{1.429720in}}%
\pgfpathlineto{\pgfqpoint{3.996888in}{1.439980in}}%
\pgfpathlineto{\pgfqpoint{4.001715in}{1.439980in}}%
\pgfpathlineto{\pgfqpoint{4.001715in}{1.429938in}}%
\pgfpathlineto{\pgfqpoint{4.006543in}{1.429938in}}%
\pgfpathlineto{\pgfqpoint{4.006543in}{1.434371in}}%
\pgfpathlineto{\pgfqpoint{4.011372in}{1.434371in}}%
\pgfpathlineto{\pgfqpoint{4.011372in}{1.440435in}}%
\pgfpathlineto{\pgfqpoint{4.016201in}{1.440435in}}%
\pgfpathlineto{\pgfqpoint{4.016201in}{1.432808in}}%
\pgfpathlineto{\pgfqpoint{4.021030in}{1.432808in}}%
\pgfpathlineto{\pgfqpoint{4.021030in}{1.435917in}}%
\pgfpathlineto{\pgfqpoint{4.025860in}{1.435917in}}%
\pgfpathlineto{\pgfqpoint{4.025860in}{1.453003in}}%
\pgfpathlineto{\pgfqpoint{4.030691in}{1.453003in}}%
\pgfpathlineto{\pgfqpoint{4.030691in}{1.436753in}}%
\pgfpathlineto{\pgfqpoint{4.035522in}{1.436753in}}%
\pgfpathlineto{\pgfqpoint{4.035522in}{1.440292in}}%
\pgfpathlineto{\pgfqpoint{4.040353in}{1.440292in}}%
\pgfpathlineto{\pgfqpoint{4.040353in}{1.428569in}}%
\pgfpathlineto{\pgfqpoint{4.045185in}{1.428569in}}%
\pgfpathlineto{\pgfqpoint{4.045185in}{1.436970in}}%
\pgfpathlineto{\pgfqpoint{4.050018in}{1.436970in}}%
\pgfpathlineto{\pgfqpoint{4.050018in}{1.445569in}}%
\pgfpathlineto{\pgfqpoint{4.054851in}{1.445569in}}%
\pgfpathlineto{\pgfqpoint{4.054851in}{1.452350in}}%
\pgfpathlineto{\pgfqpoint{4.059684in}{1.452350in}}%
\pgfpathlineto{\pgfqpoint{4.059684in}{1.434004in}}%
\pgfpathlineto{\pgfqpoint{4.064518in}{1.434004in}}%
\pgfpathlineto{\pgfqpoint{4.064518in}{1.446488in}}%
\pgfpathlineto{\pgfqpoint{4.069353in}{1.446488in}}%
\pgfpathlineto{\pgfqpoint{4.069353in}{1.431613in}}%
\pgfpathlineto{\pgfqpoint{4.074188in}{1.431613in}}%
\pgfpathlineto{\pgfqpoint{4.074188in}{1.438375in}}%
\pgfpathlineto{\pgfqpoint{4.079023in}{1.438375in}}%
\pgfpathlineto{\pgfqpoint{4.079023in}{1.430795in}}%
\pgfpathlineto{\pgfqpoint{4.083860in}{1.430795in}}%
\pgfpathlineto{\pgfqpoint{4.083860in}{1.416555in}}%
\pgfpathlineto{\pgfqpoint{4.088696in}{1.416555in}}%
\pgfpathlineto{\pgfqpoint{4.088696in}{1.452542in}}%
\pgfpathlineto{\pgfqpoint{4.093533in}{1.452542in}}%
\pgfpathlineto{\pgfqpoint{4.093533in}{1.424165in}}%
\pgfpathlineto{\pgfqpoint{4.098371in}{1.424165in}}%
\pgfpathlineto{\pgfqpoint{4.098371in}{1.440822in}}%
\pgfpathlineto{\pgfqpoint{4.103209in}{1.440822in}}%
\pgfpathlineto{\pgfqpoint{4.103209in}{1.445847in}}%
\pgfpathlineto{\pgfqpoint{4.108047in}{1.445847in}}%
\pgfpathlineto{\pgfqpoint{4.108047in}{1.439559in}}%
\pgfpathlineto{\pgfqpoint{4.112886in}{1.439559in}}%
\pgfpathlineto{\pgfqpoint{4.112886in}{1.433359in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{1.433359in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{1.440274in}}%
\pgfpathlineto{\pgfqpoint{4.122566in}{1.440274in}}%
\pgfpathlineto{\pgfqpoint{4.122566in}{1.435586in}}%
\pgfpathlineto{\pgfqpoint{4.127407in}{1.435586in}}%
\pgfpathlineto{\pgfqpoint{4.127407in}{1.440135in}}%
\pgfpathlineto{\pgfqpoint{4.132248in}{1.440135in}}%
\pgfpathlineto{\pgfqpoint{4.132248in}{1.434457in}}%
\pgfpathlineto{\pgfqpoint{4.137089in}{1.434457in}}%
\pgfpathlineto{\pgfqpoint{4.137089in}{1.432167in}}%
\pgfpathlineto{\pgfqpoint{4.141931in}{1.432167in}}%
\pgfpathlineto{\pgfqpoint{4.141931in}{1.439437in}}%
\pgfpathlineto{\pgfqpoint{4.151617in}{1.439813in}}%
\pgfpathlineto{\pgfqpoint{4.151617in}{1.429063in}}%
\pgfpathlineto{\pgfqpoint{4.156460in}{1.429063in}}%
\pgfpathlineto{\pgfqpoint{4.156460in}{1.422020in}}%
\pgfpathlineto{\pgfqpoint{4.161304in}{1.422020in}}%
\pgfpathlineto{\pgfqpoint{4.161304in}{1.456642in}}%
\pgfpathlineto{\pgfqpoint{4.166149in}{1.456642in}}%
\pgfpathlineto{\pgfqpoint{4.166149in}{1.442875in}}%
\pgfpathlineto{\pgfqpoint{4.170993in}{1.442875in}}%
\pgfpathlineto{\pgfqpoint{4.170993in}{1.424351in}}%
\pgfpathlineto{\pgfqpoint{4.175839in}{1.424351in}}%
\pgfpathlineto{\pgfqpoint{4.175839in}{1.439579in}}%
\pgfpathlineto{\pgfqpoint{4.180685in}{1.439579in}}%
\pgfpathlineto{\pgfqpoint{4.180685in}{1.448285in}}%
\pgfpathlineto{\pgfqpoint{4.185531in}{1.448285in}}%
\pgfpathlineto{\pgfqpoint{4.185531in}{1.447091in}}%
\pgfpathlineto{\pgfqpoint{4.190378in}{1.447091in}}%
\pgfpathlineto{\pgfqpoint{4.190378in}{1.443842in}}%
\pgfpathlineto{\pgfqpoint{4.195225in}{1.443842in}}%
\pgfpathlineto{\pgfqpoint{4.195225in}{1.450549in}}%
\pgfpathlineto{\pgfqpoint{4.204921in}{1.450985in}}%
\pgfpathlineto{\pgfqpoint{4.204921in}{1.438423in}}%
\pgfpathlineto{\pgfqpoint{4.209770in}{1.438423in}}%
\pgfpathlineto{\pgfqpoint{4.209770in}{1.425555in}}%
\pgfpathlineto{\pgfqpoint{4.214619in}{1.425555in}}%
\pgfpathlineto{\pgfqpoint{4.214619in}{1.449743in}}%
\pgfpathlineto{\pgfqpoint{4.219469in}{1.449743in}}%
\pgfpathlineto{\pgfqpoint{4.219469in}{1.423545in}}%
\pgfpathlineto{\pgfqpoint{4.224319in}{1.423545in}}%
\pgfpathlineto{\pgfqpoint{4.224319in}{1.420023in}}%
\pgfpathlineto{\pgfqpoint{4.229170in}{1.420023in}}%
\pgfpathlineto{\pgfqpoint{4.229170in}{1.434743in}}%
\pgfpathlineto{\pgfqpoint{4.234021in}{1.434743in}}%
\pgfpathlineto{\pgfqpoint{4.234021in}{1.445226in}}%
\pgfpathlineto{\pgfqpoint{4.238872in}{1.445226in}}%
\pgfpathlineto{\pgfqpoint{4.238872in}{1.441495in}}%
\pgfpathlineto{\pgfqpoint{4.243724in}{1.441495in}}%
\pgfpathlineto{\pgfqpoint{4.243724in}{1.436351in}}%
\pgfpathlineto{\pgfqpoint{4.248577in}{1.436351in}}%
\pgfpathlineto{\pgfqpoint{4.248577in}{1.428780in}}%
\pgfpathlineto{\pgfqpoint{4.258283in}{1.427833in}}%
\pgfpathlineto{\pgfqpoint{4.258283in}{1.430647in}}%
\pgfpathlineto{\pgfqpoint{4.263137in}{1.430647in}}%
\pgfpathlineto{\pgfqpoint{4.263137in}{1.427431in}}%
\pgfpathlineto{\pgfqpoint{4.267991in}{1.427431in}}%
\pgfpathlineto{\pgfqpoint{4.267991in}{1.430484in}}%
\pgfpathlineto{\pgfqpoint{4.272846in}{1.430484in}}%
\pgfpathlineto{\pgfqpoint{4.272846in}{1.440120in}}%
\pgfpathlineto{\pgfqpoint{4.277701in}{1.440120in}}%
\pgfpathlineto{\pgfqpoint{4.277701in}{1.434966in}}%
\pgfpathlineto{\pgfqpoint{4.287413in}{1.434854in}}%
\pgfpathlineto{\pgfqpoint{4.287413in}{1.442694in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{1.443239in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{1.426691in}}%
\pgfpathlineto{\pgfqpoint{4.301984in}{1.426691in}}%
\pgfpathlineto{\pgfqpoint{4.301984in}{1.438736in}}%
\pgfpathlineto{\pgfqpoint{4.306842in}{1.438736in}}%
\pgfpathlineto{\pgfqpoint{4.306842in}{1.429391in}}%
\pgfpathlineto{\pgfqpoint{4.311700in}{1.429391in}}%
\pgfpathlineto{\pgfqpoint{4.311700in}{1.440438in}}%
\pgfpathlineto{\pgfqpoint{4.316559in}{1.440438in}}%
\pgfpathlineto{\pgfqpoint{4.316559in}{1.448718in}}%
\pgfpathlineto{\pgfqpoint{4.321418in}{1.448718in}}%
\pgfpathlineto{\pgfqpoint{4.321418in}{1.433946in}}%
\pgfpathlineto{\pgfqpoint{4.326278in}{1.433946in}}%
\pgfpathlineto{\pgfqpoint{4.326278in}{1.427101in}}%
\pgfpathlineto{\pgfqpoint{4.331138in}{1.427101in}}%
\pgfpathlineto{\pgfqpoint{4.331138in}{1.435394in}}%
\pgfpathlineto{\pgfqpoint{4.335999in}{1.435394in}}%
\pgfpathlineto{\pgfqpoint{4.335999in}{1.451301in}}%
\pgfpathlineto{\pgfqpoint{4.340860in}{1.451301in}}%
\pgfpathlineto{\pgfqpoint{4.340860in}{1.459388in}}%
\pgfpathlineto{\pgfqpoint{4.345721in}{1.459388in}}%
\pgfpathlineto{\pgfqpoint{4.345721in}{1.432262in}}%
\pgfpathlineto{\pgfqpoint{4.350583in}{1.432262in}}%
\pgfpathlineto{\pgfqpoint{4.350583in}{1.456368in}}%
\pgfpathlineto{\pgfqpoint{4.355445in}{1.456368in}}%
\pgfpathlineto{\pgfqpoint{4.355445in}{1.438339in}}%
\pgfpathlineto{\pgfqpoint{4.360308in}{1.438339in}}%
\pgfpathlineto{\pgfqpoint{4.360308in}{1.408384in}}%
\pgfpathlineto{\pgfqpoint{4.365171in}{1.408384in}}%
\pgfpathlineto{\pgfqpoint{4.365171in}{1.416601in}}%
\pgfpathlineto{\pgfqpoint{4.374899in}{1.417114in}}%
\pgfpathlineto{\pgfqpoint{4.374899in}{1.413202in}}%
\pgfpathlineto{\pgfqpoint{4.379763in}{1.413202in}}%
\pgfpathlineto{\pgfqpoint{4.379763in}{1.426737in}}%
\pgfpathlineto{\pgfqpoint{4.384628in}{1.426737in}}%
\pgfpathlineto{\pgfqpoint{4.384628in}{1.429034in}}%
\pgfpathlineto{\pgfqpoint{4.389494in}{1.429034in}}%
\pgfpathlineto{\pgfqpoint{4.389494in}{1.408311in}}%
\pgfpathlineto{\pgfqpoint{4.394359in}{1.408311in}}%
\pgfpathlineto{\pgfqpoint{4.394359in}{1.426176in}}%
\pgfpathlineto{\pgfqpoint{4.399226in}{1.426176in}}%
\pgfpathlineto{\pgfqpoint{4.399226in}{1.432355in}}%
\pgfpathlineto{\pgfqpoint{4.404092in}{1.432355in}}%
\pgfpathlineto{\pgfqpoint{4.404092in}{1.438343in}}%
\pgfpathlineto{\pgfqpoint{4.408959in}{1.438343in}}%
\pgfpathlineto{\pgfqpoint{4.408959in}{1.422519in}}%
\pgfpathlineto{\pgfqpoint{4.413827in}{1.422519in}}%
\pgfpathlineto{\pgfqpoint{4.413827in}{1.431522in}}%
\pgfpathlineto{\pgfqpoint{4.433301in}{1.431181in}}%
\pgfpathlineto{\pgfqpoint{4.433301in}{1.440044in}}%
\pgfpathlineto{\pgfqpoint{4.443040in}{1.440564in}}%
\pgfpathlineto{\pgfqpoint{4.443040in}{1.433216in}}%
\pgfpathlineto{\pgfqpoint{4.447911in}{1.433216in}}%
\pgfpathlineto{\pgfqpoint{4.447911in}{1.434489in}}%
\pgfpathlineto{\pgfqpoint{4.452782in}{1.434489in}}%
\pgfpathlineto{\pgfqpoint{4.452782in}{1.437253in}}%
\pgfpathlineto{\pgfqpoint{4.457653in}{1.437253in}}%
\pgfpathlineto{\pgfqpoint{4.457653in}{1.429916in}}%
\pgfpathlineto{\pgfqpoint{4.462524in}{1.429916in}}%
\pgfpathlineto{\pgfqpoint{4.462524in}{1.435523in}}%
\pgfpathlineto{\pgfqpoint{4.467397in}{1.435523in}}%
\pgfpathlineto{\pgfqpoint{4.467397in}{1.428722in}}%
\pgfpathlineto{\pgfqpoint{4.477142in}{1.429348in}}%
\pgfpathlineto{\pgfqpoint{4.477142in}{1.423238in}}%
\pgfpathlineto{\pgfqpoint{4.482015in}{1.423238in}}%
\pgfpathlineto{\pgfqpoint{4.482015in}{1.436518in}}%
\pgfpathlineto{\pgfqpoint{4.486889in}{1.436518in}}%
\pgfpathlineto{\pgfqpoint{4.486889in}{1.429153in}}%
\pgfpathlineto{\pgfqpoint{4.491763in}{1.429153in}}%
\pgfpathlineto{\pgfqpoint{4.491763in}{1.416753in}}%
\pgfpathlineto{\pgfqpoint{4.496637in}{1.416753in}}%
\pgfpathlineto{\pgfqpoint{4.496637in}{1.428604in}}%
\pgfpathlineto{\pgfqpoint{4.501512in}{1.428604in}}%
\pgfpathlineto{\pgfqpoint{4.501512in}{1.423286in}}%
\pgfpathlineto{\pgfqpoint{4.506387in}{1.423286in}}%
\pgfpathlineto{\pgfqpoint{4.506387in}{1.433088in}}%
\pgfpathlineto{\pgfqpoint{4.511263in}{1.433088in}}%
\pgfpathlineto{\pgfqpoint{4.511263in}{1.431630in}}%
\pgfpathlineto{\pgfqpoint{4.516139in}{1.431630in}}%
\pgfpathlineto{\pgfqpoint{4.516139in}{1.428725in}}%
\pgfpathlineto{\pgfqpoint{4.521016in}{1.428725in}}%
\pgfpathlineto{\pgfqpoint{4.521016in}{1.431825in}}%
\pgfpathlineto{\pgfqpoint{4.525892in}{1.431825in}}%
\pgfpathlineto{\pgfqpoint{4.525892in}{1.427930in}}%
\pgfpathlineto{\pgfqpoint{4.535647in}{1.427702in}}%
\pgfpathlineto{\pgfqpoint{4.535647in}{1.424693in}}%
\pgfpathlineto{\pgfqpoint{4.540525in}{1.424693in}}%
\pgfpathlineto{\pgfqpoint{4.540525in}{1.414098in}}%
\pgfpathlineto{\pgfqpoint{4.545404in}{1.414098in}}%
\pgfpathlineto{\pgfqpoint{4.545404in}{1.419995in}}%
\pgfpathlineto{\pgfqpoint{4.550283in}{1.419995in}}%
\pgfpathlineto{\pgfqpoint{4.550283in}{1.431826in}}%
\pgfpathlineto{\pgfqpoint{4.555162in}{1.431826in}}%
\pgfpathlineto{\pgfqpoint{4.555162in}{1.411893in}}%
\pgfpathlineto{\pgfqpoint{4.560041in}{1.411893in}}%
\pgfpathlineto{\pgfqpoint{4.560041in}{1.410555in}}%
\pgfpathlineto{\pgfqpoint{4.564921in}{1.410555in}}%
\pgfpathlineto{\pgfqpoint{4.564921in}{1.396636in}}%
\pgfpathlineto{\pgfqpoint{4.574682in}{1.396714in}}%
\pgfpathlineto{\pgfqpoint{4.574682in}{1.391762in}}%
\pgfpathlineto{\pgfqpoint{4.579563in}{1.391762in}}%
\pgfpathlineto{\pgfqpoint{4.579563in}{1.386890in}}%
\pgfpathlineto{\pgfqpoint{4.584445in}{1.386890in}}%
\pgfpathlineto{\pgfqpoint{4.584445in}{1.397698in}}%
\pgfpathlineto{\pgfqpoint{4.589327in}{1.397698in}}%
\pgfpathlineto{\pgfqpoint{4.589327in}{1.403242in}}%
\pgfpathlineto{\pgfqpoint{4.594209in}{1.403242in}}%
\pgfpathlineto{\pgfqpoint{4.594209in}{1.412443in}}%
\pgfpathlineto{\pgfqpoint{4.599092in}{1.412443in}}%
\pgfpathlineto{\pgfqpoint{4.599092in}{1.408159in}}%
\pgfpathlineto{\pgfqpoint{4.603975in}{1.408159in}}%
\pgfpathlineto{\pgfqpoint{4.603975in}{1.398976in}}%
\pgfpathlineto{\pgfqpoint{4.608858in}{1.398976in}}%
\pgfpathlineto{\pgfqpoint{4.608858in}{1.403805in}}%
\pgfpathlineto{\pgfqpoint{4.613742in}{1.403805in}}%
\pgfpathlineto{\pgfqpoint{4.613742in}{1.438204in}}%
\pgfpathlineto{\pgfqpoint{4.618626in}{1.438204in}}%
\pgfpathlineto{\pgfqpoint{4.618626in}{1.435581in}}%
\pgfpathlineto{\pgfqpoint{4.623510in}{1.435581in}}%
\pgfpathlineto{\pgfqpoint{4.623510in}{1.438299in}}%
\pgfpathlineto{\pgfqpoint{4.628395in}{1.438299in}}%
\pgfpathlineto{\pgfqpoint{4.628395in}{1.465123in}}%
\pgfpathlineto{\pgfqpoint{4.633281in}{1.465123in}}%
\pgfpathlineto{\pgfqpoint{4.633281in}{1.468219in}}%
\pgfpathlineto{\pgfqpoint{4.638166in}{1.468219in}}%
\pgfpathlineto{\pgfqpoint{4.638166in}{1.443382in}}%
\pgfpathlineto{\pgfqpoint{4.643052in}{1.443382in}}%
\pgfpathlineto{\pgfqpoint{4.643052in}{1.448828in}}%
\pgfpathlineto{\pgfqpoint{4.647938in}{1.448828in}}%
\pgfpathlineto{\pgfqpoint{4.647938in}{1.461248in}}%
\pgfpathlineto{\pgfqpoint{4.652825in}{1.461248in}}%
\pgfpathlineto{\pgfqpoint{4.652825in}{1.465188in}}%
\pgfpathlineto{\pgfqpoint{4.657712in}{1.465188in}}%
\pgfpathlineto{\pgfqpoint{4.657712in}{1.457273in}}%
\pgfpathlineto{\pgfqpoint{4.662600in}{1.457273in}}%
\pgfpathlineto{\pgfqpoint{4.662600in}{1.453346in}}%
\pgfpathlineto{\pgfqpoint{4.667487in}{1.453346in}}%
\pgfpathlineto{\pgfqpoint{4.667487in}{1.455498in}}%
\pgfpathlineto{\pgfqpoint{4.672375in}{1.455498in}}%
\pgfpathlineto{\pgfqpoint{4.672375in}{1.448508in}}%
\pgfpathlineto{\pgfqpoint{4.677264in}{1.448508in}}%
\pgfpathlineto{\pgfqpoint{4.677264in}{1.430939in}}%
\pgfpathlineto{\pgfqpoint{4.682153in}{1.430939in}}%
\pgfpathlineto{\pgfqpoint{4.682153in}{1.441960in}}%
\pgfpathlineto{\pgfqpoint{4.687042in}{1.441960in}}%
\pgfpathlineto{\pgfqpoint{4.687042in}{1.433458in}}%
\pgfpathlineto{\pgfqpoint{4.691932in}{1.433458in}}%
\pgfpathlineto{\pgfqpoint{4.691932in}{1.428780in}}%
\pgfpathlineto{\pgfqpoint{4.696822in}{1.428780in}}%
\pgfpathlineto{\pgfqpoint{4.696822in}{1.419841in}}%
\pgfpathlineto{\pgfqpoint{4.701712in}{1.419841in}}%
\pgfpathlineto{\pgfqpoint{4.701712in}{1.423344in}}%
\pgfpathlineto{\pgfqpoint{4.711493in}{1.423467in}}%
\pgfpathlineto{\pgfqpoint{4.711493in}{1.414587in}}%
\pgfpathlineto{\pgfqpoint{4.716385in}{1.414587in}}%
\pgfpathlineto{\pgfqpoint{4.716385in}{1.400913in}}%
\pgfpathlineto{\pgfqpoint{4.721276in}{1.400913in}}%
\pgfpathlineto{\pgfqpoint{4.721276in}{1.430118in}}%
\pgfpathlineto{\pgfqpoint{4.726168in}{1.430118in}}%
\pgfpathlineto{\pgfqpoint{4.726168in}{1.426858in}}%
\pgfpathlineto{\pgfqpoint{4.731061in}{1.426858in}}%
\pgfpathlineto{\pgfqpoint{4.731061in}{1.428812in}}%
\pgfpathlineto{\pgfqpoint{4.735953in}{1.428812in}}%
\pgfpathlineto{\pgfqpoint{4.735953in}{1.406948in}}%
\pgfpathlineto{\pgfqpoint{4.740846in}{1.406948in}}%
\pgfpathlineto{\pgfqpoint{4.740846in}{1.427747in}}%
\pgfpathlineto{\pgfqpoint{4.745740in}{1.427747in}}%
\pgfpathlineto{\pgfqpoint{4.745740in}{1.430300in}}%
\pgfpathlineto{\pgfqpoint{4.750634in}{1.430300in}}%
\pgfpathlineto{\pgfqpoint{4.750634in}{1.424249in}}%
\pgfpathlineto{\pgfqpoint{4.755528in}{1.424249in}}%
\pgfpathlineto{\pgfqpoint{4.755528in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{4.760422in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{4.760422in}{1.426344in}}%
\pgfpathlineto{\pgfqpoint{4.765317in}{1.426344in}}%
\pgfpathlineto{\pgfqpoint{4.765317in}{1.424390in}}%
\pgfpathlineto{\pgfqpoint{4.770212in}{1.424390in}}%
\pgfpathlineto{\pgfqpoint{4.770212in}{1.420173in}}%
\pgfpathlineto{\pgfqpoint{4.775107in}{1.420173in}}%
\pgfpathlineto{\pgfqpoint{4.775107in}{1.418623in}}%
\pgfpathlineto{\pgfqpoint{4.780003in}{1.418623in}}%
\pgfpathlineto{\pgfqpoint{4.780003in}{1.431941in}}%
\pgfpathlineto{\pgfqpoint{4.784899in}{1.431941in}}%
\pgfpathlineto{\pgfqpoint{4.784899in}{1.434907in}}%
\pgfpathlineto{\pgfqpoint{4.789795in}{1.434907in}}%
\pgfpathlineto{\pgfqpoint{4.789795in}{1.420204in}}%
\pgfpathlineto{\pgfqpoint{4.794692in}{1.420204in}}%
\pgfpathlineto{\pgfqpoint{4.794692in}{1.428487in}}%
\pgfpathlineto{\pgfqpoint{4.799589in}{1.428487in}}%
\pgfpathlineto{\pgfqpoint{4.799589in}{1.430409in}}%
\pgfpathlineto{\pgfqpoint{4.804487in}{1.430409in}}%
\pgfpathlineto{\pgfqpoint{4.804487in}{1.437783in}}%
\pgfpathlineto{\pgfqpoint{4.809384in}{1.437783in}}%
\pgfpathlineto{\pgfqpoint{4.809384in}{1.420786in}}%
\pgfpathlineto{\pgfqpoint{4.814282in}{1.420786in}}%
\pgfpathlineto{\pgfqpoint{4.814282in}{1.436381in}}%
\pgfpathlineto{\pgfqpoint{4.824079in}{1.437236in}}%
\pgfpathlineto{\pgfqpoint{4.824079in}{1.429876in}}%
\pgfpathlineto{\pgfqpoint{4.833878in}{1.429723in}}%
\pgfpathlineto{\pgfqpoint{4.833878in}{1.411149in}}%
\pgfpathlineto{\pgfqpoint{4.838777in}{1.411149in}}%
\pgfpathlineto{\pgfqpoint{4.838777in}{1.415485in}}%
\pgfpathlineto{\pgfqpoint{4.843677in}{1.415485in}}%
\pgfpathlineto{\pgfqpoint{4.843677in}{1.428057in}}%
\pgfpathlineto{\pgfqpoint{4.848578in}{1.428057in}}%
\pgfpathlineto{\pgfqpoint{4.848578in}{1.422120in}}%
\pgfpathlineto{\pgfqpoint{4.853478in}{1.422120in}}%
\pgfpathlineto{\pgfqpoint{4.853478in}{1.424828in}}%
\pgfpathlineto{\pgfqpoint{4.863280in}{1.424809in}}%
\pgfpathlineto{\pgfqpoint{4.863280in}{1.426951in}}%
\pgfpathlineto{\pgfqpoint{4.868182in}{1.426951in}}%
\pgfpathlineto{\pgfqpoint{4.868182in}{1.421052in}}%
\pgfpathlineto{\pgfqpoint{4.873084in}{1.421052in}}%
\pgfpathlineto{\pgfqpoint{4.873084in}{1.415439in}}%
\pgfpathlineto{\pgfqpoint{4.877986in}{1.415439in}}%
\pgfpathlineto{\pgfqpoint{4.877986in}{1.431858in}}%
\pgfpathlineto{\pgfqpoint{4.882888in}{1.431858in}}%
\pgfpathlineto{\pgfqpoint{4.882888in}{1.419598in}}%
\pgfpathlineto{\pgfqpoint{4.887791in}{1.419598in}}%
\pgfpathlineto{\pgfqpoint{4.887791in}{1.418399in}}%
\pgfpathlineto{\pgfqpoint{4.892694in}{1.418399in}}%
\pgfpathlineto{\pgfqpoint{4.892694in}{1.425971in}}%
\pgfpathlineto{\pgfqpoint{4.897597in}{1.425971in}}%
\pgfpathlineto{\pgfqpoint{4.897597in}{1.421625in}}%
\pgfpathlineto{\pgfqpoint{4.902501in}{1.421625in}}%
\pgfpathlineto{\pgfqpoint{4.902501in}{1.424122in}}%
\pgfpathlineto{\pgfqpoint{4.907405in}{1.424122in}}%
\pgfpathlineto{\pgfqpoint{4.907405in}{1.432515in}}%
\pgfpathlineto{\pgfqpoint{4.912309in}{1.432515in}}%
\pgfpathlineto{\pgfqpoint{4.912309in}{1.422763in}}%
\pgfpathlineto{\pgfqpoint{4.917214in}{1.422763in}}%
\pgfpathlineto{\pgfqpoint{4.917214in}{1.435915in}}%
\pgfpathlineto{\pgfqpoint{4.922119in}{1.435915in}}%
\pgfpathlineto{\pgfqpoint{4.922119in}{1.414750in}}%
\pgfpathlineto{\pgfqpoint{4.927024in}{1.414750in}}%
\pgfpathlineto{\pgfqpoint{4.927024in}{1.438755in}}%
\pgfpathlineto{\pgfqpoint{4.931929in}{1.438755in}}%
\pgfpathlineto{\pgfqpoint{4.931929in}{1.424219in}}%
\pgfpathlineto{\pgfqpoint{4.936835in}{1.424219in}}%
\pgfpathlineto{\pgfqpoint{4.936835in}{1.418783in}}%
\pgfpathlineto{\pgfqpoint{4.941741in}{1.418783in}}%
\pgfpathlineto{\pgfqpoint{4.941741in}{1.424273in}}%
\pgfpathlineto{\pgfqpoint{4.946648in}{1.424273in}}%
\pgfpathlineto{\pgfqpoint{4.946648in}{1.416404in}}%
\pgfpathlineto{\pgfqpoint{4.961368in}{1.416427in}}%
\pgfpathlineto{\pgfqpoint{4.961368in}{1.423541in}}%
\pgfpathlineto{\pgfqpoint{4.966276in}{1.423541in}}%
\pgfpathlineto{\pgfqpoint{4.966276in}{1.420448in}}%
\pgfpathlineto{\pgfqpoint{4.971184in}{1.420448in}}%
\pgfpathlineto{\pgfqpoint{4.971184in}{1.412617in}}%
\pgfpathlineto{\pgfqpoint{4.976092in}{1.412617in}}%
\pgfpathlineto{\pgfqpoint{4.976092in}{1.414197in}}%
\pgfpathlineto{\pgfqpoint{4.981000in}{1.414197in}}%
\pgfpathlineto{\pgfqpoint{4.981000in}{1.421965in}}%
\pgfpathlineto{\pgfqpoint{4.985909in}{1.421965in}}%
\pgfpathlineto{\pgfqpoint{4.985909in}{1.424902in}}%
\pgfpathlineto{\pgfqpoint{4.990818in}{1.424902in}}%
\pgfpathlineto{\pgfqpoint{4.990818in}{1.436853in}}%
\pgfpathlineto{\pgfqpoint{4.995727in}{1.436853in}}%
\pgfpathlineto{\pgfqpoint{4.995727in}{1.413342in}}%
\pgfpathlineto{\pgfqpoint{5.000636in}{1.413342in}}%
\pgfpathlineto{\pgfqpoint{5.000636in}{1.425216in}}%
\pgfpathlineto{\pgfqpoint{5.005546in}{1.425216in}}%
\pgfpathlineto{\pgfqpoint{5.005546in}{1.414739in}}%
\pgfpathlineto{\pgfqpoint{5.010456in}{1.414739in}}%
\pgfpathlineto{\pgfqpoint{5.010456in}{1.405359in}}%
\pgfpathlineto{\pgfqpoint{5.015366in}{1.405359in}}%
\pgfpathlineto{\pgfqpoint{5.015366in}{1.419111in}}%
\pgfpathlineto{\pgfqpoint{5.025188in}{1.418891in}}%
\pgfpathlineto{\pgfqpoint{5.025188in}{1.421181in}}%
\pgfpathlineto{\pgfqpoint{5.030099in}{1.421181in}}%
\pgfpathlineto{\pgfqpoint{5.030099in}{1.422343in}}%
\pgfpathlineto{\pgfqpoint{5.035010in}{1.422343in}}%
\pgfpathlineto{\pgfqpoint{5.035010in}{1.419009in}}%
\pgfpathlineto{\pgfqpoint{5.039922in}{1.419009in}}%
\pgfpathlineto{\pgfqpoint{5.039922in}{1.400643in}}%
\pgfpathlineto{\pgfqpoint{5.044834in}{1.400643in}}%
\pgfpathlineto{\pgfqpoint{5.044834in}{1.413960in}}%
\pgfpathlineto{\pgfqpoint{5.049746in}{1.413960in}}%
\pgfpathlineto{\pgfqpoint{5.049746in}{1.410803in}}%
\pgfpathlineto{\pgfqpoint{5.054659in}{1.410803in}}%
\pgfpathlineto{\pgfqpoint{5.054659in}{1.404440in}}%
\pgfpathlineto{\pgfqpoint{5.059571in}{1.404440in}}%
\pgfpathlineto{\pgfqpoint{5.059571in}{1.427528in}}%
\pgfpathlineto{\pgfqpoint{5.064484in}{1.427528in}}%
\pgfpathlineto{\pgfqpoint{5.064484in}{1.434261in}}%
\pgfpathlineto{\pgfqpoint{5.069398in}{1.434261in}}%
\pgfpathlineto{\pgfqpoint{5.069398in}{1.421266in}}%
\pgfpathlineto{\pgfqpoint{5.079225in}{1.421607in}}%
\pgfpathlineto{\pgfqpoint{5.079225in}{1.415567in}}%
\pgfpathlineto{\pgfqpoint{5.084139in}{1.415567in}}%
\pgfpathlineto{\pgfqpoint{5.084139in}{1.422757in}}%
\pgfpathlineto{\pgfqpoint{5.089053in}{1.422757in}}%
\pgfpathlineto{\pgfqpoint{5.089053in}{1.420033in}}%
\pgfpathlineto{\pgfqpoint{5.093968in}{1.420033in}}%
\pgfpathlineto{\pgfqpoint{5.093968in}{1.423329in}}%
\pgfpathlineto{\pgfqpoint{5.098883in}{1.423329in}}%
\pgfpathlineto{\pgfqpoint{5.098883in}{1.428333in}}%
\pgfpathlineto{\pgfqpoint{5.103798in}{1.428333in}}%
\pgfpathlineto{\pgfqpoint{5.103798in}{1.420666in}}%
\pgfpathlineto{\pgfqpoint{5.108713in}{1.420666in}}%
\pgfpathlineto{\pgfqpoint{5.108713in}{1.449685in}}%
\pgfpathlineto{\pgfqpoint{5.113629in}{1.449685in}}%
\pgfpathlineto{\pgfqpoint{5.113629in}{1.423111in}}%
\pgfpathlineto{\pgfqpoint{5.118545in}{1.423111in}}%
\pgfpathlineto{\pgfqpoint{5.118545in}{1.430589in}}%
\pgfpathlineto{\pgfqpoint{5.123461in}{1.430589in}}%
\pgfpathlineto{\pgfqpoint{5.123461in}{1.425230in}}%
\pgfpathlineto{\pgfqpoint{5.128377in}{1.425230in}}%
\pgfpathlineto{\pgfqpoint{5.128377in}{1.411061in}}%
\pgfpathlineto{\pgfqpoint{5.133294in}{1.411061in}}%
\pgfpathlineto{\pgfqpoint{5.133294in}{1.428333in}}%
\pgfpathlineto{\pgfqpoint{5.138211in}{1.428333in}}%
\pgfpathlineto{\pgfqpoint{5.138211in}{1.434462in}}%
\pgfpathlineto{\pgfqpoint{5.143128in}{1.434462in}}%
\pgfpathlineto{\pgfqpoint{5.143128in}{1.426218in}}%
\pgfpathlineto{\pgfqpoint{5.152962in}{1.427037in}}%
\pgfpathlineto{\pgfqpoint{5.152962in}{1.420796in}}%
\pgfpathlineto{\pgfqpoint{5.157880in}{1.420796in}}%
\pgfpathlineto{\pgfqpoint{5.157880in}{1.422218in}}%
\pgfpathlineto{\pgfqpoint{5.162798in}{1.422218in}}%
\pgfpathlineto{\pgfqpoint{5.162798in}{1.425654in}}%
\pgfpathlineto{\pgfqpoint{5.167717in}{1.425654in}}%
\pgfpathlineto{\pgfqpoint{5.167717in}{1.428400in}}%
\pgfpathlineto{\pgfqpoint{5.172635in}{1.428400in}}%
\pgfpathlineto{\pgfqpoint{5.172635in}{1.430249in}}%
\pgfpathlineto{\pgfqpoint{5.177554in}{1.430249in}}%
\pgfpathlineto{\pgfqpoint{5.177554in}{1.431539in}}%
\pgfpathlineto{\pgfqpoint{5.182473in}{1.431539in}}%
\pgfpathlineto{\pgfqpoint{5.182473in}{1.426781in}}%
\pgfpathlineto{\pgfqpoint{5.187392in}{1.426781in}}%
\pgfpathlineto{\pgfqpoint{5.187392in}{1.422418in}}%
\pgfpathlineto{\pgfqpoint{5.192312in}{1.422418in}}%
\pgfpathlineto{\pgfqpoint{5.192312in}{1.425565in}}%
\pgfpathlineto{\pgfqpoint{5.197231in}{1.425565in}}%
\pgfpathlineto{\pgfqpoint{5.197231in}{1.412514in}}%
\pgfpathlineto{\pgfqpoint{5.202151in}{1.412514in}}%
\pgfpathlineto{\pgfqpoint{5.202151in}{1.424247in}}%
\pgfpathlineto{\pgfqpoint{5.207071in}{1.424247in}}%
\pgfpathlineto{\pgfqpoint{5.207071in}{1.441494in}}%
\pgfpathlineto{\pgfqpoint{5.211992in}{1.441494in}}%
\pgfpathlineto{\pgfqpoint{5.211992in}{1.426715in}}%
\pgfpathlineto{\pgfqpoint{5.216912in}{1.426715in}}%
\pgfpathlineto{\pgfqpoint{5.216912in}{1.424573in}}%
\pgfpathlineto{\pgfqpoint{5.221833in}{1.424573in}}%
\pgfpathlineto{\pgfqpoint{5.221833in}{1.413164in}}%
\pgfpathlineto{\pgfqpoint{5.226754in}{1.413164in}}%
\pgfpathlineto{\pgfqpoint{5.226754in}{1.420842in}}%
\pgfpathlineto{\pgfqpoint{5.231675in}{1.420842in}}%
\pgfpathlineto{\pgfqpoint{5.231675in}{1.427687in}}%
\pgfpathlineto{\pgfqpoint{5.236597in}{1.427687in}}%
\pgfpathlineto{\pgfqpoint{5.236597in}{1.429453in}}%
\pgfpathlineto{\pgfqpoint{5.241519in}{1.429453in}}%
\pgfpathlineto{\pgfqpoint{5.241519in}{1.426412in}}%
\pgfpathlineto{\pgfqpoint{5.246441in}{1.426412in}}%
\pgfpathlineto{\pgfqpoint{5.246441in}{1.417642in}}%
\pgfpathlineto{\pgfqpoint{5.251363in}{1.417642in}}%
\pgfpathlineto{\pgfqpoint{5.251363in}{1.422284in}}%
\pgfpathlineto{\pgfqpoint{5.256285in}{1.422284in}}%
\pgfpathlineto{\pgfqpoint{5.256285in}{1.413480in}}%
\pgfpathlineto{\pgfqpoint{5.261208in}{1.413480in}}%
\pgfpathlineto{\pgfqpoint{5.261208in}{1.416288in}}%
\pgfpathlineto{\pgfqpoint{5.266131in}{1.416288in}}%
\pgfpathlineto{\pgfqpoint{5.266131in}{1.412413in}}%
\pgfpathlineto{\pgfqpoint{5.271054in}{1.412413in}}%
\pgfpathlineto{\pgfqpoint{5.271054in}{1.407277in}}%
\pgfpathlineto{\pgfqpoint{5.275977in}{1.407277in}}%
\pgfpathlineto{\pgfqpoint{5.275977in}{1.423556in}}%
\pgfpathlineto{\pgfqpoint{5.285824in}{1.422848in}}%
\pgfpathlineto{\pgfqpoint{5.285824in}{1.415644in}}%
\pgfpathlineto{\pgfqpoint{5.290748in}{1.415644in}}%
\pgfpathlineto{\pgfqpoint{5.290748in}{1.438954in}}%
\pgfpathlineto{\pgfqpoint{5.295672in}{1.438954in}}%
\pgfpathlineto{\pgfqpoint{5.295672in}{1.410476in}}%
\pgfpathlineto{\pgfqpoint{5.300596in}{1.410476in}}%
\pgfpathlineto{\pgfqpoint{5.300596in}{1.424322in}}%
\pgfpathlineto{\pgfqpoint{5.305521in}{1.424322in}}%
\pgfpathlineto{\pgfqpoint{5.305521in}{1.418504in}}%
\pgfpathlineto{\pgfqpoint{5.310445in}{1.418504in}}%
\pgfpathlineto{\pgfqpoint{5.310445in}{1.415984in}}%
\pgfpathlineto{\pgfqpoint{5.315370in}{1.415984in}}%
\pgfpathlineto{\pgfqpoint{5.315370in}{1.422472in}}%
\pgfpathlineto{\pgfqpoint{5.325221in}{1.422687in}}%
\pgfpathlineto{\pgfqpoint{5.325221in}{1.410195in}}%
\pgfpathlineto{\pgfqpoint{5.330146in}{1.410195in}}%
\pgfpathlineto{\pgfqpoint{5.330146in}{1.403042in}}%
\pgfpathlineto{\pgfqpoint{5.335072in}{1.403042in}}%
\pgfpathlineto{\pgfqpoint{5.335072in}{1.405690in}}%
\pgfpathlineto{\pgfqpoint{5.339998in}{1.405690in}}%
\pgfpathlineto{\pgfqpoint{5.339998in}{1.385707in}}%
\pgfpathlineto{\pgfqpoint{5.344924in}{1.385707in}}%
\pgfpathlineto{\pgfqpoint{5.344924in}{1.355783in}}%
\pgfpathlineto{\pgfqpoint{5.349850in}{1.355783in}}%
\pgfpathlineto{\pgfqpoint{5.349850in}{1.349310in}}%
\pgfpathlineto{\pgfqpoint{5.354777in}{1.349310in}}%
\pgfpathlineto{\pgfqpoint{5.354777in}{1.345187in}}%
\pgfpathlineto{\pgfqpoint{5.359703in}{1.345187in}}%
\pgfpathlineto{\pgfqpoint{5.359703in}{1.354966in}}%
\pgfpathlineto{\pgfqpoint{5.364630in}{1.354966in}}%
\pgfpathlineto{\pgfqpoint{5.364630in}{1.369210in}}%
\pgfpathlineto{\pgfqpoint{5.369557in}{1.369210in}}%
\pgfpathlineto{\pgfqpoint{5.369557in}{1.382774in}}%
\pgfpathlineto{\pgfqpoint{5.374485in}{1.382774in}}%
\pgfpathlineto{\pgfqpoint{5.374485in}{1.392883in}}%
\pgfpathlineto{\pgfqpoint{5.379412in}{1.392883in}}%
\pgfpathlineto{\pgfqpoint{5.379412in}{1.377562in}}%
\pgfpathlineto{\pgfqpoint{5.384340in}{1.377562in}}%
\pgfpathlineto{\pgfqpoint{5.384340in}{1.371064in}}%
\pgfpathlineto{\pgfqpoint{5.389267in}{1.371064in}}%
\pgfpathlineto{\pgfqpoint{5.389267in}{1.369015in}}%
\pgfpathlineto{\pgfqpoint{5.394195in}{1.369015in}}%
\pgfpathlineto{\pgfqpoint{5.394195in}{1.375068in}}%
\pgfpathlineto{\pgfqpoint{5.399124in}{1.375068in}}%
\pgfpathlineto{\pgfqpoint{5.399124in}{1.380249in}}%
\pgfpathlineto{\pgfqpoint{5.404052in}{1.380249in}}%
\pgfpathlineto{\pgfqpoint{5.404052in}{1.384525in}}%
\pgfpathlineto{\pgfqpoint{5.408981in}{1.384525in}}%
\pgfpathlineto{\pgfqpoint{5.408981in}{1.377839in}}%
\pgfpathlineto{\pgfqpoint{5.413909in}{1.377839in}}%
\pgfpathlineto{\pgfqpoint{5.413909in}{1.385956in}}%
\pgfpathlineto{\pgfqpoint{5.418838in}{1.385956in}}%
\pgfpathlineto{\pgfqpoint{5.418838in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.423767in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{5.423767in}{1.393829in}}%
\pgfpathlineto{\pgfqpoint{5.428697in}{1.393829in}}%
\pgfpathlineto{\pgfqpoint{5.428697in}{1.405768in}}%
\pgfpathlineto{\pgfqpoint{5.433626in}{1.405768in}}%
\pgfpathlineto{\pgfqpoint{5.433626in}{1.410048in}}%
\pgfpathlineto{\pgfqpoint{5.438556in}{1.410048in}}%
\pgfpathlineto{\pgfqpoint{5.438556in}{1.404104in}}%
\pgfpathlineto{\pgfqpoint{5.443485in}{1.404104in}}%
\pgfpathlineto{\pgfqpoint{5.443485in}{1.398925in}}%
\pgfpathlineto{\pgfqpoint{5.448415in}{1.398925in}}%
\pgfpathlineto{\pgfqpoint{5.448415in}{1.417864in}}%
\pgfpathlineto{\pgfqpoint{5.453345in}{1.417864in}}%
\pgfpathlineto{\pgfqpoint{5.453345in}{1.419606in}}%
\pgfpathlineto{\pgfqpoint{5.458276in}{1.419606in}}%
\pgfpathlineto{\pgfqpoint{5.458276in}{1.407755in}}%
\pgfpathlineto{\pgfqpoint{5.463206in}{1.407755in}}%
\pgfpathlineto{\pgfqpoint{5.463206in}{1.413055in}}%
\pgfpathlineto{\pgfqpoint{5.468137in}{1.413055in}}%
\pgfpathlineto{\pgfqpoint{5.468137in}{1.408906in}}%
\pgfpathlineto{\pgfqpoint{5.473068in}{1.408906in}}%
\pgfpathlineto{\pgfqpoint{5.473068in}{1.413448in}}%
\pgfpathlineto{\pgfqpoint{5.477998in}{1.413448in}}%
\pgfpathlineto{\pgfqpoint{5.477998in}{1.412034in}}%
\pgfpathlineto{\pgfqpoint{5.482930in}{1.412034in}}%
\pgfpathlineto{\pgfqpoint{5.482930in}{1.397443in}}%
\pgfpathlineto{\pgfqpoint{5.487861in}{1.397443in}}%
\pgfpathlineto{\pgfqpoint{5.487861in}{1.415763in}}%
\pgfpathlineto{\pgfqpoint{5.492792in}{1.415763in}}%
\pgfpathlineto{\pgfqpoint{5.492792in}{1.411789in}}%
\pgfpathlineto{\pgfqpoint{5.497724in}{1.411789in}}%
\pgfpathlineto{\pgfqpoint{5.497724in}{1.421835in}}%
\pgfpathlineto{\pgfqpoint{5.502656in}{1.421835in}}%
\pgfpathlineto{\pgfqpoint{5.502656in}{1.389801in}}%
\pgfpathlineto{\pgfqpoint{5.507588in}{1.389801in}}%
\pgfpathlineto{\pgfqpoint{5.507588in}{1.418218in}}%
\pgfpathlineto{\pgfqpoint{5.512520in}{1.418218in}}%
\pgfpathlineto{\pgfqpoint{5.512520in}{1.427507in}}%
\pgfpathlineto{\pgfqpoint{5.517452in}{1.427507in}}%
\pgfpathlineto{\pgfqpoint{5.517452in}{1.406403in}}%
\pgfpathlineto{\pgfqpoint{5.522384in}{1.406403in}}%
\pgfpathlineto{\pgfqpoint{5.522384in}{1.409528in}}%
\pgfpathlineto{\pgfqpoint{5.527317in}{1.409528in}}%
\pgfpathlineto{\pgfqpoint{5.527317in}{1.419675in}}%
\pgfpathlineto{\pgfqpoint{5.532249in}{1.419675in}}%
\pgfpathlineto{\pgfqpoint{5.532249in}{1.397858in}}%
\pgfpathlineto{\pgfqpoint{5.537182in}{1.397858in}}%
\pgfpathlineto{\pgfqpoint{5.537182in}{1.419620in}}%
\pgfpathlineto{\pgfqpoint{5.542115in}{1.419620in}}%
\pgfpathlineto{\pgfqpoint{5.542115in}{1.421115in}}%
\pgfpathlineto{\pgfqpoint{5.547048in}{1.421115in}}%
\pgfpathlineto{\pgfqpoint{5.547048in}{1.407610in}}%
\pgfpathlineto{\pgfqpoint{5.551982in}{1.407610in}}%
\pgfpathlineto{\pgfqpoint{5.551982in}{1.436719in}}%
\pgfpathlineto{\pgfqpoint{5.556915in}{1.436719in}}%
\pgfpathlineto{\pgfqpoint{5.556915in}{1.412668in}}%
\pgfpathlineto{\pgfqpoint{5.561849in}{1.412668in}}%
\pgfpathlineto{\pgfqpoint{5.561849in}{1.414860in}}%
\pgfpathlineto{\pgfqpoint{5.566782in}{1.414860in}}%
\pgfpathlineto{\pgfqpoint{5.566782in}{1.427711in}}%
\pgfpathlineto{\pgfqpoint{5.571716in}{1.427711in}}%
\pgfpathlineto{\pgfqpoint{5.571716in}{1.416802in}}%
\pgfpathlineto{\pgfqpoint{5.576650in}{1.416802in}}%
\pgfpathlineto{\pgfqpoint{5.576650in}{1.411952in}}%
\pgfpathlineto{\pgfqpoint{5.581584in}{1.411952in}}%
\pgfpathlineto{\pgfqpoint{5.581584in}{1.401957in}}%
\pgfpathlineto{\pgfqpoint{5.586519in}{1.401957in}}%
\pgfpathlineto{\pgfqpoint{5.586519in}{1.410278in}}%
\pgfpathlineto{\pgfqpoint{5.591453in}{1.410278in}}%
\pgfpathlineto{\pgfqpoint{5.591453in}{1.405442in}}%
\pgfpathlineto{\pgfqpoint{5.596387in}{1.405442in}}%
\pgfpathlineto{\pgfqpoint{5.596387in}{1.426874in}}%
\pgfpathlineto{\pgfqpoint{5.601322in}{1.426874in}}%
\pgfpathlineto{\pgfqpoint{5.601322in}{1.417282in}}%
\pgfpathlineto{\pgfqpoint{5.606257in}{1.417282in}}%
\pgfpathlineto{\pgfqpoint{5.606257in}{1.408121in}}%
\pgfpathlineto{\pgfqpoint{5.611192in}{1.408121in}}%
\pgfpathlineto{\pgfqpoint{5.611192in}{1.409736in}}%
\pgfpathlineto{\pgfqpoint{5.616127in}{1.409736in}}%
\pgfpathlineto{\pgfqpoint{5.616127in}{1.416925in}}%
\pgfpathlineto{\pgfqpoint{5.621062in}{1.416925in}}%
\pgfpathlineto{\pgfqpoint{5.621062in}{1.420594in}}%
\pgfpathlineto{\pgfqpoint{5.625998in}{1.420594in}}%
\pgfpathlineto{\pgfqpoint{5.625998in}{1.397975in}}%
\pgfpathlineto{\pgfqpoint{5.630933in}{1.397975in}}%
\pgfpathlineto{\pgfqpoint{5.630933in}{1.414993in}}%
\pgfpathlineto{\pgfqpoint{5.635869in}{1.414993in}}%
\pgfpathlineto{\pgfqpoint{5.635869in}{1.416888in}}%
\pgfpathlineto{\pgfqpoint{5.640804in}{1.416888in}}%
\pgfpathlineto{\pgfqpoint{5.640804in}{1.408875in}}%
\pgfpathlineto{\pgfqpoint{5.645740in}{1.408875in}}%
\pgfpathlineto{\pgfqpoint{5.645740in}{1.410779in}}%
\pgfpathlineto{\pgfqpoint{5.650676in}{1.410779in}}%
\pgfpathlineto{\pgfqpoint{5.650676in}{1.420631in}}%
\pgfpathlineto{\pgfqpoint{5.655612in}{1.420631in}}%
\pgfpathlineto{\pgfqpoint{5.655612in}{1.405730in}}%
\pgfpathlineto{\pgfqpoint{5.660548in}{1.405730in}}%
\pgfpathlineto{\pgfqpoint{5.660548in}{1.419880in}}%
\pgfpathlineto{\pgfqpoint{5.665485in}{1.419880in}}%
\pgfpathlineto{\pgfqpoint{5.665485in}{1.415531in}}%
\pgfpathlineto{\pgfqpoint{5.670421in}{1.415531in}}%
\pgfpathlineto{\pgfqpoint{5.670421in}{1.426331in}}%
\pgfpathlineto{\pgfqpoint{5.675358in}{1.426331in}}%
\pgfpathlineto{\pgfqpoint{5.675358in}{1.400845in}}%
\pgfpathlineto{\pgfqpoint{5.680294in}{1.400845in}}%
\pgfpathlineto{\pgfqpoint{5.680294in}{1.408156in}}%
\pgfpathlineto{\pgfqpoint{5.685231in}{1.408156in}}%
\pgfpathlineto{\pgfqpoint{5.685231in}{1.411265in}}%
\pgfpathlineto{\pgfqpoint{5.690168in}{1.411265in}}%
\pgfpathlineto{\pgfqpoint{5.690168in}{1.415177in}}%
\pgfpathlineto{\pgfqpoint{5.695105in}{1.415177in}}%
\pgfpathlineto{\pgfqpoint{5.695105in}{1.434780in}}%
\pgfpathlineto{\pgfqpoint{5.700042in}{1.434780in}}%
\pgfpathlineto{\pgfqpoint{5.700042in}{1.414009in}}%
\pgfpathlineto{\pgfqpoint{5.704979in}{1.414009in}}%
\pgfpathlineto{\pgfqpoint{5.704979in}{1.407897in}}%
\pgfpathlineto{\pgfqpoint{5.709917in}{1.407897in}}%
\pgfpathlineto{\pgfqpoint{5.709917in}{1.416493in}}%
\pgfpathlineto{\pgfqpoint{5.714854in}{1.416493in}}%
\pgfpathlineto{\pgfqpoint{5.714854in}{1.418484in}}%
\pgfpathlineto{\pgfqpoint{5.724729in}{1.418697in}}%
\pgfpathlineto{\pgfqpoint{5.724729in}{1.407638in}}%
\pgfpathlineto{\pgfqpoint{5.734605in}{1.408726in}}%
\pgfpathlineto{\pgfqpoint{5.734605in}{1.416498in}}%
\pgfpathlineto{\pgfqpoint{5.739543in}{1.416498in}}%
\pgfpathlineto{\pgfqpoint{5.739543in}{1.411794in}}%
\pgfpathlineto{\pgfqpoint{5.744481in}{1.411794in}}%
\pgfpathlineto{\pgfqpoint{5.744481in}{1.406293in}}%
\pgfpathlineto{\pgfqpoint{5.749419in}{1.406293in}}%
\pgfpathlineto{\pgfqpoint{5.749419in}{1.428595in}}%
\pgfpathlineto{\pgfqpoint{5.754357in}{1.428595in}}%
\pgfpathlineto{\pgfqpoint{5.754357in}{1.409361in}}%
\pgfpathlineto{\pgfqpoint{5.759296in}{1.409361in}}%
\pgfpathlineto{\pgfqpoint{5.759296in}{1.410915in}}%
\pgfpathlineto{\pgfqpoint{5.764234in}{1.410915in}}%
\pgfpathlineto{\pgfqpoint{5.764234in}{1.406421in}}%
\pgfpathlineto{\pgfqpoint{5.769173in}{1.406421in}}%
\pgfpathlineto{\pgfqpoint{5.769173in}{1.410006in}}%
\pgfpathlineto{\pgfqpoint{5.774111in}{1.410006in}}%
\pgfpathlineto{\pgfqpoint{5.774111in}{1.421543in}}%
\pgfpathlineto{\pgfqpoint{5.779050in}{1.421543in}}%
\pgfpathlineto{\pgfqpoint{5.779050in}{1.405939in}}%
\pgfpathlineto{\pgfqpoint{5.788928in}{1.406118in}}%
\pgfpathlineto{\pgfqpoint{5.788928in}{1.427066in}}%
\pgfpathlineto{\pgfqpoint{5.793867in}{1.427066in}}%
\pgfpathlineto{\pgfqpoint{5.793867in}{1.402334in}}%
\pgfpathlineto{\pgfqpoint{5.798806in}{1.402334in}}%
\pgfpathmoveto{\pgfqpoint{5.828442in}{1.415842in}}%
\pgfpathlineto{\pgfqpoint{5.838321in}{1.415805in}}%
\pgfpathlineto{\pgfqpoint{5.838321in}{1.422696in}}%
\pgfpathlineto{\pgfqpoint{5.843261in}{1.422696in}}%
\pgfpathlineto{\pgfqpoint{5.843261in}{1.417579in}}%
\pgfpathlineto{\pgfqpoint{5.848201in}{1.417579in}}%
\pgfpathlineto{\pgfqpoint{5.848201in}{1.410152in}}%
\pgfpathlineto{\pgfqpoint{5.853141in}{1.410152in}}%
\pgfpathlineto{\pgfqpoint{5.853141in}{1.398943in}}%
\pgfpathlineto{\pgfqpoint{5.858081in}{1.398943in}}%
\pgfpathlineto{\pgfqpoint{5.858081in}{1.406027in}}%
\pgfpathlineto{\pgfqpoint{5.863021in}{1.406027in}}%
\pgfpathlineto{\pgfqpoint{5.863021in}{1.407761in}}%
\pgfpathlineto{\pgfqpoint{5.867961in}{1.407761in}}%
\pgfpathlineto{\pgfqpoint{5.867961in}{1.403148in}}%
\pgfpathlineto{\pgfqpoint{5.877842in}{1.404144in}}%
\pgfpathlineto{\pgfqpoint{5.877842in}{1.430958in}}%
\pgfpathlineto{\pgfqpoint{5.882782in}{1.430958in}}%
\pgfpathlineto{\pgfqpoint{5.882782in}{1.422717in}}%
\pgfpathlineto{\pgfqpoint{5.887723in}{1.422717in}}%
\pgfpathlineto{\pgfqpoint{5.887723in}{1.411242in}}%
\pgfpathlineto{\pgfqpoint{5.892663in}{1.411242in}}%
\pgfpathlineto{\pgfqpoint{5.892663in}{1.412505in}}%
\pgfpathlineto{\pgfqpoint{5.897604in}{1.412505in}}%
\pgfpathlineto{\pgfqpoint{5.897604in}{1.414724in}}%
\pgfpathlineto{\pgfqpoint{5.902544in}{1.414724in}}%
\pgfpathlineto{\pgfqpoint{5.902544in}{1.422671in}}%
\pgfpathlineto{\pgfqpoint{5.907485in}{1.422671in}}%
\pgfpathlineto{\pgfqpoint{5.907485in}{1.418531in}}%
\pgfpathlineto{\pgfqpoint{5.912426in}{1.418531in}}%
\pgfpathlineto{\pgfqpoint{5.912426in}{1.412567in}}%
\pgfpathlineto{\pgfqpoint{5.917367in}{1.412567in}}%
\pgfpathlineto{\pgfqpoint{5.917367in}{1.418329in}}%
\pgfpathlineto{\pgfqpoint{5.922308in}{1.418329in}}%
\pgfpathlineto{\pgfqpoint{5.922308in}{1.415995in}}%
\pgfpathlineto{\pgfqpoint{5.927249in}{1.415995in}}%
\pgfpathlineto{\pgfqpoint{5.927249in}{1.419408in}}%
\pgfpathlineto{\pgfqpoint{5.932190in}{1.419408in}}%
\pgfpathlineto{\pgfqpoint{5.932190in}{1.412356in}}%
\pgfpathlineto{\pgfqpoint{5.942072in}{1.413320in}}%
\pgfpathlineto{\pgfqpoint{5.942072in}{1.429516in}}%
\pgfpathlineto{\pgfqpoint{5.947013in}{1.429516in}}%
\pgfpathlineto{\pgfqpoint{5.947013in}{1.397470in}}%
\pgfpathlineto{\pgfqpoint{5.956895in}{1.396367in}}%
\pgfpathlineto{\pgfqpoint{5.956895in}{1.420498in}}%
\pgfpathlineto{\pgfqpoint{5.961837in}{1.420498in}}%
\pgfpathlineto{\pgfqpoint{5.961837in}{1.427887in}}%
\pgfpathlineto{\pgfqpoint{5.966778in}{1.427887in}}%
\pgfpathlineto{\pgfqpoint{5.966778in}{1.406092in}}%
\pgfpathlineto{\pgfqpoint{5.971719in}{1.406092in}}%
\pgfpathlineto{\pgfqpoint{5.971719in}{1.400046in}}%
\pgfpathlineto{\pgfqpoint{5.976661in}{1.400046in}}%
\pgfpathlineto{\pgfqpoint{5.976661in}{1.417983in}}%
\pgfpathlineto{\pgfqpoint{5.981602in}{1.417983in}}%
\pgfpathlineto{\pgfqpoint{5.981602in}{1.413253in}}%
\pgfpathlineto{\pgfqpoint{5.986544in}{1.413253in}}%
\pgfpathlineto{\pgfqpoint{5.986544in}{1.439611in}}%
\pgfpathlineto{\pgfqpoint{5.991485in}{1.439611in}}%
\pgfpathlineto{\pgfqpoint{5.991485in}{1.416115in}}%
\pgfpathlineto{\pgfqpoint{5.996427in}{1.416115in}}%
\pgfpathlineto{\pgfqpoint{5.996427in}{1.404063in}}%
\pgfpathlineto{\pgfqpoint{6.001368in}{1.404063in}}%
\pgfpathlineto{\pgfqpoint{6.001368in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{6.006310in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{6.006310in}{1.404260in}}%
\pgfpathlineto{\pgfqpoint{6.011252in}{1.404260in}}%
\pgfpathlineto{\pgfqpoint{6.011252in}{1.412055in}}%
\pgfpathlineto{\pgfqpoint{6.016194in}{1.412055in}}%
\pgfpathlineto{\pgfqpoint{6.016194in}{1.421886in}}%
\pgfpathlineto{\pgfqpoint{6.021135in}{1.421886in}}%
\pgfpathlineto{\pgfqpoint{6.021135in}{1.411330in}}%
\pgfpathlineto{\pgfqpoint{6.026077in}{1.411330in}}%
\pgfpathlineto{\pgfqpoint{6.026077in}{1.415145in}}%
\pgfpathlineto{\pgfqpoint{6.031019in}{1.415145in}}%
\pgfpathlineto{\pgfqpoint{6.031019in}{1.421153in}}%
\pgfpathlineto{\pgfqpoint{6.035961in}{1.421153in}}%
\pgfpathlineto{\pgfqpoint{6.035961in}{1.417381in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{1.417381in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{1.411997in}}%
\pgfpathlineto{\pgfqpoint{6.045845in}{1.411997in}}%
\pgfpathlineto{\pgfqpoint{6.045845in}{1.426672in}}%
\pgfpathlineto{\pgfqpoint{6.050787in}{1.426672in}}%
\pgfpathlineto{\pgfqpoint{6.050787in}{1.404575in}}%
\pgfpathlineto{\pgfqpoint{6.055729in}{1.404575in}}%
\pgfpathlineto{\pgfqpoint{6.055729in}{1.406967in}}%
\pgfpathlineto{\pgfqpoint{6.065613in}{1.406136in}}%
\pgfpathlineto{\pgfqpoint{6.065613in}{1.410185in}}%
\pgfpathlineto{\pgfqpoint{6.070555in}{1.410185in}}%
\pgfpathlineto{\pgfqpoint{6.070555in}{1.392571in}}%
\pgfpathlineto{\pgfqpoint{6.075497in}{1.392571in}}%
\pgfpathlineto{\pgfqpoint{6.075497in}{1.406636in}}%
\pgfpathlineto{\pgfqpoint{6.080439in}{1.406636in}}%
\pgfpathlineto{\pgfqpoint{6.080439in}{1.397919in}}%
\pgfpathlineto{\pgfqpoint{6.085381in}{1.397919in}}%
\pgfpathlineto{\pgfqpoint{6.085381in}{1.395883in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{1.395883in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{1.414651in}}%
\pgfpathlineto{\pgfqpoint{6.095265in}{1.414651in}}%
\pgfpathlineto{\pgfqpoint{6.095265in}{1.417759in}}%
\pgfpathlineto{\pgfqpoint{6.100207in}{1.417759in}}%
\pgfpathlineto{\pgfqpoint{6.100207in}{1.411987in}}%
\pgfpathlineto{\pgfqpoint{6.105149in}{1.411987in}}%
\pgfpathlineto{\pgfqpoint{6.105149in}{1.405997in}}%
\pgfpathlineto{\pgfqpoint{6.115034in}{1.405740in}}%
\pgfpathlineto{\pgfqpoint{6.115034in}{1.417118in}}%
\pgfpathlineto{\pgfqpoint{6.119976in}{1.417118in}}%
\pgfpathlineto{\pgfqpoint{6.119976in}{1.421257in}}%
\pgfpathlineto{\pgfqpoint{6.124918in}{1.421257in}}%
\pgfpathlineto{\pgfqpoint{6.124918in}{1.413672in}}%
\pgfpathlineto{\pgfqpoint{6.129860in}{1.413672in}}%
\pgfpathlineto{\pgfqpoint{6.129860in}{1.402733in}}%
\pgfpathlineto{\pgfqpoint{6.134803in}{1.402733in}}%
\pgfpathlineto{\pgfqpoint{6.134803in}{1.403979in}}%
\pgfpathlineto{\pgfqpoint{6.139745in}{1.403979in}}%
\pgfpathlineto{\pgfqpoint{6.139745in}{1.423917in}}%
\pgfpathlineto{\pgfqpoint{6.144687in}{1.423917in}}%
\pgfpathlineto{\pgfqpoint{6.144687in}{1.403209in}}%
\pgfpathlineto{\pgfqpoint{6.149629in}{1.403209in}}%
\pgfpathlineto{\pgfqpoint{6.149629in}{1.397270in}}%
\pgfpathlineto{\pgfqpoint{6.154571in}{1.397270in}}%
\pgfpathlineto{\pgfqpoint{6.154571in}{1.395833in}}%
\pgfpathlineto{\pgfqpoint{6.159514in}{1.395833in}}%
\pgfpathlineto{\pgfqpoint{6.159514in}{1.407209in}}%
\pgfpathlineto{\pgfqpoint{6.169398in}{1.406254in}}%
\pgfpathlineto{\pgfqpoint{6.169398in}{1.416889in}}%
\pgfpathlineto{\pgfqpoint{6.174340in}{1.416889in}}%
\pgfpathlineto{\pgfqpoint{6.174340in}{1.401952in}}%
\pgfpathlineto{\pgfqpoint{6.179283in}{1.401952in}}%
\pgfpathlineto{\pgfqpoint{6.179283in}{1.410346in}}%
\pgfpathlineto{\pgfqpoint{6.189167in}{1.411306in}}%
\pgfpathlineto{\pgfqpoint{6.189167in}{1.421990in}}%
\pgfpathlineto{\pgfqpoint{6.194109in}{1.421990in}}%
\pgfpathlineto{\pgfqpoint{6.194109in}{1.405427in}}%
\pgfpathlineto{\pgfqpoint{6.199051in}{1.405427in}}%
\pgfpathlineto{\pgfqpoint{6.199051in}{1.412583in}}%
\pgfpathlineto{\pgfqpoint{6.203994in}{1.412583in}}%
\pgfpathlineto{\pgfqpoint{6.203994in}{1.414967in}}%
\pgfpathlineto{\pgfqpoint{6.208936in}{1.414967in}}%
\pgfpathlineto{\pgfqpoint{6.208936in}{1.426876in}}%
\pgfpathlineto{\pgfqpoint{6.213878in}{1.426876in}}%
\pgfpathlineto{\pgfqpoint{6.213878in}{1.417321in}}%
\pgfpathlineto{\pgfqpoint{6.218820in}{1.417321in}}%
\pgfpathlineto{\pgfqpoint{6.218820in}{1.423736in}}%
\pgfpathlineto{\pgfqpoint{6.223762in}{1.423736in}}%
\pgfpathlineto{\pgfqpoint{6.223762in}{1.415232in}}%
\pgfpathlineto{\pgfqpoint{6.228704in}{1.415232in}}%
\pgfpathlineto{\pgfqpoint{6.228704in}{1.407978in}}%
\pgfpathlineto{\pgfqpoint{6.233646in}{1.407978in}}%
\pgfpathlineto{\pgfqpoint{6.233646in}{1.402729in}}%
\pgfpathlineto{\pgfqpoint{6.238588in}{1.402729in}}%
\pgfpathlineto{\pgfqpoint{6.238588in}{1.405368in}}%
\pgfpathlineto{\pgfqpoint{6.243531in}{1.405368in}}%
\pgfpathlineto{\pgfqpoint{6.243531in}{1.409325in}}%
\pgfpathlineto{\pgfqpoint{6.248473in}{1.409325in}}%
\pgfpathlineto{\pgfqpoint{6.248473in}{1.425062in}}%
\pgfpathlineto{\pgfqpoint{6.253415in}{1.425062in}}%
\pgfpathlineto{\pgfqpoint{6.253415in}{1.430450in}}%
\pgfpathlineto{\pgfqpoint{6.258357in}{1.430450in}}%
\pgfpathlineto{\pgfqpoint{6.258357in}{1.396883in}}%
\pgfpathlineto{\pgfqpoint{6.263299in}{1.396883in}}%
\pgfpathlineto{\pgfqpoint{6.263299in}{1.394663in}}%
\pgfpathlineto{\pgfqpoint{6.268240in}{1.394663in}}%
\pgfpathlineto{\pgfqpoint{6.268240in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{6.273182in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{6.273182in}{1.417614in}}%
\pgfpathlineto{\pgfqpoint{6.278124in}{1.417614in}}%
\pgfpathlineto{\pgfqpoint{6.278124in}{1.409088in}}%
\pgfpathlineto{\pgfqpoint{6.283066in}{1.409088in}}%
\pgfpathlineto{\pgfqpoint{6.283066in}{1.393857in}}%
\pgfpathlineto{\pgfqpoint{6.288008in}{1.393857in}}%
\pgfpathlineto{\pgfqpoint{6.288008in}{1.411242in}}%
\pgfpathlineto{\pgfqpoint{6.292950in}{1.411242in}}%
\pgfpathlineto{\pgfqpoint{6.292950in}{1.415727in}}%
\pgfpathlineto{\pgfqpoint{6.297892in}{1.415727in}}%
\pgfpathlineto{\pgfqpoint{6.297892in}{1.414443in}}%
\pgfpathlineto{\pgfqpoint{6.302833in}{1.414443in}}%
\pgfpathlineto{\pgfqpoint{6.302833in}{1.408300in}}%
\pgfpathlineto{\pgfqpoint{6.307775in}{1.408300in}}%
\pgfpathlineto{\pgfqpoint{6.307775in}{1.401643in}}%
\pgfpathlineto{\pgfqpoint{6.312717in}{1.401643in}}%
\pgfpathlineto{\pgfqpoint{6.312717in}{1.417215in}}%
\pgfpathlineto{\pgfqpoint{6.322600in}{1.416477in}}%
\pgfpathlineto{\pgfqpoint{6.322600in}{1.412963in}}%
\pgfpathlineto{\pgfqpoint{6.327541in}{1.412963in}}%
\pgfpathlineto{\pgfqpoint{6.327541in}{1.404638in}}%
\pgfpathlineto{\pgfqpoint{6.332483in}{1.404638in}}%
\pgfpathlineto{\pgfqpoint{6.332483in}{1.402778in}}%
\pgfpathlineto{\pgfqpoint{6.337424in}{1.402778in}}%
\pgfpathlineto{\pgfqpoint{6.337424in}{1.412737in}}%
\pgfpathlineto{\pgfqpoint{6.342366in}{1.412737in}}%
\pgfpathlineto{\pgfqpoint{6.342366in}{1.400282in}}%
\pgfpathlineto{\pgfqpoint{6.347307in}{1.400282in}}%
\pgfpathlineto{\pgfqpoint{6.347307in}{1.417489in}}%
\pgfpathlineto{\pgfqpoint{6.352248in}{1.417489in}}%
\pgfpathlineto{\pgfqpoint{6.352248in}{1.413373in}}%
\pgfpathlineto{\pgfqpoint{6.357190in}{1.413373in}}%
\pgfpathlineto{\pgfqpoint{6.357190in}{1.414567in}}%
\pgfpathlineto{\pgfqpoint{6.362131in}{1.414567in}}%
\pgfpathlineto{\pgfqpoint{6.362131in}{1.398956in}}%
\pgfpathlineto{\pgfqpoint{6.367072in}{1.398956in}}%
\pgfpathlineto{\pgfqpoint{6.367072in}{1.405052in}}%
\pgfpathlineto{\pgfqpoint{6.372013in}{1.405052in}}%
\pgfpathlineto{\pgfqpoint{6.372013in}{1.414207in}}%
\pgfpathlineto{\pgfqpoint{6.376954in}{1.414207in}}%
\pgfpathlineto{\pgfqpoint{6.376954in}{1.406698in}}%
\pgfpathlineto{\pgfqpoint{6.381895in}{1.406698in}}%
\pgfpathlineto{\pgfqpoint{6.381895in}{1.401890in}}%
\pgfpathlineto{\pgfqpoint{6.386836in}{1.401890in}}%
\pgfpathlineto{\pgfqpoint{6.386836in}{1.416334in}}%
\pgfpathlineto{\pgfqpoint{6.391777in}{1.416334in}}%
\pgfpathlineto{\pgfqpoint{6.391777in}{1.412001in}}%
\pgfpathlineto{\pgfqpoint{6.396718in}{1.412001in}}%
\pgfpathlineto{\pgfqpoint{6.396718in}{1.402827in}}%
\pgfpathlineto{\pgfqpoint{6.401659in}{1.402827in}}%
\pgfpathlineto{\pgfqpoint{6.401659in}{1.423251in}}%
\pgfpathlineto{\pgfqpoint{6.406600in}{1.423251in}}%
\pgfpathlineto{\pgfqpoint{6.406600in}{1.393863in}}%
\pgfpathlineto{\pgfqpoint{6.411540in}{1.393863in}}%
\pgfpathlineto{\pgfqpoint{6.411540in}{1.421479in}}%
\pgfpathlineto{\pgfqpoint{6.416481in}{1.421479in}}%
\pgfpathlineto{\pgfqpoint{6.416481in}{1.401195in}}%
\pgfpathlineto{\pgfqpoint{6.421421in}{1.401195in}}%
\pgfpathlineto{\pgfqpoint{6.421421in}{1.405446in}}%
\pgfpathlineto{\pgfqpoint{6.426362in}{1.405446in}}%
\pgfpathlineto{\pgfqpoint{6.426362in}{1.398878in}}%
\pgfpathlineto{\pgfqpoint{6.431302in}{1.398878in}}%
\pgfpathlineto{\pgfqpoint{6.431302in}{1.419279in}}%
\pgfpathlineto{\pgfqpoint{6.436243in}{1.419279in}}%
\pgfpathlineto{\pgfqpoint{6.436243in}{1.395063in}}%
\pgfpathlineto{\pgfqpoint{6.441183in}{1.395063in}}%
\pgfpathlineto{\pgfqpoint{6.441183in}{1.409474in}}%
\pgfpathlineto{\pgfqpoint{6.446123in}{1.409474in}}%
\pgfpathlineto{\pgfqpoint{6.446123in}{1.404413in}}%
\pgfpathlineto{\pgfqpoint{6.451063in}{1.404413in}}%
\pgfpathlineto{\pgfqpoint{6.451063in}{1.413397in}}%
\pgfpathlineto{\pgfqpoint{6.456003in}{1.413397in}}%
\pgfpathlineto{\pgfqpoint{6.456003in}{1.400204in}}%
\pgfpathlineto{\pgfqpoint{6.460943in}{1.400204in}}%
\pgfpathlineto{\pgfqpoint{6.460943in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{6.465883in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{6.465883in}{1.408435in}}%
\pgfpathlineto{\pgfqpoint{6.470823in}{1.408435in}}%
\pgfpathlineto{\pgfqpoint{6.470823in}{1.421028in}}%
\pgfpathlineto{\pgfqpoint{6.480703in}{1.421078in}}%
\pgfpathlineto{\pgfqpoint{6.480703in}{1.406227in}}%
\pgfpathlineto{\pgfqpoint{6.485642in}{1.406227in}}%
\pgfpathlineto{\pgfqpoint{6.485642in}{1.407727in}}%
\pgfpathlineto{\pgfqpoint{6.490582in}{1.407727in}}%
\pgfpathlineto{\pgfqpoint{6.490582in}{1.397750in}}%
\pgfpathlineto{\pgfqpoint{6.495521in}{1.397750in}}%
\pgfpathlineto{\pgfqpoint{6.495521in}{1.407521in}}%
\pgfpathlineto{\pgfqpoint{6.500461in}{1.407521in}}%
\pgfpathlineto{\pgfqpoint{6.500461in}{1.417978in}}%
\pgfpathlineto{\pgfqpoint{6.505400in}{1.417978in}}%
\pgfpathlineto{\pgfqpoint{6.505400in}{1.399916in}}%
\pgfpathlineto{\pgfqpoint{6.510339in}{1.399916in}}%
\pgfpathlineto{\pgfqpoint{6.510339in}{1.391480in}}%
\pgfpathlineto{\pgfqpoint{6.515278in}{1.391480in}}%
\pgfpathlineto{\pgfqpoint{6.515278in}{1.402583in}}%
\pgfpathlineto{\pgfqpoint{6.520217in}{1.402583in}}%
\pgfpathlineto{\pgfqpoint{6.520217in}{1.399177in}}%
\pgfpathlineto{\pgfqpoint{6.525156in}{1.399177in}}%
\pgfpathlineto{\pgfqpoint{6.525156in}{1.423139in}}%
\pgfpathlineto{\pgfqpoint{6.530095in}{1.423139in}}%
\pgfpathlineto{\pgfqpoint{6.530095in}{1.419492in}}%
\pgfpathlineto{\pgfqpoint{6.539973in}{1.419181in}}%
\pgfpathlineto{\pgfqpoint{6.539973in}{1.413908in}}%
\pgfpathlineto{\pgfqpoint{6.544911in}{1.413908in}}%
\pgfpathlineto{\pgfqpoint{6.544911in}{1.396554in}}%
\pgfpathlineto{\pgfqpoint{6.549850in}{1.396554in}}%
\pgfpathlineto{\pgfqpoint{6.549850in}{1.409985in}}%
\pgfpathlineto{\pgfqpoint{6.554788in}{1.409985in}}%
\pgfpathlineto{\pgfqpoint{6.554788in}{1.403201in}}%
\pgfpathlineto{\pgfqpoint{6.564665in}{1.403840in}}%
\pgfpathlineto{\pgfqpoint{6.564665in}{1.392548in}}%
\pgfpathlineto{\pgfqpoint{6.569603in}{1.392548in}}%
\pgfpathlineto{\pgfqpoint{6.569603in}{1.413060in}}%
\pgfpathlineto{\pgfqpoint{6.574541in}{1.413060in}}%
\pgfpathlineto{\pgfqpoint{6.574541in}{1.400958in}}%
\pgfpathlineto{\pgfqpoint{6.579479in}{1.400958in}}%
\pgfpathlineto{\pgfqpoint{6.579479in}{1.387413in}}%
\pgfpathlineto{\pgfqpoint{6.584417in}{1.387413in}}%
\pgfpathlineto{\pgfqpoint{6.584417in}{1.411592in}}%
\pgfpathlineto{\pgfqpoint{6.589354in}{1.411592in}}%
\pgfpathlineto{\pgfqpoint{6.589354in}{1.420697in}}%
\pgfpathlineto{\pgfqpoint{6.594292in}{1.420697in}}%
\pgfpathlineto{\pgfqpoint{6.594292in}{1.430363in}}%
\pgfpathlineto{\pgfqpoint{6.599230in}{1.430363in}}%
\pgfpathlineto{\pgfqpoint{6.599230in}{1.407849in}}%
\pgfpathlineto{\pgfqpoint{6.604167in}{1.407849in}}%
\pgfpathlineto{\pgfqpoint{6.604167in}{1.395244in}}%
\pgfpathlineto{\pgfqpoint{6.614041in}{1.395477in}}%
\pgfpathlineto{\pgfqpoint{6.614041in}{1.408719in}}%
\pgfpathlineto{\pgfqpoint{6.618979in}{1.408719in}}%
\pgfpathlineto{\pgfqpoint{6.618979in}{1.388628in}}%
\pgfpathlineto{\pgfqpoint{6.623916in}{1.388628in}}%
\pgfpathlineto{\pgfqpoint{6.623916in}{1.404818in}}%
\pgfpathlineto{\pgfqpoint{6.628852in}{1.404818in}}%
\pgfpathlineto{\pgfqpoint{6.628852in}{1.396297in}}%
\pgfpathlineto{\pgfqpoint{6.633789in}{1.396297in}}%
\pgfpathlineto{\pgfqpoint{6.633789in}{1.413916in}}%
\pgfpathlineto{\pgfqpoint{6.638726in}{1.413916in}}%
\pgfpathlineto{\pgfqpoint{6.638726in}{1.405825in}}%
\pgfpathlineto{\pgfqpoint{6.643662in}{1.405825in}}%
\pgfpathlineto{\pgfqpoint{6.643662in}{1.409064in}}%
\pgfpathlineto{\pgfqpoint{6.648599in}{1.409064in}}%
\pgfpathlineto{\pgfqpoint{6.648599in}{1.395055in}}%
\pgfpathlineto{\pgfqpoint{6.653535in}{1.395055in}}%
\pgfpathlineto{\pgfqpoint{6.653535in}{1.409817in}}%
\pgfpathlineto{\pgfqpoint{6.663407in}{1.410089in}}%
\pgfpathlineto{\pgfqpoint{6.663407in}{1.394017in}}%
\pgfpathlineto{\pgfqpoint{6.668343in}{1.394017in}}%
\pgfpathlineto{\pgfqpoint{6.668343in}{1.404006in}}%
\pgfpathlineto{\pgfqpoint{6.673279in}{1.404006in}}%
\pgfpathlineto{\pgfqpoint{6.673279in}{1.425810in}}%
\pgfpathlineto{\pgfqpoint{6.678214in}{1.425810in}}%
\pgfpathlineto{\pgfqpoint{6.678214in}{1.408019in}}%
\pgfpathlineto{\pgfqpoint{6.683150in}{1.408019in}}%
\pgfpathlineto{\pgfqpoint{6.683150in}{1.413065in}}%
\pgfpathlineto{\pgfqpoint{6.688085in}{1.413065in}}%
\pgfpathlineto{\pgfqpoint{6.688085in}{1.398723in}}%
\pgfpathlineto{\pgfqpoint{6.693021in}{1.398723in}}%
\pgfpathlineto{\pgfqpoint{6.693021in}{1.403545in}}%
\pgfpathlineto{\pgfqpoint{6.697956in}{1.403545in}}%
\pgfpathlineto{\pgfqpoint{6.697956in}{1.408149in}}%
\pgfpathlineto{\pgfqpoint{6.702891in}{1.408149in}}%
\pgfpathlineto{\pgfqpoint{6.702891in}{1.420544in}}%
\pgfpathlineto{\pgfqpoint{6.707826in}{1.420544in}}%
\pgfpathlineto{\pgfqpoint{6.707826in}{1.413613in}}%
\pgfpathlineto{\pgfqpoint{6.712761in}{1.413613in}}%
\pgfpathlineto{\pgfqpoint{6.712761in}{1.429934in}}%
\pgfpathlineto{\pgfqpoint{6.717695in}{1.429934in}}%
\pgfpathlineto{\pgfqpoint{6.717695in}{1.412932in}}%
\pgfpathlineto{\pgfqpoint{6.722630in}{1.412932in}}%
\pgfpathlineto{\pgfqpoint{6.722630in}{1.404795in}}%
\pgfpathlineto{\pgfqpoint{6.727564in}{1.404795in}}%
\pgfpathlineto{\pgfqpoint{6.727564in}{1.384493in}}%
\pgfpathlineto{\pgfqpoint{6.732498in}{1.384493in}}%
\pgfpathlineto{\pgfqpoint{6.732498in}{1.407315in}}%
\pgfpathlineto{\pgfqpoint{6.737432in}{1.407315in}}%
\pgfpathlineto{\pgfqpoint{6.737432in}{1.414223in}}%
\pgfpathlineto{\pgfqpoint{6.742366in}{1.414223in}}%
\pgfpathlineto{\pgfqpoint{6.742366in}{1.403396in}}%
\pgfpathlineto{\pgfqpoint{6.747300in}{1.403396in}}%
\pgfpathlineto{\pgfqpoint{6.747300in}{1.400692in}}%
\pgfpathlineto{\pgfqpoint{6.752234in}{1.400692in}}%
\pgfpathlineto{\pgfqpoint{6.752234in}{1.419531in}}%
\pgfpathlineto{\pgfqpoint{6.757167in}{1.419531in}}%
\pgfpathlineto{\pgfqpoint{6.757167in}{1.395820in}}%
\pgfpathlineto{\pgfqpoint{6.762101in}{1.395820in}}%
\pgfpathlineto{\pgfqpoint{6.762101in}{1.413522in}}%
\pgfpathlineto{\pgfqpoint{6.767034in}{1.413522in}}%
\pgfpathlineto{\pgfqpoint{6.767034in}{1.415842in}}%
\pgfpathlineto{\pgfqpoint{6.771967in}{1.415842in}}%
\pgfpathlineto{\pgfqpoint{6.771967in}{1.413052in}}%
\pgfpathlineto{\pgfqpoint{6.776900in}{1.413052in}}%
\pgfpathlineto{\pgfqpoint{6.776900in}{1.424099in}}%
\pgfpathlineto{\pgfqpoint{6.781833in}{1.424099in}}%
\pgfpathlineto{\pgfqpoint{6.781833in}{1.427231in}}%
\pgfpathlineto{\pgfqpoint{6.786765in}{1.427231in}}%
\pgfpathlineto{\pgfqpoint{6.786765in}{1.401877in}}%
\pgfpathlineto{\pgfqpoint{6.791698in}{1.401877in}}%
\pgfpathlineto{\pgfqpoint{6.791698in}{1.431034in}}%
\pgfpathlineto{\pgfqpoint{6.796630in}{1.431034in}}%
\pgfpathlineto{\pgfqpoint{6.796630in}{1.408918in}}%
\pgfpathlineto{\pgfqpoint{6.801562in}{1.408918in}}%
\pgfpathlineto{\pgfqpoint{6.801562in}{1.424004in}}%
\pgfpathlineto{\pgfqpoint{6.806494in}{1.424004in}}%
\pgfpathlineto{\pgfqpoint{6.806494in}{1.395040in}}%
\pgfpathlineto{\pgfqpoint{6.811426in}{1.395040in}}%
\pgfpathlineto{\pgfqpoint{6.811426in}{1.408278in}}%
\pgfpathlineto{\pgfqpoint{6.816358in}{1.408278in}}%
\pgfpathlineto{\pgfqpoint{6.816358in}{1.402553in}}%
\pgfpathlineto{\pgfqpoint{6.821289in}{1.402553in}}%
\pgfpathlineto{\pgfqpoint{6.821289in}{1.421004in}}%
\pgfpathlineto{\pgfqpoint{6.826221in}{1.421004in}}%
\pgfpathlineto{\pgfqpoint{6.826221in}{1.415988in}}%
\pgfpathlineto{\pgfqpoint{6.831152in}{1.415988in}}%
\pgfpathlineto{\pgfqpoint{6.831152in}{1.385350in}}%
\pgfpathlineto{\pgfqpoint{6.836083in}{1.385350in}}%
\pgfpathlineto{\pgfqpoint{6.836083in}{1.420556in}}%
\pgfpathlineto{\pgfqpoint{6.841014in}{1.420556in}}%
\pgfpathlineto{\pgfqpoint{6.841014in}{1.404201in}}%
\pgfpathlineto{\pgfqpoint{6.845945in}{1.404201in}}%
\pgfpathlineto{\pgfqpoint{6.845945in}{1.425309in}}%
\pgfpathlineto{\pgfqpoint{6.850875in}{1.425309in}}%
\pgfpathlineto{\pgfqpoint{6.850875in}{1.403841in}}%
\pgfpathlineto{\pgfqpoint{6.855806in}{1.403841in}}%
\pgfpathlineto{\pgfqpoint{6.855806in}{1.412482in}}%
\pgfpathlineto{\pgfqpoint{6.860736in}{1.412482in}}%
\pgfpathlineto{\pgfqpoint{6.860736in}{1.422348in}}%
\pgfpathlineto{\pgfqpoint{6.865666in}{1.422348in}}%
\pgfpathlineto{\pgfqpoint{6.865666in}{1.399889in}}%
\pgfpathlineto{\pgfqpoint{6.875525in}{1.399248in}}%
\pgfpathlineto{\pgfqpoint{6.875525in}{1.401231in}}%
\pgfpathlineto{\pgfqpoint{6.880455in}{1.401231in}}%
\pgfpathlineto{\pgfqpoint{6.880455in}{1.417803in}}%
\pgfpathlineto{\pgfqpoint{6.885384in}{1.417803in}}%
\pgfpathlineto{\pgfqpoint{6.885384in}{1.431521in}}%
\pgfpathlineto{\pgfqpoint{6.890314in}{1.431521in}}%
\pgfpathlineto{\pgfqpoint{6.890314in}{1.388580in}}%
\pgfpathlineto{\pgfqpoint{6.895243in}{1.388580in}}%
\pgfpathlineto{\pgfqpoint{6.895243in}{1.391505in}}%
\pgfpathlineto{\pgfqpoint{6.900171in}{1.391505in}}%
\pgfpathlineto{\pgfqpoint{6.900171in}{1.404056in}}%
\pgfpathlineto{\pgfqpoint{6.905100in}{1.404056in}}%
\pgfpathlineto{\pgfqpoint{6.905100in}{1.416999in}}%
\pgfpathlineto{\pgfqpoint{6.910029in}{1.416999in}}%
\pgfpathlineto{\pgfqpoint{6.910029in}{1.411219in}}%
\pgfpathlineto{\pgfqpoint{6.914957in}{1.411219in}}%
\pgfpathlineto{\pgfqpoint{6.914957in}{1.402325in}}%
\pgfpathlineto{\pgfqpoint{6.919885in}{1.402325in}}%
\pgfpathlineto{\pgfqpoint{6.919885in}{1.397539in}}%
\pgfpathlineto{\pgfqpoint{6.924813in}{1.397539in}}%
\pgfpathlineto{\pgfqpoint{6.924813in}{1.403577in}}%
\pgfpathlineto{\pgfqpoint{6.929741in}{1.403577in}}%
\pgfpathlineto{\pgfqpoint{6.929741in}{1.405104in}}%
\pgfpathlineto{\pgfqpoint{6.934668in}{1.405104in}}%
\pgfpathlineto{\pgfqpoint{6.934668in}{1.402335in}}%
\pgfpathlineto{\pgfqpoint{6.939596in}{1.402335in}}%
\pgfpathlineto{\pgfqpoint{6.939596in}{1.392995in}}%
\pgfpathlineto{\pgfqpoint{6.944523in}{1.392995in}}%
\pgfpathlineto{\pgfqpoint{6.944523in}{1.416750in}}%
\pgfpathlineto{\pgfqpoint{6.949450in}{1.416750in}}%
\pgfpathlineto{\pgfqpoint{6.949450in}{1.404957in}}%
\pgfpathlineto{\pgfqpoint{6.954377in}{1.404957in}}%
\pgfpathlineto{\pgfqpoint{6.954377in}{1.409932in}}%
\pgfpathlineto{\pgfqpoint{6.964230in}{1.410686in}}%
\pgfpathlineto{\pgfqpoint{6.964230in}{1.424543in}}%
\pgfpathlineto{\pgfqpoint{6.969156in}{1.424543in}}%
\pgfpathlineto{\pgfqpoint{6.969156in}{1.408128in}}%
\pgfpathlineto{\pgfqpoint{6.974082in}{1.408128in}}%
\pgfpathlineto{\pgfqpoint{6.974082in}{1.418953in}}%
\pgfpathlineto{\pgfqpoint{6.979008in}{1.418953in}}%
\pgfpathlineto{\pgfqpoint{6.979008in}{1.380279in}}%
\pgfpathlineto{\pgfqpoint{6.983933in}{1.380279in}}%
\pgfpathlineto{\pgfqpoint{6.983933in}{1.395974in}}%
\pgfpathlineto{\pgfqpoint{6.988859in}{1.395974in}}%
\pgfpathlineto{\pgfqpoint{6.988859in}{1.411838in}}%
\pgfpathlineto{\pgfqpoint{6.993784in}{1.411838in}}%
\pgfpathlineto{\pgfqpoint{6.993784in}{1.408295in}}%
\pgfpathlineto{\pgfqpoint{6.998709in}{1.408295in}}%
\pgfpathlineto{\pgfqpoint{6.998709in}{1.403404in}}%
\pgfpathlineto{\pgfqpoint{7.003634in}{1.403404in}}%
\pgfpathlineto{\pgfqpoint{7.003634in}{1.397679in}}%
\pgfpathlineto{\pgfqpoint{7.008559in}{1.397679in}}%
\pgfpathlineto{\pgfqpoint{7.008559in}{1.399502in}}%
\pgfpathlineto{\pgfqpoint{7.013483in}{1.399502in}}%
\pgfpathlineto{\pgfqpoint{7.013483in}{1.395495in}}%
\pgfpathlineto{\pgfqpoint{7.018407in}{1.395495in}}%
\pgfpathlineto{\pgfqpoint{7.018407in}{1.428376in}}%
\pgfpathlineto{\pgfqpoint{7.023331in}{1.428376in}}%
\pgfpathlineto{\pgfqpoint{7.023331in}{1.393167in}}%
\pgfpathlineto{\pgfqpoint{7.028255in}{1.393167in}}%
\pgfpathlineto{\pgfqpoint{7.028255in}{1.407849in}}%
\pgfpathlineto{\pgfqpoint{7.033179in}{1.407849in}}%
\pgfpathlineto{\pgfqpoint{7.033179in}{1.397958in}}%
\pgfpathlineto{\pgfqpoint{7.038102in}{1.397958in}}%
\pgfpathlineto{\pgfqpoint{7.038102in}{1.405924in}}%
\pgfpathlineto{\pgfqpoint{7.043025in}{1.405924in}}%
\pgfpathlineto{\pgfqpoint{7.043025in}{1.393925in}}%
\pgfpathlineto{\pgfqpoint{7.047948in}{1.393925in}}%
\pgfpathlineto{\pgfqpoint{7.047948in}{1.407225in}}%
\pgfpathlineto{\pgfqpoint{7.052871in}{1.407225in}}%
\pgfpathlineto{\pgfqpoint{7.052871in}{1.408499in}}%
\pgfpathlineto{\pgfqpoint{7.057793in}{1.408499in}}%
\pgfpathlineto{\pgfqpoint{7.057793in}{1.399755in}}%
\pgfpathlineto{\pgfqpoint{7.062716in}{1.399755in}}%
\pgfpathlineto{\pgfqpoint{7.062716in}{1.396855in}}%
\pgfpathlineto{\pgfqpoint{7.067638in}{1.396855in}}%
\pgfpathlineto{\pgfqpoint{7.067638in}{1.412341in}}%
\pgfpathlineto{\pgfqpoint{7.072560in}{1.412341in}}%
\pgfpathlineto{\pgfqpoint{7.072560in}{1.416700in}}%
\pgfpathlineto{\pgfqpoint{7.077481in}{1.416700in}}%
\pgfpathlineto{\pgfqpoint{7.077481in}{1.399512in}}%
\pgfpathlineto{\pgfqpoint{7.082403in}{1.399512in}}%
\pgfpathlineto{\pgfqpoint{7.082403in}{1.428009in}}%
\pgfpathlineto{\pgfqpoint{7.087324in}{1.428009in}}%
\pgfpathlineto{\pgfqpoint{7.087324in}{1.384816in}}%
\pgfpathlineto{\pgfqpoint{7.092245in}{1.384816in}}%
\pgfpathlineto{\pgfqpoint{7.092245in}{1.415231in}}%
\pgfpathlineto{\pgfqpoint{7.097166in}{1.415231in}}%
\pgfpathlineto{\pgfqpoint{7.097166in}{1.398552in}}%
\pgfpathlineto{\pgfqpoint{7.102086in}{1.398552in}}%
\pgfpathlineto{\pgfqpoint{7.102086in}{1.403831in}}%
\pgfpathlineto{\pgfqpoint{7.107007in}{1.403831in}}%
\pgfpathlineto{\pgfqpoint{7.107007in}{1.419010in}}%
\pgfpathlineto{\pgfqpoint{7.111927in}{1.419010in}}%
\pgfpathlineto{\pgfqpoint{7.111927in}{1.399817in}}%
\pgfpathlineto{\pgfqpoint{7.116847in}{1.399817in}}%
\pgfpathlineto{\pgfqpoint{7.116847in}{1.432847in}}%
\pgfpathlineto{\pgfqpoint{7.121766in}{1.432847in}}%
\pgfpathlineto{\pgfqpoint{7.121766in}{1.398668in}}%
\pgfpathlineto{\pgfqpoint{7.126686in}{1.398668in}}%
\pgfpathlineto{\pgfqpoint{7.126686in}{1.422480in}}%
\pgfpathlineto{\pgfqpoint{7.131605in}{1.422480in}}%
\pgfpathlineto{\pgfqpoint{7.131605in}{1.405581in}}%
\pgfpathlineto{\pgfqpoint{7.136524in}{1.405581in}}%
\pgfpathlineto{\pgfqpoint{7.136524in}{1.403545in}}%
\pgfpathlineto{\pgfqpoint{7.141442in}{1.403545in}}%
\pgfpathlineto{\pgfqpoint{7.141442in}{1.406201in}}%
\pgfpathlineto{\pgfqpoint{7.146361in}{1.406201in}}%
\pgfpathlineto{\pgfqpoint{7.146361in}{1.384278in}}%
\pgfpathlineto{\pgfqpoint{7.151279in}{1.384278in}}%
\pgfpathlineto{\pgfqpoint{7.151279in}{1.385438in}}%
\pgfpathlineto{\pgfqpoint{7.156197in}{1.385438in}}%
\pgfpathlineto{\pgfqpoint{7.156197in}{1.389030in}}%
\pgfpathlineto{\pgfqpoint{7.161115in}{1.389030in}}%
\pgfpathlineto{\pgfqpoint{7.161115in}{1.404626in}}%
\pgfpathlineto{\pgfqpoint{7.166032in}{1.404626in}}%
\pgfpathlineto{\pgfqpoint{7.166032in}{1.426254in}}%
\pgfpathlineto{\pgfqpoint{7.170949in}{1.426254in}}%
\pgfpathlineto{\pgfqpoint{7.170949in}{1.401729in}}%
\pgfpathlineto{\pgfqpoint{7.175866in}{1.401729in}}%
\pgfpathlineto{\pgfqpoint{7.175866in}{1.398555in}}%
\pgfpathlineto{\pgfqpoint{7.185700in}{1.399032in}}%
\pgfpathlineto{\pgfqpoint{7.185700in}{1.384044in}}%
\pgfpathlineto{\pgfqpoint{7.190616in}{1.384044in}}%
\pgfpathlineto{\pgfqpoint{7.190616in}{1.411248in}}%
\pgfpathlineto{\pgfqpoint{7.195532in}{1.411248in}}%
\pgfpathlineto{\pgfqpoint{7.195532in}{1.403121in}}%
\pgfpathlineto{\pgfqpoint{7.197990in}{1.403121in}}%
\pgfpathlineto{\pgfqpoint{7.197990in}{1.403121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{1.104000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.068818in}{1.231844in}}%
\pgfpathlineto{\pgfqpoint{0.070769in}{1.231844in}}%
\pgfpathlineto{\pgfqpoint{0.070769in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{0.074670in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{0.074670in}{1.198972in}}%
\pgfpathlineto{\pgfqpoint{0.078573in}{1.198972in}}%
\pgfpathlineto{\pgfqpoint{0.078573in}{1.263582in}}%
\pgfpathlineto{\pgfqpoint{0.082478in}{1.263582in}}%
\pgfpathlineto{\pgfqpoint{0.082478in}{1.415196in}}%
\pgfpathlineto{\pgfqpoint{0.086384in}{1.415196in}}%
\pgfpathlineto{\pgfqpoint{0.086384in}{1.378990in}}%
\pgfpathlineto{\pgfqpoint{0.090292in}{1.378990in}}%
\pgfpathlineto{\pgfqpoint{0.090292in}{1.143046in}}%
\pgfpathlineto{\pgfqpoint{0.094202in}{1.143046in}}%
\pgfpathlineto{\pgfqpoint{0.094202in}{1.411544in}}%
\pgfpathlineto{\pgfqpoint{0.098113in}{1.411544in}}%
\pgfpathlineto{\pgfqpoint{0.098113in}{1.138324in}}%
\pgfpathlineto{\pgfqpoint{0.102026in}{1.138324in}}%
\pgfpathlineto{\pgfqpoint{0.102026in}{1.131726in}}%
\pgfpathlineto{\pgfqpoint{0.105940in}{1.131726in}}%
\pgfpathlineto{\pgfqpoint{0.105940in}{1.360715in}}%
\pgfpathlineto{\pgfqpoint{0.109855in}{1.360715in}}%
\pgfpathlineto{\pgfqpoint{0.109855in}{1.165738in}}%
\pgfpathlineto{\pgfqpoint{0.113773in}{1.165738in}}%
\pgfpathlineto{\pgfqpoint{0.113773in}{1.219511in}}%
\pgfpathlineto{\pgfqpoint{0.117692in}{1.219511in}}%
\pgfpathlineto{\pgfqpoint{0.117692in}{1.363484in}}%
\pgfpathlineto{\pgfqpoint{0.121612in}{1.363484in}}%
\pgfpathlineto{\pgfqpoint{0.121612in}{1.335484in}}%
\pgfpathlineto{\pgfqpoint{0.125534in}{1.335484in}}%
\pgfpathlineto{\pgfqpoint{0.125534in}{1.204321in}}%
\pgfpathlineto{\pgfqpoint{0.129458in}{1.204321in}}%
\pgfpathlineto{\pgfqpoint{0.129458in}{1.373266in}}%
\pgfpathlineto{\pgfqpoint{0.133383in}{1.373266in}}%
\pgfpathlineto{\pgfqpoint{0.133383in}{1.243981in}}%
\pgfpathlineto{\pgfqpoint{0.137309in}{1.243981in}}%
\pgfpathlineto{\pgfqpoint{0.137309in}{1.267589in}}%
\pgfpathlineto{\pgfqpoint{0.141238in}{1.267589in}}%
\pgfpathlineto{\pgfqpoint{0.141238in}{1.298225in}}%
\pgfpathlineto{\pgfqpoint{0.145167in}{1.298225in}}%
\pgfpathlineto{\pgfqpoint{0.145167in}{1.321158in}}%
\pgfpathlineto{\pgfqpoint{0.149099in}{1.321158in}}%
\pgfpathlineto{\pgfqpoint{0.149099in}{1.197853in}}%
\pgfpathlineto{\pgfqpoint{0.153031in}{1.197853in}}%
\pgfpathlineto{\pgfqpoint{0.153031in}{1.236305in}}%
\pgfpathlineto{\pgfqpoint{0.156966in}{1.236305in}}%
\pgfpathlineto{\pgfqpoint{0.156966in}{1.244571in}}%
\pgfpathlineto{\pgfqpoint{0.160902in}{1.244571in}}%
\pgfpathlineto{\pgfqpoint{0.160902in}{1.269546in}}%
\pgfpathlineto{\pgfqpoint{0.164839in}{1.269546in}}%
\pgfpathlineto{\pgfqpoint{0.164839in}{1.391625in}}%
\pgfpathlineto{\pgfqpoint{0.168778in}{1.391625in}}%
\pgfpathlineto{\pgfqpoint{0.168778in}{1.348888in}}%
\pgfpathlineto{\pgfqpoint{0.172719in}{1.348888in}}%
\pgfpathlineto{\pgfqpoint{0.172719in}{1.155143in}}%
\pgfpathlineto{\pgfqpoint{0.176661in}{1.155143in}}%
\pgfpathlineto{\pgfqpoint{0.176661in}{1.319361in}}%
\pgfpathlineto{\pgfqpoint{0.180605in}{1.319361in}}%
\pgfpathlineto{\pgfqpoint{0.180605in}{1.385363in}}%
\pgfpathlineto{\pgfqpoint{0.184550in}{1.385363in}}%
\pgfpathlineto{\pgfqpoint{0.184550in}{1.184159in}}%
\pgfpathlineto{\pgfqpoint{0.188497in}{1.184159in}}%
\pgfpathlineto{\pgfqpoint{0.188497in}{1.367332in}}%
\pgfpathlineto{\pgfqpoint{0.192445in}{1.367332in}}%
\pgfpathlineto{\pgfqpoint{0.192445in}{1.237097in}}%
\pgfpathlineto{\pgfqpoint{0.196395in}{1.237097in}}%
\pgfpathlineto{\pgfqpoint{0.196395in}{1.256518in}}%
\pgfpathlineto{\pgfqpoint{0.200346in}{1.256518in}}%
\pgfpathlineto{\pgfqpoint{0.200346in}{1.321127in}}%
\pgfpathlineto{\pgfqpoint{0.204299in}{1.321127in}}%
\pgfpathlineto{\pgfqpoint{0.204299in}{1.238558in}}%
\pgfpathlineto{\pgfqpoint{0.208253in}{1.238558in}}%
\pgfpathlineto{\pgfqpoint{0.208253in}{1.325264in}}%
\pgfpathlineto{\pgfqpoint{0.212209in}{1.325264in}}%
\pgfpathlineto{\pgfqpoint{0.212209in}{1.393718in}}%
\pgfpathlineto{\pgfqpoint{0.216167in}{1.393718in}}%
\pgfpathlineto{\pgfqpoint{0.216167in}{1.319928in}}%
\pgfpathlineto{\pgfqpoint{0.220126in}{1.319928in}}%
\pgfpathlineto{\pgfqpoint{0.220126in}{1.288708in}}%
\pgfpathlineto{\pgfqpoint{0.224086in}{1.288708in}}%
\pgfpathlineto{\pgfqpoint{0.224086in}{1.293334in}}%
\pgfpathlineto{\pgfqpoint{0.232012in}{1.292645in}}%
\pgfpathlineto{\pgfqpoint{0.232012in}{1.215747in}}%
\pgfpathlineto{\pgfqpoint{0.235977in}{1.215747in}}%
\pgfpathlineto{\pgfqpoint{0.235977in}{1.309630in}}%
\pgfpathlineto{\pgfqpoint{0.243912in}{1.308919in}}%
\pgfpathlineto{\pgfqpoint{0.243912in}{1.253889in}}%
\pgfpathlineto{\pgfqpoint{0.247881in}{1.253889in}}%
\pgfpathlineto{\pgfqpoint{0.247881in}{1.265038in}}%
\pgfpathlineto{\pgfqpoint{0.251852in}{1.265038in}}%
\pgfpathlineto{\pgfqpoint{0.251852in}{1.270889in}}%
\pgfpathlineto{\pgfqpoint{0.255825in}{1.270889in}}%
\pgfpathlineto{\pgfqpoint{0.255825in}{1.338621in}}%
\pgfpathlineto{\pgfqpoint{0.259799in}{1.338621in}}%
\pgfpathlineto{\pgfqpoint{0.259799in}{1.254930in}}%
\pgfpathlineto{\pgfqpoint{0.263775in}{1.254930in}}%
\pgfpathlineto{\pgfqpoint{0.263775in}{1.220584in}}%
\pgfpathlineto{\pgfqpoint{0.267752in}{1.220584in}}%
\pgfpathlineto{\pgfqpoint{0.267752in}{1.296040in}}%
\pgfpathlineto{\pgfqpoint{0.271731in}{1.296040in}}%
\pgfpathlineto{\pgfqpoint{0.271731in}{1.301568in}}%
\pgfpathlineto{\pgfqpoint{0.275711in}{1.301568in}}%
\pgfpathlineto{\pgfqpoint{0.275711in}{1.243767in}}%
\pgfpathlineto{\pgfqpoint{0.279693in}{1.243767in}}%
\pgfpathlineto{\pgfqpoint{0.279693in}{1.258244in}}%
\pgfpathlineto{\pgfqpoint{0.283676in}{1.258244in}}%
\pgfpathlineto{\pgfqpoint{0.283676in}{1.279832in}}%
\pgfpathlineto{\pgfqpoint{0.287661in}{1.279832in}}%
\pgfpathlineto{\pgfqpoint{0.287661in}{1.337170in}}%
\pgfpathlineto{\pgfqpoint{0.291648in}{1.337170in}}%
\pgfpathlineto{\pgfqpoint{0.291648in}{1.307774in}}%
\pgfpathlineto{\pgfqpoint{0.295635in}{1.307774in}}%
\pgfpathlineto{\pgfqpoint{0.295635in}{1.291581in}}%
\pgfpathlineto{\pgfqpoint{0.299625in}{1.291581in}}%
\pgfpathlineto{\pgfqpoint{0.299625in}{1.301553in}}%
\pgfpathlineto{\pgfqpoint{0.303616in}{1.301553in}}%
\pgfpathlineto{\pgfqpoint{0.303616in}{1.317866in}}%
\pgfpathlineto{\pgfqpoint{0.307608in}{1.317866in}}%
\pgfpathlineto{\pgfqpoint{0.307608in}{1.268982in}}%
\pgfpathlineto{\pgfqpoint{0.311602in}{1.268982in}}%
\pgfpathlineto{\pgfqpoint{0.311602in}{1.230955in}}%
\pgfpathlineto{\pgfqpoint{0.315597in}{1.230955in}}%
\pgfpathlineto{\pgfqpoint{0.315597in}{1.282323in}}%
\pgfpathlineto{\pgfqpoint{0.319594in}{1.282323in}}%
\pgfpathlineto{\pgfqpoint{0.319594in}{1.281156in}}%
\pgfpathlineto{\pgfqpoint{0.323592in}{1.281156in}}%
\pgfpathlineto{\pgfqpoint{0.323592in}{1.335409in}}%
\pgfpathlineto{\pgfqpoint{0.327592in}{1.335409in}}%
\pgfpathlineto{\pgfqpoint{0.327592in}{1.247617in}}%
\pgfpathlineto{\pgfqpoint{0.331593in}{1.247617in}}%
\pgfpathlineto{\pgfqpoint{0.331593in}{1.323893in}}%
\pgfpathlineto{\pgfqpoint{0.335596in}{1.323893in}}%
\pgfpathlineto{\pgfqpoint{0.335596in}{1.259991in}}%
\pgfpathlineto{\pgfqpoint{0.339600in}{1.259991in}}%
\pgfpathlineto{\pgfqpoint{0.339600in}{1.277105in}}%
\pgfpathlineto{\pgfqpoint{0.343606in}{1.277105in}}%
\pgfpathlineto{\pgfqpoint{0.343606in}{1.307446in}}%
\pgfpathlineto{\pgfqpoint{0.347613in}{1.307446in}}%
\pgfpathlineto{\pgfqpoint{0.347613in}{1.263406in}}%
\pgfpathlineto{\pgfqpoint{0.351622in}{1.263406in}}%
\pgfpathlineto{\pgfqpoint{0.351622in}{1.306210in}}%
\pgfpathlineto{\pgfqpoint{0.355633in}{1.306210in}}%
\pgfpathlineto{\pgfqpoint{0.355633in}{1.289842in}}%
\pgfpathlineto{\pgfqpoint{0.359644in}{1.289842in}}%
\pgfpathlineto{\pgfqpoint{0.359644in}{1.239825in}}%
\pgfpathlineto{\pgfqpoint{0.363658in}{1.239825in}}%
\pgfpathlineto{\pgfqpoint{0.363658in}{1.307664in}}%
\pgfpathlineto{\pgfqpoint{0.367672in}{1.307664in}}%
\pgfpathlineto{\pgfqpoint{0.367672in}{1.235352in}}%
\pgfpathlineto{\pgfqpoint{0.371688in}{1.235352in}}%
\pgfpathlineto{\pgfqpoint{0.371688in}{1.345766in}}%
\pgfpathlineto{\pgfqpoint{0.375706in}{1.345766in}}%
\pgfpathlineto{\pgfqpoint{0.375706in}{1.272336in}}%
\pgfpathlineto{\pgfqpoint{0.379725in}{1.272336in}}%
\pgfpathlineto{\pgfqpoint{0.379725in}{1.240299in}}%
\pgfpathlineto{\pgfqpoint{0.383746in}{1.240299in}}%
\pgfpathlineto{\pgfqpoint{0.383746in}{1.221426in}}%
\pgfpathlineto{\pgfqpoint{0.387768in}{1.221426in}}%
\pgfpathlineto{\pgfqpoint{0.387768in}{1.326124in}}%
\pgfpathlineto{\pgfqpoint{0.391792in}{1.326124in}}%
\pgfpathlineto{\pgfqpoint{0.391792in}{1.270880in}}%
\pgfpathlineto{\pgfqpoint{0.395817in}{1.270880in}}%
\pgfpathlineto{\pgfqpoint{0.395817in}{1.268574in}}%
\pgfpathlineto{\pgfqpoint{0.399843in}{1.268574in}}%
\pgfpathlineto{\pgfqpoint{0.399843in}{1.235391in}}%
\pgfpathlineto{\pgfqpoint{0.403871in}{1.235391in}}%
\pgfpathlineto{\pgfqpoint{0.403871in}{1.272574in}}%
\pgfpathlineto{\pgfqpoint{0.407901in}{1.272574in}}%
\pgfpathlineto{\pgfqpoint{0.407901in}{1.242805in}}%
\pgfpathlineto{\pgfqpoint{0.411932in}{1.242805in}}%
\pgfpathlineto{\pgfqpoint{0.411932in}{1.330298in}}%
\pgfpathlineto{\pgfqpoint{0.415964in}{1.330298in}}%
\pgfpathlineto{\pgfqpoint{0.415964in}{1.267488in}}%
\pgfpathlineto{\pgfqpoint{0.419998in}{1.267488in}}%
\pgfpathlineto{\pgfqpoint{0.419998in}{1.363882in}}%
\pgfpathlineto{\pgfqpoint{0.424034in}{1.363882in}}%
\pgfpathlineto{\pgfqpoint{0.424034in}{1.402949in}}%
\pgfpathlineto{\pgfqpoint{0.428070in}{1.402949in}}%
\pgfpathlineto{\pgfqpoint{0.428070in}{1.360196in}}%
\pgfpathlineto{\pgfqpoint{0.432109in}{1.360196in}}%
\pgfpathlineto{\pgfqpoint{0.432109in}{1.412434in}}%
\pgfpathlineto{\pgfqpoint{0.436149in}{1.412434in}}%
\pgfpathlineto{\pgfqpoint{0.436149in}{1.390279in}}%
\pgfpathlineto{\pgfqpoint{0.440190in}{1.390279in}}%
\pgfpathlineto{\pgfqpoint{0.440190in}{1.354730in}}%
\pgfpathlineto{\pgfqpoint{0.444233in}{1.354730in}}%
\pgfpathlineto{\pgfqpoint{0.444233in}{1.397113in}}%
\pgfpathlineto{\pgfqpoint{0.448277in}{1.397113in}}%
\pgfpathlineto{\pgfqpoint{0.448277in}{1.337131in}}%
\pgfpathlineto{\pgfqpoint{0.452322in}{1.337131in}}%
\pgfpathlineto{\pgfqpoint{0.452322in}{1.314919in}}%
\pgfpathlineto{\pgfqpoint{0.456369in}{1.314919in}}%
\pgfpathlineto{\pgfqpoint{0.456369in}{1.350353in}}%
\pgfpathlineto{\pgfqpoint{0.460418in}{1.350353in}}%
\pgfpathlineto{\pgfqpoint{0.460418in}{1.366345in}}%
\pgfpathlineto{\pgfqpoint{0.464468in}{1.366345in}}%
\pgfpathlineto{\pgfqpoint{0.464468in}{1.338379in}}%
\pgfpathlineto{\pgfqpoint{0.468519in}{1.338379in}}%
\pgfpathlineto{\pgfqpoint{0.468519in}{1.319872in}}%
\pgfpathlineto{\pgfqpoint{0.472572in}{1.319872in}}%
\pgfpathlineto{\pgfqpoint{0.472572in}{1.276599in}}%
\pgfpathlineto{\pgfqpoint{0.476627in}{1.276599in}}%
\pgfpathlineto{\pgfqpoint{0.476627in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{0.480682in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{0.480682in}{1.287280in}}%
\pgfpathlineto{\pgfqpoint{0.484740in}{1.287280in}}%
\pgfpathlineto{\pgfqpoint{0.484740in}{1.300636in}}%
\pgfpathlineto{\pgfqpoint{0.488798in}{1.300636in}}%
\pgfpathlineto{\pgfqpoint{0.488798in}{1.275839in}}%
\pgfpathlineto{\pgfqpoint{0.492859in}{1.275839in}}%
\pgfpathlineto{\pgfqpoint{0.492859in}{1.278353in}}%
\pgfpathlineto{\pgfqpoint{0.496920in}{1.278353in}}%
\pgfpathlineto{\pgfqpoint{0.496920in}{1.295241in}}%
\pgfpathlineto{\pgfqpoint{0.500983in}{1.295241in}}%
\pgfpathlineto{\pgfqpoint{0.500983in}{1.306340in}}%
\pgfpathlineto{\pgfqpoint{0.505048in}{1.306340in}}%
\pgfpathlineto{\pgfqpoint{0.505048in}{1.282089in}}%
\pgfpathlineto{\pgfqpoint{0.509114in}{1.282089in}}%
\pgfpathlineto{\pgfqpoint{0.509114in}{1.198037in}}%
\pgfpathlineto{\pgfqpoint{0.513181in}{1.198037in}}%
\pgfpathlineto{\pgfqpoint{0.513181in}{1.231650in}}%
\pgfpathlineto{\pgfqpoint{0.517250in}{1.231650in}}%
\pgfpathlineto{\pgfqpoint{0.517250in}{1.276315in}}%
\pgfpathlineto{\pgfqpoint{0.521320in}{1.276315in}}%
\pgfpathlineto{\pgfqpoint{0.521320in}{1.313174in}}%
\pgfpathlineto{\pgfqpoint{0.525392in}{1.313174in}}%
\pgfpathlineto{\pgfqpoint{0.525392in}{1.302901in}}%
\pgfpathlineto{\pgfqpoint{0.529465in}{1.302901in}}%
\pgfpathlineto{\pgfqpoint{0.529465in}{1.250174in}}%
\pgfpathlineto{\pgfqpoint{0.533540in}{1.250174in}}%
\pgfpathlineto{\pgfqpoint{0.533540in}{1.289510in}}%
\pgfpathlineto{\pgfqpoint{0.537616in}{1.289510in}}%
\pgfpathlineto{\pgfqpoint{0.537616in}{1.275708in}}%
\pgfpathlineto{\pgfqpoint{0.541693in}{1.275708in}}%
\pgfpathlineto{\pgfqpoint{0.541693in}{1.306662in}}%
\pgfpathlineto{\pgfqpoint{0.545772in}{1.306662in}}%
\pgfpathlineto{\pgfqpoint{0.545772in}{1.280662in}}%
\pgfpathlineto{\pgfqpoint{0.549852in}{1.280662in}}%
\pgfpathlineto{\pgfqpoint{0.549852in}{1.287466in}}%
\pgfpathlineto{\pgfqpoint{0.553934in}{1.287466in}}%
\pgfpathlineto{\pgfqpoint{0.553934in}{1.291955in}}%
\pgfpathlineto{\pgfqpoint{0.558017in}{1.291955in}}%
\pgfpathlineto{\pgfqpoint{0.558017in}{1.247981in}}%
\pgfpathlineto{\pgfqpoint{0.562102in}{1.247981in}}%
\pgfpathlineto{\pgfqpoint{0.562102in}{1.234819in}}%
\pgfpathlineto{\pgfqpoint{0.566188in}{1.234819in}}%
\pgfpathlineto{\pgfqpoint{0.566188in}{1.304343in}}%
\pgfpathlineto{\pgfqpoint{0.570275in}{1.304343in}}%
\pgfpathlineto{\pgfqpoint{0.570275in}{1.276099in}}%
\pgfpathlineto{\pgfqpoint{0.574364in}{1.276099in}}%
\pgfpathlineto{\pgfqpoint{0.574364in}{1.309919in}}%
\pgfpathlineto{\pgfqpoint{0.578454in}{1.309919in}}%
\pgfpathlineto{\pgfqpoint{0.578454in}{1.332118in}}%
\pgfpathlineto{\pgfqpoint{0.582546in}{1.332118in}}%
\pgfpathlineto{\pgfqpoint{0.582546in}{1.256465in}}%
\pgfpathlineto{\pgfqpoint{0.586639in}{1.256465in}}%
\pgfpathlineto{\pgfqpoint{0.586639in}{1.266475in}}%
\pgfpathlineto{\pgfqpoint{0.590734in}{1.266475in}}%
\pgfpathlineto{\pgfqpoint{0.590734in}{1.305166in}}%
\pgfpathlineto{\pgfqpoint{0.594830in}{1.305166in}}%
\pgfpathlineto{\pgfqpoint{0.594830in}{1.282091in}}%
\pgfpathlineto{\pgfqpoint{0.598927in}{1.282091in}}%
\pgfpathlineto{\pgfqpoint{0.598927in}{1.279370in}}%
\pgfpathlineto{\pgfqpoint{0.603026in}{1.279370in}}%
\pgfpathlineto{\pgfqpoint{0.603026in}{1.302295in}}%
\pgfpathlineto{\pgfqpoint{0.607126in}{1.302295in}}%
\pgfpathlineto{\pgfqpoint{0.607126in}{1.315377in}}%
\pgfpathlineto{\pgfqpoint{0.611228in}{1.315377in}}%
\pgfpathlineto{\pgfqpoint{0.611228in}{1.302229in}}%
\pgfpathlineto{\pgfqpoint{0.615331in}{1.302229in}}%
\pgfpathlineto{\pgfqpoint{0.615331in}{1.276676in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{1.276676in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{1.316029in}}%
\pgfpathlineto{\pgfqpoint{0.623541in}{1.316029in}}%
\pgfpathlineto{\pgfqpoint{0.623541in}{1.313356in}}%
\pgfpathlineto{\pgfqpoint{0.627649in}{1.313356in}}%
\pgfpathlineto{\pgfqpoint{0.627649in}{1.302377in}}%
\pgfpathlineto{\pgfqpoint{0.631757in}{1.302377in}}%
\pgfpathlineto{\pgfqpoint{0.631757in}{1.295987in}}%
\pgfpathlineto{\pgfqpoint{0.635867in}{1.295987in}}%
\pgfpathlineto{\pgfqpoint{0.635867in}{1.266538in}}%
\pgfpathlineto{\pgfqpoint{0.639979in}{1.266538in}}%
\pgfpathlineto{\pgfqpoint{0.639979in}{1.314932in}}%
\pgfpathlineto{\pgfqpoint{0.644092in}{1.314932in}}%
\pgfpathlineto{\pgfqpoint{0.644092in}{1.277966in}}%
\pgfpathlineto{\pgfqpoint{0.648206in}{1.277966in}}%
\pgfpathlineto{\pgfqpoint{0.648206in}{1.340314in}}%
\pgfpathlineto{\pgfqpoint{0.652322in}{1.340314in}}%
\pgfpathlineto{\pgfqpoint{0.652322in}{1.317573in}}%
\pgfpathlineto{\pgfqpoint{0.656439in}{1.317573in}}%
\pgfpathlineto{\pgfqpoint{0.656439in}{1.313363in}}%
\pgfpathlineto{\pgfqpoint{0.660557in}{1.313363in}}%
\pgfpathlineto{\pgfqpoint{0.660557in}{1.254534in}}%
\pgfpathlineto{\pgfqpoint{0.664677in}{1.254534in}}%
\pgfpathlineto{\pgfqpoint{0.664677in}{1.303209in}}%
\pgfpathlineto{\pgfqpoint{0.668799in}{1.303209in}}%
\pgfpathlineto{\pgfqpoint{0.668799in}{1.288143in}}%
\pgfpathlineto{\pgfqpoint{0.672921in}{1.288143in}}%
\pgfpathlineto{\pgfqpoint{0.672921in}{1.286737in}}%
\pgfpathlineto{\pgfqpoint{0.677045in}{1.286737in}}%
\pgfpathlineto{\pgfqpoint{0.677045in}{1.321173in}}%
\pgfpathlineto{\pgfqpoint{0.681171in}{1.321173in}}%
\pgfpathlineto{\pgfqpoint{0.681171in}{1.269855in}}%
\pgfpathlineto{\pgfqpoint{0.685298in}{1.269855in}}%
\pgfpathlineto{\pgfqpoint{0.685298in}{1.294035in}}%
\pgfpathlineto{\pgfqpoint{0.689426in}{1.294035in}}%
\pgfpathlineto{\pgfqpoint{0.689426in}{1.283063in}}%
\pgfpathlineto{\pgfqpoint{0.693556in}{1.283063in}}%
\pgfpathlineto{\pgfqpoint{0.693556in}{1.330948in}}%
\pgfpathlineto{\pgfqpoint{0.697687in}{1.330948in}}%
\pgfpathlineto{\pgfqpoint{0.697687in}{1.275086in}}%
\pgfpathlineto{\pgfqpoint{0.701819in}{1.275086in}}%
\pgfpathlineto{\pgfqpoint{0.701819in}{1.305149in}}%
\pgfpathlineto{\pgfqpoint{0.705953in}{1.305149in}}%
\pgfpathlineto{\pgfqpoint{0.705953in}{1.300336in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{1.300336in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{1.264047in}}%
\pgfpathlineto{\pgfqpoint{0.714225in}{1.264047in}}%
\pgfpathlineto{\pgfqpoint{0.714225in}{1.285341in}}%
\pgfpathlineto{\pgfqpoint{0.718363in}{1.285341in}}%
\pgfpathlineto{\pgfqpoint{0.718363in}{1.282253in}}%
\pgfpathlineto{\pgfqpoint{0.722502in}{1.282253in}}%
\pgfpathlineto{\pgfqpoint{0.722502in}{1.307481in}}%
\pgfpathlineto{\pgfqpoint{0.726643in}{1.307481in}}%
\pgfpathlineto{\pgfqpoint{0.726643in}{1.346915in}}%
\pgfpathlineto{\pgfqpoint{0.730785in}{1.346915in}}%
\pgfpathlineto{\pgfqpoint{0.730785in}{1.285624in}}%
\pgfpathlineto{\pgfqpoint{0.734928in}{1.285624in}}%
\pgfpathlineto{\pgfqpoint{0.734928in}{1.287237in}}%
\pgfpathlineto{\pgfqpoint{0.739073in}{1.287237in}}%
\pgfpathlineto{\pgfqpoint{0.739073in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{0.743220in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{0.743220in}{1.289350in}}%
\pgfpathlineto{\pgfqpoint{0.747367in}{1.289350in}}%
\pgfpathlineto{\pgfqpoint{0.747367in}{1.312767in}}%
\pgfpathlineto{\pgfqpoint{0.751516in}{1.312767in}}%
\pgfpathlineto{\pgfqpoint{0.751516in}{1.270422in}}%
\pgfpathlineto{\pgfqpoint{0.755667in}{1.270422in}}%
\pgfpathlineto{\pgfqpoint{0.755667in}{1.318411in}}%
\pgfpathlineto{\pgfqpoint{0.759818in}{1.318411in}}%
\pgfpathlineto{\pgfqpoint{0.759818in}{1.289274in}}%
\pgfpathlineto{\pgfqpoint{0.763971in}{1.289274in}}%
\pgfpathlineto{\pgfqpoint{0.763971in}{1.330458in}}%
\pgfpathlineto{\pgfqpoint{0.768126in}{1.330458in}}%
\pgfpathlineto{\pgfqpoint{0.768126in}{1.267470in}}%
\pgfpathlineto{\pgfqpoint{0.772282in}{1.267470in}}%
\pgfpathlineto{\pgfqpoint{0.772282in}{1.319764in}}%
\pgfpathlineto{\pgfqpoint{0.776439in}{1.319764in}}%
\pgfpathlineto{\pgfqpoint{0.776439in}{1.305828in}}%
\pgfpathlineto{\pgfqpoint{0.784757in}{1.306719in}}%
\pgfpathlineto{\pgfqpoint{0.784757in}{1.290797in}}%
\pgfpathlineto{\pgfqpoint{0.788919in}{1.290797in}}%
\pgfpathlineto{\pgfqpoint{0.788919in}{1.281794in}}%
\pgfpathlineto{\pgfqpoint{0.793081in}{1.281794in}}%
\pgfpathlineto{\pgfqpoint{0.793081in}{1.321323in}}%
\pgfpathlineto{\pgfqpoint{0.797245in}{1.321323in}}%
\pgfpathlineto{\pgfqpoint{0.797245in}{1.327100in}}%
\pgfpathlineto{\pgfqpoint{0.801411in}{1.327100in}}%
\pgfpathlineto{\pgfqpoint{0.801411in}{1.273234in}}%
\pgfpathlineto{\pgfqpoint{0.805577in}{1.273234in}}%
\pgfpathlineto{\pgfqpoint{0.805577in}{1.263600in}}%
\pgfpathlineto{\pgfqpoint{0.809746in}{1.263600in}}%
\pgfpathlineto{\pgfqpoint{0.809746in}{1.299299in}}%
\pgfpathlineto{\pgfqpoint{0.813915in}{1.299299in}}%
\pgfpathlineto{\pgfqpoint{0.813915in}{1.321304in}}%
\pgfpathlineto{\pgfqpoint{0.818086in}{1.321304in}}%
\pgfpathlineto{\pgfqpoint{0.818086in}{1.315974in}}%
\pgfpathlineto{\pgfqpoint{0.822258in}{1.315974in}}%
\pgfpathlineto{\pgfqpoint{0.822258in}{1.258802in}}%
\pgfpathlineto{\pgfqpoint{0.826431in}{1.258802in}}%
\pgfpathlineto{\pgfqpoint{0.826431in}{1.312815in}}%
\pgfpathlineto{\pgfqpoint{0.830606in}{1.312815in}}%
\pgfpathlineto{\pgfqpoint{0.830606in}{1.317096in}}%
\pgfpathlineto{\pgfqpoint{0.834783in}{1.317096in}}%
\pgfpathlineto{\pgfqpoint{0.834783in}{1.305967in}}%
\pgfpathlineto{\pgfqpoint{0.838960in}{1.305967in}}%
\pgfpathlineto{\pgfqpoint{0.838960in}{1.296136in}}%
\pgfpathlineto{\pgfqpoint{0.843139in}{1.296136in}}%
\pgfpathlineto{\pgfqpoint{0.843139in}{1.312926in}}%
\pgfpathlineto{\pgfqpoint{0.847319in}{1.312926in}}%
\pgfpathlineto{\pgfqpoint{0.847319in}{1.297554in}}%
\pgfpathlineto{\pgfqpoint{0.851501in}{1.297554in}}%
\pgfpathlineto{\pgfqpoint{0.851501in}{1.281163in}}%
\pgfpathlineto{\pgfqpoint{0.855684in}{1.281163in}}%
\pgfpathlineto{\pgfqpoint{0.855684in}{1.327100in}}%
\pgfpathlineto{\pgfqpoint{0.859868in}{1.327100in}}%
\pgfpathlineto{\pgfqpoint{0.859868in}{1.287696in}}%
\pgfpathlineto{\pgfqpoint{0.868241in}{1.288544in}}%
\pgfpathlineto{\pgfqpoint{0.868241in}{1.264177in}}%
\pgfpathlineto{\pgfqpoint{0.872429in}{1.264177in}}%
\pgfpathlineto{\pgfqpoint{0.872429in}{1.318635in}}%
\pgfpathlineto{\pgfqpoint{0.876619in}{1.318635in}}%
\pgfpathlineto{\pgfqpoint{0.876619in}{1.309646in}}%
\pgfpathlineto{\pgfqpoint{0.880810in}{1.309646in}}%
\pgfpathlineto{\pgfqpoint{0.880810in}{1.269751in}}%
\pgfpathlineto{\pgfqpoint{0.885002in}{1.269751in}}%
\pgfpathlineto{\pgfqpoint{0.885002in}{1.266520in}}%
\pgfpathlineto{\pgfqpoint{0.889195in}{1.266520in}}%
\pgfpathlineto{\pgfqpoint{0.889195in}{1.283761in}}%
\pgfpathlineto{\pgfqpoint{0.893390in}{1.283761in}}%
\pgfpathlineto{\pgfqpoint{0.893390in}{1.329993in}}%
\pgfpathlineto{\pgfqpoint{0.897587in}{1.329993in}}%
\pgfpathlineto{\pgfqpoint{0.897587in}{1.272807in}}%
\pgfpathlineto{\pgfqpoint{0.901784in}{1.272807in}}%
\pgfpathlineto{\pgfqpoint{0.901784in}{1.270747in}}%
\pgfpathlineto{\pgfqpoint{0.905983in}{1.270747in}}%
\pgfpathlineto{\pgfqpoint{0.905983in}{1.319939in}}%
\pgfpathlineto{\pgfqpoint{0.910184in}{1.319939in}}%
\pgfpathlineto{\pgfqpoint{0.910184in}{1.307456in}}%
\pgfpathlineto{\pgfqpoint{0.914385in}{1.307456in}}%
\pgfpathlineto{\pgfqpoint{0.914385in}{1.304849in}}%
\pgfpathlineto{\pgfqpoint{0.918588in}{1.304849in}}%
\pgfpathlineto{\pgfqpoint{0.918588in}{1.294463in}}%
\pgfpathlineto{\pgfqpoint{0.922793in}{1.294463in}}%
\pgfpathlineto{\pgfqpoint{0.922793in}{1.249810in}}%
\pgfpathlineto{\pgfqpoint{0.926998in}{1.249810in}}%
\pgfpathlineto{\pgfqpoint{0.926998in}{1.313775in}}%
\pgfpathlineto{\pgfqpoint{0.931205in}{1.313775in}}%
\pgfpathlineto{\pgfqpoint{0.931205in}{1.279618in}}%
\pgfpathlineto{\pgfqpoint{0.935413in}{1.279618in}}%
\pgfpathlineto{\pgfqpoint{0.935413in}{1.294201in}}%
\pgfpathlineto{\pgfqpoint{0.939623in}{1.294201in}}%
\pgfpathlineto{\pgfqpoint{0.939623in}{1.317390in}}%
\pgfpathlineto{\pgfqpoint{0.943834in}{1.317390in}}%
\pgfpathlineto{\pgfqpoint{0.943834in}{1.274385in}}%
\pgfpathlineto{\pgfqpoint{0.948046in}{1.274385in}}%
\pgfpathlineto{\pgfqpoint{0.948046in}{1.307599in}}%
\pgfpathlineto{\pgfqpoint{0.952259in}{1.307599in}}%
\pgfpathlineto{\pgfqpoint{0.952259in}{1.282906in}}%
\pgfpathlineto{\pgfqpoint{0.956474in}{1.282906in}}%
\pgfpathlineto{\pgfqpoint{0.956474in}{1.296423in}}%
\pgfpathlineto{\pgfqpoint{0.960690in}{1.296423in}}%
\pgfpathlineto{\pgfqpoint{0.960690in}{1.286108in}}%
\pgfpathlineto{\pgfqpoint{0.964908in}{1.286108in}}%
\pgfpathlineto{\pgfqpoint{0.964908in}{1.246822in}}%
\pgfpathlineto{\pgfqpoint{0.969127in}{1.246822in}}%
\pgfpathlineto{\pgfqpoint{0.969127in}{1.305556in}}%
\pgfpathlineto{\pgfqpoint{0.973347in}{1.305556in}}%
\pgfpathlineto{\pgfqpoint{0.973347in}{1.322549in}}%
\pgfpathlineto{\pgfqpoint{0.977568in}{1.322549in}}%
\pgfpathlineto{\pgfqpoint{0.977568in}{1.334286in}}%
\pgfpathlineto{\pgfqpoint{0.981791in}{1.334286in}}%
\pgfpathlineto{\pgfqpoint{0.981791in}{1.303300in}}%
\pgfpathlineto{\pgfqpoint{0.986015in}{1.303300in}}%
\pgfpathlineto{\pgfqpoint{0.986015in}{1.283974in}}%
\pgfpathlineto{\pgfqpoint{0.990240in}{1.283974in}}%
\pgfpathlineto{\pgfqpoint{0.990240in}{1.307389in}}%
\pgfpathlineto{\pgfqpoint{0.994467in}{1.307389in}}%
\pgfpathlineto{\pgfqpoint{0.994467in}{1.319447in}}%
\pgfpathlineto{\pgfqpoint{0.998694in}{1.319447in}}%
\pgfpathlineto{\pgfqpoint{0.998694in}{1.277851in}}%
\pgfpathlineto{\pgfqpoint{1.002924in}{1.277851in}}%
\pgfpathlineto{\pgfqpoint{1.002924in}{1.341187in}}%
\pgfpathlineto{\pgfqpoint{1.007154in}{1.341187in}}%
\pgfpathlineto{\pgfqpoint{1.007154in}{1.336759in}}%
\pgfpathlineto{\pgfqpoint{1.011386in}{1.336759in}}%
\pgfpathlineto{\pgfqpoint{1.011386in}{1.339644in}}%
\pgfpathlineto{\pgfqpoint{1.015619in}{1.339644in}}%
\pgfpathlineto{\pgfqpoint{1.015619in}{1.341742in}}%
\pgfpathlineto{\pgfqpoint{1.019854in}{1.341742in}}%
\pgfpathlineto{\pgfqpoint{1.019854in}{1.313165in}}%
\pgfpathlineto{\pgfqpoint{1.024089in}{1.313165in}}%
\pgfpathlineto{\pgfqpoint{1.024089in}{1.333554in}}%
\pgfpathlineto{\pgfqpoint{1.028326in}{1.333554in}}%
\pgfpathlineto{\pgfqpoint{1.028326in}{1.302688in}}%
\pgfpathlineto{\pgfqpoint{1.032565in}{1.302688in}}%
\pgfpathlineto{\pgfqpoint{1.032565in}{1.308873in}}%
\pgfpathlineto{\pgfqpoint{1.036804in}{1.308873in}}%
\pgfpathlineto{\pgfqpoint{1.036804in}{1.320983in}}%
\pgfpathlineto{\pgfqpoint{1.041045in}{1.320983in}}%
\pgfpathlineto{\pgfqpoint{1.041045in}{1.311209in}}%
\pgfpathlineto{\pgfqpoint{1.045287in}{1.311209in}}%
\pgfpathlineto{\pgfqpoint{1.045287in}{1.327089in}}%
\pgfpathlineto{\pgfqpoint{1.049531in}{1.327089in}}%
\pgfpathlineto{\pgfqpoint{1.049531in}{1.299199in}}%
\pgfpathlineto{\pgfqpoint{1.053775in}{1.299199in}}%
\pgfpathlineto{\pgfqpoint{1.053775in}{1.325295in}}%
\pgfpathlineto{\pgfqpoint{1.058021in}{1.325295in}}%
\pgfpathlineto{\pgfqpoint{1.058021in}{1.286507in}}%
\pgfpathlineto{\pgfqpoint{1.062269in}{1.286507in}}%
\pgfpathlineto{\pgfqpoint{1.062269in}{1.324425in}}%
\pgfpathlineto{\pgfqpoint{1.066517in}{1.324425in}}%
\pgfpathlineto{\pgfqpoint{1.066517in}{1.309810in}}%
\pgfpathlineto{\pgfqpoint{1.070767in}{1.309810in}}%
\pgfpathlineto{\pgfqpoint{1.070767in}{1.301711in}}%
\pgfpathlineto{\pgfqpoint{1.075018in}{1.301711in}}%
\pgfpathlineto{\pgfqpoint{1.075018in}{1.325848in}}%
\pgfpathlineto{\pgfqpoint{1.079271in}{1.325848in}}%
\pgfpathlineto{\pgfqpoint{1.079271in}{1.301328in}}%
\pgfpathlineto{\pgfqpoint{1.083524in}{1.301328in}}%
\pgfpathlineto{\pgfqpoint{1.083524in}{1.330980in}}%
\pgfpathlineto{\pgfqpoint{1.087779in}{1.330980in}}%
\pgfpathlineto{\pgfqpoint{1.087779in}{1.325478in}}%
\pgfpathlineto{\pgfqpoint{1.092036in}{1.325478in}}%
\pgfpathlineto{\pgfqpoint{1.092036in}{1.337025in}}%
\pgfpathlineto{\pgfqpoint{1.096293in}{1.337025in}}%
\pgfpathlineto{\pgfqpoint{1.096293in}{1.310715in}}%
\pgfpathlineto{\pgfqpoint{1.100552in}{1.310715in}}%
\pgfpathlineto{\pgfqpoint{1.100552in}{1.308370in}}%
\pgfpathlineto{\pgfqpoint{1.104812in}{1.308370in}}%
\pgfpathlineto{\pgfqpoint{1.104812in}{1.322595in}}%
\pgfpathlineto{\pgfqpoint{1.113336in}{1.322026in}}%
\pgfpathlineto{\pgfqpoint{1.113336in}{1.330231in}}%
\pgfpathlineto{\pgfqpoint{1.117600in}{1.330231in}}%
\pgfpathlineto{\pgfqpoint{1.117600in}{1.294477in}}%
\pgfpathlineto{\pgfqpoint{1.121865in}{1.294477in}}%
\pgfpathlineto{\pgfqpoint{1.121865in}{1.308847in}}%
\pgfpathlineto{\pgfqpoint{1.126132in}{1.308847in}}%
\pgfpathlineto{\pgfqpoint{1.126132in}{1.323806in}}%
\pgfpathlineto{\pgfqpoint{1.130399in}{1.323806in}}%
\pgfpathlineto{\pgfqpoint{1.130399in}{1.315202in}}%
\pgfpathlineto{\pgfqpoint{1.134668in}{1.315202in}}%
\pgfpathlineto{\pgfqpoint{1.134668in}{1.325246in}}%
\pgfpathlineto{\pgfqpoint{1.138939in}{1.325246in}}%
\pgfpathlineto{\pgfqpoint{1.138939in}{1.317747in}}%
\pgfpathlineto{\pgfqpoint{1.143210in}{1.317747in}}%
\pgfpathlineto{\pgfqpoint{1.143210in}{1.313346in}}%
\pgfpathlineto{\pgfqpoint{1.147483in}{1.313346in}}%
\pgfpathlineto{\pgfqpoint{1.147483in}{1.307274in}}%
\pgfpathlineto{\pgfqpoint{1.156032in}{1.307179in}}%
\pgfpathlineto{\pgfqpoint{1.156032in}{1.333148in}}%
\pgfpathlineto{\pgfqpoint{1.160309in}{1.333148in}}%
\pgfpathlineto{\pgfqpoint{1.160309in}{1.312437in}}%
\pgfpathlineto{\pgfqpoint{1.164587in}{1.312437in}}%
\pgfpathlineto{\pgfqpoint{1.164587in}{1.304417in}}%
\pgfpathlineto{\pgfqpoint{1.168866in}{1.304417in}}%
\pgfpathlineto{\pgfqpoint{1.168866in}{1.347466in}}%
\pgfpathlineto{\pgfqpoint{1.173146in}{1.347466in}}%
\pgfpathlineto{\pgfqpoint{1.173146in}{1.308052in}}%
\pgfpathlineto{\pgfqpoint{1.177428in}{1.308052in}}%
\pgfpathlineto{\pgfqpoint{1.177428in}{1.325986in}}%
\pgfpathlineto{\pgfqpoint{1.181710in}{1.325986in}}%
\pgfpathlineto{\pgfqpoint{1.181710in}{1.336110in}}%
\pgfpathlineto{\pgfqpoint{1.185994in}{1.336110in}}%
\pgfpathlineto{\pgfqpoint{1.185994in}{1.317426in}}%
\pgfpathlineto{\pgfqpoint{1.190280in}{1.317426in}}%
\pgfpathlineto{\pgfqpoint{1.190280in}{1.325129in}}%
\pgfpathlineto{\pgfqpoint{1.194566in}{1.325129in}}%
\pgfpathlineto{\pgfqpoint{1.194566in}{1.326980in}}%
\pgfpathlineto{\pgfqpoint{1.198854in}{1.326980in}}%
\pgfpathlineto{\pgfqpoint{1.198854in}{1.294941in}}%
\pgfpathlineto{\pgfqpoint{1.203143in}{1.294941in}}%
\pgfpathlineto{\pgfqpoint{1.203143in}{1.319451in}}%
\pgfpathlineto{\pgfqpoint{1.211725in}{1.319061in}}%
\pgfpathlineto{\pgfqpoint{1.211725in}{1.328995in}}%
\pgfpathlineto{\pgfqpoint{1.216018in}{1.328995in}}%
\pgfpathlineto{\pgfqpoint{1.216018in}{1.325622in}}%
\pgfpathlineto{\pgfqpoint{1.220312in}{1.325622in}}%
\pgfpathlineto{\pgfqpoint{1.220312in}{1.324434in}}%
\pgfpathlineto{\pgfqpoint{1.224607in}{1.324434in}}%
\pgfpathlineto{\pgfqpoint{1.224607in}{1.329552in}}%
\pgfpathlineto{\pgfqpoint{1.228904in}{1.329552in}}%
\pgfpathlineto{\pgfqpoint{1.228904in}{1.333859in}}%
\pgfpathlineto{\pgfqpoint{1.233201in}{1.333859in}}%
\pgfpathlineto{\pgfqpoint{1.233201in}{1.332519in}}%
\pgfpathlineto{\pgfqpoint{1.237500in}{1.332519in}}%
\pgfpathlineto{\pgfqpoint{1.237500in}{1.330303in}}%
\pgfpathlineto{\pgfqpoint{1.241801in}{1.330303in}}%
\pgfpathlineto{\pgfqpoint{1.241801in}{1.321358in}}%
\pgfpathlineto{\pgfqpoint{1.246102in}{1.321358in}}%
\pgfpathlineto{\pgfqpoint{1.246102in}{1.311593in}}%
\pgfpathlineto{\pgfqpoint{1.254709in}{1.311963in}}%
\pgfpathlineto{\pgfqpoint{1.254709in}{1.270696in}}%
\pgfpathlineto{\pgfqpoint{1.259014in}{1.270696in}}%
\pgfpathlineto{\pgfqpoint{1.259014in}{1.339283in}}%
\pgfpathlineto{\pgfqpoint{1.263320in}{1.339283in}}%
\pgfpathlineto{\pgfqpoint{1.263320in}{1.342951in}}%
\pgfpathlineto{\pgfqpoint{1.267628in}{1.342951in}}%
\pgfpathlineto{\pgfqpoint{1.267628in}{1.308609in}}%
\pgfpathlineto{\pgfqpoint{1.276247in}{1.308905in}}%
\pgfpathlineto{\pgfqpoint{1.276247in}{1.301822in}}%
\pgfpathlineto{\pgfqpoint{1.280558in}{1.301822in}}%
\pgfpathlineto{\pgfqpoint{1.280558in}{1.293208in}}%
\pgfpathlineto{\pgfqpoint{1.284871in}{1.293208in}}%
\pgfpathlineto{\pgfqpoint{1.284871in}{1.286900in}}%
\pgfpathlineto{\pgfqpoint{1.289184in}{1.286900in}}%
\pgfpathlineto{\pgfqpoint{1.289184in}{1.334740in}}%
\pgfpathlineto{\pgfqpoint{1.293499in}{1.334740in}}%
\pgfpathlineto{\pgfqpoint{1.293499in}{1.287919in}}%
\pgfpathlineto{\pgfqpoint{1.297815in}{1.287919in}}%
\pgfpathlineto{\pgfqpoint{1.297815in}{1.310352in}}%
\pgfpathlineto{\pgfqpoint{1.302133in}{1.310352in}}%
\pgfpathlineto{\pgfqpoint{1.302133in}{1.314905in}}%
\pgfpathlineto{\pgfqpoint{1.306451in}{1.314905in}}%
\pgfpathlineto{\pgfqpoint{1.306451in}{1.300577in}}%
\pgfpathlineto{\pgfqpoint{1.310771in}{1.300577in}}%
\pgfpathlineto{\pgfqpoint{1.310771in}{1.306727in}}%
\pgfpathlineto{\pgfqpoint{1.315092in}{1.306727in}}%
\pgfpathlineto{\pgfqpoint{1.315092in}{1.318383in}}%
\pgfpathlineto{\pgfqpoint{1.319415in}{1.318383in}}%
\pgfpathlineto{\pgfqpoint{1.319415in}{1.308354in}}%
\pgfpathlineto{\pgfqpoint{1.323738in}{1.308354in}}%
\pgfpathlineto{\pgfqpoint{1.323738in}{1.338632in}}%
\pgfpathlineto{\pgfqpoint{1.328063in}{1.338632in}}%
\pgfpathlineto{\pgfqpoint{1.328063in}{1.307204in}}%
\pgfpathlineto{\pgfqpoint{1.332389in}{1.307204in}}%
\pgfpathlineto{\pgfqpoint{1.332389in}{1.331332in}}%
\pgfpathlineto{\pgfqpoint{1.336716in}{1.331332in}}%
\pgfpathlineto{\pgfqpoint{1.336716in}{1.340463in}}%
\pgfpathlineto{\pgfqpoint{1.341044in}{1.340463in}}%
\pgfpathlineto{\pgfqpoint{1.341044in}{1.332765in}}%
\pgfpathlineto{\pgfqpoint{1.345374in}{1.332765in}}%
\pgfpathlineto{\pgfqpoint{1.345374in}{1.308759in}}%
\pgfpathlineto{\pgfqpoint{1.349704in}{1.308759in}}%
\pgfpathlineto{\pgfqpoint{1.349704in}{1.353377in}}%
\pgfpathlineto{\pgfqpoint{1.354036in}{1.353377in}}%
\pgfpathlineto{\pgfqpoint{1.354036in}{1.326118in}}%
\pgfpathlineto{\pgfqpoint{1.358369in}{1.326118in}}%
\pgfpathlineto{\pgfqpoint{1.358369in}{1.347335in}}%
\pgfpathlineto{\pgfqpoint{1.362704in}{1.347335in}}%
\pgfpathlineto{\pgfqpoint{1.362704in}{1.312714in}}%
\pgfpathlineto{\pgfqpoint{1.367039in}{1.312714in}}%
\pgfpathlineto{\pgfqpoint{1.367039in}{1.306453in}}%
\pgfpathlineto{\pgfqpoint{1.371376in}{1.306453in}}%
\pgfpathlineto{\pgfqpoint{1.371376in}{1.317259in}}%
\pgfpathlineto{\pgfqpoint{1.380053in}{1.317482in}}%
\pgfpathlineto{\pgfqpoint{1.380053in}{1.312214in}}%
\pgfpathlineto{\pgfqpoint{1.384393in}{1.312214in}}%
\pgfpathlineto{\pgfqpoint{1.384393in}{1.297836in}}%
\pgfpathlineto{\pgfqpoint{1.388735in}{1.297836in}}%
\pgfpathlineto{\pgfqpoint{1.388735in}{1.338280in}}%
\pgfpathlineto{\pgfqpoint{1.393078in}{1.338280in}}%
\pgfpathlineto{\pgfqpoint{1.393078in}{1.312703in}}%
\pgfpathlineto{\pgfqpoint{1.397421in}{1.312703in}}%
\pgfpathlineto{\pgfqpoint{1.397421in}{1.355540in}}%
\pgfpathlineto{\pgfqpoint{1.401767in}{1.355540in}}%
\pgfpathlineto{\pgfqpoint{1.401767in}{1.334768in}}%
\pgfpathlineto{\pgfqpoint{1.406113in}{1.334768in}}%
\pgfpathlineto{\pgfqpoint{1.406113in}{1.299605in}}%
\pgfpathlineto{\pgfqpoint{1.410460in}{1.299605in}}%
\pgfpathlineto{\pgfqpoint{1.410460in}{1.331046in}}%
\pgfpathlineto{\pgfqpoint{1.414809in}{1.331046in}}%
\pgfpathlineto{\pgfqpoint{1.414809in}{1.300701in}}%
\pgfpathlineto{\pgfqpoint{1.419159in}{1.300701in}}%
\pgfpathlineto{\pgfqpoint{1.419159in}{1.316166in}}%
\pgfpathlineto{\pgfqpoint{1.423510in}{1.316166in}}%
\pgfpathlineto{\pgfqpoint{1.423510in}{1.291785in}}%
\pgfpathlineto{\pgfqpoint{1.427862in}{1.291785in}}%
\pgfpathlineto{\pgfqpoint{1.427862in}{1.266935in}}%
\pgfpathlineto{\pgfqpoint{1.432215in}{1.266935in}}%
\pgfpathlineto{\pgfqpoint{1.432215in}{1.320517in}}%
\pgfpathlineto{\pgfqpoint{1.436570in}{1.320517in}}%
\pgfpathlineto{\pgfqpoint{1.436570in}{1.307384in}}%
\pgfpathlineto{\pgfqpoint{1.440926in}{1.307384in}}%
\pgfpathlineto{\pgfqpoint{1.440926in}{1.321742in}}%
\pgfpathlineto{\pgfqpoint{1.445283in}{1.321742in}}%
\pgfpathlineto{\pgfqpoint{1.445283in}{1.309220in}}%
\pgfpathlineto{\pgfqpoint{1.454000in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{1.454000in}{1.311748in}}%
\pgfpathlineto{\pgfqpoint{1.458361in}{1.311748in}}%
\pgfpathlineto{\pgfqpoint{1.458361in}{1.335225in}}%
\pgfpathlineto{\pgfqpoint{1.462722in}{1.335225in}}%
\pgfpathlineto{\pgfqpoint{1.462722in}{1.340286in}}%
\pgfpathlineto{\pgfqpoint{1.467085in}{1.340286in}}%
\pgfpathlineto{\pgfqpoint{1.467085in}{1.323303in}}%
\pgfpathlineto{\pgfqpoint{1.471449in}{1.323303in}}%
\pgfpathlineto{\pgfqpoint{1.471449in}{1.343882in}}%
\pgfpathlineto{\pgfqpoint{1.475814in}{1.343882in}}%
\pgfpathlineto{\pgfqpoint{1.475814in}{1.315887in}}%
\pgfpathlineto{\pgfqpoint{1.480181in}{1.315887in}}%
\pgfpathlineto{\pgfqpoint{1.480181in}{1.334746in}}%
\pgfpathlineto{\pgfqpoint{1.484548in}{1.334746in}}%
\pgfpathlineto{\pgfqpoint{1.484548in}{1.344442in}}%
\pgfpathlineto{\pgfqpoint{1.488917in}{1.344442in}}%
\pgfpathlineto{\pgfqpoint{1.488917in}{1.346672in}}%
\pgfpathlineto{\pgfqpoint{1.493287in}{1.346672in}}%
\pgfpathlineto{\pgfqpoint{1.493287in}{1.357139in}}%
\pgfpathlineto{\pgfqpoint{1.497658in}{1.357139in}}%
\pgfpathlineto{\pgfqpoint{1.497658in}{1.336998in}}%
\pgfpathlineto{\pgfqpoint{1.502030in}{1.336998in}}%
\pgfpathlineto{\pgfqpoint{1.502030in}{1.328525in}}%
\pgfpathlineto{\pgfqpoint{1.506403in}{1.328525in}}%
\pgfpathlineto{\pgfqpoint{1.506403in}{1.331058in}}%
\pgfpathlineto{\pgfqpoint{1.510778in}{1.331058in}}%
\pgfpathlineto{\pgfqpoint{1.510778in}{1.340155in}}%
\pgfpathlineto{\pgfqpoint{1.515153in}{1.340155in}}%
\pgfpathlineto{\pgfqpoint{1.515153in}{1.314372in}}%
\pgfpathlineto{\pgfqpoint{1.519530in}{1.314372in}}%
\pgfpathlineto{\pgfqpoint{1.519530in}{1.330758in}}%
\pgfpathlineto{\pgfqpoint{1.523908in}{1.330758in}}%
\pgfpathlineto{\pgfqpoint{1.523908in}{1.354769in}}%
\pgfpathlineto{\pgfqpoint{1.528287in}{1.354769in}}%
\pgfpathlineto{\pgfqpoint{1.528287in}{1.297239in}}%
\pgfpathlineto{\pgfqpoint{1.532668in}{1.297239in}}%
\pgfpathlineto{\pgfqpoint{1.532668in}{1.343043in}}%
\pgfpathlineto{\pgfqpoint{1.537049in}{1.343043in}}%
\pgfpathlineto{\pgfqpoint{1.537049in}{1.347740in}}%
\pgfpathlineto{\pgfqpoint{1.541432in}{1.347740in}}%
\pgfpathlineto{\pgfqpoint{1.541432in}{1.312810in}}%
\pgfpathlineto{\pgfqpoint{1.545815in}{1.312810in}}%
\pgfpathlineto{\pgfqpoint{1.545815in}{1.333907in}}%
\pgfpathlineto{\pgfqpoint{1.550200in}{1.333907in}}%
\pgfpathlineto{\pgfqpoint{1.550200in}{1.331726in}}%
\pgfpathlineto{\pgfqpoint{1.554586in}{1.331726in}}%
\pgfpathlineto{\pgfqpoint{1.554586in}{1.341408in}}%
\pgfpathlineto{\pgfqpoint{1.558974in}{1.341408in}}%
\pgfpathlineto{\pgfqpoint{1.558974in}{1.327581in}}%
\pgfpathlineto{\pgfqpoint{1.563362in}{1.327581in}}%
\pgfpathlineto{\pgfqpoint{1.563362in}{1.344756in}}%
\pgfpathlineto{\pgfqpoint{1.567751in}{1.344756in}}%
\pgfpathlineto{\pgfqpoint{1.567751in}{1.348918in}}%
\pgfpathlineto{\pgfqpoint{1.572142in}{1.348918in}}%
\pgfpathlineto{\pgfqpoint{1.572142in}{1.356021in}}%
\pgfpathlineto{\pgfqpoint{1.576534in}{1.356021in}}%
\pgfpathlineto{\pgfqpoint{1.576534in}{1.347042in}}%
\pgfpathlineto{\pgfqpoint{1.580927in}{1.347042in}}%
\pgfpathlineto{\pgfqpoint{1.580927in}{1.375743in}}%
\pgfpathlineto{\pgfqpoint{1.585321in}{1.375743in}}%
\pgfpathlineto{\pgfqpoint{1.585321in}{1.385842in}}%
\pgfpathlineto{\pgfqpoint{1.589716in}{1.385842in}}%
\pgfpathlineto{\pgfqpoint{1.589716in}{1.368069in}}%
\pgfpathlineto{\pgfqpoint{1.594112in}{1.368069in}}%
\pgfpathlineto{\pgfqpoint{1.594112in}{1.383423in}}%
\pgfpathlineto{\pgfqpoint{1.598510in}{1.383423in}}%
\pgfpathlineto{\pgfqpoint{1.598510in}{1.367207in}}%
\pgfpathlineto{\pgfqpoint{1.602908in}{1.367207in}}%
\pgfpathlineto{\pgfqpoint{1.602908in}{1.373154in}}%
\pgfpathlineto{\pgfqpoint{1.607308in}{1.373154in}}%
\pgfpathlineto{\pgfqpoint{1.607308in}{1.352120in}}%
\pgfpathlineto{\pgfqpoint{1.611709in}{1.352120in}}%
\pgfpathlineto{\pgfqpoint{1.611709in}{1.349196in}}%
\pgfpathlineto{\pgfqpoint{1.616111in}{1.349196in}}%
\pgfpathlineto{\pgfqpoint{1.616111in}{1.377679in}}%
\pgfpathlineto{\pgfqpoint{1.620514in}{1.377679in}}%
\pgfpathlineto{\pgfqpoint{1.620514in}{1.365396in}}%
\pgfpathlineto{\pgfqpoint{1.624919in}{1.365396in}}%
\pgfpathlineto{\pgfqpoint{1.624919in}{1.359850in}}%
\pgfpathlineto{\pgfqpoint{1.629324in}{1.359850in}}%
\pgfpathlineto{\pgfqpoint{1.629324in}{1.381953in}}%
\pgfpathlineto{\pgfqpoint{1.633731in}{1.381953in}}%
\pgfpathlineto{\pgfqpoint{1.633731in}{1.366202in}}%
\pgfpathlineto{\pgfqpoint{1.638138in}{1.366202in}}%
\pgfpathlineto{\pgfqpoint{1.638138in}{1.375889in}}%
\pgfpathlineto{\pgfqpoint{1.642547in}{1.375889in}}%
\pgfpathlineto{\pgfqpoint{1.642547in}{1.421264in}}%
\pgfpathlineto{\pgfqpoint{1.646957in}{1.421264in}}%
\pgfpathlineto{\pgfqpoint{1.646957in}{1.383261in}}%
\pgfpathlineto{\pgfqpoint{1.651368in}{1.383261in}}%
\pgfpathlineto{\pgfqpoint{1.651368in}{1.386872in}}%
\pgfpathlineto{\pgfqpoint{1.655780in}{1.386872in}}%
\pgfpathlineto{\pgfqpoint{1.655780in}{1.407680in}}%
\pgfpathlineto{\pgfqpoint{1.660193in}{1.407680in}}%
\pgfpathlineto{\pgfqpoint{1.660193in}{1.372756in}}%
\pgfpathlineto{\pgfqpoint{1.664608in}{1.372756in}}%
\pgfpathlineto{\pgfqpoint{1.664608in}{1.393283in}}%
\pgfpathlineto{\pgfqpoint{1.673440in}{1.393467in}}%
\pgfpathlineto{\pgfqpoint{1.673440in}{1.383670in}}%
\pgfpathlineto{\pgfqpoint{1.677858in}{1.383670in}}%
\pgfpathlineto{\pgfqpoint{1.677858in}{1.382285in}}%
\pgfpathlineto{\pgfqpoint{1.682277in}{1.382285in}}%
\pgfpathlineto{\pgfqpoint{1.682277in}{1.346680in}}%
\pgfpathlineto{\pgfqpoint{1.686697in}{1.346680in}}%
\pgfpathlineto{\pgfqpoint{1.686697in}{1.360923in}}%
\pgfpathlineto{\pgfqpoint{1.695540in}{1.360575in}}%
\pgfpathlineto{\pgfqpoint{1.695540in}{1.355416in}}%
\pgfpathlineto{\pgfqpoint{1.699963in}{1.355416in}}%
\pgfpathlineto{\pgfqpoint{1.699963in}{1.348255in}}%
\pgfpathlineto{\pgfqpoint{1.704388in}{1.348255in}}%
\pgfpathlineto{\pgfqpoint{1.704388in}{1.332690in}}%
\pgfpathlineto{\pgfqpoint{1.708813in}{1.332690in}}%
\pgfpathlineto{\pgfqpoint{1.708813in}{1.337412in}}%
\pgfpathlineto{\pgfqpoint{1.713240in}{1.337412in}}%
\pgfpathlineto{\pgfqpoint{1.713240in}{1.348154in}}%
\pgfpathlineto{\pgfqpoint{1.717668in}{1.348154in}}%
\pgfpathlineto{\pgfqpoint{1.717668in}{1.316762in}}%
\pgfpathlineto{\pgfqpoint{1.722097in}{1.316762in}}%
\pgfpathlineto{\pgfqpoint{1.722097in}{1.363808in}}%
\pgfpathlineto{\pgfqpoint{1.726527in}{1.363808in}}%
\pgfpathlineto{\pgfqpoint{1.726527in}{1.338243in}}%
\pgfpathlineto{\pgfqpoint{1.730958in}{1.338243in}}%
\pgfpathlineto{\pgfqpoint{1.730958in}{1.333444in}}%
\pgfpathlineto{\pgfqpoint{1.735390in}{1.333444in}}%
\pgfpathlineto{\pgfqpoint{1.735390in}{1.330991in}}%
\pgfpathlineto{\pgfqpoint{1.739823in}{1.330991in}}%
\pgfpathlineto{\pgfqpoint{1.739823in}{1.339044in}}%
\pgfpathlineto{\pgfqpoint{1.744258in}{1.339044in}}%
\pgfpathlineto{\pgfqpoint{1.744258in}{1.330876in}}%
\pgfpathlineto{\pgfqpoint{1.753130in}{1.330438in}}%
\pgfpathlineto{\pgfqpoint{1.753130in}{1.323519in}}%
\pgfpathlineto{\pgfqpoint{1.757567in}{1.323519in}}%
\pgfpathlineto{\pgfqpoint{1.757567in}{1.336457in}}%
\pgfpathlineto{\pgfqpoint{1.762006in}{1.336457in}}%
\pgfpathlineto{\pgfqpoint{1.762006in}{1.339572in}}%
\pgfpathlineto{\pgfqpoint{1.766446in}{1.339572in}}%
\pgfpathlineto{\pgfqpoint{1.766446in}{1.330446in}}%
\pgfpathlineto{\pgfqpoint{1.770887in}{1.330446in}}%
\pgfpathlineto{\pgfqpoint{1.770887in}{1.323552in}}%
\pgfpathlineto{\pgfqpoint{1.775329in}{1.323552in}}%
\pgfpathlineto{\pgfqpoint{1.775329in}{1.313018in}}%
\pgfpathlineto{\pgfqpoint{1.779772in}{1.313018in}}%
\pgfpathlineto{\pgfqpoint{1.779772in}{1.337756in}}%
\pgfpathlineto{\pgfqpoint{1.784216in}{1.337756in}}%
\pgfpathlineto{\pgfqpoint{1.784216in}{1.343559in}}%
\pgfpathlineto{\pgfqpoint{1.788661in}{1.343559in}}%
\pgfpathlineto{\pgfqpoint{1.788661in}{1.319769in}}%
\pgfpathlineto{\pgfqpoint{1.793108in}{1.319769in}}%
\pgfpathlineto{\pgfqpoint{1.793108in}{1.328427in}}%
\pgfpathlineto{\pgfqpoint{1.797555in}{1.328427in}}%
\pgfpathlineto{\pgfqpoint{1.797555in}{1.316304in}}%
\pgfpathlineto{\pgfqpoint{1.802004in}{1.316304in}}%
\pgfpathlineto{\pgfqpoint{1.802004in}{1.325475in}}%
\pgfpathlineto{\pgfqpoint{1.806453in}{1.325475in}}%
\pgfpathlineto{\pgfqpoint{1.806453in}{1.297655in}}%
\pgfpathlineto{\pgfqpoint{1.810904in}{1.297655in}}%
\pgfpathlineto{\pgfqpoint{1.810904in}{1.330868in}}%
\pgfpathlineto{\pgfqpoint{1.815356in}{1.330868in}}%
\pgfpathlineto{\pgfqpoint{1.815356in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{1.819809in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{1.819809in}{1.303614in}}%
\pgfpathlineto{\pgfqpoint{1.824263in}{1.303614in}}%
\pgfpathlineto{\pgfqpoint{1.824263in}{1.301286in}}%
\pgfpathlineto{\pgfqpoint{1.828718in}{1.301286in}}%
\pgfpathlineto{\pgfqpoint{1.828718in}{1.324732in}}%
\pgfpathlineto{\pgfqpoint{1.833174in}{1.324732in}}%
\pgfpathlineto{\pgfqpoint{1.833174in}{1.307071in}}%
\pgfpathlineto{\pgfqpoint{1.837631in}{1.307071in}}%
\pgfpathlineto{\pgfqpoint{1.837631in}{1.320824in}}%
\pgfpathlineto{\pgfqpoint{1.842089in}{1.320824in}}%
\pgfpathlineto{\pgfqpoint{1.842089in}{1.283579in}}%
\pgfpathlineto{\pgfqpoint{1.846549in}{1.283579in}}%
\pgfpathlineto{\pgfqpoint{1.846549in}{1.296993in}}%
\pgfpathlineto{\pgfqpoint{1.851009in}{1.296993in}}%
\pgfpathlineto{\pgfqpoint{1.851009in}{1.320465in}}%
\pgfpathlineto{\pgfqpoint{1.855471in}{1.320465in}}%
\pgfpathlineto{\pgfqpoint{1.855471in}{1.337880in}}%
\pgfpathlineto{\pgfqpoint{1.859933in}{1.337880in}}%
\pgfpathlineto{\pgfqpoint{1.859933in}{1.306185in}}%
\pgfpathlineto{\pgfqpoint{1.864397in}{1.306185in}}%
\pgfpathlineto{\pgfqpoint{1.864397in}{1.308848in}}%
\pgfpathlineto{\pgfqpoint{1.868861in}{1.308848in}}%
\pgfpathlineto{\pgfqpoint{1.868861in}{1.314910in}}%
\pgfpathlineto{\pgfqpoint{1.873327in}{1.314910in}}%
\pgfpathlineto{\pgfqpoint{1.873327in}{1.330467in}}%
\pgfpathlineto{\pgfqpoint{1.877794in}{1.330467in}}%
\pgfpathlineto{\pgfqpoint{1.877794in}{1.316315in}}%
\pgfpathlineto{\pgfqpoint{1.891201in}{1.315776in}}%
\pgfpathlineto{\pgfqpoint{1.891201in}{1.327154in}}%
\pgfpathlineto{\pgfqpoint{1.895672in}{1.327154in}}%
\pgfpathlineto{\pgfqpoint{1.895672in}{1.321337in}}%
\pgfpathlineto{\pgfqpoint{1.900144in}{1.321337in}}%
\pgfpathlineto{\pgfqpoint{1.900144in}{1.319369in}}%
\pgfpathlineto{\pgfqpoint{1.904617in}{1.319369in}}%
\pgfpathlineto{\pgfqpoint{1.904617in}{1.327205in}}%
\pgfpathlineto{\pgfqpoint{1.909091in}{1.327205in}}%
\pgfpathlineto{\pgfqpoint{1.909091in}{1.315441in}}%
\pgfpathlineto{\pgfqpoint{1.918043in}{1.315064in}}%
\pgfpathlineto{\pgfqpoint{1.918043in}{1.341023in}}%
\pgfpathlineto{\pgfqpoint{1.922520in}{1.341023in}}%
\pgfpathlineto{\pgfqpoint{1.922520in}{1.329847in}}%
\pgfpathlineto{\pgfqpoint{1.926998in}{1.329847in}}%
\pgfpathlineto{\pgfqpoint{1.926998in}{1.323601in}}%
\pgfpathlineto{\pgfqpoint{1.931478in}{1.323601in}}%
\pgfpathlineto{\pgfqpoint{1.931478in}{1.338347in}}%
\pgfpathlineto{\pgfqpoint{1.935958in}{1.338347in}}%
\pgfpathlineto{\pgfqpoint{1.935958in}{1.319129in}}%
\pgfpathlineto{\pgfqpoint{1.940440in}{1.319129in}}%
\pgfpathlineto{\pgfqpoint{1.940440in}{1.337368in}}%
\pgfpathlineto{\pgfqpoint{1.944922in}{1.337368in}}%
\pgfpathlineto{\pgfqpoint{1.944922in}{1.331484in}}%
\pgfpathlineto{\pgfqpoint{1.949406in}{1.331484in}}%
\pgfpathlineto{\pgfqpoint{1.949406in}{1.328206in}}%
\pgfpathlineto{\pgfqpoint{1.953891in}{1.328206in}}%
\pgfpathlineto{\pgfqpoint{1.953891in}{1.319910in}}%
\pgfpathlineto{\pgfqpoint{1.958376in}{1.319910in}}%
\pgfpathlineto{\pgfqpoint{1.958376in}{1.331648in}}%
\pgfpathlineto{\pgfqpoint{1.962863in}{1.331648in}}%
\pgfpathlineto{\pgfqpoint{1.962863in}{1.358502in}}%
\pgfpathlineto{\pgfqpoint{1.967351in}{1.358502in}}%
\pgfpathlineto{\pgfqpoint{1.967351in}{1.332139in}}%
\pgfpathlineto{\pgfqpoint{1.971840in}{1.332139in}}%
\pgfpathlineto{\pgfqpoint{1.971840in}{1.329370in}}%
\pgfpathlineto{\pgfqpoint{1.976330in}{1.329370in}}%
\pgfpathlineto{\pgfqpoint{1.976330in}{1.325438in}}%
\pgfpathlineto{\pgfqpoint{1.980821in}{1.325438in}}%
\pgfpathlineto{\pgfqpoint{1.980821in}{1.330310in}}%
\pgfpathlineto{\pgfqpoint{1.985313in}{1.330310in}}%
\pgfpathlineto{\pgfqpoint{1.985313in}{1.337090in}}%
\pgfpathlineto{\pgfqpoint{1.989806in}{1.337090in}}%
\pgfpathlineto{\pgfqpoint{1.989806in}{1.339197in}}%
\pgfpathlineto{\pgfqpoint{1.994300in}{1.339197in}}%
\pgfpathlineto{\pgfqpoint{1.994300in}{1.315429in}}%
\pgfpathlineto{\pgfqpoint{1.998795in}{1.315429in}}%
\pgfpathlineto{\pgfqpoint{1.998795in}{1.310561in}}%
\pgfpathlineto{\pgfqpoint{2.003291in}{1.310561in}}%
\pgfpathlineto{\pgfqpoint{2.003291in}{1.329148in}}%
\pgfpathlineto{\pgfqpoint{2.007788in}{1.329148in}}%
\pgfpathlineto{\pgfqpoint{2.007788in}{1.343705in}}%
\pgfpathlineto{\pgfqpoint{2.012286in}{1.343705in}}%
\pgfpathlineto{\pgfqpoint{2.012286in}{1.318270in}}%
\pgfpathlineto{\pgfqpoint{2.016785in}{1.318270in}}%
\pgfpathlineto{\pgfqpoint{2.016785in}{1.342550in}}%
\pgfpathlineto{\pgfqpoint{2.021285in}{1.342550in}}%
\pgfpathlineto{\pgfqpoint{2.021285in}{1.324573in}}%
\pgfpathlineto{\pgfqpoint{2.025787in}{1.324573in}}%
\pgfpathlineto{\pgfqpoint{2.025787in}{1.344877in}}%
\pgfpathlineto{\pgfqpoint{2.034792in}{1.344947in}}%
\pgfpathlineto{\pgfqpoint{2.034792in}{1.311402in}}%
\pgfpathlineto{\pgfqpoint{2.039296in}{1.311402in}}%
\pgfpathlineto{\pgfqpoint{2.039296in}{1.352833in}}%
\pgfpathlineto{\pgfqpoint{2.043802in}{1.352833in}}%
\pgfpathlineto{\pgfqpoint{2.043802in}{1.320443in}}%
\pgfpathlineto{\pgfqpoint{2.048308in}{1.320443in}}%
\pgfpathlineto{\pgfqpoint{2.048308in}{1.330098in}}%
\pgfpathlineto{\pgfqpoint{2.052815in}{1.330098in}}%
\pgfpathlineto{\pgfqpoint{2.052815in}{1.316206in}}%
\pgfpathlineto{\pgfqpoint{2.057324in}{1.316206in}}%
\pgfpathlineto{\pgfqpoint{2.057324in}{1.321950in}}%
\pgfpathlineto{\pgfqpoint{2.061833in}{1.321950in}}%
\pgfpathlineto{\pgfqpoint{2.061833in}{1.333360in}}%
\pgfpathlineto{\pgfqpoint{2.066343in}{1.333360in}}%
\pgfpathlineto{\pgfqpoint{2.066343in}{1.345187in}}%
\pgfpathlineto{\pgfqpoint{2.070855in}{1.345187in}}%
\pgfpathlineto{\pgfqpoint{2.070855in}{1.336389in}}%
\pgfpathlineto{\pgfqpoint{2.075367in}{1.336389in}}%
\pgfpathlineto{\pgfqpoint{2.075367in}{1.334235in}}%
\pgfpathlineto{\pgfqpoint{2.079880in}{1.334235in}}%
\pgfpathlineto{\pgfqpoint{2.079880in}{1.326699in}}%
\pgfpathlineto{\pgfqpoint{2.084395in}{1.326699in}}%
\pgfpathlineto{\pgfqpoint{2.084395in}{1.338328in}}%
\pgfpathlineto{\pgfqpoint{2.088910in}{1.338328in}}%
\pgfpathlineto{\pgfqpoint{2.088910in}{1.336895in}}%
\pgfpathlineto{\pgfqpoint{2.093427in}{1.336895in}}%
\pgfpathlineto{\pgfqpoint{2.093427in}{1.327149in}}%
\pgfpathlineto{\pgfqpoint{2.097944in}{1.327149in}}%
\pgfpathlineto{\pgfqpoint{2.097944in}{1.333647in}}%
\pgfpathlineto{\pgfqpoint{2.102463in}{1.333647in}}%
\pgfpathlineto{\pgfqpoint{2.102463in}{1.347233in}}%
\pgfpathlineto{\pgfqpoint{2.106982in}{1.347233in}}%
\pgfpathlineto{\pgfqpoint{2.106982in}{1.338487in}}%
\pgfpathlineto{\pgfqpoint{2.111502in}{1.338487in}}%
\pgfpathlineto{\pgfqpoint{2.111502in}{1.309452in}}%
\pgfpathlineto{\pgfqpoint{2.116024in}{1.309452in}}%
\pgfpathlineto{\pgfqpoint{2.116024in}{1.337285in}}%
\pgfpathlineto{\pgfqpoint{2.120546in}{1.337285in}}%
\pgfpathlineto{\pgfqpoint{2.120546in}{1.334697in}}%
\pgfpathlineto{\pgfqpoint{2.129594in}{1.334472in}}%
\pgfpathlineto{\pgfqpoint{2.129594in}{1.331905in}}%
\pgfpathlineto{\pgfqpoint{2.138646in}{1.330803in}}%
\pgfpathlineto{\pgfqpoint{2.138646in}{1.349658in}}%
\pgfpathlineto{\pgfqpoint{2.143174in}{1.349658in}}%
\pgfpathlineto{\pgfqpoint{2.143174in}{1.345266in}}%
\pgfpathlineto{\pgfqpoint{2.147702in}{1.345266in}}%
\pgfpathlineto{\pgfqpoint{2.147702in}{1.338270in}}%
\pgfpathlineto{\pgfqpoint{2.152231in}{1.338270in}}%
\pgfpathlineto{\pgfqpoint{2.152231in}{1.351517in}}%
\pgfpathlineto{\pgfqpoint{2.156762in}{1.351517in}}%
\pgfpathlineto{\pgfqpoint{2.156762in}{1.346197in}}%
\pgfpathlineto{\pgfqpoint{2.161293in}{1.346197in}}%
\pgfpathlineto{\pgfqpoint{2.161293in}{1.371107in}}%
\pgfpathlineto{\pgfqpoint{2.165825in}{1.371107in}}%
\pgfpathlineto{\pgfqpoint{2.165825in}{1.362313in}}%
\pgfpathlineto{\pgfqpoint{2.174893in}{1.361996in}}%
\pgfpathlineto{\pgfqpoint{2.174893in}{1.356049in}}%
\pgfpathlineto{\pgfqpoint{2.179428in}{1.356049in}}%
\pgfpathlineto{\pgfqpoint{2.179428in}{1.343480in}}%
\pgfpathlineto{\pgfqpoint{2.183965in}{1.343480in}}%
\pgfpathlineto{\pgfqpoint{2.183965in}{1.325531in}}%
\pgfpathlineto{\pgfqpoint{2.188502in}{1.325531in}}%
\pgfpathlineto{\pgfqpoint{2.188502in}{1.335923in}}%
\pgfpathlineto{\pgfqpoint{2.193040in}{1.335923in}}%
\pgfpathlineto{\pgfqpoint{2.193040in}{1.324015in}}%
\pgfpathlineto{\pgfqpoint{2.197580in}{1.324015in}}%
\pgfpathlineto{\pgfqpoint{2.197580in}{1.328976in}}%
\pgfpathlineto{\pgfqpoint{2.202120in}{1.328976in}}%
\pgfpathlineto{\pgfqpoint{2.202120in}{1.341423in}}%
\pgfpathlineto{\pgfqpoint{2.206661in}{1.341423in}}%
\pgfpathlineto{\pgfqpoint{2.206661in}{1.329556in}}%
\pgfpathlineto{\pgfqpoint{2.211203in}{1.329556in}}%
\pgfpathlineto{\pgfqpoint{2.211203in}{1.343172in}}%
\pgfpathlineto{\pgfqpoint{2.215746in}{1.343172in}}%
\pgfpathlineto{\pgfqpoint{2.215746in}{1.335766in}}%
\pgfpathlineto{\pgfqpoint{2.220290in}{1.335766in}}%
\pgfpathlineto{\pgfqpoint{2.220290in}{1.337877in}}%
\pgfpathlineto{\pgfqpoint{2.224835in}{1.337877in}}%
\pgfpathlineto{\pgfqpoint{2.224835in}{1.358064in}}%
\pgfpathlineto{\pgfqpoint{2.229382in}{1.358064in}}%
\pgfpathlineto{\pgfqpoint{2.229382in}{1.328887in}}%
\pgfpathlineto{\pgfqpoint{2.233929in}{1.328887in}}%
\pgfpathlineto{\pgfqpoint{2.233929in}{1.356237in}}%
\pgfpathlineto{\pgfqpoint{2.238477in}{1.356237in}}%
\pgfpathlineto{\pgfqpoint{2.238477in}{1.340800in}}%
\pgfpathlineto{\pgfqpoint{2.243026in}{1.340800in}}%
\pgfpathlineto{\pgfqpoint{2.243026in}{1.353163in}}%
\pgfpathlineto{\pgfqpoint{2.252126in}{1.353513in}}%
\pgfpathlineto{\pgfqpoint{2.252126in}{1.369603in}}%
\pgfpathlineto{\pgfqpoint{2.256678in}{1.369603in}}%
\pgfpathlineto{\pgfqpoint{2.256678in}{1.361221in}}%
\pgfpathlineto{\pgfqpoint{2.261231in}{1.361221in}}%
\pgfpathlineto{\pgfqpoint{2.261231in}{1.342810in}}%
\pgfpathlineto{\pgfqpoint{2.270340in}{1.343736in}}%
\pgfpathlineto{\pgfqpoint{2.270340in}{1.345177in}}%
\pgfpathlineto{\pgfqpoint{2.284010in}{1.345752in}}%
\pgfpathlineto{\pgfqpoint{2.284010in}{1.329701in}}%
\pgfpathlineto{\pgfqpoint{2.288568in}{1.329701in}}%
\pgfpathlineto{\pgfqpoint{2.288568in}{1.350387in}}%
\pgfpathlineto{\pgfqpoint{2.293128in}{1.350387in}}%
\pgfpathlineto{\pgfqpoint{2.293128in}{1.355694in}}%
\pgfpathlineto{\pgfqpoint{2.297688in}{1.355694in}}%
\pgfpathlineto{\pgfqpoint{2.297688in}{1.357969in}}%
\pgfpathlineto{\pgfqpoint{2.302250in}{1.357969in}}%
\pgfpathlineto{\pgfqpoint{2.302250in}{1.331713in}}%
\pgfpathlineto{\pgfqpoint{2.306812in}{1.331713in}}%
\pgfpathlineto{\pgfqpoint{2.306812in}{1.342908in}}%
\pgfpathlineto{\pgfqpoint{2.311375in}{1.342908in}}%
\pgfpathlineto{\pgfqpoint{2.311375in}{1.338126in}}%
\pgfpathlineto{\pgfqpoint{2.315940in}{1.338126in}}%
\pgfpathlineto{\pgfqpoint{2.315940in}{1.355674in}}%
\pgfpathlineto{\pgfqpoint{2.320505in}{1.355674in}}%
\pgfpathlineto{\pgfqpoint{2.320505in}{1.335299in}}%
\pgfpathlineto{\pgfqpoint{2.329638in}{1.335852in}}%
\pgfpathlineto{\pgfqpoint{2.329638in}{1.366007in}}%
\pgfpathlineto{\pgfqpoint{2.334206in}{1.366007in}}%
\pgfpathlineto{\pgfqpoint{2.334206in}{1.340246in}}%
\pgfpathlineto{\pgfqpoint{2.338775in}{1.340246in}}%
\pgfpathlineto{\pgfqpoint{2.338775in}{1.326943in}}%
\pgfpathlineto{\pgfqpoint{2.343345in}{1.326943in}}%
\pgfpathlineto{\pgfqpoint{2.343345in}{1.320625in}}%
\pgfpathlineto{\pgfqpoint{2.347916in}{1.320625in}}%
\pgfpathlineto{\pgfqpoint{2.347916in}{1.328528in}}%
\pgfpathlineto{\pgfqpoint{2.352488in}{1.328528in}}%
\pgfpathlineto{\pgfqpoint{2.352488in}{1.312899in}}%
\pgfpathlineto{\pgfqpoint{2.357061in}{1.312899in}}%
\pgfpathlineto{\pgfqpoint{2.357061in}{1.316257in}}%
\pgfpathlineto{\pgfqpoint{2.361634in}{1.316257in}}%
\pgfpathlineto{\pgfqpoint{2.361634in}{1.334670in}}%
\pgfpathlineto{\pgfqpoint{2.366209in}{1.334670in}}%
\pgfpathlineto{\pgfqpoint{2.366209in}{1.311559in}}%
\pgfpathlineto{\pgfqpoint{2.370784in}{1.311559in}}%
\pgfpathlineto{\pgfqpoint{2.370784in}{1.334789in}}%
\pgfpathlineto{\pgfqpoint{2.375361in}{1.334789in}}%
\pgfpathlineto{\pgfqpoint{2.375361in}{1.343330in}}%
\pgfpathlineto{\pgfqpoint{2.379938in}{1.343330in}}%
\pgfpathlineto{\pgfqpoint{2.379938in}{1.334646in}}%
\pgfpathlineto{\pgfqpoint{2.384517in}{1.334646in}}%
\pgfpathlineto{\pgfqpoint{2.384517in}{1.329214in}}%
\pgfpathlineto{\pgfqpoint{2.389096in}{1.329214in}}%
\pgfpathlineto{\pgfqpoint{2.389096in}{1.336291in}}%
\pgfpathlineto{\pgfqpoint{2.393676in}{1.336291in}}%
\pgfpathlineto{\pgfqpoint{2.393676in}{1.322430in}}%
\pgfpathlineto{\pgfqpoint{2.398257in}{1.322430in}}%
\pgfpathlineto{\pgfqpoint{2.398257in}{1.326457in}}%
\pgfpathlineto{\pgfqpoint{2.402839in}{1.326457in}}%
\pgfpathlineto{\pgfqpoint{2.402839in}{1.352272in}}%
\pgfpathlineto{\pgfqpoint{2.407422in}{1.352272in}}%
\pgfpathlineto{\pgfqpoint{2.407422in}{1.334341in}}%
\pgfpathlineto{\pgfqpoint{2.412006in}{1.334341in}}%
\pgfpathlineto{\pgfqpoint{2.412006in}{1.348598in}}%
\pgfpathlineto{\pgfqpoint{2.416591in}{1.348598in}}%
\pgfpathlineto{\pgfqpoint{2.416591in}{1.339662in}}%
\pgfpathlineto{\pgfqpoint{2.421177in}{1.339662in}}%
\pgfpathlineto{\pgfqpoint{2.421177in}{1.327763in}}%
\pgfpathlineto{\pgfqpoint{2.425764in}{1.327763in}}%
\pgfpathlineto{\pgfqpoint{2.425764in}{1.323645in}}%
\pgfpathlineto{\pgfqpoint{2.430351in}{1.323645in}}%
\pgfpathlineto{\pgfqpoint{2.430351in}{1.333332in}}%
\pgfpathlineto{\pgfqpoint{2.434940in}{1.333332in}}%
\pgfpathlineto{\pgfqpoint{2.434940in}{1.320459in}}%
\pgfpathlineto{\pgfqpoint{2.439529in}{1.320459in}}%
\pgfpathlineto{\pgfqpoint{2.439529in}{1.335945in}}%
\pgfpathlineto{\pgfqpoint{2.444119in}{1.335945in}}%
\pgfpathlineto{\pgfqpoint{2.444119in}{1.329890in}}%
\pgfpathlineto{\pgfqpoint{2.448711in}{1.329890in}}%
\pgfpathlineto{\pgfqpoint{2.448711in}{1.337844in}}%
\pgfpathlineto{\pgfqpoint{2.457896in}{1.338365in}}%
\pgfpathlineto{\pgfqpoint{2.457896in}{1.350419in}}%
\pgfpathlineto{\pgfqpoint{2.462490in}{1.350419in}}%
\pgfpathlineto{\pgfqpoint{2.462490in}{1.327241in}}%
\pgfpathlineto{\pgfqpoint{2.467085in}{1.327241in}}%
\pgfpathlineto{\pgfqpoint{2.467085in}{1.334473in}}%
\pgfpathlineto{\pgfqpoint{2.471681in}{1.334473in}}%
\pgfpathlineto{\pgfqpoint{2.471681in}{1.353810in}}%
\pgfpathlineto{\pgfqpoint{2.476277in}{1.353810in}}%
\pgfpathlineto{\pgfqpoint{2.476277in}{1.369352in}}%
\pgfpathlineto{\pgfqpoint{2.480875in}{1.369352in}}%
\pgfpathlineto{\pgfqpoint{2.480875in}{1.338056in}}%
\pgfpathlineto{\pgfqpoint{2.485473in}{1.338056in}}%
\pgfpathlineto{\pgfqpoint{2.485473in}{1.344287in}}%
\pgfpathlineto{\pgfqpoint{2.490073in}{1.344287in}}%
\pgfpathlineto{\pgfqpoint{2.490073in}{1.358642in}}%
\pgfpathlineto{\pgfqpoint{2.494673in}{1.358642in}}%
\pgfpathlineto{\pgfqpoint{2.494673in}{1.362277in}}%
\pgfpathlineto{\pgfqpoint{2.499274in}{1.362277in}}%
\pgfpathlineto{\pgfqpoint{2.499274in}{1.320741in}}%
\pgfpathlineto{\pgfqpoint{2.503877in}{1.320741in}}%
\pgfpathlineto{\pgfqpoint{2.503877in}{1.332418in}}%
\pgfpathlineto{\pgfqpoint{2.508480in}{1.332418in}}%
\pgfpathlineto{\pgfqpoint{2.508480in}{1.328431in}}%
\pgfpathlineto{\pgfqpoint{2.513083in}{1.328431in}}%
\pgfpathlineto{\pgfqpoint{2.513083in}{1.344965in}}%
\pgfpathlineto{\pgfqpoint{2.517688in}{1.344965in}}%
\pgfpathlineto{\pgfqpoint{2.517688in}{1.358269in}}%
\pgfpathlineto{\pgfqpoint{2.522294in}{1.358269in}}%
\pgfpathlineto{\pgfqpoint{2.522294in}{1.341501in}}%
\pgfpathlineto{\pgfqpoint{2.526901in}{1.341501in}}%
\pgfpathlineto{\pgfqpoint{2.526901in}{1.343456in}}%
\pgfpathlineto{\pgfqpoint{2.531508in}{1.343456in}}%
\pgfpathlineto{\pgfqpoint{2.531508in}{1.338883in}}%
\pgfpathlineto{\pgfqpoint{2.540726in}{1.339577in}}%
\pgfpathlineto{\pgfqpoint{2.540726in}{1.355189in}}%
\pgfpathlineto{\pgfqpoint{2.549947in}{1.355081in}}%
\pgfpathlineto{\pgfqpoint{2.549947in}{1.331640in}}%
\pgfpathlineto{\pgfqpoint{2.554559in}{1.331640in}}%
\pgfpathlineto{\pgfqpoint{2.554559in}{1.348868in}}%
\pgfpathlineto{\pgfqpoint{2.559172in}{1.348868in}}%
\pgfpathlineto{\pgfqpoint{2.559172in}{1.333583in}}%
\pgfpathlineto{\pgfqpoint{2.573015in}{1.333413in}}%
\pgfpathlineto{\pgfqpoint{2.573015in}{1.342198in}}%
\pgfpathlineto{\pgfqpoint{2.577632in}{1.342198in}}%
\pgfpathlineto{\pgfqpoint{2.577632in}{1.344968in}}%
\pgfpathlineto{\pgfqpoint{2.582249in}{1.344968in}}%
\pgfpathlineto{\pgfqpoint{2.582249in}{1.342566in}}%
\pgfpathlineto{\pgfqpoint{2.586867in}{1.342566in}}%
\pgfpathlineto{\pgfqpoint{2.586867in}{1.340094in}}%
\pgfpathlineto{\pgfqpoint{2.591486in}{1.340094in}}%
\pgfpathlineto{\pgfqpoint{2.591486in}{1.324431in}}%
\pgfpathlineto{\pgfqpoint{2.596106in}{1.324431in}}%
\pgfpathlineto{\pgfqpoint{2.596106in}{1.346004in}}%
\pgfpathlineto{\pgfqpoint{2.600727in}{1.346004in}}%
\pgfpathlineto{\pgfqpoint{2.600727in}{1.340448in}}%
\pgfpathlineto{\pgfqpoint{2.605348in}{1.340448in}}%
\pgfpathlineto{\pgfqpoint{2.605348in}{1.342617in}}%
\pgfpathlineto{\pgfqpoint{2.609971in}{1.342617in}}%
\pgfpathlineto{\pgfqpoint{2.609971in}{1.339787in}}%
\pgfpathlineto{\pgfqpoint{2.619218in}{1.340637in}}%
\pgfpathlineto{\pgfqpoint{2.619218in}{1.336709in}}%
\pgfpathlineto{\pgfqpoint{2.628469in}{1.336974in}}%
\pgfpathlineto{\pgfqpoint{2.628469in}{1.355997in}}%
\pgfpathlineto{\pgfqpoint{2.633096in}{1.355997in}}%
\pgfpathlineto{\pgfqpoint{2.633096in}{1.360325in}}%
\pgfpathlineto{\pgfqpoint{2.637724in}{1.360325in}}%
\pgfpathlineto{\pgfqpoint{2.637724in}{1.349805in}}%
\pgfpathlineto{\pgfqpoint{2.642353in}{1.349805in}}%
\pgfpathlineto{\pgfqpoint{2.642353in}{1.336529in}}%
\pgfpathlineto{\pgfqpoint{2.646982in}{1.336529in}}%
\pgfpathlineto{\pgfqpoint{2.646982in}{1.340548in}}%
\pgfpathlineto{\pgfqpoint{2.651612in}{1.340548in}}%
\pgfpathlineto{\pgfqpoint{2.651612in}{1.345496in}}%
\pgfpathlineto{\pgfqpoint{2.656243in}{1.345496in}}%
\pgfpathlineto{\pgfqpoint{2.656243in}{1.342780in}}%
\pgfpathlineto{\pgfqpoint{2.660875in}{1.342780in}}%
\pgfpathlineto{\pgfqpoint{2.660875in}{1.333210in}}%
\pgfpathlineto{\pgfqpoint{2.665508in}{1.333210in}}%
\pgfpathlineto{\pgfqpoint{2.665508in}{1.352876in}}%
\pgfpathlineto{\pgfqpoint{2.670142in}{1.352876in}}%
\pgfpathlineto{\pgfqpoint{2.670142in}{1.348123in}}%
\pgfpathlineto{\pgfqpoint{2.674777in}{1.348123in}}%
\pgfpathlineto{\pgfqpoint{2.674777in}{1.363186in}}%
\pgfpathlineto{\pgfqpoint{2.679412in}{1.363186in}}%
\pgfpathlineto{\pgfqpoint{2.679412in}{1.340917in}}%
\pgfpathlineto{\pgfqpoint{2.684048in}{1.340917in}}%
\pgfpathlineto{\pgfqpoint{2.684048in}{1.333786in}}%
\pgfpathlineto{\pgfqpoint{2.688685in}{1.333786in}}%
\pgfpathlineto{\pgfqpoint{2.688685in}{1.345136in}}%
\pgfpathlineto{\pgfqpoint{2.697962in}{1.345055in}}%
\pgfpathlineto{\pgfqpoint{2.697962in}{1.341604in}}%
\pgfpathlineto{\pgfqpoint{2.702602in}{1.341604in}}%
\pgfpathlineto{\pgfqpoint{2.702602in}{1.332904in}}%
\pgfpathlineto{\pgfqpoint{2.707242in}{1.332904in}}%
\pgfpathlineto{\pgfqpoint{2.707242in}{1.327605in}}%
\pgfpathlineto{\pgfqpoint{2.711884in}{1.327605in}}%
\pgfpathlineto{\pgfqpoint{2.711884in}{1.345083in}}%
\pgfpathlineto{\pgfqpoint{2.716526in}{1.345083in}}%
\pgfpathlineto{\pgfqpoint{2.716526in}{1.334976in}}%
\pgfpathlineto{\pgfqpoint{2.721169in}{1.334976in}}%
\pgfpathlineto{\pgfqpoint{2.721169in}{1.329852in}}%
\pgfpathlineto{\pgfqpoint{2.725813in}{1.329852in}}%
\pgfpathlineto{\pgfqpoint{2.725813in}{1.337498in}}%
\pgfpathlineto{\pgfqpoint{2.730458in}{1.337498in}}%
\pgfpathlineto{\pgfqpoint{2.730458in}{1.342937in}}%
\pgfpathlineto{\pgfqpoint{2.735103in}{1.342937in}}%
\pgfpathlineto{\pgfqpoint{2.735103in}{1.348664in}}%
\pgfpathlineto{\pgfqpoint{2.739750in}{1.348664in}}%
\pgfpathlineto{\pgfqpoint{2.739750in}{1.355046in}}%
\pgfpathlineto{\pgfqpoint{2.744397in}{1.355046in}}%
\pgfpathlineto{\pgfqpoint{2.744397in}{1.352791in}}%
\pgfpathlineto{\pgfqpoint{2.749045in}{1.352791in}}%
\pgfpathlineto{\pgfqpoint{2.749045in}{1.335111in}}%
\pgfpathlineto{\pgfqpoint{2.753694in}{1.335111in}}%
\pgfpathlineto{\pgfqpoint{2.753694in}{1.330060in}}%
\pgfpathlineto{\pgfqpoint{2.758344in}{1.330060in}}%
\pgfpathlineto{\pgfqpoint{2.758344in}{1.337388in}}%
\pgfpathlineto{\pgfqpoint{2.762994in}{1.337388in}}%
\pgfpathlineto{\pgfqpoint{2.762994in}{1.340543in}}%
\pgfpathlineto{\pgfqpoint{2.767646in}{1.340543in}}%
\pgfpathlineto{\pgfqpoint{2.767646in}{1.334853in}}%
\pgfpathlineto{\pgfqpoint{2.772298in}{1.334853in}}%
\pgfpathlineto{\pgfqpoint{2.772298in}{1.329585in}}%
\pgfpathlineto{\pgfqpoint{2.781605in}{1.330636in}}%
\pgfpathlineto{\pgfqpoint{2.781605in}{1.345965in}}%
\pgfpathlineto{\pgfqpoint{2.786260in}{1.345965in}}%
\pgfpathlineto{\pgfqpoint{2.786260in}{1.338307in}}%
\pgfpathlineto{\pgfqpoint{2.790915in}{1.338307in}}%
\pgfpathlineto{\pgfqpoint{2.790915in}{1.345772in}}%
\pgfpathlineto{\pgfqpoint{2.800229in}{1.346791in}}%
\pgfpathlineto{\pgfqpoint{2.800229in}{1.344297in}}%
\pgfpathlineto{\pgfqpoint{2.804887in}{1.344297in}}%
\pgfpathlineto{\pgfqpoint{2.804887in}{1.345674in}}%
\pgfpathlineto{\pgfqpoint{2.809546in}{1.345674in}}%
\pgfpathlineto{\pgfqpoint{2.809546in}{1.335199in}}%
\pgfpathlineto{\pgfqpoint{2.814205in}{1.335199in}}%
\pgfpathlineto{\pgfqpoint{2.814205in}{1.343863in}}%
\pgfpathlineto{\pgfqpoint{2.818866in}{1.343863in}}%
\pgfpathlineto{\pgfqpoint{2.818866in}{1.332454in}}%
\pgfpathlineto{\pgfqpoint{2.823527in}{1.332454in}}%
\pgfpathlineto{\pgfqpoint{2.823527in}{1.341989in}}%
\pgfpathlineto{\pgfqpoint{2.828189in}{1.341989in}}%
\pgfpathlineto{\pgfqpoint{2.828189in}{1.338716in}}%
\pgfpathlineto{\pgfqpoint{2.832852in}{1.338716in}}%
\pgfpathlineto{\pgfqpoint{2.832852in}{1.335107in}}%
\pgfpathlineto{\pgfqpoint{2.837516in}{1.335107in}}%
\pgfpathlineto{\pgfqpoint{2.837516in}{1.345339in}}%
\pgfpathlineto{\pgfqpoint{2.842181in}{1.345339in}}%
\pgfpathlineto{\pgfqpoint{2.842181in}{1.327787in}}%
\pgfpathlineto{\pgfqpoint{2.851512in}{1.327068in}}%
\pgfpathlineto{\pgfqpoint{2.851512in}{1.331665in}}%
\pgfpathlineto{\pgfqpoint{2.856179in}{1.331665in}}%
\pgfpathlineto{\pgfqpoint{2.856179in}{1.329439in}}%
\pgfpathlineto{\pgfqpoint{2.860847in}{1.329439in}}%
\pgfpathlineto{\pgfqpoint{2.860847in}{1.336191in}}%
\pgfpathlineto{\pgfqpoint{2.865516in}{1.336191in}}%
\pgfpathlineto{\pgfqpoint{2.865516in}{1.318907in}}%
\pgfpathlineto{\pgfqpoint{2.870185in}{1.318907in}}%
\pgfpathlineto{\pgfqpoint{2.870185in}{1.355446in}}%
\pgfpathlineto{\pgfqpoint{2.874855in}{1.355446in}}%
\pgfpathlineto{\pgfqpoint{2.874855in}{1.332925in}}%
\pgfpathlineto{\pgfqpoint{2.879526in}{1.332925in}}%
\pgfpathlineto{\pgfqpoint{2.879526in}{1.335384in}}%
\pgfpathlineto{\pgfqpoint{2.884198in}{1.335384in}}%
\pgfpathlineto{\pgfqpoint{2.884198in}{1.351307in}}%
\pgfpathlineto{\pgfqpoint{2.888871in}{1.351307in}}%
\pgfpathlineto{\pgfqpoint{2.888871in}{1.347125in}}%
\pgfpathlineto{\pgfqpoint{2.893544in}{1.347125in}}%
\pgfpathlineto{\pgfqpoint{2.893544in}{1.340488in}}%
\pgfpathlineto{\pgfqpoint{2.898218in}{1.340488in}}%
\pgfpathlineto{\pgfqpoint{2.898218in}{1.342093in}}%
\pgfpathlineto{\pgfqpoint{2.902893in}{1.342093in}}%
\pgfpathlineto{\pgfqpoint{2.902893in}{1.336872in}}%
\pgfpathlineto{\pgfqpoint{2.907569in}{1.336872in}}%
\pgfpathlineto{\pgfqpoint{2.907569in}{1.334375in}}%
\pgfpathlineto{\pgfqpoint{2.912246in}{1.334375in}}%
\pgfpathlineto{\pgfqpoint{2.912246in}{1.326869in}}%
\pgfpathlineto{\pgfqpoint{2.916923in}{1.326869in}}%
\pgfpathlineto{\pgfqpoint{2.916923in}{1.342662in}}%
\pgfpathlineto{\pgfqpoint{2.921601in}{1.342662in}}%
\pgfpathlineto{\pgfqpoint{2.921601in}{1.361193in}}%
\pgfpathlineto{\pgfqpoint{2.926280in}{1.361193in}}%
\pgfpathlineto{\pgfqpoint{2.926280in}{1.354159in}}%
\pgfpathlineto{\pgfqpoint{2.930960in}{1.354159in}}%
\pgfpathlineto{\pgfqpoint{2.930960in}{1.325181in}}%
\pgfpathlineto{\pgfqpoint{2.935641in}{1.325181in}}%
\pgfpathlineto{\pgfqpoint{2.935641in}{1.365837in}}%
\pgfpathlineto{\pgfqpoint{2.940322in}{1.365837in}}%
\pgfpathlineto{\pgfqpoint{2.940322in}{1.358992in}}%
\pgfpathlineto{\pgfqpoint{2.945004in}{1.358992in}}%
\pgfpathlineto{\pgfqpoint{2.945004in}{1.336756in}}%
\pgfpathlineto{\pgfqpoint{2.949687in}{1.336756in}}%
\pgfpathlineto{\pgfqpoint{2.949687in}{1.361917in}}%
\pgfpathlineto{\pgfqpoint{2.954371in}{1.361917in}}%
\pgfpathlineto{\pgfqpoint{2.954371in}{1.355807in}}%
\pgfpathlineto{\pgfqpoint{2.959055in}{1.355807in}}%
\pgfpathlineto{\pgfqpoint{2.959055in}{1.350328in}}%
\pgfpathlineto{\pgfqpoint{2.963741in}{1.350328in}}%
\pgfpathlineto{\pgfqpoint{2.963741in}{1.347658in}}%
\pgfpathlineto{\pgfqpoint{2.973114in}{1.347620in}}%
\pgfpathlineto{\pgfqpoint{2.973114in}{1.350837in}}%
\pgfpathlineto{\pgfqpoint{2.977801in}{1.350837in}}%
\pgfpathlineto{\pgfqpoint{2.977801in}{1.367203in}}%
\pgfpathlineto{\pgfqpoint{2.982490in}{1.367203in}}%
\pgfpathlineto{\pgfqpoint{2.982490in}{1.347772in}}%
\pgfpathlineto{\pgfqpoint{2.987179in}{1.347772in}}%
\pgfpathlineto{\pgfqpoint{2.987179in}{1.357737in}}%
\pgfpathlineto{\pgfqpoint{2.991869in}{1.357737in}}%
\pgfpathlineto{\pgfqpoint{2.991869in}{1.345998in}}%
\pgfpathlineto{\pgfqpoint{2.996559in}{1.345998in}}%
\pgfpathlineto{\pgfqpoint{2.996559in}{1.357710in}}%
\pgfpathlineto{\pgfqpoint{3.001251in}{1.357710in}}%
\pgfpathlineto{\pgfqpoint{3.001251in}{1.368014in}}%
\pgfpathlineto{\pgfqpoint{3.005943in}{1.368014in}}%
\pgfpathlineto{\pgfqpoint{3.005943in}{1.347224in}}%
\pgfpathlineto{\pgfqpoint{3.010636in}{1.347224in}}%
\pgfpathlineto{\pgfqpoint{3.010636in}{1.359297in}}%
\pgfpathlineto{\pgfqpoint{3.015330in}{1.359297in}}%
\pgfpathlineto{\pgfqpoint{3.015330in}{1.362656in}}%
\pgfpathlineto{\pgfqpoint{3.020025in}{1.362656in}}%
\pgfpathlineto{\pgfqpoint{3.020025in}{1.373464in}}%
\pgfpathlineto{\pgfqpoint{3.024720in}{1.373464in}}%
\pgfpathlineto{\pgfqpoint{3.024720in}{1.355124in}}%
\pgfpathlineto{\pgfqpoint{3.029416in}{1.355124in}}%
\pgfpathlineto{\pgfqpoint{3.029416in}{1.342476in}}%
\pgfpathlineto{\pgfqpoint{3.034113in}{1.342476in}}%
\pgfpathlineto{\pgfqpoint{3.034113in}{1.360607in}}%
\pgfpathlineto{\pgfqpoint{3.038811in}{1.360607in}}%
\pgfpathlineto{\pgfqpoint{3.038811in}{1.346032in}}%
\pgfpathlineto{\pgfqpoint{3.043509in}{1.346032in}}%
\pgfpathlineto{\pgfqpoint{3.043509in}{1.351922in}}%
\pgfpathlineto{\pgfqpoint{3.048208in}{1.351922in}}%
\pgfpathlineto{\pgfqpoint{3.048208in}{1.348717in}}%
\pgfpathlineto{\pgfqpoint{3.052908in}{1.348717in}}%
\pgfpathlineto{\pgfqpoint{3.052908in}{1.349948in}}%
\pgfpathlineto{\pgfqpoint{3.057609in}{1.349948in}}%
\pgfpathlineto{\pgfqpoint{3.057609in}{1.366969in}}%
\pgfpathlineto{\pgfqpoint{3.062310in}{1.366969in}}%
\pgfpathlineto{\pgfqpoint{3.062310in}{1.340464in}}%
\pgfpathlineto{\pgfqpoint{3.067012in}{1.340464in}}%
\pgfpathlineto{\pgfqpoint{3.067012in}{1.364263in}}%
\pgfpathlineto{\pgfqpoint{3.071715in}{1.364263in}}%
\pgfpathlineto{\pgfqpoint{3.071715in}{1.357453in}}%
\pgfpathlineto{\pgfqpoint{3.076419in}{1.357453in}}%
\pgfpathlineto{\pgfqpoint{3.076419in}{1.366547in}}%
\pgfpathlineto{\pgfqpoint{3.081123in}{1.366547in}}%
\pgfpathlineto{\pgfqpoint{3.081123in}{1.356910in}}%
\pgfpathlineto{\pgfqpoint{3.085829in}{1.356910in}}%
\pgfpathlineto{\pgfqpoint{3.085829in}{1.352779in}}%
\pgfpathlineto{\pgfqpoint{3.090535in}{1.352779in}}%
\pgfpathlineto{\pgfqpoint{3.090535in}{1.368627in}}%
\pgfpathlineto{\pgfqpoint{3.095241in}{1.368627in}}%
\pgfpathlineto{\pgfqpoint{3.095241in}{1.366641in}}%
\pgfpathlineto{\pgfqpoint{3.099949in}{1.366641in}}%
\pgfpathlineto{\pgfqpoint{3.099949in}{1.358791in}}%
\pgfpathlineto{\pgfqpoint{3.104657in}{1.358791in}}%
\pgfpathlineto{\pgfqpoint{3.104657in}{1.377341in}}%
\pgfpathlineto{\pgfqpoint{3.109366in}{1.377341in}}%
\pgfpathlineto{\pgfqpoint{3.109366in}{1.348366in}}%
\pgfpathlineto{\pgfqpoint{3.114075in}{1.348366in}}%
\pgfpathlineto{\pgfqpoint{3.114075in}{1.355274in}}%
\pgfpathlineto{\pgfqpoint{3.118786in}{1.355274in}}%
\pgfpathlineto{\pgfqpoint{3.118786in}{1.340140in}}%
\pgfpathlineto{\pgfqpoint{3.128209in}{1.340605in}}%
\pgfpathlineto{\pgfqpoint{3.128209in}{1.357618in}}%
\pgfpathlineto{\pgfqpoint{3.132922in}{1.357618in}}%
\pgfpathlineto{\pgfqpoint{3.132922in}{1.353154in}}%
\pgfpathlineto{\pgfqpoint{3.137635in}{1.353154in}}%
\pgfpathlineto{\pgfqpoint{3.137635in}{1.371999in}}%
\pgfpathlineto{\pgfqpoint{3.142349in}{1.371999in}}%
\pgfpathlineto{\pgfqpoint{3.142349in}{1.348495in}}%
\pgfpathlineto{\pgfqpoint{3.147064in}{1.348495in}}%
\pgfpathlineto{\pgfqpoint{3.147064in}{1.352542in}}%
\pgfpathlineto{\pgfqpoint{3.151779in}{1.352542in}}%
\pgfpathlineto{\pgfqpoint{3.151779in}{1.331929in}}%
\pgfpathlineto{\pgfqpoint{3.156496in}{1.331929in}}%
\pgfpathlineto{\pgfqpoint{3.156496in}{1.336773in}}%
\pgfpathlineto{\pgfqpoint{3.161213in}{1.336773in}}%
\pgfpathlineto{\pgfqpoint{3.161213in}{1.346139in}}%
\pgfpathlineto{\pgfqpoint{3.165931in}{1.346139in}}%
\pgfpathlineto{\pgfqpoint{3.165931in}{1.339527in}}%
\pgfpathlineto{\pgfqpoint{3.170649in}{1.339527in}}%
\pgfpathlineto{\pgfqpoint{3.170649in}{1.349719in}}%
\pgfpathlineto{\pgfqpoint{3.180088in}{1.350739in}}%
\pgfpathlineto{\pgfqpoint{3.180088in}{1.328561in}}%
\pgfpathlineto{\pgfqpoint{3.184809in}{1.328561in}}%
\pgfpathlineto{\pgfqpoint{3.184809in}{1.350923in}}%
\pgfpathlineto{\pgfqpoint{3.189530in}{1.350923in}}%
\pgfpathlineto{\pgfqpoint{3.189530in}{1.347015in}}%
\pgfpathlineto{\pgfqpoint{3.194253in}{1.347015in}}%
\pgfpathlineto{\pgfqpoint{3.194253in}{1.342611in}}%
\pgfpathlineto{\pgfqpoint{3.198975in}{1.342611in}}%
\pgfpathlineto{\pgfqpoint{3.198975in}{1.353103in}}%
\pgfpathlineto{\pgfqpoint{3.203699in}{1.353103in}}%
\pgfpathlineto{\pgfqpoint{3.203699in}{1.371212in}}%
\pgfpathlineto{\pgfqpoint{3.208423in}{1.371212in}}%
\pgfpathlineto{\pgfqpoint{3.208423in}{1.379996in}}%
\pgfpathlineto{\pgfqpoint{3.213148in}{1.379996in}}%
\pgfpathlineto{\pgfqpoint{3.213148in}{1.355992in}}%
\pgfpathlineto{\pgfqpoint{3.217874in}{1.355992in}}%
\pgfpathlineto{\pgfqpoint{3.217874in}{1.365676in}}%
\pgfpathlineto{\pgfqpoint{3.222600in}{1.365676in}}%
\pgfpathlineto{\pgfqpoint{3.222600in}{1.352710in}}%
\pgfpathlineto{\pgfqpoint{3.227328in}{1.352710in}}%
\pgfpathlineto{\pgfqpoint{3.227328in}{1.343041in}}%
\pgfpathlineto{\pgfqpoint{3.232055in}{1.343041in}}%
\pgfpathlineto{\pgfqpoint{3.232055in}{1.360988in}}%
\pgfpathlineto{\pgfqpoint{3.236784in}{1.360988in}}%
\pgfpathlineto{\pgfqpoint{3.236784in}{1.383989in}}%
\pgfpathlineto{\pgfqpoint{3.241513in}{1.383989in}}%
\pgfpathlineto{\pgfqpoint{3.241513in}{1.351857in}}%
\pgfpathlineto{\pgfqpoint{3.246243in}{1.351857in}}%
\pgfpathlineto{\pgfqpoint{3.246243in}{1.353888in}}%
\pgfpathlineto{\pgfqpoint{3.250974in}{1.353888in}}%
\pgfpathlineto{\pgfqpoint{3.250974in}{1.331980in}}%
\pgfpathlineto{\pgfqpoint{3.255706in}{1.331980in}}%
\pgfpathlineto{\pgfqpoint{3.255706in}{1.367171in}}%
\pgfpathlineto{\pgfqpoint{3.260438in}{1.367171in}}%
\pgfpathlineto{\pgfqpoint{3.260438in}{1.352319in}}%
\pgfpathlineto{\pgfqpoint{3.265171in}{1.352319in}}%
\pgfpathlineto{\pgfqpoint{3.265171in}{1.362017in}}%
\pgfpathlineto{\pgfqpoint{3.269904in}{1.362017in}}%
\pgfpathlineto{\pgfqpoint{3.269904in}{1.339118in}}%
\pgfpathlineto{\pgfqpoint{3.274638in}{1.339118in}}%
\pgfpathlineto{\pgfqpoint{3.274638in}{1.357821in}}%
\pgfpathlineto{\pgfqpoint{3.279373in}{1.357821in}}%
\pgfpathlineto{\pgfqpoint{3.279373in}{1.380456in}}%
\pgfpathlineto{\pgfqpoint{3.284109in}{1.380456in}}%
\pgfpathlineto{\pgfqpoint{3.284109in}{1.356613in}}%
\pgfpathlineto{\pgfqpoint{3.288845in}{1.356613in}}%
\pgfpathlineto{\pgfqpoint{3.288845in}{1.353532in}}%
\pgfpathlineto{\pgfqpoint{3.298320in}{1.353525in}}%
\pgfpathlineto{\pgfqpoint{3.298320in}{1.351321in}}%
\pgfpathlineto{\pgfqpoint{3.303059in}{1.351321in}}%
\pgfpathlineto{\pgfqpoint{3.303059in}{1.340667in}}%
\pgfpathlineto{\pgfqpoint{3.307798in}{1.340667in}}%
\pgfpathlineto{\pgfqpoint{3.307798in}{1.367170in}}%
\pgfpathlineto{\pgfqpoint{3.312538in}{1.367170in}}%
\pgfpathlineto{\pgfqpoint{3.312538in}{1.359215in}}%
\pgfpathlineto{\pgfqpoint{3.317278in}{1.359215in}}%
\pgfpathlineto{\pgfqpoint{3.317278in}{1.351962in}}%
\pgfpathlineto{\pgfqpoint{3.322019in}{1.351962in}}%
\pgfpathlineto{\pgfqpoint{3.322019in}{1.353666in}}%
\pgfpathlineto{\pgfqpoint{3.326761in}{1.353666in}}%
\pgfpathlineto{\pgfqpoint{3.326761in}{1.374056in}}%
\pgfpathlineto{\pgfqpoint{3.331504in}{1.374056in}}%
\pgfpathlineto{\pgfqpoint{3.331504in}{1.368200in}}%
\pgfpathlineto{\pgfqpoint{3.336247in}{1.368200in}}%
\pgfpathlineto{\pgfqpoint{3.336247in}{1.346263in}}%
\pgfpathlineto{\pgfqpoint{3.340991in}{1.346263in}}%
\pgfpathlineto{\pgfqpoint{3.340991in}{1.362120in}}%
\pgfpathlineto{\pgfqpoint{3.345736in}{1.362120in}}%
\pgfpathlineto{\pgfqpoint{3.345736in}{1.359730in}}%
\pgfpathlineto{\pgfqpoint{3.350481in}{1.359730in}}%
\pgfpathlineto{\pgfqpoint{3.350481in}{1.376116in}}%
\pgfpathlineto{\pgfqpoint{3.355227in}{1.376116in}}%
\pgfpathlineto{\pgfqpoint{3.355227in}{1.364071in}}%
\pgfpathlineto{\pgfqpoint{3.359974in}{1.364071in}}%
\pgfpathlineto{\pgfqpoint{3.359974in}{1.350484in}}%
\pgfpathlineto{\pgfqpoint{3.364721in}{1.350484in}}%
\pgfpathlineto{\pgfqpoint{3.364721in}{1.367807in}}%
\pgfpathlineto{\pgfqpoint{3.369469in}{1.367807in}}%
\pgfpathlineto{\pgfqpoint{3.369469in}{1.370933in}}%
\pgfpathlineto{\pgfqpoint{3.378968in}{1.370529in}}%
\pgfpathlineto{\pgfqpoint{3.378968in}{1.376257in}}%
\pgfpathlineto{\pgfqpoint{3.383718in}{1.376257in}}%
\pgfpathlineto{\pgfqpoint{3.383718in}{1.358634in}}%
\pgfpathlineto{\pgfqpoint{3.388468in}{1.358634in}}%
\pgfpathlineto{\pgfqpoint{3.388468in}{1.354714in}}%
\pgfpathlineto{\pgfqpoint{3.393220in}{1.354714in}}%
\pgfpathlineto{\pgfqpoint{3.393220in}{1.357470in}}%
\pgfpathlineto{\pgfqpoint{3.397972in}{1.357470in}}%
\pgfpathlineto{\pgfqpoint{3.397972in}{1.362929in}}%
\pgfpathlineto{\pgfqpoint{3.402725in}{1.362929in}}%
\pgfpathlineto{\pgfqpoint{3.402725in}{1.365587in}}%
\pgfpathlineto{\pgfqpoint{3.407478in}{1.365587in}}%
\pgfpathlineto{\pgfqpoint{3.407478in}{1.350623in}}%
\pgfpathlineto{\pgfqpoint{3.412232in}{1.350623in}}%
\pgfpathlineto{\pgfqpoint{3.412232in}{1.357841in}}%
\pgfpathlineto{\pgfqpoint{3.416987in}{1.357841in}}%
\pgfpathlineto{\pgfqpoint{3.416987in}{1.355207in}}%
\pgfpathlineto{\pgfqpoint{3.421743in}{1.355207in}}%
\pgfpathlineto{\pgfqpoint{3.421743in}{1.343585in}}%
\pgfpathlineto{\pgfqpoint{3.426499in}{1.343585in}}%
\pgfpathlineto{\pgfqpoint{3.426499in}{1.367728in}}%
\pgfpathlineto{\pgfqpoint{3.431256in}{1.367728in}}%
\pgfpathlineto{\pgfqpoint{3.431256in}{1.364276in}}%
\pgfpathlineto{\pgfqpoint{3.436013in}{1.364276in}}%
\pgfpathlineto{\pgfqpoint{3.436013in}{1.352697in}}%
\pgfpathlineto{\pgfqpoint{3.440771in}{1.352697in}}%
\pgfpathlineto{\pgfqpoint{3.440771in}{1.356457in}}%
\pgfpathlineto{\pgfqpoint{3.445530in}{1.356457in}}%
\pgfpathlineto{\pgfqpoint{3.445530in}{1.369879in}}%
\pgfpathlineto{\pgfqpoint{3.450289in}{1.369879in}}%
\pgfpathlineto{\pgfqpoint{3.450289in}{1.351954in}}%
\pgfpathlineto{\pgfqpoint{3.455050in}{1.351954in}}%
\pgfpathlineto{\pgfqpoint{3.455050in}{1.362743in}}%
\pgfpathlineto{\pgfqpoint{3.459810in}{1.362743in}}%
\pgfpathlineto{\pgfqpoint{3.459810in}{1.351962in}}%
\pgfpathlineto{\pgfqpoint{3.464572in}{1.351962in}}%
\pgfpathlineto{\pgfqpoint{3.464572in}{1.335343in}}%
\pgfpathlineto{\pgfqpoint{3.469334in}{1.335343in}}%
\pgfpathlineto{\pgfqpoint{3.469334in}{1.349496in}}%
\pgfpathlineto{\pgfqpoint{3.474097in}{1.349496in}}%
\pgfpathlineto{\pgfqpoint{3.474097in}{1.344750in}}%
\pgfpathlineto{\pgfqpoint{3.478860in}{1.344750in}}%
\pgfpathlineto{\pgfqpoint{3.478860in}{1.359055in}}%
\pgfpathlineto{\pgfqpoint{3.493154in}{1.359751in}}%
\pgfpathlineto{\pgfqpoint{3.493154in}{1.361007in}}%
\pgfpathlineto{\pgfqpoint{3.497920in}{1.361007in}}%
\pgfpathlineto{\pgfqpoint{3.497920in}{1.363646in}}%
\pgfpathlineto{\pgfqpoint{3.507454in}{1.362589in}}%
\pgfpathlineto{\pgfqpoint{3.507454in}{1.367375in}}%
\pgfpathlineto{\pgfqpoint{3.512222in}{1.367375in}}%
\pgfpathlineto{\pgfqpoint{3.512222in}{1.362410in}}%
\pgfpathlineto{\pgfqpoint{3.516990in}{1.362410in}}%
\pgfpathlineto{\pgfqpoint{3.516990in}{1.349504in}}%
\pgfpathlineto{\pgfqpoint{3.521759in}{1.349504in}}%
\pgfpathlineto{\pgfqpoint{3.521759in}{1.360546in}}%
\pgfpathlineto{\pgfqpoint{3.526529in}{1.360546in}}%
\pgfpathlineto{\pgfqpoint{3.526529in}{1.361818in}}%
\pgfpathlineto{\pgfqpoint{3.531300in}{1.361818in}}%
\pgfpathlineto{\pgfqpoint{3.531300in}{1.345068in}}%
\pgfpathlineto{\pgfqpoint{3.536071in}{1.345068in}}%
\pgfpathlineto{\pgfqpoint{3.536071in}{1.347542in}}%
\pgfpathlineto{\pgfqpoint{3.540843in}{1.347542in}}%
\pgfpathlineto{\pgfqpoint{3.540843in}{1.365212in}}%
\pgfpathlineto{\pgfqpoint{3.545615in}{1.365212in}}%
\pgfpathlineto{\pgfqpoint{3.545615in}{1.342990in}}%
\pgfpathlineto{\pgfqpoint{3.550388in}{1.342990in}}%
\pgfpathlineto{\pgfqpoint{3.550388in}{1.353223in}}%
\pgfpathlineto{\pgfqpoint{3.555162in}{1.353223in}}%
\pgfpathlineto{\pgfqpoint{3.555162in}{1.350676in}}%
\pgfpathlineto{\pgfqpoint{3.559936in}{1.350676in}}%
\pgfpathlineto{\pgfqpoint{3.559936in}{1.338708in}}%
\pgfpathlineto{\pgfqpoint{3.564711in}{1.338708in}}%
\pgfpathlineto{\pgfqpoint{3.564711in}{1.351043in}}%
\pgfpathlineto{\pgfqpoint{3.569486in}{1.351043in}}%
\pgfpathlineto{\pgfqpoint{3.569486in}{1.347654in}}%
\pgfpathlineto{\pgfqpoint{3.574263in}{1.347654in}}%
\pgfpathlineto{\pgfqpoint{3.574263in}{1.335771in}}%
\pgfpathlineto{\pgfqpoint{3.579039in}{1.335771in}}%
\pgfpathlineto{\pgfqpoint{3.579039in}{1.342752in}}%
\pgfpathlineto{\pgfqpoint{3.583817in}{1.342752in}}%
\pgfpathlineto{\pgfqpoint{3.583817in}{1.345340in}}%
\pgfpathlineto{\pgfqpoint{3.588595in}{1.345340in}}%
\pgfpathlineto{\pgfqpoint{3.588595in}{1.358181in}}%
\pgfpathlineto{\pgfqpoint{3.593374in}{1.358181in}}%
\pgfpathlineto{\pgfqpoint{3.593374in}{1.342473in}}%
\pgfpathlineto{\pgfqpoint{3.598153in}{1.342473in}}%
\pgfpathlineto{\pgfqpoint{3.598153in}{1.363249in}}%
\pgfpathlineto{\pgfqpoint{3.602933in}{1.363249in}}%
\pgfpathlineto{\pgfqpoint{3.602933in}{1.348128in}}%
\pgfpathlineto{\pgfqpoint{3.607713in}{1.348128in}}%
\pgfpathlineto{\pgfqpoint{3.607713in}{1.360824in}}%
\pgfpathlineto{\pgfqpoint{3.612494in}{1.360824in}}%
\pgfpathlineto{\pgfqpoint{3.612494in}{1.341347in}}%
\pgfpathlineto{\pgfqpoint{3.617276in}{1.341347in}}%
\pgfpathlineto{\pgfqpoint{3.617276in}{1.344418in}}%
\pgfpathlineto{\pgfqpoint{3.626842in}{1.343855in}}%
\pgfpathlineto{\pgfqpoint{3.626842in}{1.321550in}}%
\pgfpathlineto{\pgfqpoint{3.631625in}{1.321550in}}%
\pgfpathlineto{\pgfqpoint{3.631625in}{1.351761in}}%
\pgfpathlineto{\pgfqpoint{3.636410in}{1.351761in}}%
\pgfpathlineto{\pgfqpoint{3.636410in}{1.335087in}}%
\pgfpathlineto{\pgfqpoint{3.641194in}{1.335087in}}%
\pgfpathlineto{\pgfqpoint{3.641194in}{1.351710in}}%
\pgfpathlineto{\pgfqpoint{3.645980in}{1.351710in}}%
\pgfpathlineto{\pgfqpoint{3.645980in}{1.349051in}}%
\pgfpathlineto{\pgfqpoint{3.650766in}{1.349051in}}%
\pgfpathlineto{\pgfqpoint{3.650766in}{1.327060in}}%
\pgfpathlineto{\pgfqpoint{3.655553in}{1.327060in}}%
\pgfpathlineto{\pgfqpoint{3.655553in}{1.332231in}}%
\pgfpathlineto{\pgfqpoint{3.660340in}{1.332231in}}%
\pgfpathlineto{\pgfqpoint{3.660340in}{1.352938in}}%
\pgfpathlineto{\pgfqpoint{3.665128in}{1.352938in}}%
\pgfpathlineto{\pgfqpoint{3.665128in}{1.358411in}}%
\pgfpathlineto{\pgfqpoint{3.669916in}{1.358411in}}%
\pgfpathlineto{\pgfqpoint{3.669916in}{1.349248in}}%
\pgfpathlineto{\pgfqpoint{3.674705in}{1.349248in}}%
\pgfpathlineto{\pgfqpoint{3.674705in}{1.346723in}}%
\pgfpathlineto{\pgfqpoint{3.679495in}{1.346723in}}%
\pgfpathlineto{\pgfqpoint{3.679495in}{1.344644in}}%
\pgfpathlineto{\pgfqpoint{3.684285in}{1.344644in}}%
\pgfpathlineto{\pgfqpoint{3.684285in}{1.349671in}}%
\pgfpathlineto{\pgfqpoint{3.689076in}{1.349671in}}%
\pgfpathlineto{\pgfqpoint{3.689076in}{1.348100in}}%
\pgfpathlineto{\pgfqpoint{3.693868in}{1.348100in}}%
\pgfpathlineto{\pgfqpoint{3.693868in}{1.355323in}}%
\pgfpathlineto{\pgfqpoint{3.703453in}{1.354916in}}%
\pgfpathlineto{\pgfqpoint{3.703453in}{1.332006in}}%
\pgfpathlineto{\pgfqpoint{3.708246in}{1.332006in}}%
\pgfpathlineto{\pgfqpoint{3.708246in}{1.334036in}}%
\pgfpathlineto{\pgfqpoint{3.713040in}{1.334036in}}%
\pgfpathlineto{\pgfqpoint{3.713040in}{1.356998in}}%
\pgfpathlineto{\pgfqpoint{3.717834in}{1.356998in}}%
\pgfpathlineto{\pgfqpoint{3.717834in}{1.330420in}}%
\pgfpathlineto{\pgfqpoint{3.722629in}{1.330420in}}%
\pgfpathlineto{\pgfqpoint{3.722629in}{1.339960in}}%
\pgfpathlineto{\pgfqpoint{3.732221in}{1.339188in}}%
\pgfpathlineto{\pgfqpoint{3.732221in}{1.360167in}}%
\pgfpathlineto{\pgfqpoint{3.737018in}{1.360167in}}%
\pgfpathlineto{\pgfqpoint{3.737018in}{1.333076in}}%
\pgfpathlineto{\pgfqpoint{3.741816in}{1.333076in}}%
\pgfpathlineto{\pgfqpoint{3.741816in}{1.354166in}}%
\pgfpathlineto{\pgfqpoint{3.746614in}{1.354166in}}%
\pgfpathlineto{\pgfqpoint{3.746614in}{1.342758in}}%
\pgfpathlineto{\pgfqpoint{3.751412in}{1.342758in}}%
\pgfpathlineto{\pgfqpoint{3.751412in}{1.347951in}}%
\pgfpathlineto{\pgfqpoint{3.756211in}{1.347951in}}%
\pgfpathlineto{\pgfqpoint{3.756211in}{1.332520in}}%
\pgfpathlineto{\pgfqpoint{3.761011in}{1.332520in}}%
\pgfpathlineto{\pgfqpoint{3.761011in}{1.328614in}}%
\pgfpathlineto{\pgfqpoint{3.765811in}{1.328614in}}%
\pgfpathlineto{\pgfqpoint{3.765811in}{1.329855in}}%
\pgfpathlineto{\pgfqpoint{3.770612in}{1.329855in}}%
\pgfpathlineto{\pgfqpoint{3.770612in}{1.340377in}}%
\pgfpathlineto{\pgfqpoint{3.775414in}{1.340377in}}%
\pgfpathlineto{\pgfqpoint{3.775414in}{1.342977in}}%
\pgfpathlineto{\pgfqpoint{3.780216in}{1.342977in}}%
\pgfpathlineto{\pgfqpoint{3.780216in}{1.353623in}}%
\pgfpathlineto{\pgfqpoint{3.785019in}{1.353623in}}%
\pgfpathlineto{\pgfqpoint{3.785019in}{1.369129in}}%
\pgfpathlineto{\pgfqpoint{3.789822in}{1.369129in}}%
\pgfpathlineto{\pgfqpoint{3.789822in}{1.347248in}}%
\pgfpathlineto{\pgfqpoint{3.799430in}{1.347000in}}%
\pgfpathlineto{\pgfqpoint{3.799430in}{1.336989in}}%
\pgfpathlineto{\pgfqpoint{3.804235in}{1.336989in}}%
\pgfpathlineto{\pgfqpoint{3.804235in}{1.348641in}}%
\pgfpathlineto{\pgfqpoint{3.809040in}{1.348641in}}%
\pgfpathlineto{\pgfqpoint{3.809040in}{1.340465in}}%
\pgfpathlineto{\pgfqpoint{3.813847in}{1.340465in}}%
\pgfpathlineto{\pgfqpoint{3.813847in}{1.334555in}}%
\pgfpathlineto{\pgfqpoint{3.818653in}{1.334555in}}%
\pgfpathlineto{\pgfqpoint{3.818653in}{1.336567in}}%
\pgfpathlineto{\pgfqpoint{3.828268in}{1.336658in}}%
\pgfpathlineto{\pgfqpoint{3.828268in}{1.339972in}}%
\pgfpathlineto{\pgfqpoint{3.833077in}{1.339972in}}%
\pgfpathlineto{\pgfqpoint{3.833077in}{1.337660in}}%
\pgfpathlineto{\pgfqpoint{3.837886in}{1.337660in}}%
\pgfpathlineto{\pgfqpoint{3.837886in}{1.346331in}}%
\pgfpathlineto{\pgfqpoint{3.842695in}{1.346331in}}%
\pgfpathlineto{\pgfqpoint{3.842695in}{1.334583in}}%
\pgfpathlineto{\pgfqpoint{3.847505in}{1.334583in}}%
\pgfpathlineto{\pgfqpoint{3.847505in}{1.338089in}}%
\pgfpathlineto{\pgfqpoint{3.852316in}{1.338089in}}%
\pgfpathlineto{\pgfqpoint{3.852316in}{1.344671in}}%
\pgfpathlineto{\pgfqpoint{3.861939in}{1.344833in}}%
\pgfpathlineto{\pgfqpoint{3.861939in}{1.331343in}}%
\pgfpathlineto{\pgfqpoint{3.866751in}{1.331343in}}%
\pgfpathlineto{\pgfqpoint{3.866751in}{1.347843in}}%
\pgfpathlineto{\pgfqpoint{3.871564in}{1.347843in}}%
\pgfpathlineto{\pgfqpoint{3.871564in}{1.326492in}}%
\pgfpathlineto{\pgfqpoint{3.876377in}{1.326492in}}%
\pgfpathlineto{\pgfqpoint{3.876377in}{1.337484in}}%
\pgfpathlineto{\pgfqpoint{3.881191in}{1.337484in}}%
\pgfpathlineto{\pgfqpoint{3.881191in}{1.330053in}}%
\pgfpathlineto{\pgfqpoint{3.886005in}{1.330053in}}%
\pgfpathlineto{\pgfqpoint{3.886005in}{1.342302in}}%
\pgfpathlineto{\pgfqpoint{3.890820in}{1.342302in}}%
\pgfpathlineto{\pgfqpoint{3.890820in}{1.361045in}}%
\pgfpathlineto{\pgfqpoint{3.895636in}{1.361045in}}%
\pgfpathlineto{\pgfqpoint{3.895636in}{1.332626in}}%
\pgfpathlineto{\pgfqpoint{3.900452in}{1.332626in}}%
\pgfpathlineto{\pgfqpoint{3.900452in}{1.334635in}}%
\pgfpathlineto{\pgfqpoint{3.905269in}{1.334635in}}%
\pgfpathlineto{\pgfqpoint{3.905269in}{1.330772in}}%
\pgfpathlineto{\pgfqpoint{3.910086in}{1.330772in}}%
\pgfpathlineto{\pgfqpoint{3.910086in}{1.340128in}}%
\pgfpathlineto{\pgfqpoint{3.914904in}{1.340128in}}%
\pgfpathlineto{\pgfqpoint{3.914904in}{1.349181in}}%
\pgfpathlineto{\pgfqpoint{3.919722in}{1.349181in}}%
\pgfpathlineto{\pgfqpoint{3.919722in}{1.342560in}}%
\pgfpathlineto{\pgfqpoint{3.924541in}{1.342560in}}%
\pgfpathlineto{\pgfqpoint{3.924541in}{1.344677in}}%
\pgfpathlineto{\pgfqpoint{3.929360in}{1.344677in}}%
\pgfpathlineto{\pgfqpoint{3.929360in}{1.339856in}}%
\pgfpathlineto{\pgfqpoint{3.934180in}{1.339856in}}%
\pgfpathlineto{\pgfqpoint{3.934180in}{1.353970in}}%
\pgfpathlineto{\pgfqpoint{3.939001in}{1.353970in}}%
\pgfpathlineto{\pgfqpoint{3.939001in}{1.339808in}}%
\pgfpathlineto{\pgfqpoint{3.943822in}{1.339808in}}%
\pgfpathlineto{\pgfqpoint{3.943822in}{1.346197in}}%
\pgfpathlineto{\pgfqpoint{3.948643in}{1.346197in}}%
\pgfpathlineto{\pgfqpoint{3.948643in}{1.325465in}}%
\pgfpathlineto{\pgfqpoint{3.953466in}{1.325465in}}%
\pgfpathlineto{\pgfqpoint{3.953466in}{1.346675in}}%
\pgfpathlineto{\pgfqpoint{3.963111in}{1.346018in}}%
\pgfpathlineto{\pgfqpoint{3.963111in}{1.338728in}}%
\pgfpathlineto{\pgfqpoint{3.967935in}{1.338728in}}%
\pgfpathlineto{\pgfqpoint{3.967935in}{1.354283in}}%
\pgfpathlineto{\pgfqpoint{3.972759in}{1.354283in}}%
\pgfpathlineto{\pgfqpoint{3.972759in}{1.358674in}}%
\pgfpathlineto{\pgfqpoint{3.977584in}{1.358674in}}%
\pgfpathlineto{\pgfqpoint{3.977584in}{1.334727in}}%
\pgfpathlineto{\pgfqpoint{3.982409in}{1.334727in}}%
\pgfpathlineto{\pgfqpoint{3.982409in}{1.343023in}}%
\pgfpathlineto{\pgfqpoint{3.987235in}{1.343023in}}%
\pgfpathlineto{\pgfqpoint{3.987235in}{1.336886in}}%
\pgfpathlineto{\pgfqpoint{3.992061in}{1.336886in}}%
\pgfpathlineto{\pgfqpoint{3.992061in}{1.350799in}}%
\pgfpathlineto{\pgfqpoint{3.996888in}{1.350799in}}%
\pgfpathlineto{\pgfqpoint{3.996888in}{1.339198in}}%
\pgfpathlineto{\pgfqpoint{4.001715in}{1.339198in}}%
\pgfpathlineto{\pgfqpoint{4.001715in}{1.348221in}}%
\pgfpathlineto{\pgfqpoint{4.006543in}{1.348221in}}%
\pgfpathlineto{\pgfqpoint{4.006543in}{1.343909in}}%
\pgfpathlineto{\pgfqpoint{4.011372in}{1.343909in}}%
\pgfpathlineto{\pgfqpoint{4.011372in}{1.327911in}}%
\pgfpathlineto{\pgfqpoint{4.016201in}{1.327911in}}%
\pgfpathlineto{\pgfqpoint{4.016201in}{1.344422in}}%
\pgfpathlineto{\pgfqpoint{4.021030in}{1.344422in}}%
\pgfpathlineto{\pgfqpoint{4.021030in}{1.338937in}}%
\pgfpathlineto{\pgfqpoint{4.025860in}{1.338937in}}%
\pgfpathlineto{\pgfqpoint{4.025860in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{4.030691in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{4.030691in}{1.345714in}}%
\pgfpathlineto{\pgfqpoint{4.040353in}{1.345653in}}%
\pgfpathlineto{\pgfqpoint{4.040353in}{1.336195in}}%
\pgfpathlineto{\pgfqpoint{4.045185in}{1.336195in}}%
\pgfpathlineto{\pgfqpoint{4.045185in}{1.332974in}}%
\pgfpathlineto{\pgfqpoint{4.050018in}{1.332974in}}%
\pgfpathlineto{\pgfqpoint{4.050018in}{1.331521in}}%
\pgfpathlineto{\pgfqpoint{4.059684in}{1.331033in}}%
\pgfpathlineto{\pgfqpoint{4.059684in}{1.339201in}}%
\pgfpathlineto{\pgfqpoint{4.069353in}{1.338134in}}%
\pgfpathlineto{\pgfqpoint{4.069353in}{1.350882in}}%
\pgfpathlineto{\pgfqpoint{4.074188in}{1.350882in}}%
\pgfpathlineto{\pgfqpoint{4.074188in}{1.330176in}}%
\pgfpathlineto{\pgfqpoint{4.079023in}{1.330176in}}%
\pgfpathlineto{\pgfqpoint{4.079023in}{1.338171in}}%
\pgfpathlineto{\pgfqpoint{4.083860in}{1.338171in}}%
\pgfpathlineto{\pgfqpoint{4.083860in}{1.354559in}}%
\pgfpathlineto{\pgfqpoint{4.088696in}{1.354559in}}%
\pgfpathlineto{\pgfqpoint{4.088696in}{1.332940in}}%
\pgfpathlineto{\pgfqpoint{4.093533in}{1.332940in}}%
\pgfpathlineto{\pgfqpoint{4.093533in}{1.336763in}}%
\pgfpathlineto{\pgfqpoint{4.098371in}{1.336763in}}%
\pgfpathlineto{\pgfqpoint{4.098371in}{1.320568in}}%
\pgfpathlineto{\pgfqpoint{4.103209in}{1.320568in}}%
\pgfpathlineto{\pgfqpoint{4.103209in}{1.325965in}}%
\pgfpathlineto{\pgfqpoint{4.112886in}{1.325761in}}%
\pgfpathlineto{\pgfqpoint{4.112886in}{1.346733in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{1.346733in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{1.332709in}}%
\pgfpathlineto{\pgfqpoint{4.122566in}{1.332709in}}%
\pgfpathlineto{\pgfqpoint{4.122566in}{1.344233in}}%
\pgfpathlineto{\pgfqpoint{4.127407in}{1.344233in}}%
\pgfpathlineto{\pgfqpoint{4.127407in}{1.334648in}}%
\pgfpathlineto{\pgfqpoint{4.132248in}{1.334648in}}%
\pgfpathlineto{\pgfqpoint{4.132248in}{1.315289in}}%
\pgfpathlineto{\pgfqpoint{4.137089in}{1.315289in}}%
\pgfpathlineto{\pgfqpoint{4.137089in}{1.345146in}}%
\pgfpathlineto{\pgfqpoint{4.141931in}{1.345146in}}%
\pgfpathlineto{\pgfqpoint{4.141931in}{1.339287in}}%
\pgfpathlineto{\pgfqpoint{4.146774in}{1.339287in}}%
\pgfpathlineto{\pgfqpoint{4.146774in}{1.323769in}}%
\pgfpathlineto{\pgfqpoint{4.151617in}{1.323769in}}%
\pgfpathlineto{\pgfqpoint{4.151617in}{1.327996in}}%
\pgfpathlineto{\pgfqpoint{4.156460in}{1.327996in}}%
\pgfpathlineto{\pgfqpoint{4.156460in}{1.346290in}}%
\pgfpathlineto{\pgfqpoint{4.161304in}{1.346290in}}%
\pgfpathlineto{\pgfqpoint{4.161304in}{1.315730in}}%
\pgfpathlineto{\pgfqpoint{4.166149in}{1.315730in}}%
\pgfpathlineto{\pgfqpoint{4.166149in}{1.323294in}}%
\pgfpathlineto{\pgfqpoint{4.170993in}{1.323294in}}%
\pgfpathlineto{\pgfqpoint{4.170993in}{1.343170in}}%
\pgfpathlineto{\pgfqpoint{4.175839in}{1.343170in}}%
\pgfpathlineto{\pgfqpoint{4.175839in}{1.329183in}}%
\pgfpathlineto{\pgfqpoint{4.180685in}{1.329183in}}%
\pgfpathlineto{\pgfqpoint{4.180685in}{1.322993in}}%
\pgfpathlineto{\pgfqpoint{4.185531in}{1.322993in}}%
\pgfpathlineto{\pgfqpoint{4.185531in}{1.350651in}}%
\pgfpathlineto{\pgfqpoint{4.190378in}{1.350651in}}%
\pgfpathlineto{\pgfqpoint{4.190378in}{1.326055in}}%
\pgfpathlineto{\pgfqpoint{4.195225in}{1.326055in}}%
\pgfpathlineto{\pgfqpoint{4.195225in}{1.334323in}}%
\pgfpathlineto{\pgfqpoint{4.204921in}{1.334170in}}%
\pgfpathlineto{\pgfqpoint{4.204921in}{1.326242in}}%
\pgfpathlineto{\pgfqpoint{4.209770in}{1.326242in}}%
\pgfpathlineto{\pgfqpoint{4.209770in}{1.345074in}}%
\pgfpathlineto{\pgfqpoint{4.214619in}{1.345074in}}%
\pgfpathlineto{\pgfqpoint{4.214619in}{1.325096in}}%
\pgfpathlineto{\pgfqpoint{4.219469in}{1.325096in}}%
\pgfpathlineto{\pgfqpoint{4.219469in}{1.332315in}}%
\pgfpathlineto{\pgfqpoint{4.224319in}{1.332315in}}%
\pgfpathlineto{\pgfqpoint{4.224319in}{1.345996in}}%
\pgfpathlineto{\pgfqpoint{4.229170in}{1.345996in}}%
\pgfpathlineto{\pgfqpoint{4.229170in}{1.328261in}}%
\pgfpathlineto{\pgfqpoint{4.234021in}{1.328261in}}%
\pgfpathlineto{\pgfqpoint{4.234021in}{1.333339in}}%
\pgfpathlineto{\pgfqpoint{4.238872in}{1.333339in}}%
\pgfpathlineto{\pgfqpoint{4.238872in}{1.322813in}}%
\pgfpathlineto{\pgfqpoint{4.243724in}{1.322813in}}%
\pgfpathlineto{\pgfqpoint{4.243724in}{1.316360in}}%
\pgfpathlineto{\pgfqpoint{4.248577in}{1.316360in}}%
\pgfpathlineto{\pgfqpoint{4.248577in}{1.334139in}}%
\pgfpathlineto{\pgfqpoint{4.253430in}{1.334139in}}%
\pgfpathlineto{\pgfqpoint{4.253430in}{1.328221in}}%
\pgfpathlineto{\pgfqpoint{4.263137in}{1.327700in}}%
\pgfpathlineto{\pgfqpoint{4.263137in}{1.334846in}}%
\pgfpathlineto{\pgfqpoint{4.267991in}{1.334846in}}%
\pgfpathlineto{\pgfqpoint{4.267991in}{1.345662in}}%
\pgfpathlineto{\pgfqpoint{4.272846in}{1.345662in}}%
\pgfpathlineto{\pgfqpoint{4.272846in}{1.327004in}}%
\pgfpathlineto{\pgfqpoint{4.277701in}{1.327004in}}%
\pgfpathlineto{\pgfqpoint{4.277701in}{1.346867in}}%
\pgfpathlineto{\pgfqpoint{4.282557in}{1.346867in}}%
\pgfpathlineto{\pgfqpoint{4.282557in}{1.329221in}}%
\pgfpathlineto{\pgfqpoint{4.287413in}{1.329221in}}%
\pgfpathlineto{\pgfqpoint{4.287413in}{1.322079in}}%
\pgfpathlineto{\pgfqpoint{4.292269in}{1.322079in}}%
\pgfpathlineto{\pgfqpoint{4.292269in}{1.335119in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{1.335119in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{1.339994in}}%
\pgfpathlineto{\pgfqpoint{4.306842in}{1.340930in}}%
\pgfpathlineto{\pgfqpoint{4.306842in}{1.336268in}}%
\pgfpathlineto{\pgfqpoint{4.311700in}{1.336268in}}%
\pgfpathlineto{\pgfqpoint{4.311700in}{1.312306in}}%
\pgfpathlineto{\pgfqpoint{4.316559in}{1.312306in}}%
\pgfpathlineto{\pgfqpoint{4.316559in}{1.320268in}}%
\pgfpathlineto{\pgfqpoint{4.321418in}{1.320268in}}%
\pgfpathlineto{\pgfqpoint{4.321418in}{1.338948in}}%
\pgfpathlineto{\pgfqpoint{4.326278in}{1.338948in}}%
\pgfpathlineto{\pgfqpoint{4.326278in}{1.330338in}}%
\pgfpathlineto{\pgfqpoint{4.331138in}{1.330338in}}%
\pgfpathlineto{\pgfqpoint{4.331138in}{1.337100in}}%
\pgfpathlineto{\pgfqpoint{4.335999in}{1.337100in}}%
\pgfpathlineto{\pgfqpoint{4.335999in}{1.326805in}}%
\pgfpathlineto{\pgfqpoint{4.340860in}{1.326805in}}%
\pgfpathlineto{\pgfqpoint{4.340860in}{1.321571in}}%
\pgfpathlineto{\pgfqpoint{4.345721in}{1.321571in}}%
\pgfpathlineto{\pgfqpoint{4.345721in}{1.325392in}}%
\pgfpathlineto{\pgfqpoint{4.355445in}{1.324977in}}%
\pgfpathlineto{\pgfqpoint{4.355445in}{1.321787in}}%
\pgfpathlineto{\pgfqpoint{4.360308in}{1.321787in}}%
\pgfpathlineto{\pgfqpoint{4.360308in}{1.325251in}}%
\pgfpathlineto{\pgfqpoint{4.365171in}{1.325251in}}%
\pgfpathlineto{\pgfqpoint{4.365171in}{1.313847in}}%
\pgfpathlineto{\pgfqpoint{4.370035in}{1.313847in}}%
\pgfpathlineto{\pgfqpoint{4.370035in}{1.310344in}}%
\pgfpathlineto{\pgfqpoint{4.374899in}{1.310344in}}%
\pgfpathlineto{\pgfqpoint{4.374899in}{1.303197in}}%
\pgfpathlineto{\pgfqpoint{4.379763in}{1.303197in}}%
\pgfpathlineto{\pgfqpoint{4.379763in}{1.318603in}}%
\pgfpathlineto{\pgfqpoint{4.384628in}{1.318603in}}%
\pgfpathlineto{\pgfqpoint{4.384628in}{1.323420in}}%
\pgfpathlineto{\pgfqpoint{4.389494in}{1.323420in}}%
\pgfpathlineto{\pgfqpoint{4.389494in}{1.330775in}}%
\pgfpathlineto{\pgfqpoint{4.394359in}{1.330775in}}%
\pgfpathlineto{\pgfqpoint{4.394359in}{1.322398in}}%
\pgfpathlineto{\pgfqpoint{4.399226in}{1.322398in}}%
\pgfpathlineto{\pgfqpoint{4.399226in}{1.313650in}}%
\pgfpathlineto{\pgfqpoint{4.404092in}{1.313650in}}%
\pgfpathlineto{\pgfqpoint{4.404092in}{1.336092in}}%
\pgfpathlineto{\pgfqpoint{4.408959in}{1.336092in}}%
\pgfpathlineto{\pgfqpoint{4.408959in}{1.331596in}}%
\pgfpathlineto{\pgfqpoint{4.413827in}{1.331596in}}%
\pgfpathlineto{\pgfqpoint{4.413827in}{1.326810in}}%
\pgfpathlineto{\pgfqpoint{4.418695in}{1.326810in}}%
\pgfpathlineto{\pgfqpoint{4.418695in}{1.342507in}}%
\pgfpathlineto{\pgfqpoint{4.423563in}{1.342507in}}%
\pgfpathlineto{\pgfqpoint{4.423563in}{1.350606in}}%
\pgfpathlineto{\pgfqpoint{4.428432in}{1.350606in}}%
\pgfpathlineto{\pgfqpoint{4.428432in}{1.335226in}}%
\pgfpathlineto{\pgfqpoint{4.433301in}{1.335226in}}%
\pgfpathlineto{\pgfqpoint{4.433301in}{1.330496in}}%
\pgfpathlineto{\pgfqpoint{4.443040in}{1.330060in}}%
\pgfpathlineto{\pgfqpoint{4.443040in}{1.329276in}}%
\pgfpathlineto{\pgfqpoint{4.447911in}{1.329276in}}%
\pgfpathlineto{\pgfqpoint{4.447911in}{1.321317in}}%
\pgfpathlineto{\pgfqpoint{4.452782in}{1.321317in}}%
\pgfpathlineto{\pgfqpoint{4.452782in}{1.342227in}}%
\pgfpathlineto{\pgfqpoint{4.457653in}{1.342227in}}%
\pgfpathlineto{\pgfqpoint{4.457653in}{1.337542in}}%
\pgfpathlineto{\pgfqpoint{4.462524in}{1.337542in}}%
\pgfpathlineto{\pgfqpoint{4.462524in}{1.340503in}}%
\pgfpathlineto{\pgfqpoint{4.467397in}{1.340503in}}%
\pgfpathlineto{\pgfqpoint{4.467397in}{1.342380in}}%
\pgfpathlineto{\pgfqpoint{4.472269in}{1.342380in}}%
\pgfpathlineto{\pgfqpoint{4.472269in}{1.337011in}}%
\pgfpathlineto{\pgfqpoint{4.477142in}{1.337011in}}%
\pgfpathlineto{\pgfqpoint{4.477142in}{1.330581in}}%
\pgfpathlineto{\pgfqpoint{4.482015in}{1.330581in}}%
\pgfpathlineto{\pgfqpoint{4.482015in}{1.328803in}}%
\pgfpathlineto{\pgfqpoint{4.486889in}{1.328803in}}%
\pgfpathlineto{\pgfqpoint{4.486889in}{1.341114in}}%
\pgfpathlineto{\pgfqpoint{4.491763in}{1.341114in}}%
\pgfpathlineto{\pgfqpoint{4.491763in}{1.331155in}}%
\pgfpathlineto{\pgfqpoint{4.501512in}{1.330055in}}%
\pgfpathlineto{\pgfqpoint{4.501512in}{1.333814in}}%
\pgfpathlineto{\pgfqpoint{4.516139in}{1.333205in}}%
\pgfpathlineto{\pgfqpoint{4.516139in}{1.329966in}}%
\pgfpathlineto{\pgfqpoint{4.521016in}{1.329966in}}%
\pgfpathlineto{\pgfqpoint{4.521016in}{1.339352in}}%
\pgfpathlineto{\pgfqpoint{4.525892in}{1.339352in}}%
\pgfpathlineto{\pgfqpoint{4.525892in}{1.316091in}}%
\pgfpathlineto{\pgfqpoint{4.530770in}{1.316091in}}%
\pgfpathlineto{\pgfqpoint{4.530770in}{1.330685in}}%
\pgfpathlineto{\pgfqpoint{4.535647in}{1.330685in}}%
\pgfpathlineto{\pgfqpoint{4.535647in}{1.325586in}}%
\pgfpathlineto{\pgfqpoint{4.540525in}{1.325586in}}%
\pgfpathlineto{\pgfqpoint{4.540525in}{1.324337in}}%
\pgfpathlineto{\pgfqpoint{4.545404in}{1.324337in}}%
\pgfpathlineto{\pgfqpoint{4.545404in}{1.334406in}}%
\pgfpathlineto{\pgfqpoint{4.550283in}{1.334406in}}%
\pgfpathlineto{\pgfqpoint{4.550283in}{1.316164in}}%
\pgfpathlineto{\pgfqpoint{4.555162in}{1.316164in}}%
\pgfpathlineto{\pgfqpoint{4.555162in}{1.327297in}}%
\pgfpathlineto{\pgfqpoint{4.560041in}{1.327297in}}%
\pgfpathlineto{\pgfqpoint{4.560041in}{1.322991in}}%
\pgfpathlineto{\pgfqpoint{4.564921in}{1.322991in}}%
\pgfpathlineto{\pgfqpoint{4.564921in}{1.326269in}}%
\pgfpathlineto{\pgfqpoint{4.569802in}{1.326269in}}%
\pgfpathlineto{\pgfqpoint{4.569802in}{1.313246in}}%
\pgfpathlineto{\pgfqpoint{4.579563in}{1.313995in}}%
\pgfpathlineto{\pgfqpoint{4.579563in}{1.297164in}}%
\pgfpathlineto{\pgfqpoint{4.584445in}{1.297164in}}%
\pgfpathlineto{\pgfqpoint{4.584445in}{1.318862in}}%
\pgfpathlineto{\pgfqpoint{4.589327in}{1.318862in}}%
\pgfpathlineto{\pgfqpoint{4.589327in}{1.328162in}}%
\pgfpathlineto{\pgfqpoint{4.594209in}{1.328162in}}%
\pgfpathlineto{\pgfqpoint{4.594209in}{1.319998in}}%
\pgfpathlineto{\pgfqpoint{4.599092in}{1.319998in}}%
\pgfpathlineto{\pgfqpoint{4.599092in}{1.329960in}}%
\pgfpathlineto{\pgfqpoint{4.603975in}{1.329960in}}%
\pgfpathlineto{\pgfqpoint{4.603975in}{1.335159in}}%
\pgfpathlineto{\pgfqpoint{4.613742in}{1.335755in}}%
\pgfpathlineto{\pgfqpoint{4.613742in}{1.367324in}}%
\pgfpathlineto{\pgfqpoint{4.618626in}{1.367324in}}%
\pgfpathlineto{\pgfqpoint{4.618626in}{1.374303in}}%
\pgfpathlineto{\pgfqpoint{4.628395in}{1.373549in}}%
\pgfpathlineto{\pgfqpoint{4.628395in}{1.385532in}}%
\pgfpathlineto{\pgfqpoint{4.633281in}{1.385532in}}%
\pgfpathlineto{\pgfqpoint{4.633281in}{1.377143in}}%
\pgfpathlineto{\pgfqpoint{4.638166in}{1.377143in}}%
\pgfpathlineto{\pgfqpoint{4.638166in}{1.382624in}}%
\pgfpathlineto{\pgfqpoint{4.643052in}{1.382624in}}%
\pgfpathlineto{\pgfqpoint{4.643052in}{1.384567in}}%
\pgfpathlineto{\pgfqpoint{4.647938in}{1.384567in}}%
\pgfpathlineto{\pgfqpoint{4.647938in}{1.389043in}}%
\pgfpathlineto{\pgfqpoint{4.652825in}{1.389043in}}%
\pgfpathlineto{\pgfqpoint{4.652825in}{1.379272in}}%
\pgfpathlineto{\pgfqpoint{4.657712in}{1.379272in}}%
\pgfpathlineto{\pgfqpoint{4.657712in}{1.373314in}}%
\pgfpathlineto{\pgfqpoint{4.662600in}{1.373314in}}%
\pgfpathlineto{\pgfqpoint{4.662600in}{1.364581in}}%
\pgfpathlineto{\pgfqpoint{4.667487in}{1.364581in}}%
\pgfpathlineto{\pgfqpoint{4.667487in}{1.385367in}}%
\pgfpathlineto{\pgfqpoint{4.672375in}{1.385367in}}%
\pgfpathlineto{\pgfqpoint{4.672375in}{1.364697in}}%
\pgfpathlineto{\pgfqpoint{4.677264in}{1.364697in}}%
\pgfpathlineto{\pgfqpoint{4.677264in}{1.363251in}}%
\pgfpathlineto{\pgfqpoint{4.682153in}{1.363251in}}%
\pgfpathlineto{\pgfqpoint{4.682153in}{1.346509in}}%
\pgfpathlineto{\pgfqpoint{4.687042in}{1.346509in}}%
\pgfpathlineto{\pgfqpoint{4.687042in}{1.344580in}}%
\pgfpathlineto{\pgfqpoint{4.691932in}{1.344580in}}%
\pgfpathlineto{\pgfqpoint{4.691932in}{1.335716in}}%
\pgfpathlineto{\pgfqpoint{4.696822in}{1.335716in}}%
\pgfpathlineto{\pgfqpoint{4.696822in}{1.340991in}}%
\pgfpathlineto{\pgfqpoint{4.701712in}{1.340991in}}%
\pgfpathlineto{\pgfqpoint{4.701712in}{1.329932in}}%
\pgfpathlineto{\pgfqpoint{4.706602in}{1.329932in}}%
\pgfpathlineto{\pgfqpoint{4.706602in}{1.327016in}}%
\pgfpathlineto{\pgfqpoint{4.711493in}{1.327016in}}%
\pgfpathlineto{\pgfqpoint{4.711493in}{1.357177in}}%
\pgfpathlineto{\pgfqpoint{4.716385in}{1.357177in}}%
\pgfpathlineto{\pgfqpoint{4.716385in}{1.330366in}}%
\pgfpathlineto{\pgfqpoint{4.721276in}{1.330366in}}%
\pgfpathlineto{\pgfqpoint{4.721276in}{1.328789in}}%
\pgfpathlineto{\pgfqpoint{4.726168in}{1.328789in}}%
\pgfpathlineto{\pgfqpoint{4.726168in}{1.322594in}}%
\pgfpathlineto{\pgfqpoint{4.731061in}{1.322594in}}%
\pgfpathlineto{\pgfqpoint{4.731061in}{1.324248in}}%
\pgfpathlineto{\pgfqpoint{4.735953in}{1.324248in}}%
\pgfpathlineto{\pgfqpoint{4.735953in}{1.326128in}}%
\pgfpathlineto{\pgfqpoint{4.740846in}{1.326128in}}%
\pgfpathlineto{\pgfqpoint{4.740846in}{1.318333in}}%
\pgfpathlineto{\pgfqpoint{4.745740in}{1.318333in}}%
\pgfpathlineto{\pgfqpoint{4.745740in}{1.325984in}}%
\pgfpathlineto{\pgfqpoint{4.750634in}{1.325984in}}%
\pgfpathlineto{\pgfqpoint{4.750634in}{1.330838in}}%
\pgfpathlineto{\pgfqpoint{4.755528in}{1.330838in}}%
\pgfpathlineto{\pgfqpoint{4.755528in}{1.309826in}}%
\pgfpathlineto{\pgfqpoint{4.760422in}{1.309826in}}%
\pgfpathlineto{\pgfqpoint{4.760422in}{1.330801in}}%
\pgfpathlineto{\pgfqpoint{4.765317in}{1.330801in}}%
\pgfpathlineto{\pgfqpoint{4.765317in}{1.337238in}}%
\pgfpathlineto{\pgfqpoint{4.770212in}{1.337238in}}%
\pgfpathlineto{\pgfqpoint{4.770212in}{1.316339in}}%
\pgfpathlineto{\pgfqpoint{4.775107in}{1.316339in}}%
\pgfpathlineto{\pgfqpoint{4.775107in}{1.324509in}}%
\pgfpathlineto{\pgfqpoint{4.780003in}{1.324509in}}%
\pgfpathlineto{\pgfqpoint{4.780003in}{1.327315in}}%
\pgfpathlineto{\pgfqpoint{4.784899in}{1.327315in}}%
\pgfpathlineto{\pgfqpoint{4.784899in}{1.316028in}}%
\pgfpathlineto{\pgfqpoint{4.789795in}{1.316028in}}%
\pgfpathlineto{\pgfqpoint{4.789795in}{1.326997in}}%
\pgfpathlineto{\pgfqpoint{4.794692in}{1.326997in}}%
\pgfpathlineto{\pgfqpoint{4.794692in}{1.324334in}}%
\pgfpathlineto{\pgfqpoint{4.799589in}{1.324334in}}%
\pgfpathlineto{\pgfqpoint{4.799589in}{1.327242in}}%
\pgfpathlineto{\pgfqpoint{4.804487in}{1.327242in}}%
\pgfpathlineto{\pgfqpoint{4.804487in}{1.315361in}}%
\pgfpathlineto{\pgfqpoint{4.809384in}{1.315361in}}%
\pgfpathlineto{\pgfqpoint{4.809384in}{1.319862in}}%
\pgfpathlineto{\pgfqpoint{4.814282in}{1.319862in}}%
\pgfpathlineto{\pgfqpoint{4.814282in}{1.315936in}}%
\pgfpathlineto{\pgfqpoint{4.819181in}{1.315936in}}%
\pgfpathlineto{\pgfqpoint{4.819181in}{1.326012in}}%
\pgfpathlineto{\pgfqpoint{4.824079in}{1.326012in}}%
\pgfpathlineto{\pgfqpoint{4.824079in}{1.330260in}}%
\pgfpathlineto{\pgfqpoint{4.828978in}{1.330260in}}%
\pgfpathlineto{\pgfqpoint{4.828978in}{1.322528in}}%
\pgfpathlineto{\pgfqpoint{4.833878in}{1.322528in}}%
\pgfpathlineto{\pgfqpoint{4.833878in}{1.324500in}}%
\pgfpathlineto{\pgfqpoint{4.838777in}{1.324500in}}%
\pgfpathlineto{\pgfqpoint{4.838777in}{1.319022in}}%
\pgfpathlineto{\pgfqpoint{4.843677in}{1.319022in}}%
\pgfpathlineto{\pgfqpoint{4.843677in}{1.311870in}}%
\pgfpathlineto{\pgfqpoint{4.848578in}{1.311870in}}%
\pgfpathlineto{\pgfqpoint{4.848578in}{1.324514in}}%
\pgfpathlineto{\pgfqpoint{4.853478in}{1.324514in}}%
\pgfpathlineto{\pgfqpoint{4.853478in}{1.329440in}}%
\pgfpathlineto{\pgfqpoint{4.858379in}{1.329440in}}%
\pgfpathlineto{\pgfqpoint{4.858379in}{1.311064in}}%
\pgfpathlineto{\pgfqpoint{4.863280in}{1.311064in}}%
\pgfpathlineto{\pgfqpoint{4.863280in}{1.312610in}}%
\pgfpathlineto{\pgfqpoint{4.868182in}{1.312610in}}%
\pgfpathlineto{\pgfqpoint{4.868182in}{1.317980in}}%
\pgfpathlineto{\pgfqpoint{4.873084in}{1.317980in}}%
\pgfpathlineto{\pgfqpoint{4.873084in}{1.320172in}}%
\pgfpathlineto{\pgfqpoint{4.877986in}{1.320172in}}%
\pgfpathlineto{\pgfqpoint{4.877986in}{1.324210in}}%
\pgfpathlineto{\pgfqpoint{4.882888in}{1.324210in}}%
\pgfpathlineto{\pgfqpoint{4.882888in}{1.334118in}}%
\pgfpathlineto{\pgfqpoint{4.887791in}{1.334118in}}%
\pgfpathlineto{\pgfqpoint{4.887791in}{1.318584in}}%
\pgfpathlineto{\pgfqpoint{4.892694in}{1.318584in}}%
\pgfpathlineto{\pgfqpoint{4.892694in}{1.316435in}}%
\pgfpathlineto{\pgfqpoint{4.897597in}{1.316435in}}%
\pgfpathlineto{\pgfqpoint{4.897597in}{1.311766in}}%
\pgfpathlineto{\pgfqpoint{4.902501in}{1.311766in}}%
\pgfpathlineto{\pgfqpoint{4.902501in}{1.321704in}}%
\pgfpathlineto{\pgfqpoint{4.907405in}{1.321704in}}%
\pgfpathlineto{\pgfqpoint{4.907405in}{1.316807in}}%
\pgfpathlineto{\pgfqpoint{4.912309in}{1.316807in}}%
\pgfpathlineto{\pgfqpoint{4.912309in}{1.321302in}}%
\pgfpathlineto{\pgfqpoint{4.917214in}{1.321302in}}%
\pgfpathlineto{\pgfqpoint{4.917214in}{1.310819in}}%
\pgfpathlineto{\pgfqpoint{4.922119in}{1.310819in}}%
\pgfpathlineto{\pgfqpoint{4.922119in}{1.335931in}}%
\pgfpathlineto{\pgfqpoint{4.927024in}{1.335931in}}%
\pgfpathlineto{\pgfqpoint{4.927024in}{1.312064in}}%
\pgfpathlineto{\pgfqpoint{4.931929in}{1.312064in}}%
\pgfpathlineto{\pgfqpoint{4.931929in}{1.310465in}}%
\pgfpathlineto{\pgfqpoint{4.936835in}{1.310465in}}%
\pgfpathlineto{\pgfqpoint{4.936835in}{1.316210in}}%
\pgfpathlineto{\pgfqpoint{4.941741in}{1.316210in}}%
\pgfpathlineto{\pgfqpoint{4.941741in}{1.314751in}}%
\pgfpathlineto{\pgfqpoint{4.946648in}{1.314751in}}%
\pgfpathlineto{\pgfqpoint{4.946648in}{1.313351in}}%
\pgfpathlineto{\pgfqpoint{4.951554in}{1.313351in}}%
\pgfpathlineto{\pgfqpoint{4.951554in}{1.319573in}}%
\pgfpathlineto{\pgfqpoint{4.956461in}{1.319573in}}%
\pgfpathlineto{\pgfqpoint{4.956461in}{1.327996in}}%
\pgfpathlineto{\pgfqpoint{4.961368in}{1.327996in}}%
\pgfpathlineto{\pgfqpoint{4.961368in}{1.318763in}}%
\pgfpathlineto{\pgfqpoint{4.966276in}{1.318763in}}%
\pgfpathlineto{\pgfqpoint{4.966276in}{1.322475in}}%
\pgfpathlineto{\pgfqpoint{4.981000in}{1.322422in}}%
\pgfpathlineto{\pgfqpoint{4.981000in}{1.317659in}}%
\pgfpathlineto{\pgfqpoint{4.985909in}{1.317659in}}%
\pgfpathlineto{\pgfqpoint{4.985909in}{1.316203in}}%
\pgfpathlineto{\pgfqpoint{4.990818in}{1.316203in}}%
\pgfpathlineto{\pgfqpoint{4.990818in}{1.306912in}}%
\pgfpathlineto{\pgfqpoint{4.995727in}{1.306912in}}%
\pgfpathlineto{\pgfqpoint{4.995727in}{1.318674in}}%
\pgfpathlineto{\pgfqpoint{5.000636in}{1.318674in}}%
\pgfpathlineto{\pgfqpoint{5.000636in}{1.317052in}}%
\pgfpathlineto{\pgfqpoint{5.005546in}{1.317052in}}%
\pgfpathlineto{\pgfqpoint{5.005546in}{1.312457in}}%
\pgfpathlineto{\pgfqpoint{5.010456in}{1.312457in}}%
\pgfpathlineto{\pgfqpoint{5.010456in}{1.314823in}}%
\pgfpathlineto{\pgfqpoint{5.015366in}{1.314823in}}%
\pgfpathlineto{\pgfqpoint{5.015366in}{1.319351in}}%
\pgfpathlineto{\pgfqpoint{5.020277in}{1.319351in}}%
\pgfpathlineto{\pgfqpoint{5.020277in}{1.317276in}}%
\pgfpathlineto{\pgfqpoint{5.025188in}{1.317276in}}%
\pgfpathlineto{\pgfqpoint{5.025188in}{1.322510in}}%
\pgfpathlineto{\pgfqpoint{5.030099in}{1.322510in}}%
\pgfpathlineto{\pgfqpoint{5.030099in}{1.320496in}}%
\pgfpathlineto{\pgfqpoint{5.035010in}{1.320496in}}%
\pgfpathlineto{\pgfqpoint{5.035010in}{1.327174in}}%
\pgfpathlineto{\pgfqpoint{5.039922in}{1.327174in}}%
\pgfpathlineto{\pgfqpoint{5.039922in}{1.321787in}}%
\pgfpathlineto{\pgfqpoint{5.044834in}{1.321787in}}%
\pgfpathlineto{\pgfqpoint{5.044834in}{1.341222in}}%
\pgfpathlineto{\pgfqpoint{5.049746in}{1.341222in}}%
\pgfpathlineto{\pgfqpoint{5.049746in}{1.314400in}}%
\pgfpathlineto{\pgfqpoint{5.054659in}{1.314400in}}%
\pgfpathlineto{\pgfqpoint{5.054659in}{1.331955in}}%
\pgfpathlineto{\pgfqpoint{5.059571in}{1.331955in}}%
\pgfpathlineto{\pgfqpoint{5.059571in}{1.305886in}}%
\pgfpathlineto{\pgfqpoint{5.069398in}{1.305770in}}%
\pgfpathlineto{\pgfqpoint{5.069398in}{1.331077in}}%
\pgfpathlineto{\pgfqpoint{5.074311in}{1.331077in}}%
\pgfpathlineto{\pgfqpoint{5.074311in}{1.327557in}}%
\pgfpathlineto{\pgfqpoint{5.084139in}{1.328607in}}%
\pgfpathlineto{\pgfqpoint{5.084139in}{1.322582in}}%
\pgfpathlineto{\pgfqpoint{5.089053in}{1.322582in}}%
\pgfpathlineto{\pgfqpoint{5.089053in}{1.318517in}}%
\pgfpathlineto{\pgfqpoint{5.093968in}{1.318517in}}%
\pgfpathlineto{\pgfqpoint{5.093968in}{1.324876in}}%
\pgfpathlineto{\pgfqpoint{5.098883in}{1.324876in}}%
\pgfpathlineto{\pgfqpoint{5.098883in}{1.320705in}}%
\pgfpathlineto{\pgfqpoint{5.103798in}{1.320705in}}%
\pgfpathlineto{\pgfqpoint{5.103798in}{1.323236in}}%
\pgfpathlineto{\pgfqpoint{5.108713in}{1.323236in}}%
\pgfpathlineto{\pgfqpoint{5.108713in}{1.310355in}}%
\pgfpathlineto{\pgfqpoint{5.113629in}{1.310355in}}%
\pgfpathlineto{\pgfqpoint{5.113629in}{1.338076in}}%
\pgfpathlineto{\pgfqpoint{5.118545in}{1.338076in}}%
\pgfpathlineto{\pgfqpoint{5.118545in}{1.318330in}}%
\pgfpathlineto{\pgfqpoint{5.123461in}{1.318330in}}%
\pgfpathlineto{\pgfqpoint{5.123461in}{1.312702in}}%
\pgfpathlineto{\pgfqpoint{5.128377in}{1.312702in}}%
\pgfpathlineto{\pgfqpoint{5.128377in}{1.330304in}}%
\pgfpathlineto{\pgfqpoint{5.133294in}{1.330304in}}%
\pgfpathlineto{\pgfqpoint{5.133294in}{1.333126in}}%
\pgfpathlineto{\pgfqpoint{5.138211in}{1.333126in}}%
\pgfpathlineto{\pgfqpoint{5.138211in}{1.322063in}}%
\pgfpathlineto{\pgfqpoint{5.143128in}{1.322063in}}%
\pgfpathlineto{\pgfqpoint{5.143128in}{1.320142in}}%
\pgfpathlineto{\pgfqpoint{5.148045in}{1.320142in}}%
\pgfpathlineto{\pgfqpoint{5.148045in}{1.329516in}}%
\pgfpathlineto{\pgfqpoint{5.157880in}{1.328516in}}%
\pgfpathlineto{\pgfqpoint{5.157880in}{1.327424in}}%
\pgfpathlineto{\pgfqpoint{5.162798in}{1.327424in}}%
\pgfpathlineto{\pgfqpoint{5.162798in}{1.312844in}}%
\pgfpathlineto{\pgfqpoint{5.167717in}{1.312844in}}%
\pgfpathlineto{\pgfqpoint{5.167717in}{1.323025in}}%
\pgfpathlineto{\pgfqpoint{5.172635in}{1.323025in}}%
\pgfpathlineto{\pgfqpoint{5.172635in}{1.321264in}}%
\pgfpathlineto{\pgfqpoint{5.177554in}{1.321264in}}%
\pgfpathlineto{\pgfqpoint{5.177554in}{1.313762in}}%
\pgfpathlineto{\pgfqpoint{5.187392in}{1.312662in}}%
\pgfpathlineto{\pgfqpoint{5.187392in}{1.326082in}}%
\pgfpathlineto{\pgfqpoint{5.192312in}{1.326082in}}%
\pgfpathlineto{\pgfqpoint{5.192312in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{5.197231in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{5.197231in}{1.320779in}}%
\pgfpathlineto{\pgfqpoint{5.202151in}{1.320779in}}%
\pgfpathlineto{\pgfqpoint{5.202151in}{1.319022in}}%
\pgfpathlineto{\pgfqpoint{5.207071in}{1.319022in}}%
\pgfpathlineto{\pgfqpoint{5.207071in}{1.313837in}}%
\pgfpathlineto{\pgfqpoint{5.211992in}{1.313837in}}%
\pgfpathlineto{\pgfqpoint{5.211992in}{1.315197in}}%
\pgfpathlineto{\pgfqpoint{5.216912in}{1.315197in}}%
\pgfpathlineto{\pgfqpoint{5.216912in}{1.317976in}}%
\pgfpathlineto{\pgfqpoint{5.221833in}{1.317976in}}%
\pgfpathlineto{\pgfqpoint{5.221833in}{1.316556in}}%
\pgfpathlineto{\pgfqpoint{5.226754in}{1.316556in}}%
\pgfpathlineto{\pgfqpoint{5.226754in}{1.321353in}}%
\pgfpathlineto{\pgfqpoint{5.231675in}{1.321353in}}%
\pgfpathlineto{\pgfqpoint{5.231675in}{1.329327in}}%
\pgfpathlineto{\pgfqpoint{5.236597in}{1.329327in}}%
\pgfpathlineto{\pgfqpoint{5.236597in}{1.316437in}}%
\pgfpathlineto{\pgfqpoint{5.241519in}{1.316437in}}%
\pgfpathlineto{\pgfqpoint{5.241519in}{1.313785in}}%
\pgfpathlineto{\pgfqpoint{5.246441in}{1.313785in}}%
\pgfpathlineto{\pgfqpoint{5.246441in}{1.312065in}}%
\pgfpathlineto{\pgfqpoint{5.251363in}{1.312065in}}%
\pgfpathlineto{\pgfqpoint{5.251363in}{1.322321in}}%
\pgfpathlineto{\pgfqpoint{5.256285in}{1.322321in}}%
\pgfpathlineto{\pgfqpoint{5.256285in}{1.310296in}}%
\pgfpathlineto{\pgfqpoint{5.266131in}{1.309331in}}%
\pgfpathlineto{\pgfqpoint{5.266131in}{1.304192in}}%
\pgfpathlineto{\pgfqpoint{5.271054in}{1.304192in}}%
\pgfpathlineto{\pgfqpoint{5.271054in}{1.319904in}}%
\pgfpathlineto{\pgfqpoint{5.275977in}{1.319904in}}%
\pgfpathlineto{\pgfqpoint{5.275977in}{1.313342in}}%
\pgfpathlineto{\pgfqpoint{5.285824in}{1.313296in}}%
\pgfpathlineto{\pgfqpoint{5.285824in}{1.320491in}}%
\pgfpathlineto{\pgfqpoint{5.290748in}{1.320491in}}%
\pgfpathlineto{\pgfqpoint{5.290748in}{1.314953in}}%
\pgfpathlineto{\pgfqpoint{5.300596in}{1.315373in}}%
\pgfpathlineto{\pgfqpoint{5.300596in}{1.300915in}}%
\pgfpathlineto{\pgfqpoint{5.305521in}{1.300915in}}%
\pgfpathlineto{\pgfqpoint{5.305521in}{1.307642in}}%
\pgfpathlineto{\pgfqpoint{5.310445in}{1.307642in}}%
\pgfpathlineto{\pgfqpoint{5.310445in}{1.319959in}}%
\pgfpathlineto{\pgfqpoint{5.315370in}{1.319959in}}%
\pgfpathlineto{\pgfqpoint{5.315370in}{1.311995in}}%
\pgfpathlineto{\pgfqpoint{5.320295in}{1.311995in}}%
\pgfpathlineto{\pgfqpoint{5.320295in}{1.298370in}}%
\pgfpathlineto{\pgfqpoint{5.325221in}{1.298370in}}%
\pgfpathlineto{\pgfqpoint{5.325221in}{1.295619in}}%
\pgfpathlineto{\pgfqpoint{5.330146in}{1.295619in}}%
\pgfpathlineto{\pgfqpoint{5.330146in}{1.309000in}}%
\pgfpathlineto{\pgfqpoint{5.335072in}{1.309000in}}%
\pgfpathlineto{\pgfqpoint{5.335072in}{1.293350in}}%
\pgfpathlineto{\pgfqpoint{5.339998in}{1.293350in}}%
\pgfpathlineto{\pgfqpoint{5.339998in}{1.275121in}}%
\pgfpathlineto{\pgfqpoint{5.344924in}{1.275121in}}%
\pgfpathlineto{\pgfqpoint{5.344924in}{1.264160in}}%
\pgfpathlineto{\pgfqpoint{5.354777in}{1.263382in}}%
\pgfpathlineto{\pgfqpoint{5.354777in}{1.269171in}}%
\pgfpathlineto{\pgfqpoint{5.359703in}{1.269171in}}%
\pgfpathlineto{\pgfqpoint{5.359703in}{1.262683in}}%
\pgfpathlineto{\pgfqpoint{5.364630in}{1.262683in}}%
\pgfpathlineto{\pgfqpoint{5.364630in}{1.278824in}}%
\pgfpathlineto{\pgfqpoint{5.369557in}{1.278824in}}%
\pgfpathlineto{\pgfqpoint{5.369557in}{1.272372in}}%
\pgfpathlineto{\pgfqpoint{5.379412in}{1.272409in}}%
\pgfpathlineto{\pgfqpoint{5.379412in}{1.265217in}}%
\pgfpathlineto{\pgfqpoint{5.389267in}{1.265563in}}%
\pgfpathlineto{\pgfqpoint{5.389267in}{1.276421in}}%
\pgfpathlineto{\pgfqpoint{5.394195in}{1.276421in}}%
\pgfpathlineto{\pgfqpoint{5.394195in}{1.266272in}}%
\pgfpathlineto{\pgfqpoint{5.399124in}{1.266272in}}%
\pgfpathlineto{\pgfqpoint{5.399124in}{1.277472in}}%
\pgfpathlineto{\pgfqpoint{5.404052in}{1.277472in}}%
\pgfpathlineto{\pgfqpoint{5.404052in}{1.273883in}}%
\pgfpathlineto{\pgfqpoint{5.408981in}{1.273883in}}%
\pgfpathlineto{\pgfqpoint{5.408981in}{1.285222in}}%
\pgfpathlineto{\pgfqpoint{5.413909in}{1.285222in}}%
\pgfpathlineto{\pgfqpoint{5.413909in}{1.288246in}}%
\pgfpathlineto{\pgfqpoint{5.418838in}{1.288246in}}%
\pgfpathlineto{\pgfqpoint{5.418838in}{1.293403in}}%
\pgfpathlineto{\pgfqpoint{5.423767in}{1.293403in}}%
\pgfpathlineto{\pgfqpoint{5.423767in}{1.296940in}}%
\pgfpathlineto{\pgfqpoint{5.428697in}{1.296940in}}%
\pgfpathlineto{\pgfqpoint{5.428697in}{1.300814in}}%
\pgfpathlineto{\pgfqpoint{5.438556in}{1.300995in}}%
\pgfpathlineto{\pgfqpoint{5.438556in}{1.308218in}}%
\pgfpathlineto{\pgfqpoint{5.443485in}{1.308218in}}%
\pgfpathlineto{\pgfqpoint{5.443485in}{1.284740in}}%
\pgfpathlineto{\pgfqpoint{5.448415in}{1.284740in}}%
\pgfpathlineto{\pgfqpoint{5.448415in}{1.300691in}}%
\pgfpathlineto{\pgfqpoint{5.453345in}{1.300691in}}%
\pgfpathlineto{\pgfqpoint{5.453345in}{1.303866in}}%
\pgfpathlineto{\pgfqpoint{5.463206in}{1.303935in}}%
\pgfpathlineto{\pgfqpoint{5.463206in}{1.308928in}}%
\pgfpathlineto{\pgfqpoint{5.468137in}{1.308928in}}%
\pgfpathlineto{\pgfqpoint{5.468137in}{1.306053in}}%
\pgfpathlineto{\pgfqpoint{5.473068in}{1.306053in}}%
\pgfpathlineto{\pgfqpoint{5.473068in}{1.293494in}}%
\pgfpathlineto{\pgfqpoint{5.477998in}{1.293494in}}%
\pgfpathlineto{\pgfqpoint{5.477998in}{1.305390in}}%
\pgfpathlineto{\pgfqpoint{5.482930in}{1.305390in}}%
\pgfpathlineto{\pgfqpoint{5.482930in}{1.310160in}}%
\pgfpathlineto{\pgfqpoint{5.487861in}{1.310160in}}%
\pgfpathlineto{\pgfqpoint{5.487861in}{1.307157in}}%
\pgfpathlineto{\pgfqpoint{5.492792in}{1.307157in}}%
\pgfpathlineto{\pgfqpoint{5.492792in}{1.295396in}}%
\pgfpathlineto{\pgfqpoint{5.497724in}{1.295396in}}%
\pgfpathlineto{\pgfqpoint{5.497724in}{1.316716in}}%
\pgfpathlineto{\pgfqpoint{5.502656in}{1.316716in}}%
\pgfpathlineto{\pgfqpoint{5.502656in}{1.331308in}}%
\pgfpathlineto{\pgfqpoint{5.507588in}{1.331308in}}%
\pgfpathlineto{\pgfqpoint{5.507588in}{1.316428in}}%
\pgfpathlineto{\pgfqpoint{5.512520in}{1.316428in}}%
\pgfpathlineto{\pgfqpoint{5.512520in}{1.303185in}}%
\pgfpathlineto{\pgfqpoint{5.517452in}{1.303185in}}%
\pgfpathlineto{\pgfqpoint{5.517452in}{1.305080in}}%
\pgfpathlineto{\pgfqpoint{5.522384in}{1.305080in}}%
\pgfpathlineto{\pgfqpoint{5.522384in}{1.316071in}}%
\pgfpathlineto{\pgfqpoint{5.527317in}{1.316071in}}%
\pgfpathlineto{\pgfqpoint{5.527317in}{1.311753in}}%
\pgfpathlineto{\pgfqpoint{5.532249in}{1.311753in}}%
\pgfpathlineto{\pgfqpoint{5.532249in}{1.324758in}}%
\pgfpathlineto{\pgfqpoint{5.537182in}{1.324758in}}%
\pgfpathlineto{\pgfqpoint{5.537182in}{1.291024in}}%
\pgfpathlineto{\pgfqpoint{5.542115in}{1.291024in}}%
\pgfpathlineto{\pgfqpoint{5.542115in}{1.301044in}}%
\pgfpathlineto{\pgfqpoint{5.547048in}{1.301044in}}%
\pgfpathlineto{\pgfqpoint{5.547048in}{1.322319in}}%
\pgfpathlineto{\pgfqpoint{5.551982in}{1.322319in}}%
\pgfpathlineto{\pgfqpoint{5.551982in}{1.299249in}}%
\pgfpathlineto{\pgfqpoint{5.556915in}{1.299249in}}%
\pgfpathlineto{\pgfqpoint{5.556915in}{1.300961in}}%
\pgfpathlineto{\pgfqpoint{5.561849in}{1.300961in}}%
\pgfpathlineto{\pgfqpoint{5.561849in}{1.315053in}}%
\pgfpathlineto{\pgfqpoint{5.566782in}{1.315053in}}%
\pgfpathlineto{\pgfqpoint{5.566782in}{1.307065in}}%
\pgfpathlineto{\pgfqpoint{5.571716in}{1.307065in}}%
\pgfpathlineto{\pgfqpoint{5.571716in}{1.298875in}}%
\pgfpathlineto{\pgfqpoint{5.576650in}{1.298875in}}%
\pgfpathlineto{\pgfqpoint{5.576650in}{1.310559in}}%
\pgfpathlineto{\pgfqpoint{5.581584in}{1.310559in}}%
\pgfpathlineto{\pgfqpoint{5.581584in}{1.301009in}}%
\pgfpathlineto{\pgfqpoint{5.586519in}{1.301009in}}%
\pgfpathlineto{\pgfqpoint{5.586519in}{1.304808in}}%
\pgfpathlineto{\pgfqpoint{5.591453in}{1.304808in}}%
\pgfpathlineto{\pgfqpoint{5.591453in}{1.302810in}}%
\pgfpathlineto{\pgfqpoint{5.596387in}{1.302810in}}%
\pgfpathlineto{\pgfqpoint{5.596387in}{1.298564in}}%
\pgfpathlineto{\pgfqpoint{5.601322in}{1.298564in}}%
\pgfpathlineto{\pgfqpoint{5.601322in}{1.320043in}}%
\pgfpathlineto{\pgfqpoint{5.606257in}{1.320043in}}%
\pgfpathlineto{\pgfqpoint{5.606257in}{1.311464in}}%
\pgfpathlineto{\pgfqpoint{5.611192in}{1.311464in}}%
\pgfpathlineto{\pgfqpoint{5.611192in}{1.308148in}}%
\pgfpathlineto{\pgfqpoint{5.616127in}{1.308148in}}%
\pgfpathlineto{\pgfqpoint{5.616127in}{1.321236in}}%
\pgfpathlineto{\pgfqpoint{5.621062in}{1.321236in}}%
\pgfpathlineto{\pgfqpoint{5.621062in}{1.301200in}}%
\pgfpathlineto{\pgfqpoint{5.625998in}{1.301200in}}%
\pgfpathlineto{\pgfqpoint{5.625998in}{1.305672in}}%
\pgfpathlineto{\pgfqpoint{5.630933in}{1.305672in}}%
\pgfpathlineto{\pgfqpoint{5.630933in}{1.300774in}}%
\pgfpathlineto{\pgfqpoint{5.635869in}{1.300774in}}%
\pgfpathlineto{\pgfqpoint{5.635869in}{1.295583in}}%
\pgfpathlineto{\pgfqpoint{5.640804in}{1.295583in}}%
\pgfpathlineto{\pgfqpoint{5.640804in}{1.310205in}}%
\pgfpathlineto{\pgfqpoint{5.645740in}{1.310205in}}%
\pgfpathlineto{\pgfqpoint{5.645740in}{1.308813in}}%
\pgfpathlineto{\pgfqpoint{5.650676in}{1.308813in}}%
\pgfpathlineto{\pgfqpoint{5.650676in}{1.306669in}}%
\pgfpathlineto{\pgfqpoint{5.675358in}{1.307092in}}%
\pgfpathlineto{\pgfqpoint{5.675358in}{1.320597in}}%
\pgfpathlineto{\pgfqpoint{5.680294in}{1.320597in}}%
\pgfpathlineto{\pgfqpoint{5.680294in}{1.300152in}}%
\pgfpathlineto{\pgfqpoint{5.685231in}{1.300152in}}%
\pgfpathlineto{\pgfqpoint{5.685231in}{1.312058in}}%
\pgfpathlineto{\pgfqpoint{5.690168in}{1.312058in}}%
\pgfpathlineto{\pgfqpoint{5.690168in}{1.298244in}}%
\pgfpathlineto{\pgfqpoint{5.695105in}{1.298244in}}%
\pgfpathlineto{\pgfqpoint{5.695105in}{1.301131in}}%
\pgfpathlineto{\pgfqpoint{5.700042in}{1.301131in}}%
\pgfpathlineto{\pgfqpoint{5.700042in}{1.314866in}}%
\pgfpathlineto{\pgfqpoint{5.704979in}{1.314866in}}%
\pgfpathlineto{\pgfqpoint{5.704979in}{1.303935in}}%
\pgfpathlineto{\pgfqpoint{5.709917in}{1.303935in}}%
\pgfpathlineto{\pgfqpoint{5.709917in}{1.323456in}}%
\pgfpathlineto{\pgfqpoint{5.714854in}{1.323456in}}%
\pgfpathlineto{\pgfqpoint{5.714854in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{5.719792in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{5.719792in}{1.291215in}}%
\pgfpathlineto{\pgfqpoint{5.724729in}{1.291215in}}%
\pgfpathlineto{\pgfqpoint{5.724729in}{1.325194in}}%
\pgfpathlineto{\pgfqpoint{5.729667in}{1.325194in}}%
\pgfpathlineto{\pgfqpoint{5.729667in}{1.304643in}}%
\pgfpathlineto{\pgfqpoint{5.734605in}{1.304643in}}%
\pgfpathlineto{\pgfqpoint{5.734605in}{1.318986in}}%
\pgfpathlineto{\pgfqpoint{5.739543in}{1.318986in}}%
\pgfpathlineto{\pgfqpoint{5.739543in}{1.303649in}}%
\pgfpathlineto{\pgfqpoint{5.744481in}{1.303649in}}%
\pgfpathlineto{\pgfqpoint{5.744481in}{1.307593in}}%
\pgfpathlineto{\pgfqpoint{5.749419in}{1.307593in}}%
\pgfpathlineto{\pgfqpoint{5.749419in}{1.291824in}}%
\pgfpathlineto{\pgfqpoint{5.754357in}{1.291824in}}%
\pgfpathlineto{\pgfqpoint{5.754357in}{1.308069in}}%
\pgfpathlineto{\pgfqpoint{5.759296in}{1.308069in}}%
\pgfpathlineto{\pgfqpoint{5.759296in}{1.312018in}}%
\pgfpathlineto{\pgfqpoint{5.764234in}{1.312018in}}%
\pgfpathlineto{\pgfqpoint{5.764234in}{1.300845in}}%
\pgfpathlineto{\pgfqpoint{5.769173in}{1.300845in}}%
\pgfpathlineto{\pgfqpoint{5.769173in}{1.305927in}}%
\pgfpathlineto{\pgfqpoint{5.774111in}{1.305927in}}%
\pgfpathlineto{\pgfqpoint{5.774111in}{1.304145in}}%
\pgfpathlineto{\pgfqpoint{5.779050in}{1.304145in}}%
\pgfpathlineto{\pgfqpoint{5.779050in}{1.301755in}}%
\pgfpathlineto{\pgfqpoint{5.783989in}{1.301755in}}%
\pgfpathlineto{\pgfqpoint{5.783989in}{1.313403in}}%
\pgfpathlineto{\pgfqpoint{5.788928in}{1.313403in}}%
\pgfpathlineto{\pgfqpoint{5.788928in}{1.302456in}}%
\pgfpathlineto{\pgfqpoint{5.793867in}{1.302456in}}%
\pgfpathlineto{\pgfqpoint{5.793867in}{1.307031in}}%
\pgfpathlineto{\pgfqpoint{5.798806in}{1.307031in}}%
\pgfpathlineto{\pgfqpoint{5.798806in}{1.314465in}}%
\pgfpathlineto{\pgfqpoint{5.803745in}{1.314465in}}%
\pgfpathlineto{\pgfqpoint{5.803745in}{1.311840in}}%
\pgfpathlineto{\pgfqpoint{5.808684in}{1.311840in}}%
\pgfpathlineto{\pgfqpoint{5.808684in}{1.315215in}}%
\pgfpathlineto{\pgfqpoint{5.813624in}{1.315215in}}%
\pgfpathlineto{\pgfqpoint{5.813624in}{1.308126in}}%
\pgfpathlineto{\pgfqpoint{5.818563in}{1.308126in}}%
\pgfpathlineto{\pgfqpoint{5.818563in}{1.306514in}}%
\pgfpathlineto{\pgfqpoint{5.823502in}{1.306514in}}%
\pgfpathlineto{\pgfqpoint{5.823502in}{1.282938in}}%
\pgfpathlineto{\pgfqpoint{5.828442in}{1.282938in}}%
\pgfpathlineto{\pgfqpoint{5.828442in}{1.316824in}}%
\pgfpathlineto{\pgfqpoint{5.833382in}{1.316824in}}%
\pgfpathlineto{\pgfqpoint{5.833382in}{1.306782in}}%
\pgfpathlineto{\pgfqpoint{5.838321in}{1.306782in}}%
\pgfpathlineto{\pgfqpoint{5.838321in}{1.298366in}}%
\pgfpathlineto{\pgfqpoint{5.843261in}{1.298366in}}%
\pgfpathlineto{\pgfqpoint{5.843261in}{1.313869in}}%
\pgfpathlineto{\pgfqpoint{5.848201in}{1.313869in}}%
\pgfpathlineto{\pgfqpoint{5.848201in}{1.308853in}}%
\pgfpathlineto{\pgfqpoint{5.853141in}{1.308853in}}%
\pgfpathlineto{\pgfqpoint{5.853141in}{1.329443in}}%
\pgfpathlineto{\pgfqpoint{5.858081in}{1.329443in}}%
\pgfpathlineto{\pgfqpoint{5.858081in}{1.317798in}}%
\pgfpathlineto{\pgfqpoint{5.863021in}{1.317798in}}%
\pgfpathlineto{\pgfqpoint{5.863021in}{1.321843in}}%
\pgfpathlineto{\pgfqpoint{5.867961in}{1.321843in}}%
\pgfpathlineto{\pgfqpoint{5.867961in}{1.303123in}}%
\pgfpathlineto{\pgfqpoint{5.872902in}{1.303123in}}%
\pgfpathlineto{\pgfqpoint{5.872902in}{1.307425in}}%
\pgfpathlineto{\pgfqpoint{5.877842in}{1.307425in}}%
\pgfpathlineto{\pgfqpoint{5.877842in}{1.305425in}}%
\pgfpathlineto{\pgfqpoint{5.882782in}{1.305425in}}%
\pgfpathlineto{\pgfqpoint{5.882782in}{1.302451in}}%
\pgfpathlineto{\pgfqpoint{5.887723in}{1.302451in}}%
\pgfpathlineto{\pgfqpoint{5.887723in}{1.313479in}}%
\pgfpathlineto{\pgfqpoint{5.892663in}{1.313479in}}%
\pgfpathlineto{\pgfqpoint{5.892663in}{1.309864in}}%
\pgfpathlineto{\pgfqpoint{5.897604in}{1.309864in}}%
\pgfpathlineto{\pgfqpoint{5.897604in}{1.303011in}}%
\pgfpathlineto{\pgfqpoint{5.902544in}{1.303011in}}%
\pgfpathlineto{\pgfqpoint{5.902544in}{1.317707in}}%
\pgfpathlineto{\pgfqpoint{5.907485in}{1.317707in}}%
\pgfpathlineto{\pgfqpoint{5.907485in}{1.313567in}}%
\pgfpathlineto{\pgfqpoint{5.912426in}{1.313567in}}%
\pgfpathlineto{\pgfqpoint{5.912426in}{1.309925in}}%
\pgfpathlineto{\pgfqpoint{5.917367in}{1.309925in}}%
\pgfpathlineto{\pgfqpoint{5.917367in}{1.315070in}}%
\pgfpathlineto{\pgfqpoint{5.922308in}{1.315070in}}%
\pgfpathlineto{\pgfqpoint{5.922308in}{1.318931in}}%
\pgfpathlineto{\pgfqpoint{5.927249in}{1.318931in}}%
\pgfpathlineto{\pgfqpoint{5.927249in}{1.305330in}}%
\pgfpathlineto{\pgfqpoint{5.932190in}{1.305330in}}%
\pgfpathlineto{\pgfqpoint{5.932190in}{1.321578in}}%
\pgfpathlineto{\pgfqpoint{5.937131in}{1.321578in}}%
\pgfpathlineto{\pgfqpoint{5.937131in}{1.308852in}}%
\pgfpathlineto{\pgfqpoint{5.942072in}{1.308852in}}%
\pgfpathlineto{\pgfqpoint{5.942072in}{1.307173in}}%
\pgfpathlineto{\pgfqpoint{5.947013in}{1.307173in}}%
\pgfpathlineto{\pgfqpoint{5.947013in}{1.317212in}}%
\pgfpathlineto{\pgfqpoint{5.951954in}{1.317212in}}%
\pgfpathlineto{\pgfqpoint{5.951954in}{1.325386in}}%
\pgfpathlineto{\pgfqpoint{5.956895in}{1.325386in}}%
\pgfpathlineto{\pgfqpoint{5.956895in}{1.311554in}}%
\pgfpathlineto{\pgfqpoint{5.961837in}{1.311554in}}%
\pgfpathlineto{\pgfqpoint{5.961837in}{1.304785in}}%
\pgfpathlineto{\pgfqpoint{5.966778in}{1.304785in}}%
\pgfpathlineto{\pgfqpoint{5.966778in}{1.324992in}}%
\pgfpathlineto{\pgfqpoint{5.971719in}{1.324992in}}%
\pgfpathlineto{\pgfqpoint{5.971719in}{1.316626in}}%
\pgfpathlineto{\pgfqpoint{5.976661in}{1.316626in}}%
\pgfpathlineto{\pgfqpoint{5.976661in}{1.313973in}}%
\pgfpathlineto{\pgfqpoint{5.986544in}{1.313743in}}%
\pgfpathlineto{\pgfqpoint{5.986544in}{1.298656in}}%
\pgfpathlineto{\pgfqpoint{5.991485in}{1.298656in}}%
\pgfpathlineto{\pgfqpoint{5.991485in}{1.308446in}}%
\pgfpathlineto{\pgfqpoint{5.996427in}{1.308446in}}%
\pgfpathlineto{\pgfqpoint{5.996427in}{1.312893in}}%
\pgfpathlineto{\pgfqpoint{6.001368in}{1.312893in}}%
\pgfpathlineto{\pgfqpoint{6.001368in}{1.315051in}}%
\pgfpathlineto{\pgfqpoint{6.006310in}{1.315051in}}%
\pgfpathlineto{\pgfqpoint{6.006310in}{1.313342in}}%
\pgfpathlineto{\pgfqpoint{6.011252in}{1.313342in}}%
\pgfpathlineto{\pgfqpoint{6.011252in}{1.315683in}}%
\pgfpathlineto{\pgfqpoint{6.016194in}{1.315683in}}%
\pgfpathlineto{\pgfqpoint{6.016194in}{1.310226in}}%
\pgfpathlineto{\pgfqpoint{6.021135in}{1.310226in}}%
\pgfpathlineto{\pgfqpoint{6.021135in}{1.311458in}}%
\pgfpathlineto{\pgfqpoint{6.026077in}{1.311458in}}%
\pgfpathlineto{\pgfqpoint{6.026077in}{1.313577in}}%
\pgfpathlineto{\pgfqpoint{6.031019in}{1.313577in}}%
\pgfpathlineto{\pgfqpoint{6.031019in}{1.304324in}}%
\pgfpathlineto{\pgfqpoint{6.035961in}{1.304324in}}%
\pgfpathlineto{\pgfqpoint{6.035961in}{1.323819in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{1.323819in}}%
\pgfpathlineto{\pgfqpoint{6.040903in}{1.312047in}}%
\pgfpathlineto{\pgfqpoint{6.045845in}{1.312047in}}%
\pgfpathlineto{\pgfqpoint{6.045845in}{1.307942in}}%
\pgfpathlineto{\pgfqpoint{6.050787in}{1.307942in}}%
\pgfpathlineto{\pgfqpoint{6.050787in}{1.316409in}}%
\pgfpathlineto{\pgfqpoint{6.055729in}{1.316409in}}%
\pgfpathlineto{\pgfqpoint{6.055729in}{1.294162in}}%
\pgfpathlineto{\pgfqpoint{6.060671in}{1.294162in}}%
\pgfpathlineto{\pgfqpoint{6.060671in}{1.313463in}}%
\pgfpathlineto{\pgfqpoint{6.065613in}{1.313463in}}%
\pgfpathlineto{\pgfqpoint{6.065613in}{1.317735in}}%
\pgfpathlineto{\pgfqpoint{6.070555in}{1.317735in}}%
\pgfpathlineto{\pgfqpoint{6.070555in}{1.309262in}}%
\pgfpathlineto{\pgfqpoint{6.075497in}{1.309262in}}%
\pgfpathlineto{\pgfqpoint{6.075497in}{1.302876in}}%
\pgfpathlineto{\pgfqpoint{6.080439in}{1.302876in}}%
\pgfpathlineto{\pgfqpoint{6.080439in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{6.085381in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{6.085381in}{1.310115in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{1.310115in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{1.305130in}}%
\pgfpathlineto{\pgfqpoint{6.095265in}{1.305130in}}%
\pgfpathlineto{\pgfqpoint{6.095265in}{1.296175in}}%
\pgfpathlineto{\pgfqpoint{6.100207in}{1.296175in}}%
\pgfpathlineto{\pgfqpoint{6.100207in}{1.301160in}}%
\pgfpathlineto{\pgfqpoint{6.105149in}{1.301160in}}%
\pgfpathlineto{\pgfqpoint{6.105149in}{1.314134in}}%
\pgfpathlineto{\pgfqpoint{6.110092in}{1.314134in}}%
\pgfpathlineto{\pgfqpoint{6.110092in}{1.302352in}}%
\pgfpathlineto{\pgfqpoint{6.115034in}{1.302352in}}%
\pgfpathlineto{\pgfqpoint{6.115034in}{1.305388in}}%
\pgfpathlineto{\pgfqpoint{6.119976in}{1.305388in}}%
\pgfpathlineto{\pgfqpoint{6.119976in}{1.299446in}}%
\pgfpathlineto{\pgfqpoint{6.124918in}{1.299446in}}%
\pgfpathlineto{\pgfqpoint{6.124918in}{1.325160in}}%
\pgfpathlineto{\pgfqpoint{6.129860in}{1.325160in}}%
\pgfpathlineto{\pgfqpoint{6.129860in}{1.318240in}}%
\pgfpathlineto{\pgfqpoint{6.134803in}{1.318240in}}%
\pgfpathlineto{\pgfqpoint{6.134803in}{1.321229in}}%
\pgfpathlineto{\pgfqpoint{6.139745in}{1.321229in}}%
\pgfpathlineto{\pgfqpoint{6.139745in}{1.308698in}}%
\pgfpathlineto{\pgfqpoint{6.144687in}{1.308698in}}%
\pgfpathlineto{\pgfqpoint{6.144687in}{1.306880in}}%
\pgfpathlineto{\pgfqpoint{6.149629in}{1.306880in}}%
\pgfpathlineto{\pgfqpoint{6.149629in}{1.311994in}}%
\pgfpathlineto{\pgfqpoint{6.154571in}{1.311994in}}%
\pgfpathlineto{\pgfqpoint{6.154571in}{1.316250in}}%
\pgfpathlineto{\pgfqpoint{6.159514in}{1.316250in}}%
\pgfpathlineto{\pgfqpoint{6.159514in}{1.305033in}}%
\pgfpathlineto{\pgfqpoint{6.164456in}{1.305033in}}%
\pgfpathlineto{\pgfqpoint{6.164456in}{1.314658in}}%
\pgfpathlineto{\pgfqpoint{6.169398in}{1.314658in}}%
\pgfpathlineto{\pgfqpoint{6.169398in}{1.310642in}}%
\pgfpathlineto{\pgfqpoint{6.179283in}{1.310964in}}%
\pgfpathlineto{\pgfqpoint{6.179283in}{1.299756in}}%
\pgfpathlineto{\pgfqpoint{6.184225in}{1.299756in}}%
\pgfpathlineto{\pgfqpoint{6.184225in}{1.295354in}}%
\pgfpathlineto{\pgfqpoint{6.189167in}{1.295354in}}%
\pgfpathlineto{\pgfqpoint{6.189167in}{1.300231in}}%
\pgfpathlineto{\pgfqpoint{6.194109in}{1.300231in}}%
\pgfpathlineto{\pgfqpoint{6.194109in}{1.310197in}}%
\pgfpathlineto{\pgfqpoint{6.199051in}{1.310197in}}%
\pgfpathlineto{\pgfqpoint{6.199051in}{1.297132in}}%
\pgfpathlineto{\pgfqpoint{6.203994in}{1.297132in}}%
\pgfpathlineto{\pgfqpoint{6.203994in}{1.304785in}}%
\pgfpathlineto{\pgfqpoint{6.208936in}{1.304785in}}%
\pgfpathlineto{\pgfqpoint{6.208936in}{1.303469in}}%
\pgfpathlineto{\pgfqpoint{6.213878in}{1.303469in}}%
\pgfpathlineto{\pgfqpoint{6.213878in}{1.299739in}}%
\pgfpathlineto{\pgfqpoint{6.218820in}{1.299739in}}%
\pgfpathlineto{\pgfqpoint{6.218820in}{1.286384in}}%
\pgfpathlineto{\pgfqpoint{6.223762in}{1.286384in}}%
\pgfpathlineto{\pgfqpoint{6.223762in}{1.308510in}}%
\pgfpathlineto{\pgfqpoint{6.228704in}{1.308510in}}%
\pgfpathlineto{\pgfqpoint{6.228704in}{1.316007in}}%
\pgfpathlineto{\pgfqpoint{6.233646in}{1.316007in}}%
\pgfpathlineto{\pgfqpoint{6.233646in}{1.308932in}}%
\pgfpathlineto{\pgfqpoint{6.238588in}{1.308932in}}%
\pgfpathlineto{\pgfqpoint{6.238588in}{1.319983in}}%
\pgfpathlineto{\pgfqpoint{6.243531in}{1.319983in}}%
\pgfpathlineto{\pgfqpoint{6.243531in}{1.291384in}}%
\pgfpathlineto{\pgfqpoint{6.248473in}{1.291384in}}%
\pgfpathlineto{\pgfqpoint{6.248473in}{1.293122in}}%
\pgfpathlineto{\pgfqpoint{6.253415in}{1.293122in}}%
\pgfpathlineto{\pgfqpoint{6.253415in}{1.302373in}}%
\pgfpathlineto{\pgfqpoint{6.258357in}{1.302373in}}%
\pgfpathlineto{\pgfqpoint{6.258357in}{1.312700in}}%
\pgfpathlineto{\pgfqpoint{6.263299in}{1.312700in}}%
\pgfpathlineto{\pgfqpoint{6.263299in}{1.302224in}}%
\pgfpathlineto{\pgfqpoint{6.268240in}{1.302224in}}%
\pgfpathlineto{\pgfqpoint{6.268240in}{1.312860in}}%
\pgfpathlineto{\pgfqpoint{6.273182in}{1.312860in}}%
\pgfpathlineto{\pgfqpoint{6.273182in}{1.309516in}}%
\pgfpathlineto{\pgfqpoint{6.278124in}{1.309516in}}%
\pgfpathlineto{\pgfqpoint{6.278124in}{1.323707in}}%
\pgfpathlineto{\pgfqpoint{6.283066in}{1.323707in}}%
\pgfpathlineto{\pgfqpoint{6.283066in}{1.316435in}}%
\pgfpathlineto{\pgfqpoint{6.288008in}{1.316435in}}%
\pgfpathlineto{\pgfqpoint{6.288008in}{1.311343in}}%
\pgfpathlineto{\pgfqpoint{6.292950in}{1.311343in}}%
\pgfpathlineto{\pgfqpoint{6.292950in}{1.306373in}}%
\pgfpathlineto{\pgfqpoint{6.297892in}{1.306373in}}%
\pgfpathlineto{\pgfqpoint{6.297892in}{1.299353in}}%
\pgfpathlineto{\pgfqpoint{6.302833in}{1.299353in}}%
\pgfpathlineto{\pgfqpoint{6.302833in}{1.313221in}}%
\pgfpathlineto{\pgfqpoint{6.307775in}{1.313221in}}%
\pgfpathlineto{\pgfqpoint{6.307775in}{1.296028in}}%
\pgfpathlineto{\pgfqpoint{6.312717in}{1.296028in}}%
\pgfpathlineto{\pgfqpoint{6.312717in}{1.299476in}}%
\pgfpathlineto{\pgfqpoint{6.317658in}{1.299476in}}%
\pgfpathlineto{\pgfqpoint{6.317658in}{1.306967in}}%
\pgfpathlineto{\pgfqpoint{6.322600in}{1.306967in}}%
\pgfpathlineto{\pgfqpoint{6.322600in}{1.318476in}}%
\pgfpathlineto{\pgfqpoint{6.327541in}{1.318476in}}%
\pgfpathlineto{\pgfqpoint{6.327541in}{1.312209in}}%
\pgfpathlineto{\pgfqpoint{6.332483in}{1.312209in}}%
\pgfpathlineto{\pgfqpoint{6.332483in}{1.309675in}}%
\pgfpathlineto{\pgfqpoint{6.337424in}{1.309675in}}%
\pgfpathlineto{\pgfqpoint{6.337424in}{1.310858in}}%
\pgfpathlineto{\pgfqpoint{6.342366in}{1.310858in}}%
\pgfpathlineto{\pgfqpoint{6.342366in}{1.314683in}}%
\pgfpathlineto{\pgfqpoint{6.347307in}{1.314683in}}%
\pgfpathlineto{\pgfqpoint{6.347307in}{1.291388in}}%
\pgfpathlineto{\pgfqpoint{6.352248in}{1.291388in}}%
\pgfpathlineto{\pgfqpoint{6.352248in}{1.284867in}}%
\pgfpathlineto{\pgfqpoint{6.357190in}{1.284867in}}%
\pgfpathlineto{\pgfqpoint{6.357190in}{1.309618in}}%
\pgfpathlineto{\pgfqpoint{6.362131in}{1.309618in}}%
\pgfpathlineto{\pgfqpoint{6.362131in}{1.300403in}}%
\pgfpathlineto{\pgfqpoint{6.367072in}{1.300403in}}%
\pgfpathlineto{\pgfqpoint{6.367072in}{1.304146in}}%
\pgfpathlineto{\pgfqpoint{6.372013in}{1.304146in}}%
\pgfpathlineto{\pgfqpoint{6.372013in}{1.299985in}}%
\pgfpathlineto{\pgfqpoint{6.376954in}{1.299985in}}%
\pgfpathlineto{\pgfqpoint{6.376954in}{1.310052in}}%
\pgfpathlineto{\pgfqpoint{6.381895in}{1.310052in}}%
\pgfpathlineto{\pgfqpoint{6.381895in}{1.311705in}}%
\pgfpathlineto{\pgfqpoint{6.386836in}{1.311705in}}%
\pgfpathlineto{\pgfqpoint{6.386836in}{1.294042in}}%
\pgfpathlineto{\pgfqpoint{6.391777in}{1.294042in}}%
\pgfpathlineto{\pgfqpoint{6.391777in}{1.317638in}}%
\pgfpathlineto{\pgfqpoint{6.401659in}{1.317824in}}%
\pgfpathlineto{\pgfqpoint{6.401659in}{1.309715in}}%
\pgfpathlineto{\pgfqpoint{6.406600in}{1.309715in}}%
\pgfpathlineto{\pgfqpoint{6.406600in}{1.312548in}}%
\pgfpathlineto{\pgfqpoint{6.411540in}{1.312548in}}%
\pgfpathlineto{\pgfqpoint{6.411540in}{1.309220in}}%
\pgfpathlineto{\pgfqpoint{6.416481in}{1.309220in}}%
\pgfpathlineto{\pgfqpoint{6.416481in}{1.289049in}}%
\pgfpathlineto{\pgfqpoint{6.421421in}{1.289049in}}%
\pgfpathlineto{\pgfqpoint{6.421421in}{1.298219in}}%
\pgfpathlineto{\pgfqpoint{6.426362in}{1.298219in}}%
\pgfpathlineto{\pgfqpoint{6.426362in}{1.299837in}}%
\pgfpathlineto{\pgfqpoint{6.431302in}{1.299837in}}%
\pgfpathlineto{\pgfqpoint{6.431302in}{1.311249in}}%
\pgfpathlineto{\pgfqpoint{6.436243in}{1.311249in}}%
\pgfpathlineto{\pgfqpoint{6.436243in}{1.313120in}}%
\pgfpathlineto{\pgfqpoint{6.441183in}{1.313120in}}%
\pgfpathlineto{\pgfqpoint{6.441183in}{1.314691in}}%
\pgfpathlineto{\pgfqpoint{6.446123in}{1.314691in}}%
\pgfpathlineto{\pgfqpoint{6.446123in}{1.295613in}}%
\pgfpathlineto{\pgfqpoint{6.451063in}{1.295613in}}%
\pgfpathlineto{\pgfqpoint{6.451063in}{1.311343in}}%
\pgfpathlineto{\pgfqpoint{6.456003in}{1.311343in}}%
\pgfpathlineto{\pgfqpoint{6.456003in}{1.304314in}}%
\pgfpathlineto{\pgfqpoint{6.460943in}{1.304314in}}%
\pgfpathlineto{\pgfqpoint{6.460943in}{1.313482in}}%
\pgfpathlineto{\pgfqpoint{6.465883in}{1.313482in}}%
\pgfpathlineto{\pgfqpoint{6.465883in}{1.303903in}}%
\pgfpathlineto{\pgfqpoint{6.470823in}{1.303903in}}%
\pgfpathlineto{\pgfqpoint{6.470823in}{1.300713in}}%
\pgfpathlineto{\pgfqpoint{6.475763in}{1.300713in}}%
\pgfpathlineto{\pgfqpoint{6.475763in}{1.293261in}}%
\pgfpathlineto{\pgfqpoint{6.480703in}{1.293261in}}%
\pgfpathlineto{\pgfqpoint{6.480703in}{1.298952in}}%
\pgfpathlineto{\pgfqpoint{6.485642in}{1.298952in}}%
\pgfpathlineto{\pgfqpoint{6.485642in}{1.303501in}}%
\pgfpathlineto{\pgfqpoint{6.490582in}{1.303501in}}%
\pgfpathlineto{\pgfqpoint{6.490582in}{1.298461in}}%
\pgfpathlineto{\pgfqpoint{6.495521in}{1.298461in}}%
\pgfpathlineto{\pgfqpoint{6.495521in}{1.289412in}}%
\pgfpathlineto{\pgfqpoint{6.500461in}{1.289412in}}%
\pgfpathlineto{\pgfqpoint{6.500461in}{1.302750in}}%
\pgfpathlineto{\pgfqpoint{6.505400in}{1.302750in}}%
\pgfpathlineto{\pgfqpoint{6.505400in}{1.299906in}}%
\pgfpathlineto{\pgfqpoint{6.510339in}{1.299906in}}%
\pgfpathlineto{\pgfqpoint{6.510339in}{1.312572in}}%
\pgfpathlineto{\pgfqpoint{6.515278in}{1.312572in}}%
\pgfpathlineto{\pgfqpoint{6.515278in}{1.290153in}}%
\pgfpathlineto{\pgfqpoint{6.520217in}{1.290153in}}%
\pgfpathlineto{\pgfqpoint{6.520217in}{1.299668in}}%
\pgfpathlineto{\pgfqpoint{6.525156in}{1.299668in}}%
\pgfpathlineto{\pgfqpoint{6.525156in}{1.305756in}}%
\pgfpathlineto{\pgfqpoint{6.530095in}{1.305756in}}%
\pgfpathlineto{\pgfqpoint{6.530095in}{1.284738in}}%
\pgfpathlineto{\pgfqpoint{6.535034in}{1.284738in}}%
\pgfpathlineto{\pgfqpoint{6.535034in}{1.317456in}}%
\pgfpathlineto{\pgfqpoint{6.539973in}{1.317456in}}%
\pgfpathlineto{\pgfqpoint{6.539973in}{1.302118in}}%
\pgfpathlineto{\pgfqpoint{6.544911in}{1.302118in}}%
\pgfpathlineto{\pgfqpoint{6.544911in}{1.315614in}}%
\pgfpathlineto{\pgfqpoint{6.549850in}{1.315614in}}%
\pgfpathlineto{\pgfqpoint{6.549850in}{1.317774in}}%
\pgfpathlineto{\pgfqpoint{6.554788in}{1.317774in}}%
\pgfpathlineto{\pgfqpoint{6.554788in}{1.297520in}}%
\pgfpathlineto{\pgfqpoint{6.559727in}{1.297520in}}%
\pgfpathlineto{\pgfqpoint{6.559727in}{1.300661in}}%
\pgfpathlineto{\pgfqpoint{6.564665in}{1.300661in}}%
\pgfpathlineto{\pgfqpoint{6.564665in}{1.316570in}}%
\pgfpathlineto{\pgfqpoint{6.569603in}{1.316570in}}%
\pgfpathlineto{\pgfqpoint{6.569603in}{1.302424in}}%
\pgfpathlineto{\pgfqpoint{6.574541in}{1.302424in}}%
\pgfpathlineto{\pgfqpoint{6.574541in}{1.295734in}}%
\pgfpathlineto{\pgfqpoint{6.579479in}{1.295734in}}%
\pgfpathlineto{\pgfqpoint{6.579479in}{1.317436in}}%
\pgfpathlineto{\pgfqpoint{6.584417in}{1.317436in}}%
\pgfpathlineto{\pgfqpoint{6.584417in}{1.294123in}}%
\pgfpathlineto{\pgfqpoint{6.589354in}{1.294123in}}%
\pgfpathlineto{\pgfqpoint{6.589354in}{1.292166in}}%
\pgfpathlineto{\pgfqpoint{6.594292in}{1.292166in}}%
\pgfpathlineto{\pgfqpoint{6.594292in}{1.308803in}}%
\pgfpathlineto{\pgfqpoint{6.599230in}{1.308803in}}%
\pgfpathlineto{\pgfqpoint{6.599230in}{1.309918in}}%
\pgfpathlineto{\pgfqpoint{6.604167in}{1.309918in}}%
\pgfpathlineto{\pgfqpoint{6.604167in}{1.316481in}}%
\pgfpathlineto{\pgfqpoint{6.609104in}{1.316481in}}%
\pgfpathlineto{\pgfqpoint{6.609104in}{1.313057in}}%
\pgfpathlineto{\pgfqpoint{6.614041in}{1.313057in}}%
\pgfpathlineto{\pgfqpoint{6.614041in}{1.310743in}}%
\pgfpathlineto{\pgfqpoint{6.618979in}{1.310743in}}%
\pgfpathlineto{\pgfqpoint{6.618979in}{1.305534in}}%
\pgfpathlineto{\pgfqpoint{6.623916in}{1.305534in}}%
\pgfpathlineto{\pgfqpoint{6.623916in}{1.296846in}}%
\pgfpathlineto{\pgfqpoint{6.628852in}{1.296846in}}%
\pgfpathlineto{\pgfqpoint{6.628852in}{1.318306in}}%
\pgfpathlineto{\pgfqpoint{6.633789in}{1.318306in}}%
\pgfpathlineto{\pgfqpoint{6.633789in}{1.283626in}}%
\pgfpathlineto{\pgfqpoint{6.638726in}{1.283626in}}%
\pgfpathlineto{\pgfqpoint{6.638726in}{1.308414in}}%
\pgfpathlineto{\pgfqpoint{6.643662in}{1.308414in}}%
\pgfpathlineto{\pgfqpoint{6.643662in}{1.320037in}}%
\pgfpathlineto{\pgfqpoint{6.648599in}{1.320037in}}%
\pgfpathlineto{\pgfqpoint{6.648599in}{1.300157in}}%
\pgfpathlineto{\pgfqpoint{6.653535in}{1.300157in}}%
\pgfpathlineto{\pgfqpoint{6.653535in}{1.293213in}}%
\pgfpathlineto{\pgfqpoint{6.658471in}{1.293213in}}%
\pgfpathlineto{\pgfqpoint{6.658471in}{1.297652in}}%
\pgfpathlineto{\pgfqpoint{6.663407in}{1.297652in}}%
\pgfpathlineto{\pgfqpoint{6.663407in}{1.302090in}}%
\pgfpathlineto{\pgfqpoint{6.668343in}{1.302090in}}%
\pgfpathlineto{\pgfqpoint{6.668343in}{1.310449in}}%
\pgfpathlineto{\pgfqpoint{6.673279in}{1.310449in}}%
\pgfpathlineto{\pgfqpoint{6.673279in}{1.305637in}}%
\pgfpathlineto{\pgfqpoint{6.678214in}{1.305637in}}%
\pgfpathlineto{\pgfqpoint{6.678214in}{1.303655in}}%
\pgfpathlineto{\pgfqpoint{6.683150in}{1.303655in}}%
\pgfpathlineto{\pgfqpoint{6.683150in}{1.298163in}}%
\pgfpathlineto{\pgfqpoint{6.688085in}{1.298163in}}%
\pgfpathlineto{\pgfqpoint{6.688085in}{1.309341in}}%
\pgfpathlineto{\pgfqpoint{6.693021in}{1.309341in}}%
\pgfpathlineto{\pgfqpoint{6.693021in}{1.318912in}}%
\pgfpathlineto{\pgfqpoint{6.697956in}{1.318912in}}%
\pgfpathlineto{\pgfqpoint{6.697956in}{1.305217in}}%
\pgfpathlineto{\pgfqpoint{6.702891in}{1.305217in}}%
\pgfpathlineto{\pgfqpoint{6.702891in}{1.285129in}}%
\pgfpathlineto{\pgfqpoint{6.707826in}{1.285129in}}%
\pgfpathlineto{\pgfqpoint{6.707826in}{1.288374in}}%
\pgfpathlineto{\pgfqpoint{6.712761in}{1.288374in}}%
\pgfpathlineto{\pgfqpoint{6.712761in}{1.292808in}}%
\pgfpathlineto{\pgfqpoint{6.717695in}{1.292808in}}%
\pgfpathlineto{\pgfqpoint{6.717695in}{1.284826in}}%
\pgfpathlineto{\pgfqpoint{6.722630in}{1.284826in}}%
\pgfpathlineto{\pgfqpoint{6.722630in}{1.314308in}}%
\pgfpathlineto{\pgfqpoint{6.727564in}{1.314308in}}%
\pgfpathlineto{\pgfqpoint{6.727564in}{1.303711in}}%
\pgfpathlineto{\pgfqpoint{6.732498in}{1.303711in}}%
\pgfpathlineto{\pgfqpoint{6.732498in}{1.284992in}}%
\pgfpathlineto{\pgfqpoint{6.737432in}{1.284992in}}%
\pgfpathlineto{\pgfqpoint{6.737432in}{1.297229in}}%
\pgfpathlineto{\pgfqpoint{6.742366in}{1.297229in}}%
\pgfpathlineto{\pgfqpoint{6.742366in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{6.747300in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{6.747300in}{1.309386in}}%
\pgfpathlineto{\pgfqpoint{6.757167in}{1.308323in}}%
\pgfpathlineto{\pgfqpoint{6.757167in}{1.300078in}}%
\pgfpathlineto{\pgfqpoint{6.762101in}{1.300078in}}%
\pgfpathlineto{\pgfqpoint{6.762101in}{1.297810in}}%
\pgfpathlineto{\pgfqpoint{6.767034in}{1.297810in}}%
\pgfpathlineto{\pgfqpoint{6.767034in}{1.306071in}}%
\pgfpathlineto{\pgfqpoint{6.771967in}{1.306071in}}%
\pgfpathlineto{\pgfqpoint{6.771967in}{1.303192in}}%
\pgfpathlineto{\pgfqpoint{6.776900in}{1.303192in}}%
\pgfpathlineto{\pgfqpoint{6.776900in}{1.289936in}}%
\pgfpathlineto{\pgfqpoint{6.781833in}{1.289936in}}%
\pgfpathlineto{\pgfqpoint{6.781833in}{1.299305in}}%
\pgfpathlineto{\pgfqpoint{6.786765in}{1.299305in}}%
\pgfpathlineto{\pgfqpoint{6.786765in}{1.305273in}}%
\pgfpathlineto{\pgfqpoint{6.796630in}{1.305598in}}%
\pgfpathlineto{\pgfqpoint{6.796630in}{1.315491in}}%
\pgfpathlineto{\pgfqpoint{6.801562in}{1.315491in}}%
\pgfpathlineto{\pgfqpoint{6.801562in}{1.297174in}}%
\pgfpathlineto{\pgfqpoint{6.806494in}{1.297174in}}%
\pgfpathlineto{\pgfqpoint{6.806494in}{1.314570in}}%
\pgfpathlineto{\pgfqpoint{6.811426in}{1.314570in}}%
\pgfpathlineto{\pgfqpoint{6.811426in}{1.300202in}}%
\pgfpathlineto{\pgfqpoint{6.821289in}{1.300518in}}%
\pgfpathlineto{\pgfqpoint{6.821289in}{1.311663in}}%
\pgfpathlineto{\pgfqpoint{6.826221in}{1.311663in}}%
\pgfpathlineto{\pgfqpoint{6.826221in}{1.296413in}}%
\pgfpathlineto{\pgfqpoint{6.831152in}{1.296413in}}%
\pgfpathlineto{\pgfqpoint{6.831152in}{1.328244in}}%
\pgfpathlineto{\pgfqpoint{6.836083in}{1.328244in}}%
\pgfpathlineto{\pgfqpoint{6.836083in}{1.302774in}}%
\pgfpathlineto{\pgfqpoint{6.841014in}{1.302774in}}%
\pgfpathlineto{\pgfqpoint{6.841014in}{1.313103in}}%
\pgfpathlineto{\pgfqpoint{6.845945in}{1.313103in}}%
\pgfpathlineto{\pgfqpoint{6.845945in}{1.297388in}}%
\pgfpathlineto{\pgfqpoint{6.850875in}{1.297388in}}%
\pgfpathlineto{\pgfqpoint{6.850875in}{1.295324in}}%
\pgfpathlineto{\pgfqpoint{6.855806in}{1.295324in}}%
\pgfpathlineto{\pgfqpoint{6.855806in}{1.298175in}}%
\pgfpathlineto{\pgfqpoint{6.860736in}{1.298175in}}%
\pgfpathlineto{\pgfqpoint{6.860736in}{1.304866in}}%
\pgfpathlineto{\pgfqpoint{6.865666in}{1.304866in}}%
\pgfpathlineto{\pgfqpoint{6.865666in}{1.307665in}}%
\pgfpathlineto{\pgfqpoint{6.870596in}{1.307665in}}%
\pgfpathlineto{\pgfqpoint{6.870596in}{1.304943in}}%
\pgfpathlineto{\pgfqpoint{6.875525in}{1.304943in}}%
\pgfpathlineto{\pgfqpoint{6.875525in}{1.319416in}}%
\pgfpathlineto{\pgfqpoint{6.880455in}{1.319416in}}%
\pgfpathlineto{\pgfqpoint{6.880455in}{1.290037in}}%
\pgfpathlineto{\pgfqpoint{6.885384in}{1.290037in}}%
\pgfpathlineto{\pgfqpoint{6.885384in}{1.297161in}}%
\pgfpathlineto{\pgfqpoint{6.890314in}{1.297161in}}%
\pgfpathlineto{\pgfqpoint{6.890314in}{1.298880in}}%
\pgfpathlineto{\pgfqpoint{6.895243in}{1.298880in}}%
\pgfpathlineto{\pgfqpoint{6.895243in}{1.303498in}}%
\pgfpathlineto{\pgfqpoint{6.900171in}{1.303498in}}%
\pgfpathlineto{\pgfqpoint{6.900171in}{1.320078in}}%
\pgfpathlineto{\pgfqpoint{6.905100in}{1.320078in}}%
\pgfpathlineto{\pgfqpoint{6.905100in}{1.301423in}}%
\pgfpathlineto{\pgfqpoint{6.910029in}{1.301423in}}%
\pgfpathlineto{\pgfqpoint{6.910029in}{1.311705in}}%
\pgfpathlineto{\pgfqpoint{6.914957in}{1.311705in}}%
\pgfpathlineto{\pgfqpoint{6.914957in}{1.298989in}}%
\pgfpathlineto{\pgfqpoint{6.919885in}{1.298989in}}%
\pgfpathlineto{\pgfqpoint{6.919885in}{1.288206in}}%
\pgfpathlineto{\pgfqpoint{6.924813in}{1.288206in}}%
\pgfpathlineto{\pgfqpoint{6.924813in}{1.310963in}}%
\pgfpathlineto{\pgfqpoint{6.929741in}{1.310963in}}%
\pgfpathlineto{\pgfqpoint{6.929741in}{1.295096in}}%
\pgfpathlineto{\pgfqpoint{6.939596in}{1.295986in}}%
\pgfpathlineto{\pgfqpoint{6.939596in}{1.302157in}}%
\pgfpathlineto{\pgfqpoint{6.944523in}{1.302157in}}%
\pgfpathlineto{\pgfqpoint{6.944523in}{1.306179in}}%
\pgfpathlineto{\pgfqpoint{6.949450in}{1.306179in}}%
\pgfpathlineto{\pgfqpoint{6.949450in}{1.303865in}}%
\pgfpathlineto{\pgfqpoint{6.954377in}{1.303865in}}%
\pgfpathlineto{\pgfqpoint{6.954377in}{1.316130in}}%
\pgfpathlineto{\pgfqpoint{6.959303in}{1.316130in}}%
\pgfpathlineto{\pgfqpoint{6.959303in}{1.305906in}}%
\pgfpathlineto{\pgfqpoint{6.964230in}{1.305906in}}%
\pgfpathlineto{\pgfqpoint{6.964230in}{1.309776in}}%
\pgfpathlineto{\pgfqpoint{6.969156in}{1.309776in}}%
\pgfpathlineto{\pgfqpoint{6.969156in}{1.311602in}}%
\pgfpathlineto{\pgfqpoint{6.974082in}{1.311602in}}%
\pgfpathlineto{\pgfqpoint{6.974082in}{1.307611in}}%
\pgfpathlineto{\pgfqpoint{6.979008in}{1.307611in}}%
\pgfpathlineto{\pgfqpoint{6.979008in}{1.304502in}}%
\pgfpathlineto{\pgfqpoint{6.988859in}{1.303688in}}%
\pgfpathlineto{\pgfqpoint{6.988859in}{1.301578in}}%
\pgfpathlineto{\pgfqpoint{6.993784in}{1.301578in}}%
\pgfpathlineto{\pgfqpoint{6.993784in}{1.316319in}}%
\pgfpathlineto{\pgfqpoint{6.998709in}{1.316319in}}%
\pgfpathlineto{\pgfqpoint{6.998709in}{1.286007in}}%
\pgfpathlineto{\pgfqpoint{7.003634in}{1.286007in}}%
\pgfpathlineto{\pgfqpoint{7.003634in}{1.305295in}}%
\pgfpathlineto{\pgfqpoint{7.008559in}{1.305295in}}%
\pgfpathlineto{\pgfqpoint{7.008559in}{1.292888in}}%
\pgfpathlineto{\pgfqpoint{7.013483in}{1.292888in}}%
\pgfpathlineto{\pgfqpoint{7.013483in}{1.304172in}}%
\pgfpathlineto{\pgfqpoint{7.023331in}{1.303441in}}%
\pgfpathlineto{\pgfqpoint{7.023331in}{1.302343in}}%
\pgfpathlineto{\pgfqpoint{7.028255in}{1.302343in}}%
\pgfpathlineto{\pgfqpoint{7.028255in}{1.285950in}}%
\pgfpathlineto{\pgfqpoint{7.033179in}{1.285950in}}%
\pgfpathlineto{\pgfqpoint{7.033179in}{1.289220in}}%
\pgfpathlineto{\pgfqpoint{7.038102in}{1.289220in}}%
\pgfpathlineto{\pgfqpoint{7.038102in}{1.298323in}}%
\pgfpathlineto{\pgfqpoint{7.043025in}{1.298323in}}%
\pgfpathlineto{\pgfqpoint{7.043025in}{1.287570in}}%
\pgfpathlineto{\pgfqpoint{7.047948in}{1.287570in}}%
\pgfpathlineto{\pgfqpoint{7.047948in}{1.289172in}}%
\pgfpathlineto{\pgfqpoint{7.052871in}{1.289172in}}%
\pgfpathlineto{\pgfqpoint{7.052871in}{1.299647in}}%
\pgfpathlineto{\pgfqpoint{7.057793in}{1.299647in}}%
\pgfpathlineto{\pgfqpoint{7.057793in}{1.291262in}}%
\pgfpathlineto{\pgfqpoint{7.062716in}{1.291262in}}%
\pgfpathlineto{\pgfqpoint{7.062716in}{1.332292in}}%
\pgfpathlineto{\pgfqpoint{7.067638in}{1.332292in}}%
\pgfpathlineto{\pgfqpoint{7.067638in}{1.294519in}}%
\pgfpathlineto{\pgfqpoint{7.072560in}{1.294519in}}%
\pgfpathlineto{\pgfqpoint{7.072560in}{1.296306in}}%
\pgfpathlineto{\pgfqpoint{7.077481in}{1.296306in}}%
\pgfpathlineto{\pgfqpoint{7.077481in}{1.292219in}}%
\pgfpathlineto{\pgfqpoint{7.087324in}{1.291911in}}%
\pgfpathlineto{\pgfqpoint{7.087324in}{1.302868in}}%
\pgfpathlineto{\pgfqpoint{7.092245in}{1.302868in}}%
\pgfpathlineto{\pgfqpoint{7.092245in}{1.314405in}}%
\pgfpathlineto{\pgfqpoint{7.097166in}{1.314405in}}%
\pgfpathlineto{\pgfqpoint{7.097166in}{1.291700in}}%
\pgfpathlineto{\pgfqpoint{7.102086in}{1.291700in}}%
\pgfpathlineto{\pgfqpoint{7.102086in}{1.296393in}}%
\pgfpathlineto{\pgfqpoint{7.107007in}{1.296393in}}%
\pgfpathlineto{\pgfqpoint{7.107007in}{1.299230in}}%
\pgfpathlineto{\pgfqpoint{7.111927in}{1.299230in}}%
\pgfpathlineto{\pgfqpoint{7.111927in}{1.282856in}}%
\pgfpathlineto{\pgfqpoint{7.116847in}{1.282856in}}%
\pgfpathlineto{\pgfqpoint{7.116847in}{1.270918in}}%
\pgfpathlineto{\pgfqpoint{7.121766in}{1.270918in}}%
\pgfpathlineto{\pgfqpoint{7.121766in}{1.296237in}}%
\pgfpathlineto{\pgfqpoint{7.126686in}{1.296237in}}%
\pgfpathlineto{\pgfqpoint{7.126686in}{1.298448in}}%
\pgfpathlineto{\pgfqpoint{7.136524in}{1.299143in}}%
\pgfpathlineto{\pgfqpoint{7.136524in}{1.282251in}}%
\pgfpathlineto{\pgfqpoint{7.141442in}{1.282251in}}%
\pgfpathlineto{\pgfqpoint{7.141442in}{1.295755in}}%
\pgfpathlineto{\pgfqpoint{7.146361in}{1.295755in}}%
\pgfpathlineto{\pgfqpoint{7.146361in}{1.300532in}}%
\pgfpathlineto{\pgfqpoint{7.151279in}{1.300532in}}%
\pgfpathlineto{\pgfqpoint{7.151279in}{1.293391in}}%
\pgfpathlineto{\pgfqpoint{7.156197in}{1.293391in}}%
\pgfpathlineto{\pgfqpoint{7.156197in}{1.296349in}}%
\pgfpathlineto{\pgfqpoint{7.166032in}{1.297213in}}%
\pgfpathlineto{\pgfqpoint{7.166032in}{1.278220in}}%
\pgfpathlineto{\pgfqpoint{7.170949in}{1.278220in}}%
\pgfpathlineto{\pgfqpoint{7.170949in}{1.288662in}}%
\pgfpathlineto{\pgfqpoint{7.175866in}{1.288662in}}%
\pgfpathlineto{\pgfqpoint{7.175866in}{1.303907in}}%
\pgfpathlineto{\pgfqpoint{7.180783in}{1.303907in}}%
\pgfpathlineto{\pgfqpoint{7.180783in}{1.284597in}}%
\pgfpathlineto{\pgfqpoint{7.185700in}{1.284597in}}%
\pgfpathlineto{\pgfqpoint{7.185700in}{1.280781in}}%
\pgfpathlineto{\pgfqpoint{7.190616in}{1.280781in}}%
\pgfpathlineto{\pgfqpoint{7.190616in}{1.281938in}}%
\pgfpathlineto{\pgfqpoint{7.195532in}{1.281938in}}%
\pgfpathlineto{\pgfqpoint{7.195532in}{1.307030in}}%
\pgfpathlineto{\pgfqpoint{7.197990in}{1.307030in}}%
\pgfpathlineto{\pgfqpoint{7.197990in}{1.307030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{1.104000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.643322in}{1.094000in}}%
\pgfpathlineto{\pgfqpoint{1.643322in}{1.675200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{1.104000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.643733in}{1.094000in}}%
\pgfpathlineto{\pgfqpoint{4.643733in}{1.675200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{1.104000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.432604in}{1.094000in}}%
\pgfpathlineto{\pgfqpoint{0.432604in}{1.675200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072700in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{0.072700in}{1.665200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197300in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{1.665200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072700in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{1.104000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072700in}{1.665200in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{1.665200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.669956in,y=1.549303in,left,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont CIII}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.670367in,y=1.549303in,left,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MgII}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459238in,y=1.549303in,left,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont CIV}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.197300in,y=1.783052in,right,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont quasars pair \(\displaystyle z=1.53\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.079825in,y=1.754992in,left,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont NOT/ALFOSC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.635000in,y=1.681189in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \textbf{J1800+0146}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072700in}{0.368000in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{0.368000in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{0.929200in}}%
\pgfpathlineto{\pgfqpoint{0.072700in}{0.929200in}}%
\pgfpathlineto{\pgfqpoint{0.072700in}{0.368000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{0.368000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632726in}{0.368000in}}%
\pgfpathlineto{\pgfqpoint{2.632726in}{0.929200in}}%
\pgfpathlineto{\pgfqpoint{2.647425in}{0.929200in}}%
\pgfpathlineto{\pgfqpoint{2.647425in}{0.368000in}}%
\pgfpathlineto{\pgfqpoint{2.632726in}{0.368000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{0.368000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053907in}{0.368000in}}%
\pgfpathlineto{\pgfqpoint{3.053907in}{0.929200in}}%
\pgfpathlineto{\pgfqpoint{3.068765in}{0.929200in}}%
\pgfpathlineto{\pgfqpoint{3.068765in}{0.368000in}}%
\pgfpathlineto{\pgfqpoint{3.053907in}{0.368000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{0.368000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339912in}{0.368000in}}%
\pgfpathlineto{\pgfqpoint{4.339912in}{0.929200in}}%
\pgfpathlineto{\pgfqpoint{4.461504in}{0.929200in}}%
\pgfpathlineto{\pgfqpoint{4.461504in}{0.368000in}}%
\pgfpathlineto{\pgfqpoint{4.339912in}{0.368000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{0.368000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.308344in}{0.368000in}}%
\pgfpathlineto{\pgfqpoint{5.308344in}{0.929200in}}%
\pgfpathlineto{\pgfqpoint{5.491895in}{0.929200in}}%
\pgfpathlineto{\pgfqpoint{5.491895in}{0.368000in}}%
\pgfpathlineto{\pgfqpoint{5.308344in}{0.368000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{0.368000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973791in}{0.368000in}}%
\pgfpathlineto{\pgfqpoint{5.973791in}{0.929200in}}%
\pgfpathlineto{\pgfqpoint{6.340570in}{0.929200in}}%
\pgfpathlineto{\pgfqpoint{6.340570in}{0.368000in}}%
\pgfpathlineto{\pgfqpoint{5.973791in}{0.368000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{0.368000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.109248in}{0.368000in}}%
\pgfpathlineto{\pgfqpoint{7.109248in}{0.929200in}}%
\pgfpathlineto{\pgfqpoint{7.645406in}{0.929200in}}%
\pgfpathlineto{\pgfqpoint{7.645406in}{0.368000in}}%
\pgfpathlineto{\pgfqpoint{7.109248in}{0.368000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538795in}{0.368000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538795in,y=0.291611in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4000Å}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870496in}{0.368000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.870496in,y=0.291611in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5000Å}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202197in}{0.368000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.202197in,y=0.291611in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6000Å}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533898in}{0.368000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.533898in,y=0.291611in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7000Å}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865599in}{0.368000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.865599in,y=0.291611in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8000Å}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.197300in}{0.368000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{0.368000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.069006in}{0.608859in}}%
\pgfpathlineto{\pgfqpoint{0.072276in}{0.608859in}}%
\pgfpathlineto{\pgfqpoint{0.072276in}{0.561659in}}%
\pgfpathlineto{\pgfqpoint{0.085361in}{0.562225in}}%
\pgfpathlineto{\pgfqpoint{0.085361in}{0.629101in}}%
\pgfpathlineto{\pgfqpoint{0.091908in}{0.629101in}}%
\pgfpathlineto{\pgfqpoint{0.091908in}{0.652289in}}%
\pgfpathlineto{\pgfqpoint{0.098457in}{0.652289in}}%
\pgfpathlineto{\pgfqpoint{0.098457in}{0.565729in}}%
\pgfpathlineto{\pgfqpoint{0.105010in}{0.565729in}}%
\pgfpathlineto{\pgfqpoint{0.105010in}{0.673032in}}%
\pgfpathlineto{\pgfqpoint{0.111566in}{0.673032in}}%
\pgfpathlineto{\pgfqpoint{0.111566in}{0.646413in}}%
\pgfpathlineto{\pgfqpoint{0.118124in}{0.646413in}}%
\pgfpathlineto{\pgfqpoint{0.118124in}{0.670321in}}%
\pgfpathlineto{\pgfqpoint{0.124685in}{0.670321in}}%
\pgfpathlineto{\pgfqpoint{0.124685in}{0.658618in}}%
\pgfpathlineto{\pgfqpoint{0.131249in}{0.658618in}}%
\pgfpathlineto{\pgfqpoint{0.131249in}{0.741860in}}%
\pgfpathlineto{\pgfqpoint{0.137816in}{0.741860in}}%
\pgfpathlineto{\pgfqpoint{0.137816in}{0.693890in}}%
\pgfpathlineto{\pgfqpoint{0.144386in}{0.693890in}}%
\pgfpathlineto{\pgfqpoint{0.144386in}{0.691445in}}%
\pgfpathlineto{\pgfqpoint{0.150959in}{0.691445in}}%
\pgfpathlineto{\pgfqpoint{0.150959in}{0.659449in}}%
\pgfpathlineto{\pgfqpoint{0.157534in}{0.659449in}}%
\pgfpathlineto{\pgfqpoint{0.157534in}{0.675890in}}%
\pgfpathlineto{\pgfqpoint{0.164113in}{0.675890in}}%
\pgfpathlineto{\pgfqpoint{0.164113in}{0.729627in}}%
\pgfpathlineto{\pgfqpoint{0.170694in}{0.729627in}}%
\pgfpathlineto{\pgfqpoint{0.170694in}{0.654198in}}%
\pgfpathlineto{\pgfqpoint{0.177278in}{0.654198in}}%
\pgfpathlineto{\pgfqpoint{0.177278in}{0.720649in}}%
\pgfpathlineto{\pgfqpoint{0.183865in}{0.720649in}}%
\pgfpathlineto{\pgfqpoint{0.183865in}{0.671934in}}%
\pgfpathlineto{\pgfqpoint{0.190455in}{0.671934in}}%
\pgfpathlineto{\pgfqpoint{0.190455in}{0.714634in}}%
\pgfpathlineto{\pgfqpoint{0.197047in}{0.714634in}}%
\pgfpathlineto{\pgfqpoint{0.197047in}{0.707733in}}%
\pgfpathlineto{\pgfqpoint{0.203643in}{0.707733in}}%
\pgfpathlineto{\pgfqpoint{0.203643in}{0.705450in}}%
\pgfpathlineto{\pgfqpoint{0.210241in}{0.705450in}}%
\pgfpathlineto{\pgfqpoint{0.210241in}{0.723086in}}%
\pgfpathlineto{\pgfqpoint{0.216842in}{0.723086in}}%
\pgfpathlineto{\pgfqpoint{0.216842in}{0.704278in}}%
\pgfpathlineto{\pgfqpoint{0.223446in}{0.704278in}}%
\pgfpathlineto{\pgfqpoint{0.223446in}{0.727292in}}%
\pgfpathlineto{\pgfqpoint{0.230053in}{0.727292in}}%
\pgfpathlineto{\pgfqpoint{0.230053in}{0.760768in}}%
\pgfpathlineto{\pgfqpoint{0.236662in}{0.760768in}}%
\pgfpathlineto{\pgfqpoint{0.236662in}{0.757477in}}%
\pgfpathlineto{\pgfqpoint{0.243274in}{0.757477in}}%
\pgfpathlineto{\pgfqpoint{0.243274in}{0.774125in}}%
\pgfpathlineto{\pgfqpoint{0.249889in}{0.774125in}}%
\pgfpathlineto{\pgfqpoint{0.249889in}{0.771066in}}%
\pgfpathlineto{\pgfqpoint{0.256507in}{0.771066in}}%
\pgfpathlineto{\pgfqpoint{0.256507in}{0.753522in}}%
\pgfpathlineto{\pgfqpoint{0.263128in}{0.753522in}}%
\pgfpathlineto{\pgfqpoint{0.263128in}{0.719414in}}%
\pgfpathlineto{\pgfqpoint{0.269752in}{0.719414in}}%
\pgfpathlineto{\pgfqpoint{0.269752in}{0.747405in}}%
\pgfpathlineto{\pgfqpoint{0.276378in}{0.747405in}}%
\pgfpathlineto{\pgfqpoint{0.276378in}{0.779574in}}%
\pgfpathlineto{\pgfqpoint{0.283007in}{0.779574in}}%
\pgfpathlineto{\pgfqpoint{0.283007in}{0.748695in}}%
\pgfpathlineto{\pgfqpoint{0.289639in}{0.748695in}}%
\pgfpathlineto{\pgfqpoint{0.289639in}{0.723445in}}%
\pgfpathlineto{\pgfqpoint{0.296273in}{0.723445in}}%
\pgfpathlineto{\pgfqpoint{0.296273in}{0.742406in}}%
\pgfpathlineto{\pgfqpoint{0.302911in}{0.742406in}}%
\pgfpathlineto{\pgfqpoint{0.302911in}{0.815837in}}%
\pgfpathlineto{\pgfqpoint{0.309551in}{0.815837in}}%
\pgfpathlineto{\pgfqpoint{0.309551in}{0.771963in}}%
\pgfpathlineto{\pgfqpoint{0.316194in}{0.771963in}}%
\pgfpathlineto{\pgfqpoint{0.316194in}{0.770757in}}%
\pgfpathlineto{\pgfqpoint{0.322839in}{0.770757in}}%
\pgfpathlineto{\pgfqpoint{0.322839in}{0.763751in}}%
\pgfpathlineto{\pgfqpoint{0.329488in}{0.763751in}}%
\pgfpathlineto{\pgfqpoint{0.329488in}{0.750664in}}%
\pgfpathlineto{\pgfqpoint{0.336139in}{0.750664in}}%
\pgfpathlineto{\pgfqpoint{0.336139in}{0.712159in}}%
\pgfpathlineto{\pgfqpoint{0.342793in}{0.712159in}}%
\pgfpathlineto{\pgfqpoint{0.342793in}{0.745777in}}%
\pgfpathlineto{\pgfqpoint{0.349450in}{0.745777in}}%
\pgfpathlineto{\pgfqpoint{0.349450in}{0.725324in}}%
\pgfpathlineto{\pgfqpoint{0.356109in}{0.725324in}}%
\pgfpathlineto{\pgfqpoint{0.356109in}{0.736755in}}%
\pgfpathlineto{\pgfqpoint{0.362771in}{0.736755in}}%
\pgfpathlineto{\pgfqpoint{0.362771in}{0.695938in}}%
\pgfpathlineto{\pgfqpoint{0.369436in}{0.695938in}}%
\pgfpathlineto{\pgfqpoint{0.369436in}{0.697755in}}%
\pgfpathlineto{\pgfqpoint{0.376104in}{0.697755in}}%
\pgfpathlineto{\pgfqpoint{0.376104in}{0.685659in}}%
\pgfpathlineto{\pgfqpoint{0.382774in}{0.685659in}}%
\pgfpathlineto{\pgfqpoint{0.382774in}{0.710001in}}%
\pgfpathlineto{\pgfqpoint{0.389447in}{0.710001in}}%
\pgfpathlineto{\pgfqpoint{0.389447in}{0.717942in}}%
\pgfpathlineto{\pgfqpoint{0.396123in}{0.717942in}}%
\pgfpathlineto{\pgfqpoint{0.396123in}{0.704484in}}%
\pgfpathlineto{\pgfqpoint{0.402801in}{0.704484in}}%
\pgfpathlineto{\pgfqpoint{0.402801in}{0.696823in}}%
\pgfpathlineto{\pgfqpoint{0.409483in}{0.696823in}}%
\pgfpathlineto{\pgfqpoint{0.409483in}{0.673262in}}%
\pgfpathlineto{\pgfqpoint{0.416167in}{0.673262in}}%
\pgfpathlineto{\pgfqpoint{0.416167in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{0.422853in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{0.422853in}{0.677198in}}%
\pgfpathlineto{\pgfqpoint{0.429542in}{0.677198in}}%
\pgfpathlineto{\pgfqpoint{0.429542in}{0.673417in}}%
\pgfpathlineto{\pgfqpoint{0.436234in}{0.673417in}}%
\pgfpathlineto{\pgfqpoint{0.436234in}{0.635208in}}%
\pgfpathlineto{\pgfqpoint{0.442929in}{0.635208in}}%
\pgfpathlineto{\pgfqpoint{0.442929in}{0.656989in}}%
\pgfpathlineto{\pgfqpoint{0.449627in}{0.656989in}}%
\pgfpathlineto{\pgfqpoint{0.449627in}{0.698753in}}%
\pgfpathlineto{\pgfqpoint{0.456327in}{0.698753in}}%
\pgfpathlineto{\pgfqpoint{0.456327in}{0.670630in}}%
\pgfpathlineto{\pgfqpoint{0.463029in}{0.670630in}}%
\pgfpathlineto{\pgfqpoint{0.463029in}{0.693837in}}%
\pgfpathlineto{\pgfqpoint{0.469735in}{0.693837in}}%
\pgfpathlineto{\pgfqpoint{0.469735in}{0.700725in}}%
\pgfpathlineto{\pgfqpoint{0.476443in}{0.700725in}}%
\pgfpathlineto{\pgfqpoint{0.476443in}{0.694217in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{0.694217in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{0.716583in}}%
\pgfpathlineto{\pgfqpoint{0.489867in}{0.716583in}}%
\pgfpathlineto{\pgfqpoint{0.489867in}{0.705014in}}%
\pgfpathlineto{\pgfqpoint{0.496583in}{0.705014in}}%
\pgfpathlineto{\pgfqpoint{0.496583in}{0.693408in}}%
\pgfpathlineto{\pgfqpoint{0.503302in}{0.693408in}}%
\pgfpathlineto{\pgfqpoint{0.503302in}{0.713033in}}%
\pgfpathlineto{\pgfqpoint{0.510023in}{0.713033in}}%
\pgfpathlineto{\pgfqpoint{0.510023in}{0.729536in}}%
\pgfpathlineto{\pgfqpoint{0.516747in}{0.729536in}}%
\pgfpathlineto{\pgfqpoint{0.516747in}{0.706626in}}%
\pgfpathlineto{\pgfqpoint{0.523474in}{0.706626in}}%
\pgfpathlineto{\pgfqpoint{0.523474in}{0.697229in}}%
\pgfpathlineto{\pgfqpoint{0.530203in}{0.697229in}}%
\pgfpathlineto{\pgfqpoint{0.530203in}{0.726985in}}%
\pgfpathlineto{\pgfqpoint{0.536935in}{0.726985in}}%
\pgfpathlineto{\pgfqpoint{0.536935in}{0.671427in}}%
\pgfpathlineto{\pgfqpoint{0.543670in}{0.671427in}}%
\pgfpathlineto{\pgfqpoint{0.543670in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{0.550407in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{0.550407in}{0.714972in}}%
\pgfpathlineto{\pgfqpoint{0.557147in}{0.714972in}}%
\pgfpathlineto{\pgfqpoint{0.557147in}{0.692705in}}%
\pgfpathlineto{\pgfqpoint{0.563890in}{0.692705in}}%
\pgfpathlineto{\pgfqpoint{0.563890in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{0.570635in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{0.570635in}{0.679605in}}%
\pgfpathlineto{\pgfqpoint{0.577383in}{0.679605in}}%
\pgfpathlineto{\pgfqpoint{0.577383in}{0.691296in}}%
\pgfpathlineto{\pgfqpoint{0.590886in}{0.691438in}}%
\pgfpathlineto{\pgfqpoint{0.590886in}{0.710454in}}%
\pgfpathlineto{\pgfqpoint{0.597641in}{0.710454in}}%
\pgfpathlineto{\pgfqpoint{0.597641in}{0.687366in}}%
\pgfpathlineto{\pgfqpoint{0.604400in}{0.687366in}}%
\pgfpathlineto{\pgfqpoint{0.604400in}{0.682471in}}%
\pgfpathlineto{\pgfqpoint{0.611160in}{0.682471in}}%
\pgfpathlineto{\pgfqpoint{0.611160in}{0.742321in}}%
\pgfpathlineto{\pgfqpoint{0.617924in}{0.742321in}}%
\pgfpathlineto{\pgfqpoint{0.617924in}{0.705950in}}%
\pgfpathlineto{\pgfqpoint{0.624690in}{0.705950in}}%
\pgfpathlineto{\pgfqpoint{0.624690in}{0.703609in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.703609in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.693236in}}%
\pgfpathlineto{\pgfqpoint{0.638229in}{0.693236in}}%
\pgfpathlineto{\pgfqpoint{0.638229in}{0.689083in}}%
\pgfpathlineto{\pgfqpoint{0.645003in}{0.689083in}}%
\pgfpathlineto{\pgfqpoint{0.645003in}{0.694679in}}%
\pgfpathlineto{\pgfqpoint{0.651779in}{0.694679in}}%
\pgfpathlineto{\pgfqpoint{0.651779in}{0.664295in}}%
\pgfpathlineto{\pgfqpoint{0.658558in}{0.664295in}}%
\pgfpathlineto{\pgfqpoint{0.658558in}{0.683808in}}%
\pgfpathlineto{\pgfqpoint{0.665340in}{0.683808in}}%
\pgfpathlineto{\pgfqpoint{0.665340in}{0.689517in}}%
\pgfpathlineto{\pgfqpoint{0.672123in}{0.689517in}}%
\pgfpathlineto{\pgfqpoint{0.672123in}{0.695784in}}%
\pgfpathlineto{\pgfqpoint{0.678910in}{0.695784in}}%
\pgfpathlineto{\pgfqpoint{0.678910in}{0.673528in}}%
\pgfpathlineto{\pgfqpoint{0.685699in}{0.673528in}}%
\pgfpathlineto{\pgfqpoint{0.685699in}{0.722262in}}%
\pgfpathlineto{\pgfqpoint{0.692491in}{0.722262in}}%
\pgfpathlineto{\pgfqpoint{0.692491in}{0.714652in}}%
\pgfpathlineto{\pgfqpoint{0.699285in}{0.714652in}}%
\pgfpathlineto{\pgfqpoint{0.699285in}{0.695784in}}%
\pgfpathlineto{\pgfqpoint{0.706082in}{0.695784in}}%
\pgfpathlineto{\pgfqpoint{0.706082in}{0.679652in}}%
\pgfpathlineto{\pgfqpoint{0.719683in}{0.679976in}}%
\pgfpathlineto{\pgfqpoint{0.719683in}{0.650217in}}%
\pgfpathlineto{\pgfqpoint{0.726487in}{0.650217in}}%
\pgfpathlineto{\pgfqpoint{0.726487in}{0.656795in}}%
\pgfpathlineto{\pgfqpoint{0.733294in}{0.656795in}}%
\pgfpathlineto{\pgfqpoint{0.733294in}{0.675369in}}%
\pgfpathlineto{\pgfqpoint{0.740103in}{0.675369in}}%
\pgfpathlineto{\pgfqpoint{0.740103in}{0.641887in}}%
\pgfpathlineto{\pgfqpoint{0.746915in}{0.641887in}}%
\pgfpathlineto{\pgfqpoint{0.746915in}{0.651713in}}%
\pgfpathlineto{\pgfqpoint{0.753730in}{0.651713in}}%
\pgfpathlineto{\pgfqpoint{0.753730in}{0.632627in}}%
\pgfpathlineto{\pgfqpoint{0.760546in}{0.632627in}}%
\pgfpathlineto{\pgfqpoint{0.760546in}{0.616334in}}%
\pgfpathlineto{\pgfqpoint{0.767366in}{0.616334in}}%
\pgfpathlineto{\pgfqpoint{0.767366in}{0.647435in}}%
\pgfpathlineto{\pgfqpoint{0.774188in}{0.647435in}}%
\pgfpathlineto{\pgfqpoint{0.774188in}{0.621698in}}%
\pgfpathlineto{\pgfqpoint{0.781012in}{0.621698in}}%
\pgfpathlineto{\pgfqpoint{0.781012in}{0.663572in}}%
\pgfpathlineto{\pgfqpoint{0.787839in}{0.663572in}}%
\pgfpathlineto{\pgfqpoint{0.787839in}{0.677671in}}%
\pgfpathlineto{\pgfqpoint{0.794669in}{0.677671in}}%
\pgfpathlineto{\pgfqpoint{0.794669in}{0.670562in}}%
\pgfpathlineto{\pgfqpoint{0.801501in}{0.670562in}}%
\pgfpathlineto{\pgfqpoint{0.801501in}{0.683460in}}%
\pgfpathlineto{\pgfqpoint{0.808335in}{0.683460in}}%
\pgfpathlineto{\pgfqpoint{0.808335in}{0.664486in}}%
\pgfpathlineto{\pgfqpoint{0.815172in}{0.664486in}}%
\pgfpathlineto{\pgfqpoint{0.815172in}{0.673839in}}%
\pgfpathlineto{\pgfqpoint{0.822011in}{0.673839in}}%
\pgfpathlineto{\pgfqpoint{0.822011in}{0.671966in}}%
\pgfpathlineto{\pgfqpoint{0.828853in}{0.671966in}}%
\pgfpathlineto{\pgfqpoint{0.828853in}{0.660334in}}%
\pgfpathlineto{\pgfqpoint{0.835698in}{0.660334in}}%
\pgfpathlineto{\pgfqpoint{0.835698in}{0.693702in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{0.693702in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{0.672111in}}%
\pgfpathlineto{\pgfqpoint{0.849394in}{0.672111in}}%
\pgfpathlineto{\pgfqpoint{0.849394in}{0.683135in}}%
\pgfpathlineto{\pgfqpoint{0.856245in}{0.683135in}}%
\pgfpathlineto{\pgfqpoint{0.856245in}{0.661662in}}%
\pgfpathlineto{\pgfqpoint{0.863100in}{0.661662in}}%
\pgfpathlineto{\pgfqpoint{0.863100in}{0.693986in}}%
\pgfpathlineto{\pgfqpoint{0.869956in}{0.693986in}}%
\pgfpathlineto{\pgfqpoint{0.869956in}{0.676414in}}%
\pgfpathlineto{\pgfqpoint{0.876815in}{0.676414in}}%
\pgfpathlineto{\pgfqpoint{0.876815in}{0.696404in}}%
\pgfpathlineto{\pgfqpoint{0.883677in}{0.696404in}}%
\pgfpathlineto{\pgfqpoint{0.883677in}{0.689732in}}%
\pgfpathlineto{\pgfqpoint{0.890541in}{0.689732in}}%
\pgfpathlineto{\pgfqpoint{0.890541in}{0.706811in}}%
\pgfpathlineto{\pgfqpoint{0.897407in}{0.706811in}}%
\pgfpathlineto{\pgfqpoint{0.897407in}{0.714109in}}%
\pgfpathlineto{\pgfqpoint{0.904276in}{0.714109in}}%
\pgfpathlineto{\pgfqpoint{0.904276in}{0.666263in}}%
\pgfpathlineto{\pgfqpoint{0.911147in}{0.666263in}}%
\pgfpathlineto{\pgfqpoint{0.911147in}{0.729700in}}%
\pgfpathlineto{\pgfqpoint{0.918021in}{0.729700in}}%
\pgfpathlineto{\pgfqpoint{0.918021in}{0.672106in}}%
\pgfpathlineto{\pgfqpoint{0.924897in}{0.672106in}}%
\pgfpathlineto{\pgfqpoint{0.924897in}{0.679067in}}%
\pgfpathlineto{\pgfqpoint{0.931776in}{0.679067in}}%
\pgfpathlineto{\pgfqpoint{0.931776in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{0.938657in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{0.938657in}{0.673054in}}%
\pgfpathlineto{\pgfqpoint{0.945540in}{0.673054in}}%
\pgfpathlineto{\pgfqpoint{0.945540in}{0.690983in}}%
\pgfpathlineto{\pgfqpoint{0.952426in}{0.690983in}}%
\pgfpathlineto{\pgfqpoint{0.952426in}{0.682250in}}%
\pgfpathlineto{\pgfqpoint{0.959314in}{0.682250in}}%
\pgfpathlineto{\pgfqpoint{0.959314in}{0.688457in}}%
\pgfpathlineto{\pgfqpoint{0.966205in}{0.688457in}}%
\pgfpathlineto{\pgfqpoint{0.966205in}{0.711863in}}%
\pgfpathlineto{\pgfqpoint{0.973098in}{0.711863in}}%
\pgfpathlineto{\pgfqpoint{0.973098in}{0.654642in}}%
\pgfpathlineto{\pgfqpoint{0.979993in}{0.654642in}}%
\pgfpathlineto{\pgfqpoint{0.979993in}{0.688713in}}%
\pgfpathlineto{\pgfqpoint{0.986891in}{0.688713in}}%
\pgfpathlineto{\pgfqpoint{0.986891in}{0.679690in}}%
\pgfpathlineto{\pgfqpoint{0.993791in}{0.679690in}}%
\pgfpathlineto{\pgfqpoint{0.993791in}{0.669527in}}%
\pgfpathlineto{\pgfqpoint{1.000693in}{0.669527in}}%
\pgfpathlineto{\pgfqpoint{1.000693in}{0.656191in}}%
\pgfpathlineto{\pgfqpoint{1.007598in}{0.656191in}}%
\pgfpathlineto{\pgfqpoint{1.007598in}{0.682087in}}%
\pgfpathlineto{\pgfqpoint{1.014506in}{0.682087in}}%
\pgfpathlineto{\pgfqpoint{1.014506in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{1.021415in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{1.021415in}{0.671250in}}%
\pgfpathlineto{\pgfqpoint{1.028327in}{0.671250in}}%
\pgfpathlineto{\pgfqpoint{1.028327in}{0.693777in}}%
\pgfpathlineto{\pgfqpoint{1.035242in}{0.693777in}}%
\pgfpathlineto{\pgfqpoint{1.035242in}{0.692262in}}%
\pgfpathlineto{\pgfqpoint{1.042158in}{0.692262in}}%
\pgfpathlineto{\pgfqpoint{1.042158in}{0.663773in}}%
\pgfpathlineto{\pgfqpoint{1.049077in}{0.663773in}}%
\pgfpathlineto{\pgfqpoint{1.049077in}{0.678153in}}%
\pgfpathlineto{\pgfqpoint{1.055999in}{0.678153in}}%
\pgfpathlineto{\pgfqpoint{1.055999in}{0.658669in}}%
\pgfpathlineto{\pgfqpoint{1.062923in}{0.658669in}}%
\pgfpathlineto{\pgfqpoint{1.062923in}{0.662758in}}%
\pgfpathlineto{\pgfqpoint{1.069849in}{0.662758in}}%
\pgfpathlineto{\pgfqpoint{1.069849in}{0.681436in}}%
\pgfpathlineto{\pgfqpoint{1.076777in}{0.681436in}}%
\pgfpathlineto{\pgfqpoint{1.076777in}{0.655896in}}%
\pgfpathlineto{\pgfqpoint{1.083708in}{0.655896in}}%
\pgfpathlineto{\pgfqpoint{1.083708in}{0.692279in}}%
\pgfpathlineto{\pgfqpoint{1.090641in}{0.692279in}}%
\pgfpathlineto{\pgfqpoint{1.090641in}{0.683276in}}%
\pgfpathlineto{\pgfqpoint{1.097577in}{0.683276in}}%
\pgfpathlineto{\pgfqpoint{1.097577in}{0.659449in}}%
\pgfpathlineto{\pgfqpoint{1.104514in}{0.659449in}}%
\pgfpathlineto{\pgfqpoint{1.104514in}{0.678160in}}%
\pgfpathlineto{\pgfqpoint{1.111455in}{0.678160in}}%
\pgfpathlineto{\pgfqpoint{1.111455in}{0.663887in}}%
\pgfpathlineto{\pgfqpoint{1.118397in}{0.663887in}}%
\pgfpathlineto{\pgfqpoint{1.118397in}{0.661785in}}%
\pgfpathlineto{\pgfqpoint{1.125342in}{0.661785in}}%
\pgfpathlineto{\pgfqpoint{1.125342in}{0.682986in}}%
\pgfpathlineto{\pgfqpoint{1.132289in}{0.682986in}}%
\pgfpathlineto{\pgfqpoint{1.132289in}{0.644016in}}%
\pgfpathlineto{\pgfqpoint{1.139238in}{0.644016in}}%
\pgfpathlineto{\pgfqpoint{1.139238in}{0.635653in}}%
\pgfpathlineto{\pgfqpoint{1.146190in}{0.635653in}}%
\pgfpathlineto{\pgfqpoint{1.146190in}{0.661225in}}%
\pgfpathlineto{\pgfqpoint{1.153144in}{0.661225in}}%
\pgfpathlineto{\pgfqpoint{1.153144in}{0.655347in}}%
\pgfpathlineto{\pgfqpoint{1.160100in}{0.655347in}}%
\pgfpathlineto{\pgfqpoint{1.160100in}{0.648080in}}%
\pgfpathlineto{\pgfqpoint{1.167059in}{0.648080in}}%
\pgfpathlineto{\pgfqpoint{1.167059in}{0.660926in}}%
\pgfpathlineto{\pgfqpoint{1.174019in}{0.660926in}}%
\pgfpathlineto{\pgfqpoint{1.174019in}{0.602884in}}%
\pgfpathlineto{\pgfqpoint{1.180982in}{0.602884in}}%
\pgfpathlineto{\pgfqpoint{1.180982in}{0.600094in}}%
\pgfpathlineto{\pgfqpoint{1.187948in}{0.600094in}}%
\pgfpathlineto{\pgfqpoint{1.187948in}{0.566428in}}%
\pgfpathlineto{\pgfqpoint{1.194916in}{0.566428in}}%
\pgfpathlineto{\pgfqpoint{1.194916in}{0.574982in}}%
\pgfpathlineto{\pgfqpoint{1.201885in}{0.574982in}}%
\pgfpathlineto{\pgfqpoint{1.201885in}{0.598462in}}%
\pgfpathlineto{\pgfqpoint{1.208858in}{0.598462in}}%
\pgfpathlineto{\pgfqpoint{1.208858in}{0.619868in}}%
\pgfpathlineto{\pgfqpoint{1.215832in}{0.619868in}}%
\pgfpathlineto{\pgfqpoint{1.215832in}{0.626513in}}%
\pgfpathlineto{\pgfqpoint{1.222809in}{0.626513in}}%
\pgfpathlineto{\pgfqpoint{1.222809in}{0.673406in}}%
\pgfpathlineto{\pgfqpoint{1.236769in}{0.673959in}}%
\pgfpathlineto{\pgfqpoint{1.236769in}{0.685002in}}%
\pgfpathlineto{\pgfqpoint{1.243753in}{0.685002in}}%
\pgfpathlineto{\pgfqpoint{1.243753in}{0.671776in}}%
\pgfpathlineto{\pgfqpoint{1.250738in}{0.671776in}}%
\pgfpathlineto{\pgfqpoint{1.250738in}{0.663186in}}%
\pgfpathlineto{\pgfqpoint{1.257726in}{0.663186in}}%
\pgfpathlineto{\pgfqpoint{1.257726in}{0.651709in}}%
\pgfpathlineto{\pgfqpoint{1.264716in}{0.651709in}}%
\pgfpathlineto{\pgfqpoint{1.264716in}{0.664421in}}%
\pgfpathlineto{\pgfqpoint{1.271709in}{0.664421in}}%
\pgfpathlineto{\pgfqpoint{1.271709in}{0.696574in}}%
\pgfpathlineto{\pgfqpoint{1.278704in}{0.696574in}}%
\pgfpathlineto{\pgfqpoint{1.278704in}{0.667257in}}%
\pgfpathlineto{\pgfqpoint{1.285700in}{0.667257in}}%
\pgfpathlineto{\pgfqpoint{1.285700in}{0.663240in}}%
\pgfpathlineto{\pgfqpoint{1.292700in}{0.663240in}}%
\pgfpathlineto{\pgfqpoint{1.292700in}{0.648757in}}%
\pgfpathlineto{\pgfqpoint{1.299701in}{0.648757in}}%
\pgfpathlineto{\pgfqpoint{1.299701in}{0.662964in}}%
\pgfpathlineto{\pgfqpoint{1.306704in}{0.662964in}}%
\pgfpathlineto{\pgfqpoint{1.306704in}{0.655036in}}%
\pgfpathlineto{\pgfqpoint{1.313710in}{0.655036in}}%
\pgfpathlineto{\pgfqpoint{1.313710in}{0.676913in}}%
\pgfpathlineto{\pgfqpoint{1.320718in}{0.676913in}}%
\pgfpathlineto{\pgfqpoint{1.320718in}{0.638697in}}%
\pgfpathlineto{\pgfqpoint{1.327728in}{0.638697in}}%
\pgfpathlineto{\pgfqpoint{1.327728in}{0.706188in}}%
\pgfpathlineto{\pgfqpoint{1.334741in}{0.706188in}}%
\pgfpathlineto{\pgfqpoint{1.334741in}{0.678727in}}%
\pgfpathlineto{\pgfqpoint{1.341755in}{0.678727in}}%
\pgfpathmoveto{\pgfqpoint{1.362812in}{0.680074in}}%
\pgfpathlineto{\pgfqpoint{1.369835in}{0.680074in}}%
\pgfpathlineto{\pgfqpoint{1.369835in}{0.701732in}}%
\pgfpathlineto{\pgfqpoint{1.376861in}{0.701732in}}%
\pgfpathlineto{\pgfqpoint{1.376861in}{0.686553in}}%
\pgfpathlineto{\pgfqpoint{1.383889in}{0.686553in}}%
\pgfpathlineto{\pgfqpoint{1.383889in}{0.691274in}}%
\pgfpathlineto{\pgfqpoint{1.390918in}{0.691274in}}%
\pgfpathlineto{\pgfqpoint{1.390918in}{0.675174in}}%
\pgfpathlineto{\pgfqpoint{1.397950in}{0.675174in}}%
\pgfpathlineto{\pgfqpoint{1.397950in}{0.688535in}}%
\pgfpathlineto{\pgfqpoint{1.404984in}{0.688535in}}%
\pgfpathlineto{\pgfqpoint{1.404984in}{0.712715in}}%
\pgfpathlineto{\pgfqpoint{1.412021in}{0.712715in}}%
\pgfpathlineto{\pgfqpoint{1.412021in}{0.720134in}}%
\pgfpathlineto{\pgfqpoint{1.419059in}{0.720134in}}%
\pgfpathlineto{\pgfqpoint{1.419059in}{0.714868in}}%
\pgfpathlineto{\pgfqpoint{1.426100in}{0.714868in}}%
\pgfpathlineto{\pgfqpoint{1.426100in}{0.671067in}}%
\pgfpathlineto{\pgfqpoint{1.433143in}{0.671067in}}%
\pgfpathlineto{\pgfqpoint{1.433143in}{0.716653in}}%
\pgfpathlineto{\pgfqpoint{1.440188in}{0.716653in}}%
\pgfpathlineto{\pgfqpoint{1.440188in}{0.684244in}}%
\pgfpathlineto{\pgfqpoint{1.447235in}{0.684244in}}%
\pgfpathlineto{\pgfqpoint{1.447235in}{0.699511in}}%
\pgfpathlineto{\pgfqpoint{1.454284in}{0.699511in}}%
\pgfpathlineto{\pgfqpoint{1.454284in}{0.693901in}}%
\pgfpathlineto{\pgfqpoint{1.461335in}{0.693901in}}%
\pgfpathlineto{\pgfqpoint{1.461335in}{0.698618in}}%
\pgfpathlineto{\pgfqpoint{1.468389in}{0.698618in}}%
\pgfpathlineto{\pgfqpoint{1.468389in}{0.703460in}}%
\pgfpathlineto{\pgfqpoint{1.475444in}{0.703460in}}%
\pgfpathlineto{\pgfqpoint{1.475444in}{0.713358in}}%
\pgfpathlineto{\pgfqpoint{1.482502in}{0.713358in}}%
\pgfpathlineto{\pgfqpoint{1.482502in}{0.702560in}}%
\pgfpathlineto{\pgfqpoint{1.489562in}{0.702560in}}%
\pgfpathlineto{\pgfqpoint{1.489562in}{0.690950in}}%
\pgfpathlineto{\pgfqpoint{1.496623in}{0.690950in}}%
\pgfpathlineto{\pgfqpoint{1.496623in}{0.704891in}}%
\pgfpathlineto{\pgfqpoint{1.503687in}{0.704891in}}%
\pgfpathlineto{\pgfqpoint{1.503687in}{0.734194in}}%
\pgfpathlineto{\pgfqpoint{1.510754in}{0.734194in}}%
\pgfpathlineto{\pgfqpoint{1.510754in}{0.688020in}}%
\pgfpathlineto{\pgfqpoint{1.517822in}{0.688020in}}%
\pgfpathlineto{\pgfqpoint{1.517822in}{0.703656in}}%
\pgfpathlineto{\pgfqpoint{1.524892in}{0.703656in}}%
\pgfpathlineto{\pgfqpoint{1.524892in}{0.654027in}}%
\pgfpathlineto{\pgfqpoint{1.531965in}{0.654027in}}%
\pgfpathlineto{\pgfqpoint{1.531965in}{0.693029in}}%
\pgfpathlineto{\pgfqpoint{1.539039in}{0.693029in}}%
\pgfpathlineto{\pgfqpoint{1.539039in}{0.644188in}}%
\pgfpathlineto{\pgfqpoint{1.546116in}{0.644188in}}%
\pgfpathlineto{\pgfqpoint{1.546116in}{0.667953in}}%
\pgfpathlineto{\pgfqpoint{1.553194in}{0.667953in}}%
\pgfpathlineto{\pgfqpoint{1.553194in}{0.666249in}}%
\pgfpathlineto{\pgfqpoint{1.560275in}{0.666249in}}%
\pgfpathlineto{\pgfqpoint{1.560275in}{0.659180in}}%
\pgfpathlineto{\pgfqpoint{1.567358in}{0.659180in}}%
\pgfpathlineto{\pgfqpoint{1.567358in}{0.638499in}}%
\pgfpathlineto{\pgfqpoint{1.574443in}{0.638499in}}%
\pgfpathlineto{\pgfqpoint{1.574443in}{0.645022in}}%
\pgfpathlineto{\pgfqpoint{1.581530in}{0.645022in}}%
\pgfpathlineto{\pgfqpoint{1.581530in}{0.637564in}}%
\pgfpathlineto{\pgfqpoint{1.588619in}{0.637564in}}%
\pgfpathlineto{\pgfqpoint{1.588619in}{0.673197in}}%
\pgfpathlineto{\pgfqpoint{1.595710in}{0.673197in}}%
\pgfpathlineto{\pgfqpoint{1.595710in}{0.652629in}}%
\pgfpathlineto{\pgfqpoint{1.602803in}{0.652629in}}%
\pgfpathlineto{\pgfqpoint{1.602803in}{0.645534in}}%
\pgfpathlineto{\pgfqpoint{1.609898in}{0.645534in}}%
\pgfpathlineto{\pgfqpoint{1.609898in}{0.628490in}}%
\pgfpathlineto{\pgfqpoint{1.616995in}{0.628490in}}%
\pgfpathlineto{\pgfqpoint{1.616995in}{0.658291in}}%
\pgfpathlineto{\pgfqpoint{1.624095in}{0.658291in}}%
\pgfpathlineto{\pgfqpoint{1.624095in}{0.652779in}}%
\pgfpathlineto{\pgfqpoint{1.631196in}{0.652779in}}%
\pgfpathlineto{\pgfqpoint{1.631196in}{0.655374in}}%
\pgfpathlineto{\pgfqpoint{1.638299in}{0.655374in}}%
\pgfpathlineto{\pgfqpoint{1.638299in}{0.662963in}}%
\pgfpathlineto{\pgfqpoint{1.645405in}{0.662963in}}%
\pgfpathlineto{\pgfqpoint{1.645405in}{0.646586in}}%
\pgfpathlineto{\pgfqpoint{1.652512in}{0.646586in}}%
\pgfpathlineto{\pgfqpoint{1.652512in}{0.634465in}}%
\pgfpathlineto{\pgfqpoint{1.659622in}{0.634465in}}%
\pgfpathlineto{\pgfqpoint{1.659622in}{0.673367in}}%
\pgfpathlineto{\pgfqpoint{1.666733in}{0.673367in}}%
\pgfpathlineto{\pgfqpoint{1.666733in}{0.648459in}}%
\pgfpathlineto{\pgfqpoint{1.680962in}{0.647980in}}%
\pgfpathlineto{\pgfqpoint{1.680962in}{0.643754in}}%
\pgfpathlineto{\pgfqpoint{1.688080in}{0.643754in}}%
\pgfpathlineto{\pgfqpoint{1.688080in}{0.638630in}}%
\pgfpathlineto{\pgfqpoint{1.695199in}{0.638630in}}%
\pgfpathlineto{\pgfqpoint{1.695199in}{0.623010in}}%
\pgfpathlineto{\pgfqpoint{1.702321in}{0.623010in}}%
\pgfpathlineto{\pgfqpoint{1.702321in}{0.620202in}}%
\pgfpathlineto{\pgfqpoint{1.709444in}{0.620202in}}%
\pgfpathlineto{\pgfqpoint{1.709444in}{0.667516in}}%
\pgfpathlineto{\pgfqpoint{1.716570in}{0.667516in}}%
\pgfpathlineto{\pgfqpoint{1.716570in}{0.645384in}}%
\pgfpathlineto{\pgfqpoint{1.723697in}{0.645384in}}%
\pgfpathlineto{\pgfqpoint{1.723697in}{0.628847in}}%
\pgfpathlineto{\pgfqpoint{1.730827in}{0.628847in}}%
\pgfpathlineto{\pgfqpoint{1.730827in}{0.641409in}}%
\pgfpathlineto{\pgfqpoint{1.737958in}{0.641409in}}%
\pgfpathlineto{\pgfqpoint{1.737958in}{0.627084in}}%
\pgfpathlineto{\pgfqpoint{1.745092in}{0.627084in}}%
\pgfpathlineto{\pgfqpoint{1.745092in}{0.632484in}}%
\pgfpathlineto{\pgfqpoint{1.752227in}{0.632484in}}%
\pgfpathlineto{\pgfqpoint{1.752227in}{0.652773in}}%
\pgfpathlineto{\pgfqpoint{1.759364in}{0.652773in}}%
\pgfpathlineto{\pgfqpoint{1.759364in}{0.615952in}}%
\pgfpathlineto{\pgfqpoint{1.766504in}{0.615952in}}%
\pgfpathlineto{\pgfqpoint{1.766504in}{0.660811in}}%
\pgfpathlineto{\pgfqpoint{1.773645in}{0.660811in}}%
\pgfpathlineto{\pgfqpoint{1.773645in}{0.649987in}}%
\pgfpathlineto{\pgfqpoint{1.780788in}{0.649987in}}%
\pgfpathlineto{\pgfqpoint{1.780788in}{0.638793in}}%
\pgfpathlineto{\pgfqpoint{1.787934in}{0.638793in}}%
\pgfpathlineto{\pgfqpoint{1.787934in}{0.619810in}}%
\pgfpathlineto{\pgfqpoint{1.795081in}{0.619810in}}%
\pgfpathlineto{\pgfqpoint{1.795081in}{0.631998in}}%
\pgfpathlineto{\pgfqpoint{1.802230in}{0.631998in}}%
\pgfpathlineto{\pgfqpoint{1.802230in}{0.653046in}}%
\pgfpathlineto{\pgfqpoint{1.809381in}{0.653046in}}%
\pgfpathlineto{\pgfqpoint{1.809381in}{0.625998in}}%
\pgfpathlineto{\pgfqpoint{1.816534in}{0.625998in}}%
\pgfpathlineto{\pgfqpoint{1.816534in}{0.633096in}}%
\pgfpathlineto{\pgfqpoint{1.823689in}{0.633096in}}%
\pgfpathlineto{\pgfqpoint{1.823689in}{0.621588in}}%
\pgfpathlineto{\pgfqpoint{1.830846in}{0.621588in}}%
\pgfpathlineto{\pgfqpoint{1.830846in}{0.628593in}}%
\pgfpathlineto{\pgfqpoint{1.838005in}{0.628593in}}%
\pgfpathlineto{\pgfqpoint{1.838005in}{0.644080in}}%
\pgfpathlineto{\pgfqpoint{1.845166in}{0.644080in}}%
\pgfpathlineto{\pgfqpoint{1.845166in}{0.654418in}}%
\pgfpathlineto{\pgfqpoint{1.852328in}{0.654418in}}%
\pgfpathlineto{\pgfqpoint{1.852328in}{0.652900in}}%
\pgfpathlineto{\pgfqpoint{1.859493in}{0.652900in}}%
\pgfpathlineto{\pgfqpoint{1.859493in}{0.634732in}}%
\pgfpathlineto{\pgfqpoint{1.866659in}{0.634732in}}%
\pgfpathlineto{\pgfqpoint{1.866659in}{0.645103in}}%
\pgfpathlineto{\pgfqpoint{1.873828in}{0.645103in}}%
\pgfpathlineto{\pgfqpoint{1.873828in}{0.637044in}}%
\pgfpathlineto{\pgfqpoint{1.880998in}{0.637044in}}%
\pgfpathlineto{\pgfqpoint{1.880998in}{0.622727in}}%
\pgfpathlineto{\pgfqpoint{1.888171in}{0.622727in}}%
\pgfpathlineto{\pgfqpoint{1.888171in}{0.604916in}}%
\pgfpathlineto{\pgfqpoint{1.895345in}{0.604916in}}%
\pgfpathlineto{\pgfqpoint{1.895345in}{0.622121in}}%
\pgfpathlineto{\pgfqpoint{1.902521in}{0.622121in}}%
\pgfpathlineto{\pgfqpoint{1.902521in}{0.637074in}}%
\pgfpathlineto{\pgfqpoint{1.909699in}{0.637074in}}%
\pgfpathlineto{\pgfqpoint{1.909699in}{0.648291in}}%
\pgfpathlineto{\pgfqpoint{1.916878in}{0.648291in}}%
\pgfpathlineto{\pgfqpoint{1.916878in}{0.626479in}}%
\pgfpathlineto{\pgfqpoint{1.924060in}{0.626479in}}%
\pgfpathlineto{\pgfqpoint{1.924060in}{0.627877in}}%
\pgfpathlineto{\pgfqpoint{1.931244in}{0.627877in}}%
\pgfpathlineto{\pgfqpoint{1.931244in}{0.620713in}}%
\pgfpathlineto{\pgfqpoint{1.938429in}{0.620713in}}%
\pgfpathlineto{\pgfqpoint{1.938429in}{0.634702in}}%
\pgfpathlineto{\pgfqpoint{1.945617in}{0.634702in}}%
\pgfpathlineto{\pgfqpoint{1.945617in}{0.653172in}}%
\pgfpathlineto{\pgfqpoint{1.952806in}{0.653172in}}%
\pgfpathlineto{\pgfqpoint{1.952806in}{0.649968in}}%
\pgfpathlineto{\pgfqpoint{1.959997in}{0.649968in}}%
\pgfpathlineto{\pgfqpoint{1.959997in}{0.648740in}}%
\pgfpathlineto{\pgfqpoint{1.967190in}{0.648740in}}%
\pgfpathlineto{\pgfqpoint{1.967190in}{0.643505in}}%
\pgfpathlineto{\pgfqpoint{1.974385in}{0.643505in}}%
\pgfpathlineto{\pgfqpoint{1.974385in}{0.615775in}}%
\pgfpathlineto{\pgfqpoint{1.988780in}{0.615201in}}%
\pgfpathlineto{\pgfqpoint{1.988780in}{0.620083in}}%
\pgfpathlineto{\pgfqpoint{1.995980in}{0.620083in}}%
\pgfpathlineto{\pgfqpoint{1.995980in}{0.640362in}}%
\pgfpathlineto{\pgfqpoint{2.003182in}{0.640362in}}%
\pgfpathlineto{\pgfqpoint{2.003182in}{0.629291in}}%
\pgfpathlineto{\pgfqpoint{2.010386in}{0.629291in}}%
\pgfpathlineto{\pgfqpoint{2.010386in}{0.621899in}}%
\pgfpathlineto{\pgfqpoint{2.017592in}{0.621899in}}%
\pgfpathlineto{\pgfqpoint{2.017592in}{0.632661in}}%
\pgfpathlineto{\pgfqpoint{2.024800in}{0.632661in}}%
\pgfpathlineto{\pgfqpoint{2.024800in}{0.619201in}}%
\pgfpathlineto{\pgfqpoint{2.032010in}{0.619201in}}%
\pgfpathlineto{\pgfqpoint{2.032010in}{0.650591in}}%
\pgfpathlineto{\pgfqpoint{2.039221in}{0.650591in}}%
\pgfpathlineto{\pgfqpoint{2.039221in}{0.626922in}}%
\pgfpathlineto{\pgfqpoint{2.046434in}{0.626922in}}%
\pgfpathlineto{\pgfqpoint{2.046434in}{0.616981in}}%
\pgfpathlineto{\pgfqpoint{2.053649in}{0.616981in}}%
\pgfpathlineto{\pgfqpoint{2.053649in}{0.618284in}}%
\pgfpathlineto{\pgfqpoint{2.060866in}{0.618284in}}%
\pgfpathlineto{\pgfqpoint{2.060866in}{0.632317in}}%
\pgfpathlineto{\pgfqpoint{2.075305in}{0.631713in}}%
\pgfpathlineto{\pgfqpoint{2.075305in}{0.622884in}}%
\pgfpathlineto{\pgfqpoint{2.082527in}{0.622884in}}%
\pgfpathlineto{\pgfqpoint{2.082527in}{0.638117in}}%
\pgfpathlineto{\pgfqpoint{2.089751in}{0.638117in}}%
\pgfpathlineto{\pgfqpoint{2.089751in}{0.619482in}}%
\pgfpathlineto{\pgfqpoint{2.096977in}{0.619482in}}%
\pgfpathlineto{\pgfqpoint{2.096977in}{0.634192in}}%
\pgfpathlineto{\pgfqpoint{2.104205in}{0.634192in}}%
\pgfpathlineto{\pgfqpoint{2.104205in}{0.632970in}}%
\pgfpathlineto{\pgfqpoint{2.111434in}{0.632970in}}%
\pgfpathlineto{\pgfqpoint{2.111434in}{0.623573in}}%
\pgfpathlineto{\pgfqpoint{2.118665in}{0.623573in}}%
\pgfpathlineto{\pgfqpoint{2.118665in}{0.630133in}}%
\pgfpathlineto{\pgfqpoint{2.125898in}{0.630133in}}%
\pgfpathlineto{\pgfqpoint{2.125898in}{0.625578in}}%
\pgfpathlineto{\pgfqpoint{2.133133in}{0.625578in}}%
\pgfpathlineto{\pgfqpoint{2.133133in}{0.644980in}}%
\pgfpathlineto{\pgfqpoint{2.140369in}{0.644980in}}%
\pgfpathlineto{\pgfqpoint{2.140369in}{0.626379in}}%
\pgfpathlineto{\pgfqpoint{2.147608in}{0.626379in}}%
\pgfpathlineto{\pgfqpoint{2.147608in}{0.615364in}}%
\pgfpathlineto{\pgfqpoint{2.154848in}{0.615364in}}%
\pgfpathlineto{\pgfqpoint{2.154848in}{0.630480in}}%
\pgfpathlineto{\pgfqpoint{2.162090in}{0.630480in}}%
\pgfpathlineto{\pgfqpoint{2.162090in}{0.640469in}}%
\pgfpathlineto{\pgfqpoint{2.169333in}{0.640469in}}%
\pgfpathlineto{\pgfqpoint{2.169333in}{0.623512in}}%
\pgfpathlineto{\pgfqpoint{2.176578in}{0.623512in}}%
\pgfpathlineto{\pgfqpoint{2.176578in}{0.635789in}}%
\pgfpathlineto{\pgfqpoint{2.183825in}{0.635789in}}%
\pgfpathlineto{\pgfqpoint{2.183825in}{0.621622in}}%
\pgfpathlineto{\pgfqpoint{2.191074in}{0.621622in}}%
\pgfpathlineto{\pgfqpoint{2.191074in}{0.611242in}}%
\pgfpathlineto{\pgfqpoint{2.198325in}{0.611242in}}%
\pgfpathlineto{\pgfqpoint{2.198325in}{0.633477in}}%
\pgfpathlineto{\pgfqpoint{2.205577in}{0.633477in}}%
\pgfpathlineto{\pgfqpoint{2.205577in}{0.611408in}}%
\pgfpathlineto{\pgfqpoint{2.212831in}{0.611408in}}%
\pgfpathlineto{\pgfqpoint{2.212831in}{0.631552in}}%
\pgfpathlineto{\pgfqpoint{2.220087in}{0.631552in}}%
\pgfpathlineto{\pgfqpoint{2.220087in}{0.623270in}}%
\pgfpathlineto{\pgfqpoint{2.227344in}{0.623270in}}%
\pgfpathlineto{\pgfqpoint{2.227344in}{0.624883in}}%
\pgfpathlineto{\pgfqpoint{2.234603in}{0.624883in}}%
\pgfpathlineto{\pgfqpoint{2.234603in}{0.623321in}}%
\pgfpathlineto{\pgfqpoint{2.241864in}{0.623321in}}%
\pgfpathlineto{\pgfqpoint{2.241864in}{0.606107in}}%
\pgfpathlineto{\pgfqpoint{2.249127in}{0.606107in}}%
\pgfpathlineto{\pgfqpoint{2.249127in}{0.615895in}}%
\pgfpathlineto{\pgfqpoint{2.256391in}{0.615895in}}%
\pgfpathlineto{\pgfqpoint{2.256391in}{0.605581in}}%
\pgfpathlineto{\pgfqpoint{2.263657in}{0.605581in}}%
\pgfpathlineto{\pgfqpoint{2.263657in}{0.617245in}}%
\pgfpathlineto{\pgfqpoint{2.278195in}{0.616548in}}%
\pgfpathlineto{\pgfqpoint{2.278195in}{0.595043in}}%
\pgfpathlineto{\pgfqpoint{2.285466in}{0.595043in}}%
\pgfpathlineto{\pgfqpoint{2.285466in}{0.610269in}}%
\pgfpathlineto{\pgfqpoint{2.292739in}{0.610269in}}%
\pgfpathlineto{\pgfqpoint{2.292739in}{0.611836in}}%
\pgfpathlineto{\pgfqpoint{2.307289in}{0.611483in}}%
\pgfpathlineto{\pgfqpoint{2.307289in}{0.623061in}}%
\pgfpathlineto{\pgfqpoint{2.314567in}{0.623061in}}%
\pgfpathlineto{\pgfqpoint{2.314567in}{0.595932in}}%
\pgfpathlineto{\pgfqpoint{2.321847in}{0.595932in}}%
\pgfpathlineto{\pgfqpoint{2.321847in}{0.608562in}}%
\pgfpathlineto{\pgfqpoint{2.336411in}{0.607517in}}%
\pgfpathlineto{\pgfqpoint{2.336411in}{0.618180in}}%
\pgfpathlineto{\pgfqpoint{2.343695in}{0.618180in}}%
\pgfpathlineto{\pgfqpoint{2.343695in}{0.591808in}}%
\pgfpathlineto{\pgfqpoint{2.350982in}{0.591808in}}%
\pgfpathlineto{\pgfqpoint{2.350982in}{0.620513in}}%
\pgfpathlineto{\pgfqpoint{2.358270in}{0.620513in}}%
\pgfpathlineto{\pgfqpoint{2.358270in}{0.607252in}}%
\pgfpathlineto{\pgfqpoint{2.365559in}{0.607252in}}%
\pgfpathlineto{\pgfqpoint{2.365559in}{0.615462in}}%
\pgfpathlineto{\pgfqpoint{2.372850in}{0.615462in}}%
\pgfpathlineto{\pgfqpoint{2.372850in}{0.609846in}}%
\pgfpathlineto{\pgfqpoint{2.380143in}{0.609846in}}%
\pgfpathlineto{\pgfqpoint{2.380143in}{0.592003in}}%
\pgfpathlineto{\pgfqpoint{2.387438in}{0.592003in}}%
\pgfpathlineto{\pgfqpoint{2.387438in}{0.608294in}}%
\pgfpathlineto{\pgfqpoint{2.394734in}{0.608294in}}%
\pgfpathlineto{\pgfqpoint{2.394734in}{0.596978in}}%
\pgfpathlineto{\pgfqpoint{2.402032in}{0.596978in}}%
\pgfpathlineto{\pgfqpoint{2.402032in}{0.589854in}}%
\pgfpathlineto{\pgfqpoint{2.409331in}{0.589854in}}%
\pgfpathlineto{\pgfqpoint{2.409331in}{0.580446in}}%
\pgfpathlineto{\pgfqpoint{2.416632in}{0.580446in}}%
\pgfpathlineto{\pgfqpoint{2.416632in}{0.595171in}}%
\pgfpathlineto{\pgfqpoint{2.423935in}{0.595171in}}%
\pgfpathlineto{\pgfqpoint{2.423935in}{0.593317in}}%
\pgfpathlineto{\pgfqpoint{2.431239in}{0.593317in}}%
\pgfpathlineto{\pgfqpoint{2.431239in}{0.617888in}}%
\pgfpathlineto{\pgfqpoint{2.438545in}{0.617888in}}%
\pgfpathlineto{\pgfqpoint{2.438545in}{0.602178in}}%
\pgfpathlineto{\pgfqpoint{2.445852in}{0.602178in}}%
\pgfpathlineto{\pgfqpoint{2.445852in}{0.596209in}}%
\pgfpathlineto{\pgfqpoint{2.453161in}{0.596209in}}%
\pgfpathlineto{\pgfqpoint{2.453161in}{0.602118in}}%
\pgfpathlineto{\pgfqpoint{2.460472in}{0.602118in}}%
\pgfpathlineto{\pgfqpoint{2.460472in}{0.605731in}}%
\pgfpathlineto{\pgfqpoint{2.467784in}{0.605731in}}%
\pgfpathlineto{\pgfqpoint{2.467784in}{0.591151in}}%
\pgfpathlineto{\pgfqpoint{2.475098in}{0.591151in}}%
\pgfpathlineto{\pgfqpoint{2.475098in}{0.610884in}}%
\pgfpathlineto{\pgfqpoint{2.482414in}{0.610884in}}%
\pgfpathlineto{\pgfqpoint{2.482414in}{0.603928in}}%
\pgfpathlineto{\pgfqpoint{2.489731in}{0.603928in}}%
\pgfpathlineto{\pgfqpoint{2.489731in}{0.602409in}}%
\pgfpathlineto{\pgfqpoint{2.497049in}{0.602409in}}%
\pgfpathlineto{\pgfqpoint{2.497049in}{0.612001in}}%
\pgfpathlineto{\pgfqpoint{2.504370in}{0.612001in}}%
\pgfpathlineto{\pgfqpoint{2.504370in}{0.600645in}}%
\pgfpathlineto{\pgfqpoint{2.511692in}{0.600645in}}%
\pgfpathlineto{\pgfqpoint{2.511692in}{0.627287in}}%
\pgfpathlineto{\pgfqpoint{2.519015in}{0.627287in}}%
\pgfpathlineto{\pgfqpoint{2.519015in}{0.574374in}}%
\pgfpathlineto{\pgfqpoint{2.526340in}{0.574374in}}%
\pgfpathlineto{\pgfqpoint{2.526340in}{0.612590in}}%
\pgfpathlineto{\pgfqpoint{2.533666in}{0.612590in}}%
\pgfpathlineto{\pgfqpoint{2.533666in}{0.615143in}}%
\pgfpathlineto{\pgfqpoint{2.540995in}{0.615143in}}%
\pgfpathlineto{\pgfqpoint{2.540995in}{0.604654in}}%
\pgfpathlineto{\pgfqpoint{2.548324in}{0.604654in}}%
\pgfpathlineto{\pgfqpoint{2.548324in}{0.612955in}}%
\pgfpathlineto{\pgfqpoint{2.555655in}{0.612955in}}%
\pgfpathlineto{\pgfqpoint{2.555655in}{0.590671in}}%
\pgfpathlineto{\pgfqpoint{2.562988in}{0.590671in}}%
\pgfpathlineto{\pgfqpoint{2.562988in}{0.608151in}}%
\pgfpathlineto{\pgfqpoint{2.570323in}{0.608151in}}%
\pgfpathlineto{\pgfqpoint{2.570323in}{0.598043in}}%
\pgfpathlineto{\pgfqpoint{2.577658in}{0.598043in}}%
\pgfpathlineto{\pgfqpoint{2.577658in}{0.590818in}}%
\pgfpathlineto{\pgfqpoint{2.584996in}{0.590818in}}%
\pgfpathlineto{\pgfqpoint{2.584996in}{0.613743in}}%
\pgfpathlineto{\pgfqpoint{2.592335in}{0.613743in}}%
\pgfpathlineto{\pgfqpoint{2.592335in}{0.598922in}}%
\pgfpathlineto{\pgfqpoint{2.599675in}{0.598922in}}%
\pgfpathlineto{\pgfqpoint{2.599675in}{0.608941in}}%
\pgfpathlineto{\pgfqpoint{2.607017in}{0.608941in}}%
\pgfpathlineto{\pgfqpoint{2.607017in}{0.606438in}}%
\pgfpathlineto{\pgfqpoint{2.614361in}{0.606438in}}%
\pgfpathlineto{\pgfqpoint{2.614361in}{0.590069in}}%
\pgfpathlineto{\pgfqpoint{2.621706in}{0.590069in}}%
\pgfpathlineto{\pgfqpoint{2.621706in}{0.603459in}}%
\pgfpathlineto{\pgfqpoint{2.629052in}{0.603459in}}%
\pgfpathlineto{\pgfqpoint{2.629052in}{0.636014in}}%
\pgfpathlineto{\pgfqpoint{2.636401in}{0.636014in}}%
\pgfpathlineto{\pgfqpoint{2.636401in}{0.602139in}}%
\pgfpathlineto{\pgfqpoint{2.651101in}{0.602113in}}%
\pgfpathlineto{\pgfqpoint{2.651101in}{0.592670in}}%
\pgfpathlineto{\pgfqpoint{2.658454in}{0.592670in}}%
\pgfpathlineto{\pgfqpoint{2.658454in}{0.597598in}}%
\pgfpathlineto{\pgfqpoint{2.665808in}{0.597598in}}%
\pgfpathlineto{\pgfqpoint{2.665808in}{0.601749in}}%
\pgfpathlineto{\pgfqpoint{2.673164in}{0.601749in}}%
\pgfpathlineto{\pgfqpoint{2.673164in}{0.605867in}}%
\pgfpathlineto{\pgfqpoint{2.680521in}{0.605867in}}%
\pgfpathlineto{\pgfqpoint{2.680521in}{0.593673in}}%
\pgfpathlineto{\pgfqpoint{2.687879in}{0.593673in}}%
\pgfpathlineto{\pgfqpoint{2.687879in}{0.606034in}}%
\pgfpathlineto{\pgfqpoint{2.695239in}{0.606034in}}%
\pgfpathlineto{\pgfqpoint{2.695239in}{0.621764in}}%
\pgfpathlineto{\pgfqpoint{2.702601in}{0.621764in}}%
\pgfpathlineto{\pgfqpoint{2.702601in}{0.604601in}}%
\pgfpathlineto{\pgfqpoint{2.709964in}{0.604601in}}%
\pgfpathlineto{\pgfqpoint{2.709964in}{0.590357in}}%
\pgfpathlineto{\pgfqpoint{2.717328in}{0.590357in}}%
\pgfpathlineto{\pgfqpoint{2.717328in}{0.607548in}}%
\pgfpathlineto{\pgfqpoint{2.724694in}{0.607548in}}%
\pgfpathlineto{\pgfqpoint{2.724694in}{0.587217in}}%
\pgfpathlineto{\pgfqpoint{2.732062in}{0.587217in}}%
\pgfpathlineto{\pgfqpoint{2.732062in}{0.623326in}}%
\pgfpathlineto{\pgfqpoint{2.739431in}{0.623326in}}%
\pgfpathlineto{\pgfqpoint{2.739431in}{0.600089in}}%
\pgfpathlineto{\pgfqpoint{2.746801in}{0.600089in}}%
\pgfpathlineto{\pgfqpoint{2.746801in}{0.610499in}}%
\pgfpathlineto{\pgfqpoint{2.754173in}{0.610499in}}%
\pgfpathlineto{\pgfqpoint{2.754173in}{0.588116in}}%
\pgfpathlineto{\pgfqpoint{2.761546in}{0.588116in}}%
\pgfpathlineto{\pgfqpoint{2.761546in}{0.610633in}}%
\pgfpathlineto{\pgfqpoint{2.768921in}{0.610633in}}%
\pgfpathlineto{\pgfqpoint{2.768921in}{0.600067in}}%
\pgfpathlineto{\pgfqpoint{2.776297in}{0.600067in}}%
\pgfpathlineto{\pgfqpoint{2.776297in}{0.623886in}}%
\pgfpathlineto{\pgfqpoint{2.783674in}{0.623886in}}%
\pgfpathlineto{\pgfqpoint{2.783674in}{0.617511in}}%
\pgfpathlineto{\pgfqpoint{2.791053in}{0.617511in}}%
\pgfpathlineto{\pgfqpoint{2.791053in}{0.615333in}}%
\pgfpathlineto{\pgfqpoint{2.805816in}{0.614275in}}%
\pgfpathlineto{\pgfqpoint{2.805816in}{0.612556in}}%
\pgfpathlineto{\pgfqpoint{2.813199in}{0.612556in}}%
\pgfpathlineto{\pgfqpoint{2.813199in}{0.610457in}}%
\pgfpathlineto{\pgfqpoint{2.820584in}{0.610457in}}%
\pgfpathlineto{\pgfqpoint{2.820584in}{0.613880in}}%
\pgfpathlineto{\pgfqpoint{2.827970in}{0.613880in}}%
\pgfpathlineto{\pgfqpoint{2.827970in}{0.616943in}}%
\pgfpathlineto{\pgfqpoint{2.835357in}{0.616943in}}%
\pgfpathlineto{\pgfqpoint{2.835357in}{0.598036in}}%
\pgfpathlineto{\pgfqpoint{2.842746in}{0.598036in}}%
\pgfpathlineto{\pgfqpoint{2.842746in}{0.610267in}}%
\pgfpathlineto{\pgfqpoint{2.850137in}{0.610267in}}%
\pgfpathlineto{\pgfqpoint{2.850137in}{0.619183in}}%
\pgfpathlineto{\pgfqpoint{2.857528in}{0.619183in}}%
\pgfpathlineto{\pgfqpoint{2.857528in}{0.612195in}}%
\pgfpathlineto{\pgfqpoint{2.864921in}{0.612195in}}%
\pgfpathlineto{\pgfqpoint{2.864921in}{0.622677in}}%
\pgfpathlineto{\pgfqpoint{2.872316in}{0.622677in}}%
\pgfpathlineto{\pgfqpoint{2.872316in}{0.620430in}}%
\pgfpathlineto{\pgfqpoint{2.879712in}{0.620430in}}%
\pgfpathlineto{\pgfqpoint{2.879712in}{0.615074in}}%
\pgfpathlineto{\pgfqpoint{2.887109in}{0.615074in}}%
\pgfpathlineto{\pgfqpoint{2.887109in}{0.604590in}}%
\pgfpathlineto{\pgfqpoint{2.894508in}{0.604590in}}%
\pgfpathlineto{\pgfqpoint{2.894508in}{0.633100in}}%
\pgfpathlineto{\pgfqpoint{2.909309in}{0.632212in}}%
\pgfpathlineto{\pgfqpoint{2.909309in}{0.605268in}}%
\pgfpathlineto{\pgfqpoint{2.924116in}{0.605029in}}%
\pgfpathlineto{\pgfqpoint{2.924116in}{0.603675in}}%
\pgfpathlineto{\pgfqpoint{2.931522in}{0.603675in}}%
\pgfpathlineto{\pgfqpoint{2.931522in}{0.612814in}}%
\pgfpathlineto{\pgfqpoint{2.938929in}{0.612814in}}%
\pgfpathlineto{\pgfqpoint{2.938929in}{0.579910in}}%
\pgfpathlineto{\pgfqpoint{2.946337in}{0.579910in}}%
\pgfpathlineto{\pgfqpoint{2.946337in}{0.595139in}}%
\pgfpathlineto{\pgfqpoint{2.953747in}{0.595139in}}%
\pgfpathlineto{\pgfqpoint{2.953747in}{0.622752in}}%
\pgfpathlineto{\pgfqpoint{2.961158in}{0.622752in}}%
\pgfpathlineto{\pgfqpoint{2.961158in}{0.602371in}}%
\pgfpathlineto{\pgfqpoint{2.968570in}{0.602371in}}%
\pgfpathlineto{\pgfqpoint{2.968570in}{0.636959in}}%
\pgfpathlineto{\pgfqpoint{2.975984in}{0.636959in}}%
\pgfpathlineto{\pgfqpoint{2.975984in}{0.595763in}}%
\pgfpathlineto{\pgfqpoint{2.983399in}{0.595763in}}%
\pgfpathlineto{\pgfqpoint{2.983399in}{0.599508in}}%
\pgfpathlineto{\pgfqpoint{2.990815in}{0.599508in}}%
\pgfpathlineto{\pgfqpoint{2.990815in}{0.612161in}}%
\pgfpathlineto{\pgfqpoint{2.998232in}{0.612161in}}%
\pgfpathlineto{\pgfqpoint{2.998232in}{0.608929in}}%
\pgfpathlineto{\pgfqpoint{3.013072in}{0.609913in}}%
\pgfpathlineto{\pgfqpoint{3.013072in}{0.611836in}}%
\pgfpathlineto{\pgfqpoint{3.020493in}{0.611836in}}%
\pgfpathlineto{\pgfqpoint{3.020493in}{0.584015in}}%
\pgfpathlineto{\pgfqpoint{3.027916in}{0.584015in}}%
\pgfpathlineto{\pgfqpoint{3.027916in}{0.594443in}}%
\pgfpathlineto{\pgfqpoint{3.035340in}{0.594443in}}%
\pgfpathlineto{\pgfqpoint{3.035340in}{0.585623in}}%
\pgfpathlineto{\pgfqpoint{3.042766in}{0.585623in}}%
\pgfpathlineto{\pgfqpoint{3.042766in}{0.602956in}}%
\pgfpathlineto{\pgfqpoint{3.050193in}{0.602956in}}%
\pgfpathlineto{\pgfqpoint{3.050193in}{0.581709in}}%
\pgfpathlineto{\pgfqpoint{3.057621in}{0.581709in}}%
\pgfpathlineto{\pgfqpoint{3.057621in}{0.601531in}}%
\pgfpathlineto{\pgfqpoint{3.065050in}{0.601531in}}%
\pgfpathlineto{\pgfqpoint{3.065050in}{0.606713in}}%
\pgfpathlineto{\pgfqpoint{3.072481in}{0.606713in}}%
\pgfpathlineto{\pgfqpoint{3.072481in}{0.598070in}}%
\pgfpathlineto{\pgfqpoint{3.079913in}{0.598070in}}%
\pgfpathlineto{\pgfqpoint{3.079913in}{0.602156in}}%
\pgfpathlineto{\pgfqpoint{3.087346in}{0.602156in}}%
\pgfpathlineto{\pgfqpoint{3.087346in}{0.592891in}}%
\pgfpathlineto{\pgfqpoint{3.094781in}{0.592891in}}%
\pgfpathlineto{\pgfqpoint{3.094781in}{0.604837in}}%
\pgfpathlineto{\pgfqpoint{3.102217in}{0.604837in}}%
\pgfpathlineto{\pgfqpoint{3.102217in}{0.587472in}}%
\pgfpathlineto{\pgfqpoint{3.109654in}{0.587472in}}%
\pgfpathlineto{\pgfqpoint{3.109654in}{0.591310in}}%
\pgfpathlineto{\pgfqpoint{3.117092in}{0.591310in}}%
\pgfpathlineto{\pgfqpoint{3.117092in}{0.605225in}}%
\pgfpathlineto{\pgfqpoint{3.124532in}{0.605225in}}%
\pgfpathlineto{\pgfqpoint{3.124532in}{0.601263in}}%
\pgfpathlineto{\pgfqpoint{3.131973in}{0.601263in}}%
\pgfpathlineto{\pgfqpoint{3.131973in}{0.606530in}}%
\pgfpathlineto{\pgfqpoint{3.139415in}{0.606530in}}%
\pgfpathlineto{\pgfqpoint{3.139415in}{0.577321in}}%
\pgfpathlineto{\pgfqpoint{3.146858in}{0.577321in}}%
\pgfpathlineto{\pgfqpoint{3.146858in}{0.575423in}}%
\pgfpathlineto{\pgfqpoint{3.154303in}{0.575423in}}%
\pgfpathlineto{\pgfqpoint{3.154303in}{0.621148in}}%
\pgfpathlineto{\pgfqpoint{3.161749in}{0.621148in}}%
\pgfpathlineto{\pgfqpoint{3.161749in}{0.609325in}}%
\pgfpathlineto{\pgfqpoint{3.169196in}{0.609325in}}%
\pgfpathlineto{\pgfqpoint{3.169196in}{0.601290in}}%
\pgfpathlineto{\pgfqpoint{3.176644in}{0.601290in}}%
\pgfpathlineto{\pgfqpoint{3.176644in}{0.591294in}}%
\pgfpathlineto{\pgfqpoint{3.184094in}{0.591294in}}%
\pgfpathlineto{\pgfqpoint{3.184094in}{0.613311in}}%
\pgfpathlineto{\pgfqpoint{3.191545in}{0.613311in}}%
\pgfpathlineto{\pgfqpoint{3.191545in}{0.616075in}}%
\pgfpathlineto{\pgfqpoint{3.198997in}{0.616075in}}%
\pgfpathlineto{\pgfqpoint{3.198997in}{0.605940in}}%
\pgfpathlineto{\pgfqpoint{3.206450in}{0.605940in}}%
\pgfpathlineto{\pgfqpoint{3.206450in}{0.573617in}}%
\pgfpathlineto{\pgfqpoint{3.213905in}{0.573617in}}%
\pgfpathlineto{\pgfqpoint{3.213905in}{0.625311in}}%
\pgfpathlineto{\pgfqpoint{3.221360in}{0.625311in}}%
\pgfpathlineto{\pgfqpoint{3.221360in}{0.618791in}}%
\pgfpathlineto{\pgfqpoint{3.228817in}{0.618791in}}%
\pgfpathlineto{\pgfqpoint{3.228817in}{0.615434in}}%
\pgfpathlineto{\pgfqpoint{3.236275in}{0.615434in}}%
\pgfpathlineto{\pgfqpoint{3.236275in}{0.604595in}}%
\pgfpathlineto{\pgfqpoint{3.243735in}{0.604595in}}%
\pgfpathlineto{\pgfqpoint{3.243735in}{0.579068in}}%
\pgfpathlineto{\pgfqpoint{3.251195in}{0.579068in}}%
\pgfpathlineto{\pgfqpoint{3.251195in}{0.573646in}}%
\pgfpathlineto{\pgfqpoint{3.258657in}{0.573646in}}%
\pgfpathlineto{\pgfqpoint{3.258657in}{0.586984in}}%
\pgfpathlineto{\pgfqpoint{3.266120in}{0.586984in}}%
\pgfpathlineto{\pgfqpoint{3.266120in}{0.593937in}}%
\pgfpathlineto{\pgfqpoint{3.273584in}{0.593937in}}%
\pgfpathlineto{\pgfqpoint{3.273584in}{0.603698in}}%
\pgfpathlineto{\pgfqpoint{3.281049in}{0.603698in}}%
\pgfpathlineto{\pgfqpoint{3.281049in}{0.611283in}}%
\pgfpathlineto{\pgfqpoint{3.288516in}{0.611283in}}%
\pgfpathlineto{\pgfqpoint{3.288516in}{0.601296in}}%
\pgfpathlineto{\pgfqpoint{3.295984in}{0.601296in}}%
\pgfpathlineto{\pgfqpoint{3.295984in}{0.607634in}}%
\pgfpathlineto{\pgfqpoint{3.303452in}{0.607634in}}%
\pgfpathlineto{\pgfqpoint{3.303452in}{0.581115in}}%
\pgfpathlineto{\pgfqpoint{3.310922in}{0.581115in}}%
\pgfpathlineto{\pgfqpoint{3.310922in}{0.605455in}}%
\pgfpathlineto{\pgfqpoint{3.318394in}{0.605455in}}%
\pgfpathlineto{\pgfqpoint{3.318394in}{0.593506in}}%
\pgfpathlineto{\pgfqpoint{3.333339in}{0.592418in}}%
\pgfpathlineto{\pgfqpoint{3.333339in}{0.582452in}}%
\pgfpathlineto{\pgfqpoint{3.340814in}{0.582452in}}%
\pgfpathlineto{\pgfqpoint{3.340814in}{0.587907in}}%
\pgfpathlineto{\pgfqpoint{3.348290in}{0.587907in}}%
\pgfpathlineto{\pgfqpoint{3.348290in}{0.613840in}}%
\pgfpathlineto{\pgfqpoint{3.355767in}{0.613840in}}%
\pgfpathlineto{\pgfqpoint{3.355767in}{0.575404in}}%
\pgfpathlineto{\pgfqpoint{3.363245in}{0.575404in}}%
\pgfpathlineto{\pgfqpoint{3.363245in}{0.576844in}}%
\pgfpathlineto{\pgfqpoint{3.370724in}{0.576844in}}%
\pgfpathlineto{\pgfqpoint{3.370724in}{0.590214in}}%
\pgfpathlineto{\pgfqpoint{3.378205in}{0.590214in}}%
\pgfpathlineto{\pgfqpoint{3.378205in}{0.570546in}}%
\pgfpathlineto{\pgfqpoint{3.385686in}{0.570546in}}%
\pgfpathlineto{\pgfqpoint{3.385686in}{0.598473in}}%
\pgfpathlineto{\pgfqpoint{3.393169in}{0.598473in}}%
\pgfpathlineto{\pgfqpoint{3.393169in}{0.590922in}}%
\pgfpathlineto{\pgfqpoint{3.400652in}{0.590922in}}%
\pgfpathlineto{\pgfqpoint{3.400652in}{0.572735in}}%
\pgfpathlineto{\pgfqpoint{3.408137in}{0.572735in}}%
\pgfpathlineto{\pgfqpoint{3.408137in}{0.578553in}}%
\pgfpathlineto{\pgfqpoint{3.415623in}{0.578553in}}%
\pgfpathlineto{\pgfqpoint{3.415623in}{0.592676in}}%
\pgfpathlineto{\pgfqpoint{3.430599in}{0.593241in}}%
\pgfpathlineto{\pgfqpoint{3.430599in}{0.614104in}}%
\pgfpathlineto{\pgfqpoint{3.438088in}{0.614104in}}%
\pgfpathlineto{\pgfqpoint{3.438088in}{0.573297in}}%
\pgfpathlineto{\pgfqpoint{3.445578in}{0.573297in}}%
\pgfpathlineto{\pgfqpoint{3.445578in}{0.600517in}}%
\pgfpathlineto{\pgfqpoint{3.453070in}{0.600517in}}%
\pgfpathlineto{\pgfqpoint{3.453070in}{0.611218in}}%
\pgfpathlineto{\pgfqpoint{3.460562in}{0.611218in}}%
\pgfpathlineto{\pgfqpoint{3.460562in}{0.594014in}}%
\pgfpathlineto{\pgfqpoint{3.468056in}{0.594014in}}%
\pgfpathlineto{\pgfqpoint{3.468056in}{0.589636in}}%
\pgfpathlineto{\pgfqpoint{3.475551in}{0.589636in}}%
\pgfpathlineto{\pgfqpoint{3.475551in}{0.599334in}}%
\pgfpathlineto{\pgfqpoint{3.483047in}{0.599334in}}%
\pgfpathlineto{\pgfqpoint{3.483047in}{0.579490in}}%
\pgfpathlineto{\pgfqpoint{3.490544in}{0.579490in}}%
\pgfpathlineto{\pgfqpoint{3.490544in}{0.592604in}}%
\pgfpathlineto{\pgfqpoint{3.498042in}{0.592604in}}%
\pgfpathlineto{\pgfqpoint{3.498042in}{0.576977in}}%
\pgfpathlineto{\pgfqpoint{3.505541in}{0.576977in}}%
\pgfpathlineto{\pgfqpoint{3.505541in}{0.604782in}}%
\pgfpathlineto{\pgfqpoint{3.513041in}{0.604782in}}%
\pgfpathlineto{\pgfqpoint{3.513041in}{0.601560in}}%
\pgfpathlineto{\pgfqpoint{3.520542in}{0.601560in}}%
\pgfpathlineto{\pgfqpoint{3.520542in}{0.612749in}}%
\pgfpathlineto{\pgfqpoint{3.528044in}{0.612749in}}%
\pgfpathlineto{\pgfqpoint{3.528044in}{0.565820in}}%
\pgfpathlineto{\pgfqpoint{3.535548in}{0.565820in}}%
\pgfpathlineto{\pgfqpoint{3.535548in}{0.595751in}}%
\pgfpathlineto{\pgfqpoint{3.543052in}{0.595751in}}%
\pgfpathlineto{\pgfqpoint{3.543052in}{0.584916in}}%
\pgfpathlineto{\pgfqpoint{3.550558in}{0.584916in}}%
\pgfpathlineto{\pgfqpoint{3.550558in}{0.577669in}}%
\pgfpathlineto{\pgfqpoint{3.558064in}{0.577669in}}%
\pgfpathlineto{\pgfqpoint{3.558064in}{0.584920in}}%
\pgfpathlineto{\pgfqpoint{3.565572in}{0.584920in}}%
\pgfpathlineto{\pgfqpoint{3.565572in}{0.578292in}}%
\pgfpathlineto{\pgfqpoint{3.573080in}{0.578292in}}%
\pgfpathlineto{\pgfqpoint{3.573080in}{0.581452in}}%
\pgfpathlineto{\pgfqpoint{3.580590in}{0.581452in}}%
\pgfpathlineto{\pgfqpoint{3.580590in}{0.587769in}}%
\pgfpathlineto{\pgfqpoint{3.588100in}{0.587769in}}%
\pgfpathlineto{\pgfqpoint{3.588100in}{0.593757in}}%
\pgfpathlineto{\pgfqpoint{3.595612in}{0.593757in}}%
\pgfpathlineto{\pgfqpoint{3.595612in}{0.583403in}}%
\pgfpathlineto{\pgfqpoint{3.603125in}{0.583403in}}%
\pgfpathlineto{\pgfqpoint{3.603125in}{0.571874in}}%
\pgfpathlineto{\pgfqpoint{3.610638in}{0.571874in}}%
\pgfpathlineto{\pgfqpoint{3.610638in}{0.585239in}}%
\pgfpathlineto{\pgfqpoint{3.618153in}{0.585239in}}%
\pgfpathlineto{\pgfqpoint{3.618153in}{0.579479in}}%
\pgfpathlineto{\pgfqpoint{3.625669in}{0.579479in}}%
\pgfpathlineto{\pgfqpoint{3.625669in}{0.570385in}}%
\pgfpathlineto{\pgfqpoint{3.633185in}{0.570385in}}%
\pgfpathlineto{\pgfqpoint{3.633185in}{0.564758in}}%
\pgfpathlineto{\pgfqpoint{3.640703in}{0.564758in}}%
\pgfpathlineto{\pgfqpoint{3.640703in}{0.578640in}}%
\pgfpathlineto{\pgfqpoint{3.648222in}{0.578640in}}%
\pgfpathlineto{\pgfqpoint{3.648222in}{0.594614in}}%
\pgfpathlineto{\pgfqpoint{3.655742in}{0.594614in}}%
\pgfpathlineto{\pgfqpoint{3.655742in}{0.569459in}}%
\pgfpathlineto{\pgfqpoint{3.663262in}{0.569459in}}%
\pgfpathlineto{\pgfqpoint{3.663262in}{0.593601in}}%
\pgfpathlineto{\pgfqpoint{3.670784in}{0.593601in}}%
\pgfpathlineto{\pgfqpoint{3.670784in}{0.605664in}}%
\pgfpathlineto{\pgfqpoint{3.678307in}{0.605664in}}%
\pgfpathlineto{\pgfqpoint{3.678307in}{0.597277in}}%
\pgfpathlineto{\pgfqpoint{3.685830in}{0.597277in}}%
\pgfpathlineto{\pgfqpoint{3.685830in}{0.593136in}}%
\pgfpathlineto{\pgfqpoint{3.693355in}{0.593136in}}%
\pgfpathlineto{\pgfqpoint{3.693355in}{0.588713in}}%
\pgfpathlineto{\pgfqpoint{3.700880in}{0.588713in}}%
\pgfpathlineto{\pgfqpoint{3.700880in}{0.579483in}}%
\pgfpathlineto{\pgfqpoint{3.708407in}{0.579483in}}%
\pgfpathlineto{\pgfqpoint{3.708407in}{0.559192in}}%
\pgfpathlineto{\pgfqpoint{3.715935in}{0.559192in}}%
\pgfpathlineto{\pgfqpoint{3.715935in}{0.588302in}}%
\pgfpathlineto{\pgfqpoint{3.723463in}{0.588302in}}%
\pgfpathlineto{\pgfqpoint{3.723463in}{0.591755in}}%
\pgfpathlineto{\pgfqpoint{3.730993in}{0.591755in}}%
\pgfpathlineto{\pgfqpoint{3.730993in}{0.605110in}}%
\pgfpathlineto{\pgfqpoint{3.738523in}{0.605110in}}%
\pgfpathlineto{\pgfqpoint{3.738523in}{0.579257in}}%
\pgfpathlineto{\pgfqpoint{3.746054in}{0.579257in}}%
\pgfpathlineto{\pgfqpoint{3.746054in}{0.586874in}}%
\pgfpathlineto{\pgfqpoint{3.753587in}{0.586874in}}%
\pgfpathlineto{\pgfqpoint{3.753587in}{0.577356in}}%
\pgfpathlineto{\pgfqpoint{3.761120in}{0.577356in}}%
\pgfpathlineto{\pgfqpoint{3.761120in}{0.597260in}}%
\pgfpathlineto{\pgfqpoint{3.768654in}{0.597260in}}%
\pgfpathlineto{\pgfqpoint{3.768654in}{0.583769in}}%
\pgfpathlineto{\pgfqpoint{3.776189in}{0.583769in}}%
\pgfpathlineto{\pgfqpoint{3.776189in}{0.586181in}}%
\pgfpathlineto{\pgfqpoint{3.783725in}{0.586181in}}%
\pgfpathlineto{\pgfqpoint{3.783725in}{0.576075in}}%
\pgfpathlineto{\pgfqpoint{3.791262in}{0.576075in}}%
\pgfpathlineto{\pgfqpoint{3.791262in}{0.590232in}}%
\pgfpathlineto{\pgfqpoint{3.798800in}{0.590232in}}%
\pgfpathlineto{\pgfqpoint{3.798800in}{0.578080in}}%
\pgfpathlineto{\pgfqpoint{3.806339in}{0.578080in}}%
\pgfpathlineto{\pgfqpoint{3.806339in}{0.584809in}}%
\pgfpathlineto{\pgfqpoint{3.813879in}{0.584809in}}%
\pgfpathlineto{\pgfqpoint{3.813879in}{0.604526in}}%
\pgfpathlineto{\pgfqpoint{3.821419in}{0.604526in}}%
\pgfpathlineto{\pgfqpoint{3.821419in}{0.587174in}}%
\pgfpathlineto{\pgfqpoint{3.828961in}{0.587174in}}%
\pgfpathlineto{\pgfqpoint{3.828961in}{0.580761in}}%
\pgfpathlineto{\pgfqpoint{3.836503in}{0.580761in}}%
\pgfpathlineto{\pgfqpoint{3.836503in}{0.574633in}}%
\pgfpathlineto{\pgfqpoint{3.844047in}{0.574633in}}%
\pgfpathlineto{\pgfqpoint{3.844047in}{0.596771in}}%
\pgfpathlineto{\pgfqpoint{3.851591in}{0.596771in}}%
\pgfpathlineto{\pgfqpoint{3.851591in}{0.588648in}}%
\pgfpathlineto{\pgfqpoint{3.859136in}{0.588648in}}%
\pgfpathlineto{\pgfqpoint{3.859136in}{0.557042in}}%
\pgfpathlineto{\pgfqpoint{3.866682in}{0.557042in}}%
\pgfpathlineto{\pgfqpoint{3.866682in}{0.583519in}}%
\pgfpathlineto{\pgfqpoint{3.874229in}{0.583519in}}%
\pgfpathlineto{\pgfqpoint{3.874229in}{0.566070in}}%
\pgfpathlineto{\pgfqpoint{3.881777in}{0.566070in}}%
\pgfpathlineto{\pgfqpoint{3.881777in}{0.578574in}}%
\pgfpathlineto{\pgfqpoint{3.889326in}{0.578574in}}%
\pgfpathlineto{\pgfqpoint{3.889326in}{0.582193in}}%
\pgfpathlineto{\pgfqpoint{3.896875in}{0.582193in}}%
\pgfpathlineto{\pgfqpoint{3.896875in}{0.579669in}}%
\pgfpathlineto{\pgfqpoint{3.904425in}{0.579669in}}%
\pgfpathlineto{\pgfqpoint{3.904425in}{0.573587in}}%
\pgfpathlineto{\pgfqpoint{3.919529in}{0.573699in}}%
\pgfpathlineto{\pgfqpoint{3.919529in}{0.576720in}}%
\pgfpathlineto{\pgfqpoint{3.927082in}{0.576720in}}%
\pgfpathlineto{\pgfqpoint{3.927082in}{0.593568in}}%
\pgfpathlineto{\pgfqpoint{3.934636in}{0.593568in}}%
\pgfpathlineto{\pgfqpoint{3.934636in}{0.567611in}}%
\pgfpathlineto{\pgfqpoint{3.942191in}{0.567611in}}%
\pgfpathlineto{\pgfqpoint{3.942191in}{0.579173in}}%
\pgfpathlineto{\pgfqpoint{3.949746in}{0.579173in}}%
\pgfpathlineto{\pgfqpoint{3.949746in}{0.583974in}}%
\pgfpathlineto{\pgfqpoint{3.957303in}{0.583974in}}%
\pgfpathlineto{\pgfqpoint{3.957303in}{0.581867in}}%
\pgfpathlineto{\pgfqpoint{3.964860in}{0.581867in}}%
\pgfpathlineto{\pgfqpoint{3.964860in}{0.579940in}}%
\pgfpathlineto{\pgfqpoint{3.979977in}{0.579363in}}%
\pgfpathlineto{\pgfqpoint{3.979977in}{0.589128in}}%
\pgfpathlineto{\pgfqpoint{3.987537in}{0.589128in}}%
\pgfpathlineto{\pgfqpoint{3.987537in}{0.581774in}}%
\pgfpathlineto{\pgfqpoint{3.995097in}{0.581774in}}%
\pgfpathlineto{\pgfqpoint{3.995097in}{0.575795in}}%
\pgfpathlineto{\pgfqpoint{4.002659in}{0.575795in}}%
\pgfpathlineto{\pgfqpoint{4.002659in}{0.580793in}}%
\pgfpathlineto{\pgfqpoint{4.017784in}{0.580229in}}%
\pgfpathlineto{\pgfqpoint{4.017784in}{0.585054in}}%
\pgfpathlineto{\pgfqpoint{4.025348in}{0.585054in}}%
\pgfpathlineto{\pgfqpoint{4.025348in}{0.552364in}}%
\pgfpathlineto{\pgfqpoint{4.032912in}{0.552364in}}%
\pgfpathlineto{\pgfqpoint{4.032912in}{0.594673in}}%
\pgfpathlineto{\pgfqpoint{4.040478in}{0.594673in}}%
\pgfpathlineto{\pgfqpoint{4.040478in}{0.568012in}}%
\pgfpathlineto{\pgfqpoint{4.048044in}{0.568012in}}%
\pgfpathlineto{\pgfqpoint{4.048044in}{0.576293in}}%
\pgfpathlineto{\pgfqpoint{4.055611in}{0.576293in}}%
\pgfpathlineto{\pgfqpoint{4.055611in}{0.591542in}}%
\pgfpathlineto{\pgfqpoint{4.063179in}{0.591542in}}%
\pgfpathlineto{\pgfqpoint{4.063179in}{0.557203in}}%
\pgfpathlineto{\pgfqpoint{4.070747in}{0.557203in}}%
\pgfpathlineto{\pgfqpoint{4.070747in}{0.588192in}}%
\pgfpathlineto{\pgfqpoint{4.078317in}{0.588192in}}%
\pgfpathlineto{\pgfqpoint{4.078317in}{0.565834in}}%
\pgfpathlineto{\pgfqpoint{4.093458in}{0.566219in}}%
\pgfpathlineto{\pgfqpoint{4.093458in}{0.578469in}}%
\pgfpathlineto{\pgfqpoint{4.108602in}{0.577657in}}%
\pgfpathlineto{\pgfqpoint{4.108602in}{0.558830in}}%
\pgfpathlineto{\pgfqpoint{4.116175in}{0.558830in}}%
\pgfpathlineto{\pgfqpoint{4.116175in}{0.580553in}}%
\pgfpathlineto{\pgfqpoint{4.123749in}{0.580553in}}%
\pgfpathlineto{\pgfqpoint{4.123749in}{0.561280in}}%
\pgfpathlineto{\pgfqpoint{4.131324in}{0.561280in}}%
\pgfpathlineto{\pgfqpoint{4.131324in}{0.584992in}}%
\pgfpathlineto{\pgfqpoint{4.138900in}{0.584992in}}%
\pgfpathlineto{\pgfqpoint{4.138900in}{0.563012in}}%
\pgfpathlineto{\pgfqpoint{4.146476in}{0.563012in}}%
\pgfpathlineto{\pgfqpoint{4.146476in}{0.596593in}}%
\pgfpathlineto{\pgfqpoint{4.154053in}{0.596593in}}%
\pgfpathlineto{\pgfqpoint{4.154053in}{0.570044in}}%
\pgfpathlineto{\pgfqpoint{4.161631in}{0.570044in}}%
\pgfpathlineto{\pgfqpoint{4.161631in}{0.587118in}}%
\pgfpathlineto{\pgfqpoint{4.169209in}{0.587118in}}%
\pgfpathlineto{\pgfqpoint{4.169209in}{0.598477in}}%
\pgfpathlineto{\pgfqpoint{4.176789in}{0.598477in}}%
\pgfpathlineto{\pgfqpoint{4.176789in}{0.574622in}}%
\pgfpathlineto{\pgfqpoint{4.184369in}{0.574622in}}%
\pgfpathlineto{\pgfqpoint{4.184369in}{0.592589in}}%
\pgfpathlineto{\pgfqpoint{4.191949in}{0.592589in}}%
\pgfpathlineto{\pgfqpoint{4.191949in}{0.570728in}}%
\pgfpathlineto{\pgfqpoint{4.199531in}{0.570728in}}%
\pgfpathlineto{\pgfqpoint{4.199531in}{0.575314in}}%
\pgfpathlineto{\pgfqpoint{4.207113in}{0.575314in}}%
\pgfpathlineto{\pgfqpoint{4.207113in}{0.594146in}}%
\pgfpathlineto{\pgfqpoint{4.214696in}{0.594146in}}%
\pgfpathlineto{\pgfqpoint{4.214696in}{0.566344in}}%
\pgfpathlineto{\pgfqpoint{4.222279in}{0.566344in}}%
\pgfpathlineto{\pgfqpoint{4.222279in}{0.598732in}}%
\pgfpathlineto{\pgfqpoint{4.229863in}{0.598732in}}%
\pgfpathlineto{\pgfqpoint{4.229863in}{0.573200in}}%
\pgfpathlineto{\pgfqpoint{4.237448in}{0.573200in}}%
\pgfpathlineto{\pgfqpoint{4.237448in}{0.597281in}}%
\pgfpathlineto{\pgfqpoint{4.245034in}{0.597281in}}%
\pgfpathlineto{\pgfqpoint{4.245034in}{0.563770in}}%
\pgfpathlineto{\pgfqpoint{4.252620in}{0.563770in}}%
\pgfpathlineto{\pgfqpoint{4.252620in}{0.579655in}}%
\pgfpathlineto{\pgfqpoint{4.260208in}{0.579655in}}%
\pgfpathlineto{\pgfqpoint{4.260208in}{0.584763in}}%
\pgfpathlineto{\pgfqpoint{4.267795in}{0.584763in}}%
\pgfpathlineto{\pgfqpoint{4.267795in}{0.576071in}}%
\pgfpathlineto{\pgfqpoint{4.275384in}{0.576071in}}%
\pgfpathlineto{\pgfqpoint{4.275384in}{0.578075in}}%
\pgfpathlineto{\pgfqpoint{4.282973in}{0.578075in}}%
\pgfpathlineto{\pgfqpoint{4.282973in}{0.568441in}}%
\pgfpathlineto{\pgfqpoint{4.298153in}{0.567787in}}%
\pgfpathlineto{\pgfqpoint{4.298153in}{0.581094in}}%
\pgfpathlineto{\pgfqpoint{4.305744in}{0.581094in}}%
\pgfpathlineto{\pgfqpoint{4.305744in}{0.577343in}}%
\pgfpathlineto{\pgfqpoint{4.313336in}{0.577343in}}%
\pgfpathlineto{\pgfqpoint{4.313336in}{0.571285in}}%
\pgfpathlineto{\pgfqpoint{4.320929in}{0.571285in}}%
\pgfpathlineto{\pgfqpoint{4.320929in}{0.589349in}}%
\pgfpathlineto{\pgfqpoint{4.328522in}{0.589349in}}%
\pgfpathlineto{\pgfqpoint{4.328522in}{0.580905in}}%
\pgfpathlineto{\pgfqpoint{4.336115in}{0.580905in}}%
\pgfpathlineto{\pgfqpoint{4.336115in}{0.583647in}}%
\pgfpathlineto{\pgfqpoint{4.343710in}{0.583647in}}%
\pgfpathlineto{\pgfqpoint{4.343710in}{0.560621in}}%
\pgfpathlineto{\pgfqpoint{4.351305in}{0.560621in}}%
\pgfpathlineto{\pgfqpoint{4.351305in}{0.570765in}}%
\pgfpathlineto{\pgfqpoint{4.358901in}{0.570765in}}%
\pgfpathlineto{\pgfqpoint{4.358901in}{0.572760in}}%
\pgfpathlineto{\pgfqpoint{4.366497in}{0.572760in}}%
\pgfpathlineto{\pgfqpoint{4.366497in}{0.581435in}}%
\pgfpathlineto{\pgfqpoint{4.374094in}{0.581435in}}%
\pgfpathlineto{\pgfqpoint{4.374094in}{0.576113in}}%
\pgfpathlineto{\pgfqpoint{4.381692in}{0.576113in}}%
\pgfpathlineto{\pgfqpoint{4.381692in}{0.569987in}}%
\pgfpathlineto{\pgfqpoint{4.389290in}{0.569987in}}%
\pgfpathlineto{\pgfqpoint{4.389290in}{0.572464in}}%
\pgfpathlineto{\pgfqpoint{4.396889in}{0.572464in}}%
\pgfpathlineto{\pgfqpoint{4.396889in}{0.567834in}}%
\pgfpathlineto{\pgfqpoint{4.404488in}{0.567834in}}%
\pgfpathlineto{\pgfqpoint{4.404488in}{0.588913in}}%
\pgfpathlineto{\pgfqpoint{4.412088in}{0.588913in}}%
\pgfpathlineto{\pgfqpoint{4.412088in}{0.605319in}}%
\pgfpathlineto{\pgfqpoint{4.419689in}{0.605319in}}%
\pgfpathlineto{\pgfqpoint{4.419689in}{0.579513in}}%
\pgfpathlineto{\pgfqpoint{4.427290in}{0.579513in}}%
\pgfpathlineto{\pgfqpoint{4.427290in}{0.607958in}}%
\pgfpathlineto{\pgfqpoint{4.442495in}{0.607168in}}%
\pgfpathlineto{\pgfqpoint{4.442495in}{0.605954in}}%
\pgfpathlineto{\pgfqpoint{4.450098in}{0.605954in}}%
\pgfpathlineto{\pgfqpoint{4.450098in}{0.583328in}}%
\pgfpathlineto{\pgfqpoint{4.457702in}{0.583328in}}%
\pgfpathlineto{\pgfqpoint{4.457702in}{0.594893in}}%
\pgfpathlineto{\pgfqpoint{4.465306in}{0.594893in}}%
\pgfpathlineto{\pgfqpoint{4.465306in}{0.601218in}}%
\pgfpathlineto{\pgfqpoint{4.472911in}{0.601218in}}%
\pgfpathlineto{\pgfqpoint{4.472911in}{0.583319in}}%
\pgfpathlineto{\pgfqpoint{4.480516in}{0.583319in}}%
\pgfpathlineto{\pgfqpoint{4.480516in}{0.568312in}}%
\pgfpathlineto{\pgfqpoint{4.488123in}{0.568312in}}%
\pgfpathlineto{\pgfqpoint{4.488123in}{0.561148in}}%
\pgfpathlineto{\pgfqpoint{4.495729in}{0.561148in}}%
\pgfpathlineto{\pgfqpoint{4.495729in}{0.557097in}}%
\pgfpathlineto{\pgfqpoint{4.503336in}{0.557097in}}%
\pgfpathlineto{\pgfqpoint{4.503336in}{0.575371in}}%
\pgfpathlineto{\pgfqpoint{4.510944in}{0.575371in}}%
\pgfpathlineto{\pgfqpoint{4.510944in}{0.582176in}}%
\pgfpathlineto{\pgfqpoint{4.518553in}{0.582176in}}%
\pgfpathlineto{\pgfqpoint{4.518553in}{0.571480in}}%
\pgfpathlineto{\pgfqpoint{4.526161in}{0.571480in}}%
\pgfpathlineto{\pgfqpoint{4.526161in}{0.552857in}}%
\pgfpathlineto{\pgfqpoint{4.533771in}{0.552857in}}%
\pgfpathlineto{\pgfqpoint{4.533771in}{0.558544in}}%
\pgfpathlineto{\pgfqpoint{4.541381in}{0.558544in}}%
\pgfpathlineto{\pgfqpoint{4.541381in}{0.585068in}}%
\pgfpathlineto{\pgfqpoint{4.548991in}{0.585068in}}%
\pgfpathlineto{\pgfqpoint{4.548991in}{0.583842in}}%
\pgfpathlineto{\pgfqpoint{4.556603in}{0.583842in}}%
\pgfpathlineto{\pgfqpoint{4.556603in}{0.573540in}}%
\pgfpathlineto{\pgfqpoint{4.564214in}{0.573540in}}%
\pgfpathlineto{\pgfqpoint{4.564214in}{0.577001in}}%
\pgfpathlineto{\pgfqpoint{4.571826in}{0.577001in}}%
\pgfpathlineto{\pgfqpoint{4.571826in}{0.568873in}}%
\pgfpathlineto{\pgfqpoint{4.579439in}{0.568873in}}%
\pgfpathlineto{\pgfqpoint{4.579439in}{0.570501in}}%
\pgfpathlineto{\pgfqpoint{4.587052in}{0.570501in}}%
\pgfpathlineto{\pgfqpoint{4.587052in}{0.567391in}}%
\pgfpathlineto{\pgfqpoint{4.594666in}{0.567391in}}%
\pgfpathlineto{\pgfqpoint{4.594666in}{0.565772in}}%
\pgfpathlineto{\pgfqpoint{4.602280in}{0.565772in}}%
\pgfpathlineto{\pgfqpoint{4.602280in}{0.602817in}}%
\pgfpathlineto{\pgfqpoint{4.609895in}{0.602817in}}%
\pgfpathlineto{\pgfqpoint{4.609895in}{0.561046in}}%
\pgfpathlineto{\pgfqpoint{4.617511in}{0.561046in}}%
\pgfpathlineto{\pgfqpoint{4.617511in}{0.583729in}}%
\pgfpathlineto{\pgfqpoint{4.625126in}{0.583729in}}%
\pgfpathlineto{\pgfqpoint{4.625126in}{0.582518in}}%
\pgfpathlineto{\pgfqpoint{4.632743in}{0.582518in}}%
\pgfpathlineto{\pgfqpoint{4.632743in}{0.566750in}}%
\pgfpathlineto{\pgfqpoint{4.640360in}{0.566750in}}%
\pgfpathlineto{\pgfqpoint{4.640360in}{0.583787in}}%
\pgfpathlineto{\pgfqpoint{4.647977in}{0.583787in}}%
\pgfpathlineto{\pgfqpoint{4.647977in}{0.566078in}}%
\pgfpathlineto{\pgfqpoint{4.655595in}{0.566078in}}%
\pgfpathlineto{\pgfqpoint{4.655595in}{0.574230in}}%
\pgfpathlineto{\pgfqpoint{4.663213in}{0.574230in}}%
\pgfpathlineto{\pgfqpoint{4.663213in}{0.561145in}}%
\pgfpathlineto{\pgfqpoint{4.670832in}{0.561145in}}%
\pgfpathlineto{\pgfqpoint{4.670832in}{0.569641in}}%
\pgfpathlineto{\pgfqpoint{4.678451in}{0.569641in}}%
\pgfpathlineto{\pgfqpoint{4.678451in}{0.559006in}}%
\pgfpathlineto{\pgfqpoint{4.686071in}{0.559006in}}%
\pgfpathlineto{\pgfqpoint{4.686071in}{0.557578in}}%
\pgfpathlineto{\pgfqpoint{4.693691in}{0.557578in}}%
\pgfpathlineto{\pgfqpoint{4.693691in}{0.571433in}}%
\pgfpathlineto{\pgfqpoint{4.701312in}{0.571433in}}%
\pgfpathlineto{\pgfqpoint{4.701312in}{0.570285in}}%
\pgfpathlineto{\pgfqpoint{4.708933in}{0.570285in}}%
\pgfpathlineto{\pgfqpoint{4.708933in}{0.572955in}}%
\pgfpathlineto{\pgfqpoint{4.716555in}{0.572955in}}%
\pgfpathlineto{\pgfqpoint{4.716555in}{0.546104in}}%
\pgfpathlineto{\pgfqpoint{4.724177in}{0.546104in}}%
\pgfpathlineto{\pgfqpoint{4.724177in}{0.568190in}}%
\pgfpathlineto{\pgfqpoint{4.731800in}{0.568190in}}%
\pgfpathlineto{\pgfqpoint{4.731800in}{0.560572in}}%
\pgfpathlineto{\pgfqpoint{4.739423in}{0.560572in}}%
\pgfpathlineto{\pgfqpoint{4.739423in}{0.567583in}}%
\pgfpathlineto{\pgfqpoint{4.747046in}{0.567583in}}%
\pgfpathlineto{\pgfqpoint{4.747046in}{0.560981in}}%
\pgfpathlineto{\pgfqpoint{4.754670in}{0.560981in}}%
\pgfpathlineto{\pgfqpoint{4.754670in}{0.543237in}}%
\pgfpathlineto{\pgfqpoint{4.762295in}{0.543237in}}%
\pgfpathlineto{\pgfqpoint{4.762295in}{0.553195in}}%
\pgfpathlineto{\pgfqpoint{4.769919in}{0.553195in}}%
\pgfpathlineto{\pgfqpoint{4.769919in}{0.558213in}}%
\pgfpathlineto{\pgfqpoint{4.777545in}{0.558213in}}%
\pgfpathlineto{\pgfqpoint{4.777545in}{0.550348in}}%
\pgfpathlineto{\pgfqpoint{4.785170in}{0.550348in}}%
\pgfpathlineto{\pgfqpoint{4.785170in}{0.552262in}}%
\pgfpathlineto{\pgfqpoint{4.792796in}{0.552262in}}%
\pgfpathlineto{\pgfqpoint{4.792796in}{0.565470in}}%
\pgfpathlineto{\pgfqpoint{4.800423in}{0.565470in}}%
\pgfpathlineto{\pgfqpoint{4.800423in}{0.592330in}}%
\pgfpathlineto{\pgfqpoint{4.808050in}{0.592330in}}%
\pgfpathlineto{\pgfqpoint{4.808050in}{0.566996in}}%
\pgfpathlineto{\pgfqpoint{4.815677in}{0.566996in}}%
\pgfpathlineto{\pgfqpoint{4.815677in}{0.565232in}}%
\pgfpathlineto{\pgfqpoint{4.823305in}{0.565232in}}%
\pgfpathlineto{\pgfqpoint{4.823305in}{0.568395in}}%
\pgfpathlineto{\pgfqpoint{4.830933in}{0.568395in}}%
\pgfpathlineto{\pgfqpoint{4.830933in}{0.579060in}}%
\pgfpathlineto{\pgfqpoint{4.838562in}{0.579060in}}%
\pgfpathlineto{\pgfqpoint{4.838562in}{0.550434in}}%
\pgfpathlineto{\pgfqpoint{4.853820in}{0.549484in}}%
\pgfpathlineto{\pgfqpoint{4.853820in}{0.574101in}}%
\pgfpathlineto{\pgfqpoint{4.861450in}{0.574101in}}%
\pgfpathlineto{\pgfqpoint{4.861450in}{0.550825in}}%
\pgfpathlineto{\pgfqpoint{4.869080in}{0.550825in}}%
\pgfpathlineto{\pgfqpoint{4.869080in}{0.542541in}}%
\pgfpathlineto{\pgfqpoint{4.876711in}{0.542541in}}%
\pgfpathlineto{\pgfqpoint{4.876711in}{0.577693in}}%
\pgfpathlineto{\pgfqpoint{4.884342in}{0.577693in}}%
\pgfpathlineto{\pgfqpoint{4.884342in}{0.564301in}}%
\pgfpathlineto{\pgfqpoint{4.891973in}{0.564301in}}%
\pgfpathlineto{\pgfqpoint{4.891973in}{0.544195in}}%
\pgfpathlineto{\pgfqpoint{4.899605in}{0.544195in}}%
\pgfpathlineto{\pgfqpoint{4.899605in}{0.583323in}}%
\pgfpathlineto{\pgfqpoint{4.907237in}{0.583323in}}%
\pgfpathlineto{\pgfqpoint{4.907237in}{0.560967in}}%
\pgfpathlineto{\pgfqpoint{4.914869in}{0.560967in}}%
\pgfpathlineto{\pgfqpoint{4.914869in}{0.555561in}}%
\pgfpathlineto{\pgfqpoint{4.922502in}{0.555561in}}%
\pgfpathlineto{\pgfqpoint{4.922502in}{0.593872in}}%
\pgfpathlineto{\pgfqpoint{4.930135in}{0.593872in}}%
\pgfpathlineto{\pgfqpoint{4.930135in}{0.581698in}}%
\pgfpathlineto{\pgfqpoint{4.937769in}{0.581698in}}%
\pgfpathlineto{\pgfqpoint{4.937769in}{0.574381in}}%
\pgfpathlineto{\pgfqpoint{4.953037in}{0.573713in}}%
\pgfpathlineto{\pgfqpoint{4.953037in}{0.563626in}}%
\pgfpathlineto{\pgfqpoint{4.960671in}{0.563626in}}%
\pgfpathlineto{\pgfqpoint{4.960671in}{0.583209in}}%
\pgfpathlineto{\pgfqpoint{4.968306in}{0.583209in}}%
\pgfpathlineto{\pgfqpoint{4.968306in}{0.580355in}}%
\pgfpathlineto{\pgfqpoint{4.975942in}{0.580355in}}%
\pgfpathlineto{\pgfqpoint{4.975942in}{0.595195in}}%
\pgfpathlineto{\pgfqpoint{4.983577in}{0.595195in}}%
\pgfpathlineto{\pgfqpoint{4.983577in}{0.569747in}}%
\pgfpathlineto{\pgfqpoint{4.991213in}{0.569747in}}%
\pgfpathlineto{\pgfqpoint{4.991213in}{0.557432in}}%
\pgfpathlineto{\pgfqpoint{4.998849in}{0.557432in}}%
\pgfpathlineto{\pgfqpoint{4.998849in}{0.567814in}}%
\pgfpathlineto{\pgfqpoint{5.006486in}{0.567814in}}%
\pgfpathlineto{\pgfqpoint{5.006486in}{0.590373in}}%
\pgfpathlineto{\pgfqpoint{5.014123in}{0.590373in}}%
\pgfpathlineto{\pgfqpoint{5.014123in}{0.560996in}}%
\pgfpathlineto{\pgfqpoint{5.021760in}{0.560996in}}%
\pgfpathlineto{\pgfqpoint{5.021760in}{0.546291in}}%
\pgfpathlineto{\pgfqpoint{5.029397in}{0.546291in}}%
\pgfpathlineto{\pgfqpoint{5.029397in}{0.564814in}}%
\pgfpathlineto{\pgfqpoint{5.037035in}{0.564814in}}%
\pgfpathlineto{\pgfqpoint{5.037035in}{0.579550in}}%
\pgfpathlineto{\pgfqpoint{5.044673in}{0.579550in}}%
\pgfpathlineto{\pgfqpoint{5.044673in}{0.560991in}}%
\pgfpathlineto{\pgfqpoint{5.052312in}{0.560991in}}%
\pgfpathlineto{\pgfqpoint{5.052312in}{0.579947in}}%
\pgfpathlineto{\pgfqpoint{5.059950in}{0.579947in}}%
\pgfpathlineto{\pgfqpoint{5.059950in}{0.596460in}}%
\pgfpathlineto{\pgfqpoint{5.067589in}{0.596460in}}%
\pgfpathlineto{\pgfqpoint{5.067589in}{0.573109in}}%
\pgfpathlineto{\pgfqpoint{5.082868in}{0.572187in}}%
\pgfpathlineto{\pgfqpoint{5.082868in}{0.575536in}}%
\pgfpathlineto{\pgfqpoint{5.090508in}{0.575536in}}%
\pgfpathlineto{\pgfqpoint{5.090508in}{0.547185in}}%
\pgfpathlineto{\pgfqpoint{5.098148in}{0.547185in}}%
\pgfpathlineto{\pgfqpoint{5.098148in}{0.550627in}}%
\pgfpathlineto{\pgfqpoint{5.105788in}{0.550627in}}%
\pgfpathlineto{\pgfqpoint{5.105788in}{0.557317in}}%
\pgfpathlineto{\pgfqpoint{5.113429in}{0.557317in}}%
\pgfpathlineto{\pgfqpoint{5.113429in}{0.569558in}}%
\pgfpathlineto{\pgfqpoint{5.121070in}{0.569558in}}%
\pgfpathlineto{\pgfqpoint{5.121070in}{0.566411in}}%
\pgfpathlineto{\pgfqpoint{5.128711in}{0.566411in}}%
\pgfpathlineto{\pgfqpoint{5.128711in}{0.543443in}}%
\pgfpathlineto{\pgfqpoint{5.136352in}{0.543443in}}%
\pgfpathlineto{\pgfqpoint{5.136352in}{0.547242in}}%
\pgfpathlineto{\pgfqpoint{5.143994in}{0.547242in}}%
\pgfpathlineto{\pgfqpoint{5.143994in}{0.542683in}}%
\pgfpathlineto{\pgfqpoint{5.151636in}{0.542683in}}%
\pgfpathlineto{\pgfqpoint{5.151636in}{0.553563in}}%
\pgfpathlineto{\pgfqpoint{5.159278in}{0.553563in}}%
\pgfpathlineto{\pgfqpoint{5.159278in}{0.571512in}}%
\pgfpathlineto{\pgfqpoint{5.166921in}{0.571512in}}%
\pgfpathlineto{\pgfqpoint{5.166921in}{0.568279in}}%
\pgfpathlineto{\pgfqpoint{5.174563in}{0.568279in}}%
\pgfpathlineto{\pgfqpoint{5.174563in}{0.565462in}}%
\pgfpathlineto{\pgfqpoint{5.182206in}{0.565462in}}%
\pgfpathlineto{\pgfqpoint{5.182206in}{0.578520in}}%
\pgfpathlineto{\pgfqpoint{5.189849in}{0.578520in}}%
\pgfpathlineto{\pgfqpoint{5.189849in}{0.539434in}}%
\pgfpathlineto{\pgfqpoint{5.197493in}{0.539434in}}%
\pgfpathlineto{\pgfqpoint{5.197493in}{0.565938in}}%
\pgfpathlineto{\pgfqpoint{5.205136in}{0.565938in}}%
\pgfpathlineto{\pgfqpoint{5.205136in}{0.551669in}}%
\pgfpathlineto{\pgfqpoint{5.212780in}{0.551669in}}%
\pgfpathlineto{\pgfqpoint{5.212780in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{5.220424in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{5.220424in}{0.572973in}}%
\pgfpathlineto{\pgfqpoint{5.228068in}{0.572973in}}%
\pgfpathlineto{\pgfqpoint{5.228068in}{0.566906in}}%
\pgfpathlineto{\pgfqpoint{5.235713in}{0.566906in}}%
\pgfpathlineto{\pgfqpoint{5.235713in}{0.585896in}}%
\pgfpathlineto{\pgfqpoint{5.243357in}{0.585896in}}%
\pgfpathlineto{\pgfqpoint{5.243357in}{0.561370in}}%
\pgfpathlineto{\pgfqpoint{5.251002in}{0.561370in}}%
\pgfpathlineto{\pgfqpoint{5.251002in}{0.547541in}}%
\pgfpathlineto{\pgfqpoint{5.258647in}{0.547541in}}%
\pgfpathlineto{\pgfqpoint{5.258647in}{0.562858in}}%
\pgfpathlineto{\pgfqpoint{5.266292in}{0.562858in}}%
\pgfpathlineto{\pgfqpoint{5.266292in}{0.552469in}}%
\pgfpathlineto{\pgfqpoint{5.273938in}{0.552469in}}%
\pgfpathlineto{\pgfqpoint{5.273938in}{0.562411in}}%
\pgfpathlineto{\pgfqpoint{5.281583in}{0.562411in}}%
\pgfpathlineto{\pgfqpoint{5.281583in}{0.564702in}}%
\pgfpathlineto{\pgfqpoint{5.289229in}{0.564702in}}%
\pgfpathlineto{\pgfqpoint{5.289229in}{0.557006in}}%
\pgfpathlineto{\pgfqpoint{5.296875in}{0.557006in}}%
\pgfpathlineto{\pgfqpoint{5.296875in}{0.552999in}}%
\pgfpathlineto{\pgfqpoint{5.312167in}{0.554029in}}%
\pgfpathlineto{\pgfqpoint{5.312167in}{0.537793in}}%
\pgfpathlineto{\pgfqpoint{5.319814in}{0.537793in}}%
\pgfpathlineto{\pgfqpoint{5.319814in}{0.536525in}}%
\pgfpathlineto{\pgfqpoint{5.335107in}{0.536234in}}%
\pgfpathlineto{\pgfqpoint{5.335107in}{0.490085in}}%
\pgfpathlineto{\pgfqpoint{5.342754in}{0.490085in}}%
\pgfpathlineto{\pgfqpoint{5.342754in}{0.510353in}}%
\pgfpathlineto{\pgfqpoint{5.350401in}{0.510353in}}%
\pgfpathlineto{\pgfqpoint{5.350401in}{0.525890in}}%
\pgfpathlineto{\pgfqpoint{5.358048in}{0.525890in}}%
\pgfpathlineto{\pgfqpoint{5.358048in}{0.506530in}}%
\pgfpathlineto{\pgfqpoint{5.365696in}{0.506530in}}%
\pgfpathlineto{\pgfqpoint{5.365696in}{0.516909in}}%
\pgfpathlineto{\pgfqpoint{5.373343in}{0.516909in}}%
\pgfpathlineto{\pgfqpoint{5.373343in}{0.524415in}}%
\pgfpathlineto{\pgfqpoint{5.380991in}{0.524415in}}%
\pgfpathlineto{\pgfqpoint{5.380991in}{0.541309in}}%
\pgfpathlineto{\pgfqpoint{5.388639in}{0.541309in}}%
\pgfpathlineto{\pgfqpoint{5.388639in}{0.532698in}}%
\pgfpathlineto{\pgfqpoint{5.396287in}{0.532698in}}%
\pgfpathlineto{\pgfqpoint{5.396287in}{0.539097in}}%
\pgfpathlineto{\pgfqpoint{5.403935in}{0.539097in}}%
\pgfpathlineto{\pgfqpoint{5.403935in}{0.552428in}}%
\pgfpathlineto{\pgfqpoint{5.411583in}{0.552428in}}%
\pgfpathlineto{\pgfqpoint{5.411583in}{0.545140in}}%
\pgfpathlineto{\pgfqpoint{5.419231in}{0.545140in}}%
\pgfpathlineto{\pgfqpoint{5.419231in}{0.542308in}}%
\pgfpathlineto{\pgfqpoint{5.426879in}{0.542308in}}%
\pgfpathlineto{\pgfqpoint{5.426879in}{0.539889in}}%
\pgfpathlineto{\pgfqpoint{5.434528in}{0.539889in}}%
\pgfpathlineto{\pgfqpoint{5.434528in}{0.548521in}}%
\pgfpathlineto{\pgfqpoint{5.442177in}{0.548521in}}%
\pgfpathlineto{\pgfqpoint{5.442177in}{0.546543in}}%
\pgfpathlineto{\pgfqpoint{5.449825in}{0.546543in}}%
\pgfpathlineto{\pgfqpoint{5.449825in}{0.566434in}}%
\pgfpathlineto{\pgfqpoint{5.457474in}{0.566434in}}%
\pgfpathlineto{\pgfqpoint{5.457474in}{0.562230in}}%
\pgfpathlineto{\pgfqpoint{5.465123in}{0.562230in}}%
\pgfpathlineto{\pgfqpoint{5.465123in}{0.543128in}}%
\pgfpathlineto{\pgfqpoint{5.472772in}{0.543128in}}%
\pgfpathlineto{\pgfqpoint{5.472772in}{0.561226in}}%
\pgfpathlineto{\pgfqpoint{5.480421in}{0.561226in}}%
\pgfpathlineto{\pgfqpoint{5.480421in}{0.530885in}}%
\pgfpathlineto{\pgfqpoint{5.488070in}{0.530885in}}%
\pgfpathlineto{\pgfqpoint{5.488070in}{0.552450in}}%
\pgfpathlineto{\pgfqpoint{5.495719in}{0.552450in}}%
\pgfpathlineto{\pgfqpoint{5.495719in}{0.542518in}}%
\pgfpathlineto{\pgfqpoint{5.503369in}{0.542518in}}%
\pgfpathlineto{\pgfqpoint{5.503369in}{0.557218in}}%
\pgfpathlineto{\pgfqpoint{5.511018in}{0.557218in}}%
\pgfpathlineto{\pgfqpoint{5.511018in}{0.553507in}}%
\pgfpathlineto{\pgfqpoint{5.518667in}{0.553507in}}%
\pgfpathlineto{\pgfqpoint{5.518667in}{0.542379in}}%
\pgfpathlineto{\pgfqpoint{5.526317in}{0.542379in}}%
\pgfpathlineto{\pgfqpoint{5.526317in}{0.529955in}}%
\pgfpathlineto{\pgfqpoint{5.533967in}{0.529955in}}%
\pgfpathlineto{\pgfqpoint{5.533967in}{0.537194in}}%
\pgfpathlineto{\pgfqpoint{5.541616in}{0.537194in}}%
\pgfpathlineto{\pgfqpoint{5.541616in}{0.524311in}}%
\pgfpathlineto{\pgfqpoint{5.549266in}{0.524311in}}%
\pgfpathlineto{\pgfqpoint{5.549266in}{0.550435in}}%
\pgfpathlineto{\pgfqpoint{5.556916in}{0.550435in}}%
\pgfpathlineto{\pgfqpoint{5.556916in}{0.541561in}}%
\pgfpathlineto{\pgfqpoint{5.564565in}{0.541561in}}%
\pgfpathlineto{\pgfqpoint{5.564565in}{0.558125in}}%
\pgfpathlineto{\pgfqpoint{5.572215in}{0.558125in}}%
\pgfpathlineto{\pgfqpoint{5.572215in}{0.542054in}}%
\pgfpathlineto{\pgfqpoint{5.579865in}{0.542054in}}%
\pgfpathlineto{\pgfqpoint{5.579865in}{0.562999in}}%
\pgfpathlineto{\pgfqpoint{5.595165in}{0.563674in}}%
\pgfpathlineto{\pgfqpoint{5.595165in}{0.560148in}}%
\pgfpathlineto{\pgfqpoint{5.602815in}{0.560148in}}%
\pgfpathlineto{\pgfqpoint{5.602815in}{0.540609in}}%
\pgfpathlineto{\pgfqpoint{5.610465in}{0.540609in}}%
\pgfpathlineto{\pgfqpoint{5.610465in}{0.529873in}}%
\pgfpathlineto{\pgfqpoint{5.618115in}{0.529873in}}%
\pgfpathlineto{\pgfqpoint{5.618115in}{0.536182in}}%
\pgfpathlineto{\pgfqpoint{5.625765in}{0.536182in}}%
\pgfpathlineto{\pgfqpoint{5.625765in}{0.546952in}}%
\pgfpathlineto{\pgfqpoint{5.633415in}{0.546952in}}%
\pgfpathlineto{\pgfqpoint{5.633415in}{0.560954in}}%
\pgfpathlineto{\pgfqpoint{5.641065in}{0.560954in}}%
\pgfpathlineto{\pgfqpoint{5.641065in}{0.547198in}}%
\pgfpathlineto{\pgfqpoint{5.648715in}{0.547198in}}%
\pgfpathlineto{\pgfqpoint{5.648715in}{0.538142in}}%
\pgfpathlineto{\pgfqpoint{5.656365in}{0.538142in}}%
\pgfpathlineto{\pgfqpoint{5.656365in}{0.544025in}}%
\pgfpathlineto{\pgfqpoint{5.664015in}{0.544025in}}%
\pgfpathlineto{\pgfqpoint{5.664015in}{0.560635in}}%
\pgfpathlineto{\pgfqpoint{5.671665in}{0.560635in}}%
\pgfpathlineto{\pgfqpoint{5.671665in}{0.559522in}}%
\pgfpathlineto{\pgfqpoint{5.679315in}{0.559522in}}%
\pgfpathlineto{\pgfqpoint{5.679315in}{0.547399in}}%
\pgfpathlineto{\pgfqpoint{5.686965in}{0.547399in}}%
\pgfpathlineto{\pgfqpoint{5.686965in}{0.572672in}}%
\pgfpathlineto{\pgfqpoint{5.694614in}{0.572672in}}%
\pgfpathlineto{\pgfqpoint{5.694614in}{0.597448in}}%
\pgfpathlineto{\pgfqpoint{5.702264in}{0.597448in}}%
\pgfpathlineto{\pgfqpoint{5.702264in}{0.540248in}}%
\pgfpathlineto{\pgfqpoint{5.709914in}{0.540248in}}%
\pgfpathlineto{\pgfqpoint{5.709914in}{0.549477in}}%
\pgfpathlineto{\pgfqpoint{5.717564in}{0.549477in}}%
\pgfpathlineto{\pgfqpoint{5.717564in}{0.587625in}}%
\pgfpathlineto{\pgfqpoint{5.725214in}{0.587625in}}%
\pgfpathlineto{\pgfqpoint{5.725214in}{0.562610in}}%
\pgfpathlineto{\pgfqpoint{5.732864in}{0.562610in}}%
\pgfpathlineto{\pgfqpoint{5.732864in}{0.579492in}}%
\pgfpathlineto{\pgfqpoint{5.740514in}{0.579492in}}%
\pgfpathlineto{\pgfqpoint{5.740514in}{0.562832in}}%
\pgfpathlineto{\pgfqpoint{5.748163in}{0.562832in}}%
\pgfpathlineto{\pgfqpoint{5.748163in}{0.527283in}}%
\pgfpathlineto{\pgfqpoint{5.755813in}{0.527283in}}%
\pgfpathlineto{\pgfqpoint{5.755813in}{0.556372in}}%
\pgfpathlineto{\pgfqpoint{5.771112in}{0.557132in}}%
\pgfpathlineto{\pgfqpoint{5.771112in}{0.570891in}}%
\pgfpathlineto{\pgfqpoint{5.778762in}{0.570891in}}%
\pgfpathlineto{\pgfqpoint{5.778762in}{0.545297in}}%
\pgfpathlineto{\pgfqpoint{5.786411in}{0.545297in}}%
\pgfpathlineto{\pgfqpoint{5.786411in}{0.581867in}}%
\pgfpathlineto{\pgfqpoint{5.794060in}{0.581867in}}%
\pgfpathlineto{\pgfqpoint{5.794060in}{0.553074in}}%
\pgfpathlineto{\pgfqpoint{5.801710in}{0.553074in}}%
\pgfpathlineto{\pgfqpoint{5.801710in}{0.546893in}}%
\pgfpathlineto{\pgfqpoint{5.809359in}{0.546893in}}%
\pgfpathlineto{\pgfqpoint{5.809359in}{0.560898in}}%
\pgfpathlineto{\pgfqpoint{5.817008in}{0.560898in}}%
\pgfpathlineto{\pgfqpoint{5.817008in}{0.551801in}}%
\pgfpathlineto{\pgfqpoint{5.824657in}{0.551801in}}%
\pgfpathlineto{\pgfqpoint{5.824657in}{0.591360in}}%
\pgfpathlineto{\pgfqpoint{5.832306in}{0.591360in}}%
\pgfpathlineto{\pgfqpoint{5.832306in}{0.547153in}}%
\pgfpathlineto{\pgfqpoint{5.839955in}{0.547153in}}%
\pgfpathlineto{\pgfqpoint{5.839955in}{0.555591in}}%
\pgfpathlineto{\pgfqpoint{5.847604in}{0.555591in}}%
\pgfpathlineto{\pgfqpoint{5.847604in}{0.524058in}}%
\pgfpathlineto{\pgfqpoint{5.855252in}{0.524058in}}%
\pgfpathlineto{\pgfqpoint{5.855252in}{0.537265in}}%
\pgfpathlineto{\pgfqpoint{5.862901in}{0.537265in}}%
\pgfpathlineto{\pgfqpoint{5.862901in}{0.525499in}}%
\pgfpathlineto{\pgfqpoint{5.870549in}{0.525499in}}%
\pgfpathlineto{\pgfqpoint{5.870549in}{0.558029in}}%
\pgfpathlineto{\pgfqpoint{5.878198in}{0.558029in}}%
\pgfpathlineto{\pgfqpoint{5.878198in}{0.531785in}}%
\pgfpathlineto{\pgfqpoint{5.885846in}{0.531785in}}%
\pgfpathlineto{\pgfqpoint{5.885846in}{0.524866in}}%
\pgfpathlineto{\pgfqpoint{5.893494in}{0.524866in}}%
\pgfpathlineto{\pgfqpoint{5.893494in}{0.570045in}}%
\pgfpathlineto{\pgfqpoint{5.901142in}{0.570045in}}%
\pgfpathlineto{\pgfqpoint{5.901142in}{0.535806in}}%
\pgfpathlineto{\pgfqpoint{5.908790in}{0.535806in}}%
\pgfpathlineto{\pgfqpoint{5.908790in}{0.550392in}}%
\pgfpathlineto{\pgfqpoint{5.924085in}{0.551496in}}%
\pgfpathlineto{\pgfqpoint{5.924085in}{0.546152in}}%
\pgfpathlineto{\pgfqpoint{5.931733in}{0.546152in}}%
\pgfpathlineto{\pgfqpoint{5.931733in}{0.538867in}}%
\pgfpathlineto{\pgfqpoint{5.939380in}{0.538867in}}%
\pgfpathlineto{\pgfqpoint{5.939380in}{0.574641in}}%
\pgfpathlineto{\pgfqpoint{5.947027in}{0.574641in}}%
\pgfpathlineto{\pgfqpoint{5.947027in}{0.554933in}}%
\pgfpathlineto{\pgfqpoint{5.954674in}{0.554933in}}%
\pgfpathlineto{\pgfqpoint{5.954674in}{0.567724in}}%
\pgfpathlineto{\pgfqpoint{5.962321in}{0.567724in}}%
\pgfpathlineto{\pgfqpoint{5.962321in}{0.532123in}}%
\pgfpathlineto{\pgfqpoint{5.969968in}{0.532123in}}%
\pgfpathlineto{\pgfqpoint{5.969968in}{0.564157in}}%
\pgfpathlineto{\pgfqpoint{5.977614in}{0.564157in}}%
\pgfpathlineto{\pgfqpoint{5.977614in}{0.552354in}}%
\pgfpathlineto{\pgfqpoint{5.985261in}{0.552354in}}%
\pgfpathlineto{\pgfqpoint{5.985261in}{0.557258in}}%
\pgfpathlineto{\pgfqpoint{5.992907in}{0.557258in}}%
\pgfpathlineto{\pgfqpoint{5.992907in}{0.553961in}}%
\pgfpathlineto{\pgfqpoint{6.008199in}{0.554135in}}%
\pgfpathlineto{\pgfqpoint{6.008199in}{0.529124in}}%
\pgfpathlineto{\pgfqpoint{6.015845in}{0.529124in}}%
\pgfpathlineto{\pgfqpoint{6.015845in}{0.536129in}}%
\pgfpathlineto{\pgfqpoint{6.023490in}{0.536129in}}%
\pgfpathlineto{\pgfqpoint{6.023490in}{0.555563in}}%
\pgfpathlineto{\pgfqpoint{6.031135in}{0.555563in}}%
\pgfpathlineto{\pgfqpoint{6.031135in}{0.540573in}}%
\pgfpathlineto{\pgfqpoint{6.038781in}{0.540573in}}%
\pgfpathlineto{\pgfqpoint{6.038781in}{0.543330in}}%
\pgfpathlineto{\pgfqpoint{6.046426in}{0.543330in}}%
\pgfpathlineto{\pgfqpoint{6.046426in}{0.554224in}}%
\pgfpathlineto{\pgfqpoint{6.054070in}{0.554224in}}%
\pgfpathlineto{\pgfqpoint{6.054070in}{0.531781in}}%
\pgfpathlineto{\pgfqpoint{6.061715in}{0.531781in}}%
\pgfpathlineto{\pgfqpoint{6.061715in}{0.559415in}}%
\pgfpathlineto{\pgfqpoint{6.069359in}{0.559415in}}%
\pgfpathlineto{\pgfqpoint{6.069359in}{0.551592in}}%
\pgfpathlineto{\pgfqpoint{6.077003in}{0.551592in}}%
\pgfpathlineto{\pgfqpoint{6.077003in}{0.558053in}}%
\pgfpathlineto{\pgfqpoint{6.084647in}{0.558053in}}%
\pgfpathlineto{\pgfqpoint{6.084647in}{0.544053in}}%
\pgfpathlineto{\pgfqpoint{6.092291in}{0.544053in}}%
\pgfpathlineto{\pgfqpoint{6.092291in}{0.550842in}}%
\pgfpathlineto{\pgfqpoint{6.099934in}{0.550842in}}%
\pgfpathlineto{\pgfqpoint{6.099934in}{0.554681in}}%
\pgfpathlineto{\pgfqpoint{6.107578in}{0.554681in}}%
\pgfpathlineto{\pgfqpoint{6.107578in}{0.533504in}}%
\pgfpathlineto{\pgfqpoint{6.115221in}{0.533504in}}%
\pgfpathlineto{\pgfqpoint{6.115221in}{0.540379in}}%
\pgfpathlineto{\pgfqpoint{6.122864in}{0.540379in}}%
\pgfpathlineto{\pgfqpoint{6.122864in}{0.565398in}}%
\pgfpathlineto{\pgfqpoint{6.130506in}{0.565398in}}%
\pgfpathlineto{\pgfqpoint{6.130506in}{0.541704in}}%
\pgfpathlineto{\pgfqpoint{6.138148in}{0.541704in}}%
\pgfpathlineto{\pgfqpoint{6.138148in}{0.555192in}}%
\pgfpathlineto{\pgfqpoint{6.145791in}{0.555192in}}%
\pgfpathlineto{\pgfqpoint{6.145791in}{0.550465in}}%
\pgfpathlineto{\pgfqpoint{6.153432in}{0.550465in}}%
\pgfpathlineto{\pgfqpoint{6.153432in}{0.558260in}}%
\pgfpathlineto{\pgfqpoint{6.161074in}{0.558260in}}%
\pgfpathlineto{\pgfqpoint{6.161074in}{0.522776in}}%
\pgfpathlineto{\pgfqpoint{6.168715in}{0.522776in}}%
\pgfpathlineto{\pgfqpoint{6.168715in}{0.544769in}}%
\pgfpathlineto{\pgfqpoint{6.176356in}{0.544769in}}%
\pgfpathlineto{\pgfqpoint{6.176356in}{0.520065in}}%
\pgfpathlineto{\pgfqpoint{6.183997in}{0.520065in}}%
\pgfpathlineto{\pgfqpoint{6.183997in}{0.525995in}}%
\pgfpathlineto{\pgfqpoint{6.191638in}{0.525995in}}%
\pgfpathlineto{\pgfqpoint{6.191638in}{0.550681in}}%
\pgfpathlineto{\pgfqpoint{6.199278in}{0.550681in}}%
\pgfpathlineto{\pgfqpoint{6.199278in}{0.536286in}}%
\pgfpathlineto{\pgfqpoint{6.206918in}{0.536286in}}%
\pgfpathlineto{\pgfqpoint{6.206918in}{0.542441in}}%
\pgfpathlineto{\pgfqpoint{6.214558in}{0.542441in}}%
\pgfpathlineto{\pgfqpoint{6.214558in}{0.556780in}}%
\pgfpathlineto{\pgfqpoint{6.222197in}{0.556780in}}%
\pgfpathlineto{\pgfqpoint{6.222197in}{0.553690in}}%
\pgfpathlineto{\pgfqpoint{6.229837in}{0.553690in}}%
\pgfpathlineto{\pgfqpoint{6.229837in}{0.535668in}}%
\pgfpathlineto{\pgfqpoint{6.237475in}{0.535668in}}%
\pgfpathlineto{\pgfqpoint{6.237475in}{0.553517in}}%
\pgfpathlineto{\pgfqpoint{6.245114in}{0.553517in}}%
\pgfpathlineto{\pgfqpoint{6.245114in}{0.529376in}}%
\pgfpathlineto{\pgfqpoint{6.252752in}{0.529376in}}%
\pgfpathlineto{\pgfqpoint{6.252752in}{0.560655in}}%
\pgfpathlineto{\pgfqpoint{6.268028in}{0.560132in}}%
\pgfpathlineto{\pgfqpoint{6.268028in}{0.572541in}}%
\pgfpathlineto{\pgfqpoint{6.275665in}{0.572541in}}%
\pgfpathlineto{\pgfqpoint{6.275665in}{0.526220in}}%
\pgfpathlineto{\pgfqpoint{6.283302in}{0.526220in}}%
\pgfpathlineto{\pgfqpoint{6.283302in}{0.527652in}}%
\pgfpathlineto{\pgfqpoint{6.290939in}{0.527652in}}%
\pgfpathlineto{\pgfqpoint{6.290939in}{0.515243in}}%
\pgfpathlineto{\pgfqpoint{6.298576in}{0.515243in}}%
\pgfpathlineto{\pgfqpoint{6.298576in}{0.557458in}}%
\pgfpathlineto{\pgfqpoint{6.306212in}{0.557458in}}%
\pgfpathlineto{\pgfqpoint{6.306212in}{0.532015in}}%
\pgfpathlineto{\pgfqpoint{6.313848in}{0.532015in}}%
\pgfpathlineto{\pgfqpoint{6.313848in}{0.587604in}}%
\pgfpathlineto{\pgfqpoint{6.321483in}{0.587604in}}%
\pgfpathlineto{\pgfqpoint{6.321483in}{0.544847in}}%
\pgfpathlineto{\pgfqpoint{6.329118in}{0.544847in}}%
\pgfpathlineto{\pgfqpoint{6.329118in}{0.522265in}}%
\pgfpathlineto{\pgfqpoint{6.336753in}{0.522265in}}%
\pgfpathlineto{\pgfqpoint{6.336753in}{0.527603in}}%
\pgfpathlineto{\pgfqpoint{6.344387in}{0.527603in}}%
\pgfpathlineto{\pgfqpoint{6.344387in}{0.543759in}}%
\pgfpathlineto{\pgfqpoint{6.352021in}{0.543759in}}%
\pgfpathlineto{\pgfqpoint{6.352021in}{0.530155in}}%
\pgfpathlineto{\pgfqpoint{6.359655in}{0.530155in}}%
\pgfpathlineto{\pgfqpoint{6.359655in}{0.546310in}}%
\pgfpathlineto{\pgfqpoint{6.367289in}{0.546310in}}%
\pgfpathlineto{\pgfqpoint{6.367289in}{0.553510in}}%
\pgfpathlineto{\pgfqpoint{6.374922in}{0.553510in}}%
\pgfpathlineto{\pgfqpoint{6.374922in}{0.544240in}}%
\pgfpathlineto{\pgfqpoint{6.382554in}{0.544240in}}%
\pgfpathlineto{\pgfqpoint{6.382554in}{0.506143in}}%
\pgfpathlineto{\pgfqpoint{6.390187in}{0.506143in}}%
\pgfpathlineto{\pgfqpoint{6.390187in}{0.556988in}}%
\pgfpathlineto{\pgfqpoint{6.397819in}{0.556988in}}%
\pgfpathlineto{\pgfqpoint{6.397819in}{0.508909in}}%
\pgfpathlineto{\pgfqpoint{6.405450in}{0.508909in}}%
\pgfpathlineto{\pgfqpoint{6.405450in}{0.547614in}}%
\pgfpathlineto{\pgfqpoint{6.413081in}{0.547614in}}%
\pgfpathlineto{\pgfqpoint{6.413081in}{0.559573in}}%
\pgfpathlineto{\pgfqpoint{6.428343in}{0.559045in}}%
\pgfpathlineto{\pgfqpoint{6.428343in}{0.540197in}}%
\pgfpathlineto{\pgfqpoint{6.435973in}{0.540197in}}%
\pgfpathlineto{\pgfqpoint{6.435973in}{0.521723in}}%
\pgfpathlineto{\pgfqpoint{6.443602in}{0.521723in}}%
\pgfpathlineto{\pgfqpoint{6.443602in}{0.536639in}}%
\pgfpathlineto{\pgfqpoint{6.451232in}{0.536639in}}%
\pgfpathlineto{\pgfqpoint{6.451232in}{0.528059in}}%
\pgfpathlineto{\pgfqpoint{6.458861in}{0.528059in}}%
\pgfpathlineto{\pgfqpoint{6.458861in}{0.530636in}}%
\pgfpathlineto{\pgfqpoint{6.466489in}{0.530636in}}%
\pgfpathlineto{\pgfqpoint{6.466489in}{0.559495in}}%
\pgfpathlineto{\pgfqpoint{6.474117in}{0.559495in}}%
\pgfpathlineto{\pgfqpoint{6.474117in}{0.553811in}}%
\pgfpathlineto{\pgfqpoint{6.481745in}{0.553811in}}%
\pgfpathlineto{\pgfqpoint{6.481745in}{0.542824in}}%
\pgfpathlineto{\pgfqpoint{6.489372in}{0.542824in}}%
\pgfpathlineto{\pgfqpoint{6.489372in}{0.521260in}}%
\pgfpathlineto{\pgfqpoint{6.496999in}{0.521260in}}%
\pgfpathlineto{\pgfqpoint{6.496999in}{0.528846in}}%
\pgfpathlineto{\pgfqpoint{6.504625in}{0.528846in}}%
\pgfpathlineto{\pgfqpoint{6.504625in}{0.535796in}}%
\pgfpathlineto{\pgfqpoint{6.512251in}{0.535796in}}%
\pgfpathlineto{\pgfqpoint{6.512251in}{0.563783in}}%
\pgfpathlineto{\pgfqpoint{6.519877in}{0.563783in}}%
\pgfpathlineto{\pgfqpoint{6.519877in}{0.575345in}}%
\pgfpathlineto{\pgfqpoint{6.527502in}{0.575345in}}%
\pgfpathlineto{\pgfqpoint{6.527502in}{0.564424in}}%
\pgfpathlineto{\pgfqpoint{6.535127in}{0.564424in}}%
\pgfpathlineto{\pgfqpoint{6.535127in}{0.541593in}}%
\pgfpathlineto{\pgfqpoint{6.542751in}{0.541593in}}%
\pgfpathlineto{\pgfqpoint{6.542751in}{0.529292in}}%
\pgfpathlineto{\pgfqpoint{6.550375in}{0.529292in}}%
\pgfpathlineto{\pgfqpoint{6.550375in}{0.532985in}}%
\pgfpathlineto{\pgfqpoint{6.557998in}{0.532985in}}%
\pgfpathlineto{\pgfqpoint{6.557998in}{0.554766in}}%
\pgfpathlineto{\pgfqpoint{6.565621in}{0.554766in}}%
\pgfpathlineto{\pgfqpoint{6.565621in}{0.547953in}}%
\pgfpathlineto{\pgfqpoint{6.573243in}{0.547953in}}%
\pgfpathlineto{\pgfqpoint{6.573243in}{0.574845in}}%
\pgfpathlineto{\pgfqpoint{6.580865in}{0.574845in}}%
\pgfpathlineto{\pgfqpoint{6.580865in}{0.544019in}}%
\pgfpathlineto{\pgfqpoint{6.588487in}{0.544019in}}%
\pgfpathlineto{\pgfqpoint{6.588487in}{0.531518in}}%
\pgfpathlineto{\pgfqpoint{6.596108in}{0.531518in}}%
\pgfpathlineto{\pgfqpoint{6.596108in}{0.549384in}}%
\pgfpathlineto{\pgfqpoint{6.603728in}{0.549384in}}%
\pgfpathlineto{\pgfqpoint{6.603728in}{0.544058in}}%
\pgfpathlineto{\pgfqpoint{6.611349in}{0.544058in}}%
\pgfpathlineto{\pgfqpoint{6.611349in}{0.557889in}}%
\pgfpathlineto{\pgfqpoint{6.618968in}{0.557889in}}%
\pgfpathlineto{\pgfqpoint{6.618968in}{0.509628in}}%
\pgfpathlineto{\pgfqpoint{6.626587in}{0.509628in}}%
\pgfpathlineto{\pgfqpoint{6.626587in}{0.525770in}}%
\pgfpathlineto{\pgfqpoint{6.634206in}{0.525770in}}%
\pgfpathlineto{\pgfqpoint{6.634206in}{0.554709in}}%
\pgfpathlineto{\pgfqpoint{6.641824in}{0.554709in}}%
\pgfpathlineto{\pgfqpoint{6.641824in}{0.517938in}}%
\pgfpathlineto{\pgfqpoint{6.649442in}{0.517938in}}%
\pgfpathlineto{\pgfqpoint{6.649442in}{0.559329in}}%
\pgfpathlineto{\pgfqpoint{6.657059in}{0.559329in}}%
\pgfpathlineto{\pgfqpoint{6.657059in}{0.551415in}}%
\pgfpathlineto{\pgfqpoint{6.664676in}{0.551415in}}%
\pgfpathlineto{\pgfqpoint{6.664676in}{0.570561in}}%
\pgfpathlineto{\pgfqpoint{6.672292in}{0.570561in}}%
\pgfpathlineto{\pgfqpoint{6.672292in}{0.560214in}}%
\pgfpathlineto{\pgfqpoint{6.679908in}{0.560214in}}%
\pgfpathlineto{\pgfqpoint{6.679908in}{0.530895in}}%
\pgfpathlineto{\pgfqpoint{6.687523in}{0.530895in}}%
\pgfpathlineto{\pgfqpoint{6.687523in}{0.559871in}}%
\pgfpathlineto{\pgfqpoint{6.695137in}{0.559871in}}%
\pgfpathlineto{\pgfqpoint{6.695137in}{0.533528in}}%
\pgfpathlineto{\pgfqpoint{6.702752in}{0.533528in}}%
\pgfpathlineto{\pgfqpoint{6.702752in}{0.582589in}}%
\pgfpathlineto{\pgfqpoint{6.710365in}{0.582589in}}%
\pgfpathlineto{\pgfqpoint{6.710365in}{0.559353in}}%
\pgfpathlineto{\pgfqpoint{6.717978in}{0.559353in}}%
\pgfpathlineto{\pgfqpoint{6.717978in}{0.548407in}}%
\pgfpathlineto{\pgfqpoint{6.725591in}{0.548407in}}%
\pgfpathlineto{\pgfqpoint{6.725591in}{0.542165in}}%
\pgfpathlineto{\pgfqpoint{6.733203in}{0.542165in}}%
\pgfpathlineto{\pgfqpoint{6.733203in}{0.541027in}}%
\pgfpathlineto{\pgfqpoint{6.740814in}{0.541027in}}%
\pgfpathlineto{\pgfqpoint{6.740814in}{0.538932in}}%
\pgfpathlineto{\pgfqpoint{6.748425in}{0.538932in}}%
\pgfpathlineto{\pgfqpoint{6.748425in}{0.548662in}}%
\pgfpathlineto{\pgfqpoint{6.756036in}{0.548662in}}%
\pgfpathlineto{\pgfqpoint{6.756036in}{0.514889in}}%
\pgfpathlineto{\pgfqpoint{6.763645in}{0.514889in}}%
\pgfpathlineto{\pgfqpoint{6.763645in}{0.520859in}}%
\pgfpathlineto{\pgfqpoint{6.771255in}{0.520859in}}%
\pgfpathlineto{\pgfqpoint{6.771255in}{0.515984in}}%
\pgfpathlineto{\pgfqpoint{6.778864in}{0.515984in}}%
\pgfpathlineto{\pgfqpoint{6.778864in}{0.567115in}}%
\pgfpathlineto{\pgfqpoint{6.786472in}{0.567115in}}%
\pgfpathlineto{\pgfqpoint{6.786472in}{0.573329in}}%
\pgfpathlineto{\pgfqpoint{6.794079in}{0.573329in}}%
\pgfpathlineto{\pgfqpoint{6.794079in}{0.544093in}}%
\pgfpathlineto{\pgfqpoint{6.801686in}{0.544093in}}%
\pgfpathlineto{\pgfqpoint{6.801686in}{0.520186in}}%
\pgfpathlineto{\pgfqpoint{6.809293in}{0.520186in}}%
\pgfpathlineto{\pgfqpoint{6.809293in}{0.560581in}}%
\pgfpathlineto{\pgfqpoint{6.816899in}{0.560581in}}%
\pgfpathlineto{\pgfqpoint{6.816899in}{0.581486in}}%
\pgfpathlineto{\pgfqpoint{6.824504in}{0.581486in}}%
\pgfpathlineto{\pgfqpoint{6.824504in}{0.562682in}}%
\pgfpathlineto{\pgfqpoint{6.832109in}{0.562682in}}%
\pgfpathlineto{\pgfqpoint{6.832109in}{0.550419in}}%
\pgfpathlineto{\pgfqpoint{6.839713in}{0.550419in}}%
\pgfpathlineto{\pgfqpoint{6.839713in}{0.542562in}}%
\pgfpathlineto{\pgfqpoint{6.847316in}{0.542562in}}%
\pgfpathlineto{\pgfqpoint{6.847316in}{0.533730in}}%
\pgfpathlineto{\pgfqpoint{6.854919in}{0.533730in}}%
\pgfpathlineto{\pgfqpoint{6.854919in}{0.554761in}}%
\pgfpathlineto{\pgfqpoint{6.862522in}{0.554761in}}%
\pgfpathlineto{\pgfqpoint{6.862522in}{0.536674in}}%
\pgfpathlineto{\pgfqpoint{6.870123in}{0.536674in}}%
\pgfpathlineto{\pgfqpoint{6.870123in}{0.538939in}}%
\pgfpathlineto{\pgfqpoint{6.877725in}{0.538939in}}%
\pgfpathlineto{\pgfqpoint{6.877725in}{0.562559in}}%
\pgfpathlineto{\pgfqpoint{6.885325in}{0.562559in}}%
\pgfpathlineto{\pgfqpoint{6.885325in}{0.518803in}}%
\pgfpathlineto{\pgfqpoint{6.892925in}{0.518803in}}%
\pgfpathlineto{\pgfqpoint{6.892925in}{0.529013in}}%
\pgfpathlineto{\pgfqpoint{6.900524in}{0.529013in}}%
\pgfpathlineto{\pgfqpoint{6.900524in}{0.496733in}}%
\pgfpathlineto{\pgfqpoint{6.908123in}{0.496733in}}%
\pgfpathlineto{\pgfqpoint{6.908123in}{0.519952in}}%
\pgfpathlineto{\pgfqpoint{6.915721in}{0.519952in}}%
\pgfpathlineto{\pgfqpoint{6.915721in}{0.572533in}}%
\pgfpathlineto{\pgfqpoint{6.923318in}{0.572533in}}%
\pgfpathlineto{\pgfqpoint{6.923318in}{0.543673in}}%
\pgfpathlineto{\pgfqpoint{6.930915in}{0.543673in}}%
\pgfpathlineto{\pgfqpoint{6.930915in}{0.541827in}}%
\pgfpathlineto{\pgfqpoint{6.938511in}{0.541827in}}%
\pgfpathlineto{\pgfqpoint{6.938511in}{0.517488in}}%
\pgfpathlineto{\pgfqpoint{6.946107in}{0.517488in}}%
\pgfpathlineto{\pgfqpoint{6.946107in}{0.525298in}}%
\pgfpathlineto{\pgfqpoint{6.953702in}{0.525298in}}%
\pgfpathlineto{\pgfqpoint{6.953702in}{0.580172in}}%
\pgfpathlineto{\pgfqpoint{6.961296in}{0.580172in}}%
\pgfpathlineto{\pgfqpoint{6.961296in}{0.535705in}}%
\pgfpathlineto{\pgfqpoint{6.968890in}{0.535705in}}%
\pgfpathlineto{\pgfqpoint{6.968890in}{0.579666in}}%
\pgfpathlineto{\pgfqpoint{6.976483in}{0.579666in}}%
\pgfpathlineto{\pgfqpoint{6.976483in}{0.590883in}}%
\pgfpathlineto{\pgfqpoint{6.984075in}{0.590883in}}%
\pgfpathlineto{\pgfqpoint{6.984075in}{0.539865in}}%
\pgfpathlineto{\pgfqpoint{6.991666in}{0.539865in}}%
\pgfpathlineto{\pgfqpoint{6.991666in}{0.519042in}}%
\pgfpathlineto{\pgfqpoint{6.999257in}{0.519042in}}%
\pgfpathlineto{\pgfqpoint{6.999257in}{0.545645in}}%
\pgfpathlineto{\pgfqpoint{7.006848in}{0.545645in}}%
\pgfpathlineto{\pgfqpoint{7.006848in}{0.515758in}}%
\pgfpathlineto{\pgfqpoint{7.014437in}{0.515758in}}%
\pgfpathlineto{\pgfqpoint{7.014437in}{0.562845in}}%
\pgfpathlineto{\pgfqpoint{7.022026in}{0.562845in}}%
\pgfpathlineto{\pgfqpoint{7.022026in}{0.518742in}}%
\pgfpathlineto{\pgfqpoint{7.029614in}{0.518742in}}%
\pgfpathlineto{\pgfqpoint{7.029614in}{0.534445in}}%
\pgfpathlineto{\pgfqpoint{7.037202in}{0.534445in}}%
\pgfpathlineto{\pgfqpoint{7.037202in}{0.514294in}}%
\pgfpathlineto{\pgfqpoint{7.044789in}{0.514294in}}%
\pgfpathlineto{\pgfqpoint{7.044789in}{0.529068in}}%
\pgfpathlineto{\pgfqpoint{7.059960in}{0.529685in}}%
\pgfpathlineto{\pgfqpoint{7.059960in}{0.523024in}}%
\pgfpathlineto{\pgfqpoint{7.067545in}{0.523024in}}%
\pgfpathlineto{\pgfqpoint{7.067545in}{0.513996in}}%
\pgfpathlineto{\pgfqpoint{7.075129in}{0.513996in}}%
\pgfpathlineto{\pgfqpoint{7.075129in}{0.521830in}}%
\pgfpathlineto{\pgfqpoint{7.082712in}{0.521830in}}%
\pgfpathlineto{\pgfqpoint{7.082712in}{0.538374in}}%
\pgfpathlineto{\pgfqpoint{7.090295in}{0.538374in}}%
\pgfpathlineto{\pgfqpoint{7.090295in}{0.508034in}}%
\pgfpathlineto{\pgfqpoint{7.097877in}{0.508034in}}%
\pgfpathlineto{\pgfqpoint{7.097877in}{0.542143in}}%
\pgfpathlineto{\pgfqpoint{7.105458in}{0.542143in}}%
\pgfpathlineto{\pgfqpoint{7.105458in}{0.547029in}}%
\pgfpathlineto{\pgfqpoint{7.113039in}{0.547029in}}%
\pgfpathlineto{\pgfqpoint{7.113039in}{0.541760in}}%
\pgfpathlineto{\pgfqpoint{7.120618in}{0.541760in}}%
\pgfpathlineto{\pgfqpoint{7.120618in}{0.558200in}}%
\pgfpathlineto{\pgfqpoint{7.128197in}{0.558200in}}%
\pgfpathlineto{\pgfqpoint{7.128197in}{0.481018in}}%
\pgfpathlineto{\pgfqpoint{7.135776in}{0.481018in}}%
\pgfpathlineto{\pgfqpoint{7.135776in}{0.520499in}}%
\pgfpathlineto{\pgfqpoint{7.143353in}{0.520499in}}%
\pgfpathlineto{\pgfqpoint{7.143353in}{0.534925in}}%
\pgfpathlineto{\pgfqpoint{7.150930in}{0.534925in}}%
\pgfpathlineto{\pgfqpoint{7.150930in}{0.542319in}}%
\pgfpathlineto{\pgfqpoint{7.158506in}{0.542319in}}%
\pgfpathlineto{\pgfqpoint{7.158506in}{0.539863in}}%
\pgfpathlineto{\pgfqpoint{7.166081in}{0.539863in}}%
\pgfpathlineto{\pgfqpoint{7.166081in}{0.520371in}}%
\pgfpathlineto{\pgfqpoint{7.173656in}{0.520371in}}%
\pgfpathlineto{\pgfqpoint{7.173656in}{0.518783in}}%
\pgfpathlineto{\pgfqpoint{7.181230in}{0.518783in}}%
\pgfpathlineto{\pgfqpoint{7.181230in}{0.504982in}}%
\pgfpathlineto{\pgfqpoint{7.188803in}{0.504982in}}%
\pgfpathlineto{\pgfqpoint{7.188803in}{0.544151in}}%
\pgfpathlineto{\pgfqpoint{7.200161in}{0.544447in}}%
\pgfpathlineto{\pgfqpoint{7.200161in}{0.544447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{0.368000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.069006in}{0.477281in}}%
\pgfpathlineto{\pgfqpoint{0.072276in}{0.477281in}}%
\pgfpathlineto{\pgfqpoint{0.072276in}{0.620213in}}%
\pgfpathlineto{\pgfqpoint{0.078817in}{0.620213in}}%
\pgfpathlineto{\pgfqpoint{0.078817in}{0.458969in}}%
\pgfpathlineto{\pgfqpoint{0.085361in}{0.458969in}}%
\pgfpathlineto{\pgfqpoint{0.085361in}{0.523459in}}%
\pgfpathlineto{\pgfqpoint{0.091908in}{0.523459in}}%
\pgfpathlineto{\pgfqpoint{0.091908in}{0.545126in}}%
\pgfpathlineto{\pgfqpoint{0.098457in}{0.545126in}}%
\pgfpathlineto{\pgfqpoint{0.098457in}{0.540587in}}%
\pgfpathlineto{\pgfqpoint{0.105010in}{0.540587in}}%
\pgfpathlineto{\pgfqpoint{0.105010in}{0.547001in}}%
\pgfpathlineto{\pgfqpoint{0.111566in}{0.547001in}}%
\pgfpathlineto{\pgfqpoint{0.111566in}{0.502649in}}%
\pgfpathlineto{\pgfqpoint{0.118124in}{0.502649in}}%
\pgfpathlineto{\pgfqpoint{0.118124in}{0.566994in}}%
\pgfpathlineto{\pgfqpoint{0.124685in}{0.566994in}}%
\pgfpathlineto{\pgfqpoint{0.124685in}{0.478151in}}%
\pgfpathlineto{\pgfqpoint{0.131249in}{0.478151in}}%
\pgfpathlineto{\pgfqpoint{0.131249in}{0.533092in}}%
\pgfpathlineto{\pgfqpoint{0.137816in}{0.533092in}}%
\pgfpathlineto{\pgfqpoint{0.137816in}{0.552972in}}%
\pgfpathlineto{\pgfqpoint{0.144386in}{0.552972in}}%
\pgfpathlineto{\pgfqpoint{0.144386in}{0.575437in}}%
\pgfpathlineto{\pgfqpoint{0.150959in}{0.575437in}}%
\pgfpathlineto{\pgfqpoint{0.150959in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{0.157534in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{0.157534in}{0.535320in}}%
\pgfpathlineto{\pgfqpoint{0.164113in}{0.535320in}}%
\pgfpathlineto{\pgfqpoint{0.164113in}{0.512899in}}%
\pgfpathlineto{\pgfqpoint{0.170694in}{0.512899in}}%
\pgfpathlineto{\pgfqpoint{0.170694in}{0.568513in}}%
\pgfpathlineto{\pgfqpoint{0.177278in}{0.568513in}}%
\pgfpathlineto{\pgfqpoint{0.177278in}{0.522887in}}%
\pgfpathlineto{\pgfqpoint{0.183865in}{0.522887in}}%
\pgfpathlineto{\pgfqpoint{0.183865in}{0.550437in}}%
\pgfpathlineto{\pgfqpoint{0.190455in}{0.550437in}}%
\pgfpathlineto{\pgfqpoint{0.190455in}{0.499027in}}%
\pgfpathlineto{\pgfqpoint{0.197047in}{0.499027in}}%
\pgfpathlineto{\pgfqpoint{0.197047in}{0.551733in}}%
\pgfpathlineto{\pgfqpoint{0.203643in}{0.551733in}}%
\pgfpathlineto{\pgfqpoint{0.203643in}{0.573331in}}%
\pgfpathlineto{\pgfqpoint{0.210241in}{0.573331in}}%
\pgfpathlineto{\pgfqpoint{0.210241in}{0.510343in}}%
\pgfpathlineto{\pgfqpoint{0.216842in}{0.510343in}}%
\pgfpathlineto{\pgfqpoint{0.216842in}{0.621884in}}%
\pgfpathlineto{\pgfqpoint{0.223446in}{0.621884in}}%
\pgfpathlineto{\pgfqpoint{0.223446in}{0.653690in}}%
\pgfpathlineto{\pgfqpoint{0.230053in}{0.653690in}}%
\pgfpathlineto{\pgfqpoint{0.230053in}{0.608908in}}%
\pgfpathlineto{\pgfqpoint{0.243274in}{0.609062in}}%
\pgfpathlineto{\pgfqpoint{0.243274in}{0.627153in}}%
\pgfpathlineto{\pgfqpoint{0.249889in}{0.627153in}}%
\pgfpathlineto{\pgfqpoint{0.249889in}{0.644332in}}%
\pgfpathlineto{\pgfqpoint{0.256507in}{0.644332in}}%
\pgfpathlineto{\pgfqpoint{0.256507in}{0.638302in}}%
\pgfpathlineto{\pgfqpoint{0.263128in}{0.638302in}}%
\pgfpathlineto{\pgfqpoint{0.263128in}{0.661204in}}%
\pgfpathlineto{\pgfqpoint{0.269752in}{0.661204in}}%
\pgfpathlineto{\pgfqpoint{0.269752in}{0.612193in}}%
\pgfpathlineto{\pgfqpoint{0.276378in}{0.612193in}}%
\pgfpathlineto{\pgfqpoint{0.276378in}{0.584258in}}%
\pgfpathlineto{\pgfqpoint{0.283007in}{0.584258in}}%
\pgfpathlineto{\pgfqpoint{0.283007in}{0.598399in}}%
\pgfpathlineto{\pgfqpoint{0.289639in}{0.598399in}}%
\pgfpathlineto{\pgfqpoint{0.289639in}{0.684960in}}%
\pgfpathlineto{\pgfqpoint{0.296273in}{0.684960in}}%
\pgfpathlineto{\pgfqpoint{0.296273in}{0.702401in}}%
\pgfpathlineto{\pgfqpoint{0.302911in}{0.702401in}}%
\pgfpathlineto{\pgfqpoint{0.302911in}{0.715291in}}%
\pgfpathlineto{\pgfqpoint{0.309551in}{0.715291in}}%
\pgfpathlineto{\pgfqpoint{0.309551in}{0.758892in}}%
\pgfpathlineto{\pgfqpoint{0.316194in}{0.758892in}}%
\pgfpathlineto{\pgfqpoint{0.316194in}{0.720261in}}%
\pgfpathlineto{\pgfqpoint{0.322839in}{0.720261in}}%
\pgfpathlineto{\pgfqpoint{0.322839in}{0.697684in}}%
\pgfpathlineto{\pgfqpoint{0.329488in}{0.697684in}}%
\pgfpathlineto{\pgfqpoint{0.329488in}{0.594844in}}%
\pgfpathlineto{\pgfqpoint{0.336139in}{0.594844in}}%
\pgfpathlineto{\pgfqpoint{0.336139in}{0.602636in}}%
\pgfpathlineto{\pgfqpoint{0.342793in}{0.602636in}}%
\pgfpathlineto{\pgfqpoint{0.342793in}{0.598198in}}%
\pgfpathlineto{\pgfqpoint{0.349450in}{0.598198in}}%
\pgfpathlineto{\pgfqpoint{0.349450in}{0.567932in}}%
\pgfpathlineto{\pgfqpoint{0.356109in}{0.567932in}}%
\pgfpathlineto{\pgfqpoint{0.356109in}{0.547590in}}%
\pgfpathlineto{\pgfqpoint{0.362771in}{0.547590in}}%
\pgfpathlineto{\pgfqpoint{0.362771in}{0.562593in}}%
\pgfpathlineto{\pgfqpoint{0.369436in}{0.562593in}}%
\pgfpathlineto{\pgfqpoint{0.369436in}{0.547878in}}%
\pgfpathlineto{\pgfqpoint{0.376104in}{0.547878in}}%
\pgfpathlineto{\pgfqpoint{0.376104in}{0.562342in}}%
\pgfpathlineto{\pgfqpoint{0.382774in}{0.562342in}}%
\pgfpathlineto{\pgfqpoint{0.382774in}{0.524940in}}%
\pgfpathlineto{\pgfqpoint{0.389447in}{0.524940in}}%
\pgfpathlineto{\pgfqpoint{0.389447in}{0.568224in}}%
\pgfpathlineto{\pgfqpoint{0.396123in}{0.568224in}}%
\pgfpathlineto{\pgfqpoint{0.396123in}{0.573626in}}%
\pgfpathlineto{\pgfqpoint{0.402801in}{0.573626in}}%
\pgfpathlineto{\pgfqpoint{0.402801in}{0.525115in}}%
\pgfpathlineto{\pgfqpoint{0.409483in}{0.525115in}}%
\pgfpathlineto{\pgfqpoint{0.409483in}{0.565180in}}%
\pgfpathlineto{\pgfqpoint{0.416167in}{0.565180in}}%
\pgfpathlineto{\pgfqpoint{0.416167in}{0.553804in}}%
\pgfpathlineto{\pgfqpoint{0.422853in}{0.553804in}}%
\pgfpathlineto{\pgfqpoint{0.422853in}{0.549998in}}%
\pgfpathlineto{\pgfqpoint{0.429542in}{0.549998in}}%
\pgfpathlineto{\pgfqpoint{0.429542in}{0.537424in}}%
\pgfpathlineto{\pgfqpoint{0.436234in}{0.537424in}}%
\pgfpathlineto{\pgfqpoint{0.436234in}{0.593758in}}%
\pgfpathlineto{\pgfqpoint{0.442929in}{0.593758in}}%
\pgfpathlineto{\pgfqpoint{0.442929in}{0.535281in}}%
\pgfpathlineto{\pgfqpoint{0.449627in}{0.535281in}}%
\pgfpathlineto{\pgfqpoint{0.449627in}{0.524422in}}%
\pgfpathlineto{\pgfqpoint{0.456327in}{0.524422in}}%
\pgfpathlineto{\pgfqpoint{0.456327in}{0.570572in}}%
\pgfpathlineto{\pgfqpoint{0.463029in}{0.570572in}}%
\pgfpathlineto{\pgfqpoint{0.463029in}{0.550816in}}%
\pgfpathlineto{\pgfqpoint{0.469735in}{0.550816in}}%
\pgfpathlineto{\pgfqpoint{0.469735in}{0.529897in}}%
\pgfpathlineto{\pgfqpoint{0.476443in}{0.529897in}}%
\pgfpathlineto{\pgfqpoint{0.476443in}{0.549918in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{0.549918in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{0.545549in}}%
\pgfpathlineto{\pgfqpoint{0.489867in}{0.545549in}}%
\pgfpathlineto{\pgfqpoint{0.489867in}{0.527847in}}%
\pgfpathlineto{\pgfqpoint{0.510023in}{0.528856in}}%
\pgfpathlineto{\pgfqpoint{0.510023in}{0.533563in}}%
\pgfpathlineto{\pgfqpoint{0.516747in}{0.533563in}}%
\pgfpathlineto{\pgfqpoint{0.516747in}{0.570860in}}%
\pgfpathlineto{\pgfqpoint{0.523474in}{0.570860in}}%
\pgfpathlineto{\pgfqpoint{0.523474in}{0.527250in}}%
\pgfpathlineto{\pgfqpoint{0.530203in}{0.527250in}}%
\pgfpathlineto{\pgfqpoint{0.530203in}{0.545995in}}%
\pgfpathlineto{\pgfqpoint{0.536935in}{0.545995in}}%
\pgfpathlineto{\pgfqpoint{0.536935in}{0.589325in}}%
\pgfpathlineto{\pgfqpoint{0.543670in}{0.589325in}}%
\pgfpathlineto{\pgfqpoint{0.543670in}{0.571481in}}%
\pgfpathlineto{\pgfqpoint{0.550407in}{0.571481in}}%
\pgfpathlineto{\pgfqpoint{0.550407in}{0.559839in}}%
\pgfpathlineto{\pgfqpoint{0.557147in}{0.559839in}}%
\pgfpathlineto{\pgfqpoint{0.557147in}{0.575014in}}%
\pgfpathlineto{\pgfqpoint{0.563890in}{0.575014in}}%
\pgfpathlineto{\pgfqpoint{0.563890in}{0.571825in}}%
\pgfpathlineto{\pgfqpoint{0.570635in}{0.571825in}}%
\pgfpathlineto{\pgfqpoint{0.570635in}{0.558548in}}%
\pgfpathlineto{\pgfqpoint{0.577383in}{0.558548in}}%
\pgfpathlineto{\pgfqpoint{0.577383in}{0.603280in}}%
\pgfpathlineto{\pgfqpoint{0.584133in}{0.603280in}}%
\pgfpathlineto{\pgfqpoint{0.584133in}{0.568803in}}%
\pgfpathlineto{\pgfqpoint{0.590886in}{0.568803in}}%
\pgfpathlineto{\pgfqpoint{0.590886in}{0.542708in}}%
\pgfpathlineto{\pgfqpoint{0.597641in}{0.542708in}}%
\pgfpathlineto{\pgfqpoint{0.597641in}{0.563013in}}%
\pgfpathlineto{\pgfqpoint{0.604400in}{0.563013in}}%
\pgfpathlineto{\pgfqpoint{0.604400in}{0.584345in}}%
\pgfpathlineto{\pgfqpoint{0.611160in}{0.584345in}}%
\pgfpathlineto{\pgfqpoint{0.611160in}{0.565064in}}%
\pgfpathlineto{\pgfqpoint{0.617924in}{0.565064in}}%
\pgfpathlineto{\pgfqpoint{0.617924in}{0.528932in}}%
\pgfpathlineto{\pgfqpoint{0.624690in}{0.528932in}}%
\pgfpathlineto{\pgfqpoint{0.624690in}{0.554201in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.554201in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.566384in}}%
\pgfpathlineto{\pgfqpoint{0.638229in}{0.566384in}}%
\pgfpathlineto{\pgfqpoint{0.638229in}{0.529089in}}%
\pgfpathlineto{\pgfqpoint{0.645003in}{0.529089in}}%
\pgfpathlineto{\pgfqpoint{0.645003in}{0.534729in}}%
\pgfpathlineto{\pgfqpoint{0.651779in}{0.534729in}}%
\pgfpathlineto{\pgfqpoint{0.651779in}{0.525756in}}%
\pgfpathlineto{\pgfqpoint{0.658558in}{0.525756in}}%
\pgfpathlineto{\pgfqpoint{0.658558in}{0.582212in}}%
\pgfpathlineto{\pgfqpoint{0.665340in}{0.582212in}}%
\pgfpathlineto{\pgfqpoint{0.665340in}{0.542067in}}%
\pgfpathlineto{\pgfqpoint{0.672123in}{0.542067in}}%
\pgfpathlineto{\pgfqpoint{0.672123in}{0.530696in}}%
\pgfpathlineto{\pgfqpoint{0.678910in}{0.530696in}}%
\pgfpathlineto{\pgfqpoint{0.678910in}{0.551806in}}%
\pgfpathlineto{\pgfqpoint{0.685699in}{0.551806in}}%
\pgfpathlineto{\pgfqpoint{0.685699in}{0.530646in}}%
\pgfpathlineto{\pgfqpoint{0.692491in}{0.530646in}}%
\pgfpathlineto{\pgfqpoint{0.692491in}{0.535123in}}%
\pgfpathlineto{\pgfqpoint{0.699285in}{0.535123in}}%
\pgfpathlineto{\pgfqpoint{0.699285in}{0.538513in}}%
\pgfpathlineto{\pgfqpoint{0.706082in}{0.538513in}}%
\pgfpathlineto{\pgfqpoint{0.706082in}{0.560841in}}%
\pgfpathlineto{\pgfqpoint{0.712881in}{0.560841in}}%
\pgfpathlineto{\pgfqpoint{0.712881in}{0.528178in}}%
\pgfpathlineto{\pgfqpoint{0.719683in}{0.528178in}}%
\pgfpathlineto{\pgfqpoint{0.719683in}{0.510264in}}%
\pgfpathlineto{\pgfqpoint{0.726487in}{0.510264in}}%
\pgfpathlineto{\pgfqpoint{0.726487in}{0.500583in}}%
\pgfpathlineto{\pgfqpoint{0.733294in}{0.500583in}}%
\pgfpathlineto{\pgfqpoint{0.733294in}{0.457195in}}%
\pgfpathlineto{\pgfqpoint{0.740103in}{0.457195in}}%
\pgfpathlineto{\pgfqpoint{0.740103in}{0.506053in}}%
\pgfpathlineto{\pgfqpoint{0.746915in}{0.506053in}}%
\pgfpathlineto{\pgfqpoint{0.746915in}{0.485085in}}%
\pgfpathlineto{\pgfqpoint{0.753730in}{0.485085in}}%
\pgfpathlineto{\pgfqpoint{0.753730in}{0.479458in}}%
\pgfpathlineto{\pgfqpoint{0.760546in}{0.479458in}}%
\pgfpathlineto{\pgfqpoint{0.760546in}{0.475766in}}%
\pgfpathlineto{\pgfqpoint{0.767366in}{0.475766in}}%
\pgfpathlineto{\pgfqpoint{0.767366in}{0.503067in}}%
\pgfpathlineto{\pgfqpoint{0.774188in}{0.503067in}}%
\pgfpathlineto{\pgfqpoint{0.774188in}{0.508748in}}%
\pgfpathlineto{\pgfqpoint{0.781012in}{0.508748in}}%
\pgfpathlineto{\pgfqpoint{0.781012in}{0.517863in}}%
\pgfpathlineto{\pgfqpoint{0.787839in}{0.517863in}}%
\pgfpathlineto{\pgfqpoint{0.787839in}{0.531128in}}%
\pgfpathlineto{\pgfqpoint{0.794669in}{0.531128in}}%
\pgfpathlineto{\pgfqpoint{0.794669in}{0.537898in}}%
\pgfpathlineto{\pgfqpoint{0.801501in}{0.537898in}}%
\pgfpathlineto{\pgfqpoint{0.801501in}{0.546966in}}%
\pgfpathlineto{\pgfqpoint{0.808335in}{0.546966in}}%
\pgfpathlineto{\pgfqpoint{0.808335in}{0.557325in}}%
\pgfpathlineto{\pgfqpoint{0.815172in}{0.557325in}}%
\pgfpathlineto{\pgfqpoint{0.815172in}{0.529116in}}%
\pgfpathlineto{\pgfqpoint{0.822011in}{0.529116in}}%
\pgfpathlineto{\pgfqpoint{0.822011in}{0.520537in}}%
\pgfpathlineto{\pgfqpoint{0.828853in}{0.520537in}}%
\pgfpathlineto{\pgfqpoint{0.828853in}{0.541064in}}%
\pgfpathlineto{\pgfqpoint{0.835698in}{0.541064in}}%
\pgfpathlineto{\pgfqpoint{0.835698in}{0.535164in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{0.535164in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{0.560633in}}%
\pgfpathlineto{\pgfqpoint{0.856245in}{0.561554in}}%
\pgfpathlineto{\pgfqpoint{0.856245in}{0.545259in}}%
\pgfpathlineto{\pgfqpoint{0.863100in}{0.545259in}}%
\pgfpathlineto{\pgfqpoint{0.863100in}{0.595931in}}%
\pgfpathlineto{\pgfqpoint{0.869956in}{0.595931in}}%
\pgfpathlineto{\pgfqpoint{0.869956in}{0.594568in}}%
\pgfpathlineto{\pgfqpoint{0.876815in}{0.594568in}}%
\pgfpathlineto{\pgfqpoint{0.876815in}{0.571469in}}%
\pgfpathlineto{\pgfqpoint{0.883677in}{0.571469in}}%
\pgfpathlineto{\pgfqpoint{0.883677in}{0.546603in}}%
\pgfpathlineto{\pgfqpoint{0.890541in}{0.546603in}}%
\pgfpathlineto{\pgfqpoint{0.890541in}{0.551535in}}%
\pgfpathlineto{\pgfqpoint{0.897407in}{0.551535in}}%
\pgfpathlineto{\pgfqpoint{0.897407in}{0.534207in}}%
\pgfpathlineto{\pgfqpoint{0.904276in}{0.534207in}}%
\pgfpathlineto{\pgfqpoint{0.904276in}{0.556049in}}%
\pgfpathlineto{\pgfqpoint{0.911147in}{0.556049in}}%
\pgfpathlineto{\pgfqpoint{0.911147in}{0.530411in}}%
\pgfpathlineto{\pgfqpoint{0.918021in}{0.530411in}}%
\pgfpathlineto{\pgfqpoint{0.918021in}{0.544015in}}%
\pgfpathlineto{\pgfqpoint{0.924897in}{0.544015in}}%
\pgfpathlineto{\pgfqpoint{0.924897in}{0.515744in}}%
\pgfpathlineto{\pgfqpoint{0.931776in}{0.515744in}}%
\pgfpathlineto{\pgfqpoint{0.931776in}{0.533129in}}%
\pgfpathlineto{\pgfqpoint{0.938657in}{0.533129in}}%
\pgfpathlineto{\pgfqpoint{0.938657in}{0.559636in}}%
\pgfpathlineto{\pgfqpoint{0.945540in}{0.559636in}}%
\pgfpathlineto{\pgfqpoint{0.945540in}{0.533621in}}%
\pgfpathlineto{\pgfqpoint{0.952426in}{0.533621in}}%
\pgfpathlineto{\pgfqpoint{0.952426in}{0.530305in}}%
\pgfpathlineto{\pgfqpoint{0.959314in}{0.530305in}}%
\pgfpathlineto{\pgfqpoint{0.959314in}{0.545772in}}%
\pgfpathlineto{\pgfqpoint{0.966205in}{0.545772in}}%
\pgfpathlineto{\pgfqpoint{0.966205in}{0.552148in}}%
\pgfpathlineto{\pgfqpoint{0.973098in}{0.552148in}}%
\pgfpathlineto{\pgfqpoint{0.973098in}{0.549326in}}%
\pgfpathlineto{\pgfqpoint{0.979993in}{0.549326in}}%
\pgfpathlineto{\pgfqpoint{0.979993in}{0.566620in}}%
\pgfpathlineto{\pgfqpoint{0.986891in}{0.566620in}}%
\pgfpathlineto{\pgfqpoint{0.986891in}{0.514482in}}%
\pgfpathlineto{\pgfqpoint{0.993791in}{0.514482in}}%
\pgfpathlineto{\pgfqpoint{0.993791in}{0.543804in}}%
\pgfpathlineto{\pgfqpoint{1.000693in}{0.543804in}}%
\pgfpathlineto{\pgfqpoint{1.000693in}{0.536660in}}%
\pgfpathlineto{\pgfqpoint{1.007598in}{0.536660in}}%
\pgfpathlineto{\pgfqpoint{1.007598in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{1.014506in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{1.014506in}{0.523309in}}%
\pgfpathlineto{\pgfqpoint{1.021415in}{0.523309in}}%
\pgfpathlineto{\pgfqpoint{1.021415in}{0.533107in}}%
\pgfpathlineto{\pgfqpoint{1.028327in}{0.533107in}}%
\pgfpathlineto{\pgfqpoint{1.028327in}{0.491619in}}%
\pgfpathlineto{\pgfqpoint{1.035242in}{0.491619in}}%
\pgfpathlineto{\pgfqpoint{1.035242in}{0.561749in}}%
\pgfpathlineto{\pgfqpoint{1.042158in}{0.561749in}}%
\pgfpathlineto{\pgfqpoint{1.042158in}{0.524195in}}%
\pgfpathlineto{\pgfqpoint{1.055999in}{0.523294in}}%
\pgfpathlineto{\pgfqpoint{1.055999in}{0.540057in}}%
\pgfpathlineto{\pgfqpoint{1.062923in}{0.540057in}}%
\pgfpathlineto{\pgfqpoint{1.062923in}{0.529924in}}%
\pgfpathlineto{\pgfqpoint{1.076777in}{0.529968in}}%
\pgfpathlineto{\pgfqpoint{1.076777in}{0.540874in}}%
\pgfpathlineto{\pgfqpoint{1.083708in}{0.540874in}}%
\pgfpathlineto{\pgfqpoint{1.083708in}{0.519624in}}%
\pgfpathlineto{\pgfqpoint{1.090641in}{0.519624in}}%
\pgfpathlineto{\pgfqpoint{1.090641in}{0.536836in}}%
\pgfpathlineto{\pgfqpoint{1.097577in}{0.536836in}}%
\pgfpathlineto{\pgfqpoint{1.097577in}{0.532651in}}%
\pgfpathlineto{\pgfqpoint{1.104514in}{0.532651in}}%
\pgfpathlineto{\pgfqpoint{1.104514in}{0.533914in}}%
\pgfpathlineto{\pgfqpoint{1.111455in}{0.533914in}}%
\pgfpathlineto{\pgfqpoint{1.111455in}{0.526301in}}%
\pgfpathlineto{\pgfqpoint{1.118397in}{0.526301in}}%
\pgfpathlineto{\pgfqpoint{1.118397in}{0.541427in}}%
\pgfpathlineto{\pgfqpoint{1.125342in}{0.541427in}}%
\pgfpathlineto{\pgfqpoint{1.125342in}{0.509028in}}%
\pgfpathlineto{\pgfqpoint{1.132289in}{0.509028in}}%
\pgfpathlineto{\pgfqpoint{1.132289in}{0.522901in}}%
\pgfpathlineto{\pgfqpoint{1.146190in}{0.522778in}}%
\pgfpathlineto{\pgfqpoint{1.146190in}{0.535350in}}%
\pgfpathlineto{\pgfqpoint{1.153144in}{0.535350in}}%
\pgfpathlineto{\pgfqpoint{1.153144in}{0.518880in}}%
\pgfpathlineto{\pgfqpoint{1.160100in}{0.518880in}}%
\pgfpathlineto{\pgfqpoint{1.160100in}{0.505757in}}%
\pgfpathlineto{\pgfqpoint{1.167059in}{0.505757in}}%
\pgfpathlineto{\pgfqpoint{1.167059in}{0.479743in}}%
\pgfpathlineto{\pgfqpoint{1.174019in}{0.479743in}}%
\pgfpathlineto{\pgfqpoint{1.174019in}{0.445882in}}%
\pgfpathlineto{\pgfqpoint{1.180982in}{0.445882in}}%
\pgfpathlineto{\pgfqpoint{1.180982in}{0.439946in}}%
\pgfpathlineto{\pgfqpoint{1.187948in}{0.439946in}}%
\pgfpathlineto{\pgfqpoint{1.187948in}{0.444007in}}%
\pgfpathlineto{\pgfqpoint{1.194916in}{0.444007in}}%
\pgfpathlineto{\pgfqpoint{1.194916in}{0.477286in}}%
\pgfpathlineto{\pgfqpoint{1.201885in}{0.477286in}}%
\pgfpathlineto{\pgfqpoint{1.201885in}{0.485410in}}%
\pgfpathlineto{\pgfqpoint{1.208858in}{0.485410in}}%
\pgfpathlineto{\pgfqpoint{1.208858in}{0.524087in}}%
\pgfpathlineto{\pgfqpoint{1.215832in}{0.524087in}}%
\pgfpathlineto{\pgfqpoint{1.215832in}{0.528399in}}%
\pgfpathlineto{\pgfqpoint{1.222809in}{0.528399in}}%
\pgfpathlineto{\pgfqpoint{1.222809in}{0.508296in}}%
\pgfpathlineto{\pgfqpoint{1.229788in}{0.508296in}}%
\pgfpathlineto{\pgfqpoint{1.229788in}{0.547556in}}%
\pgfpathlineto{\pgfqpoint{1.236769in}{0.547556in}}%
\pgfpathlineto{\pgfqpoint{1.236769in}{0.504467in}}%
\pgfpathlineto{\pgfqpoint{1.243753in}{0.504467in}}%
\pgfpathlineto{\pgfqpoint{1.243753in}{0.514298in}}%
\pgfpathlineto{\pgfqpoint{1.250738in}{0.514298in}}%
\pgfpathlineto{\pgfqpoint{1.250738in}{0.536289in}}%
\pgfpathlineto{\pgfqpoint{1.257726in}{0.536289in}}%
\pgfpathlineto{\pgfqpoint{1.257726in}{0.538209in}}%
\pgfpathlineto{\pgfqpoint{1.264716in}{0.538209in}}%
\pgfpathlineto{\pgfqpoint{1.264716in}{0.508853in}}%
\pgfpathlineto{\pgfqpoint{1.271709in}{0.508853in}}%
\pgfpathlineto{\pgfqpoint{1.271709in}{0.510723in}}%
\pgfpathlineto{\pgfqpoint{1.278704in}{0.510723in}}%
\pgfpathlineto{\pgfqpoint{1.278704in}{0.521476in}}%
\pgfpathlineto{\pgfqpoint{1.285700in}{0.521476in}}%
\pgfpathlineto{\pgfqpoint{1.285700in}{0.541109in}}%
\pgfpathlineto{\pgfqpoint{1.292700in}{0.541109in}}%
\pgfpathlineto{\pgfqpoint{1.292700in}{0.511314in}}%
\pgfpathlineto{\pgfqpoint{1.299701in}{0.511314in}}%
\pgfpathlineto{\pgfqpoint{1.299701in}{0.537452in}}%
\pgfpathlineto{\pgfqpoint{1.306704in}{0.537452in}}%
\pgfpathlineto{\pgfqpoint{1.306704in}{0.519968in}}%
\pgfpathlineto{\pgfqpoint{1.313710in}{0.519968in}}%
\pgfpathlineto{\pgfqpoint{1.313710in}{0.559039in}}%
\pgfpathlineto{\pgfqpoint{1.320718in}{0.559039in}}%
\pgfpathlineto{\pgfqpoint{1.320718in}{0.569753in}}%
\pgfpathlineto{\pgfqpoint{1.327728in}{0.569753in}}%
\pgfpathlineto{\pgfqpoint{1.327728in}{0.542578in}}%
\pgfpathlineto{\pgfqpoint{1.334741in}{0.542578in}}%
\pgfpathlineto{\pgfqpoint{1.334741in}{0.546314in}}%
\pgfpathlineto{\pgfqpoint{1.341755in}{0.546314in}}%
\pgfpathlineto{\pgfqpoint{1.341755in}{0.544277in}}%
\pgfpathlineto{\pgfqpoint{1.348772in}{0.544277in}}%
\pgfpathlineto{\pgfqpoint{1.348772in}{0.547983in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{0.547983in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{0.522756in}}%
\pgfpathlineto{\pgfqpoint{1.369835in}{0.522847in}}%
\pgfpathlineto{\pgfqpoint{1.369835in}{0.536783in}}%
\pgfpathlineto{\pgfqpoint{1.376861in}{0.536783in}}%
\pgfpathlineto{\pgfqpoint{1.376861in}{0.534716in}}%
\pgfpathlineto{\pgfqpoint{1.383889in}{0.534716in}}%
\pgfpathlineto{\pgfqpoint{1.383889in}{0.527892in}}%
\pgfpathlineto{\pgfqpoint{1.390918in}{0.527892in}}%
\pgfpathlineto{\pgfqpoint{1.390918in}{0.535060in}}%
\pgfpathlineto{\pgfqpoint{1.397950in}{0.535060in}}%
\pgfpathlineto{\pgfqpoint{1.397950in}{0.551744in}}%
\pgfpathlineto{\pgfqpoint{1.404984in}{0.551744in}}%
\pgfpathlineto{\pgfqpoint{1.404984in}{0.553899in}}%
\pgfpathlineto{\pgfqpoint{1.412021in}{0.553899in}}%
\pgfpathlineto{\pgfqpoint{1.412021in}{0.525196in}}%
\pgfpathlineto{\pgfqpoint{1.419059in}{0.525196in}}%
\pgfpathlineto{\pgfqpoint{1.419059in}{0.548288in}}%
\pgfpathlineto{\pgfqpoint{1.426100in}{0.548288in}}%
\pgfpathlineto{\pgfqpoint{1.426100in}{0.552879in}}%
\pgfpathlineto{\pgfqpoint{1.433143in}{0.552879in}}%
\pgfpathlineto{\pgfqpoint{1.433143in}{0.563535in}}%
\pgfpathlineto{\pgfqpoint{1.440188in}{0.563535in}}%
\pgfpathlineto{\pgfqpoint{1.440188in}{0.566069in}}%
\pgfpathlineto{\pgfqpoint{1.447235in}{0.566069in}}%
\pgfpathlineto{\pgfqpoint{1.447235in}{0.577567in}}%
\pgfpathlineto{\pgfqpoint{1.454284in}{0.577567in}}%
\pgfpathlineto{\pgfqpoint{1.454284in}{0.602554in}}%
\pgfpathlineto{\pgfqpoint{1.461335in}{0.602554in}}%
\pgfpathlineto{\pgfqpoint{1.461335in}{0.585615in}}%
\pgfpathlineto{\pgfqpoint{1.468389in}{0.585615in}}%
\pgfpathlineto{\pgfqpoint{1.468389in}{0.608958in}}%
\pgfpathlineto{\pgfqpoint{1.475444in}{0.608958in}}%
\pgfpathlineto{\pgfqpoint{1.475444in}{0.570114in}}%
\pgfpathlineto{\pgfqpoint{1.482502in}{0.570114in}}%
\pgfpathlineto{\pgfqpoint{1.482502in}{0.578040in}}%
\pgfpathlineto{\pgfqpoint{1.489562in}{0.578040in}}%
\pgfpathlineto{\pgfqpoint{1.489562in}{0.588646in}}%
\pgfpathlineto{\pgfqpoint{1.496623in}{0.588646in}}%
\pgfpathlineto{\pgfqpoint{1.496623in}{0.629589in}}%
\pgfpathlineto{\pgfqpoint{1.503687in}{0.629589in}}%
\pgfpathlineto{\pgfqpoint{1.503687in}{0.586627in}}%
\pgfpathlineto{\pgfqpoint{1.510754in}{0.586627in}}%
\pgfpathlineto{\pgfqpoint{1.510754in}{0.616280in}}%
\pgfpathlineto{\pgfqpoint{1.517822in}{0.616280in}}%
\pgfpathlineto{\pgfqpoint{1.517822in}{0.584373in}}%
\pgfpathlineto{\pgfqpoint{1.524892in}{0.584373in}}%
\pgfpathlineto{\pgfqpoint{1.524892in}{0.559889in}}%
\pgfpathlineto{\pgfqpoint{1.531965in}{0.559889in}}%
\pgfpathlineto{\pgfqpoint{1.531965in}{0.558610in}}%
\pgfpathlineto{\pgfqpoint{1.539039in}{0.558610in}}%
\pgfpathlineto{\pgfqpoint{1.539039in}{0.550585in}}%
\pgfpathlineto{\pgfqpoint{1.546116in}{0.550585in}}%
\pgfpathlineto{\pgfqpoint{1.546116in}{0.542668in}}%
\pgfpathlineto{\pgfqpoint{1.553194in}{0.542668in}}%
\pgfpathlineto{\pgfqpoint{1.553194in}{0.556275in}}%
\pgfpathlineto{\pgfqpoint{1.560275in}{0.556275in}}%
\pgfpathlineto{\pgfqpoint{1.560275in}{0.535382in}}%
\pgfpathlineto{\pgfqpoint{1.567358in}{0.535382in}}%
\pgfpathlineto{\pgfqpoint{1.567358in}{0.548914in}}%
\pgfpathlineto{\pgfqpoint{1.574443in}{0.548914in}}%
\pgfpathlineto{\pgfqpoint{1.574443in}{0.557793in}}%
\pgfpathlineto{\pgfqpoint{1.581530in}{0.557793in}}%
\pgfpathlineto{\pgfqpoint{1.581530in}{0.529896in}}%
\pgfpathlineto{\pgfqpoint{1.588619in}{0.529896in}}%
\pgfpathlineto{\pgfqpoint{1.588619in}{0.519786in}}%
\pgfpathlineto{\pgfqpoint{1.595710in}{0.519786in}}%
\pgfpathlineto{\pgfqpoint{1.595710in}{0.523354in}}%
\pgfpathlineto{\pgfqpoint{1.602803in}{0.523354in}}%
\pgfpathlineto{\pgfqpoint{1.602803in}{0.535082in}}%
\pgfpathlineto{\pgfqpoint{1.609898in}{0.535082in}}%
\pgfpathlineto{\pgfqpoint{1.609898in}{0.510549in}}%
\pgfpathlineto{\pgfqpoint{1.616995in}{0.510549in}}%
\pgfpathlineto{\pgfqpoint{1.616995in}{0.533321in}}%
\pgfpathlineto{\pgfqpoint{1.624095in}{0.533321in}}%
\pgfpathlineto{\pgfqpoint{1.624095in}{0.498349in}}%
\pgfpathlineto{\pgfqpoint{1.631196in}{0.498349in}}%
\pgfpathlineto{\pgfqpoint{1.631196in}{0.515988in}}%
\pgfpathlineto{\pgfqpoint{1.638299in}{0.515988in}}%
\pgfpathlineto{\pgfqpoint{1.638299in}{0.537367in}}%
\pgfpathlineto{\pgfqpoint{1.645405in}{0.537367in}}%
\pgfpathlineto{\pgfqpoint{1.645405in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.652512in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.652512in}{0.546602in}}%
\pgfpathlineto{\pgfqpoint{1.659622in}{0.546602in}}%
\pgfpathlineto{\pgfqpoint{1.659622in}{0.517697in}}%
\pgfpathlineto{\pgfqpoint{1.666733in}{0.517697in}}%
\pgfpathlineto{\pgfqpoint{1.666733in}{0.505991in}}%
\pgfpathlineto{\pgfqpoint{1.673847in}{0.505991in}}%
\pgfpathlineto{\pgfqpoint{1.673847in}{0.525741in}}%
\pgfpathlineto{\pgfqpoint{1.680962in}{0.525741in}}%
\pgfpathlineto{\pgfqpoint{1.680962in}{0.512968in}}%
\pgfpathlineto{\pgfqpoint{1.688080in}{0.512968in}}%
\pgfpathlineto{\pgfqpoint{1.688080in}{0.496743in}}%
\pgfpathlineto{\pgfqpoint{1.695199in}{0.496743in}}%
\pgfpathlineto{\pgfqpoint{1.695199in}{0.511925in}}%
\pgfpathlineto{\pgfqpoint{1.702321in}{0.511925in}}%
\pgfpathlineto{\pgfqpoint{1.702321in}{0.539175in}}%
\pgfpathlineto{\pgfqpoint{1.709444in}{0.539175in}}%
\pgfpathlineto{\pgfqpoint{1.709444in}{0.513347in}}%
\pgfpathlineto{\pgfqpoint{1.716570in}{0.513347in}}%
\pgfpathlineto{\pgfqpoint{1.716570in}{0.511132in}}%
\pgfpathlineto{\pgfqpoint{1.723697in}{0.511132in}}%
\pgfpathlineto{\pgfqpoint{1.723697in}{0.531393in}}%
\pgfpathlineto{\pgfqpoint{1.730827in}{0.531393in}}%
\pgfpathlineto{\pgfqpoint{1.730827in}{0.483812in}}%
\pgfpathlineto{\pgfqpoint{1.737958in}{0.483812in}}%
\pgfpathlineto{\pgfqpoint{1.737958in}{0.517889in}}%
\pgfpathlineto{\pgfqpoint{1.745092in}{0.517889in}}%
\pgfpathlineto{\pgfqpoint{1.745092in}{0.509376in}}%
\pgfpathlineto{\pgfqpoint{1.752227in}{0.509376in}}%
\pgfpathlineto{\pgfqpoint{1.752227in}{0.496965in}}%
\pgfpathlineto{\pgfqpoint{1.759364in}{0.496965in}}%
\pgfpathlineto{\pgfqpoint{1.759364in}{0.540605in}}%
\pgfpathlineto{\pgfqpoint{1.766504in}{0.540605in}}%
\pgfpathlineto{\pgfqpoint{1.766504in}{0.501832in}}%
\pgfpathlineto{\pgfqpoint{1.773645in}{0.501832in}}%
\pgfpathlineto{\pgfqpoint{1.773645in}{0.517667in}}%
\pgfpathlineto{\pgfqpoint{1.780788in}{0.517667in}}%
\pgfpathlineto{\pgfqpoint{1.780788in}{0.523381in}}%
\pgfpathlineto{\pgfqpoint{1.787934in}{0.523381in}}%
\pgfpathlineto{\pgfqpoint{1.787934in}{0.526955in}}%
\pgfpathlineto{\pgfqpoint{1.802230in}{0.526912in}}%
\pgfpathlineto{\pgfqpoint{1.802230in}{0.519588in}}%
\pgfpathlineto{\pgfqpoint{1.809381in}{0.519588in}}%
\pgfpathlineto{\pgfqpoint{1.809381in}{0.537050in}}%
\pgfpathlineto{\pgfqpoint{1.816534in}{0.537050in}}%
\pgfpathlineto{\pgfqpoint{1.816534in}{0.510980in}}%
\pgfpathlineto{\pgfqpoint{1.823689in}{0.510980in}}%
\pgfpathlineto{\pgfqpoint{1.823689in}{0.522448in}}%
\pgfpathlineto{\pgfqpoint{1.830846in}{0.522448in}}%
\pgfpathlineto{\pgfqpoint{1.830846in}{0.524689in}}%
\pgfpathlineto{\pgfqpoint{1.838005in}{0.524689in}}%
\pgfpathlineto{\pgfqpoint{1.838005in}{0.502872in}}%
\pgfpathlineto{\pgfqpoint{1.845166in}{0.502872in}}%
\pgfpathlineto{\pgfqpoint{1.845166in}{0.513325in}}%
\pgfpathlineto{\pgfqpoint{1.852328in}{0.513325in}}%
\pgfpathlineto{\pgfqpoint{1.852328in}{0.524336in}}%
\pgfpathlineto{\pgfqpoint{1.859493in}{0.524336in}}%
\pgfpathlineto{\pgfqpoint{1.859493in}{0.483551in}}%
\pgfpathlineto{\pgfqpoint{1.866659in}{0.483551in}}%
\pgfpathlineto{\pgfqpoint{1.866659in}{0.492381in}}%
\pgfpathlineto{\pgfqpoint{1.873828in}{0.492381in}}%
\pgfpathlineto{\pgfqpoint{1.873828in}{0.513087in}}%
\pgfpathlineto{\pgfqpoint{1.880998in}{0.513087in}}%
\pgfpathlineto{\pgfqpoint{1.880998in}{0.519807in}}%
\pgfpathlineto{\pgfqpoint{1.888171in}{0.519807in}}%
\pgfpathlineto{\pgfqpoint{1.888171in}{0.522148in}}%
\pgfpathlineto{\pgfqpoint{1.895345in}{0.522148in}}%
\pgfpathlineto{\pgfqpoint{1.895345in}{0.499393in}}%
\pgfpathlineto{\pgfqpoint{1.909699in}{0.498938in}}%
\pgfpathlineto{\pgfqpoint{1.909699in}{0.474709in}}%
\pgfpathlineto{\pgfqpoint{1.916878in}{0.474709in}}%
\pgfpathlineto{\pgfqpoint{1.916878in}{0.526476in}}%
\pgfpathlineto{\pgfqpoint{1.924060in}{0.526476in}}%
\pgfpathlineto{\pgfqpoint{1.924060in}{0.513233in}}%
\pgfpathlineto{\pgfqpoint{1.931244in}{0.513233in}}%
\pgfpathlineto{\pgfqpoint{1.931244in}{0.528785in}}%
\pgfpathlineto{\pgfqpoint{1.938429in}{0.528785in}}%
\pgfpathlineto{\pgfqpoint{1.938429in}{0.526408in}}%
\pgfpathlineto{\pgfqpoint{1.945617in}{0.526408in}}%
\pgfpathlineto{\pgfqpoint{1.945617in}{0.510801in}}%
\pgfpathlineto{\pgfqpoint{1.952806in}{0.510801in}}%
\pgfpathlineto{\pgfqpoint{1.952806in}{0.512357in}}%
\pgfpathlineto{\pgfqpoint{1.959997in}{0.512357in}}%
\pgfpathlineto{\pgfqpoint{1.959997in}{0.504908in}}%
\pgfpathlineto{\pgfqpoint{1.967190in}{0.504908in}}%
\pgfpathlineto{\pgfqpoint{1.967190in}{0.513565in}}%
\pgfpathlineto{\pgfqpoint{1.974385in}{0.513565in}}%
\pgfpathlineto{\pgfqpoint{1.974385in}{0.511627in}}%
\pgfpathlineto{\pgfqpoint{1.981581in}{0.511627in}}%
\pgfpathlineto{\pgfqpoint{1.981581in}{0.510290in}}%
\pgfpathlineto{\pgfqpoint{1.995980in}{0.510563in}}%
\pgfpathlineto{\pgfqpoint{1.995980in}{0.502991in}}%
\pgfpathlineto{\pgfqpoint{2.003182in}{0.502991in}}%
\pgfpathlineto{\pgfqpoint{2.003182in}{0.494996in}}%
\pgfpathlineto{\pgfqpoint{2.010386in}{0.494996in}}%
\pgfpathlineto{\pgfqpoint{2.010386in}{0.510806in}}%
\pgfpathlineto{\pgfqpoint{2.017592in}{0.510806in}}%
\pgfpathlineto{\pgfqpoint{2.017592in}{0.513501in}}%
\pgfpathlineto{\pgfqpoint{2.024800in}{0.513501in}}%
\pgfpathlineto{\pgfqpoint{2.024800in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{2.032010in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{2.032010in}{0.502501in}}%
\pgfpathlineto{\pgfqpoint{2.046434in}{0.503574in}}%
\pgfpathlineto{\pgfqpoint{2.046434in}{0.516220in}}%
\pgfpathlineto{\pgfqpoint{2.053649in}{0.516220in}}%
\pgfpathlineto{\pgfqpoint{2.053649in}{0.482628in}}%
\pgfpathlineto{\pgfqpoint{2.060866in}{0.482628in}}%
\pgfpathlineto{\pgfqpoint{2.060866in}{0.486792in}}%
\pgfpathlineto{\pgfqpoint{2.068085in}{0.486792in}}%
\pgfpathlineto{\pgfqpoint{2.068085in}{0.507540in}}%
\pgfpathlineto{\pgfqpoint{2.075305in}{0.507540in}}%
\pgfpathlineto{\pgfqpoint{2.075305in}{0.516081in}}%
\pgfpathlineto{\pgfqpoint{2.082527in}{0.516081in}}%
\pgfpathlineto{\pgfqpoint{2.082527in}{0.498102in}}%
\pgfpathlineto{\pgfqpoint{2.089751in}{0.498102in}}%
\pgfpathlineto{\pgfqpoint{2.089751in}{0.502298in}}%
\pgfpathlineto{\pgfqpoint{2.104205in}{0.502542in}}%
\pgfpathlineto{\pgfqpoint{2.104205in}{0.535729in}}%
\pgfpathlineto{\pgfqpoint{2.111434in}{0.535729in}}%
\pgfpathlineto{\pgfqpoint{2.111434in}{0.505479in}}%
\pgfpathlineto{\pgfqpoint{2.118665in}{0.505479in}}%
\pgfpathlineto{\pgfqpoint{2.118665in}{0.527269in}}%
\pgfpathlineto{\pgfqpoint{2.125898in}{0.527269in}}%
\pgfpathlineto{\pgfqpoint{2.125898in}{0.490139in}}%
\pgfpathlineto{\pgfqpoint{2.133133in}{0.490139in}}%
\pgfpathlineto{\pgfqpoint{2.133133in}{0.501564in}}%
\pgfpathlineto{\pgfqpoint{2.147608in}{0.501705in}}%
\pgfpathlineto{\pgfqpoint{2.147608in}{0.471939in}}%
\pgfpathlineto{\pgfqpoint{2.154848in}{0.471939in}}%
\pgfpathlineto{\pgfqpoint{2.154848in}{0.498847in}}%
\pgfpathlineto{\pgfqpoint{2.162090in}{0.498847in}}%
\pgfpathlineto{\pgfqpoint{2.162090in}{0.514619in}}%
\pgfpathlineto{\pgfqpoint{2.169333in}{0.514619in}}%
\pgfpathlineto{\pgfqpoint{2.169333in}{0.503156in}}%
\pgfpathlineto{\pgfqpoint{2.176578in}{0.503156in}}%
\pgfpathlineto{\pgfqpoint{2.176578in}{0.486319in}}%
\pgfpathlineto{\pgfqpoint{2.183825in}{0.486319in}}%
\pgfpathlineto{\pgfqpoint{2.183825in}{0.481110in}}%
\pgfpathlineto{\pgfqpoint{2.198325in}{0.480810in}}%
\pgfpathlineto{\pgfqpoint{2.198325in}{0.504097in}}%
\pgfpathlineto{\pgfqpoint{2.205577in}{0.504097in}}%
\pgfpathlineto{\pgfqpoint{2.205577in}{0.519568in}}%
\pgfpathlineto{\pgfqpoint{2.212831in}{0.519568in}}%
\pgfpathlineto{\pgfqpoint{2.212831in}{0.504630in}}%
\pgfpathlineto{\pgfqpoint{2.220087in}{0.504630in}}%
\pgfpathlineto{\pgfqpoint{2.220087in}{0.475649in}}%
\pgfpathlineto{\pgfqpoint{2.227344in}{0.475649in}}%
\pgfpathlineto{\pgfqpoint{2.227344in}{0.463648in}}%
\pgfpathlineto{\pgfqpoint{2.234603in}{0.463648in}}%
\pgfpathlineto{\pgfqpoint{2.234603in}{0.517361in}}%
\pgfpathlineto{\pgfqpoint{2.241864in}{0.517361in}}%
\pgfpathlineto{\pgfqpoint{2.241864in}{0.503620in}}%
\pgfpathlineto{\pgfqpoint{2.249127in}{0.503620in}}%
\pgfpathlineto{\pgfqpoint{2.249127in}{0.500766in}}%
\pgfpathlineto{\pgfqpoint{2.256391in}{0.500766in}}%
\pgfpathlineto{\pgfqpoint{2.256391in}{0.506011in}}%
\pgfpathlineto{\pgfqpoint{2.263657in}{0.506011in}}%
\pgfpathlineto{\pgfqpoint{2.263657in}{0.477549in}}%
\pgfpathlineto{\pgfqpoint{2.270925in}{0.477549in}}%
\pgfpathlineto{\pgfqpoint{2.270925in}{0.506486in}}%
\pgfpathlineto{\pgfqpoint{2.278195in}{0.506486in}}%
\pgfpathlineto{\pgfqpoint{2.278195in}{0.499696in}}%
\pgfpathlineto{\pgfqpoint{2.285466in}{0.499696in}}%
\pgfpathlineto{\pgfqpoint{2.285466in}{0.492276in}}%
\pgfpathlineto{\pgfqpoint{2.292739in}{0.492276in}}%
\pgfpathlineto{\pgfqpoint{2.292739in}{0.493827in}}%
\pgfpathlineto{\pgfqpoint{2.300013in}{0.493827in}}%
\pgfpathlineto{\pgfqpoint{2.300013in}{0.500468in}}%
\pgfpathlineto{\pgfqpoint{2.307289in}{0.500468in}}%
\pgfpathlineto{\pgfqpoint{2.307289in}{0.476596in}}%
\pgfpathlineto{\pgfqpoint{2.314567in}{0.476596in}}%
\pgfpathlineto{\pgfqpoint{2.314567in}{0.496855in}}%
\pgfpathlineto{\pgfqpoint{2.321847in}{0.496855in}}%
\pgfpathlineto{\pgfqpoint{2.321847in}{0.465836in}}%
\pgfpathlineto{\pgfqpoint{2.329128in}{0.465836in}}%
\pgfpathlineto{\pgfqpoint{2.329128in}{0.503040in}}%
\pgfpathlineto{\pgfqpoint{2.336411in}{0.503040in}}%
\pgfpathlineto{\pgfqpoint{2.336411in}{0.475645in}}%
\pgfpathlineto{\pgfqpoint{2.343695in}{0.475645in}}%
\pgfpathlineto{\pgfqpoint{2.343695in}{0.512657in}}%
\pgfpathlineto{\pgfqpoint{2.350982in}{0.512657in}}%
\pgfpathlineto{\pgfqpoint{2.350982in}{0.465422in}}%
\pgfpathlineto{\pgfqpoint{2.358270in}{0.465422in}}%
\pgfpathlineto{\pgfqpoint{2.358270in}{0.509476in}}%
\pgfpathlineto{\pgfqpoint{2.365559in}{0.509476in}}%
\pgfpathlineto{\pgfqpoint{2.365559in}{0.490082in}}%
\pgfpathlineto{\pgfqpoint{2.372850in}{0.490082in}}%
\pgfpathlineto{\pgfqpoint{2.372850in}{0.487412in}}%
\pgfpathlineto{\pgfqpoint{2.394734in}{0.487090in}}%
\pgfpathlineto{\pgfqpoint{2.394734in}{0.483769in}}%
\pgfpathlineto{\pgfqpoint{2.402032in}{0.483769in}}%
\pgfpathlineto{\pgfqpoint{2.402032in}{0.503976in}}%
\pgfpathlineto{\pgfqpoint{2.409331in}{0.503976in}}%
\pgfpathlineto{\pgfqpoint{2.409331in}{0.485635in}}%
\pgfpathlineto{\pgfqpoint{2.416632in}{0.485635in}}%
\pgfpathlineto{\pgfqpoint{2.416632in}{0.504765in}}%
\pgfpathlineto{\pgfqpoint{2.423935in}{0.504765in}}%
\pgfpathlineto{\pgfqpoint{2.423935in}{0.465280in}}%
\pgfpathlineto{\pgfqpoint{2.431239in}{0.465280in}}%
\pgfpathlineto{\pgfqpoint{2.431239in}{0.481770in}}%
\pgfpathlineto{\pgfqpoint{2.438545in}{0.481770in}}%
\pgfpathlineto{\pgfqpoint{2.438545in}{0.488068in}}%
\pgfpathlineto{\pgfqpoint{2.445852in}{0.488068in}}%
\pgfpathlineto{\pgfqpoint{2.445852in}{0.472764in}}%
\pgfpathlineto{\pgfqpoint{2.453161in}{0.472764in}}%
\pgfpathlineto{\pgfqpoint{2.453161in}{0.477055in}}%
\pgfpathlineto{\pgfqpoint{2.460472in}{0.477055in}}%
\pgfpathlineto{\pgfqpoint{2.460472in}{0.488596in}}%
\pgfpathlineto{\pgfqpoint{2.467784in}{0.488596in}}%
\pgfpathlineto{\pgfqpoint{2.467784in}{0.478892in}}%
\pgfpathlineto{\pgfqpoint{2.475098in}{0.478892in}}%
\pgfpathlineto{\pgfqpoint{2.475098in}{0.476261in}}%
\pgfpathlineto{\pgfqpoint{2.482414in}{0.476261in}}%
\pgfpathlineto{\pgfqpoint{2.482414in}{0.482220in}}%
\pgfpathlineto{\pgfqpoint{2.489731in}{0.482220in}}%
\pgfpathlineto{\pgfqpoint{2.489731in}{0.448887in}}%
\pgfpathlineto{\pgfqpoint{2.497049in}{0.448887in}}%
\pgfpathlineto{\pgfqpoint{2.497049in}{0.485061in}}%
\pgfpathlineto{\pgfqpoint{2.504370in}{0.485061in}}%
\pgfpathlineto{\pgfqpoint{2.504370in}{0.508791in}}%
\pgfpathlineto{\pgfqpoint{2.511692in}{0.508791in}}%
\pgfpathlineto{\pgfqpoint{2.511692in}{0.476090in}}%
\pgfpathlineto{\pgfqpoint{2.519015in}{0.476090in}}%
\pgfpathlineto{\pgfqpoint{2.519015in}{0.480495in}}%
\pgfpathlineto{\pgfqpoint{2.526340in}{0.480495in}}%
\pgfpathlineto{\pgfqpoint{2.526340in}{0.493059in}}%
\pgfpathlineto{\pgfqpoint{2.533666in}{0.493059in}}%
\pgfpathlineto{\pgfqpoint{2.533666in}{0.483230in}}%
\pgfpathlineto{\pgfqpoint{2.555655in}{0.483091in}}%
\pgfpathlineto{\pgfqpoint{2.555655in}{0.487526in}}%
\pgfpathlineto{\pgfqpoint{2.562988in}{0.487526in}}%
\pgfpathlineto{\pgfqpoint{2.562988in}{0.477668in}}%
\pgfpathlineto{\pgfqpoint{2.570323in}{0.477668in}}%
\pgfpathlineto{\pgfqpoint{2.570323in}{0.488240in}}%
\pgfpathlineto{\pgfqpoint{2.577658in}{0.488240in}}%
\pgfpathlineto{\pgfqpoint{2.577658in}{0.509519in}}%
\pgfpathlineto{\pgfqpoint{2.584996in}{0.509519in}}%
\pgfpathlineto{\pgfqpoint{2.584996in}{0.466828in}}%
\pgfpathlineto{\pgfqpoint{2.592335in}{0.466828in}}%
\pgfpathlineto{\pgfqpoint{2.592335in}{0.474698in}}%
\pgfpathlineto{\pgfqpoint{2.599675in}{0.474698in}}%
\pgfpathlineto{\pgfqpoint{2.599675in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{2.607017in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{2.607017in}{0.495167in}}%
\pgfpathlineto{\pgfqpoint{2.614361in}{0.495167in}}%
\pgfpathlineto{\pgfqpoint{2.614361in}{0.491047in}}%
\pgfpathlineto{\pgfqpoint{2.621706in}{0.491047in}}%
\pgfpathlineto{\pgfqpoint{2.621706in}{0.462341in}}%
\pgfpathlineto{\pgfqpoint{2.629052in}{0.462341in}}%
\pgfpathlineto{\pgfqpoint{2.629052in}{0.488517in}}%
\pgfpathlineto{\pgfqpoint{2.636401in}{0.488517in}}%
\pgfpathlineto{\pgfqpoint{2.636401in}{0.490281in}}%
\pgfpathlineto{\pgfqpoint{2.643750in}{0.490281in}}%
\pgfpathlineto{\pgfqpoint{2.643750in}{0.466870in}}%
\pgfpathlineto{\pgfqpoint{2.651101in}{0.466870in}}%
\pgfpathlineto{\pgfqpoint{2.651101in}{0.492960in}}%
\pgfpathlineto{\pgfqpoint{2.658454in}{0.492960in}}%
\pgfpathlineto{\pgfqpoint{2.658454in}{0.482093in}}%
\pgfpathlineto{\pgfqpoint{2.665808in}{0.482093in}}%
\pgfpathlineto{\pgfqpoint{2.665808in}{0.477934in}}%
\pgfpathlineto{\pgfqpoint{2.680521in}{0.478153in}}%
\pgfpathlineto{\pgfqpoint{2.680521in}{0.482167in}}%
\pgfpathlineto{\pgfqpoint{2.687879in}{0.482167in}}%
\pgfpathlineto{\pgfqpoint{2.687879in}{0.470564in}}%
\pgfpathlineto{\pgfqpoint{2.695239in}{0.470564in}}%
\pgfpathlineto{\pgfqpoint{2.695239in}{0.496780in}}%
\pgfpathlineto{\pgfqpoint{2.702601in}{0.496780in}}%
\pgfpathlineto{\pgfqpoint{2.702601in}{0.470848in}}%
\pgfpathlineto{\pgfqpoint{2.709964in}{0.470848in}}%
\pgfpathlineto{\pgfqpoint{2.709964in}{0.494450in}}%
\pgfpathlineto{\pgfqpoint{2.717328in}{0.494450in}}%
\pgfpathlineto{\pgfqpoint{2.717328in}{0.470538in}}%
\pgfpathlineto{\pgfqpoint{2.724694in}{0.470538in}}%
\pgfpathlineto{\pgfqpoint{2.724694in}{0.499637in}}%
\pgfpathlineto{\pgfqpoint{2.732062in}{0.499637in}}%
\pgfpathlineto{\pgfqpoint{2.732062in}{0.476362in}}%
\pgfpathlineto{\pgfqpoint{2.739431in}{0.476362in}}%
\pgfpathlineto{\pgfqpoint{2.739431in}{0.482099in}}%
\pgfpathlineto{\pgfqpoint{2.746801in}{0.482099in}}%
\pgfpathlineto{\pgfqpoint{2.746801in}{0.490119in}}%
\pgfpathlineto{\pgfqpoint{2.754173in}{0.490119in}}%
\pgfpathlineto{\pgfqpoint{2.754173in}{0.481485in}}%
\pgfpathlineto{\pgfqpoint{2.761546in}{0.481485in}}%
\pgfpathlineto{\pgfqpoint{2.761546in}{0.504623in}}%
\pgfpathlineto{\pgfqpoint{2.768921in}{0.504623in}}%
\pgfpathlineto{\pgfqpoint{2.768921in}{0.493190in}}%
\pgfpathlineto{\pgfqpoint{2.776297in}{0.493190in}}%
\pgfpathlineto{\pgfqpoint{2.776297in}{0.464094in}}%
\pgfpathlineto{\pgfqpoint{2.783674in}{0.464094in}}%
\pgfpathlineto{\pgfqpoint{2.783674in}{0.478237in}}%
\pgfpathlineto{\pgfqpoint{2.791053in}{0.478237in}}%
\pgfpathlineto{\pgfqpoint{2.791053in}{0.479363in}}%
\pgfpathlineto{\pgfqpoint{2.798434in}{0.479363in}}%
\pgfpathlineto{\pgfqpoint{2.798434in}{0.491764in}}%
\pgfpathlineto{\pgfqpoint{2.805816in}{0.491764in}}%
\pgfpathlineto{\pgfqpoint{2.805816in}{0.488664in}}%
\pgfpathlineto{\pgfqpoint{2.813199in}{0.488664in}}%
\pgfpathlineto{\pgfqpoint{2.813199in}{0.485411in}}%
\pgfpathlineto{\pgfqpoint{2.820584in}{0.485411in}}%
\pgfpathlineto{\pgfqpoint{2.820584in}{0.489942in}}%
\pgfpathlineto{\pgfqpoint{2.827970in}{0.489942in}}%
\pgfpathlineto{\pgfqpoint{2.827970in}{0.507804in}}%
\pgfpathlineto{\pgfqpoint{2.835357in}{0.507804in}}%
\pgfpathlineto{\pgfqpoint{2.835357in}{0.499829in}}%
\pgfpathlineto{\pgfqpoint{2.842746in}{0.499829in}}%
\pgfpathlineto{\pgfqpoint{2.842746in}{0.489004in}}%
\pgfpathlineto{\pgfqpoint{2.850137in}{0.489004in}}%
\pgfpathlineto{\pgfqpoint{2.850137in}{0.481990in}}%
\pgfpathlineto{\pgfqpoint{2.857528in}{0.481990in}}%
\pgfpathlineto{\pgfqpoint{2.857528in}{0.520176in}}%
\pgfpathlineto{\pgfqpoint{2.864921in}{0.520176in}}%
\pgfpathlineto{\pgfqpoint{2.864921in}{0.489711in}}%
\pgfpathlineto{\pgfqpoint{2.872316in}{0.489711in}}%
\pgfpathlineto{\pgfqpoint{2.872316in}{0.511293in}}%
\pgfpathlineto{\pgfqpoint{2.879712in}{0.511293in}}%
\pgfpathlineto{\pgfqpoint{2.879712in}{0.507703in}}%
\pgfpathlineto{\pgfqpoint{2.887109in}{0.507703in}}%
\pgfpathlineto{\pgfqpoint{2.887109in}{0.505244in}}%
\pgfpathlineto{\pgfqpoint{2.894508in}{0.505244in}}%
\pgfpathlineto{\pgfqpoint{2.894508in}{0.484485in}}%
\pgfpathlineto{\pgfqpoint{2.901908in}{0.484485in}}%
\pgfpathlineto{\pgfqpoint{2.901908in}{0.481062in}}%
\pgfpathlineto{\pgfqpoint{2.909309in}{0.481062in}}%
\pgfpathlineto{\pgfqpoint{2.909309in}{0.484311in}}%
\pgfpathlineto{\pgfqpoint{2.916712in}{0.484311in}}%
\pgfpathlineto{\pgfqpoint{2.916712in}{0.480422in}}%
\pgfpathlineto{\pgfqpoint{2.924116in}{0.480422in}}%
\pgfpathlineto{\pgfqpoint{2.924116in}{0.469760in}}%
\pgfpathlineto{\pgfqpoint{2.931522in}{0.469760in}}%
\pgfpathlineto{\pgfqpoint{2.931522in}{0.497703in}}%
\pgfpathlineto{\pgfqpoint{2.938929in}{0.497703in}}%
\pgfpathlineto{\pgfqpoint{2.938929in}{0.482047in}}%
\pgfpathlineto{\pgfqpoint{2.946337in}{0.482047in}}%
\pgfpathlineto{\pgfqpoint{2.946337in}{0.493879in}}%
\pgfpathlineto{\pgfqpoint{2.953747in}{0.493879in}}%
\pgfpathlineto{\pgfqpoint{2.953747in}{0.477460in}}%
\pgfpathlineto{\pgfqpoint{2.961158in}{0.477460in}}%
\pgfpathlineto{\pgfqpoint{2.961158in}{0.487940in}}%
\pgfpathlineto{\pgfqpoint{2.968570in}{0.487940in}}%
\pgfpathlineto{\pgfqpoint{2.968570in}{0.485147in}}%
\pgfpathlineto{\pgfqpoint{2.975984in}{0.485147in}}%
\pgfpathlineto{\pgfqpoint{2.975984in}{0.481112in}}%
\pgfpathlineto{\pgfqpoint{2.983399in}{0.481112in}}%
\pgfpathlineto{\pgfqpoint{2.983399in}{0.483592in}}%
\pgfpathlineto{\pgfqpoint{2.990815in}{0.483592in}}%
\pgfpathlineto{\pgfqpoint{2.990815in}{0.504300in}}%
\pgfpathlineto{\pgfqpoint{2.998232in}{0.504300in}}%
\pgfpathlineto{\pgfqpoint{2.998232in}{0.490829in}}%
\pgfpathlineto{\pgfqpoint{3.005651in}{0.490829in}}%
\pgfpathlineto{\pgfqpoint{3.005651in}{0.488674in}}%
\pgfpathlineto{\pgfqpoint{3.013072in}{0.488674in}}%
\pgfpathlineto{\pgfqpoint{3.013072in}{0.485665in}}%
\pgfpathlineto{\pgfqpoint{3.020493in}{0.485665in}}%
\pgfpathlineto{\pgfqpoint{3.020493in}{0.471350in}}%
\pgfpathlineto{\pgfqpoint{3.027916in}{0.471350in}}%
\pgfpathlineto{\pgfqpoint{3.027916in}{0.478940in}}%
\pgfpathlineto{\pgfqpoint{3.035340in}{0.478940in}}%
\pgfpathlineto{\pgfqpoint{3.035340in}{0.476298in}}%
\pgfpathlineto{\pgfqpoint{3.042766in}{0.476298in}}%
\pgfpathlineto{\pgfqpoint{3.042766in}{0.482139in}}%
\pgfpathlineto{\pgfqpoint{3.050193in}{0.482139in}}%
\pgfpathlineto{\pgfqpoint{3.050193in}{0.487546in}}%
\pgfpathlineto{\pgfqpoint{3.057621in}{0.487546in}}%
\pgfpathlineto{\pgfqpoint{3.057621in}{0.482567in}}%
\pgfpathlineto{\pgfqpoint{3.065050in}{0.482567in}}%
\pgfpathlineto{\pgfqpoint{3.065050in}{0.497046in}}%
\pgfpathlineto{\pgfqpoint{3.072481in}{0.497046in}}%
\pgfpathlineto{\pgfqpoint{3.072481in}{0.484551in}}%
\pgfpathlineto{\pgfqpoint{3.079913in}{0.484551in}}%
\pgfpathlineto{\pgfqpoint{3.079913in}{0.463725in}}%
\pgfpathlineto{\pgfqpoint{3.087346in}{0.463725in}}%
\pgfpathlineto{\pgfqpoint{3.087346in}{0.494545in}}%
\pgfpathlineto{\pgfqpoint{3.094781in}{0.494545in}}%
\pgfpathlineto{\pgfqpoint{3.094781in}{0.496844in}}%
\pgfpathlineto{\pgfqpoint{3.102217in}{0.496844in}}%
\pgfpathlineto{\pgfqpoint{3.102217in}{0.477782in}}%
\pgfpathlineto{\pgfqpoint{3.109654in}{0.477782in}}%
\pgfpathlineto{\pgfqpoint{3.109654in}{0.499106in}}%
\pgfpathlineto{\pgfqpoint{3.117092in}{0.499106in}}%
\pgfpathlineto{\pgfqpoint{3.117092in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{3.124532in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{3.124532in}{0.497494in}}%
\pgfpathlineto{\pgfqpoint{3.131973in}{0.497494in}}%
\pgfpathlineto{\pgfqpoint{3.131973in}{0.486937in}}%
\pgfpathlineto{\pgfqpoint{3.139415in}{0.486937in}}%
\pgfpathlineto{\pgfqpoint{3.139415in}{0.478010in}}%
\pgfpathlineto{\pgfqpoint{3.146858in}{0.478010in}}%
\pgfpathlineto{\pgfqpoint{3.146858in}{0.509578in}}%
\pgfpathlineto{\pgfqpoint{3.154303in}{0.509578in}}%
\pgfpathlineto{\pgfqpoint{3.154303in}{0.496792in}}%
\pgfpathlineto{\pgfqpoint{3.161749in}{0.496792in}}%
\pgfpathlineto{\pgfqpoint{3.161749in}{0.515349in}}%
\pgfpathlineto{\pgfqpoint{3.169196in}{0.515349in}}%
\pgfpathlineto{\pgfqpoint{3.169196in}{0.493038in}}%
\pgfpathlineto{\pgfqpoint{3.176644in}{0.493038in}}%
\pgfpathlineto{\pgfqpoint{3.176644in}{0.508386in}}%
\pgfpathlineto{\pgfqpoint{3.184094in}{0.508386in}}%
\pgfpathlineto{\pgfqpoint{3.184094in}{0.487853in}}%
\pgfpathlineto{\pgfqpoint{3.198997in}{0.488508in}}%
\pgfpathlineto{\pgfqpoint{3.198997in}{0.485618in}}%
\pgfpathlineto{\pgfqpoint{3.206450in}{0.485618in}}%
\pgfpathlineto{\pgfqpoint{3.206450in}{0.493082in}}%
\pgfpathlineto{\pgfqpoint{3.213905in}{0.493082in}}%
\pgfpathlineto{\pgfqpoint{3.213905in}{0.475262in}}%
\pgfpathlineto{\pgfqpoint{3.221360in}{0.475262in}}%
\pgfpathlineto{\pgfqpoint{3.221360in}{0.501440in}}%
\pgfpathlineto{\pgfqpoint{3.228817in}{0.501440in}}%
\pgfpathlineto{\pgfqpoint{3.228817in}{0.480795in}}%
\pgfpathlineto{\pgfqpoint{3.236275in}{0.480795in}}%
\pgfpathlineto{\pgfqpoint{3.236275in}{0.490780in}}%
\pgfpathlineto{\pgfqpoint{3.243735in}{0.490780in}}%
\pgfpathlineto{\pgfqpoint{3.243735in}{0.480497in}}%
\pgfpathlineto{\pgfqpoint{3.258657in}{0.479848in}}%
\pgfpathlineto{\pgfqpoint{3.258657in}{0.502967in}}%
\pgfpathlineto{\pgfqpoint{3.266120in}{0.502967in}}%
\pgfpathlineto{\pgfqpoint{3.266120in}{0.468387in}}%
\pgfpathlineto{\pgfqpoint{3.273584in}{0.468387in}}%
\pgfpathlineto{\pgfqpoint{3.273584in}{0.467017in}}%
\pgfpathlineto{\pgfqpoint{3.281049in}{0.467017in}}%
\pgfpathlineto{\pgfqpoint{3.281049in}{0.472365in}}%
\pgfpathlineto{\pgfqpoint{3.295984in}{0.472182in}}%
\pgfpathlineto{\pgfqpoint{3.295984in}{0.500158in}}%
\pgfpathlineto{\pgfqpoint{3.303452in}{0.500158in}}%
\pgfpathlineto{\pgfqpoint{3.303452in}{0.496620in}}%
\pgfpathlineto{\pgfqpoint{3.310922in}{0.496620in}}%
\pgfpathlineto{\pgfqpoint{3.310922in}{0.505810in}}%
\pgfpathlineto{\pgfqpoint{3.318394in}{0.505810in}}%
\pgfpathlineto{\pgfqpoint{3.318394in}{0.475876in}}%
\pgfpathlineto{\pgfqpoint{3.325866in}{0.475876in}}%
\pgfpathlineto{\pgfqpoint{3.325866in}{0.485290in}}%
\pgfpathlineto{\pgfqpoint{3.333339in}{0.485290in}}%
\pgfpathlineto{\pgfqpoint{3.333339in}{0.489557in}}%
\pgfpathlineto{\pgfqpoint{3.340814in}{0.489557in}}%
\pgfpathlineto{\pgfqpoint{3.340814in}{0.485604in}}%
\pgfpathlineto{\pgfqpoint{3.355767in}{0.484611in}}%
\pgfpathlineto{\pgfqpoint{3.355767in}{0.495470in}}%
\pgfpathlineto{\pgfqpoint{3.363245in}{0.495470in}}%
\pgfpathlineto{\pgfqpoint{3.363245in}{0.488506in}}%
\pgfpathlineto{\pgfqpoint{3.370724in}{0.488506in}}%
\pgfpathlineto{\pgfqpoint{3.370724in}{0.474070in}}%
\pgfpathlineto{\pgfqpoint{3.378205in}{0.474070in}}%
\pgfpathlineto{\pgfqpoint{3.378205in}{0.482964in}}%
\pgfpathlineto{\pgfqpoint{3.385686in}{0.482964in}}%
\pgfpathlineto{\pgfqpoint{3.385686in}{0.476492in}}%
\pgfpathlineto{\pgfqpoint{3.393169in}{0.476492in}}%
\pgfpathlineto{\pgfqpoint{3.393169in}{0.486402in}}%
\pgfpathlineto{\pgfqpoint{3.400652in}{0.486402in}}%
\pgfpathlineto{\pgfqpoint{3.400652in}{0.491029in}}%
\pgfpathlineto{\pgfqpoint{3.408137in}{0.491029in}}%
\pgfpathlineto{\pgfqpoint{3.408137in}{0.475461in}}%
\pgfpathlineto{\pgfqpoint{3.415623in}{0.475461in}}%
\pgfpathlineto{\pgfqpoint{3.415623in}{0.482291in}}%
\pgfpathlineto{\pgfqpoint{3.430599in}{0.481905in}}%
\pgfpathlineto{\pgfqpoint{3.430599in}{0.462869in}}%
\pgfpathlineto{\pgfqpoint{3.438088in}{0.462869in}}%
\pgfpathlineto{\pgfqpoint{3.438088in}{0.488192in}}%
\pgfpathlineto{\pgfqpoint{3.445578in}{0.488192in}}%
\pgfpathlineto{\pgfqpoint{3.445578in}{0.486894in}}%
\pgfpathlineto{\pgfqpoint{3.453070in}{0.486894in}}%
\pgfpathlineto{\pgfqpoint{3.453070in}{0.473172in}}%
\pgfpathlineto{\pgfqpoint{3.460562in}{0.473172in}}%
\pgfpathlineto{\pgfqpoint{3.460562in}{0.482539in}}%
\pgfpathlineto{\pgfqpoint{3.475551in}{0.483049in}}%
\pgfpathlineto{\pgfqpoint{3.475551in}{0.463576in}}%
\pgfpathlineto{\pgfqpoint{3.483047in}{0.463576in}}%
\pgfpathlineto{\pgfqpoint{3.483047in}{0.470913in}}%
\pgfpathlineto{\pgfqpoint{3.490544in}{0.470913in}}%
\pgfpathlineto{\pgfqpoint{3.490544in}{0.485503in}}%
\pgfpathlineto{\pgfqpoint{3.498042in}{0.485503in}}%
\pgfpathlineto{\pgfqpoint{3.498042in}{0.475125in}}%
\pgfpathlineto{\pgfqpoint{3.505541in}{0.475125in}}%
\pgfpathlineto{\pgfqpoint{3.505541in}{0.476692in}}%
\pgfpathlineto{\pgfqpoint{3.528044in}{0.476882in}}%
\pgfpathlineto{\pgfqpoint{3.528044in}{0.484103in}}%
\pgfpathlineto{\pgfqpoint{3.535548in}{0.484103in}}%
\pgfpathlineto{\pgfqpoint{3.535548in}{0.498234in}}%
\pgfpathlineto{\pgfqpoint{3.543052in}{0.498234in}}%
\pgfpathlineto{\pgfqpoint{3.543052in}{0.468977in}}%
\pgfpathlineto{\pgfqpoint{3.550558in}{0.468977in}}%
\pgfpathlineto{\pgfqpoint{3.550558in}{0.481900in}}%
\pgfpathlineto{\pgfqpoint{3.565572in}{0.482083in}}%
\pgfpathlineto{\pgfqpoint{3.565572in}{0.486081in}}%
\pgfpathlineto{\pgfqpoint{3.573080in}{0.486081in}}%
\pgfpathlineto{\pgfqpoint{3.573080in}{0.475954in}}%
\pgfpathlineto{\pgfqpoint{3.580590in}{0.475954in}}%
\pgfpathlineto{\pgfqpoint{3.580590in}{0.465502in}}%
\pgfpathlineto{\pgfqpoint{3.588100in}{0.465502in}}%
\pgfpathlineto{\pgfqpoint{3.588100in}{0.476656in}}%
\pgfpathlineto{\pgfqpoint{3.595612in}{0.476656in}}%
\pgfpathlineto{\pgfqpoint{3.595612in}{0.484156in}}%
\pgfpathlineto{\pgfqpoint{3.603125in}{0.484156in}}%
\pgfpathlineto{\pgfqpoint{3.603125in}{0.479019in}}%
\pgfpathlineto{\pgfqpoint{3.610638in}{0.479019in}}%
\pgfpathlineto{\pgfqpoint{3.610638in}{0.470194in}}%
\pgfpathlineto{\pgfqpoint{3.618153in}{0.470194in}}%
\pgfpathlineto{\pgfqpoint{3.618153in}{0.483447in}}%
\pgfpathlineto{\pgfqpoint{3.625669in}{0.483447in}}%
\pgfpathlineto{\pgfqpoint{3.625669in}{0.481920in}}%
\pgfpathlineto{\pgfqpoint{3.633185in}{0.481920in}}%
\pgfpathlineto{\pgfqpoint{3.633185in}{0.498742in}}%
\pgfpathlineto{\pgfqpoint{3.640703in}{0.498742in}}%
\pgfpathlineto{\pgfqpoint{3.640703in}{0.474638in}}%
\pgfpathlineto{\pgfqpoint{3.648222in}{0.474638in}}%
\pgfpathlineto{\pgfqpoint{3.648222in}{0.469041in}}%
\pgfpathlineto{\pgfqpoint{3.655742in}{0.469041in}}%
\pgfpathlineto{\pgfqpoint{3.655742in}{0.475635in}}%
\pgfpathlineto{\pgfqpoint{3.670784in}{0.475092in}}%
\pgfpathlineto{\pgfqpoint{3.670784in}{0.495693in}}%
\pgfpathlineto{\pgfqpoint{3.678307in}{0.495693in}}%
\pgfpathlineto{\pgfqpoint{3.678307in}{0.490614in}}%
\pgfpathlineto{\pgfqpoint{3.685830in}{0.490614in}}%
\pgfpathlineto{\pgfqpoint{3.685830in}{0.477224in}}%
\pgfpathlineto{\pgfqpoint{3.693355in}{0.477224in}}%
\pgfpathlineto{\pgfqpoint{3.693355in}{0.457564in}}%
\pgfpathlineto{\pgfqpoint{3.700880in}{0.457564in}}%
\pgfpathlineto{\pgfqpoint{3.700880in}{0.480856in}}%
\pgfpathlineto{\pgfqpoint{3.708407in}{0.480856in}}%
\pgfpathlineto{\pgfqpoint{3.708407in}{0.469570in}}%
\pgfpathlineto{\pgfqpoint{3.715935in}{0.469570in}}%
\pgfpathlineto{\pgfqpoint{3.715935in}{0.463527in}}%
\pgfpathlineto{\pgfqpoint{3.723463in}{0.463527in}}%
\pgfpathlineto{\pgfqpoint{3.723463in}{0.479508in}}%
\pgfpathlineto{\pgfqpoint{3.730993in}{0.479508in}}%
\pgfpathlineto{\pgfqpoint{3.730993in}{0.484992in}}%
\pgfpathlineto{\pgfqpoint{3.738523in}{0.484992in}}%
\pgfpathlineto{\pgfqpoint{3.738523in}{0.470708in}}%
\pgfpathlineto{\pgfqpoint{3.746054in}{0.470708in}}%
\pgfpathlineto{\pgfqpoint{3.746054in}{0.473284in}}%
\pgfpathlineto{\pgfqpoint{3.753587in}{0.473284in}}%
\pgfpathlineto{\pgfqpoint{3.753587in}{0.474684in}}%
\pgfpathlineto{\pgfqpoint{3.761120in}{0.474684in}}%
\pgfpathlineto{\pgfqpoint{3.761120in}{0.476905in}}%
\pgfpathlineto{\pgfqpoint{3.768654in}{0.476905in}}%
\pgfpathlineto{\pgfqpoint{3.768654in}{0.456408in}}%
\pgfpathlineto{\pgfqpoint{3.776189in}{0.456408in}}%
\pgfpathlineto{\pgfqpoint{3.776189in}{0.470001in}}%
\pgfpathlineto{\pgfqpoint{3.783725in}{0.470001in}}%
\pgfpathlineto{\pgfqpoint{3.783725in}{0.471728in}}%
\pgfpathlineto{\pgfqpoint{3.791262in}{0.471728in}}%
\pgfpathlineto{\pgfqpoint{3.791262in}{0.469942in}}%
\pgfpathlineto{\pgfqpoint{3.798800in}{0.469942in}}%
\pgfpathlineto{\pgfqpoint{3.798800in}{0.472187in}}%
\pgfpathlineto{\pgfqpoint{3.806339in}{0.472187in}}%
\pgfpathlineto{\pgfqpoint{3.806339in}{0.467546in}}%
\pgfpathlineto{\pgfqpoint{3.821419in}{0.468220in}}%
\pgfpathlineto{\pgfqpoint{3.821419in}{0.470496in}}%
\pgfpathlineto{\pgfqpoint{3.828961in}{0.470496in}}%
\pgfpathlineto{\pgfqpoint{3.828961in}{0.472821in}}%
\pgfpathlineto{\pgfqpoint{3.836503in}{0.472821in}}%
\pgfpathlineto{\pgfqpoint{3.836503in}{0.461351in}}%
\pgfpathlineto{\pgfqpoint{3.844047in}{0.461351in}}%
\pgfpathlineto{\pgfqpoint{3.844047in}{0.482760in}}%
\pgfpathlineto{\pgfqpoint{3.851591in}{0.482760in}}%
\pgfpathlineto{\pgfqpoint{3.851591in}{0.457683in}}%
\pgfpathlineto{\pgfqpoint{3.859136in}{0.457683in}}%
\pgfpathlineto{\pgfqpoint{3.859136in}{0.480422in}}%
\pgfpathlineto{\pgfqpoint{3.866682in}{0.480422in}}%
\pgfpathlineto{\pgfqpoint{3.866682in}{0.482266in}}%
\pgfpathlineto{\pgfqpoint{3.874229in}{0.482266in}}%
\pgfpathlineto{\pgfqpoint{3.874229in}{0.463144in}}%
\pgfpathlineto{\pgfqpoint{3.881777in}{0.463144in}}%
\pgfpathlineto{\pgfqpoint{3.881777in}{0.470922in}}%
\pgfpathlineto{\pgfqpoint{3.889326in}{0.470922in}}%
\pgfpathlineto{\pgfqpoint{3.889326in}{0.503184in}}%
\pgfpathlineto{\pgfqpoint{3.896875in}{0.503184in}}%
\pgfpathlineto{\pgfqpoint{3.896875in}{0.453211in}}%
\pgfpathlineto{\pgfqpoint{3.904425in}{0.453211in}}%
\pgfpathlineto{\pgfqpoint{3.904425in}{0.477034in}}%
\pgfpathlineto{\pgfqpoint{3.911977in}{0.477034in}}%
\pgfpathlineto{\pgfqpoint{3.911977in}{0.460894in}}%
\pgfpathlineto{\pgfqpoint{3.934636in}{0.461597in}}%
\pgfpathlineto{\pgfqpoint{3.934636in}{0.452086in}}%
\pgfpathlineto{\pgfqpoint{3.942191in}{0.452086in}}%
\pgfpathlineto{\pgfqpoint{3.942191in}{0.468020in}}%
\pgfpathlineto{\pgfqpoint{3.949746in}{0.468020in}}%
\pgfpathlineto{\pgfqpoint{3.949746in}{0.448651in}}%
\pgfpathlineto{\pgfqpoint{3.957303in}{0.448651in}}%
\pgfpathlineto{\pgfqpoint{3.957303in}{0.462726in}}%
\pgfpathlineto{\pgfqpoint{3.972418in}{0.461717in}}%
\pgfpathlineto{\pgfqpoint{3.972418in}{0.473170in}}%
\pgfpathlineto{\pgfqpoint{3.979977in}{0.473170in}}%
\pgfpathlineto{\pgfqpoint{3.979977in}{0.439037in}}%
\pgfpathlineto{\pgfqpoint{3.987537in}{0.439037in}}%
\pgfpathlineto{\pgfqpoint{3.987537in}{0.470885in}}%
\pgfpathlineto{\pgfqpoint{3.995097in}{0.470885in}}%
\pgfpathlineto{\pgfqpoint{3.995097in}{0.466106in}}%
\pgfpathlineto{\pgfqpoint{4.002659in}{0.466106in}}%
\pgfpathlineto{\pgfqpoint{4.002659in}{0.459310in}}%
\pgfpathlineto{\pgfqpoint{4.010221in}{0.459310in}}%
\pgfpathlineto{\pgfqpoint{4.010221in}{0.473802in}}%
\pgfpathlineto{\pgfqpoint{4.017784in}{0.473802in}}%
\pgfpathlineto{\pgfqpoint{4.017784in}{0.449125in}}%
\pgfpathlineto{\pgfqpoint{4.025348in}{0.449125in}}%
\pgfpathlineto{\pgfqpoint{4.025348in}{0.468240in}}%
\pgfpathlineto{\pgfqpoint{4.040478in}{0.469054in}}%
\pgfpathlineto{\pgfqpoint{4.040478in}{0.455061in}}%
\pgfpathlineto{\pgfqpoint{4.048044in}{0.455061in}}%
\pgfpathlineto{\pgfqpoint{4.048044in}{0.464689in}}%
\pgfpathlineto{\pgfqpoint{4.055611in}{0.464689in}}%
\pgfpathlineto{\pgfqpoint{4.055611in}{0.475733in}}%
\pgfpathlineto{\pgfqpoint{4.063179in}{0.475733in}}%
\pgfpathlineto{\pgfqpoint{4.063179in}{0.465278in}}%
\pgfpathlineto{\pgfqpoint{4.070747in}{0.465278in}}%
\pgfpathlineto{\pgfqpoint{4.070747in}{0.480506in}}%
\pgfpathlineto{\pgfqpoint{4.078317in}{0.480506in}}%
\pgfpathlineto{\pgfqpoint{4.078317in}{0.456507in}}%
\pgfpathlineto{\pgfqpoint{4.085887in}{0.456507in}}%
\pgfpathlineto{\pgfqpoint{4.085887in}{0.463755in}}%
\pgfpathlineto{\pgfqpoint{4.093458in}{0.463755in}}%
\pgfpathlineto{\pgfqpoint{4.093458in}{0.474375in}}%
\pgfpathlineto{\pgfqpoint{4.101030in}{0.474375in}}%
\pgfpathlineto{\pgfqpoint{4.101030in}{0.460798in}}%
\pgfpathlineto{\pgfqpoint{4.108602in}{0.460798in}}%
\pgfpathlineto{\pgfqpoint{4.108602in}{0.469417in}}%
\pgfpathlineto{\pgfqpoint{4.116175in}{0.469417in}}%
\pgfpathlineto{\pgfqpoint{4.116175in}{0.467782in}}%
\pgfpathlineto{\pgfqpoint{4.123749in}{0.467782in}}%
\pgfpathlineto{\pgfqpoint{4.123749in}{0.475460in}}%
\pgfpathlineto{\pgfqpoint{4.131324in}{0.475460in}}%
\pgfpathlineto{\pgfqpoint{4.131324in}{0.467296in}}%
\pgfpathlineto{\pgfqpoint{4.138900in}{0.467296in}}%
\pgfpathlineto{\pgfqpoint{4.138900in}{0.464552in}}%
\pgfpathlineto{\pgfqpoint{4.154053in}{0.464032in}}%
\pgfpathlineto{\pgfqpoint{4.154053in}{0.490683in}}%
\pgfpathlineto{\pgfqpoint{4.161631in}{0.490683in}}%
\pgfpathlineto{\pgfqpoint{4.161631in}{0.468273in}}%
\pgfpathlineto{\pgfqpoint{4.169209in}{0.468273in}}%
\pgfpathlineto{\pgfqpoint{4.169209in}{0.458590in}}%
\pgfpathlineto{\pgfqpoint{4.176789in}{0.458590in}}%
\pgfpathlineto{\pgfqpoint{4.176789in}{0.471221in}}%
\pgfpathlineto{\pgfqpoint{4.184369in}{0.471221in}}%
\pgfpathlineto{\pgfqpoint{4.184369in}{0.465811in}}%
\pgfpathlineto{\pgfqpoint{4.191949in}{0.465811in}}%
\pgfpathlineto{\pgfqpoint{4.191949in}{0.478632in}}%
\pgfpathlineto{\pgfqpoint{4.199531in}{0.478632in}}%
\pgfpathlineto{\pgfqpoint{4.199531in}{0.480559in}}%
\pgfpathlineto{\pgfqpoint{4.207113in}{0.480559in}}%
\pgfpathlineto{\pgfqpoint{4.207113in}{0.479088in}}%
\pgfpathlineto{\pgfqpoint{4.214696in}{0.479088in}}%
\pgfpathlineto{\pgfqpoint{4.214696in}{0.461249in}}%
\pgfpathlineto{\pgfqpoint{4.222279in}{0.461249in}}%
\pgfpathlineto{\pgfqpoint{4.222279in}{0.458332in}}%
\pgfpathlineto{\pgfqpoint{4.229863in}{0.458332in}}%
\pgfpathlineto{\pgfqpoint{4.229863in}{0.473929in}}%
\pgfpathlineto{\pgfqpoint{4.237448in}{0.473929in}}%
\pgfpathlineto{\pgfqpoint{4.237448in}{0.476309in}}%
\pgfpathlineto{\pgfqpoint{4.245034in}{0.476309in}}%
\pgfpathlineto{\pgfqpoint{4.245034in}{0.486263in}}%
\pgfpathlineto{\pgfqpoint{4.267795in}{0.486489in}}%
\pgfpathlineto{\pgfqpoint{4.267795in}{0.489985in}}%
\pgfpathlineto{\pgfqpoint{4.275384in}{0.489985in}}%
\pgfpathlineto{\pgfqpoint{4.275384in}{0.486464in}}%
\pgfpathlineto{\pgfqpoint{4.282973in}{0.486464in}}%
\pgfpathlineto{\pgfqpoint{4.282973in}{0.493532in}}%
\pgfpathlineto{\pgfqpoint{4.290563in}{0.493532in}}%
\pgfpathlineto{\pgfqpoint{4.290563in}{0.497207in}}%
\pgfpathlineto{\pgfqpoint{4.298153in}{0.497207in}}%
\pgfpathlineto{\pgfqpoint{4.298153in}{0.453732in}}%
\pgfpathlineto{\pgfqpoint{4.305744in}{0.453732in}}%
\pgfpathlineto{\pgfqpoint{4.305744in}{0.463274in}}%
\pgfpathlineto{\pgfqpoint{4.313336in}{0.463274in}}%
\pgfpathlineto{\pgfqpoint{4.313336in}{0.483550in}}%
\pgfpathlineto{\pgfqpoint{4.328522in}{0.484528in}}%
\pgfpathlineto{\pgfqpoint{4.328522in}{0.479804in}}%
\pgfpathlineto{\pgfqpoint{4.336115in}{0.479804in}}%
\pgfpathlineto{\pgfqpoint{4.336115in}{0.472324in}}%
\pgfpathlineto{\pgfqpoint{4.343710in}{0.472324in}}%
\pgfpathlineto{\pgfqpoint{4.343710in}{0.480147in}}%
\pgfpathlineto{\pgfqpoint{4.351305in}{0.480147in}}%
\pgfpathlineto{\pgfqpoint{4.351305in}{0.462875in}}%
\pgfpathlineto{\pgfqpoint{4.358901in}{0.462875in}}%
\pgfpathlineto{\pgfqpoint{4.358901in}{0.453570in}}%
\pgfpathlineto{\pgfqpoint{4.366497in}{0.453570in}}%
\pgfpathlineto{\pgfqpoint{4.366497in}{0.464002in}}%
\pgfpathlineto{\pgfqpoint{4.374094in}{0.464002in}}%
\pgfpathlineto{\pgfqpoint{4.374094in}{0.460846in}}%
\pgfpathlineto{\pgfqpoint{4.381692in}{0.460846in}}%
\pgfpathlineto{\pgfqpoint{4.381692in}{0.471405in}}%
\pgfpathlineto{\pgfqpoint{4.389290in}{0.471405in}}%
\pgfpathlineto{\pgfqpoint{4.389290in}{0.490497in}}%
\pgfpathlineto{\pgfqpoint{4.396889in}{0.490497in}}%
\pgfpathlineto{\pgfqpoint{4.396889in}{0.485228in}}%
\pgfpathlineto{\pgfqpoint{4.404488in}{0.485228in}}%
\pgfpathlineto{\pgfqpoint{4.404488in}{0.516908in}}%
\pgfpathlineto{\pgfqpoint{4.412088in}{0.516908in}}%
\pgfpathlineto{\pgfqpoint{4.412088in}{0.507177in}}%
\pgfpathlineto{\pgfqpoint{4.419689in}{0.507177in}}%
\pgfpathlineto{\pgfqpoint{4.419689in}{0.531262in}}%
\pgfpathlineto{\pgfqpoint{4.427290in}{0.531262in}}%
\pgfpathlineto{\pgfqpoint{4.427290in}{0.518704in}}%
\pgfpathlineto{\pgfqpoint{4.434892in}{0.518704in}}%
\pgfpathlineto{\pgfqpoint{4.434892in}{0.505899in}}%
\pgfpathlineto{\pgfqpoint{4.442495in}{0.505899in}}%
\pgfpathlineto{\pgfqpoint{4.442495in}{0.518063in}}%
\pgfpathlineto{\pgfqpoint{4.450098in}{0.518063in}}%
\pgfpathlineto{\pgfqpoint{4.450098in}{0.507771in}}%
\pgfpathlineto{\pgfqpoint{4.457702in}{0.507771in}}%
\pgfpathlineto{\pgfqpoint{4.457702in}{0.489830in}}%
\pgfpathlineto{\pgfqpoint{4.465306in}{0.489830in}}%
\pgfpathlineto{\pgfqpoint{4.465306in}{0.496105in}}%
\pgfpathlineto{\pgfqpoint{4.472911in}{0.496105in}}%
\pgfpathlineto{\pgfqpoint{4.472911in}{0.504480in}}%
\pgfpathlineto{\pgfqpoint{4.480516in}{0.504480in}}%
\pgfpathlineto{\pgfqpoint{4.480516in}{0.462846in}}%
\pgfpathlineto{\pgfqpoint{4.488123in}{0.462846in}}%
\pgfpathlineto{\pgfqpoint{4.488123in}{0.486715in}}%
\pgfpathlineto{\pgfqpoint{4.495729in}{0.486715in}}%
\pgfpathlineto{\pgfqpoint{4.495729in}{0.474388in}}%
\pgfpathlineto{\pgfqpoint{4.503336in}{0.474388in}}%
\pgfpathlineto{\pgfqpoint{4.503336in}{0.471857in}}%
\pgfpathlineto{\pgfqpoint{4.510944in}{0.471857in}}%
\pgfpathlineto{\pgfqpoint{4.510944in}{0.477952in}}%
\pgfpathlineto{\pgfqpoint{4.518553in}{0.477952in}}%
\pgfpathlineto{\pgfqpoint{4.518553in}{0.500674in}}%
\pgfpathlineto{\pgfqpoint{4.526161in}{0.500674in}}%
\pgfpathlineto{\pgfqpoint{4.526161in}{0.478039in}}%
\pgfpathlineto{\pgfqpoint{4.533771in}{0.478039in}}%
\pgfpathlineto{\pgfqpoint{4.533771in}{0.482049in}}%
\pgfpathlineto{\pgfqpoint{4.541381in}{0.482049in}}%
\pgfpathlineto{\pgfqpoint{4.541381in}{0.479525in}}%
\pgfpathlineto{\pgfqpoint{4.548991in}{0.479525in}}%
\pgfpathlineto{\pgfqpoint{4.548991in}{0.462281in}}%
\pgfpathlineto{\pgfqpoint{4.556603in}{0.462281in}}%
\pgfpathlineto{\pgfqpoint{4.556603in}{0.477061in}}%
\pgfpathlineto{\pgfqpoint{4.564214in}{0.477061in}}%
\pgfpathlineto{\pgfqpoint{4.564214in}{0.471577in}}%
\pgfpathlineto{\pgfqpoint{4.571826in}{0.471577in}}%
\pgfpathlineto{\pgfqpoint{4.571826in}{0.484574in}}%
\pgfpathlineto{\pgfqpoint{4.579439in}{0.484574in}}%
\pgfpathlineto{\pgfqpoint{4.579439in}{0.474522in}}%
\pgfpathlineto{\pgfqpoint{4.587052in}{0.474522in}}%
\pgfpathlineto{\pgfqpoint{4.587052in}{0.481390in}}%
\pgfpathlineto{\pgfqpoint{4.594666in}{0.481390in}}%
\pgfpathlineto{\pgfqpoint{4.594666in}{0.474400in}}%
\pgfpathlineto{\pgfqpoint{4.602280in}{0.474400in}}%
\pgfpathlineto{\pgfqpoint{4.602280in}{0.457571in}}%
\pgfpathlineto{\pgfqpoint{4.609895in}{0.457571in}}%
\pgfpathlineto{\pgfqpoint{4.609895in}{0.477789in}}%
\pgfpathlineto{\pgfqpoint{4.617511in}{0.477789in}}%
\pgfpathlineto{\pgfqpoint{4.617511in}{0.473882in}}%
\pgfpathlineto{\pgfqpoint{4.625126in}{0.473882in}}%
\pgfpathlineto{\pgfqpoint{4.625126in}{0.457069in}}%
\pgfpathlineto{\pgfqpoint{4.632743in}{0.457069in}}%
\pgfpathlineto{\pgfqpoint{4.632743in}{0.472904in}}%
\pgfpathlineto{\pgfqpoint{4.647977in}{0.473812in}}%
\pgfpathlineto{\pgfqpoint{4.647977in}{0.479097in}}%
\pgfpathlineto{\pgfqpoint{4.655595in}{0.479097in}}%
\pgfpathlineto{\pgfqpoint{4.655595in}{0.466871in}}%
\pgfpathlineto{\pgfqpoint{4.663213in}{0.466871in}}%
\pgfpathlineto{\pgfqpoint{4.663213in}{0.470862in}}%
\pgfpathlineto{\pgfqpoint{4.678451in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{4.678451in}{0.492789in}}%
\pgfpathlineto{\pgfqpoint{4.686071in}{0.492789in}}%
\pgfpathlineto{\pgfqpoint{4.686071in}{0.480623in}}%
\pgfpathlineto{\pgfqpoint{4.693691in}{0.480623in}}%
\pgfpathlineto{\pgfqpoint{4.693691in}{0.471628in}}%
\pgfpathlineto{\pgfqpoint{4.701312in}{0.471628in}}%
\pgfpathlineto{\pgfqpoint{4.701312in}{0.466024in}}%
\pgfpathlineto{\pgfqpoint{4.716555in}{0.466179in}}%
\pgfpathlineto{\pgfqpoint{4.716555in}{0.480255in}}%
\pgfpathlineto{\pgfqpoint{4.724177in}{0.480255in}}%
\pgfpathlineto{\pgfqpoint{4.724177in}{0.471296in}}%
\pgfpathlineto{\pgfqpoint{4.731800in}{0.471296in}}%
\pgfpathlineto{\pgfqpoint{4.731800in}{0.465974in}}%
\pgfpathlineto{\pgfqpoint{4.747046in}{0.466763in}}%
\pgfpathlineto{\pgfqpoint{4.747046in}{0.455459in}}%
\pgfpathlineto{\pgfqpoint{4.754670in}{0.455459in}}%
\pgfpathlineto{\pgfqpoint{4.754670in}{0.458193in}}%
\pgfpathlineto{\pgfqpoint{4.762295in}{0.458193in}}%
\pgfpathlineto{\pgfqpoint{4.762295in}{0.475013in}}%
\pgfpathlineto{\pgfqpoint{4.769919in}{0.475013in}}%
\pgfpathlineto{\pgfqpoint{4.769919in}{0.463605in}}%
\pgfpathlineto{\pgfqpoint{4.777545in}{0.463605in}}%
\pgfpathlineto{\pgfqpoint{4.777545in}{0.438864in}}%
\pgfpathlineto{\pgfqpoint{4.785170in}{0.438864in}}%
\pgfpathlineto{\pgfqpoint{4.785170in}{0.445426in}}%
\pgfpathlineto{\pgfqpoint{4.792796in}{0.445426in}}%
\pgfpathlineto{\pgfqpoint{4.792796in}{0.465407in}}%
\pgfpathlineto{\pgfqpoint{4.800423in}{0.465407in}}%
\pgfpathlineto{\pgfqpoint{4.800423in}{0.443976in}}%
\pgfpathlineto{\pgfqpoint{4.808050in}{0.443976in}}%
\pgfpathlineto{\pgfqpoint{4.808050in}{0.455784in}}%
\pgfpathlineto{\pgfqpoint{4.815677in}{0.455784in}}%
\pgfpathlineto{\pgfqpoint{4.815677in}{0.460985in}}%
\pgfpathlineto{\pgfqpoint{4.823305in}{0.460985in}}%
\pgfpathlineto{\pgfqpoint{4.823305in}{0.465579in}}%
\pgfpathlineto{\pgfqpoint{4.830933in}{0.465579in}}%
\pgfpathlineto{\pgfqpoint{4.830933in}{0.456122in}}%
\pgfpathlineto{\pgfqpoint{4.838562in}{0.456122in}}%
\pgfpathlineto{\pgfqpoint{4.838562in}{0.472576in}}%
\pgfpathlineto{\pgfqpoint{4.846191in}{0.472576in}}%
\pgfpathlineto{\pgfqpoint{4.846191in}{0.458530in}}%
\pgfpathlineto{\pgfqpoint{4.853820in}{0.458530in}}%
\pgfpathlineto{\pgfqpoint{4.853820in}{0.447725in}}%
\pgfpathlineto{\pgfqpoint{4.861450in}{0.447725in}}%
\pgfpathlineto{\pgfqpoint{4.861450in}{0.462586in}}%
\pgfpathlineto{\pgfqpoint{4.869080in}{0.462586in}}%
\pgfpathlineto{\pgfqpoint{4.869080in}{0.473687in}}%
\pgfpathlineto{\pgfqpoint{4.876711in}{0.473687in}}%
\pgfpathlineto{\pgfqpoint{4.876711in}{0.457984in}}%
\pgfpathlineto{\pgfqpoint{4.884342in}{0.457984in}}%
\pgfpathlineto{\pgfqpoint{4.884342in}{0.471965in}}%
\pgfpathlineto{\pgfqpoint{4.891973in}{0.471965in}}%
\pgfpathlineto{\pgfqpoint{4.891973in}{0.448034in}}%
\pgfpathlineto{\pgfqpoint{4.899605in}{0.448034in}}%
\pgfpathlineto{\pgfqpoint{4.899605in}{0.472098in}}%
\pgfpathlineto{\pgfqpoint{4.907237in}{0.472098in}}%
\pgfpathlineto{\pgfqpoint{4.907237in}{0.458083in}}%
\pgfpathlineto{\pgfqpoint{4.914869in}{0.458083in}}%
\pgfpathlineto{\pgfqpoint{4.914869in}{0.443304in}}%
\pgfpathlineto{\pgfqpoint{4.922502in}{0.443304in}}%
\pgfpathlineto{\pgfqpoint{4.922502in}{0.461173in}}%
\pgfpathlineto{\pgfqpoint{4.930135in}{0.461173in}}%
\pgfpathlineto{\pgfqpoint{4.930135in}{0.474723in}}%
\pgfpathlineto{\pgfqpoint{4.937769in}{0.474723in}}%
\pgfpathlineto{\pgfqpoint{4.937769in}{0.473336in}}%
\pgfpathlineto{\pgfqpoint{4.945403in}{0.473336in}}%
\pgfpathlineto{\pgfqpoint{4.945403in}{0.450979in}}%
\pgfpathlineto{\pgfqpoint{4.953037in}{0.450979in}}%
\pgfpathlineto{\pgfqpoint{4.953037in}{0.482697in}}%
\pgfpathlineto{\pgfqpoint{4.960671in}{0.482697in}}%
\pgfpathlineto{\pgfqpoint{4.960671in}{0.451137in}}%
\pgfpathlineto{\pgfqpoint{4.968306in}{0.451137in}}%
\pgfpathlineto{\pgfqpoint{4.968306in}{0.462126in}}%
\pgfpathlineto{\pgfqpoint{4.975942in}{0.462126in}}%
\pgfpathlineto{\pgfqpoint{4.975942in}{0.467845in}}%
\pgfpathlineto{\pgfqpoint{4.983577in}{0.467845in}}%
\pgfpathlineto{\pgfqpoint{4.983577in}{0.451723in}}%
\pgfpathlineto{\pgfqpoint{4.991213in}{0.451723in}}%
\pgfpathlineto{\pgfqpoint{4.991213in}{0.449289in}}%
\pgfpathlineto{\pgfqpoint{4.998849in}{0.449289in}}%
\pgfpathlineto{\pgfqpoint{4.998849in}{0.466138in}}%
\pgfpathlineto{\pgfqpoint{5.006486in}{0.466138in}}%
\pgfpathlineto{\pgfqpoint{5.006486in}{0.436306in}}%
\pgfpathlineto{\pgfqpoint{5.014123in}{0.436306in}}%
\pgfpathlineto{\pgfqpoint{5.014123in}{0.462610in}}%
\pgfpathlineto{\pgfqpoint{5.021760in}{0.462610in}}%
\pgfpathlineto{\pgfqpoint{5.021760in}{0.451861in}}%
\pgfpathlineto{\pgfqpoint{5.029397in}{0.451861in}}%
\pgfpathlineto{\pgfqpoint{5.029397in}{0.455895in}}%
\pgfpathlineto{\pgfqpoint{5.037035in}{0.455895in}}%
\pgfpathlineto{\pgfqpoint{5.037035in}{0.465224in}}%
\pgfpathlineto{\pgfqpoint{5.044673in}{0.465224in}}%
\pgfpathlineto{\pgfqpoint{5.044673in}{0.468476in}}%
\pgfpathlineto{\pgfqpoint{5.052312in}{0.468476in}}%
\pgfpathlineto{\pgfqpoint{5.052312in}{0.472418in}}%
\pgfpathlineto{\pgfqpoint{5.059950in}{0.472418in}}%
\pgfpathlineto{\pgfqpoint{5.059950in}{0.462144in}}%
\pgfpathlineto{\pgfqpoint{5.067589in}{0.462144in}}%
\pgfpathlineto{\pgfqpoint{5.067589in}{0.459357in}}%
\pgfpathlineto{\pgfqpoint{5.075228in}{0.459357in}}%
\pgfpathlineto{\pgfqpoint{5.075228in}{0.445038in}}%
\pgfpathlineto{\pgfqpoint{5.082868in}{0.445038in}}%
\pgfpathlineto{\pgfqpoint{5.082868in}{0.437779in}}%
\pgfpathlineto{\pgfqpoint{5.090508in}{0.437779in}}%
\pgfpathlineto{\pgfqpoint{5.090508in}{0.451844in}}%
\pgfpathlineto{\pgfqpoint{5.098148in}{0.451844in}}%
\pgfpathlineto{\pgfqpoint{5.098148in}{0.468695in}}%
\pgfpathlineto{\pgfqpoint{5.105788in}{0.468695in}}%
\pgfpathlineto{\pgfqpoint{5.105788in}{0.443051in}}%
\pgfpathlineto{\pgfqpoint{5.113429in}{0.443051in}}%
\pgfpathlineto{\pgfqpoint{5.113429in}{0.447961in}}%
\pgfpathlineto{\pgfqpoint{5.121070in}{0.447961in}}%
\pgfpathlineto{\pgfqpoint{5.121070in}{0.451371in}}%
\pgfpathlineto{\pgfqpoint{5.128711in}{0.451371in}}%
\pgfpathlineto{\pgfqpoint{5.128711in}{0.450205in}}%
\pgfpathlineto{\pgfqpoint{5.136352in}{0.450205in}}%
\pgfpathlineto{\pgfqpoint{5.136352in}{0.443524in}}%
\pgfpathlineto{\pgfqpoint{5.143994in}{0.443524in}}%
\pgfpathlineto{\pgfqpoint{5.143994in}{0.459126in}}%
\pgfpathlineto{\pgfqpoint{5.151636in}{0.459126in}}%
\pgfpathlineto{\pgfqpoint{5.151636in}{0.439884in}}%
\pgfpathlineto{\pgfqpoint{5.159278in}{0.439884in}}%
\pgfpathlineto{\pgfqpoint{5.159278in}{0.433365in}}%
\pgfpathlineto{\pgfqpoint{5.166921in}{0.433365in}}%
\pgfpathlineto{\pgfqpoint{5.166921in}{0.454318in}}%
\pgfpathlineto{\pgfqpoint{5.174563in}{0.454318in}}%
\pgfpathlineto{\pgfqpoint{5.174563in}{0.448955in}}%
\pgfpathlineto{\pgfqpoint{5.182206in}{0.448955in}}%
\pgfpathlineto{\pgfqpoint{5.182206in}{0.443651in}}%
\pgfpathlineto{\pgfqpoint{5.189849in}{0.443651in}}%
\pgfpathlineto{\pgfqpoint{5.189849in}{0.444880in}}%
\pgfpathlineto{\pgfqpoint{5.197493in}{0.444880in}}%
\pgfpathlineto{\pgfqpoint{5.197493in}{0.447541in}}%
\pgfpathlineto{\pgfqpoint{5.205136in}{0.447541in}}%
\pgfpathlineto{\pgfqpoint{5.205136in}{0.463769in}}%
\pgfpathlineto{\pgfqpoint{5.212780in}{0.463769in}}%
\pgfpathlineto{\pgfqpoint{5.212780in}{0.450197in}}%
\pgfpathlineto{\pgfqpoint{5.220424in}{0.450197in}}%
\pgfpathlineto{\pgfqpoint{5.220424in}{0.454055in}}%
\pgfpathlineto{\pgfqpoint{5.228068in}{0.454055in}}%
\pgfpathlineto{\pgfqpoint{5.228068in}{0.439663in}}%
\pgfpathlineto{\pgfqpoint{5.235713in}{0.439663in}}%
\pgfpathlineto{\pgfqpoint{5.235713in}{0.436880in}}%
\pgfpathlineto{\pgfqpoint{5.243357in}{0.436880in}}%
\pgfpathlineto{\pgfqpoint{5.243357in}{0.459171in}}%
\pgfpathlineto{\pgfqpoint{5.251002in}{0.459171in}}%
\pgfpathlineto{\pgfqpoint{5.251002in}{0.420226in}}%
\pgfpathlineto{\pgfqpoint{5.258647in}{0.420226in}}%
\pgfpathlineto{\pgfqpoint{5.258647in}{0.437817in}}%
\pgfpathlineto{\pgfqpoint{5.266292in}{0.437817in}}%
\pgfpathlineto{\pgfqpoint{5.266292in}{0.450688in}}%
\pgfpathlineto{\pgfqpoint{5.273938in}{0.450688in}}%
\pgfpathlineto{\pgfqpoint{5.273938in}{0.477420in}}%
\pgfpathlineto{\pgfqpoint{5.281583in}{0.477420in}}%
\pgfpathlineto{\pgfqpoint{5.281583in}{0.437853in}}%
\pgfpathlineto{\pgfqpoint{5.289229in}{0.437853in}}%
\pgfpathlineto{\pgfqpoint{5.289229in}{0.443967in}}%
\pgfpathlineto{\pgfqpoint{5.296875in}{0.443967in}}%
\pgfpathlineto{\pgfqpoint{5.296875in}{0.463956in}}%
\pgfpathlineto{\pgfqpoint{5.304521in}{0.463956in}}%
\pgfpathlineto{\pgfqpoint{5.304521in}{0.428897in}}%
\pgfpathlineto{\pgfqpoint{5.312167in}{0.428897in}}%
\pgfpathlineto{\pgfqpoint{5.312167in}{0.462947in}}%
\pgfpathlineto{\pgfqpoint{5.319814in}{0.462947in}}%
\pgfpathlineto{\pgfqpoint{5.319814in}{0.451213in}}%
\pgfpathlineto{\pgfqpoint{5.327460in}{0.451213in}}%
\pgfpathlineto{\pgfqpoint{5.327460in}{0.419410in}}%
\pgfpathlineto{\pgfqpoint{5.335107in}{0.419410in}}%
\pgfpathlineto{\pgfqpoint{5.335107in}{0.410515in}}%
\pgfpathlineto{\pgfqpoint{5.342754in}{0.410515in}}%
\pgfpathlineto{\pgfqpoint{5.342754in}{0.387626in}}%
\pgfpathlineto{\pgfqpoint{5.350401in}{0.387626in}}%
\pgfpathlineto{\pgfqpoint{5.350401in}{0.411120in}}%
\pgfpathlineto{\pgfqpoint{5.358048in}{0.411120in}}%
\pgfpathlineto{\pgfqpoint{5.358048in}{0.424436in}}%
\pgfpathlineto{\pgfqpoint{5.365696in}{0.424436in}}%
\pgfpathlineto{\pgfqpoint{5.365696in}{0.431937in}}%
\pgfpathlineto{\pgfqpoint{5.373343in}{0.431937in}}%
\pgfpathlineto{\pgfqpoint{5.373343in}{0.413270in}}%
\pgfpathlineto{\pgfqpoint{5.380991in}{0.413270in}}%
\pgfpathlineto{\pgfqpoint{5.380991in}{0.415545in}}%
\pgfpathlineto{\pgfqpoint{5.388639in}{0.415545in}}%
\pgfpathlineto{\pgfqpoint{5.388639in}{0.458067in}}%
\pgfpathlineto{\pgfqpoint{5.396287in}{0.458067in}}%
\pgfpathlineto{\pgfqpoint{5.396287in}{0.432203in}}%
\pgfpathlineto{\pgfqpoint{5.403935in}{0.432203in}}%
\pgfpathlineto{\pgfqpoint{5.403935in}{0.424719in}}%
\pgfpathlineto{\pgfqpoint{5.411583in}{0.424719in}}%
\pgfpathlineto{\pgfqpoint{5.411583in}{0.437227in}}%
\pgfpathlineto{\pgfqpoint{5.419231in}{0.437227in}}%
\pgfpathlineto{\pgfqpoint{5.419231in}{0.438856in}}%
\pgfpathlineto{\pgfqpoint{5.434528in}{0.439641in}}%
\pgfpathlineto{\pgfqpoint{5.434528in}{0.432745in}}%
\pgfpathlineto{\pgfqpoint{5.442177in}{0.432745in}}%
\pgfpathlineto{\pgfqpoint{5.442177in}{0.455293in}}%
\pgfpathlineto{\pgfqpoint{5.449825in}{0.455293in}}%
\pgfpathlineto{\pgfqpoint{5.449825in}{0.440635in}}%
\pgfpathlineto{\pgfqpoint{5.457474in}{0.440635in}}%
\pgfpathlineto{\pgfqpoint{5.457474in}{0.448008in}}%
\pgfpathlineto{\pgfqpoint{5.465123in}{0.448008in}}%
\pgfpathlineto{\pgfqpoint{5.465123in}{0.452515in}}%
\pgfpathlineto{\pgfqpoint{5.472772in}{0.452515in}}%
\pgfpathlineto{\pgfqpoint{5.472772in}{0.436940in}}%
\pgfpathlineto{\pgfqpoint{5.480421in}{0.436940in}}%
\pgfpathlineto{\pgfqpoint{5.480421in}{0.455029in}}%
\pgfpathlineto{\pgfqpoint{5.488070in}{0.455029in}}%
\pgfpathlineto{\pgfqpoint{5.488070in}{0.451307in}}%
\pgfpathlineto{\pgfqpoint{5.495719in}{0.451307in}}%
\pgfpathlineto{\pgfqpoint{5.495719in}{0.404841in}}%
\pgfpathlineto{\pgfqpoint{5.503369in}{0.404841in}}%
\pgfpathlineto{\pgfqpoint{5.503369in}{0.460682in}}%
\pgfpathlineto{\pgfqpoint{5.511018in}{0.460682in}}%
\pgfpathlineto{\pgfqpoint{5.511018in}{0.459160in}}%
\pgfpathlineto{\pgfqpoint{5.518667in}{0.459160in}}%
\pgfpathlineto{\pgfqpoint{5.518667in}{0.478871in}}%
\pgfpathlineto{\pgfqpoint{5.526317in}{0.478871in}}%
\pgfpathlineto{\pgfqpoint{5.526317in}{0.448640in}}%
\pgfpathlineto{\pgfqpoint{5.533967in}{0.448640in}}%
\pgfpathlineto{\pgfqpoint{5.533967in}{0.461201in}}%
\pgfpathlineto{\pgfqpoint{5.541616in}{0.461201in}}%
\pgfpathlineto{\pgfqpoint{5.541616in}{0.445961in}}%
\pgfpathlineto{\pgfqpoint{5.549266in}{0.445961in}}%
\pgfpathlineto{\pgfqpoint{5.549266in}{0.468446in}}%
\pgfpathlineto{\pgfqpoint{5.556916in}{0.468446in}}%
\pgfpathlineto{\pgfqpoint{5.556916in}{0.473366in}}%
\pgfpathlineto{\pgfqpoint{5.564565in}{0.473366in}}%
\pgfpathlineto{\pgfqpoint{5.564565in}{0.445117in}}%
\pgfpathlineto{\pgfqpoint{5.572215in}{0.445117in}}%
\pgfpathlineto{\pgfqpoint{5.572215in}{0.451750in}}%
\pgfpathlineto{\pgfqpoint{5.587515in}{0.451145in}}%
\pgfpathlineto{\pgfqpoint{5.587515in}{0.472298in}}%
\pgfpathlineto{\pgfqpoint{5.595165in}{0.472298in}}%
\pgfpathlineto{\pgfqpoint{5.595165in}{0.450208in}}%
\pgfpathlineto{\pgfqpoint{5.602815in}{0.450208in}}%
\pgfpathlineto{\pgfqpoint{5.602815in}{0.470134in}}%
\pgfpathlineto{\pgfqpoint{5.610465in}{0.470134in}}%
\pgfpathlineto{\pgfqpoint{5.610465in}{0.443439in}}%
\pgfpathlineto{\pgfqpoint{5.618115in}{0.443439in}}%
\pgfpathlineto{\pgfqpoint{5.618115in}{0.469253in}}%
\pgfpathlineto{\pgfqpoint{5.625765in}{0.469253in}}%
\pgfpathlineto{\pgfqpoint{5.625765in}{0.430543in}}%
\pgfpathlineto{\pgfqpoint{5.633415in}{0.430543in}}%
\pgfpathlineto{\pgfqpoint{5.633415in}{0.438053in}}%
\pgfpathlineto{\pgfqpoint{5.641065in}{0.438053in}}%
\pgfpathlineto{\pgfqpoint{5.641065in}{0.449367in}}%
\pgfpathlineto{\pgfqpoint{5.648715in}{0.449367in}}%
\pgfpathlineto{\pgfqpoint{5.648715in}{0.470415in}}%
\pgfpathlineto{\pgfqpoint{5.656365in}{0.470415in}}%
\pgfpathlineto{\pgfqpoint{5.656365in}{0.448655in}}%
\pgfpathlineto{\pgfqpoint{5.664015in}{0.448655in}}%
\pgfpathlineto{\pgfqpoint{5.664015in}{0.450530in}}%
\pgfpathlineto{\pgfqpoint{5.671665in}{0.450530in}}%
\pgfpathlineto{\pgfqpoint{5.671665in}{0.449012in}}%
\pgfpathlineto{\pgfqpoint{5.679315in}{0.449012in}}%
\pgfpathlineto{\pgfqpoint{5.679315in}{0.432661in}}%
\pgfpathlineto{\pgfqpoint{5.686965in}{0.432661in}}%
\pgfpathlineto{\pgfqpoint{5.686965in}{0.454375in}}%
\pgfpathlineto{\pgfqpoint{5.702264in}{0.455188in}}%
\pgfpathlineto{\pgfqpoint{5.702264in}{0.451829in}}%
\pgfpathlineto{\pgfqpoint{5.709914in}{0.451829in}}%
\pgfpathlineto{\pgfqpoint{5.709914in}{0.459423in}}%
\pgfpathlineto{\pgfqpoint{5.717564in}{0.459423in}}%
\pgfpathlineto{\pgfqpoint{5.717564in}{0.451892in}}%
\pgfpathlineto{\pgfqpoint{5.725214in}{0.451892in}}%
\pgfpathlineto{\pgfqpoint{5.725214in}{0.447429in}}%
\pgfpathlineto{\pgfqpoint{5.732864in}{0.447429in}}%
\pgfpathlineto{\pgfqpoint{5.732864in}{0.456219in}}%
\pgfpathlineto{\pgfqpoint{5.740514in}{0.456219in}}%
\pgfpathlineto{\pgfqpoint{5.740514in}{0.443141in}}%
\pgfpathlineto{\pgfqpoint{5.748163in}{0.443141in}}%
\pgfpathlineto{\pgfqpoint{5.748163in}{0.458475in}}%
\pgfpathlineto{\pgfqpoint{5.755813in}{0.458475in}}%
\pgfpathlineto{\pgfqpoint{5.755813in}{0.453562in}}%
\pgfpathlineto{\pgfqpoint{5.763463in}{0.453562in}}%
\pgfpathlineto{\pgfqpoint{5.763463in}{0.441129in}}%
\pgfpathlineto{\pgfqpoint{5.771112in}{0.441129in}}%
\pgfpathlineto{\pgfqpoint{5.771112in}{0.449022in}}%
\pgfpathlineto{\pgfqpoint{5.778762in}{0.449022in}}%
\pgfpathlineto{\pgfqpoint{5.778762in}{0.451699in}}%
\pgfpathlineto{\pgfqpoint{5.786411in}{0.451699in}}%
\pgfpathlineto{\pgfqpoint{5.786411in}{0.429603in}}%
\pgfpathlineto{\pgfqpoint{5.794060in}{0.429603in}}%
\pgfpathlineto{\pgfqpoint{5.794060in}{0.471296in}}%
\pgfpathlineto{\pgfqpoint{5.801710in}{0.471296in}}%
\pgfpathlineto{\pgfqpoint{5.801710in}{0.481596in}}%
\pgfpathlineto{\pgfqpoint{5.809359in}{0.481596in}}%
\pgfpathlineto{\pgfqpoint{5.809359in}{0.467820in}}%
\pgfpathlineto{\pgfqpoint{5.824657in}{0.467571in}}%
\pgfpathlineto{\pgfqpoint{5.824657in}{0.434357in}}%
\pgfpathlineto{\pgfqpoint{5.832306in}{0.434357in}}%
\pgfpathlineto{\pgfqpoint{5.832306in}{0.463728in}}%
\pgfpathlineto{\pgfqpoint{5.839955in}{0.463728in}}%
\pgfpathlineto{\pgfqpoint{5.839955in}{0.442214in}}%
\pgfpathlineto{\pgfqpoint{5.847604in}{0.442214in}}%
\pgfpathlineto{\pgfqpoint{5.847604in}{0.432289in}}%
\pgfpathlineto{\pgfqpoint{5.855252in}{0.432289in}}%
\pgfpathlineto{\pgfqpoint{5.855252in}{0.463856in}}%
\pgfpathlineto{\pgfqpoint{5.862901in}{0.463856in}}%
\pgfpathlineto{\pgfqpoint{5.862901in}{0.476674in}}%
\pgfpathlineto{\pgfqpoint{5.870549in}{0.476674in}}%
\pgfpathlineto{\pgfqpoint{5.870549in}{0.461576in}}%
\pgfpathlineto{\pgfqpoint{5.878198in}{0.461576in}}%
\pgfpathlineto{\pgfqpoint{5.878198in}{0.477229in}}%
\pgfpathlineto{\pgfqpoint{5.885846in}{0.477229in}}%
\pgfpathlineto{\pgfqpoint{5.885846in}{0.470575in}}%
\pgfpathlineto{\pgfqpoint{5.893494in}{0.470575in}}%
\pgfpathlineto{\pgfqpoint{5.893494in}{0.461791in}}%
\pgfpathlineto{\pgfqpoint{5.901142in}{0.461791in}}%
\pgfpathlineto{\pgfqpoint{5.901142in}{0.444238in}}%
\pgfpathlineto{\pgfqpoint{5.908790in}{0.444238in}}%
\pgfpathlineto{\pgfqpoint{5.908790in}{0.413585in}}%
\pgfpathlineto{\pgfqpoint{5.916437in}{0.413585in}}%
\pgfpathlineto{\pgfqpoint{5.916437in}{0.460630in}}%
\pgfpathlineto{\pgfqpoint{5.931733in}{0.461066in}}%
\pgfpathlineto{\pgfqpoint{5.931733in}{0.446147in}}%
\pgfpathlineto{\pgfqpoint{5.939380in}{0.446147in}}%
\pgfpathlineto{\pgfqpoint{5.939380in}{0.453402in}}%
\pgfpathlineto{\pgfqpoint{5.947027in}{0.453402in}}%
\pgfpathlineto{\pgfqpoint{5.947027in}{0.423670in}}%
\pgfpathlineto{\pgfqpoint{5.954674in}{0.423670in}}%
\pgfpathlineto{\pgfqpoint{5.954674in}{0.441234in}}%
\pgfpathlineto{\pgfqpoint{5.962321in}{0.441234in}}%
\pgfpathlineto{\pgfqpoint{5.962321in}{0.467567in}}%
\pgfpathlineto{\pgfqpoint{5.969968in}{0.467567in}}%
\pgfpathlineto{\pgfqpoint{5.969968in}{0.437270in}}%
\pgfpathlineto{\pgfqpoint{5.977614in}{0.437270in}}%
\pgfpathlineto{\pgfqpoint{5.977614in}{0.462649in}}%
\pgfpathlineto{\pgfqpoint{5.985261in}{0.462649in}}%
\pgfpathlineto{\pgfqpoint{5.985261in}{0.432871in}}%
\pgfpathlineto{\pgfqpoint{5.992907in}{0.432871in}}%
\pgfpathlineto{\pgfqpoint{5.992907in}{0.460263in}}%
\pgfpathlineto{\pgfqpoint{6.000553in}{0.460263in}}%
\pgfpathlineto{\pgfqpoint{6.000553in}{0.458961in}}%
\pgfpathlineto{\pgfqpoint{6.008199in}{0.458961in}}%
\pgfpathlineto{\pgfqpoint{6.008199in}{0.461002in}}%
\pgfpathlineto{\pgfqpoint{6.015845in}{0.461002in}}%
\pgfpathlineto{\pgfqpoint{6.015845in}{0.456017in}}%
\pgfpathlineto{\pgfqpoint{6.023490in}{0.456017in}}%
\pgfpathlineto{\pgfqpoint{6.023490in}{0.460203in}}%
\pgfpathlineto{\pgfqpoint{6.031135in}{0.460203in}}%
\pgfpathlineto{\pgfqpoint{6.031135in}{0.482796in}}%
\pgfpathlineto{\pgfqpoint{6.038781in}{0.482796in}}%
\pgfpathlineto{\pgfqpoint{6.038781in}{0.453107in}}%
\pgfpathlineto{\pgfqpoint{6.046426in}{0.453107in}}%
\pgfpathlineto{\pgfqpoint{6.046426in}{0.428456in}}%
\pgfpathlineto{\pgfqpoint{6.054070in}{0.428456in}}%
\pgfpathlineto{\pgfqpoint{6.054070in}{0.444869in}}%
\pgfpathlineto{\pgfqpoint{6.061715in}{0.444869in}}%
\pgfpathlineto{\pgfqpoint{6.061715in}{0.465043in}}%
\pgfpathlineto{\pgfqpoint{6.069359in}{0.465043in}}%
\pgfpathlineto{\pgfqpoint{6.069359in}{0.468980in}}%
\pgfpathlineto{\pgfqpoint{6.077003in}{0.468980in}}%
\pgfpathlineto{\pgfqpoint{6.077003in}{0.434163in}}%
\pgfpathlineto{\pgfqpoint{6.084647in}{0.434163in}}%
\pgfpathlineto{\pgfqpoint{6.084647in}{0.437600in}}%
\pgfpathlineto{\pgfqpoint{6.092291in}{0.437600in}}%
\pgfpathlineto{\pgfqpoint{6.092291in}{0.434224in}}%
\pgfpathlineto{\pgfqpoint{6.099934in}{0.434224in}}%
\pgfpathlineto{\pgfqpoint{6.099934in}{0.417783in}}%
\pgfpathlineto{\pgfqpoint{6.107578in}{0.417783in}}%
\pgfpathlineto{\pgfqpoint{6.107578in}{0.454890in}}%
\pgfpathlineto{\pgfqpoint{6.115221in}{0.454890in}}%
\pgfpathlineto{\pgfqpoint{6.115221in}{0.456855in}}%
\pgfpathlineto{\pgfqpoint{6.122864in}{0.456855in}}%
\pgfpathlineto{\pgfqpoint{6.122864in}{0.440521in}}%
\pgfpathlineto{\pgfqpoint{6.130506in}{0.440521in}}%
\pgfpathlineto{\pgfqpoint{6.130506in}{0.463558in}}%
\pgfpathlineto{\pgfqpoint{6.138148in}{0.463558in}}%
\pgfpathlineto{\pgfqpoint{6.138148in}{0.439979in}}%
\pgfpathlineto{\pgfqpoint{6.145791in}{0.439979in}}%
\pgfpathlineto{\pgfqpoint{6.145791in}{0.449280in}}%
\pgfpathlineto{\pgfqpoint{6.153432in}{0.449280in}}%
\pgfpathlineto{\pgfqpoint{6.153432in}{0.434169in}}%
\pgfpathlineto{\pgfqpoint{6.161074in}{0.434169in}}%
\pgfpathlineto{\pgfqpoint{6.161074in}{0.425755in}}%
\pgfpathlineto{\pgfqpoint{6.168715in}{0.425755in}}%
\pgfpathlineto{\pgfqpoint{6.168715in}{0.435867in}}%
\pgfpathlineto{\pgfqpoint{6.176356in}{0.435867in}}%
\pgfpathlineto{\pgfqpoint{6.176356in}{0.437300in}}%
\pgfpathlineto{\pgfqpoint{6.191638in}{0.437150in}}%
\pgfpathlineto{\pgfqpoint{6.191638in}{0.438428in}}%
\pgfpathlineto{\pgfqpoint{6.199278in}{0.438428in}}%
\pgfpathlineto{\pgfqpoint{6.199278in}{0.420298in}}%
\pgfpathlineto{\pgfqpoint{6.206918in}{0.420298in}}%
\pgfpathlineto{\pgfqpoint{6.206918in}{0.448223in}}%
\pgfpathlineto{\pgfqpoint{6.214558in}{0.448223in}}%
\pgfpathlineto{\pgfqpoint{6.214558in}{0.472285in}}%
\pgfpathlineto{\pgfqpoint{6.222197in}{0.472285in}}%
\pgfpathlineto{\pgfqpoint{6.222197in}{0.411807in}}%
\pgfpathlineto{\pgfqpoint{6.229837in}{0.411807in}}%
\pgfpathlineto{\pgfqpoint{6.229837in}{0.452373in}}%
\pgfpathlineto{\pgfqpoint{6.237475in}{0.452373in}}%
\pgfpathlineto{\pgfqpoint{6.237475in}{0.402573in}}%
\pgfpathlineto{\pgfqpoint{6.245114in}{0.402573in}}%
\pgfpathlineto{\pgfqpoint{6.245114in}{0.455221in}}%
\pgfpathlineto{\pgfqpoint{6.252752in}{0.455221in}}%
\pgfpathlineto{\pgfqpoint{6.252752in}{0.432182in}}%
\pgfpathlineto{\pgfqpoint{6.260390in}{0.432182in}}%
\pgfpathlineto{\pgfqpoint{6.260390in}{0.452504in}}%
\pgfpathlineto{\pgfqpoint{6.268028in}{0.452504in}}%
\pgfpathlineto{\pgfqpoint{6.268028in}{0.430899in}}%
\pgfpathlineto{\pgfqpoint{6.283302in}{0.430108in}}%
\pgfpathlineto{\pgfqpoint{6.283302in}{0.447901in}}%
\pgfpathlineto{\pgfqpoint{6.290939in}{0.447901in}}%
\pgfpathlineto{\pgfqpoint{6.290939in}{0.440739in}}%
\pgfpathlineto{\pgfqpoint{6.298576in}{0.440739in}}%
\pgfpathlineto{\pgfqpoint{6.298576in}{0.433717in}}%
\pgfpathlineto{\pgfqpoint{6.306212in}{0.433717in}}%
\pgfpathlineto{\pgfqpoint{6.306212in}{0.474757in}}%
\pgfpathlineto{\pgfqpoint{6.313848in}{0.474757in}}%
\pgfpathlineto{\pgfqpoint{6.313848in}{0.435315in}}%
\pgfpathlineto{\pgfqpoint{6.321483in}{0.435315in}}%
\pgfpathlineto{\pgfqpoint{6.321483in}{0.424350in}}%
\pgfpathlineto{\pgfqpoint{6.329118in}{0.424350in}}%
\pgfpathlineto{\pgfqpoint{6.329118in}{0.452689in}}%
\pgfpathlineto{\pgfqpoint{6.336753in}{0.452689in}}%
\pgfpathlineto{\pgfqpoint{6.336753in}{0.408337in}}%
\pgfpathlineto{\pgfqpoint{6.344387in}{0.408337in}}%
\pgfpathlineto{\pgfqpoint{6.344387in}{0.445843in}}%
\pgfpathlineto{\pgfqpoint{6.352021in}{0.445843in}}%
\pgfpathlineto{\pgfqpoint{6.352021in}{0.422647in}}%
\pgfpathlineto{\pgfqpoint{6.359655in}{0.422647in}}%
\pgfpathlineto{\pgfqpoint{6.359655in}{0.468523in}}%
\pgfpathlineto{\pgfqpoint{6.367289in}{0.468523in}}%
\pgfpathlineto{\pgfqpoint{6.367289in}{0.449787in}}%
\pgfpathlineto{\pgfqpoint{6.374922in}{0.449787in}}%
\pgfpathlineto{\pgfqpoint{6.374922in}{0.437171in}}%
\pgfpathlineto{\pgfqpoint{6.382554in}{0.437171in}}%
\pgfpathlineto{\pgfqpoint{6.382554in}{0.418325in}}%
\pgfpathlineto{\pgfqpoint{6.390187in}{0.418325in}}%
\pgfpathlineto{\pgfqpoint{6.390187in}{0.477321in}}%
\pgfpathlineto{\pgfqpoint{6.397819in}{0.477321in}}%
\pgfpathlineto{\pgfqpoint{6.397819in}{0.433613in}}%
\pgfpathlineto{\pgfqpoint{6.405450in}{0.433613in}}%
\pgfpathlineto{\pgfqpoint{6.405450in}{0.426345in}}%
\pgfpathlineto{\pgfqpoint{6.413081in}{0.426345in}}%
\pgfpathlineto{\pgfqpoint{6.413081in}{0.444352in}}%
\pgfpathlineto{\pgfqpoint{6.420712in}{0.444352in}}%
\pgfpathlineto{\pgfqpoint{6.420712in}{0.447269in}}%
\pgfpathlineto{\pgfqpoint{6.428343in}{0.447269in}}%
\pgfpathlineto{\pgfqpoint{6.428343in}{0.444686in}}%
\pgfpathlineto{\pgfqpoint{6.435973in}{0.444686in}}%
\pgfpathlineto{\pgfqpoint{6.435973in}{0.464441in}}%
\pgfpathlineto{\pgfqpoint{6.443602in}{0.464441in}}%
\pgfpathlineto{\pgfqpoint{6.443602in}{0.442891in}}%
\pgfpathlineto{\pgfqpoint{6.451232in}{0.442891in}}%
\pgfpathlineto{\pgfqpoint{6.451232in}{0.451110in}}%
\pgfpathlineto{\pgfqpoint{6.458861in}{0.451110in}}%
\pgfpathlineto{\pgfqpoint{6.458861in}{0.461366in}}%
\pgfpathlineto{\pgfqpoint{6.466489in}{0.461366in}}%
\pgfpathlineto{\pgfqpoint{6.466489in}{0.417085in}}%
\pgfpathlineto{\pgfqpoint{6.474117in}{0.417085in}}%
\pgfpathlineto{\pgfqpoint{6.474117in}{0.452532in}}%
\pgfpathlineto{\pgfqpoint{6.481745in}{0.452532in}}%
\pgfpathlineto{\pgfqpoint{6.481745in}{0.434736in}}%
\pgfpathlineto{\pgfqpoint{6.489372in}{0.434736in}}%
\pgfpathlineto{\pgfqpoint{6.489372in}{0.455988in}}%
\pgfpathlineto{\pgfqpoint{6.496999in}{0.455988in}}%
\pgfpathlineto{\pgfqpoint{6.496999in}{0.459748in}}%
\pgfpathlineto{\pgfqpoint{6.504625in}{0.459748in}}%
\pgfpathlineto{\pgfqpoint{6.504625in}{0.430328in}}%
\pgfpathlineto{\pgfqpoint{6.512251in}{0.430328in}}%
\pgfpathlineto{\pgfqpoint{6.512251in}{0.437402in}}%
\pgfpathlineto{\pgfqpoint{6.527502in}{0.437639in}}%
\pgfpathlineto{\pgfqpoint{6.527502in}{0.432507in}}%
\pgfpathlineto{\pgfqpoint{6.535127in}{0.432507in}}%
\pgfpathlineto{\pgfqpoint{6.535127in}{0.424609in}}%
\pgfpathlineto{\pgfqpoint{6.542751in}{0.424609in}}%
\pgfpathlineto{\pgfqpoint{6.542751in}{0.469041in}}%
\pgfpathlineto{\pgfqpoint{6.550375in}{0.469041in}}%
\pgfpathlineto{\pgfqpoint{6.550375in}{0.429358in}}%
\pgfpathlineto{\pgfqpoint{6.557998in}{0.429358in}}%
\pgfpathlineto{\pgfqpoint{6.557998in}{0.437723in}}%
\pgfpathlineto{\pgfqpoint{6.565621in}{0.437723in}}%
\pgfpathlineto{\pgfqpoint{6.565621in}{0.443132in}}%
\pgfpathlineto{\pgfqpoint{6.573243in}{0.443132in}}%
\pgfpathlineto{\pgfqpoint{6.573243in}{0.435602in}}%
\pgfpathlineto{\pgfqpoint{6.580865in}{0.435602in}}%
\pgfpathlineto{\pgfqpoint{6.580865in}{0.443440in}}%
\pgfpathlineto{\pgfqpoint{6.588487in}{0.443440in}}%
\pgfpathlineto{\pgfqpoint{6.588487in}{0.423538in}}%
\pgfpathlineto{\pgfqpoint{6.596108in}{0.423538in}}%
\pgfpathlineto{\pgfqpoint{6.596108in}{0.428244in}}%
\pgfpathlineto{\pgfqpoint{6.603728in}{0.428244in}}%
\pgfpathlineto{\pgfqpoint{6.603728in}{0.447028in}}%
\pgfpathlineto{\pgfqpoint{6.611349in}{0.447028in}}%
\pgfpathlineto{\pgfqpoint{6.611349in}{0.472634in}}%
\pgfpathlineto{\pgfqpoint{6.618968in}{0.472634in}}%
\pgfpathlineto{\pgfqpoint{6.618968in}{0.448805in}}%
\pgfpathlineto{\pgfqpoint{6.626587in}{0.448805in}}%
\pgfpathlineto{\pgfqpoint{6.626587in}{0.450443in}}%
\pgfpathlineto{\pgfqpoint{6.634206in}{0.450443in}}%
\pgfpathlineto{\pgfqpoint{6.634206in}{0.430681in}}%
\pgfpathlineto{\pgfqpoint{6.641824in}{0.430681in}}%
\pgfpathlineto{\pgfqpoint{6.641824in}{0.437930in}}%
\pgfpathlineto{\pgfqpoint{6.649442in}{0.437930in}}%
\pgfpathlineto{\pgfqpoint{6.649442in}{0.455506in}}%
\pgfpathlineto{\pgfqpoint{6.657059in}{0.455506in}}%
\pgfpathlineto{\pgfqpoint{6.657059in}{0.436607in}}%
\pgfpathlineto{\pgfqpoint{6.664676in}{0.436607in}}%
\pgfpathlineto{\pgfqpoint{6.664676in}{0.430555in}}%
\pgfpathlineto{\pgfqpoint{6.672292in}{0.430555in}}%
\pgfpathlineto{\pgfqpoint{6.672292in}{0.415243in}}%
\pgfpathlineto{\pgfqpoint{6.679908in}{0.415243in}}%
\pgfpathlineto{\pgfqpoint{6.679908in}{0.448342in}}%
\pgfpathlineto{\pgfqpoint{6.687523in}{0.448342in}}%
\pgfpathlineto{\pgfqpoint{6.687523in}{0.434481in}}%
\pgfpathlineto{\pgfqpoint{6.695137in}{0.434481in}}%
\pgfpathlineto{\pgfqpoint{6.695137in}{0.462096in}}%
\pgfpathlineto{\pgfqpoint{6.702752in}{0.462096in}}%
\pgfpathlineto{\pgfqpoint{6.702752in}{0.449963in}}%
\pgfpathlineto{\pgfqpoint{6.710365in}{0.449963in}}%
\pgfpathlineto{\pgfqpoint{6.710365in}{0.428230in}}%
\pgfpathlineto{\pgfqpoint{6.717978in}{0.428230in}}%
\pgfpathlineto{\pgfqpoint{6.717978in}{0.443034in}}%
\pgfpathlineto{\pgfqpoint{6.725591in}{0.443034in}}%
\pgfpathlineto{\pgfqpoint{6.725591in}{0.439758in}}%
\pgfpathlineto{\pgfqpoint{6.733203in}{0.439758in}}%
\pgfpathlineto{\pgfqpoint{6.733203in}{0.452853in}}%
\pgfpathlineto{\pgfqpoint{6.740814in}{0.452853in}}%
\pgfpathlineto{\pgfqpoint{6.740814in}{0.411139in}}%
\pgfpathlineto{\pgfqpoint{6.748425in}{0.411139in}}%
\pgfpathlineto{\pgfqpoint{6.748425in}{0.444365in}}%
\pgfpathlineto{\pgfqpoint{6.756036in}{0.444365in}}%
\pgfpathlineto{\pgfqpoint{6.756036in}{0.455385in}}%
\pgfpathlineto{\pgfqpoint{6.763645in}{0.455385in}}%
\pgfpathlineto{\pgfqpoint{6.763645in}{0.424995in}}%
\pgfpathlineto{\pgfqpoint{6.771255in}{0.424995in}}%
\pgfpathlineto{\pgfqpoint{6.771255in}{0.447368in}}%
\pgfpathlineto{\pgfqpoint{6.778864in}{0.447368in}}%
\pgfpathlineto{\pgfqpoint{6.778864in}{0.442164in}}%
\pgfpathlineto{\pgfqpoint{6.786472in}{0.442164in}}%
\pgfpathlineto{\pgfqpoint{6.786472in}{0.425543in}}%
\pgfpathlineto{\pgfqpoint{6.794079in}{0.425543in}}%
\pgfpathlineto{\pgfqpoint{6.794079in}{0.442493in}}%
\pgfpathlineto{\pgfqpoint{6.801686in}{0.442493in}}%
\pgfpathlineto{\pgfqpoint{6.801686in}{0.426155in}}%
\pgfpathlineto{\pgfqpoint{6.809293in}{0.426155in}}%
\pgfpathlineto{\pgfqpoint{6.809293in}{0.421352in}}%
\pgfpathlineto{\pgfqpoint{6.816899in}{0.421352in}}%
\pgfpathlineto{\pgfqpoint{6.816899in}{0.426238in}}%
\pgfpathlineto{\pgfqpoint{6.824504in}{0.426238in}}%
\pgfpathlineto{\pgfqpoint{6.824504in}{0.419413in}}%
\pgfpathlineto{\pgfqpoint{6.832109in}{0.419413in}}%
\pgfpathlineto{\pgfqpoint{6.832109in}{0.434726in}}%
\pgfpathlineto{\pgfqpoint{6.839713in}{0.434726in}}%
\pgfpathlineto{\pgfqpoint{6.839713in}{0.450561in}}%
\pgfpathlineto{\pgfqpoint{6.847316in}{0.450561in}}%
\pgfpathlineto{\pgfqpoint{6.847316in}{0.418337in}}%
\pgfpathlineto{\pgfqpoint{6.854919in}{0.418337in}}%
\pgfpathlineto{\pgfqpoint{6.854919in}{0.429429in}}%
\pgfpathlineto{\pgfqpoint{6.862522in}{0.429429in}}%
\pgfpathlineto{\pgfqpoint{6.862522in}{0.420460in}}%
\pgfpathlineto{\pgfqpoint{6.870123in}{0.420460in}}%
\pgfpathlineto{\pgfqpoint{6.870123in}{0.429723in}}%
\pgfpathlineto{\pgfqpoint{6.877725in}{0.429723in}}%
\pgfpathlineto{\pgfqpoint{6.877725in}{0.417058in}}%
\pgfpathlineto{\pgfqpoint{6.885325in}{0.417058in}}%
\pgfpathlineto{\pgfqpoint{6.885325in}{0.431009in}}%
\pgfpathlineto{\pgfqpoint{6.892925in}{0.431009in}}%
\pgfpathlineto{\pgfqpoint{6.892925in}{0.413622in}}%
\pgfpathlineto{\pgfqpoint{6.900524in}{0.413622in}}%
\pgfpathlineto{\pgfqpoint{6.900524in}{0.368000in}}%
\pgfpathlineto{\pgfqpoint{6.908123in}{0.368000in}}%
\pgfpathlineto{\pgfqpoint{6.908123in}{0.462345in}}%
\pgfpathlineto{\pgfqpoint{6.915721in}{0.462345in}}%
\pgfpathlineto{\pgfqpoint{6.915721in}{0.430921in}}%
\pgfpathlineto{\pgfqpoint{6.923318in}{0.430921in}}%
\pgfpathlineto{\pgfqpoint{6.923318in}{0.410630in}}%
\pgfpathlineto{\pgfqpoint{6.930915in}{0.410630in}}%
\pgfpathlineto{\pgfqpoint{6.930915in}{0.444147in}}%
\pgfpathlineto{\pgfqpoint{6.938511in}{0.444147in}}%
\pgfpathlineto{\pgfqpoint{6.938511in}{0.401228in}}%
\pgfpathlineto{\pgfqpoint{6.946107in}{0.401228in}}%
\pgfpathlineto{\pgfqpoint{6.946107in}{0.411616in}}%
\pgfpathlineto{\pgfqpoint{6.953702in}{0.411616in}}%
\pgfpathlineto{\pgfqpoint{6.953702in}{0.432866in}}%
\pgfpathlineto{\pgfqpoint{6.961296in}{0.432866in}}%
\pgfpathlineto{\pgfqpoint{6.961296in}{0.434359in}}%
\pgfpathlineto{\pgfqpoint{6.968890in}{0.434359in}}%
\pgfpathlineto{\pgfqpoint{6.968890in}{0.472792in}}%
\pgfpathlineto{\pgfqpoint{6.976483in}{0.472792in}}%
\pgfpathlineto{\pgfqpoint{6.976483in}{0.482759in}}%
\pgfpathlineto{\pgfqpoint{6.984075in}{0.482759in}}%
\pgfpathlineto{\pgfqpoint{6.984075in}{0.445138in}}%
\pgfpathlineto{\pgfqpoint{6.991666in}{0.445138in}}%
\pgfpathlineto{\pgfqpoint{6.991666in}{0.452506in}}%
\pgfpathlineto{\pgfqpoint{6.999257in}{0.452506in}}%
\pgfpathlineto{\pgfqpoint{6.999257in}{0.412532in}}%
\pgfpathlineto{\pgfqpoint{7.006848in}{0.412532in}}%
\pgfpathlineto{\pgfqpoint{7.006848in}{0.440091in}}%
\pgfpathlineto{\pgfqpoint{7.014437in}{0.440091in}}%
\pgfpathlineto{\pgfqpoint{7.014437in}{0.416334in}}%
\pgfpathlineto{\pgfqpoint{7.022026in}{0.416334in}}%
\pgfpathlineto{\pgfqpoint{7.022026in}{0.477264in}}%
\pgfpathlineto{\pgfqpoint{7.029614in}{0.477264in}}%
\pgfpathlineto{\pgfqpoint{7.029614in}{0.435524in}}%
\pgfpathlineto{\pgfqpoint{7.037202in}{0.435524in}}%
\pgfpathlineto{\pgfqpoint{7.037202in}{0.443191in}}%
\pgfpathlineto{\pgfqpoint{7.044789in}{0.443191in}}%
\pgfpathlineto{\pgfqpoint{7.044789in}{0.439879in}}%
\pgfpathlineto{\pgfqpoint{7.052375in}{0.439879in}}%
\pgfpathlineto{\pgfqpoint{7.052375in}{0.407706in}}%
\pgfpathlineto{\pgfqpoint{7.059960in}{0.407706in}}%
\pgfpathlineto{\pgfqpoint{7.059960in}{0.442114in}}%
\pgfpathlineto{\pgfqpoint{7.067545in}{0.442114in}}%
\pgfpathlineto{\pgfqpoint{7.067545in}{0.437989in}}%
\pgfpathlineto{\pgfqpoint{7.075129in}{0.437989in}}%
\pgfpathlineto{\pgfqpoint{7.075129in}{0.446736in}}%
\pgfpathlineto{\pgfqpoint{7.082712in}{0.446736in}}%
\pgfpathlineto{\pgfqpoint{7.082712in}{0.445291in}}%
\pgfpathlineto{\pgfqpoint{7.090295in}{0.445291in}}%
\pgfpathlineto{\pgfqpoint{7.090295in}{0.417733in}}%
\pgfpathlineto{\pgfqpoint{7.097877in}{0.417733in}}%
\pgfpathlineto{\pgfqpoint{7.097877in}{0.455045in}}%
\pgfpathlineto{\pgfqpoint{7.105458in}{0.455045in}}%
\pgfpathlineto{\pgfqpoint{7.105458in}{0.428346in}}%
\pgfpathlineto{\pgfqpoint{7.113039in}{0.428346in}}%
\pgfpathlineto{\pgfqpoint{7.113039in}{0.432865in}}%
\pgfpathlineto{\pgfqpoint{7.120618in}{0.432865in}}%
\pgfpathlineto{\pgfqpoint{7.120618in}{0.445892in}}%
\pgfpathlineto{\pgfqpoint{7.128197in}{0.445892in}}%
\pgfpathlineto{\pgfqpoint{7.128197in}{0.426844in}}%
\pgfpathlineto{\pgfqpoint{7.135776in}{0.426844in}}%
\pgfpathlineto{\pgfqpoint{7.135776in}{0.409332in}}%
\pgfpathlineto{\pgfqpoint{7.143353in}{0.409332in}}%
\pgfpathlineto{\pgfqpoint{7.143353in}{0.450636in}}%
\pgfpathlineto{\pgfqpoint{7.150930in}{0.450636in}}%
\pgfpathlineto{\pgfqpoint{7.150930in}{0.409025in}}%
\pgfpathlineto{\pgfqpoint{7.158506in}{0.409025in}}%
\pgfpathlineto{\pgfqpoint{7.158506in}{0.410994in}}%
\pgfpathlineto{\pgfqpoint{7.166081in}{0.410994in}}%
\pgfpathlineto{\pgfqpoint{7.166081in}{0.391949in}}%
\pgfpathlineto{\pgfqpoint{7.173656in}{0.391949in}}%
\pgfpathlineto{\pgfqpoint{7.173656in}{0.441947in}}%
\pgfpathlineto{\pgfqpoint{7.181230in}{0.441947in}}%
\pgfpathlineto{\pgfqpoint{7.181230in}{0.397419in}}%
\pgfpathlineto{\pgfqpoint{7.196375in}{0.397697in}}%
\pgfpathlineto{\pgfqpoint{7.196375in}{0.443331in}}%
\pgfpathlineto{\pgfqpoint{7.200161in}{0.443331in}}%
\pgfpathlineto{\pgfqpoint{7.200161in}{0.443331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{0.368000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.306782in}{0.358000in}}%
\pgfpathlineto{\pgfqpoint{0.306782in}{0.939200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{0.368000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.488319in}{0.358000in}}%
\pgfpathlineto{\pgfqpoint{1.488319in}{0.939200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072700in}{0.368000in}}{\pgfqpoint{7.124600in}{0.561200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.416417in}{0.358000in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{0.939200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072700in}{0.368000in}}%
\pgfpathlineto{\pgfqpoint{0.072700in}{0.929200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197300in}{0.368000in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{0.929200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072700in}{0.368000in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{0.368000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072700in}{0.929200in}}%
\pgfpathlineto{\pgfqpoint{7.197300in}{0.929200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333416in,y=0.813616in,left,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont CIV}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514953in,y=0.813616in,left,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont CIII}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.443051in,y=0.813616in,left,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MgII}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.197300in,y=1.047052in,right,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont quasars pair \(\displaystyle z=1.47\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.079825in,y=1.018992in,left,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont NTT/EFOSC2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.635000in,y=0.945189in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \textbf{J2122-1621}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> detected.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=/home/frederic/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/frederic/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/frederic/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{2.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.634694in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.634694in}{2.001955in}}%
\pgfpathlineto{\pgfqpoint{0.602580in}{2.001955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{2.032114in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.856594in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.856594in}{0.839406in}}%
\pgfpathlineto{\pgfqpoint{0.602580in}{0.839406in}}%
\pgfpathlineto{\pgfqpoint{0.602580in}{0.548769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{2.032114in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963806,0.634188,0.513721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856594in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.110608in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.110608in}{0.839406in}}%
\pgfpathlineto{\pgfqpoint{0.856594in}{0.839406in}}%
\pgfpathlineto{\pgfqpoint{0.856594in}{0.548769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{2.032114in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922681,0.828568,0.777054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110608in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.364623in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.364623in}{0.839406in}}%
\pgfpathlineto{\pgfqpoint{1.110608in}{0.839406in}}%
\pgfpathlineto{\pgfqpoint{1.110608in}{0.548769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{2.032114in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822420,0.856898,0.910795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364623in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.618637in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.618637in}{0.839406in}}%
\pgfpathlineto{\pgfqpoint{1.364623in}{0.839406in}}%
\pgfpathlineto{\pgfqpoint{1.364623in}{0.548769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{2.032114in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618637in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.872651in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.872651in}{0.839406in}}%
\pgfpathlineto{\pgfqpoint{1.618637in}{0.839406in}}%
\pgfpathlineto{\pgfqpoint{1.618637in}{0.548769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{2.032114in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.608547,0.735725,0.999354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872651in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.126666in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.126666in}{0.839406in}}%
\pgfpathlineto{\pgfqpoint{1.872651in}{0.839406in}}%
\pgfpathlineto{\pgfqpoint{1.872651in}{0.548769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{2.032114in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538004,0.674902,0.991722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126666in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.380680in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.380680in}{0.839406in}}%
\pgfpathlineto{\pgfqpoint{2.126666in}{0.839406in}}%
\pgfpathlineto{\pgfqpoint{2.126666in}{0.548769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{2.032114in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380680in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.634694in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.634694in}{0.839406in}}%
\pgfpathlineto{\pgfqpoint{2.380680in}{0.839406in}}%
\pgfpathlineto{\pgfqpoint{2.380680in}{0.548769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{2.032114in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{0.839406in}}%
\pgfpathlineto{\pgfqpoint{0.856594in}{0.839406in}}%
\pgfpathlineto{\pgfqpoint{0.856594in}{1.130043in}}%
\pgfpathlineto{\pgfqpoint{0.602580in}{1.130043in}}%
\pgfpathlineto{\pgfqpoint{0.602580in}{0.839406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{2.032114in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748682,0.827679,0.963334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856594in}{0.839406in}}%
\pgfpathlineto{\pgfqpoint{1.110608in}{0.839406in}}%
\pgfpathlineto{\pgfqpoint{1.110608in}{1.130043in}}%
\pgfpathlineto{\pgfqpoint{0.856594in}{1.130043in}}%
\pgfpathlineto{\pgfqpoint{0.856594in}{0.839406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{2.032114in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624703,0.748318,0.998719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110608in}{0.839406in}}%
\pgfpathlineto{\pgfqpoint{1.364623in}{0.839406in}}%
\pgfpathlineto{\pgfqpoint{1.364623in}{1.130043in}}%
\pgfpathlineto{\pgfqpoint{1.110608in}{1.130043in}}%
\pgfpathlineto{\pgfqpoint{1.110608in}{0.839406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{2.032114in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543440,0.680003,0.993051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364623in}{0.839406in}}%
\pgfpathlineto{\pgfqpoint{1.618637in}{0.839406in}}%
\pgfpathlineto{\pgfqpoint{1.618637in}{1.130043in}}%
\pgfpathlineto{\pgfqpoint{1.364623in}{1.130043in}}%
\pgfpathlineto{\pgfqpoint{1.364623in}{0.839406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{2.032114in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618637in}{0.839406in}}%
\pgfpathlineto{\pgfqpoint{1.872651in}{0.839406in}}%
\pgfpathlineto{\pgfqpoint{1.872651in}{1.130043in}}%
\pgfpathlineto{\pgfqpoint{1.618637in}{1.130043in}}%
\pgfpathlineto{\pgfqpoint{1.618637in}{0.839406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{2.032114in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872651in}{0.839406in}}%
\pgfpathlineto{\pgfqpoint{2.126666in}{0.839406in}}%
\pgfpathlineto{\pgfqpoint{2.126666in}{1.130043in}}%
\pgfpathlineto{\pgfqpoint{1.872651in}{1.130043in}}%
\pgfpathlineto{\pgfqpoint{1.872651in}{0.839406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{2.032114in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388852,0.516298,0.921373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126666in}{0.839406in}}%
\pgfpathlineto{\pgfqpoint{2.380680in}{0.839406in}}%
\pgfpathlineto{\pgfqpoint{2.380680in}{1.130043in}}%
\pgfpathlineto{\pgfqpoint{2.126666in}{1.130043in}}%
\pgfpathlineto{\pgfqpoint{2.126666in}{0.839406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{2.032114in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.363461,0.484784,0.901019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380680in}{0.839406in}}%
\pgfpathlineto{\pgfqpoint{2.634694in}{0.839406in}}%
\pgfpathlineto{\pgfqpoint{2.634694in}{1.130043in}}%
\pgfpathlineto{\pgfqpoint{2.380680in}{1.130043in}}%
\pgfpathlineto{\pgfqpoint{2.380680in}{0.839406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{2.032114in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738826,0.822572,0.968261}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{1.130043in}}%
\pgfpathlineto{\pgfqpoint{0.856594in}{1.130043in}}%
\pgfpathlineto{\pgfqpoint{0.856594in}{1.420680in}}%
\pgfpathlineto{\pgfqpoint{0.602580in}{1.420680in}}%
\pgfpathlineto{\pgfqpoint{0.602580in}{1.130043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{2.032114in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613933,0.739923,0.999142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856594in}{1.130043in}}%
\pgfpathlineto{\pgfqpoint{1.110608in}{1.130043in}}%
\pgfpathlineto{\pgfqpoint{1.110608in}{1.420680in}}%
\pgfpathlineto{\pgfqpoint{0.856594in}{1.420680in}}%
\pgfpathlineto{\pgfqpoint{0.856594in}{1.130043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{2.032114in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521696,0.659599,0.987736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110608in}{1.130043in}}%
\pgfpathlineto{\pgfqpoint{1.364623in}{1.130043in}}%
\pgfpathlineto{\pgfqpoint{1.364623in}{1.420680in}}%
\pgfpathlineto{\pgfqpoint{1.110608in}{1.420680in}}%
\pgfpathlineto{\pgfqpoint{1.110608in}{1.130043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{2.032114in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364623in}{1.130043in}}%
\pgfpathlineto{\pgfqpoint{1.618637in}{1.130043in}}%
\pgfpathlineto{\pgfqpoint{1.618637in}{1.420680in}}%
\pgfpathlineto{\pgfqpoint{1.364623in}{1.420680in}}%
\pgfpathlineto{\pgfqpoint{1.364623in}{1.130043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{2.032114in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618637in}{1.130043in}}%
\pgfpathlineto{\pgfqpoint{1.872651in}{1.130043in}}%
\pgfpathlineto{\pgfqpoint{1.872651in}{1.420680in}}%
\pgfpathlineto{\pgfqpoint{1.618637in}{1.420680in}}%
\pgfpathlineto{\pgfqpoint{1.618637in}{1.130043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{2.032114in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358415,0.478426,0.896795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872651in}{1.130043in}}%
\pgfpathlineto{\pgfqpoint{2.126666in}{1.130043in}}%
\pgfpathlineto{\pgfqpoint{2.126666in}{1.420680in}}%
\pgfpathlineto{\pgfqpoint{1.872651in}{1.420680in}}%
\pgfpathlineto{\pgfqpoint{1.872651in}{1.130043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{2.032114in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333490,0.446265,0.874452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126666in}{1.130043in}}%
\pgfpathlineto{\pgfqpoint{2.380680in}{1.130043in}}%
\pgfpathlineto{\pgfqpoint{2.380680in}{1.420680in}}%
\pgfpathlineto{\pgfqpoint{2.126666in}{1.420680in}}%
\pgfpathlineto{\pgfqpoint{2.126666in}{1.130043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{2.032114in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304174,0.406945,0.845263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380680in}{1.130043in}}%
\pgfpathlineto{\pgfqpoint{2.634694in}{1.130043in}}%
\pgfpathlineto{\pgfqpoint{2.634694in}{1.420680in}}%
\pgfpathlineto{\pgfqpoint{2.380680in}{1.420680in}}%
\pgfpathlineto{\pgfqpoint{2.380680in}{1.130043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{2.032114in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651398,0.768121,0.995891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{1.420680in}}%
\pgfpathlineto{\pgfqpoint{0.856594in}{1.420680in}}%
\pgfpathlineto{\pgfqpoint{0.856594in}{1.711318in}}%
\pgfpathlineto{\pgfqpoint{0.602580in}{1.711318in}}%
\pgfpathlineto{\pgfqpoint{0.602580in}{1.420680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{2.032114in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527132,0.664700,0.989065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856594in}{1.420680in}}%
\pgfpathlineto{\pgfqpoint{1.110608in}{1.420680in}}%
\pgfpathlineto{\pgfqpoint{1.110608in}{1.711318in}}%
\pgfpathlineto{\pgfqpoint{0.856594in}{1.711318in}}%
\pgfpathlineto{\pgfqpoint{0.856594in}{1.420680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{2.032114in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110608in}{1.420680in}}%
\pgfpathlineto{\pgfqpoint{1.364623in}{1.420680in}}%
\pgfpathlineto{\pgfqpoint{1.364623in}{1.711318in}}%
\pgfpathlineto{\pgfqpoint{1.110608in}{1.711318in}}%
\pgfpathlineto{\pgfqpoint{1.110608in}{1.420680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{2.032114in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388852,0.516298,0.921373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364623in}{1.420680in}}%
\pgfpathlineto{\pgfqpoint{1.618637in}{1.420680in}}%
\pgfpathlineto{\pgfqpoint{1.618637in}{1.711318in}}%
\pgfpathlineto{\pgfqpoint{1.364623in}{1.711318in}}%
\pgfpathlineto{\pgfqpoint{1.364623in}{1.420680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{2.032114in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338377,0.452819,0.879317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618637in}{1.420680in}}%
\pgfpathlineto{\pgfqpoint{1.872651in}{1.420680in}}%
\pgfpathlineto{\pgfqpoint{1.872651in}{1.711318in}}%
\pgfpathlineto{\pgfqpoint{1.618637in}{1.711318in}}%
\pgfpathlineto{\pgfqpoint{1.618637in}{1.420680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{2.032114in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304174,0.406945,0.845263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872651in}{1.420680in}}%
\pgfpathlineto{\pgfqpoint{2.126666in}{1.420680in}}%
\pgfpathlineto{\pgfqpoint{2.126666in}{1.711318in}}%
\pgfpathlineto{\pgfqpoint{1.872651in}{1.711318in}}%
\pgfpathlineto{\pgfqpoint{1.872651in}{1.420680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{2.032114in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275827,0.366717,0.812553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126666in}{1.420680in}}%
\pgfpathlineto{\pgfqpoint{2.380680in}{1.420680in}}%
\pgfpathlineto{\pgfqpoint{2.380680in}{1.711318in}}%
\pgfpathlineto{\pgfqpoint{2.126666in}{1.711318in}}%
\pgfpathlineto{\pgfqpoint{2.126666in}{1.420680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{2.032114in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248091,0.326013,0.777669}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380680in}{1.420680in}}%
\pgfpathlineto{\pgfqpoint{2.634694in}{1.420680in}}%
\pgfpathlineto{\pgfqpoint{2.634694in}{1.711318in}}%
\pgfpathlineto{\pgfqpoint{2.380680in}{1.711318in}}%
\pgfpathlineto{\pgfqpoint{2.380680in}{1.420680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{2.032114in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576051,0.708780,0.997755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{1.711318in}}%
\pgfpathlineto{\pgfqpoint{0.856594in}{1.711318in}}%
\pgfpathlineto{\pgfqpoint{0.856594in}{2.001955in}}%
\pgfpathlineto{\pgfqpoint{0.602580in}{2.001955in}}%
\pgfpathlineto{\pgfqpoint{0.602580in}{1.711318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{2.032114in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856594in}{1.711318in}}%
\pgfpathlineto{\pgfqpoint{1.110608in}{1.711318in}}%
\pgfpathlineto{\pgfqpoint{1.110608in}{2.001955in}}%
\pgfpathlineto{\pgfqpoint{0.856594in}{2.001955in}}%
\pgfpathlineto{\pgfqpoint{0.856594in}{1.711318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{2.032114in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.378598,0.503856,0.913692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110608in}{1.711318in}}%
\pgfpathlineto{\pgfqpoint{1.364623in}{1.711318in}}%
\pgfpathlineto{\pgfqpoint{1.364623in}{2.001955in}}%
\pgfpathlineto{\pgfqpoint{1.110608in}{2.001955in}}%
\pgfpathlineto{\pgfqpoint{1.110608in}{1.711318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{2.032114in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.323718,0.433158,0.864722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364623in}{1.711318in}}%
\pgfpathlineto{\pgfqpoint{1.618637in}{1.711318in}}%
\pgfpathlineto{\pgfqpoint{1.618637in}{2.001955in}}%
\pgfpathlineto{\pgfqpoint{1.364623in}{2.001955in}}%
\pgfpathlineto{\pgfqpoint{1.364623in}{1.711318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{2.032114in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285273,0.380129,0.823469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618637in}{1.711318in}}%
\pgfpathlineto{\pgfqpoint{1.872651in}{1.711318in}}%
\pgfpathlineto{\pgfqpoint{1.872651in}{2.001955in}}%
\pgfpathlineto{\pgfqpoint{1.618637in}{2.001955in}}%
\pgfpathlineto{\pgfqpoint{1.618637in}{1.711318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{2.032114in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252663,0.332837,0.783665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872651in}{1.711318in}}%
\pgfpathlineto{\pgfqpoint{2.126666in}{1.711318in}}%
\pgfpathlineto{\pgfqpoint{2.126666in}{2.001955in}}%
\pgfpathlineto{\pgfqpoint{1.872651in}{2.001955in}}%
\pgfpathlineto{\pgfqpoint{1.872651in}{1.711318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{2.032114in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126666in}{1.711318in}}%
\pgfpathlineto{\pgfqpoint{2.380680in}{1.711318in}}%
\pgfpathlineto{\pgfqpoint{2.380680in}{2.001955in}}%
\pgfpathlineto{\pgfqpoint{2.126666in}{2.001955in}}%
\pgfpathlineto{\pgfqpoint{2.126666in}{1.711318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{2.032114in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380680in}{1.711318in}}%
\pgfpathlineto{\pgfqpoint{2.634694in}{1.711318in}}%
\pgfpathlineto{\pgfqpoint{2.634694in}{2.001955in}}%
\pgfpathlineto{\pgfqpoint{2.380680in}{2.001955in}}%
\pgfpathlineto{\pgfqpoint{2.380680in}{1.711318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.602580in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110608in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110608in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618637in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.618637in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126666in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126666in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634694in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.634694in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.618637in,y=0.261578in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fraction of pixels above \(\displaystyle N\cdot\sigma_\mathrm{noise}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327888in,y=0.496007in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{0.839406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327888in,y=0.786644in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{1.130043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327888in,y=1.077282in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{1.420680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327888in,y=1.367919in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{1.711318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327888in,y=1.658556in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{2.001955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327888in,y=1.949193in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272332in,y=1.275362in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle N\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.602580in}{2.001955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634694in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.634694in}{2.001955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.634694in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{2.001955in}}%
\pgfpathlineto{\pgfqpoint{2.634694in}{2.001955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.761701in}{0.548769in}}{\pgfqpoint{0.072659in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761701in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.761701in}{0.554445in}}%
\pgfpathlineto{\pgfqpoint{2.761701in}{1.996278in}}%
\pgfpathlineto{\pgfqpoint{2.761701in}{2.001955in}}%
\pgfpathlineto{\pgfqpoint{2.834361in}{2.001955in}}%
\pgfpathlineto{\pgfqpoint{2.834361in}{1.996278in}}%
\pgfpathlineto{\pgfqpoint{2.834361in}{0.554445in}}%
\pgfpathlineto{\pgfqpoint{2.834361in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760000in}{0.550000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.070000in,height=1.450000in]{detected-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834361in}{0.840473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.931583in,y=0.787712in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834361in}{1.167751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.931583in,y=1.114990in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834361in}{1.495029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.931583in,y=1.442268in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834361in}{1.822308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.931583in,y=1.769546in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.295841in,y=1.275362in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont fraction of variable quasars}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761701in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.761701in}{0.554445in}}%
\pgfpathlineto{\pgfqpoint{2.761701in}{1.996278in}}%
\pgfpathlineto{\pgfqpoint{2.761701in}{2.001955in}}%
\pgfpathlineto{\pgfqpoint{2.834361in}{2.001955in}}%
\pgfpathlineto{\pgfqpoint{2.834361in}{1.996278in}}%
\pgfpathlineto{\pgfqpoint{2.834361in}{0.554445in}}%
\pgfpathlineto{\pgfqpoint{2.834361in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> example_difference.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=/home/frederic/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/frederic/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/frederic/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.180000in}{5.540000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.180000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.180000in}{5.540000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.540000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.109694in}{2.925545in}}%
\pgfpathlineto{\pgfqpoint{2.365718in}{2.925545in}}%
\pgfpathlineto{\pgfqpoint{2.365718in}{5.189742in}}%
\pgfpathlineto{\pgfqpoint{0.109694in}{5.189742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.109694in}{2.925545in}}{\pgfqpoint{2.256024in}{2.264197in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.109694in}{2.925545in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.260000in,height=2.270000in]{example_difference-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.109694in}{2.925545in}}%
\pgfpathlineto{\pgfqpoint{0.109694in}{5.189742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365718in}{2.925545in}}%
\pgfpathlineto{\pgfqpoint{2.365718in}{5.189742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.109694in}{2.925545in}}%
\pgfpathlineto{\pgfqpoint{2.365718in}{2.925545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.109694in}{5.189742in}}%
\pgfpathlineto{\pgfqpoint{2.365718in}{5.189742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.237706in,y=5.273076in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{14.400000}\selectfont (A) target image}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475412in}{2.925545in}}%
\pgfpathlineto{\pgfqpoint{4.731436in}{2.925545in}}%
\pgfpathlineto{\pgfqpoint{4.731436in}{5.189742in}}%
\pgfpathlineto{\pgfqpoint{2.475412in}{5.189742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.475412in}{2.925545in}}{\pgfqpoint{2.256024in}{2.264197in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.475412in}{2.925545in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.260000in,height=2.270000in]{example_difference-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475412in}{2.925545in}}%
\pgfpathlineto{\pgfqpoint{2.475412in}{5.189742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731436in}{2.925545in}}%
\pgfpathlineto{\pgfqpoint{4.731436in}{5.189742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475412in}{2.925545in}}%
\pgfpathlineto{\pgfqpoint{4.731436in}{2.925545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475412in}{5.189742in}}%
\pgfpathlineto{\pgfqpoint{4.731436in}{5.189742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.603424in,y=5.273076in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{14.400000}\selectfont (B) reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841130in}{2.925545in}}%
\pgfpathlineto{\pgfqpoint{7.097154in}{2.925545in}}%
\pgfpathlineto{\pgfqpoint{7.097154in}{5.189742in}}%
\pgfpathlineto{\pgfqpoint{4.841130in}{5.189742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841130in}{2.925545in}}{\pgfqpoint{2.256024in}{2.264197in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.841130in}{2.925545in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.260000in,height=2.270000in]{example_difference-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841130in}{2.925545in}}%
\pgfpathlineto{\pgfqpoint{4.841130in}{5.189742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.097154in}{2.925545in}}%
\pgfpathlineto{\pgfqpoint{7.097154in}{5.189742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841130in}{2.925545in}}%
\pgfpathlineto{\pgfqpoint{7.097154in}{2.925545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841130in}{5.189742in}}%
\pgfpathlineto{\pgfqpoint{7.097154in}{5.189742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.969142in,y=5.273076in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{14.400000}\selectfont (C) selected pixels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.109694in}{0.350258in}}%
\pgfpathlineto{\pgfqpoint{2.365718in}{0.350258in}}%
\pgfpathlineto{\pgfqpoint{2.365718in}{2.614455in}}%
\pgfpathlineto{\pgfqpoint{0.109694in}{2.614455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.109694in}{0.350258in}}{\pgfqpoint{2.256024in}{2.264197in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.109694in}{0.350258in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.260000in,height=2.270000in]{example_difference-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.109694in}{0.350258in}}%
\pgfpathlineto{\pgfqpoint{0.109694in}{2.614455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365718in}{0.350258in}}%
\pgfpathlineto{\pgfqpoint{2.365718in}{2.614455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.109694in}{0.350258in}}%
\pgfpathlineto{\pgfqpoint{2.365718in}{0.350258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.109694in}{2.614455in}}%
\pgfpathlineto{\pgfqpoint{2.365718in}{2.614455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.237706in,y=2.697788in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{14.400000}\selectfont (D) blured reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475412in}{0.350258in}}%
\pgfpathlineto{\pgfqpoint{4.731436in}{0.350258in}}%
\pgfpathlineto{\pgfqpoint{4.731436in}{2.614455in}}%
\pgfpathlineto{\pgfqpoint{2.475412in}{2.614455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.475412in}{0.350258in}}{\pgfqpoint{2.256024in}{2.264197in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.475412in}{0.350258in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.260000in,height=2.270000in]{example_difference-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475412in}{0.350258in}}%
\pgfpathlineto{\pgfqpoint{2.475412in}{2.614455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731436in}{0.350258in}}%
\pgfpathlineto{\pgfqpoint{4.731436in}{2.614455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475412in}{0.350258in}}%
\pgfpathlineto{\pgfqpoint{4.731436in}{0.350258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475412in}{2.614455in}}%
\pgfpathlineto{\pgfqpoint{4.731436in}{2.614455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.603424in,y=2.697788in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{14.400000}\selectfont (E) difference image (reduced \(\displaystyle \chi^2\): 1.07)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841130in}{0.354345in}}%
\pgfpathlineto{\pgfqpoint{7.097154in}{0.354345in}}%
\pgfpathlineto{\pgfqpoint{7.097154in}{2.610368in}}%
\pgfpathlineto{\pgfqpoint{4.841130in}{2.610368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.841130in}{0.354345in}}{\pgfqpoint{2.256024in}{2.256024in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.841130in}{0.354345in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.260000in,height=2.260000in]{example_difference-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841130in}{0.354345in}}%
\pgfpathlineto{\pgfqpoint{4.841130in}{2.610368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.097154in}{0.354345in}}%
\pgfpathlineto{\pgfqpoint{7.097154in}{2.610368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841130in}{0.354345in}}%
\pgfpathlineto{\pgfqpoint{7.097154in}{0.354345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841130in}{2.610368in}}%
\pgfpathlineto{\pgfqpoint{7.097154in}{2.610368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.969142in,y=2.693701in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{14.400000}\selectfont (F) transition kernel \(\displaystyle K\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> grid_of_final_plus_varmaps.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/fred/anaconda3/envs/starred-env/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/fred/anaconda3/envs/starred-env/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/fred/anaconda3/envs/starred-env/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.497350in}{0.995077in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.497350in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.497350in}{0.995077in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.995077in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.000000in}{0.497538in}}{\pgfqpoint{0.497538in}{0.497538in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{-0.000000in}{0.497538in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.500000in,height=0.500000in]{grid_of_final_plus_varmaps-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248769in,y=0.925422in,,base]{\color{textcolor}\sffamily\fontsize{5.500000}{6.600000}\selectfont J0125-1012}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499984in}{0.497538in}}{\pgfqpoint{0.497538in}{0.497538in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.499984in}{0.497538in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.500000in,height=0.500000in]{grid_of_final_plus_varmaps-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.748754in,y=0.925422in,,base]{\color{textcolor}\sffamily\fontsize{5.500000}{6.600000}\selectfont J0240-0208}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.999969in}{0.497538in}}{\pgfqpoint{0.497538in}{0.497538in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.999969in}{0.497538in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.500000in,height=0.500000in]{grid_of_final_plus_varmaps-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.248738in,y=0.925422in,,base]{\color{textcolor}\sffamily\fontsize{5.500000}{6.600000}\selectfont J0557-2959}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.499953in}{0.497538in}}{\pgfqpoint{0.497538in}{0.497538in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.499953in}{0.497538in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.500000in,height=0.500000in]{grid_of_final_plus_varmaps-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748722in,y=0.925422in,,base]{\color{textcolor}\sffamily\fontsize{5.500000}{6.600000}\selectfont J0642+1032}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.999937in}{0.497538in}}{\pgfqpoint{0.497538in}{0.497538in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.999937in}{0.497538in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.500000in,height=0.500000in]{grid_of_final_plus_varmaps-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.248707in,y=0.925422in,,base]{\color{textcolor}\sffamily\fontsize{5.500000}{6.600000}\selectfont J0720+0633}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.499922in}{0.497538in}}{\pgfqpoint{0.497538in}{0.497538in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.499922in}{0.497538in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.500000in,height=0.500000in]{grid_of_final_plus_varmaps-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.748691in,y=0.925422in,,base]{\color{textcolor}\sffamily\fontsize{5.500000}{6.600000}\selectfont J0749+1152}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.999906in}{0.497538in}}{\pgfqpoint{0.497538in}{0.497538in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.999906in}{0.497538in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.500000in,height=0.500000in]{grid_of_final_plus_varmaps-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.248675in,y=0.925422in,,base]{\color{textcolor}\sffamily\fontsize{5.500000}{6.600000}\selectfont J0909-0749}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499890in}{0.497538in}}{\pgfqpoint{0.497538in}{0.497538in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.499890in}{0.497538in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.500000in,height=0.500000in]{grid_of_final_plus_varmaps-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.748660in,y=0.925422in,,base]{\color{textcolor}\sffamily\fontsize{5.500000}{6.600000}\selectfont J1019-1322}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.999875in}{0.497538in}}{\pgfqpoint{0.497538in}{0.497538in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.999875in}{0.497538in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.500000in,height=0.500000in]{grid_of_final_plus_varmaps-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.248644in,y=0.925422in,,base]{\color{textcolor}\sffamily\fontsize{5.500000}{6.600000}\selectfont J1037+0018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.499859in}{0.497538in}}{\pgfqpoint{0.497538in}{0.497538in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.499859in}{0.497538in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.500000in,height=0.500000in]{grid_of_final_plus_varmaps-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.748628in,y=0.925422in,,base]{\color{textcolor}\sffamily\fontsize{5.500000}{6.600000}\selectfont J1225+4831}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.999843in}{0.497538in}}{\pgfqpoint{0.497538in}{0.497538in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.999843in}{0.497538in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.500000in,height=0.500000in]{grid_of_final_plus_varmaps-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248612in,y=0.925422in,,base]{\color{textcolor}\sffamily\fontsize{5.500000}{6.600000}\selectfont J1520-2553}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.499828in}{0.497538in}}{\pgfqpoint{0.497538in}{0.497538in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.499828in}{0.497538in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.500000in,height=0.500000in]{grid_of_final_plus_varmaps-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.748597in,y=0.925422in,,base]{\color{textcolor}\sffamily\fontsize{5.500000}{6.600000}\selectfont J1800+0146}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.999812in}{0.497538in}}{\pgfqpoint{0.497538in}{0.497538in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.999812in}{0.497538in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.500000in,height=0.500000in]{grid_of_final_plus_varmaps-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.248581in,y=0.925422in,,base]{\color{textcolor}\sffamily\fontsize{5.500000}{6.600000}\selectfont J2122-1621}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfqpoint{0.497538in}{0.497538in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{-0.000000in}{0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.500000in,height=0.500000in]{grid_of_final_plus_varmaps-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499984in}{0.000000in}}{\pgfqpoint{0.497538in}{0.497538in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.499984in}{0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.500000in,height=0.500000in]{grid_of_final_plus_varmaps-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.999969in}{0.000000in}}{\pgfqpoint{0.497538in}{0.497538in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.999969in}{0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.500000in,height=0.500000in]{grid_of_final_plus_varmaps-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.499953in}{0.000000in}}{\pgfqpoint{0.497538in}{0.497538in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.499953in}{0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.500000in,height=0.500000in]{grid_of_final_plus_varmaps-img16.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.999937in}{0.000000in}}{\pgfqpoint{0.497538in}{0.497538in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.999937in}{0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.500000in,height=0.500000in]{grid_of_final_plus_varmaps-img17.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.499922in}{0.000000in}}{\pgfqpoint{0.497538in}{0.497538in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.499922in}{0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.500000in,height=0.500000in]{grid_of_final_plus_varmaps-img18.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.999906in}{0.000000in}}{\pgfqpoint{0.497538in}{0.497538in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.999906in}{0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.500000in,height=0.500000in]{grid_of_final_plus_varmaps-img19.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499890in}{0.000000in}}{\pgfqpoint{0.497538in}{0.497538in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.499890in}{0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.500000in,height=0.500000in]{grid_of_final_plus_varmaps-img20.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.999875in}{0.000000in}}{\pgfqpoint{0.497538in}{0.497538in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.999875in}{0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.500000in,height=0.500000in]{grid_of_final_plus_varmaps-img21.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.499859in}{0.000000in}}{\pgfqpoint{0.497538in}{0.497538in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.499859in}{0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.500000in,height=0.500000in]{grid_of_final_plus_varmaps-img22.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.999843in}{0.000000in}}{\pgfqpoint{0.497538in}{0.497538in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.999843in}{0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.500000in,height=0.500000in]{grid_of_final_plus_varmaps-img23.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.499828in}{0.000000in}}{\pgfqpoint{0.497538in}{0.497538in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.499828in}{0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.500000in,height=0.500000in]{grid_of_final_plus_varmaps-img24.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.999812in}{0.000000in}}{\pgfqpoint{0.497538in}{0.497538in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.999812in}{0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.500000in,height=0.500000in]{grid_of_final_plus_varmaps-img25.png}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> lenses_residuals_STARRED.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/fred/anaconda3/envs/starred-env/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/fred/anaconda3/envs/starred-env/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/fred/anaconda3/envs/starred-env/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.241179in}{4.009896in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.241179in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.241179in}{4.009896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.009896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{2.976417in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.000000in}{2.976417in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.040000in,height=1.040000in]{lenses_residuals_STARRED-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{2.976417in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422188in}{3.444279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586400in}{3.537345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516739in,y=3.834204in,,bottom]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont J0125-1012}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.034617in}{2.976417in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.034617in}{2.976417in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.040000in,height=1.040000in]{lenses_residuals_STARRED-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.034617in}{2.976417in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544157in}{3.481866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552511in}{3.613133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.551356in,y=3.834204in,,bottom]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont J0557-2959}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.069233in}{2.976417in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.069233in}{2.976417in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.040000in,height=1.040000in]{lenses_residuals_STARRED-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.069233in}{2.976417in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537678in}{3.502856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672937in}{3.520255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585973in,y=3.834204in,,bottom]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont J0909-0749}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.103850in}{2.976417in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.103850in}{2.976417in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.040000in,height=1.040000in]{lenses_residuals_STARRED-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.103850in}{2.976417in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600990in}{3.596504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634428in}{3.409683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.620589in,y=3.834204in,,bottom]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont J1019-1322}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.138467in}{2.976417in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.138467in}{2.976417in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.040000in,height=1.040000in]{lenses_residuals_STARRED-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.138467in}{2.976417in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523408in}{3.531933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.717722in}{3.463145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.655206in,y=3.834204in,,bottom]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont J1037+0018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.173084in}{2.976417in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.173084in}{2.976417in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.040000in,height=1.040000in]{lenses_residuals_STARRED-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.173084in}{2.976417in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.533236in}{3.571321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.706603in}{3.500944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.689823in,y=3.834204in,,bottom]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont J1800+0146}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.207700in}{2.976417in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.207700in}{2.976417in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.040000in,height=1.040000in]{lenses_residuals_STARRED-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.207700in}{2.976417in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.740060in}{3.562726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.598144in}{3.418686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.724439in,y=3.834204in,,bottom]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont J2122-1621}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{1.984278in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.000000in}{1.984278in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.040000in,height=1.040000in]{lenses_residuals_STARRED-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{1.984278in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422188in}{2.452139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586400in}{2.545206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.034617in}{1.984278in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.034617in}{1.984278in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.040000in,height=1.040000in]{lenses_residuals_STARRED-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.034617in}{1.984278in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544157in}{2.489727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552511in}{2.620994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.069233in}{1.984278in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.069233in}{1.984278in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.040000in,height=1.040000in]{lenses_residuals_STARRED-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.069233in}{1.984278in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537678in}{2.510717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672937in}{2.528116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.103850in}{1.984278in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.103850in}{1.984278in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.040000in,height=1.040000in]{lenses_residuals_STARRED-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.103850in}{1.984278in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600990in}{2.604365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634428in}{2.417544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.138467in}{1.984278in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.138467in}{1.984278in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.040000in,height=1.040000in]{lenses_residuals_STARRED-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.138467in}{1.984278in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523408in}{2.539794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.717722in}{2.471006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.173084in}{1.984278in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.173084in}{1.984278in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.040000in,height=1.040000in]{lenses_residuals_STARRED-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.173084in}{1.984278in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.533236in}{2.579182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.706603in}{2.508805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.207700in}{1.984278in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.207700in}{1.984278in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.040000in,height=1.040000in]{lenses_residuals_STARRED-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.207700in}{1.984278in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.740060in}{2.570587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.598144in}{2.426547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.992139in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.000000in}{0.992139in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.040000in,height=1.040000in]{lenses_residuals_STARRED-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.992139in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422188in}{1.460000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586400in}{1.553067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.034617in}{0.992139in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.034617in}{0.992139in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.040000in,height=1.040000in]{lenses_residuals_STARRED-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.034617in}{0.992139in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544157in}{1.497588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552511in}{1.628855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.069233in}{0.992139in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.069233in}{0.992139in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.040000in,height=1.040000in]{lenses_residuals_STARRED-img16.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.069233in}{0.992139in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537678in}{1.518578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672937in}{1.535977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.103850in}{0.992139in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.103850in}{0.992139in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.040000in,height=1.040000in]{lenses_residuals_STARRED-img17.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.103850in}{0.992139in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600990in}{1.612226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634428in}{1.425405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.138467in}{0.992139in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.138467in}{0.992139in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.040000in,height=1.040000in]{lenses_residuals_STARRED-img18.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.138467in}{0.992139in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523408in}{1.547655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.717722in}{1.478867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.173084in}{0.992139in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.173084in}{0.992139in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.040000in,height=1.040000in]{lenses_residuals_STARRED-img19.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.173084in}{0.992139in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.533236in}{1.587043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.706603in}{1.516666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.207700in}{0.992139in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.207700in}{0.992139in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.040000in,height=1.040000in]{lenses_residuals_STARRED-img20.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.207700in}{0.992139in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.740060in}{1.578448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.598144in}{1.434408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{-0.000000in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.000000in}{-0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.040000in,height=1.040000in]{lenses_residuals_STARRED-img21.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{-0.000000in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422188in}{0.467861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586400in}{0.560928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.034617in}{-0.000000in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.034617in}{-0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.040000in,height=1.040000in]{lenses_residuals_STARRED-img22.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.034617in}{-0.000000in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544157in}{0.505449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552511in}{0.636715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.069233in}{-0.000000in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.069233in}{-0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.040000in,height=1.040000in]{lenses_residuals_STARRED-img23.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.069233in}{-0.000000in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537678in}{0.526439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672937in}{0.543838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.103850in}{-0.000000in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.103850in}{-0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.040000in,height=1.040000in]{lenses_residuals_STARRED-img24.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.103850in}{-0.000000in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600990in}{0.620087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634428in}{0.433266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.138467in}{-0.000000in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.138467in}{-0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.040000in,height=1.040000in]{lenses_residuals_STARRED-img25.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.138467in}{-0.000000in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523408in}{0.555515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.717722in}{0.486727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.173084in}{-0.000000in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.173084in}{-0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.040000in,height=1.040000in]{lenses_residuals_STARRED-img26.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.173084in}{-0.000000in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.533236in}{0.594904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.706603in}{0.524527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.207700in}{-0.000000in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.207700in}{-0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.040000in,height=1.040000in]{lenses_residuals_STARRED-img27.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.207700in}{-0.000000in}}{\pgfqpoint{1.033478in}{1.033478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.740060in}{0.586309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.598144in}{0.442269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

